False positive probabilties for all Kepler Objects of Interest: 1284 newly validated planets and 428 likely false positives

We present astrophysical false positive probability calculations for every Kepler Object of Interest (KOI)---the first large-scale demonstration of a fully automated transiting planet validation procedure. Out of 7056 KOIs, we determine that 1935 have probabilities <1% to be astrophysical false positives, and thus may be considered validated planets. 1284 of these have not yet been validated or confirmed by other methods. In addition, we identify 428 KOIs likely to be false positives that have not yet been identified as such, though some of these may be a result of unidentified transit timing variations. A side product of these calculations is full stellar property posterior samplings for every host star, modeled as single, binary, and triple systems. These calculations use 'vespa', a publicly available Python package able to be easily applied to any transiting exoplanet candidate.

==> table_fpp_all.tex <==

\begin{deluxetable*}{ccccccccccccccccccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{False Positive Probability Results
\tablabel{fpp}}
\tablehead{\colhead{KOI} &
    \colhead{$P$} &
    \colhead{TTV?} &
    \colhead{$R_p$} &
    \colhead{SNR} &
    \colhead{$\delta_{\rm sec}$\tablenotemark{a}} &
    \colhead{$r_{\rm excl}$\tablenotemark{b}} &
    \colhead{Pr$_{\rm EB}$\tablenotemark{c}} &
    \colhead{Pr$_{\rm EB2}$\tablenotemark{c}} &
    \colhead{Pr$_{\rm HEB}$\tablenotemark{c}} &
    \colhead{Pr$_{\rm HEB2}$\tablenotemark{c}} &
    \colhead{Pr$_{\rm BEB}$\tablenotemark{c}} &
    \colhead{Pr$_{\rm BEB2}$\tablenotemark{c}} &
    \colhead{Pr$_{\rm boxy}$\tablenotemark{d}} &
    \colhead{Pr$_{\rm long}$\tablenotemark{d}} &
    \colhead{$f_p$\tablenotemark{e}} &
    \colhead{$p_{\rm pos}$\tablenotemark{f}} &
    \colhead{$s_{\rm pos}$\tablenotemark{g}} &
    \colhead{Disp.\tablenotemark{h}} &
    \colhead{FPP\tablenotemark{i}} &
    \colhead{$\sigma_{\rm FPP}$\tablenotemark{j}} &
    \colhead{Failure\tablenotemark{k}} &
    \colhead{Kep\tablenotemark{l}} \\
    \colhead{} &
    \colhead{(d)} &
    \colhead{} &
    \colhead{($R_\oplus$)} &
    \colhead{} &
    \colhead{(ppm)} &
    \colhead{(\arcsec)} &
    \colhead{} &
    \colhead{} &
    \colhead{} &
    \colhead{} &
    \colhead{} &
    \colhead{} &
    \colhead{} &
    \colhead{} &
    \colhead{} &
    \colhead{} &
    \colhead{} &
    \colhead{} &
    \colhead{} &
    \colhead{} &
    \colhead{} &
    \colhead{}
    }
\startdata
K00001.01 & 2.471 & N & 13.12 & 7825.8 & 20 & 0.50 & 0.0049 & 0.001 & 0.00031 & 3.6e-05 & 0 & 0 & 0 & 0 & 0.074 & 1.00 & 1.00 & PL & 0.0062 & 0.00075 & -- & -- \\ 
K00002.01 & 2.205 & N & 16.05 & 3946.3 & 96 & 1.95 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.057 & -- & 0.00 & PL & 0 & 0 & -- & -- \\ 
K00003.01 & 4.888 & N & 4.71 & 2375.9 & 11 & 4.50 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & -- & 0.00 & PL & 0 & 1.5e-06 & 7 & -- \\ 
K00004.01 & 3.849 & N & 10.18 & 238.2 & 66 & 0.50 & 0.0097 & 0.00028 & 0.0075 & 1.3e-05 & 0.00058 & 0 & 0 & 0 & 0.069 & 1.00 & 1.00 & CA & 0.018 & 0.0046 & -- & -- \\ 
K00005.01 & 4.780 & N & 7.19 & 386.7 & 15 & 0.50 & 0.18 & 0.0026 & 0.033 & 4.8e-05 & 3.9e-05 & 0 & 0 & 0 & 0.052 & 1.00 & 1.00 & CA & 0.22 & 0.17 & -- & -- \\ 
K00006.01 & 1.334 & N & 52.61 & 49.1 & 22 & 4.00 & 7.9e-06 & 0.01 & 0.00018 & 0.0015 & 0.00012 & 0.99 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00007.01 & 3.214 & N & 4.23 & 311.1 & 12 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.098 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00008.01 & 1.160 & N & 2.13 & 43.1 & 27 & 0.50 & 0 & 5.3e-05 & 0 & 1.5e-05 & 0.00012 & 1 & 0 & 0.00036 & 0.211 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00009.01 & 3.720 & N & 9.58 & 793.5 & 422 & 0.50 & 0.31 & 0.052 & 0 & 0.00021 & 0.0068 & 2.6e-06 & 0 & 0 & 0.072 & 0.00 & 1.00 & FP & 0.36 & 0.17 & -- & -- \\ 
K00010.01 & 3.522 & N & 15.31 & 1792.6 & 42 & 0.50 & 2e-06 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.061 & 1.00 & 1.00 & PL & 2.1e-06 & 2e-06 & -- & -- \\ 
K00011.01 & 3.748 & N & 11.54 & 124.0 & 186 & 2.73 & 0 & 1.6e-05 & 0 & 0 & 0.69 & 0.31 & 0 & 0 & 0.077 & 0.00 & 0.44 & FP & 1 & 0 & -- & -- \\ 
K00012.01 & 17.855 & N & 18.37 & 558.2 & 209 & 0.96 & 0.0027 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.034 & 1.00 & 1.00 & PL & 0.0027 & 0.0016 & -- & -- \\ 
K00013.01 & 1.764 & N & 17.05 & 5258.2 & 139 & 2.82 & 0.0062 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.053 & -- & 0.00 & PL & 0.0062 & 0.0019 & -- & -- \\ 
K00014.01 & 2.947 & N & 4.93 & 338.5 & 79 & 0.90 & 0.5 & 0.002 & 0.059 & 0.00039 & 0.0068 & 3.4e-06 & 0 & 0 & 0.060 & 0.17 & 0.12 & FP & 0.57 & 0.03 & -- & -- \\ 
K00015.01 & 3.012 & N & 85.58 & 568.9 & 383 & 0.50 & 0.63 & 0.035 & 0.037 & 0.0057 & 0.29 & 0.0033 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00016.01 & 0.895 & N & 6.92 & 395.6 & 52 & 0.50 & 0.0024 & 0.0002 & 0 & 7e-05 & 0.66 & 0 & 0 & 0 & 0.052 & 0.00 & 1.00 & FP & 0.67 & 0.13 & -- & -- \\ 
K00017.01 & 3.235 & N & 13.38 & 3100.3 & 28 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.072 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00018.01 & 3.548 & N & 15.45 & 2373.5 & 29 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.060 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00019.01 & 1.203 & N & 32.93 & 1541.1 & 170 & 0.50 & 0.29 & 0.22 & 0.34 & 0.046 & 0.088 & 3.9e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.99 & 0.0031 & -- & -- \\ 
K00020.01 & 4.438 & N & 17.13 & 3401.3 & 43 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.048 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00021.01 & 4.289 & N & 28.86 & 607.2 & 302 & 0.50 & 0.97 & 0.0095 & 0.016 & 0.0019 & 0.0047 & 3.7e-05 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0.00042 & -- & -- \\ 
K00022.01 & 7.891 & N & 12.35 & 1977.3 & 27 & 0.50 & 1.3e-06 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.076 & 1.00 & 1.00 & PL & 1.3e-06 & 0 & -- & -- \\ 
K00023.01 & 4.693 & N & 17.95 & 3044.2 & 308 & 0.50 & 0.15 & 0 & 0.0068 & 0 & 0 & 0 & 0 & 0 & 0.043 & 1.00 & 1.00 & FP & 0.15 & 0.027 & -- & -- \\ 
K00024.01 & 2.086 & N & 9.52 & 1416.2 & 362 & 0.50 & 0.19 & 0.014 & 0.00053 & 0.00036 & 0.0069 & 0 & 0 & 0 & 0.071 & 0.00 & 1.00 & FP & 0.21 & 0.034 & -- & -- \\ 
K00025.01 & 3.133 & N & 25.22 & 1599.3 & 43 & 0.50 & 0.45 & 0.28 & 0.0023 & 0.0073 & 0.00042 & 0.00083 & 0 & 0 & 0.003 & 1.00 & 1.00 & CA & 0.75 & 0.039 & -- & -- \\ 
K00026.01 & 15.039 & N & 15.76 & 1241.0 & 5594 & 0.50 & 0.38 & 0.0059 & 0.02 & 0.0014 & 0.0027 & 0 & 0 & 0 & 0.052 & 0.00 & 1.00 & FP & 0.41 & 0.025 & -- & -- \\ 
K00027.01 & 1.142 & N & 112.15 & 6998.6 & 133450 & 0.50 & 0 & 0.025 & 0 & 0.0011 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.026 & 0.011 & -- & -- \\ 
K00028.01 & 4.101 & N & 6338.37 & 15073.2 & 166 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 6 & -- \\ 
K00031.01 & 0.926 & N & 76.32 & 185.9 & 42 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 6 & -- \\ 
K00041.01 & 12.816 & N & 2.29 & 69.1 & 13 & 1.65 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.216 & 1.00 & 0.56 & PL & 0 & 0 & -- & -- \\ 
K00041.02 & 6.887 & N & 1.31 & 28.8 & 10 & 1.86 & 0 & 0 & 0 & 0 & 0.00019 & 0 & 0 & 0 & 0.126 & 1.00 & 0.78 & PL & 0.00019 & 9.6e-05 & -- & -- \\ 
K00041.03 & 35.333 & N & 1.48 & 17.7 & 28 & 2.61 & 2.6e-05 & 2.9e-06 & 0 & 0 & 0.003 & 6.8e-05 & 0 & 0 & 0.147 & 1.00 & 0.95 & PL & 0.0031 & 0.00033 & -- & -- \\ 
K00042.01 & 17.834 & Y & 2.50 & 130.8 & 18 & 2.43 & 3e-05 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.211 & -- & 0.00 & PL & 3e-05 & 2.1e-05 & -- & -- \\ 
K00043.01 & 11.320 & Y & -- & 196.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K00044.01 & 66.468 & N & 20.03 & 260.4 & 573 & 0.50 & 0.096 & 0 & 0.0079 & 0 & 0 & 0 & 0 & 0 & 0.015 & 1.00 & 1.00 & FP & 0.1 & 0.035 & -- & -- \\ 
K00045.01 & 6.397 & N & -- & 616.5 & 1540 & 1.35 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 3 & -- \\ 
K00046.01 & 3.488 & N & 4.43 & 328.5 & 22 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.086 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00046.02 & 6.030 & N & 0.99 & 10.3 & 37 & 3.60 & 0 & 0 & 0 & 0 & 0.00015 & 0.00034 & 5e-05 & 0 & 0.094 & 1.00 & 0.01 & PL & 0.00054 & 7.5e-05 & -- & -- \\ 
K00048.01 & 23.837 & Y & 128.39 & 2648.4 & 112 & 0.50 & 0.96 & 0.0053 & 0.01 & 0.0009 & 0.00064 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.98 & 0.0024 & -- & -- \\ 
K00049.01 & 8.314 & N & 2.58 & 93.3 & 52 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.207 & 1.00 & 1.00 & CA & 0 & 0 & -- & 461b \\ 
K00051.01 & 10.431 & N & -- & 504.9 & 305 & 0.66 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.76 & CA & -- & -- & 3 & -- \\ 
K00052.01 & 2.988 & N & 23.49 & 2589.6 & 1899 & 0.50 & 0.052 & 0 & 0.035 & 0 & 0.00019 & 0 & 0 & 0 & 0.009 & 1.00 & 1.00 & FP & 0.087 & 0.042 & -- & -- \\ 
K00053.01 & 3.389 & N & -- & 408.1 & 915 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.25 & 1.00 & FP & -- & -- & 3 & -- \\ 
K00061.01 & 1.633 & N & 32.38 & 101.4 & 16 & 0.50 & 0.027 & 0.56 & 0.0022 & 0.016 & 0.047 & 0.35 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00063.01 & 9.434 & N & 5.76 & 689.7 & 38 & 0.50 & 3.5e-05 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.051 & 1.00 & 1.00 & PL & 3.6e-05 & 9.5e-06 & -- & -- \\ 
K00064.01 & 1.951 & N & 9.14 & 266.9 & 74 & 0.50 & 0.51 & 0.034 & 0.0047 & 0.00055 & 0.011 & 0 & 0 & 0 & 0.062 & 1.00 & 1.00 & CA & 0.56 & 0.046 & -- & -- \\ 
K00069.01 & 4.727 & N & 1.63 & 248.2 & 6 & 3.60 & 0 & 0 & 0 & 0 & 0.00012 & 0 & 0 & 0 & 0.158 & -- & 0.00 & PL & 0.00012 & 4.3e-05 & -- & -- \\ 
K00070.01 & 10.854 & N & 3.04 & 195.4 & 37 & 0.50 & 0 & 0 & 0 & 0 & 2.2e-06 & 0 & 0 & 0 & 0.190 & 1.00 & 1.00 & PL & 2.2e-06 & 1.1e-06 & -- & -- \\ 
K00070.02 & 3.696 & N & 2.13 & 104.7 & 27 & 0.50 & 0 & 0 & 0 & 0 & 2.1e-06 & 0 & 0 & 0 & 0.217 & 1.00 & 1.00 & PL & 2.1e-06 & 1.8e-06 & -- & -- \\ 
K00070.03 & 77.612 & N & 2.63 & 73.6 & 70 & 0.54 & 1.3e-06 & 0 & 0 & 0 & 1.4e-06 & 0 & 0 & 0 & 0.204 & 1.00 & 1.00 & PL & 3.1e-06 & 0 & -- & -- \\ 
K00070.04 & 6.099 & N & 0.81 & 16.6 & 26 & 0.90 & 0 & 0 & 0 & 0 & 0.00032 & 4e-05 & 6.1e-05 & 0 & 0.059 & 1.00 & 1.00 & PL & 0.00042 & 3.9e-05 & -- & -- \\ 
K00070.05 & 19.578 & N & 1.02 & 13.3 & 47 & 2.46 & 0 & 0.00019 & 0 & 8.9e-06 & 0.13 & 0.015 & 0 & 0 & 0.093 & 0.93 & 0.88 & PL & 0.14 & 0.011 & -- & -- \\ 
K00072.01 & 0.837 & N & 1.51 & 9.8 & 11 & 1.53 & 0 & 0 & 0 & 0 & 0.00016 & 0 & 0 & 0 & 0.141 & 1.00 & 0.89 & PL & 0.00016 & 0.00017 & -- & -- \\ 
K00072.02 & 45.294 & N & 2.32 & 96.8 & 25 & 1.77 & 5e-05 & 7e-05 & 0 & 0 & 0 & 0 & 0 & 0 & 0.216 & 1.00 & 0.95 & PL & 0.00012 & 7.1e-05 & -- & -- \\ 
K00074.01 & 5.189 & N & 3.98 & 932.7 & 490 & 1.62 & 0.00066 & 0 & 0.0001 & 0 & 0.6 & 0 & 0 & 0 & 0.101 & 1.00 & 0.78 & FP & 0.6 & 0.43 & -- & -- \\ 
K00075.01 & 105.882 & N & 10.70 & 193.8 & 43 & 2.37 & 2.7e-05 & 0 & 0 & 0 & 0.017 & 0 & 0 & 0 & 0.071 & 0.96 & 0.82 & CA & 0.017 & 0.027 & -- & -- \\ 
K00076.01 & 77.480 & N & 6.81 & 51.0 & 377 & 1.80 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.052 & 1.00 & 0.01 & CA & 0 & 0 & -- & -- \\ 
K00080.01 & 9.251 & N & -- & 354.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K00081.01 & 23.876 & N & 7.16 & 470.2 & 45 & 1.29 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0.052 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00082.01 & 16.146 & N & 2.52 & 214.2 & 27 & 0.50 & 0 & 0 & 0 & 0 & 3.9e-06 & 0 & 0 & 0 & 0.210 & 1.00 & 1.00 & PL & 3.9e-06 & 1.9e-06 & -- & -- \\ 
K00082.02 & 10.312 & N & 1.38 & 66.6 & 19 & 0.50 & 0 & 0 & 0 & 0 & 2.5e-06 & 0 & 0 & 0 & 0.132 & 1.00 & 1.00 & PL & 2.5e-06 & 0 & -- & -- \\ 
K00082.03 & 27.454 & N & 0.81 & 22.8 & 33 & 2.85 & 0 & 9.8e-06 & 0 & 1.8e-06 & 0.006 & 0.0022 & 0.00016 & 0 & 0.046 & 1.00 & 0.99 & PL & 0.0084 & 0.00062 & -- & -- \\ 
K00082.04 & 7.071 & N & 0.57 & 20.7 & 15 & 0.93 & 0 & 5.3e-06 & 0 & 6e-06 & 0.0025 & 5e-05 & 1.5e-06 & 0 & 0.005 & 1.00 & 1.00 & PL & 0.0026 & 0.00045 & -- & -- \\ 
K00082.05 & 5.287 & N & 0.49 & 14.3 & 14 & 1.56 & 0 & 0.00013 & 0 & 0.00012 & 0.029 & 0.007 & 0.00045 & 8.8e-05 & 0.001 & 1.00 & 0.95 & PL & 0.037 & 0.0039 & -- & -- \\ 
K00084.01 & 9.287 & Y & 2.20 & 232.5 & 19 & 0.50 & 0 & 0 & 0 & 0 & 3.5e-06 & 0 & 0 & 0 & 0.219 & 1.00 & 1.00 & PL & 3.5e-06 & 2e-06 & -- & -- \\ 
K00085.01 & 5.860 & N & 2.43 & 152.2 & 8 & 1.35 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.210 & 1.00 & 0.67 & PL & 0 & 0 & -- & -- \\ 
K00085.02 & 2.155 & N & 1.51 & 64.4 & 5 & 1.71 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.142 & 1.00 & 0.56 & PL & 0 & 0 & -- & -- \\ 
K00085.03 & 8.131 & N & 1.67 & 42.4 & 10 & 1.80 & 0 & 0 & 0 & 0 & 0.00014 & 0 & 0 & 0 & 0.169 & 1.00 & 0.67 & PL & 0.00014 & 6.4e-05 & -- & -- \\ 
K00087.01 & 289.864 & N & 2.04 & 34.0 & 98 & 1.02 & 0.024 & 0 & 0.00011 & 0 & 0 & 0 & 0.00066 & 0 & 0.209 & 1.00 & 1.00 & PL & 0.025 & 0.0051 & -- & -- \\ 
K00088.01 & 5.180 & N & 3.02 & 112.2 & 13 & 0.50 & 1.4e-05 & 0.12 & 0 & 0.0012 & 0.8 & 0.077 & 0 & 0 & 0.194 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00089.01 & 84.688 & Y & 3.77 & 71.4 & 34 & 0.75 & 0 & 0 & 1.4e-06 & 0 & 0 & 0 & 9.3e-05 & 0 & 0.112 & 1.00 & 1.00 & CA & 9.5e-05 & 4e-06 & -- & 462b \\ 
K00089.02 & 207.583 & Y & 4.67 & 46.2 & 68 & 1.05 & 0.38 & 2.6e-06 & 0.17 & 0 & 0.026 & 1.8e-05 & 0 & 0 & 0.083 & 1.00 & 1.00 & CA & 0.58 & 0.044 & -- & -- \\ 
K00090.01 & 0.828 & N & 2.77 & 123.6 & 19 & 0.50 & 0 & 0.26 & 0 & 0.063 & 0 & 0.68 & 0 & 0 & 0.201 & 0.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K00092.01 & 65.705 & N & 2.82 & 76.3 & 49 & 0.57 & 0.086 & 0 & 0.0052 & 0 & 0 & 0 & 0 & 0 & 0.198 & 1.00 & 1.00 & CA & 0.091 & 0.011 & -- & -- \\ 
K00094.01 & 22.343 & Y & 9.95 & 752.2 & 44 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.069 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00094.02 & 10.424 & Y & 3.72 & 144.0 & 26 & 0.57 & 2.2e-06 & 0 & 0 & 0 & 1.9e-05 & 0 & 0 & 0 & 0.119 & 1.00 & 1.00 & PL & 2.1e-05 & 8.8e-06 & -- & -- \\ 
K00094.03 & 54.320 & Y & 5.89 & 171.6 & 72 & 2.58 & 0.0008 & 0.0024 & 0 & 0 & 0 & 0 & 0 & 0 & 0.050 & 1.00 & 1.00 & PL & 0.0032 & 0.0037 & -- & -- \\ 
K00094.04 & 3.743 & N & 1.58 & 32.9 & 18 & 0.72 & 0 & 0 & 0 & 0 & 0.00029 & 0 & 0 & 0 & 0.163 & 1.00 & 1.00 & PL & 0.00029 & 8.6e-05 & -- & -- \\ 
K00097.01 & 4.885 & N & 17.59 & 2317.3 & 54 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.050 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00098.01 & 6.790 & N & 12.71 & 624.9 & 22 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.077 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00100.01 & 9.966 & N & 15.21 & 164.5 & 41 & 0.50 & 0.56 & 0.003 & 0.039 & 0.00022 & 0.00053 & 2.6e-05 & 0 & 0 & 0.062 & 1.00 & 1.00 & CA & 0.6 & 0.018 & -- & -- \\ 
K00102.01 & 1.735 & N & 3.28 & 445.6 & 13 & 2.10 & 0 & 0 & 0 & 0 & 3.6e-05 & 0 & 0 & 0 & 0.167 & -- & 0.00 & CA & 3.6e-05 & 3.4e-05 & -- & -- \\ 
K00102.02 & 4.068 & N & 0.94 & 22.4 & 22 & 2.64 & 0 & 0 & 0 & 0 & 0.083 & 0.0057 & 0 & 0 & 0.087 & -- & 0.00 & FP & 0.089 & 0.01 & -- & -- \\ 
K00103.01 & 14.911 & Y & 2.72 & 106.0 & 50 & 0.50 & 0.09 & 0.042 & 0.00083 & 0.0091 & 0.59 & 0.0044 & 0 & 0 & 0.202 & 1.00 & 1.00 & CA & 0.73 & 0.17 & -- & -- \\ 
K00104.01 & 2.508 & N & 3.04 & 293.9 & 22 & 0.50 & 0.0024 & 3.9e-05 & 9.4e-06 & 2.7e-06 & 0 & 0 & 0 & 0 & 0.191 & 1.00 & 1.00 & PL & 0.0025 & 0.0013 & -- & -- \\ 
K00105.01 & 8.981 & N & 3.05 & 197.7 & 27 & 0.50 & 0.0069 & 0 & 0.001 & 0 & 2.4e-06 & 0 & 0 & 0 & 0.185 & 1.00 & 1.00 & CA & 0.0079 & 0.0014 & -- & 463b \\ 
K00106.01 & 1.612 & N & 59.89 & 58.5 & 302 & 0.50 & 0 & 1 & 0 & 0.00067 & 0 & 0.0027 & 0 & 0 & 0.001 & 0.00 & 0.64 & FP & 1 & 0 & -- & -- \\ 
K00107.01 & 7.257 & N & 3.30 & 113.5 & 21 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.161 & 1.00 & 1.00 & CA & 0 & 0 & -- & 464b \\ 
K00108.01 & 15.965 & N & 3.17 & 122.2 & 22 & 0.50 & 0.00056 & 3.3e-05 & 0 & 0 & 0 & 0 & 0 & 0 & 0.181 & 1.00 & 1.00 & PL & 0.0006 & 0.00017 & -- & -- \\ 
K00108.02 & 179.608 & N & 5.55 & 118.4 & 66 & 0.81 & 8.8e-05 & 0 & 0 & 0 & 1.2e-06 & 0 & 0 & 0 & 0.058 & 1.00 & 1.00 & PL & 9e-05 & 2.8e-05 & -- & -- \\ 
K00109.01 & 6.415 & N & 58.40 & 132.3 & 93 & 0.50 & 0.46 & 0.048 & 0 & 0.0037 & 0.4 & 0.089 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00110.01 & 9.941 & N & 2.95 & 148.5 & 19 & 0.50 & 7.1e-05 & 6.3e-05 & 6.8e-06 & 0 & 0 & 0 & 0 & 0 & 0.193 & 1.00 & 1.00 & CA & 0.00014 & 5e-05 & -- & 465b \\ 
K00111.01 & 11.428 & N & 2.36 & 149.0 & 22 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.214 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00111.02 & 23.668 & N & 2.35 & 100.5 & 21 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.215 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00111.03 & 51.755 & N & 2.59 & 101.9 & 41 & 0.50 & 2.7e-06 & 0 & 0 & 0 & 2.5e-05 & 0 & 0 & 0 & 0.206 & 1.00 & 1.00 & PL & 2.8e-05 & 1.2e-05 & -- & -- \\ 
K00112.01 & 51.079 & N & 2.85 & 105.4 & 34 & 0.50 & 1.8e-05 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.199 & 1.00 & 1.00 & CA & 1.8e-05 & 1.4e-05 & -- & 466b \\ 
K00112.02 & 3.709 & N & 1.25 & 42.9 & 16 & 0.51 & 0 & 0 & 0 & 0 & 8.2e-06 & 0 & 0 & 0 & 0.115 & 1.00 & 1.00 & CA & 8.3e-06 & 2.7e-06 & -- & 466c \\ 
K00114.01 & 7.362 & N & 34.08 & 63.0 & 45 & 0.50 & 0.00029 & 0.17 & 0 & 0.0086 & 0.039 & 0.78 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00115.01 & 5.412 & N & 2.90 & 166.5 & 20 & 0.50 & 0.00015 & 9.9e-06 & 0 & 0 & 0 & 0 & 0 & 0 & 0.195 & 1.00 & 1.00 & PL & 0.00016 & 0.00014 & -- & -- \\ 
K00115.02 & 7.126 & N & 1.65 & 42.2 & 22 & 0.63 & 0.00013 & 0 & 9e-05 & 0 & 7.2e-06 & 0 & 0 & 0 & 0.166 & 1.00 & 1.00 & PL & 0.00023 & 0.00011 & -- & -- \\ 
K00116.01 & 13.571 & N & 2.41 & 79.3 & 42 & 0.50 & 0.00084 & 0 & 3.2e-05 & 0 & 2e-05 & 0 & 0 & 0 & 0.212 & 1.00 & 1.00 & PL & 0.00089 & 0.00031 & -- & -- \\ 
K00116.02 & 43.844 & N & 2.63 & 68.3 & 45 & 0.60 & 5.5e-05 & 0 & 0 & 0 & 1.2e-06 & 0 & 0 & 0 & 0.204 & 1.00 & 1.00 & PL & 5.7e-05 & 5.1e-05 & -- & -- \\ 
K00116.03 & 6.165 & N & 0.92 & 12.4 & 19 & 2.49 & 0 & 2.4e-06 & 0 & 0 & 0.012 & 0.018 & 1.2e-06 & 0 & 0.067 & 1.00 & 0.33 & PL & 0.029 & 0.002 & -- & -- \\ 
K00116.04 & 23.980 & N & 1.03 & 12.6 & 41 & 1.74 & 0 & 0 & 0 & 0 & 5.8e-05 & 0 & 0.0018 & 0 & 0.096 & 1.00 & 0.22 & PL & 0.0019 & 7.7e-05 & -- & -- \\ 
K00117.01 & 14.749 & N & 3.10 & 66.1 & 27 & 0.60 & 0 & 0 & 0 & 0 & 0.00011 & 0 & 0 & 0 & 0.190 & 1.00 & 1.00 & PL & 0.00011 & 0.00011 & -- & -- \\ 
K00117.02 & 4.901 & N & 1.86 & 35.5 & 13 & 1.65 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.185 & 1.00 & 0.89 & PL & 0 & 0 & -- & -- \\ 
K00117.03 & 3.180 & N & 1.55 & 37.0 & 15 & 0.57 & 0 & 7.7e-06 & 0 & 1.2e-05 & 1.5e-06 & 2.1e-05 & 0 & 0.015 & 0.152 & 1.00 & 1.00 & PL & 0.015 & 0.0022 & -- & -- \\ 
K00117.04 & 7.958 & N & 1.09 & 11.5 & 17 & 3.30 & 0 & 0 & 0 & 0 & 0.0016 & 0.00025 & 2.3e-06 & 5.5e-06 & 0.100 & 0.95 & 0.22 & PL & 0.0018 & 0.00048 & -- & -- \\ 
K00118.01 & 24.993 & N & 2.25 & 50.7 & 23 & 0.78 & 2e-05 & 0 & 0 & 0 & 2.7e-06 & 0 & 0 & 0 & 0.215 & 1.00 & 1.00 & CA & 2.3e-05 & 1.2e-05 & -- & 467b \\ 
K00119.01 & 49.184 & N & 8.53 & 257.0 & 34 & 1.56 & 6.6e-05 & 0 & 0 & 0 & 0.00039 & 0 & 0 & 0 & 0.058 & 1.00 & 0.88 & PL & 0.00046 & 0.00043 & -- & -- \\ 
K00119.02 & 190.322 & N & 7.80 & 101.5 & 67 & 1.17 & 0.034 & 0 & 0 & 0 & 0.0015 & 0 & 0 & 0 & 0.053 & 1.00 & 0.83 & PL & 0.036 & 0.011 & -- & -- \\ 
K00120.01 & 20.546 & N & 36.12 & 89.8 & 418 & 3.00 & 0.37 & 0.008 & 0.12 & 0.0029 & 0.43 & 0.069 & 0 & 0 & 0.001 & 0.47 & 0.88 & CA & 1 & 0.00042 & -- & -- \\ 
K00121.01 & 8.811 & N & 170.90 & 63.2 & 55 & 0.50 & 0.62 & 0.15 & 0.0024 & 0.02 & 0.097 & 0.11 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00122.01 & 11.523 & N & 3.04 & 124.2 & 18 & 0.50 & 0.01 & 4.6e-05 & 0 & 0 & 0 & 0 & 0 & 0 & 0.189 & 1.00 & 1.00 & PL & 0.01 & 0.0036 & -- & -- \\ 
K00123.01 & 6.482 & N & 2.37 & 87.0 & 14 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.214 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00123.02 & 21.223 & N & 2.52 & 81.0 & 21 & 0.54 & 0 & 0 & 0 & 0 & 0 & 0 & 3.5e-06 & 0 & 0.207 & 1.00 & 1.00 & PL & 3.5e-06 & 0 & -- & -- \\ 
K00124.01 & 12.691 & N & 2.39 & 49.2 & 57 & 0.54 & 0.0065 & 0 & 0.00028 & 0 & 0 & 0 & 0 & 0 & 0.212 & 1.00 & 1.00 & PL & 0.0068 & 0.0032 & -- & -- \\ 
K00124.02 & 31.720 & N & 2.87 & 50.7 & 37 & 0.60 & 0.0094 & 0 & 0.00021 & 0 & 0 & 0 & 0 & 0 & 0.196 & 1.00 & 1.00 & PL & 0.0096 & 0.0038 & -- & -- \\ 
K00125.01 & 38.479 & N & 13.34 & 1022.1 & 183 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.073 & 1.00 & 1.00 & CA & 0 & 0 & -- & 468b \\ 
K00126.01 & 33.804 & N & 17.90 & 1261.8 & 113 & 0.50 & 0 & 2.8e-05 & 0 & 0 & 2.6e-05 & 0 & 0 & 0 & 0.044 & 1.00 & 1.00 & CA & 5.3e-05 & 2.7e-05 & -- & 469b \\ 
K00126.02 & 0.875 & N & 1.17 & 10.2 & 14 & 3.00 & 0.0042 & 0.00075 & 0.0016 & 0.00042 & 0.38 & 0.47 & 4.3e-06 & 0 & 0.119 & 0.60 & 0.12 & CA & 0.86 & 0.0033 & -- & -- \\ 
K00127.01 & 3.579 & N & 10.64 & 1886.8 & 31 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.071 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00128.01 & 4.943 & N & 10.98 & 2072.3 & 32 & 0.50 & 2.1e-06 & 1.3e-06 & 0 & 0 & 0 & 0 & 0 & 0 & 0.073 & 1.00 & 1.00 & PL & 3.5e-06 & 1.2e-06 & -- & -- \\ 
K00129.01 & 24.669 & N & 14.44 & 487.5 & 131 & 0.50 & 0.00026 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.057 & 1.00 & 1.00 & CA & 0.00026 & 8e-05 & -- & 470b \\ 
K00130.01 & 34.194 & N & 21.64 & 1350.3 & 58 & 0.50 & 0.39 & 0 & 0.018 & 0 & 5.3e-06 & 0 & 0 & 0 & 0.015 & 1.00 & 1.00 & CA & 0.41 & 0.034 & -- & -- \\ 
K00131.01 & 5.014 & N & 14.96 & 790.0 & 44 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.054 & 1.00 & 1.00 & CA & 0 & 0 & -- & 471b \\ 
K00132.01 & 10.810 & N & 16.01 & 763.9 & 163 & 0.50 & 0.66 & 0.0035 & 0.048 & 0.00085 & 0.00095 & 1.7e-05 & 0 & 0 & 0.044 & 1.00 & 1.00 & FP & 0.71 & 0.02 & -- & -- \\ 
K00133.01 & 4.619 & N & 8.73 & 770.3 & 166 & 0.84 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.066 & 0.22 & 1.00 & FP & 0 & 0 & -- & -- \\ 
K00135.01 & 3.024 & N & 11.67 & 1499.9 & 23 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.077 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00136.01 & 15.664 & N & 20.45 & 315.6 & 99 & 0.50 & 0.74 & 0.004 & 0.21 & 0.00089 & 0.0008 & 1.2e-06 & 0 & 0 & 0.029 & 1.00 & 1.00 & CA & 0.96 & 0.0038 & -- & -- \\ 
K00137.01 & 7.642 & Y & 4.99 & 381.5 & 28 & 0.50 & 0.00017 & 0 & 0 & 0 & 2.3e-05 & 0 & 0 & 0 & 0.072 & 1.00 & 1.00 & PL & 0.0002 & 7.9e-05 & -- & -- \\ 
K00137.02 & 14.859 & Y & 6.04 & 403.2 & 47 & 0.50 & 0.0093 & 1e-06 & 8.9e-06 & 0.00015 & 2e-05 & 0 & 0 & 0 & 0.050 & 1.00 & 1.00 & PL & 0.0095 & 0.0015 & -- & -- \\ 
K00137.03 & 3.505 & Y & 2.09 & 53.5 & 25 & 0.51 & 8e-06 & 0.00056 & 1.8e-05 & 2.7e-06 & 0.015 & 2.3e-05 & 0 & 0 & 0.216 & 1.00 & 1.00 & PL & 0.016 & 0.0021 & -- & -- \\ 
K00138.01 & 48.938 & N & 25.76 & 377.2 & 93 & 0.50 & 0.86 & 0.013 & 0.086 & 0.0014 & 0.0024 & 2.8e-05 & 0 & 0 & 0.006 & 1.00 & 1.00 & CA & 0.97 & 0.0018 & -- & -- \\ 
K00139.01 & 224.778 & N & 7.84 & 161.0 & 165 & 0.50 & 0.018 & 0 & 0.00026 & 0 & 0.00057 & 0 & 0 & 0 & 0.054 & 1.00 & 1.00 & PL & 0.019 & 0.0043 & -- & -- \\ 
K00139.02 & 3.342 & N & 1.82 & 37.3 & 16 & 0.72 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.189 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00140.01 & 19.979 & N & 7.62 & 168.8 & 164 & 0.50 & 0 & 0.18 & 0 & 2.5e-05 & 0.027 & 2e-06 & 0 & 0 & 0.053 & 0.00 & 1.00 & FP & 0.21 & 0.29 & -- & -- \\ 
K00141.01 & 2.624 & N & 5.26 & 377.3 & 33 & 0.50 & 0.022 & 0.0014 & 0.0022 & 6.5e-05 & 0 & 0 & 0 & 0 & 0.067 & 1.00 & 1.00 & CA & 0.026 & 0.011 & -- & -- \\ 
K00143.01 & 22.651 & N & 10.66 & 192.7 & 398 & 0.50 & 0.21 & 0.0007 & 0.079 & 4.5e-05 & 0.0011 & 0 & 0 & 0 & 0.076 & 1.00 & 1.00 & FP & 0.29 & 0.038 & -- & -- \\ 
K00144.01 & 4.176 & N & 3.22 & 224.0 & 23 & 0.50 & 0 & 0 & 0 & 0 & 0.006 & 0 & 0 & 0.00027 & 0.180 & 1.00 & 1.00 & CA & 0.0063 & 0.007 & -- & 472b \\ 
K00145.01 & 102.964 & N & 28.96 & 42.7 & 268 & 0.60 & 0.93 & 0.015 & 0 & 0 & 0.00082 & 0 & 0 & 0 & 0.004 & 1.00 & 1.00 & CA & 0.95 & 0.0064 & -- & -- \\ 
K00146.01 & 8.668 & N & 85.17 & 484.3 & 125 & 2.34 & 0.42 & 0.1 & 0.029 & 0.0038 & 0.27 & 0.17 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.99 & 0.00099 & -- & -- \\ 
K00147.01 & 145.563 & N & 78.37 & 86.9 & 586 & 0.50 & 0.82 & 0.016 & 0.15 & 0.0035 & 0.0074 & 0.0004 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00148.01 & 4.778 & N & 1.88 & 84.0 & 27 & 0.50 & 0 & 0 & 0 & 0 & 0.00063 & 0 & 0 & 0 & 0.193 & 1.00 & 1.00 & PL & 0.00063 & 0.00018 & -- & -- \\ 
K00148.02 & 9.674 & N & 2.63 & 135.2 & 37 & 0.50 & 0 & 0 & 0 & 0 & 2.6e-06 & 0 & 0 & 0 & 0.205 & 1.00 & 1.00 & PL & 2.8e-06 & 1.7e-06 & -- & -- \\ 
K00148.03 & 42.896 & N & 2.06 & 43.5 & 54 & 0.50 & 1.1e-06 & 0 & 0 & 0 & 0.00015 & 0 & 0 & 0 & 0.207 & 1.00 & 1.00 & PL & 0.00015 & 2.8e-05 & -- & -- \\ 
K00149.01 & 14.557 & N & 4.08 & 170.4 & 31 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.097 & 1.00 & 1.00 & CA & 0 & 0 & -- & 473b \\ 
K00150.01 & 8.409 & N & 2.43 & 129.6 & 32 & 0.50 & 0 & 0 & 0 & 0 & 2.9e-05 & 0 & 0 & 0 & 0.211 & 1.00 & 1.00 & PL & 2.9e-05 & 1.1e-05 & -- & -- \\ 
K00150.02 & 28.574 & N & 2.52 & 84.5 & 50 & 0.50 & 0 & 0 & 0 & 0 & 3.2e-06 & 0 & 0 & 0 & 0.209 & 1.00 & 1.00 & PL & 3.2e-06 & 1.3e-06 & -- & -- \\ 
K00151.01 & 13.447 & N & 6.43 & 104.4 & 114 & 0.50 & 0.75 & 0.0083 & 0.043 & 0.00027 & 0.0035 & 6e-05 & 0 & 0 & 0.053 & 1.00 & 1.00 & CA & 0.81 & 0.0093 & -- & -- \\ 
K00152.01 & 52.091 & N & 7.15 & 147.9 & 129 & 0.50 & 1.1e-05 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.053 & 1.00 & 1.00 & PL & 1.1e-05 & 7.8e-06 & -- & -- \\ 
K00152.02 & 27.402 & N & 3.72 & 51.8 & 98 & 0.50 & 0.0001 & 0 & 0 & 0 & 0 & 0 & 1.4e-06 & 0 & 0.114 & 1.00 & 1.00 & PL & 0.00011 & 7.7e-05 & -- & -- \\ 
K00152.03 & 13.485 & N & 3.42 & 58.0 & 67 & 0.50 & 0.00017 & 0 & 0 & 0 & 1.3e-05 & 0 & 0 & 0 & 0.145 & 1.00 & 1.00 & PL & 0.00019 & 8.3e-05 & -- & -- \\ 
K00152.04 & 81.063 & N & 2.85 & 13.0 & 178 & 1.53 & 0.062 & 0.001 & 0.0063 & 0.00011 & 0.019 & 0.0037 & 1.6e-06 & 0 & 0.196 & 1.00 & 0.92 & PL & 0.093 & 0.0048 & -- & -- \\ 
K00153.01 & 8.925 & N & 2.62 & 123.9 & 40 & 0.50 & 0 & 0 & 0 & 0 & 2e-05 & 0 & 0 & 0 & 0.206 & 1.00 & 1.00 & PL & 2e-05 & 5.2e-06 & -- & -- \\ 
K00153.02 & 4.754 & N & 1.99 & 118.7 & 30 & 0.50 & 0 & 2e-05 & 0 & 0 & 0.00064 & 0 & 0 & 0 & 0.196 & 1.00 & 1.00 & PL & 0.00066 & 0.00021 & -- & -- \\ 
K00155.01 & 5.661 & N & 3.06 & 158.6 & 26 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.181 & 1.00 & 1.00 & CA & 0 & 0 & -- & 474b \\ 
K00156.01 & 8.041 & N & 1.70 & 57.6 & 61 & 0.50 & 0 & 0 & 0 & 0 & 2.2e-05 & 0 & 0 & 0 & 0.166 & 1.00 & 1.00 & PL & 2.2e-05 & 6.2e-06 & -- & -- \\ 
K00156.02 & 5.189 & N & 1.32 & 41.9 & 41 & 0.50 & 0 & 0 & 0 & 0 & 1.5e-05 & 0 & 0 & 0 & 0.124 & 1.00 & 1.00 & PL & 1.6e-05 & 4.1e-06 & -- & -- \\ 
K00156.03 & 11.776 & N & 2.71 & 135.0 & 63 & 0.50 & 0 & 0 & 0 & 0 & 2e-05 & 0 & 0 & 0 & 0.204 & 1.00 & 1.00 & PL & 2e-05 & 8.6e-06 & -- & -- \\ 
K00157.01 & 13.025 & N & 3.02 & 94.7 & 42 & 0.50 & 0 & 0 & 0 & 0 & 0.00022 & 0 & 0 & 0 & 0.193 & 1.00 & 1.00 & PL & 0.00022 & 8.2e-05 & -- & -- \\ 
K00157.02 & 22.687 & N & 3.37 & 98.0 & 52 & 0.50 & 9.5e-06 & 0.00045 & 0 & 0 & 0.0013 & 0 & 0 & 0 & 0.166 & 1.00 & 1.00 & PL & 0.0017 & 0.00053 & -- & -- \\ 
K00157.03 & 31.996 & N & 3.94 & 105.5 & 115 & 0.50 & 0.0067 & 1.3e-05 & 6.7e-05 & 0 & 0.00019 & 0 & 0 & 0 & 0.108 & 1.00 & 1.00 & PL & 0.0069 & 0.0013 & -- & -- \\ 
K00157.04 & 46.686 & N & 2.79 & 43.2 & 70 & 0.50 & 0.00011 & 0 & 0 & 1.1e-06 & 0.002 & 1.5e-06 & 0 & 0 & 0.200 & 1.00 & 1.00 & PL & 0.0021 & 0.00045 & -- & -- \\ 
K00157.05 & 118.378 & N & 3.49 & 61.3 & 132 & 0.50 & 3.8e-06 & 2.1e-05 & 0 & 0 & 1.7e-05 & 0 & 2.3e-05 & 0 & 0.148 & 1.00 & 1.00 & PL & 6.4e-05 & 2.3e-05 & -- & -- \\ 
K00157.06 & 10.304 & N & 1.85 & 42.8 & 34 & 0.50 & 0 & 0 & 0 & 0 & 9.2e-05 & 0 & 0 & 0 & 0.188 & 1.00 & 1.00 & PL & 9.2e-05 & 3.4e-05 & -- & -- \\ 
K00158.01 & 5.802 & N & 4.77 & 87.6 & 38 & 0.50 & 0.041 & 2e-06 & 1.6e-06 & 0 & 0.00093 & 0 & 0 & 0 & 0.053 & 0.00 & 0.89 & FP & 0.042 & 0.013 & -- & -- \\ 
K00159.01 & 8.991 & N & 2.50 & 74.5 & 29 & 0.50 & 0.00016 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.208 & 1.00 & 1.00 & PL & 0.00016 & 0.00015 & -- & -- \\ 
K00159.02 & 2.404 & N & 1.00 & 16.6 & 22 & 0.99 & 0.00018 & 0.0013 & 4e-05 & 0.0002 & 0.0025 & 0.0017 & 0 & 0 & 0.100 & 1.00 & 0.95 & PL & 0.0059 & 0.00025 & -- & -- \\ 
K00160.01 & 13.738 & N & 5.17 & 64.3 & 69 & 0.50 & 0.41 & 0.0025 & 0.016 & 8.4e-06 & 0.018 & 6.4e-05 & 0 & 0 & 0.051 & 0.00 & 1.00 & CA & 0.44 & 0.049 & -- & -- \\ 
K00161.01 & 3.106 & N & 2.49 & 196.4 & 28 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.209 & 1.00 & 1.00 & CA & 0 & 0 & -- & 475b \\ 
K00162.01 & 14.006 & N & 3.08 & 93.0 & 33 & 0.50 & 3.3e-06 & 0 & 0 & 0 & 5.1e-05 & 0 & 0 & 0 & 0.187 & 1.00 & 1.00 & CA & 5.5e-05 & 2.7e-05 & -- & 476b \\ 
K00163.01 & 11.120 & N & 2.07 & 88.7 & 35 & 0.50 & 0 & 0 & 0 & 0 & 8.7e-06 & 0 & 0 & 0 & 0.207 & 1.00 & 1.00 & CA & 8.7e-06 & 5e-06 & -- & 477b \\ 
K00164.01 & 4.465 & N & 2.56 & 42.1 & 31 & 0.50 & 0.21 & 0.25 & 0.0005 & 0.0071 & 0.43 & 0.1 & 0 & 0 & 0.194 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00165.01 & 13.222 & N & 2.71 & 83.5 & 50 & 0.50 & 0 & 0 & 0 & 0 & 7.5e-06 & 0 & 0 & 0 & 0.202 & 1.00 & 1.00 & CA & 8.2e-06 & 2.3e-06 & -- & 478b \\ 
K00166.01 & 12.493 & N & 2.12 & 65.2 & 55 & 0.50 & 0.0022 & 0 & 1.4e-05 & 2.2e-06 & 2.9e-05 & 0 & 0 & 0 & 0.216 & 1.00 & 1.00 & CA & 0.0023 & 0.00098 & -- & 479b \\ 
K00167.01 & 4.920 & N & 2.78 & 66.5 & 40 & 0.50 & 0 & 0 & 0 & 5.9e-06 & 0 & 0 & 0 & 0 & 0.199 & 1.00 & 1.00 & CA & 5.9e-06 & 6.7e-06 & -- & 480b \\ 
K00168.01 & 10.742 & N & 3.25 & 65.0 & 25 & 0.50 & 0 & 0.00021 & 0 & 0 & 0.0051 & 0 & 0 & 0 & 0.179 & 1.00 & 1.00 & PL & 0.0054 & 0.012 & -- & -- \\ 
K00168.02 & 15.274 & N & 2.40 & 30.2 & 29 & 0.69 & 0 & 0 & 0 & 0 & 0 & 0 & 6e-06 & 0 & 0.215 & 1.00 & 1.00 & PL & 6.1e-06 & 0 & -- & -- \\ 
K00168.03 & 7.107 & N & 1.88 & 22.6 & 23 & 1.08 & 0 & 0.001 & 0 & 0.00014 & 0.22 & 0.77 & 0 & 0.0012 & 0.196 & 1.00 & 0.78 & PL & 1 & 0 & -- & -- \\ 
K00169.01 & 11.702 & N & 2.77 & 51.4 & 73 & 0.51 & 0.067 & 0.00041 & 0.0011 & 0.00012 & 0.0046 & 7e-05 & 0 & 0 & 0.194 & 0.00 & 0.27 & FP & 0.073 & 0.021 & -- & -- \\ 
K00170.01 & 15.609 & N & 4.89 & 37.2 & 118 & 1.05 & 0.32 & 0.17 & 0.013 & 0.0025 & 0.12 & 0.011 & 0 & 0 & 0.072 & 0.00 & 1.00 & FP & 0.64 & 0.14 & -- & -- \\ 
K00171.01 & 5.969 & N & 3.43 & 83.6 & 27 & 0.50 & 1e-05 & 0 & 0 & 0 & 1.5e-06 & 0 & 0 & 0 & 0.142 & 1.00 & 1.00 & PL & 1.2e-05 & 1.3e-05 & -- & -- \\ 
K00171.02 & 13.071 & N & 2.16 & 28.1 & 48 & 0.60 & 0.014 & 6.5e-06 & 0.00067 & 3e-05 & 0.00025 & 2.4e-06 & 0 & 0 & 0.213 & 1.00 & 1.00 & PL & 0.015 & 0.002 & -- & -- \\ 
K00172.01 & 13.722 & N & 2.29 & 79.9 & 34 & 0.50 & 0 & 0 & 0 & 0 & 0.0012 & 0 & 0 & 0 & 0.214 & 1.00 & 1.00 & PL & 0.0012 & 0.00075 & -- & -- \\ 
K00172.02 & 242.467 & N & 1.76 & 19.1 & 107 & 1.98 & 0 & 2.5e-05 & 0 & 0 & 0.00042 & 3.7e-05 & 0.0012 & 0 & 0.175 & 1.00 & 0.98 & PL & 0.0017 & 9.7e-05 & -- & -- \\ 
K00173.01 & 10.061 & N & 2.50 & 69.3 & 41 & 0.50 & 0 & 0 & 0 & 1.5e-06 & 0.00022 & 0 & 0 & 0 & 0.207 & 1.00 & 1.00 & CA & 0.00022 & 9.8e-05 & -- & 481b \\ 
K00174.01 & 56.354 & N & 2.36 & 53.3 & 118 & 0.78 & 0.00018 & 0 & 0 & 0 & 4.9e-05 & 0 & 0 & 0 & 0.214 & 1.00 & 1.00 & CA & 0.00023 & 9.3e-05 & -- & 482b \\ 
K00175.01 & 6.714 & N & 3.82 & 64.2 & 33 & 0.54 & 0.096 & 0.00035 & 0.0048 & 4.6e-05 & 0.027 & 4.8e-05 & 0 & 0 & 0.093 & 0.00 & 1.00 & FP & 0.13 & 0.057 & -- & -- \\ 
K00176.01 & 30.229 & N & 3.21 & 54.8 & 39 & 0.60 & 0.0021 & 0 & 1.5e-06 & 0 & 1.8e-06 & 0 & 1.3e-05 & 0 & 0.166 & 1.00 & 1.00 & CA & 0.0021 & 0.00077 & -- & 483b \\ 
K00177.01 & 21.061 & N & 1.89 & 45.3 & 32 & 0.63 & 0 & 0 & 0 & 0 & 0.067 & 1.9e-05 & 0 & 0 & 0.189 & 1.00 & 1.00 & CA & 0.067 & 0.019 & -- & -- \\ 
K00178.01 & 6.143 & N & 1.89 & 31.6 & 48 & 0.50 & 0 & 0.97 & 0 & 0.0004 & 0.012 & 0.018 & 0 & 0 & 0.218 & 0.00 & 0.05 & FP & 1 & 0 & -- & -- \\ 
K00179.01 & 20.740 & N & 4.20 & 118.6 & 45 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 7.4e-05 & 0 & 0.095 & 1.00 & 1.00 & CA & 7.4e-05 & 7.5e-06 & -- & 458c \\ 
K00180.01 & 10.046 & N & 2.28 & 104.2 & 34 & 0.50 & 0 & 1.1e-05 & 0 & 0 & 2.6e-06 & 0 & 0 & 0 & 0.218 & 1.00 & 1.00 & CA & 1.4e-05 & 1.1e-05 & -- & 484b \\ 
K00181.01 & 5.094 & N & 18.20 & 1876.1 & 790 & 0.50 & 0.014 & 0 & 0 & 0 & 0.00016 & 0 & 0 & 0 & 0.033 & 1.00 & 1.00 & FP & 0.014 & 0.0086 & -- & -- \\ 
K00182.01 & 3.479 & N & 17.13 & 1693.8 & 391 & 0.50 & 0.049 & 0 & 0.00041 & 0 & 1.5e-05 & 0 & 0 & 0 & 0.034 & 1.00 & 1.00 & CA & 0.049 & 0.026 & -- & -- \\ 
K00183.01 & 2.684 & N & 14.75 & 2928.4 & 43 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.054 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00184.01 & 7.301 & N & 16.25 & 1374.9 & 317 & 0.50 & 0.038 & 0 & 0.0039 & 0 & 0 & 0 & 0 & 0 & 0.038 & 1.00 & 1.00 & FP & 0.042 & 0.012 & -- & -- \\ 
K00185.01 & 23.211 & Y & -- & 1141.3 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K00186.01 & 3.243 & N & 14.41 & 1705.7 & 46 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.058 & 1.00 & 1.00 & CA & 0 & 0 & -- & 485b \\ 
K00187.01 & 30.883 & N & 18.07 & 1256.4 & 336 & 0.50 & 0.019 & 0 & 0 & 0 & 4.2e-05 & 0 & 0 & 0 & 0.031 & 1.00 & 1.00 & FP & 0.019 & 0.0057 & -- & -- \\ 
K00188.01 & 3.797 & N & 9.84 & 1664.5 & 44 & 0.50 & 0 & 0 & 0 & 0 & 1.2e-05 & 0 & 0 & 0 & 0.066 & 1.00 & 1.00 & PL & 1.2e-05 & 1e-05 & -- & -- \\ 
K00189.01 & 30.360 & N & 11.00 & 1110.3 & 118 & 0.50 & 0 & 5.6e-06 & 0 & 0 & 0.00026 & 0 & 0 & 0 & 0.072 & 1.00 & 1.00 & CA & 0.00027 & 0.00023 & -- & 486b \\ 
K00190.01 & 12.265 & N & 10.94 & 664.0 & 151 & 0.50 & 0.011 & 0 & 0 & 0 & 0.00022 & 0 & 0 & 0 & 0.075 & 1.00 & 1.00 & FP & 0.011 & 0.012 & -- & -- \\ 
K00191.01 & 15.359 & N & 11.42 & 698.9 & 115 & 0.50 & 2.9e-05 & 0 & 0 & 0 & 0.0002 & 0 & 0 & 0 & 0.076 & 1.00 & 1.00 & CA & 0.00023 & 0.00013 & -- & 487b \\ 
K00191.02 & 2.418 & N & 2.78 & 55.5 & 49 & 2.13 & 0 & 0 & 0 & 0 & 0.019 & 9.7e-06 & 0 & 0 & 0.199 & 1.00 & 1.00 & CA & 0.019 & 0.0025 & -- & -- \\ 
K00191.03 & 0.709 & N & 1.24 & 23.0 & 36 & 2.67 & 0 & 0 & 0 & 0 & 0 & 2.5e-05 & 0 & 1 & 0.120 & 1.00 & 0.78 & CA & 1 & 0 & -- & -- \\ 
K00191.04 & 38.652 & N & 2.68 & 13.2 & 179 & 0.84 & 0 & 0 & 0 & 0 & 0.00084 & 2.2e-05 & 0 & 0 & 0.204 & 1.00 & 1.00 & CA & 0.00087 & 0.0002 & -- & 487c \\ 
K00192.01 & 10.291 & N & 10.52 & 1212.4 & 43 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.074 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00193.01 & 37.590 & N & 16.30 & 888.4 & 283 & 0.50 & 0.09 & 0 & 0.0046 & 0 & 2.1e-05 & 0 & 0 & 0 & 0.049 & 1.00 & 1.00 & FP & 0.094 & 0.013 & -- & -- \\ 
K00194.01 & 3.121 & N & 15.79 & 1149.0 & 325 & 0.50 & 0.00063 & 0.00018 & 2.8e-05 & 8.3e-06 & 1.7e-06 & 0 & 0 & 0 & 0.049 & 1.00 & 1.00 & CA & 0.00084 & 0.00016 & -- & 488b \\ 
K00195.01 & 3.218 & N & 11.68 & 1428.1 & 63 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.079 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00196.01 & 1.856 & N & 10.50 & 2010.6 & 90 & 0.50 & 0 & 8.7e-06 & 0 & 0 & 7e-05 & 0 & 0 & 0 & 0.070 & 1.00 & 1.00 & PL & 7.9e-05 & 5e-05 & -- & -- \\ 
K00197.01 & 17.276 & N & 7.72 & 797.4 & 81 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.053 & 1.00 & 1.00 & CA & 0 & 0 & -- & 489b \\ 
K00198.01 & 87.242 & N & 16.45 & 615.9 & 251 & 0.50 & 0.71 & 0.00038 & 0.16 & 0.00039 & 0.0018 & 0 & 0 & 0 & 0.055 & 1.00 & 1.00 & CA & 0.88 & 0.0049 & -- & -- \\ 
K00199.01 & 3.269 & N & 11.65 & 1387.9 & 46 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.075 & 1.00 & 1.00 & CA & 0 & 0 & -- & 490b \\ 
K00199.02 & 8.785 & N & 1.70 & 17.4 & 82 & 0.50 & 0 & 0 & 0 & 0 & 0.00015 & 0.11 & 0 & 0.89 & 0.188 & 0.71 & 0.05 & FP & 1 & 0 & -- & -- \\ 
K00200.01 & 7.341 & N & 14.19 & 952.2 & 50 & 0.50 & 0.027 & 0 & 2.4e-05 & 0 & 2.8e-06 & 0 & 0 & 0 & 0.067 & 1.00 & 1.00 & PL & 0.027 & 0.011 & -- & -- \\ 
K00201.01 & 4.225 & N & 8.92 & 1438.5 & 28 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.062 & 1.00 & 1.00 & CA & 0 & 0 & -- & 491b \\ 
K00202.01 & 1.721 & N & 13.50 & 1843.2 & 73 & 0.50 & 0.00052 & 0.00017 & 7.2e-05 & 0 & 0 & 0 & 0 & 0 & 0.071 & 1.00 & 1.00 & PL & 0.00076 & 0.0003 & -- & -- \\ 
K00203.01 & 1.486 & N & 14.65 & 3067.1 & 90 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.065 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00204.01 & 3.247 & N & 12.63 & 770.1 & 51 & 0.50 & 4.7e-06 & 0 & 0 & 0 & 4.1e-06 & 0 & 0 & 0 & 0.076 & 1.00 & 0.65 & PL & 8.8e-06 & 4.7e-06 & -- & -- \\ 
K00205.01 & 11.720 & N & 9.59 & 768.6 & 67 & 0.50 & 0.0022 & 0.00028 & 2.3e-05 & 0 & 0.00014 & 0 & 0 & 0 & 0.067 & 1.00 & 1.00 & CA & 0.0026 & 0.00079 & -- & 492b \\ 
K00206.01 & 5.334 & N & 11.50 & 579.2 & 42 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.072 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00208.01 & 3.004 & N & 15.13 & 472.7 & 129 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.055 & 1.00 & 1.00 & CA & 0 & 0 & -- & 493b \\ 
K00209.01 & 50.790 & N & 9.94 & 378.4 & 95 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.070 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00209.02 & 18.796 & N & 6.65 & 231.9 & 55 & 0.50 & 0 & 5.7e-05 & 0 & 0 & 0 & 0 & 0 & 0 & 0.052 & 1.00 & 1.00 & PL & 5.8e-05 & 6.5e-05 & -- & -- \\ 
K00210.01 & 20.927 & N & 16.59 & 268.4 & 168 & 0.50 & 0.74 & 0.0025 & 0.089 & 0.00083 & 0.00091 & 7.7e-06 & 0 & 0 & 0.047 & 1.00 & 1.00 & CA & 0.83 & 0.0073 & -- & -- \\ 
K00211.01 & 124.036 & N & 10.11 & 187.2 & 269 & 0.50 & 0.022 & 0 & 0.00087 & 0 & 2.1e-05 & 0 & 0 & 0 & 0.072 & 1.00 & 1.00 & CA & 0.023 & 0.0084 & -- & -- \\ 
K00212.01 & 5.696 & N & 8.77 & 360.8 & 67 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.066 & 0.00 & 1.00 & CA & 0 & 0 & -- & -- \\ 
K00213.01 & 48.119 & N & 51.19 & 2972.2 & 8159 & 0.50 & 0.9 & 0.00032 & 0.092 & 0.00016 & 0.00016 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00214.01 & 3.312 & N & 9.42 & 458.1 & 79 & 0.50 & 0.35 & 0.0097 & 0.044 & 0.0018 & 0.00018 & 2.6e-06 & 0 & 0 & 0.067 & 1.00 & 1.00 & PL & 0.41 & 0.02 & -- & -- \\ 
K00215.01 & 42.944 & N & 56.26 & 298.8 & 225 & 0.50 & 0.9 & 0.0038 & 0.096 & 0.00062 & 0.0011 & 1e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K00216.01 & 20.172 & N & 5.94 & 214.0 & 136 & 0.50 & 7.8e-05 & 0 & 0 & 0 & 7e-05 & 0 & 0 & 0 & 0.050 & 1.00 & 1.00 & PL & 0.00015 & 7.3e-05 & -- & -- \\ 
K00216.02 & 7.518 & N & 1.41 & 15.7 & 100 & 0.72 & 0.00071 & 0.023 & 7.2e-05 & 0.002 & 0.19 & 0.22 & 2.5e-06 & 0 & 0.137 & 1.00 & 0.88 & PL & 0.43 & 0.006 & -- & -- \\ 
K00217.01 & 3.905 & N & 13.08 & 1735.3 & 55 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.074 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00218.01 & 18.693 & N & 16.55 & 1270.0 & 1560 & 0.50 & 0 & 0 & 0 & 0 & 3.7e-05 & 0 & 0 & 0 & 0.055 & 1.00 & 1.00 & FP & 3.7e-05 & 1.9e-05 & -- & -- \\ 
K00219.01 & 8.025 & N & 7.14 & 399.8 & 56 & 0.50 & 0 & 0 & 0 & 0 & 5.2e-06 & 0 & 0 & 0 & 0.053 & 1.00 & 1.00 & CA & 5.2e-06 & 5.2e-06 & -- & 494b \\ 
K00220.01 & 2.422 & N & 4.48 & 422.6 & 26 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.079 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00220.02 & 4.125 & N & 1.12 & 18.6 & 28 & 1.14 & 0 & 0 & 0 & 0 & 0.00012 & 1.7e-05 & 0 & 0 & 0.117 & 0.96 & 0.99 & PL & 0.00013 & 0.00012 & -- & -- \\ 
K00221.01 & 3.413 & N & 5.23 & 477.2 & 48 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.061 & 1.00 & 1.00 & CA & 0 & 0 & -- & 495b \\ 
K00221.02 & 5.897 & N & 0.90 & 12.0 & 50 & 2.58 & 0 & 0 & 0 & 0 & 0.0083 & 0.052 & 5.4e-06 & 0.00091 & 0.079 & 1.00 & 0.05 & CA & 0.061 & 0.011 & -- & -- \\ 
K00222.01 & 6.313 & N & 2.45 & 90.1 & 73 & 0.50 & 0 & 0 & 0 & 0 & 2.6e-05 & 0 & 0 & 0 & 0.211 & 1.00 & 1.00 & PL & 2.6e-05 & 4.3e-05 & -- & -- \\ 
K00222.02 & 12.795 & N & 1.93 & 43.1 & 84 & 0.50 & 0 & 0 & 0 & 0 & 4.4e-05 & 0 & 0 & 0 & 0.196 & 1.00 & 1.00 & PL & 4.4e-05 & 1e-05 & -- & -- \\ 
K00223.01 & 3.177 & N & 2.78 & 95.9 & 56 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.197 & 1.00 & 1.00 & PL & 1.5e-06 & 0 & -- & -- \\ 
K00223.02 & 41.008 & N & 3.06 & 34.4 & 148 & 1.23 & 0.00073 & 0 & 1.6e-05 & 1.8e-06 & 0.00081 & 3e-06 & 0 & 0 & 0.185 & 1.00 & 1.00 & PL & 0.0016 & 0.00026 & -- & -- \\ 
K00224.01 & 3.980 & N & 60.60 & 77.1 & 208 & 0.50 & 0.63 & 0.15 & 0.059 & 0.011 & 0.12 & 0.024 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0.00088 & -- & -- \\ 
K00225.01 & 0.839 & N & 47.89 & 148.7 & 95 & 0.50 & 0.043 & 0.58 & 0.033 & 0.046 & 0.019 & 0.24 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.96 & 0.0088 & -- & -- \\ 
K00226.01 & 8.309 & N & 2.32 & 58.7 & 55 & 0.50 & 0 & 0 & 0 & 0 & 3.2e-05 & 0 & 0 & 0 & 0.213 & 1.00 & 1.00 & CA & 3.2e-05 & 9.4e-06 & -- & 496b \\ 
K00227.01 & 17.657 & Y & 3.08 & 29.6 & 550 & 1.86 & 0 & 0 & 0 & 0 & 0.13 & 0.87 & 0 & 0.00022 & -- & 1.00 & 0.58 & CA & 1 & 0 & 7 & -- \\ 
K00229.01 & 3.573 & N & 6.04 & 383.1 & 39 & 0.50 & 0.00085 & 0 & 0 & 0 & 2.9e-05 & 0 & 0 & 0 & 0.052 & 1.00 & 1.00 & CA & 0.00088 & 0.00099 & -- & 497b \\ 
K00230.01 & 4.702 & N & 46.95 & 235.7 & 636 & 0.50 & 0.74 & 0.16 & 0.06 & 0.021 & 0.007 & 0.0086 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00231.01 & 119.840 & N & 53.89 & 73.9 & 5250 & 0.50 & 0.88 & 0.0074 & 0.095 & 0.0056 & 0.0051 & 6.1e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.00032 & -- & -- \\ 
K00232.01 & 12.466 & N & 5.62 & 245.7 & 48 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.051 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00232.02 & 5.766 & N & 2.26 & 49.4 & 25 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.216 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00232.03 & 21.588 & N & 1.89 & 23.9 & 66 & 0.72 & 0.00022 & 7.3e-05 & 3.6e-06 & 0 & 9.5e-05 & 2.2e-06 & 4.3e-06 & 0 & 0.190 & 1.00 & 1.00 & PL & 0.0004 & 0.00019 & -- & -- \\ 
K00232.04 & 37.996 & N & 2.38 & 25.3 & 75 & 0.99 & 4.8e-06 & 8.8e-06 & 0 & 1.1e-05 & 0.0017 & 0.00024 & 5.1e-06 & 0 & 0.212 & 1.00 & 1.00 & PL & 0.002 & 0.00033 & -- & -- \\ 
K00232.05 & 56.259 & N & 2.15 & 22.4 & 78 & 1.17 & 2.5e-06 & 4.8e-05 & 0 & 8.3e-06 & 0.0003 & 1.7e-05 & 0 & 0 & 0.216 & 1.00 & 0.94 & PL & 0.00038 & 0.00015 & -- & -- \\ 
K00233.01 & 1.825 & N & 11.65 & 867.9 & 112 & 0.50 & 0.14 & 0.46 & 0 & 5.3e-05 & 7.5e-05 & 1.2e-06 & 0 & 0 & 0.071 & 0.00 & 0.00 & FP & 0.61 & 0.5 & -- & -- \\ 
K00234.01 & 9.614 & N & 3.03 & 82.3 & 40 & 0.50 & 0 & 0 & 0 & 0 & 1.8e-05 & 0 & 0 & 0 & 0.182 & 1.00 & 1.00 & CA & 1.8e-05 & 7.5e-06 & -- & 498b \\ 
K00235.01 & 5.633 & N & 2.17 & 64.8 & 45 & 0.50 & 0.00028 & 0 & 0 & 0 & 1.4e-05 & 0 & 0 & 0 & 0.218 & 1.00 & 1.00 & CA & 0.00029 & 0.00034 & -- & 499b \\ 
K00236.01 & 5.777 & N & 12.99 & 402.7 & 110 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.070 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00237.01 & 8.508 & N & 2.58 & 75.0 & 38 & 0.50 & 0 & 0 & 0 & 0 & 1.9e-06 & 0 & 0 & 0 & 0.205 & 1.00 & 1.00 & CA & 2e-06 & 0 & -- & 500b \\ 
K00238.01 & 17.232 & N & 2.78 & 55.5 & 43 & 0.50 & 1.2e-05 & 4.2e-06 & 3.8e-06 & 0 & 1.3e-06 & 0 & 0 & 0 & 0.197 & 1.00 & 1.00 & PL & 2.2e-05 & 7.1e-06 & -- & -- \\ 
K00238.02 & 26.695 & N & 1.46 & 11.3 & 61 & 2.04 & 0.00061 & 2.6e-05 & 8.7e-06 & 0 & 0.00042 & 7.5e-05 & 2.4e-05 & 0 & 0.145 & 1.00 & 0.38 & PL & 0.0012 & 0.00034 & -- & -- \\ 
K00239.01 & 5.641 & N & 4.30 & 123.7 & 49 & 0.50 & 0 & 0 & 0 & 0 & 5.4e-05 & 0 & 0 & 0 & 0.086 & 1.00 & 0.82 & CA & 5.4e-05 & 2.2e-05 & -- & 501b \\ 
K00239.02 & 3.623 & N & 1.49 & 18.8 & 49 & 1.11 & 0.00063 & 0.00075 & 7.5e-05 & 6.5e-05 & 0.0031 & 0.012 & 1.8e-05 & 0 & 0.166 & 1.00 & 0.71 & CA & 0.016 & 0.00025 & -- & -- \\ 
K00240.01 & 4.287 & N & 4.77 & 52.5 & 118 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.062 & 1.00 & 1.00 & CA & 0 & 0 & -- & 502b \\ 
K00241.01 & 13.821 & N & 2.27 & 63.4 & 63 & 0.50 & 0 & 0 & 0 & 0 & 3.4e-05 & 0 & 0 & 0 & 0.217 & 1.00 & 1.00 & PL & 3.4e-05 & 1.2e-05 & -- & -- \\ 
K00241.02 & 30.951 & N & 1.32 & 21.4 & 87 & 0.51 & 0 & 1e-06 & 0 & 0 & 0.00029 & 0.00012 & 4.5e-06 & 0 & 0.122 & 1.00 & 1.00 & PL & 0.00041 & 3.7e-05 & -- & -- \\ 
K00241.03 & 3.410 & N & 0.80 & 19.7 & 33 & 0.72 & 0 & 0 & 0 & 0 & 0.00066 & 0.00026 & 0 & 0.00011 & 0.056 & 1.00 & 1.00 & PL & 0.001 & 0.00029 & -- & -- \\ 
K00242.01 & 7.258 & N & 6.27 & 299.6 & 89 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.051 & 1.00 & 1.00 & CA & 0 & 0 & -- & 503b \\ 
K00243.01 & 2.638 & Y & -- & 607.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 0.86 & FP & -- & -- & 2 & -- \\ 
K00244.01 & 12.720 & N & 4.59 & 450.9 & 17 & 2.13 & 0.16 & 0 & 0.014 & 7.3e-06 & 9.4e-06 & 0 & 0 & 0 & 0.089 & 1.00 & 0.67 & PL & 0.18 & 0.019 & -- & -- \\ 
K00244.02 & 6.239 & N & 2.58 & 231.5 & 9 & 1.98 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.205 & 1.00 & 0.78 & PL & 0 & 0 & -- & -- \\ 
K00245.01 & 39.792 & N & 1.86 & 186.2 & 19 & 2.94 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.189 & -- & 0.00 & PL & 0 & 0 & -- & -- \\ 
K00245.02 & 21.302 & N & 0.68 & 33.9 & 15 & 3.60 & 0 & 0 & 0 & 0 & 0.00039 & 0 & 0 & 0 & 0.034 & -- & 0.00 & PL & 0.00039 & 0.00011 & -- & -- \\ 
K00246.01 & 5.399 & N & 2.29 & 253.1 & 8 & 2.16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.217 & -- & 0.00 & PL & 0 & 0 & -- & -- \\ 
K00246.02 & 9.605 & N & 0.94 & 27.9 & 13 & 2.28 & 0 & 0 & 0 & 0 & 0.0023 & 0 & 0 & 0 & 0.075 & -- & 0.00 & PL & 0.0023 & 0.00079 & -- & -- \\ 
K00247.01 & 13.815 & N & 2.25 & 41.7 & 146 & 3.60 & 0 & 0.0016 & 0 & 0.00013 & 0.72 & 0.083 & 0 & 0 & 0.217 & 1.00 & 1.00 & CA & 0.8 & 0.092 & -- & -- \\ 
K00248.01 & 7.204 & N & 2.63 & 80.4 & 109 & 0.50 & 0 & 1.2e-05 & 0 & 1.6e-06 & 0.23 & 8.1e-06 & 0 & 0 & 0.206 & 1.00 & 1.00 & PL & 0.23 & 0.33 & -- & -- \\ 
K00248.02 & 10.913 & N & 3.10 & 44.3 & 152 & 0.84 & 0 & 0.0019 & 0 & 0.00012 & 0.15 & 0.85 & 0 & 0 & 0.188 & 1.00 & 1.00 & PL & 1 & 0.00095 & -- & -- \\ 
K00248.03 & 2.577 & N & 1.84 & 49.4 & 74 & 0.50 & 0 & 0 & 0 & 0 & 0.083 & 0.92 & 0 & 0.0015 & 0.180 & 1.00 & 1.00 & PL & 1 & 0 & -- & -- \\ 
K00248.04 & 18.596 & N & 1.51 & 21.9 & 177 & 1.20 & 7.8e-05 & 0.0053 & 9.3e-06 & 0.00064 & 0.074 & 0.089 & 1.7e-06 & 0 & 0.148 & 1.00 & 1.00 & PL & 0.17 & 0.0035 & -- & -- \\ 
K00249.01 & 9.549 & N & 1.59 & 116.4 & 96 & 0.50 & 0 & 0 & 0 & 0 & 1e-05 & 0 & 0 & 0 & 0.156 & 1.00 & 1.00 & CA & 1.1e-05 & 3.4e-06 & -- & 504b \\ 
K00250.01 & 12.283 & N & 3.25 & 105.9 & 138 & 0.50 & 0 & 0 & 0 & 0 & 0.00041 & 0 & 0 & 0 & 0.177 & 1.00 & 1.00 & PL & 0.00041 & 0.0002 & -- & -- \\ 
K00250.02 & 17.251 & N & 3.18 & 51.0 & 191 & 0.50 & 5.1e-05 & 0.00059 & 3.7e-06 & 1.2e-05 & 0.00047 & 8e-06 & 0 & 0 & 0.184 & 1.00 & 1.00 & PL & 0.0011 & 0.00018 & -- & -- \\ 
K00250.03 & 3.544 & N & 1.36 & 22.2 & 81 & 0.54 & 0 & 0 & 0 & 0 & 0.00016 & 0.00025 & 2.5e-06 & 0 & 0.132 & 1.00 & 1.00 & PL & 0.00041 & 2.8e-05 & -- & -- \\ 
K00250.04 & 46.828 & N & 2.34 & 22.2 & 346 & 0.50 & 2.9e-06 & 9e-06 & 0 & 0 & 7.8e-05 & 0 & 0 & 0 & 0.214 & 1.00 & 1.00 & PL & 9.2e-05 & 1.6e-05 & -- & -- \\ 
K00251.01 & 4.164 & N & 2.67 & 152.1 & 97 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.205 & 1.00 & 0.40 & PL & 0 & 0 & -- & -- \\ 
K00251.02 & 5.774 & N & 0.83 & 13.3 & 118 & 2.58 & 2.9e-05 & 0.00036 & 0.00071 & 0.00054 & 0.31 & 0.21 & 0.00032 & 0 & 0.059 & 0.86 & 0.09 & PL & 0.52 & 0.0071 & -- & -- \\ 
K00252.01 & 17.605 & N & 2.87 & 77.4 & 224 & 0.50 & 0 & 0 & 0 & 0 & 4.3e-05 & 0 & 0 & 0 & 0.197 & 1.00 & 1.00 & FP & 4.3e-05 & 9.7e-06 & -- & -- \\ 
K00253.01 & 6.383 & N & 2.77 & 56.1 & 192 & 0.96 & 0 & 6.3e-06 & 0 & 1.4e-06 & 0.00031 & 0 & 0 & 0 & 0.200 & -- & 0.00 & CA & 0.00032 & 8.3e-05 & -- & -- \\ 
K00253.02 & 20.618 & N & 1.51 & 12.0 & 289 & 1.41 & 0 & 1.2e-05 & 0 & 0 & 0.0024 & 0.00091 & 3.9e-05 & 0 & 0.146 & -- & 0.00 & CA & 0.0033 & 0.00023 & -- & -- \\ 
K00254.01 & 2.455 & N & 11.25 & 1669.7 & 121 & 0.50 & 0 & 1.8e-05 & 0 & 0 & 3.6e-06 & 0 & 0 & 0 & 0.074 & 1.00 & 1.00 & PL & 2.2e-05 & 1.5e-05 & -- & -- \\ 
K00255.01 & 27.522 & N & 2.60 & 85.1 & 166 & 0.50 & 0 & 0 & 0 & 0 & 4.4e-05 & 0 & 0 & 0 & 0.206 & 1.00 & 1.00 & CA & 4.4e-05 & 2.3e-05 & -- & 505b \\ 
K00255.02 & 13.603 & N & 0.70 & 9.2 & 140 & 4.20 & 0 & 4.9e-05 & 0 & 6e-05 & 0.21 & 0.22 & 0.00014 & 0 & 0.033 & 0.77 & 0.05 & CA & 0.43 & 0.0073 & -- & -- \\ 
K00256.01 & 1.379 & Y & -- & 346.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K00257.01 & 6.883 & N & 2.73 & 168.4 & 13 & 2.19 & 0.007 & 0 & 0.00032 & 0 & 0 & 0 & 0 & 0 & 0.204 & 1.00 & 1.00 & CA & 0.0073 & 0.0023 & -- & 506b \\ 
K00258.01 & 4.157 & N & 39.06 & 135.6 & 183 & 1.11 & 0 & 0.00012 & 0 & 0 & 0 & 1 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K00259.01 & 79.996 & N & 31.59 & 1006.8 & 423 & 3.60 & 0.81 & 0 & 0.16 & 0 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.97 & 0.0034 & -- & -- \\ 
K00260.01 & 10.496 & N & 1.47 & 51.2 & 14 & 1.83 & 0 & 0 & 0 & 0 & 1.6e-05 & 0 & 0 & 0 & 0.148 & 1.00 & 0.12 & PL & 1.6e-05 & 3.5e-05 & -- & -- \\ 
K00260.02 & 100.283 & N & 2.51 & 52.9 & 70 & 1.62 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.211 & 1.00 & 0.58 & PL & 0 & 0 & -- & -- \\ 
K00260.03 & 21.870 & N & 1.62 & 39.1 & 20 & 2.13 & 4.6e-06 & 0 & 0 & 0 & 0.015 & 0 & 0 & 0 & 0.151 & 1.00 & 0.05 & PL & 0.015 & 0.0047 & -- & -- \\ 
K00261.01 & 16.238 & N & 2.55 & 176.7 & 28 & 0.93 & 0 & 7e-05 & 0 & 0 & 0.94 & 0.058 & 0 & 0 & 0.207 & 1.00 & 0.56 & PL & 1 & 0 & -- & -- \\ 
K00262.01 & 7.813 & N & 1.56 & 37.6 & 12 & 2.25 & 0 & 0.0012 & 0 & 0.00064 & 1 & 0.0016 & 0 & 0 & 0.149 & 1.00 & 0.33 & PL & 1 & 0 & -- & -- \\ 
K00262.02 & 9.377 & N & 1.91 & 38.0 & 26 & 1.77 & 0.42 & 0.0035 & 0.013 & 0.00033 & 0.21 & 7.6e-05 & 0 & 0 & 0.181 & 1.00 & 0.44 & PL & 0.64 & 0.065 & -- & -- \\ 
K00263.01 & 20.720 & N & 2.14 & 31.3 & 45 & 2.01 & 1.9e-05 & 0 & 0 & 0 & 6.7e-06 & 0 & 5.9e-06 & 0 & 0.218 & 0.67 & 0.95 & FP & 3.2e-05 & 2.3e-05 & -- & -- \\ 
K00264.01 & 4.030 & N & 1.63 & 91.8 & 28 & 0.50 & 0 & 0.0012 & 0 & 1.5e-05 & 0.14 & 2.2e-06 & 0 & 0 & 0.175 & 0.00 & 1.00 & FP & 0.14 & 0.045 & -- & -- \\ 
K00265.01 & 3.568 & N & 1.30 & 44.6 & 11 & 0.66 & 0 & 0 & 0 & 0 & 1.4e-05 & 0 & 0 & 0 & 0.134 & 1.00 & 1.00 & CA & 1.4e-05 & 6.7e-06 & -- & 507b \\ 
K00266.01 & 25.309 & N & 1.64 & 41.7 & 20 & 0.84 & 5.4e-06 & 0 & 0 & 0 & 4e-06 & 0 & 0 & 0 & 0.172 & 1.00 & 1.00 & CA & 9.5e-06 & 4.3e-06 & -- & 508b \\ 
K00266.02 & 47.744 & N & 1.24 & 14.1 & 40 & 2.70 & 0.01 & 0.00056 & 0.00093 & 0.00019 & 0.063 & 0.0033 & 5.5e-06 & 0 & 0.127 & 1.00 & 0.98 & CA & 0.078 & 0.0058 & -- & -- \\ 
K00268.01 & 110.378 & N & 3.28 & 60.7 & 84 & 1.59 & 0 & 0 & 0 & 0 & 0 & 0 & 0.015 & 0 & 0.167 & 0.58 & 1.00 & CA & 0.015 & 0.0034 & -- & -- \\ 
K00269.01 & 18.012 & N & 1.74 & 40.0 & 13 & 1.89 & 0 & 1.8e-06 & 0 & 0 & 0.023 & 1.3e-06 & 0 & 0 & 0.172 & 1.00 & 0.99 & CA & 0.023 & 0.013 & -- & -- \\ 
K00270.01 & 12.582 & N & 1.64 & 42.3 & 14 & 1.17 & 0 & 0 & 0 & 0 & 0 & 0 & 0.014 & 0 & 0.157 & 1.00 & 0.88 & PL & 0.014 & 0.0059 & -- & -- \\ 
K00270.02 & 33.673 & N & 1.97 & 40.1 & 24 & 1.41 & 3.1e-06 & 0 & 0 & 0 & 7.5e-06 & 0 & 0 & 0 & 0.193 & 1.00 & 0.82 & PL & 1.2e-05 & 3.7e-06 & -- & -- \\ 
K00271.01 & 48.630 & N & 2.54 & 56.1 & 39 & 0.96 & 9.4e-05 & 0 & 1.5e-05 & 0 & 0 & 0 & 0 & 0 & 0.207 & 1.00 & 1.00 & PL & 0.00011 & 6.9e-05 & -- & -- \\ 
K00271.02 & 29.393 & N & 2.39 & 70.9 & 27 & 1.17 & 0 & 3.1e-05 & 0 & 0 & 0 & 0 & 0 & 0 & 0.212 & 1.00 & 0.98 & PL & 3.1e-05 & 2.2e-05 & -- & -- \\ 
K00271.03 & 14.436 & N & 1.50 & 25.6 & 17 & 1.20 & 0 & 0.016 & 0 & 0.00027 & 0.5 & 0.48 & 0 & 0 & 0.142 & 1.00 & 1.00 & PL & 1 & 0 & -- & -- \\ 
K00272.01 & 1.281 & N & 3.30 & 26.4 & 47 & 0.50 & 0.18 & 0.034 & 0.0035 & 0.0038 & 0.009 & 0.0027 & 0 & 0 & 0.147 & 1.00 & 1.00 & FP & 0.24 & 0.03 & -- & -- \\ 
K00273.01 & 10.574 & N & 1.88 & 79.8 & 19 & 0.54 & 0.07 & 0.00032 & 0.0045 & 3.2e-05 & 0.00064 & 0 & 0 & 0 & 0.184 & 1.00 & 1.00 & CA & 0.076 & 0.016 & -- & -- \\ 
K00274.01 & 15.090 & N & 1.48 & 16.4 & 16 & 1.32 & 0 & 0.042 & 0 & 0.0049 & 0.098 & 0.85 & 0 & 0 & 0.141 & 1.00 & 0.95 & PL & 1 & 0 & -- & -- \\ 
K00274.02 & 22.803 & N & 1.48 & 11.2 & 20 & 2.70 & 4.8e-06 & 0.0034 & 0 & 0.00054 & 0.11 & 0.046 & 0 & 0 & 0.140 & 1.00 & 0.78 & PL & 0.16 & 0.035 & -- & -- \\ 
K00275.01 & 15.792 & N & 2.21 & 48.4 & 24 & 0.66 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.219 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00275.02 & 82.200 & N & 2.21 & 26.9 & 46 & 1.11 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00042 & 0 & 0.216 & 1.00 & 1.00 & PL & 0.00042 & 1.3e-05 & -- & -- \\ 
K00276.01 & 41.746 & N & 2.49 & 93.1 & 26 & 0.50 & 0.0042 & 0 & 6e-05 & 0 & 0 & 0 & 0 & 0 & 0.211 & 1.00 & 1.00 & CA & 0.0042 & 0.0017 & -- & 509b \\ 
K00277.01 & 16.232 & Y & 4.04 & 117.1 & 18 & 0.50 & 0 & 0.011 & 0 & 4.6e-05 & 0 & 0.99 & 0 & 0 & 0.100 & 1.00 & 1.00 & PL & 1 & 0 & -- & -- \\ 
K00277.02 & 13.850 & Y & 1.47 & 17.6 & 13 & 1.62 & 0 & 0 & 0 & 0 & 0 & 0.46 & 0 & 0.54 & 0.148 & 1.00 & 0.56 & PL & 1 & 0 & -- & -- \\ 
K00279.01 & 28.455 & N & 5.95 & 201.3 & 68 & 0.50 & 0.002 & 0 & 1.7e-06 & 0 & 0 & 0 & 0 & 0 & 0.051 & 1.00 & 1.00 & PL & 0.002 & 0.0019 & -- & -- \\ 
K00279.02 & 15.413 & N & 2.55 & 44.4 & 35 & 0.78 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.210 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00280.01 & 11.873 & N & 1.98 & 135.6 & 15 & 1.23 & 0.016 & 0 & 0.0011 & 0 & 5.9e-05 & 0 & 0 & 0 & 0.199 & 1.00 & 1.00 & CA & 0.017 & 0.0031 & -- & -- \\ 
K00281.01 & 19.557 & N & 2.47 & 78.7 & 15 & 0.72 & 0 & 0 & 0 & 0 & 1.1e-06 & 0 & 0 & 0 & 0.208 & 1.00 & 1.00 & CA & 1.1e-06 & 1.3e-06 & -- & 510b \\ 
K00282.01 & 27.509 & N & 2.95 & 150.6 & 21 & 0.50 & 2.4e-06 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.194 & 1.00 & 1.00 & PL & 2.4e-06 & 1e-06 & -- & -- \\ 
K00282.02 & 8.457 & N & 1.03 & 27.7 & 13 & 1.02 & 0 & 0 & 0 & 0 & 0.00026 & 0 & 0 & 0 & 0.100 & 1.00 & 1.00 & PL & 0.00026 & 9.4e-05 & -- & -- \\ 
K00282.03 & 87.517 & N & 1.41 & 11.2 & 65 & 1.98 & 0.31 & 0.007 & 0.028 & 0.0017 & 0.5 & 0.11 & 0 & 0 & 0.137 & 0.96 & 1.00 & PL & 0.95 & 0.0027 & -- & -- \\ 
K00283.01 & 16.092 & N & 2.13 & 114.5 & 21 & 0.99 & 0.0067 & 0 & 0.00045 & 0 & 8.8e-05 & 0 & 0 & 0 & 0.217 & 1.00 & 1.00 & PL & 0.0072 & 0.0013 & -- & -- \\ 
K00283.02 & 25.517 & N & 0.79 & 13.1 & 24 & 1.80 & 0 & 0 & 0 & 0 & 0.0062 & 0.00021 & 3.9e-06 & 0 & 0.060 & 1.00 & 1.00 & PL & 0.0065 & 0.001 & -- & -- \\ 
K00283.03 & 9.488 & N & 0.79 & 9.0 & 20 & 2.10 & 0.0046 & 0.0051 & 0.0012 & 0.00095 & 0.38 & 0.14 & 1.3e-05 & 0 & 0.042 & 1.00 & 0.67 & CA & 0.54 & 0.0097 & -- & -- \\ 
K00284.01 & 18.010 & N & 1.43 & 35.5 & 25 & 0.93 & 0.0006 & 0 & 2.2e-05 & 1.6e-06 & 9.5e-05 & 0 & 0 & 0 & 0.147 & 1.00 & 1.00 & PL & 0.00072 & 0.00045 & -- & -- \\ 
K00284.02 & 6.415 & N & 1.31 & 40.1 & 11 & 0.69 & 0 & 0 & 0 & 0 & 2.6e-06 & 0 & 0 & 0 & 0.128 & 1.00 & 1.00 & PL & 2.8e-06 & 0 & -- & -- \\ 
K00284.03 & 6.178 & N & 1.07 & 35.6 & 14 & 1.17 & 0 & 0.0001 & 0 & 4.4e-06 & 0.0018 & 0.016 & 2e-06 & 0 & 0.105 & 1.00 & 1.00 & PL & 0.018 & 0.001 & -- & -- \\ 
K00284.04 & 110.287 & N & 1.18 & 10.0 & 66 & 4.20 & 0.00037 & 0 & 3.2e-06 & 0 & 0.00038 & 3.4e-05 & 0.0023 & 0 & 0.114 & 1.00 & 0.89 & CA & 0.0031 & 0.00025 & -- & 132e \\ 
K00285.01 & 13.749 & N & 3.50 & 113.4 & 17 & 0.51 & 3.5e-06 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.146 & 1.00 & 1.00 & PL & 3.5e-06 & 1.7e-06 & -- & -- \\ 
K00285.02 & 26.723 & N & 2.39 & 43.3 & 26 & 1.05 & 0 & 0 & 0 & 0 & 0 & 0 & 1e-06 & 0 & 0.214 & 1.00 & 1.00 & PL & 1.3e-06 & 0 & -- & -- \\ 
K00285.03 & 49.357 & N & 2.03 & 21.5 & 38 & 1.38 & 0 & 0 & 0 & 0 & 2.8e-05 & 0 & 1e-05 & 0 & 0.199 & 1.00 & 1.00 & PL & 3.8e-05 & 3.8e-05 & -- & -- \\ 
K00286.01 & 23.627 & N & 2.33 & 43.3 & 74 & 0.50 & 0 & 0.0031 & 0 & 0.0014 & 0.92 & 0.08 & 0 & 0 & 0.214 & 0.00 & 0.99 & FP & 1 & 0 & -- & -- \\ 
K00287.01 & 14.171 & N & 27.03 & 953.6 & 544 & 1.62 & 0.72 & 0 & 0.17 & 0 & 0.00019 & 0 & 0 & 0 & 0.006 & 1.00 & 0.00 & FP & 0.89 & 0.0064 & -- & -- \\ 
K00288.01 & 10.275 & N & 3.22 & 68.9 & 15 & 2.16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.184 & 1.00 & 0.88 & FP & 0 & 0 & -- & -- \\ 
K00289.01 & 26.629 & N & 2.61 & 76.3 & 31 & 0.51 & 0 & 0.00031 & 0 & 0 & 0 & 0 & 0.12 & 0 & 0.201 & 1.00 & 1.00 & CA & 0.12 & 0.011 & -- & -- \\ 
K00289.02 & 296.638 & N & 6.35 & 141.9 & 171 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0015 & 0 & 0.051 & 1.00 & 1.00 & CA & 0.0015 & 0.00012 & -- & 511b \\ 
K00290.01 & 2.683 & N & 4.31 & 61.2 & 57 & 0.50 & 0.27 & 0.0015 & 0.019 & 0.00025 & 0.072 & 0 & 0 & 0 & 0.092 & 0.00 & 1.00 & FP & 0.37 & 0.036 & -- & -- \\ 
K00291.01 & 31.518 & N & 2.59 & 47.4 & 39 & 0.78 & 4.3e-05 & 0 & 0 & 0 & 1.6e-05 & 0 & 0 & 0 & 0.204 & 1.00 & 1.00 & PL & 6e-05 & 4.6e-05 & -- & -- \\ 
K00291.02 & 8.130 & N & 1.59 & 21.6 & 33 & 2.22 & 0.0092 & 0.002 & 0.0037 & 0.00021 & 0.072 & 0.0069 & 0 & 0 & 0.171 & 1.00 & 1.00 & PL & 0.095 & 0.0059 & -- & -- \\ 
K00292.01 & 2.587 & N & 1.57 & 58.5 & 17 & 0.50 & 0 & 1.5e-06 & 0 & 0 & 0.00016 & 0 & 0 & 0 & 0.158 & 1.00 & 1.00 & PL & 0.00016 & 5.7e-05 & -- & -- \\ 
K00293.01 & 4.640 & N & 1.68 & 28.4 & 13 & 0.50 & 0.0032 & 0.00017 & 0.0053 & 0.00017 & 0.0084 & 1.8e-05 & 0 & 0 & 0.204 & 0.00 & 1.00 & FP & 0.017 & 0.0044 & -- & -- \\ 
K00294.01 & 34.436 & N & 2.69 & 45.6 & 46 & 0.69 & 0.0026 & 0 & 4.7e-05 & 0 & 1.3e-06 & 0 & 0 & 0 & 0.201 & 1.00 & 1.00 & CA & 0.0026 & 0.001 & -- & 512b \\ 
K00295.01 & 5.317 & N & 1.75 & 69.0 & 22 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.182 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00295.02 & 10.106 & N & 1.17 & 18.5 & 35 & 1.08 & 0.00056 & 0 & 1e-05 & 1.2e-05 & 0.00012 & 1e-06 & 0 & 0 & 0.109 & 1.00 & 1.00 & PL & 0.00071 & 0.00012 & -- & -- \\ 
K00296.01 & 28.862 & N & 2.20 & 52.5 & 46 & 0.96 & 7.6e-05 & 0 & 0 & 0 & 6.9e-06 & 0 & 0 & 0 & 0.215 & 1.00 & 1.00 & CA & 8.3e-05 & 5.7e-05 & -- & 513b \\ 
K00297.01 & 5.652 & N & 1.72 & 37.2 & 17 & 0.72 & 0 & 4.8e-06 & 0 & 0 & 0 & 0 & 0 & 0 & 0.172 & 1.00 & 1.00 & CA & 6.5e-06 & 5.5e-06 & -- & 514b \\ 
K00298.01 & 19.964 & N & 1.46 & 29.5 & 72 & 0.69 & 4.5e-05 & 0 & 2.4e-06 & 4.4e-06 & 9.7e-05 & 0 & 0 & 0 & 0.141 & 1.00 & 1.00 & CA & 0.00015 & 2.9e-05 & -- & 515b \\ 
K00298.02 & 57.384 & N & 1.37 & 17.5 & 105 & 1.98 & 0.0001 & 0.00026 & 3.6e-06 & 2.2e-05 & 0.014 & 0.0026 & 2.4e-06 & 0 & 0.135 & 0.71 & 1.00 & CA & 0.017 & 0.00096 & -- & -- \\ 
K00299.01 & 1.542 & N & 2.11 & 48.1 & 32 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.218 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00300.01 & 2.976 & N & 1.38 & 46.0 & 12 & 2.07 & 0 & 0 & 0 & 0 & 0 & 0.48 & 0 & 0.52 & 0.148 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K00301.01 & 6.003 & N & 1.91 & 58.0 & 13 & 0.81 & 0 & 0 & 0 & 0 & 1.2e-06 & 0 & 0 & 0 & 0.196 & 1.00 & 1.00 & PL & 1.2e-06 & 0 & -- & -- \\ 
K00301.02 & 11.449 & N & 1.18 & 17.6 & 20 & 2.10 & 0 & 0 & 0 & 0 & 0.0013 & 2.7e-05 & 7.1e-06 & 0 & 0.114 & 1.00 & 0.78 & PL & 0.0013 & 0.00028 & -- & -- \\ 
K00302.01 & 24.855 & N & 5.74 & 73.8 & 67 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.051 & 1.00 & 1.00 & CA & 0 & 0 & -- & 516b \\ 
K00303.01 & 60.928 & N & 2.67 & 84.6 & 53 & 0.50 & 0.00013 & 0 & 0 & 0 & 0.00093 & 0 & 0 & 0 & 0.203 & 1.00 & 1.00 & CA & 0.0011 & 0.00051 & -- & 517b \\ 
K00304.01 & 8.512 & N & 2.11 & 118.6 & 25 & 0.50 & 0.001 & 7.9e-05 & 3.9e-05 & 0 & 0 & 0 & 0 & 0 & 0.213 & 1.00 & 1.00 & CA & 0.0012 & 0.00035 & -- & 518b \\ 
K00304.02 & 5.518 & N & 0.48 & 8.3 & 21 & 1.23 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.67 & CA & -- & -- & 5 & -- \\ 
K00305.01 & 4.604 & N & 1.81 & 77.2 & 30 & 0.50 & 0 & 0 & 0 & 0 & 3e-06 & 0 & 0 & 0 & 0.184 & 1.00 & 1.00 & PL & 3.5e-06 & 1.4e-06 & -- & -- \\ 
K00306.01 & 24.308 & N & 2.10 & 76.1 & 70 & 0.50 & 0.00047 & 2.3e-05 & 6.5e-05 & 0 & 4.6e-05 & 0 & 0 & 0 & 0.208 & 1.00 & 1.00 & CA & 0.00061 & 0.00012 & -- & 519b \\ 
K00307.01 & 19.674 & N & 1.66 & 32.9 & 31 & 0.78 & 0.00024 & 1.7e-06 & 1.2e-05 & 0 & 0.00071 & 4.9e-06 & 0 & 0 & 0.163 & 1.00 & 1.00 & CA & 0.00098 & 0.00018 & -- & 520b \\ 
K00307.02 & 5.211 & N & 1.07 & 31.5 & 12 & 0.66 & 0 & 0 & 0 & 0 & 8.3e-06 & 0 & 1.4e-05 & 0 & 0.104 & 1.00 & 1.00 & CA & 2.3e-05 & 5e-06 & -- & 520c \\ 
K00308.01 & 35.597 & N & 3.36 & 74.9 & 82 & 0.50 & 0.021 & 0.0027 & 0.00038 & 1.3e-06 & 0.27 & 1.6e-06 & 0 & 0 & 0.160 & 1.00 & 1.00 & CA & 0.29 & 0.29 & -- & -- \\ 
K00309.01 & 1.633 & N & 0.46 & 15.1 & 12 & 0.50 & 0 & 0 & 0 & 0 & 0.012 & 0.96 & 0 & 0.024 & 0.001 & 0.00 & 0.12 & FP & 0.99 & 0.0013 & -- & -- \\ 
K00312.01 & 11.579 & N & 2.11 & 54.1 & 23 & 0.51 & 0.011 & 0 & 0.001 & 0 & 0.00014 & 0 & 0 & 0 & 0.219 & 1.00 & 1.00 & PL & 0.012 & 0.0043 & -- & -- \\ 
K00312.02 & 16.399 & N & 1.97 & 47.0 & 26 & 0.69 & 0.0013 & 0 & 4.6e-05 & 0 & 1e-05 & 0 & 0 & 0 & 0.200 & 1.00 & 1.00 & PL & 0.0013 & 0.00044 & -- & -- \\ 
K00313.01 & 18.736 & N & 2.13 & 69.1 & 38 & 0.51 & 1.1e-05 & 0 & 0 & 0 & 7.4e-06 & 0 & 0 & 0 & 0.218 & 1.00 & 1.00 & PL & 1.9e-05 & 6.5e-06 & -- & -- \\ 
K00313.02 & 8.436 & N & 1.69 & 64.8 & 25 & 0.57 & 0 & 0 & 0 & 0 & 1.6e-06 & 0 & 0 & 0 & 0.164 & 1.00 & 1.00 & PL & 1.6e-06 & 0 & -- & -- \\ 
K00314.01 & 13.781 & Y & 1.40 & 114.5 & 40 & 0.50 & 0 & 0 & 0 & 0 & 0.00012 & 0 & 0 & 0 & 0.136 & 1.00 & 1.00 & PL & 0.00012 & 4.3e-05 & -- & -- \\ 
K00314.02 & 23.089 & Y & 1.63 & 59.4 & 77 & 0.50 & 0.0031 & 0.02 & 0 & 0.023 & 0.74 & 0.05 & 0 & 0 & 0.158 & 1.00 & 1.00 & PL & 0.84 & 0.1 & -- & -- \\ 
K00314.03 & 10.313 & Y & 0.64 & 15.1 & 34 & 1.62 & 0 & 0.00046 & 0 & 1.7e-06 & 0.29 & 0.71 & 0 & 0 & 0.015 & 1.00 & 0.78 & PL & 1 & 0 & -- & -- \\ 
K00315.01 & 35.584 & Y & 2.37 & 76.3 & 63 & 0.50 & 0 & 2e-05 & 0 & 0 & 0.18 & 0.82 & 0 & 0 & 0.214 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K00316.01 & 15.771 & N & 2.57 & 86.5 & 32 & 2.58 & 1.4e-06 & 0.00035 & 0 & 0.018 & 0.95 & 0.024 & 0 & 0 & 0.206 & -- & 0.00 & PL & 0.99 & 0.018 & -- & -- \\ 
K00316.02 & 157.065 & N & 2.56 & 32.6 & 93 & 3.90 & 0.0035 & 0.0075 & 2e-05 & 0.0007 & 0.98 & 0.0076 & 0 & 0 & 0.203 & -- & 0.00 & PL & 1 & 0.00042 & -- & -- \\ 
K00316.03 & 7.306 & N & 1.83 & 33.4 & 39 & 2.85 & 0 & 0.0024 & 0 & 0 & 7e-06 & 0.97 & 0 & 0.032 & 0.185 & 0.19 & 0.42 & CA & 1 & 0 & -- & -- \\ 
K00317.01 & 22.208 & N & 3.18 & 52.8 & 54 & 0.63 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00096 & 0 & 0.176 & 1.00 & 1.00 & CA & 0.00096 & 0.00013 & -- & 521b \\ 
K00318.01 & 38.584 & N & 6.91 & 68.6 & 378 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.052 & 1.00 & 1.00 & CA & 0 & 0 & -- & 522b \\ 
K00319.01 & 46.151 & N & 10.68 & 242.5 & 42 & 0.50 & 0.36 & 0.00048 & 0.044 & 7.3e-05 & 0.00046 & 0 & 0 & 0 & 0.071 & 1.00 & 1.00 & CA & 0.41 & 0.024 & -- & -- \\ 
K00320.01 & 4.792 & N & 178.54 & 40.4 & 12 & 0.50 & 0.072 & 0.34 & 8.3e-05 & 0.0063 & 0.03 & 0.55 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00321.01 & 2.426 & N & 1.27 & 66.0 & 16 & 0.50 & 0 & 0 & 0 & 1.6e-06 & 0.034 & 0 & 0 & 0 & 0.126 & 1.00 & 1.00 & PL & 0.034 & 0.02 & -- & -- \\ 
K00321.02 & 4.623 & N & 0.74 & 21.4 & 11 & 0.84 & 0 & 0 & 0 & 0 & 7.1e-06 & 0 & 0 & 0 & 0.044 & 1.00 & 0.99 & PL & 8e-06 & 2.8e-06 & -- & -- \\ 
K00322.01 & 5.889 & N & -- & 185.8 & 1287 & 0.99 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.27 & FP & -- & -- & 3 & -- \\ 
K00323.01 & 5.836 & N & 1.96 & 103.4 & 34 & 0.50 & 0 & 0 & 0 & 0 & 5.9e-06 & 0 & 0 & 0 & 0.198 & 1.00 & 1.00 & CA & 6.8e-06 & 4.8e-06 & -- & 523b \\ 
K00324.01 & 1.089 & N & 1.82 & 40.3 & 111 & 0.93 & 0 & 0.32 & 0 & 1.4e-06 & 0 & 0.68 & 0 & 0 & 0.204 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K00325.01 & 7.863 & N & 4.00 & 87.6 & 33 & 3.00 & 0.13 & 0.0075 & 1.4e-05 & 0.00079 & 0.78 & 0.076 & 0 & 0 & 0.094 & 0.00 & 1.00 & FP & 1 & 0.00042 & -- & -- \\ 
K00326.01 & 8.973 & N & 1.98 & 44.0 & 99 & 0.72 & 0 & 0 & 0 & 0 & 0.00027 & 0 & 0 & 0 & 0.198 & -- & 0.00 & CA & 0.00027 & 3.5e-05 & -- & -- \\ 
K00326.02 & 108.540 & N & 1.91 & 13.6 & 355 & 1.08 & 0 & 2.7e-06 & 0 & 0 & 0.0051 & 0.003 & 0.0017 & 0 & 0.189 & -- & 0.00 & CA & 0.0098 & 0.0003 & -- & -- \\ 
K00327.01 & 3.254 & N & 1.50 & 48.9 & 13 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.140 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00327.02 & 91.352 & N & 1.63 & 16.5 & 87 & 1.41 & 1.5e-06 & 0 & 0 & 3.4e-06 & 1.5e-05 & 0 & 0.00055 & 0 & 0.163 & 1.00 & 0.99 & PL & 0.00057 & 1.4e-05 & -- & -- \\ 
K00328.01 & 2.251 & N & 45.64 & 114.2 & 21 & 0.50 & 0.78 & 0.08 & 0.028 & 0.0056 & 0.069 & 0.04 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0.00048 & -- & -- \\ 
K00329.01 & 8.590 & N & 83.22 & 38.6 & 92 & 1.92 & 0 & 4.2e-05 & 0 & 0 & 0.8 & 0.21 & 0 & 0 & 0.001 & 0.99 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K00330.01 & 7.974 & N & 1.91 & 44.3 & 32 & 0.66 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.191 & 1.00 & 1.00 & CA & 0 & 0 & -- & 524b \\ 
K00330.02 & 1.889 & N & 0.96 & 15.8 & 14 & 1.08 & 0 & 0 & 0 & 0 & 1e-06 & 0 & 0.00014 & 7.1e-05 & 0.074 & 1.00 & 0.88 & CA & 0.00021 & 1.8e-05 & -- & 524c \\ 
K00331.01 & 18.684 & N & 2.63 & 41.6 & 48 & 0.57 & 0 & 0 & 0 & 0 & 3.4e-05 & 0 & 0 & 0 & 0.203 & 1.00 & 1.00 & CA & 3.4e-05 & 1.6e-05 & -- & 525b \\ 
K00332.01 & 5.458 & N & 1.99 & 57.4 & 17 & 0.57 & 0 & 0 & 0 & 0 & 2e-05 & 2.1e-06 & 0 & 0 & 0.199 & 1.00 & 1.00 & CA & 2.2e-05 & 8.3e-06 & -- & 526b \\ 
K00332.02 & 6.867 & N & 0.75 & 10.0 & 19 & 3.00 & 0 & 1.1e-06 & 0 & 0 & 0.0052 & 0.016 & 2.2e-05 & 9.4e-06 & 0.040 & 1.00 & 0.22 & CA & 0.021 & 0.0031 & -- & -- \\ 
K00333.01 & 13.285 & N & 2.84 & 45.1 & 57 & 0.57 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.165 & 1.00 & 1.00 & CA & 0 & 0 & -- & 527b \\ 
K00334.01 & 8.488 & N & 7.63 & 39.1 & 105 & 0.50 & 0.00041 & 0.63 & 0 & 0.023 & 0.072 & 0.28 & 0 & 0 & 0.059 & 0.00 & 0.88 & FP & 1 & 0 & -- & -- \\ 
K00335.01 & 46.567 & N & 2.22 & 85.6 & 108 & 0.50 & 0 & 0 & 0 & 0 & 5.3e-05 & 0 & 0 & 0 & 0.216 & 0.00 & 1.00 & FP & 5.3e-05 & 3.8e-05 & -- & -- \\ 
K00336.01 & 19.515 & N & 2.20 & 16.6 & 54 & 0.50 & 0.5 & 0.37 & 0.0023 & 0.034 & 0.019 & 0.082 & 0 & 0 & 0.208 & 0.00 & 0.12 & FP & 1 & 0.00032 & -- & -- \\ 
K00337.01 & 19.783 & N & 2.08 & 31.6 & 54 & 0.63 & 0 & 0 & 0 & 0 & 0 & 0 & 5.9e-06 & 0 & 0.215 & 1.00 & 1.00 & CA & 6.4e-06 & 0 & -- & 528b \\ 
K00338.01 & 7.011 & N & 1.63 & 44.2 & 31 & 0.51 & 0 & 0 & 0 & 0 & 3.8e-06 & 0 & 0.00015 & 0 & 0.156 & 1.00 & 1.00 & PL & 0.00015 & 2.5e-06 & -- & -- \\ 
K00338.02 & 3.108 & N & 0.69 & 13.5 & 25 & 1.14 & 0.069 & 0.059 & 0.013 & 0.011 & 0.39 & 0.36 & 0.0002 & 1.8e-06 & 0.026 & 1.00 & 0.64 & PL & 0.9 & 0.0033 & -- & -- \\ 
K00339.01 & 1.980 & N & 1.86 & 57.6 & 25 & 0.50 & 0 & 0 & 0 & 0 & 5.5e-06 & 0 & 0 & 0 & 0.199 & 1.00 & 1.00 & CA & 5.6e-06 & 4.8e-06 & -- & 529b \\ 
K00339.02 & 12.835 & N & 2.00 & 27.2 & 46 & 1.14 & 0.00031 & 0.0002 & 3.1e-06 & 0 & 0.0002 & 3.2e-06 & 0 & 0 & 0.210 & 1.00 & 1.00 & CA & 0.00071 & 0.00015 & -- & 529c \\ 
K00339.03 & 35.866 & N & 2.12 & 19.2 & 57 & 1.23 & 6.6e-06 & 0.0028 & 0 & 4.2e-06 & 0.0081 & 0.0049 & 0 & 0 & 0.215 & 1.00 & 0.95 & CA & 0.016 & 0.0056 & -- & -- \\ 
K00340.01 & 23.673 & N & 17.95 & 1032.3 & 700 & 0.50 & 0.11 & 0 & 0.00056 & 0 & 0 & 0 & 0 & 0.014 & 0.045 & 0.41 & 1.00 & FP & 0.13 & 0.094 & -- & -- \\ 
K00341.01 & 7.171 & N & 2.98 & 98.8 & 44 & 0.50 & 0 & 0 & 0 & 0.37 & 0 & 0 & 0 & 0 & 0.192 & 1.00 & 1.00 & PL & 0.37 & 0.26 & -- & -- \\ 
K00341.02 & 4.700 & N & 2.16 & 40.2 & 33 & 0.50 & 0 & 0.032 & 1.2e-06 & 0.012 & 0.83 & 0.045 & 0.015 & 0 & 0.218 & 1.00 & 0.89 & PL & 0.93 & 0.027 & -- & -- \\ 
K00343.01 & 4.762 & N & 2.57 & 89.9 & 31 & 0.50 & 1.6e-05 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.203 & 1.00 & 1.00 & PL & 1.6e-05 & 1.8e-05 & -- & -- \\ 
K00343.02 & 2.024 & N & 1.94 & 64.2 & 14 & 0.50 & 0 & 0 & 0 & 0 & 0.00017 & 0 & 0 & 0 & 0.196 & 1.00 & 1.00 & PL & 0.00017 & 0.00011 & -- & -- \\ 
K00343.03 & 41.809 & N & 1.41 & 15.1 & 50 & 1.53 & 0 & 0 & 0 & 0 & 7.8e-05 & 2e-06 & 0.00017 & 0 & 0.134 & 1.00 & 0.95 & PL & 0.00025 & 2.4e-05 & -- & -- \\ 
K00344.01 & 39.309 & N & 3.01 & 97.5 & 67 & 0.50 & 0 & 0 & 0 & 0 & 1e-06 & 0 & 0 & 0 & 0.193 & 1.00 & 1.00 & CA & 1.1e-06 & 0 & -- & 530b \\ 
K00345.01 & 29.885 & N & 2.78 & 108.9 & 67 & 0.54 & 0 & 0 & 0 & 0 & 4.3e-05 & 0 & 0 & 0 & 0.201 & 1.00 & 1.00 & CA & 4.3e-05 & 1.1e-05 & -- & 531b \\ 
K00346.01 & 12.925 & N & 2.57 & 80.4 & 66 & 0.50 & 0.00035 & 2.5e-06 & 1.7e-05 & 0 & 0.00081 & 0 & 0 & 0 & 0.208 & 1.00 & 1.00 & CA & 0.0012 & 0.00032 & -- & 532b \\ 
K00347.01 & 2.672 & N & 31.60 & 1907.6 & 651 & 0.50 & 0.75 & 0.001 & 0.25 & 0.00047 & 0.00012 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00048 & -- & -- \\ 
K00348.01 & 28.511 & N & 3.38 & 139.8 & 82 & 0.50 & 4.7e-06 & 0.00052 & 0 & 0 & 0.0025 & 0 & 0 & 0 & 0.163 & 1.00 & 1.00 & CA & 0.0031 & 0.00066 & -- & 533b \\ 
K00349.01 & 14.387 & N & 2.49 & 53.5 & 54 & 0.50 & 0.018 & 8.4e-05 & 0.0011 & 0 & 8.7e-06 & 0 & 0 & 0 & 0.208 & 1.00 & 1.00 & CA & 0.019 & 0.0017 & -- & -- \\ 
K00350.01 & 12.991 & Y & 2.00 & 29.2 & 57 & 0.81 & 0.14 & 0.29 & 0.0046 & 0.0074 & 0.3 & 0.096 & 0 & 0 & 0.207 & 1.00 & 1.00 & CA & 0.84 & 0.048 & -- & -- \\ 
K00351.01 & 331.601 & Y & 11.44 & 243.4 & 467 & 0.50 & 0.026 & 4.8e-06 & 0.0025 & 0 & 5e-05 & 0 & 0 & 0 & 0.076 & 1.00 & 1.00 & PL & 0.028 & 0.0046 & -- & -- \\ 
K00352.01 & 27.082 & N & 2.78 & 37.1 & 62 & 0.54 & 0.017 & 0 & 0.00012 & 0.00012 & 0.00033 & 2.9e-06 & 0 & 0 & 0.198 & 1.00 & 1.00 & PL & 0.018 & 0.0024 & -- & -- \\ 
K00352.02 & 16.007 & N & 2.15 & 12.9 & 106 & 2.19 & 0.36 & 0.068 & 0.049 & 0.011 & 0.2 & 0.17 & 6.9e-05 & 0 & 0.217 & 1.00 & 0.56 & PL & 0.85 & 0.0076 & -- & -- \\ 
K00353.01 & 152.106 & N & 12.18 & 85.2 & 474 & 0.50 & 0.3 & 0.00011 & 0.1 & 3.1e-05 & 0.0005 & 0 & 0 & 0 & 0.076 & 1.00 & 1.00 & CA & 0.41 & 0.026 & -- & -- \\ 
K00353.02 & 30.653 & N & 3.08 & 17.2 & 168 & 0.63 & 0.024 & 0 & 0.0028 & 2.3e-06 & 0 & 0 & 0.0038 & 0 & 0.178 & 1.00 & 1.00 & CA & 0.031 & 0.0069 & -- & -- \\ 
K00354.01 & 15.960 & N & 2.24 & 57.3 & 38 & 0.50 & 0 & 0 & 0 & 0 & 5.2e-06 & 0 & 0 & 0 & 0.217 & 1.00 & 1.00 & CA & 5.3e-06 & 3.3e-06 & -- & 534b \\ 
K00354.02 & 7.379 & N & 1.07 & 18.7 & 24 & 2.49 & 0 & 0.0046 & 0 & 0.00021 & 0.21 & 0.76 & 0 & 0 & 0.100 & 0.74 & 0.78 & CA & 0.97 & 0.00079 & -- & -- \\ 
K00355.01 & 4.903 & N & 2.36 & 72.2 & 22 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.211 & 1.00 & 1.00 & CA & 0 & 0 & -- & 535b \\ 
K00356.01 & 1.827 & N & 3.10 & 268.0 & 19 & 0.50 & 0 & 0 & 0 & 0 & 1e-06 & 0 & 0 & 0 & 0.176 & 1.00 & 1.00 & CA & 1e-06 & 0 & -- & 536b \\ 
K00358.01 & 22.845 & N & 27.90 & 3663.1 & 1220 & 0.50 & 0.88 & 3.7e-06 & 0.045 & 0 & 0.0003 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.93 & 0.018 & -- & -- \\ 
K00359.01 & 5.937 & N & 2.84 & 54.0 & 102 & 2.34 & 0 & 0.011 & 0 & 5.3e-06 & 0.62 & 0.36 & 0 & 0 & 0.191 & 1.00 & 0.00 & FP & 0.99 & 0.01 & -- & -- \\ 
K00360.01 & 5.937 & N & 1.93 & 35.9 & 50 & 5.40 & 0 & 0 & 0 & 0 & 0.16 & 0.84 & 0 & 0.002 & 0.188 & 0.42 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K00361.01 & 3.248 & N & 1.41 & 42.6 & 24 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.137 & 1.00 & 1.00 & CA & 1e-06 & 0 & -- & 537b \\ 
K00362.01 & 14.022 & N & 18.80 & 2636.6 & 168 & 0.50 & 3.3e-05 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.019 & 1.00 & 1.00 & FP & 3.4e-05 & 1.9e-05 & -- & -- \\ 
K00363.01 & 2.443 & N & 51.54 & 137.6 & 46 & 0.50 & 0 & 0.00051 & 0 & 0 & 0.013 & 0.99 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00365.01 & 81.738 & N & 2.26 & 82.7 & 52 & 0.75 & 1e-06 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.217 & 1.00 & 1.00 & CA & 1.1e-06 & 1.1e-06 & -- & 538b \\ 
K00366.01 & 75.112 & N & 19.00 & 269.0 & 111 & 0.50 & 0.11 & 0 & 0.35 & 0 & 0.00018 & 0 & 0 & 0 & 0.039 & 1.00 & 1.00 & CA & 0.45 & 0.047 & -- & -- \\ 
K00367.01 & 31.579 & N & 4.58 & 302.1 & 42 & 0.50 & 0.28 & 7.2e-06 & 0.026 & 0 & 6.9e-06 & 0 & 0 & 0 & 0.087 & 1.00 & 1.00 & CA & 0.3 & 0.025 & -- & -- \\ 
K00368.01 & 110.322 & N & 16.19 & 1688.6 & 40 & 0.60 & 3.6e-05 & 0 & 0 & 0 & 0.00021 & 0 & 0 & 0 & 0.056 & 1.00 & 1.00 & FP & 0.00024 & 0.00017 & -- & -- \\ 
K00369.01 & 5.885 & N & 1.61 & 33.5 & 19 & 2.52 & 0.0053 & 0.00022 & 0.0011 & 7.6e-05 & 0.0062 & 5.1e-05 & 0 & 0 & 0.172 & 1.00 & 1.00 & PL & 0.013 & 0.0029 & -- & -- \\ 
K00369.02 & 10.105 & N & 1.58 & 27.4 & 25 & 0.96 & 0.007 & 3.3e-06 & 0.00038 & 5.5e-06 & 3.4e-05 & 0 & 0 & 0 & 0.166 & 1.00 & 1.00 & PL & 0.0074 & 0.0014 & -- & -- \\ 
K00370.01 & 42.882 & N & 3.92 & 71.2 & 29 & 0.54 & 5.4e-05 & 0 & 0 & 1.9e-06 & 0 & 0 & 0 & 0 & 0.114 & 1.00 & 1.00 & PL & 5.6e-05 & 1.6e-05 & -- & -- \\ 
K00370.02 & 22.951 & N & 2.27 & 26.8 & 24 & 0.90 & 0.12 & 0.015 & 0.0022 & 0.00018 & 0.032 & 0.00035 & 0 & 0 & 0.218 & 1.00 & 1.00 & PL & 0.17 & 0.038 & -- & -- \\ 
K00371.01 & 498.391 & N & 17.09 & 42.8 & 298 & 0.78 & 0.41 & 0.0014 & 0.46 & 0.0055 & 0.1 & 0.0011 & 0 & 0 & 0.054 & 1.00 & 1.00 & CA & 0.98 & 0.0027 & -- & -- \\ 
K00371.02 & 9.058 & Y & -- & 10.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 0.05 & FP & -- & -- & 1 & -- \\ 
K00372.01 & 125.629 & N & 8.34 & 323.2 & 346 & 0.50 & 0 & 0 & 0 & 0 & 1.1e-06 & 0 & 0 & 0 & 0.056 & 1.00 & 1.00 & CA & 1.1e-06 & 0 & -- & 539b \\ 
K00373.01 & 135.188 & N & 2.39 & 63.7 & 67 & 0.78 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0.212 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K00374.01 & 172.705 & N & 2.71 & 79.0 & 49 & 0.84 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.201 & 1.00 & 1.00 & CA & 0 & 0 & -- & 540b \\ 
K00376.01 & 44.146 & N & 67.84 & 106.3 & 239 & 0.50 & 0.75 & 0.0051 & 0.24 & 0.0011 & 0.0015 & 1.5e-05 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0.00048 & -- & -- \\ 
K00376.02 & 1.412 & N & 3.98 & 39.7 & 345 & 0.69 & 0.18 & 0.41 & 0.027 & 0.044 & 0.16 & 0.11 & 0 & 0 & 0.084 & 0.00 & 1.00 & FP & 0.94 & 0.016 & -- & -- \\ 
K00377.01 & 19.271 & Y & 8.09 & 189.0 & 516 & 2.10 & 0 & 0.0054 & 0 & 0.00019 & 0.072 & 0.88 & 0 & 0 & 0.054 & 1.00 & 0.56 & PL & 0.96 & 0.046 & -- & -- \\ 
K00378.01 & 4.944 & N & 75.29 & 86.2 & 509 & 0.50 & 0.86 & 0.057 & 0.0073 & 0.013 & 0.039 & 0.021 & 0 & 0 & 0.001 & 0.00 & 0.59 & FP & 1 & 0 & -- & -- \\ 
K00379.01 & 6.717 & N & 2.81 & 41.7 & 52 & 0.51 & 2.3e-06 & 0 & 0 & 0 & 0.00031 & 0 & 0 & 0 & 0.197 & 0.00 & 1.00 & FP & 0.00031 & 5.3e-05 & -- & -- \\ 
K00379.02 & 23.138 & N & 1.84 & 11.9 & 75 & 2.16 & 8.3e-05 & 0.0036 & 0 & 2.9e-05 & 0.35 & 0.29 & 0 & 0 & 0.194 & 0.44 & 0.44 & CA & 0.64 & 0.012 & -- & -- \\ 
K00380.01 & 8.097 & N & 6.84 & 140.7 & 72 & 0.50 & 0.46 & 0.024 & 4.7e-05 & 1.6e-05 & 0.011 & 0 & 0 & 0 & 0.053 & 0.00 & 1.00 & FP & 0.49 & 0.15 & -- & -- \\ 
K00381.01 & 6.338 & N & 127.94 & 206.0 & 190 & 0.50 & 0.051 & 0.86 & 1.4e-05 & 0.017 & 4.2e-05 & 0.07 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00382.01 & 3.900 & N & 12.55 & 123.4 & 85 & 0.50 & 0.7 & 0.22 & 0.00021 & 0.025 & 0.012 & 0.033 & 0 & 0 & 0.065 & 0.00 & 1.00 & FP & 0.99 & 0.0049 & -- & -- \\ 
K00384.01 & 5.080 & N & 3.36 & 42.2 & 19 & 0.60 & 0 & 0 & 0 & 0 & 1.1e-05 & 0 & 0 & 0 & 0.164 & 1.00 & 1.00 & CA & 1.1e-05 & 9.1e-06 & -- & 541b \\ 
K00385.01 & 13.145 & N & 1.57 & 33.1 & 43 & 0.78 & 0 & 0 & 0 & 0 & 3.8e-05 & 0 & 0 & 0 & 0.160 & 1.00 & 1.00 & CA & 3.8e-05 & 2.3e-05 & -- & 542b \\ 
K00386.01 & 31.159 & N & 3.54 & 59.9 & 74 & 0.50 & 0.0014 & 0 & 0 & 0 & 0 & 0 & 1.9e-06 & 0 & 0.141 & 1.00 & 1.00 & PL & 0.0014 & 0.001 & -- & -- \\ 
K00386.02 & 76.733 & N & 3.16 & 28.4 & 139 & 0.84 & 0.0031 & 3.5e-06 & 0.00038 & 0 & 3.4e-05 & 0 & 0.00096 & 0 & 0.174 & 1.00 & 1.00 & PL & 0.0044 & 0.00081 & -- & -- \\ 
K00387.01 & 13.900 & N & 2.50 & 127.2 & 49 & 0.50 & 0 & 0 & 0 & 0 & 3.3e-06 & 0 & 0 & 0 & 0.210 & 1.00 & 1.00 & CA & 3.3e-06 & 1.2e-06 & -- & 543b \\ 
K00388.01 & 6.150 & N & 3.22 & 64.8 & 28 & 0.51 & 0.39 & 0 & 0 & 0 & 0.0074 & 0 & 0 & 0 & 0.182 & 1.00 & 1.00 & CA & 0.39 & 0.29 & -- & -- \\ 
K00389.01 & 3.741 & N & 2.52 & 56.5 & 67 & 0.50 & 0 & 0.00058 & 0 & 1.2e-05 & 0.023 & 0.98 & 0 & 7.8e-06 & 0.208 & 0.00 & 0.88 & FP & 1 & 0 & -- & -- \\ 
K00390.01 & 1.168 & N & 1.66 & 51.3 & 25 & 0.50 & 0 & 0.0057 & 0 & 0.00043 & 0.0023 & 0.99 & 0 & 0 & 0.176 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00391.01 & 25.952 & N & 13.65 & 49.0 & 43 & 1.50 & 0 & 0 & 0 & 0 & 0.32 & 4.9e-05 & 0 & 0 & 0.069 & 0.96 & 0.00 & FP & 0.32 & 0.38 & -- & -- \\ 
K00392.01 & 33.416 & N & 2.78 & 24.4 & 53 & 1.71 & 2.8e-06 & 0 & 0 & 0 & 0.0003 & 3.7e-06 & 0 & 0 & 0.197 & 1.00 & 0.95 & PL & 0.00031 & 0.0001 & -- & -- \\ 
K00392.02 & 12.611 & N & 1.29 & 10.9 & 40 & 3.00 & 0 & 5e-05 & 0 & 2.3e-06 & 0.0035 & 0.0068 & 2.7e-05 & 0 & 0.134 & 1.00 & 0.56 & PL & 0.01 & 0.0013 & -- & -- \\ 
K00393.01 & 21.416 & N & 2.12 & 34.2 & 40 & 3.30 & 0 & 0 & 0 & 0 & 0.00052 & 1.2e-06 & 1.2e-05 & 0 & 0.219 & 1.00 & 0.64 & CA & 0.00054 & 0.00024 & -- & 544b \\ 
K00394.01 & 12.284 & N & 77.70 & 47.6 & 404 & 0.50 & 0.37 & 0.083 & 0.0005 & 0.0095 & 0.41 & 0.13 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00395.01 & 6.774 & N & 5.60 & 36.9 & 59 & 0.50 & 0.69 & 0.018 & 0.091 & 0.0027 & 0.035 & 0.01 & 0 & 0 & 0.051 & 0.00 & 1.00 & FP & 0.84 & 0.018 & -- & -- \\ 
K00396.01 & 14.592 & Y & -- & 93.1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K00397.01 & 27.678 & N & 28.33 & 567.6 & 167 & 1.86 & 0.7 & 0.00052 & 0.28 & 0.00029 & 0.012 & 5.6e-05 & 0 & 0 & 0.001 & -- & 0.00 & CA & 1 & 0.00042 & -- & -- \\ 
K00398.01 & 51.847 & N & 8.68 & 199.9 & 355 & 0.50 & 0.0025 & 3.6e-05 & 1.3e-06 & 0 & 0.00019 & 0 & 0 & 0 & 0.059 & 1.00 & 1.00 & CA & 0.0028 & 0.0014 & -- & 148d \\ 
K00398.02 & 4.180 & N & 3.46 & 97.7 & 113 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.153 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00398.03 & 1.729 & N & 1.77 & 39.6 & 61 & 0.50 & 8.5e-05 & 0.0022 & 0 & 0.019 & 0.00038 & 0 & 0.0028 & 0 & 0.181 & 1.00 & 1.00 & PL & 0.024 & 0.019 & -- & -- \\ 
K00399.01 & 5.266 & N & 49.33 & 9786.1 & 11470 & 0.50 & 0.94 & 0.0056 & 0.044 & 0.00078 & 0.00023 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00074 & -- & -- \\ 
K00400.01 & 44.189 & N & 58.09 & 135.0 & 200 & 0.50 & 0.03 & 0.66 & 4.1e-05 & 0.014 & 0.008 & 0.28 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00401.01 & 29.199 & N & 4.14 & 154.0 & 95 & 0.50 & 1e-05 & 0 & 0 & 0 & 7.9e-06 & 0 & 0 & 0 & 0.099 & 1.00 & 1.00 & PL & 1.8e-05 & 1.2e-05 & -- & -- \\ 
K00401.02 & 160.020 & N & 3.84 & 45.7 & 266 & 0.50 & 0.026 & 0 & 0.0022 & 4.3e-06 & 5.1e-05 & 0 & 0.00033 & 0 & 0.118 & 1.00 & 1.00 & PL & 0.028 & 0.0034 & -- & -- \\ 
K00401.03 & 55.329 & N & 1.77 & 18.9 & 113 & 1.38 & 0 & 0 & 0 & 0 & 0.0032 & 0.0015 & 5e-05 & 0 & 0.180 & 0.52 & 0.92 & PL & 0.0048 & 0.00098 & -- & -- \\ 
K00402.01 & 17.177 & N & 15.69 & 1463.5 & 548 & 0.50 & 2.7e-05 & 0 & 0 & 0 & 0.00027 & 0 & 0 & 0 & 0.055 & 1.00 & 0.97 & FP & 0.00029 & 0.00025 & -- & -- \\ 
K00403.01 & 21.056 & N & 4.16 & 48.1 & 362 & 0.50 & 0.67 & 0.017 & 0.11 & 0.0024 & 0.0063 & 0.00035 & 0 & 0 & 0.098 & 1.00 & 1.00 & FP & 0.81 & 0.013 & -- & -- \\ 
K00404.01 & 31.805 & N & 132.00 & 196.8 & 129 & 0.50 & 0.67 & 0.24 & 0.0024 & 0.008 & 0.02 & 0.012 & 0 & 0 & 0.001 & 0.00 & 0.01 & FP & 0.96 & 0.01 & -- & -- \\ 
K00405.01 & 37.609 & Y & 17.85 & 2118.1 & 829 & 0.50 & 0.088 & 0.0079 & 2.6e-06 & 0.00027 & 0.0023 & 0 & 0 & 0 & 0.038 & 1.00 & 1.00 & FP & 0.098 & 0.027 & -- & -- \\ 
K00406.01 & 49.267 & Y & -- & 341.7 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K00407.01 & 3.614 & N & 10.80 & 519.8 & 1050 & 0.50 & 0.016 & 0 & 0 & 0 & 0.00028 & 0 & 0 & 0 & 0.077 & 0.00 & 0.94 & FP & 0.016 & 0.0086 & -- & -- \\ 
K00408.01 & 7.382 & N & 3.58 & 84.5 & 90 & 0.50 & 6.7e-05 & 0.00013 & 0 & 0 & 4.3e-05 & 0 & 0 & 0 & 0.138 & 1.00 & 1.00 & PL & 0.00024 & 0.00014 & -- & -- \\ 
K00408.02 & 12.561 & N & 2.78 & 45.3 & 101 & 0.50 & 0 & 0 & 0 & 0 & 7.6e-06 & 0 & 0 & 0 & 0.199 & 1.00 & 1.00 & PL & 7.7e-06 & 2.9e-06 & -- & -- \\ 
K00408.03 & 30.826 & N & 2.88 & 26.0 & 173 & 0.50 & 5e-05 & 0 & 0 & 1.7e-05 & 6.1e-05 & 0 & 0 & 0 & 0.197 & 1.00 & 1.00 & PL & 0.00013 & 3.3e-05 & -- & -- \\ 
K00408.04 & 3.428 & N & 1.29 & 16.4 & 60 & 1.11 & 0 & 0 & 0 & 0 & 4.1e-05 & 3.1e-06 & 0 & 0 & 0.126 & 1.00 & 1.00 & PL & 4.4e-05 & 1e-05 & -- & -- \\ 
K00409.01 & 13.249 & N & 2.69 & 73.3 & 41 & 0.50 & 1.8e-06 & 8.8e-05 & 0 & 2.4e-05 & 7.3e-05 & 0 & 0 & 0 & 0.200 & 1.00 & 1.00 & CA & 0.00019 & 0.00012 & -- & 545b \\ 
K00410.01 & 7.217 & N & 52.97 & 327.5 & 76 & 0.50 & 0.91 & 0.0045 & 0.079 & 0.0015 & 0.0016 & 5.1e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0.00042 & -- & -- \\ 
K00411.01 & 15.852 & N & 7.99 & 42.0 & 116 & 0.93 & 0.23 & 0.054 & 0.00015 & 0.0028 & 0.32 & 0.32 & 0 & 0 & 0.060 & 0.00 & 1.00 & FP & 0.93 & 0.038 & -- & -- \\ 
K00412.01 & 4.147 & N & 7.00 & 415.7 & 48 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.053 & 1.00 & 1.00 & CA & 0 & 0 & -- & 546b \\ 
K00413.01 & 15.229 & N & 3.01 & 57.3 & 99 & 0.50 & 0.00046 & 1e-05 & 0 & 0 & 2.3e-05 & 0 & 0 & 0 & 0.191 & 1.00 & 1.00 & PL & 0.00049 & 0.00028 & -- & -- \\ 
K00413.02 & 24.675 & N & 2.09 & 27.6 & 132 & 0.63 & 0.00011 & 0 & 1.7e-06 & 0 & 6.1e-05 & 1.6e-06 & 8e-05 & 0 & 0.219 & 1.00 & 1.00 & PL & 0.00025 & 9.2e-05 & -- & -- \\ 
K00414.01 & 20.355 & N & 16.76 & 1537.7 & 502 & 0.50 & 2.4e-05 & 0 & 0 & 0 & 0.00019 & 0 & 0 & 0 & 0.050 & 1.00 & 1.00 & FP & 0.00022 & 7.6e-05 & -- & -- \\ 
K00414.02 & 5.922 & N & 2.45 & 36.6 & 53 & 0.50 & 0 & 0.0008 & 0 & 0 & 0.062 & 0.82 & 0 & 0.12 & 0.207 & 0.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K00415.01 & 166.788 & N & 7.39 & 205.1 & 142 & 0.50 & 0.031 & 5.3e-05 & 0.0014 & 5.2e-06 & 0.00017 & 0 & 0 & 0 & 0.053 & 1.00 & 1.00 & CA & 0.032 & 0.0055 & -- & -- \\ 
K00416.01 & 18.208 & N & 3.05 & 151.9 & 61 & 0.50 & 0 & 0 & 0 & 0 & 8e-06 & 0 & 0 & 0 & 0.191 & 1.00 & 1.00 & PL & 8e-06 & 3.9e-06 & -- & -- \\ 
K00416.02 & 88.255 & N & 2.55 & 52.1 & 125 & 0.50 & 0.0016 & 0 & 0 & 0 & 1.6e-05 & 0 & 0 & 0 & 0.208 & 1.00 & 1.00 & PL & 0.0016 & 0.00047 & -- & -- \\ 
K00416.03 & 9.748 & N & 0.74 & 9.0 & 65 & 2.37 & 1.2e-05 & 0.0027 & 0 & 2e-05 & 0.2 & 0.56 & 0 & 0 & 0.043 & 1.00 & 0.12 & CA & 0.77 & 0.0028 & -- & -- \\ 
K00416.04 & 31.532 & N & 0.74 & 7.2 & 90 & 3.60 & 0 & 0.00014 & 0 & 2.9e-06 & 0.1 & 0.13 & 0.00016 & 0 & 0.044 & 1.00 & 0.00 & CA & 0.24 & 0.0065 & -- & -- \\ 
K00417.01 & 19.193 & N & 17.55 & 274.7 & 150 & 0.50 & 0.78 & 0.0013 & 0.13 & 0.0013 & 0.0018 & 1.7e-05 & 0 & 0 & 0.040 & 1.00 & 1.00 & CA & 0.92 & 0.0029 & -- & -- \\ 
K00418.01 & 22.418 & N & 11.86 & 877.1 & 569 & 0.50 & 0.00054 & 4.3e-06 & 0 & 0 & 0.0044 & 0 & 0 & 0 & 0.076 & 1.00 & 1.00 & FP & 0.0049 & 0.0013 & -- & -- \\ 
K00419.01 & 20.131 & N & 44.21 & 439.3 & 98 & 0.50 & 0.86 & 0.0031 & 0.13 & 0.0011 & 0.0011 & 1.4e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.99 & 0.00042 & -- & -- \\ 
K00420.01 & 6.010 & N & 4.00 & 291.2 & 45 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.106 & 1.00 & 1.00 & CA & 0 & 0 & -- & 547b \\ 
K00421.01 & 4.454 & N & 11.99 & 1073.8 & 96 & 0.50 & 1.2e-05 & 0 & 0 & 0 & 1.4e-06 & 0 & 0 & 0 & 0.075 & 1.00 & 1.00 & CA & 1.3e-05 & 8e-06 & -- & 548b \\ 
K00423.01 & 21.087 & N & 13.82 & 420.6 & 188 & 0.50 & 0.0017 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.065 & 1.00 & 1.00 & PL & 0.0017 & 0.0014 & -- & -- \\ 
K00424.01 & 1.576 & N & 26.16 & 3038.2 & 186 & 0.50 & 0.038 & 0.29 & 1.4e-06 & 0.015 & 4.4e-05 & 1.3e-05 & 0 & 0 & 0.004 & 1.00 & 1.00 & CA & 0.34 & 0.059 & -- & -- \\ 
K00425.01 & 5.428 & N & 16.76 & 793.9 & 84 & 0.50 & 0.71 & 0.0027 & 0.14 & 0.00031 & 0.00016 & 1.9e-06 & 0 & 0 & 0.041 & 1.00 & 1.00 & CA & 0.85 & 0.0081 & -- & -- \\ 
K00426.01 & 16.301 & N & 2.89 & 51.4 & 86 & 0.50 & 1.3e-05 & 0 & 0 & 0 & 1.3e-05 & 0 & 0 & 0 & 0.190 & 0.08 & 1.00 & CA & 2.6e-05 & 9.3e-06 & -- & -- \\ 
K00427.01 & 24.615 & N & 3.57 & 52.7 & 176 & 0.69 & 0.067 & 0.0011 & 0.0046 & 0 & 0.00062 & 0 & 0 & 0 & 0.137 & 1.00 & 0.44 & CA & 0.074 & 0.015 & -- & -- \\ 
K00427.02 & 42.950 & N & 2.57 & 29.0 & 198 & 0.57 & 0 & 0 & 0 & 0 & 7e-06 & 0 & 1.3e-06 & 0 & 0.204 & 1.00 & 0.44 & CA & 8.3e-06 & 2.4e-06 & -- & 549b \\ 
K00427.03 & 117.040 & N & 2.93 & 13.3 & 496 & 0.78 & 1.7e-06 & 0 & 0 & 0 & 1.2e-05 & 0 & 8.3e-05 & 0 & 0.194 & 1.00 & 0.44 & CA & 9.7e-05 & 2.6e-06 & -- & 549c \\ 
K00428.01 & 6.873 & N & 13.62 & 477.3 & 38 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.071 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00429.01 & 8.600 & N & 4.42 & 212.1 & 81 & 0.50 & 0 & 0 & 0 & 0 & 1.1e-05 & 0 & 0 & 0 & 0.092 & 1.00 & 1.00 & CA & 1.1e-05 & 9e-06 & -- & 550b \\ 
K00430.01 & 12.376 & N & 2.73 & 74.6 & 108 & 0.50 & 0 & 0 & 0 & 0 & 0.00044 & 1.1e-06 & 0 & 0 & 0.202 & 1.00 & 1.00 & CA & 0.00044 & 0.00011 & -- & 551b \\ 
K00430.02 & 9.341 & N & 0.95 & 11.1 & 125 & 4.20 & 0 & 3e-05 & 0 & 2.4e-06 & 0.13 & 0.41 & 1.3e-06 & 0 & 0.077 & 1.00 & 0.50 & CA & 0.55 & 0.0053 & -- & -- \\ 
K00431.01 & 18.870 & N & 2.61 & 59.4 & 90 & 0.50 & 0 & 0 & 0 & 0 & 1.8e-06 & 0 & 0 & 0 & 0.205 & 1.00 & 1.00 & PL & 1.8e-06 & 0 & -- & -- \\ 
K00431.02 & 46.903 & N & 2.26 & 32.1 & 131 & 0.50 & 2.3e-05 & 0 & 0 & 0 & 3.9e-06 & 0 & 3.5e-06 & 0 & 0.216 & 1.00 & 1.00 & PL & 3.1e-05 & 1.3e-05 & -- & -- \\ 
K00432.01 & 5.263 & N & 3.95 & 109.0 & 39 & 0.50 & 0.00052 & 0 & 1.7e-06 & 0.00011 & 6.7e-06 & 0 & 0 & 0 & 0.098 & 1.00 & 1.00 & CA & 0.00064 & 0.00042 & -- & 552b \\ 
K00433.01 & 4.030 & N & 4.63 & 230.6 & 56 & 0.50 & 0 & 0 & 0 & 0 & 1.8e-05 & 0 & 0 & 0 & 0.087 & 1.00 & 1.00 & CA & 1.9e-05 & 7.6e-06 & -- & 553b \\ 
K00433.02 & 328.240 & N & 11.20 & 209.7 & 630 & 0.50 & 0.00031 & 0.0005 & 2.1e-06 & 2.3e-06 & 0.0019 & 6e-06 & 0 & 0 & 0.074 & 1.00 & 1.00 & CA & 0.0027 & 0.0006 & -- & 553c \\ 
K00434.01 & 22.265 & N & 12.08 & 1151.3 & 1722 & 0.50 & 0 & 0 & 0 & 0 & 0.0029 & 0 & 0 & 0 & 0.079 & 1.00 & 1.00 & FP & 0.0029 & 0.0024 & -- & -- \\ 
K00435.01 & 20.550 & N & 3.84 & 96.2 & 77 & 0.50 & 0 & 1.4e-05 & 0 & 0 & 4.8e-06 & 0 & 0 & 0 & 0.112 & 1.00 & 1.00 & CA & 1.9e-05 & 1.3e-05 & -- & 154d \\ 
K00435.03 & 33.041 & N & 2.36 & 14.7 & 564 & 1.20 & 0.0075 & 0 & 0.00019 & 0 & 0.0001 & 2.3e-06 & 0 & 0 & 0.214 & 1.00 & 1.00 & PL & 0.0078 & 0.0017 & -- & -- \\ 
K00435.04 & 3.933 & N & 1.50 & 22.7 & 40 & 0.69 & 0 & 0 & 0 & 0 & 2.6e-05 & 2.1e-06 & 0 & 0 & 0.151 & 1.00 & 0.95 & CA & 2.8e-05 & 1.5e-05 & -- & 154e \\ 
K00435.05 & 62.303 & N & 3.22 & 33.7 & 132 & 0.54 & 0 & 0 & 0 & 1.5e-05 & 3.5e-06 & 0 & 5.1e-05 & 0 & 0.173 & 1.00 & 1.00 & PL & 7.1e-05 & 1.4e-05 & -- & -- \\ 
K00435.06 & 9.919 & N & 1.50 & 14.3 & 55 & 1.20 & 0 & 1.1e-06 & 0 & 0 & 4.7e-05 & 0 & 8.6e-06 & 0 & 0.145 & 1.00 & 0.67 & CA & 5.7e-05 & 1.6e-05 & -- & 154f \\ 
K00436.01 & 199.839 & Y & -- & 680.3 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K00437.01 & 15.841 & N & 31.18 & 812.4 & 263 & 0.84 & 0.72 & 0.0011 & 0.28 & 0.00048 & 0.00082 & 1.1e-06 & 0 & 0 & 0.001 & 1.00 & 0.12 & CA & 1 & 0.00032 & -- & -- \\ 
K00438.01 & 5.931 & N & 2.43 & 77.3 & 73 & 0.50 & 0 & 1.8e-05 & 0 & 1.2e-06 & 0.0012 & 0 & 0 & 0 & 0.212 & 1.00 & 1.00 & PL & 0.0012 & 0.00039 & -- & -- \\ 
K00438.02 & 52.662 & N & 2.21 & 33.3 & 235 & 0.51 & 2.9e-05 & 0 & 1.8e-06 & 0 & 3e-05 & 0 & 0 & 0 & 0.219 & 1.00 & 1.00 & PL & 6.1e-05 & 1.1e-05 & -- & -- \\ 
K00439.01 & 1.902 & N & 4.29 & 360.8 & 35 & 0.50 & 0 & 0 & 0 & 0 & 6e-05 & 0 & 0 & 0 & 0.094 & 1.00 & 1.00 & CA & 6e-05 & 3.5e-05 & -- & 554b \\ 
K00440.01 & 15.907 & N & 2.60 & 54.3 & 84 & 0.50 & 0 & 0 & 0 & 0 & 5.8e-05 & 0 & 0 & 0 & 0.206 & 1.00 & 1.00 & PL & 5.8e-05 & 3.1e-05 & -- & -- \\ 
K00440.02 & 4.973 & N & 2.59 & 53.0 & 70 & 0.50 & 0.00031 & 0 & 0 & 0 & 6.5e-06 & 0 & 0 & 0 & 0.207 & 1.00 & 1.00 & PL & 0.00032 & 0.00026 & -- & -- \\ 
K00441.01 & 30.553 & N & 87.64 & 32.6 & 135 & 0.69 & 0.47 & 0.19 & 0.0074 & 0.014 & 0.042 & 0.28 & 0 & 0 & 0.001 & 0.00 & 0.12 & FP & 1 & 0.00048 & -- & -- \\ 
K00442.01 & 13.541 & N & 2.59 & 44.3 & 49 & 0.50 & 0 & 0 & 0 & 0 & 0.0024 & 3e-06 & 0 & 0 & 0.206 & 1.00 & 0.99 & PL & 0.0024 & 0.00057 & -- & -- \\ 
K00442.02 & 1.732 & N & 1.35 & 35.2 & 21 & 0.84 & 0 & 0 & 0 & 0 & 6.3e-05 & 0 & 0 & 0 & 0.138 & 1.00 & 0.99 & PL & 6.3e-05 & 5.4e-05 & -- & -- \\ 
K00442.03 & 7.026 & N & 1.46 & 16.5 & 48 & 1.74 & 0.0013 & 0 & 2.5e-05 & 9.1e-06 & 0.00074 & 2.1e-05 & 0 & 0 & 0.143 & 1.00 & 0.55 & CA & 0.0021 & 0.00075 & -- & 157d \\ 
K00443.01 & 16.218 & N & 2.83 & 71.0 & 51 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.190 & 1.00 & 1.00 & CA & 0 & 0 & -- & 555b \\ 
K00444.01 & 11.723 & N & 2.24 & 49.5 & 46 & 0.50 & 0 & 0 & 0 & 0 & 2e-06 & 0 & 0 & 0 & 0.217 & 1.00 & 1.00 & CA & 2.1e-06 & 1.2e-06 & -- & 556b \\ 
K00446.01 & 16.709 & N & 2.71 & 34.1 & 140 & 0.66 & 3.7e-06 & 0 & 0 & 0 & 5.9e-05 & 0 & 0 & 0 & 0.204 & 1.00 & 1.00 & PL & 6.3e-05 & 1.3e-05 & -- & -- \\ 
K00446.02 & 28.552 & N & 2.02 & 28.5 & 150 & 0.72 & 0 & 0 & 0 & 0 & 2.6e-05 & 0 & 4.2e-06 & 0 & 0.202 & 1.00 & 1.00 & PL & 3e-05 & 4e-06 & -- & -- \\ 
K00447.01 & 4.045 & N & 58.50 & 52.8 & 160 & 1.59 & 0 & 0.00039 & 0 & 0 & 0.58 & 0.42 & 0 & 0 & 0.001 & 0.00 & 0.50 & FP & 1 & 0 & -- & -- \\ 
K00448.01 & 10.140 & N & 2.60 & 51.8 & 97 & 0.50 & 0 & 0 & 0 & 0 & 9.5e-05 & 0 & 0 & 0 & 0.206 & 1.00 & 1.00 & PL & 9.5e-05 & 2.8e-05 & -- & -- \\ 
K00448.02 & 43.586 & Y & 3.67 & 33.8 & 269 & 0.54 & 0 & 0 & 0 & 0 & 0.015 & 0.93 & 0 & 0.053 & 0.133 & 1.00 & 0.94 & PL & 1 & 0.0063 & -- & -- \\ 
K00449.01 & 252.079 & N & 46.07 & 137.2 & 323 & 0.50 & 0.79 & 0.0075 & 0.19 & 0.003 & 0.012 & 0.001 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0.00042 & -- & -- \\ 
K00450.01 & 27.046 & N & 4.98 & 51.3 & 107 & 0.50 & 0.46 & 0.0023 & 0.043 & 0.00061 & 0.0045 & 4.7e-05 & 0 & 0 & 0.054 & 0.00 & 1.00 & FP & 0.51 & 0.024 & -- & -- \\ 
K00451.01 & 3.724 & N & 3.90 & 41.9 & 65 & 0.50 & 0.39 & 0.22 & 2.1e-05 & 0.00092 & 0.0052 & 0.0051 & 0 & 0 & 0.095 & 0.00 & 0.95 & FP & 0.62 & 0.26 & -- & -- \\ 
K00452.01 & 3.706 & N & 2.67 & 48.6 & 59 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.191 & 1.00 & 1.00 & CA & 0 & 0 & -- & 557b \\ 
K00453.01 & 2.236 & N & 19.81 & 1366.3 & 2974 & 0.50 & 0.56 & 0.0023 & 0.012 & 0.0013 & 0.00035 & 0 & 0 & 0 & 0.030 & 1.00 & 1.00 & FP & 0.57 & 0.017 & -- & -- \\ 
K00454.01 & 29.008 & N & 2.37 & 37.9 & 115 & 0.50 & 0 & 0 & 0 & 0 & 1.1e-05 & 0 & 0 & 0 & 0.213 & 1.00 & 1.00 & CA & 1.1e-05 & 2.7e-06 & -- & 558b \\ 
K00455.01 & 47.878 & N & 2.73 & 28.8 & 222 & 0.50 & 0.0047 & 0.018 & 6.1e-06 & 0.0015 & 0.076 & 0.0066 & 0 & 0 & 0.203 & 0.00 & 1.00 & FP & 0.11 & 0.015 & -- & -- \\ 
K00456.01 & 13.699 & N & 3.41 & 98.8 & 62 & 0.50 & 0.073 & 0 & 0 & 5e-06 & 0.24 & 7.9e-06 & 0 & 0 & 0.147 & 1.00 & 1.00 & PL & 0.31 & 0.12 & -- & -- \\ 
K00456.02 & 4.309 & Y & 1.99 & 31.6 & 33 & 0.51 & 0.0025 & 0.0055 & 0.00012 & 0.00072 & 0.00026 & 0.0021 & 3.9e-05 & 2.8e-06 & 0.215 & 1.00 & 1.00 & PL & 0.011 & 0.0009 & -- & -- \\ 
K00457.01 & 4.921 & N & 2.29 & 65.8 & 50 & 0.50 & 0 & 0 & 0 & 2.7e-06 & 1.3e-05 & 0 & 0 & 0 & 0.217 & 1.00 & 1.00 & PL & 1.7e-05 & 1.6e-05 & -- & -- \\ 
K00457.02 & 7.064 & N & 2.11 & 43.5 & 92 & 0.50 & 0.005 & 0.00014 & 0.00017 & 4.3e-05 & 3e-05 & 1.8e-06 & 0 & 0 & 0.215 & 1.00 & 1.00 & PL & 0.0054 & 0.00061 & -- & -- \\ 
K00458.01 & 53.718 & N & 6.79 & 98.6 & 207 & 0.50 & 0.53 & 0.018 & 0.076 & 0.0026 & 0.00071 & 1.1e-05 & 0 & 0 & 0.052 & 1.00 & 1.00 & CA & 0.63 & 0.019 & -- & -- \\ 
K00459.01 & 19.446 & N & 4.19 & 71.2 & 62 & 0.50 & 0.012 & 0 & 3.5e-06 & 0 & 3.7e-05 & 0 & 0 & 0 & 0.084 & 1.00 & 1.00 & PL & 0.012 & 0.0021 & -- & -- \\ 
K00459.02 & 6.920 & N & 1.56 & 22.3 & 37 & 1.62 & 3.7e-05 & 0 & 0 & 0 & 2.5e-05 & 1.8e-06 & 0.00012 & 0 & 0.186 & 1.00 & 1.00 & PL & 0.00018 & 3.8e-05 & -- & -- \\ 
K00460.01 & 17.588 & N & 3.61 & 100.6 & 63 & 0.50 & 3.4e-06 & 0 & 0 & 0 & 3.9e-05 & 0 & 0 & 0 & 0.122 & 1.00 & 1.00 & CA & 4.2e-05 & 1.5e-05 & -- & 559b \\ 
K00460.02 & 36.048 & N & 1.02 & 7.6 & 98 & 2.07 & 6.2e-05 & 0.00013 & 0 & 1e-05 & 0.013 & 0.032 & 0.00014 & 0 & 0.103 & 1.00 & 0.00 & CA & 0.045 & 0.0013 & -- & -- \\ 
K00461.01 & 11.344 & N & 33.45 & 55.1 & 175 & 0.50 & 0 & 0.0023 & 0 & 0 & 0.2 & 0.79 & 0 & 0 & 0.001 & 0.00 & 0.05 & FP & 1 & 0.00088 & -- & -- \\ 
K00462.01 & 1.576 & N & 2.12 & 27.4 & 38 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0.082 & 0 & 0.92 & 0.215 & 0.00 & 0.99 & FP & 1 & 0 & -- & -- \\ 
K00463.01 & 18.478 & N & 1.72 & 93.1 & 207 & 0.50 & 0 & 0 & 0 & 0 & 5.2e-05 & 0 & 0 & 0 & 0.169 & 1.00 & 1.00 & CA & 5.2e-05 & 1.2e-05 & -- & 560b \\ 
K00464.01 & 58.362 & N & 6.96 & 201.8 & 163 & 0.50 & 0 & 0 & 0 & 0 & 3.2e-05 & 0 & 0 & 0 & 0.052 & 1.00 & 1.00 & CA & 3.2e-05 & 3e-05 & -- & 561b \\ 
K00464.02 & 5.350 & N & 2.68 & 68.7 & 46 & 0.50 & 0.00011 & 0.00022 & 0 & 0 & 0 & 0 & 0 & 0 & 0.199 & 1.00 & 1.00 & CA & 0.00034 & 0.00029 & -- & 561c \\ 
K00466.01 & 9.391 & N & 8.57 & 174.3 & 83 & 0.50 & 0.4 & 0.0057 & 0.0095 & 0.00018 & 0.00057 & 5.3e-06 & 0 & 0 & 0.063 & 1.00 & 1.00 & CA & 0.42 & 0.034 & -- & -- \\ 
K00467.01 & 18.009 & N & 5.21 & 232.8 & 76 & 0.50 & 0 & 0 & 0 & 0 & 8.5e-06 & 0 & 0 & 0 & 0.059 & 1.00 & 1.00 & CA & 8.5e-06 & 9.5e-06 & -- & 562b \\ 
K00468.01 & 22.184 & N & 3.09 & 82.5 & 98 & 0.50 & 4.8e-06 & 0 & 0 & 0 & 1.1e-05 & 0 & 0 & 0 & 0.188 & 1.00 & 1.00 & CA & 1.6e-05 & 7.2e-06 & -- & 563b \\ 
K00469.01 & 10.329 & N & 5.52 & 111.5 & 107 & 0.50 & 0.076 & 0.0012 & 0.019 & 1.3e-05 & 0.00029 & 1.6e-06 & 0 & 0 & 0.051 & 1.00 & 1.00 & CA & 0.096 & 0.015 & -- & -- \\ 
K00470.01 & 3.751 & N & 4.63 & 210.7 & 59 & 0.50 & 5.5e-06 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.076 & 1.00 & 1.00 & CA & 5.5e-06 & 6.9e-06 & -- & 564b \\ 
K00471.01 & 21.347 & N & 2.40 & 41.0 & 99 & 0.50 & 0.00025 & 0 & 0 & 1e-06 & 2.6e-05 & 0 & 0 & 0 & 0.209 & 1.00 & 1.00 & PL & 0.00028 & 0.00027 & -- & -- \\ 
K00471.02 & 7.811 & N & 1.15 & 14.3 & 42 & 0.87 & 0 & 2.8e-06 & 0 & 0 & 0.00022 & 0.00026 & 2.3e-06 & 0 & 0.111 & 1.00 & 1.00 & PL & 0.00048 & 5.8e-05 & -- & -- \\ 
K00472.01 & 4.244 & N & 3.64 & 82.7 & 102 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.117 & 1.00 & 1.00 & CA & 0 & 0 & -- & 565b \\ 
K00473.01 & 12.706 & N & 3.24 & 40.5 & 103 & 0.50 & 0.056 & 0.17 & 3.9e-05 & 0.014 & 0.34 & 0.2 & 0 & 0 & 0.157 & 1.00 & 1.00 & CA & 0.78 & 0.13 & -- & -- \\ 
K00474.01 & 10.946 & N & 2.72 & 47.1 & 54 & 0.50 & 0.0087 & 8.2e-06 & 0.00023 & 0 & 5.6e-06 & 0 & 0 & 0 & 0.202 & 1.00 & 1.00 & PL & 0.0089 & 0.0013 & -- & -- \\ 
K00474.02 & 28.987 & N & 2.47 & 24.6 & 82 & 0.60 & 0.019 & 7.4e-06 & 0.0016 & 0 & 4.2e-06 & 0 & 0.0015 & 0 & 0.210 & 1.00 & 1.00 & PL & 0.023 & 0.0058 & -- & -- \\ 
K00474.03 & 94.886 & N & 3.72 & 19.8 & 167 & 0.72 & 0.78 & 0.085 & 0.053 & 0.0043 & 0.032 & 0.027 & 0 & 0 & 0.118 & 1.00 & 1.00 & CA & 0.98 & 0.004 & -- & -- \\ 
K00474.04 & 5.035 & N & 1.48 & 15.5 & 47 & 1.47 & 0.0025 & 7.2e-06 & 0.00021 & 4.2e-05 & 0.00026 & 1e-05 & 2e-06 & 0 & 0.142 & 1.00 & 0.99 & PL & 0.003 & 0.0014 & -- & -- \\ 
K00475.01 & 8.181 & N & 2.50 & 42.1 & 89 & 0.50 & 0 & 0 & 0 & 0 & 1.2e-05 & 0 & 0 & 0 & 0.210 & 1.00 & 1.00 & PL & 1.2e-05 & 1.1e-06 & -- & -- \\ 
K00475.02 & 15.313 & N & 2.25 & 38.5 & 127 & 0.50 & 0 & 0 & 0 & 0 & 1e-05 & 0 & 0 & 0 & 0.217 & 1.00 & 1.00 & PL & 1e-05 & 3.1e-06 & -- & -- \\ 
K00476.01 & 18.428 & N & 2.15 & 32.1 & 135 & 0.50 & 0 & 0 & 0 & 0 & 1.1e-05 & 0 & 0 & 0 & 0.214 & 1.00 & 1.00 & CA & 1.1e-05 & 2.8e-06 & -- & 566b \\ 
K00477.01 & 16.543 & N & 2.25 & 31.9 & 292 & 0.51 & 0 & 0 & 0 & 0 & 6.7e-05 & 0 & 0 & 0 & 0.218 & 1.00 & 1.00 & CA & 6.7e-05 & 1.2e-05 & -- & 567b \\ 
K00478.01 & 11.023 & N & 2.26 & 64.5 & 578 & 0.50 & 0 & 0 & 0 & 0 & 3.4e-05 & 0 & 0 & 0 & 0.217 & 1.00 & 1.00 & CA & 3.4e-05 & 8.7e-06 & -- & 568b \\ 
K00479.01 & 34.189 & N & 3.16 & 81.5 & 69 & 0.50 & 6.7e-05 & 0 & 0 & 0 & 5.3e-05 & 0 & 0 & 0 & 0.184 & 1.00 & 1.00 & CA & 0.00012 & 2.9e-05 & -- & 569b \\ 
K00480.01 & 4.302 & N & 2.45 & 81.1 & 47 & 0.50 & 0 & 0 & 0 & 0 & 1.1e-05 & 0 & 0 & 0 & 0.206 & 1.00 & 1.00 & CA & 1.1e-05 & 3.3e-06 & -- & 570b \\ 
K00481.01 & 7.650 & N & 2.64 & 69.1 & 70 & 0.50 & 0 & 0 & 0 & 0 & 1.1e-05 & 0 & 0 & 0 & 0.202 & 1.00 & 1.00 & PL & 1.1e-05 & 4.3e-06 & -- & -- \\ 
K00481.02 & 1.554 & N & 1.73 & 57.4 & 32 & 0.50 & 0 & 1.2e-06 & 0 & 0 & 0.00099 & 1.3e-06 & 0 & 0 & 0.177 & 1.00 & 1.00 & CA & 0.001 & 0.00043 & -- & 166d \\ 
K00481.03 & 34.260 & N & 2.73 & 43.3 & 126 & 0.50 & 0 & 0 & 0 & 0 & 5.3e-05 & 0 & 0 & 0 & 0.201 & 1.00 & 1.00 & PL & 5.4e-05 & 1.4e-05 & -- & -- \\ 
K00482.01 & 4.993 & N & 80.94 & 40.3 & 127 & 0.50 & 0.00092 & 0.18 & 0 & 0.0098 & 0.033 & 0.78 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00483.01 & 4.799 & N & 2.64 & 72.2 & 72 & 0.50 & 0 & 0 & 0 & 0 & 1.7e-06 & 0 & 0 & 0 & 0.202 & 1.00 & 1.00 & CA & 1.7e-06 & 0 & -- & 571b \\ 
K00484.01 & 17.205 & N & 2.58 & 61.8 & 81 & 0.50 & 0 & 0 & 0 & 0 & 6.8e-06 & 0 & 0 & 0 & 0.205 & 1.00 & 1.00 & CA & 6.8e-06 & 2.4e-06 & -- & 572b \\ 
K00485.01 & 17.908 & N & 6.36 & 86.0 & 124 & 0.51 & 0.69 & 0.12 & 0.0005 & 0.0027 & 0.015 & 0.015 & 0 & 0 & 0.052 & 0.00 & 1.00 & FP & 0.85 & 0.099 & -- & -- \\ 
K00486.01 & 22.183 & N & 2.79 & 60.7 & 50 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.196 & 1.00 & 1.00 & CA & 0 & 0 & -- & 573b \\ 
K00487.01 & 7.659 & N & 2.39 & 49.8 & 62 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.210 & 1.00 & 1.00 & CA & 0 & 0 & -- & 574b \\ 
K00488.01 & 9.379 & N & 2.39 & 37.7 & 65 & 0.84 & 0 & 0 & 0 & 0 & 4.4e-06 & 0 & 0 & 0 & 0.209 & 1.00 & 1.00 & CA & 4.5e-06 & 2.2e-06 & -- & 575b \\ 
K00489.01 & 2.217 & N & 4.90 & 31.7 & 102 & 0.50 & 0.84 & 0.043 & 0.0022 & 0.0016 & 0.013 & 0.0095 & 0 & 0 & 0.055 & 0.00 & 0.44 & FP & 0.91 & 0.034 & -- & -- \\ 
K00490.01 & 4.393 & N & 1.53 & 52.4 & 43 & 0.50 & 0 & 0 & 0 & 0 & 6.3e-05 & 0 & 0 & 0 & 0.150 & 1.00 & 1.00 & PL & 6.3e-05 & 1.9e-05 & -- & -- \\ 
K00490.03 & 7.406 & N & 1.61 & 39.5 & 44 & 0.60 & 0 & 0 & 0 & 0 & 0.00013 & 0 & 0 & 0 & 0.155 & 1.00 & 1.00 & PL & 0.00013 & 1.6e-05 & -- & -- \\ 
K00490.04 & 21.804 & N & 1.29 & 16.2 & 81 & 4.00 & 0 & 1.8e-05 & 0 & 0 & 0.049 & 0.019 & 3.2e-05 & 0 & 0.120 & -- & 0.00 & CA & 0.067 & 0.0036 & -- & -- \\ 
K00491.01 & 4.662 & N & 26.10 & 34.1 & 107 & 0.50 & 0.00043 & 0.33 & 0 & 0.00096 & 0.0074 & 0.67 & 0 & 0 & 0.002 & 0.00 & 0.95 & FP & 1 & 0 & -- & -- \\ 
K00492.01 & 29.911 & N & 3.27 & 37.5 & 122 & 0.50 & 0 & 0 & 0 & 0 & 3.2e-05 & 0 & 5.3e-05 & 0 & 0.150 & 1.00 & 1.00 & CA & 8.5e-05 & 1.3e-05 & -- & 576b \\ 
K00493.01 & 2.908 & N & 70.52 & 56.7 & 189 & 4.00 & 0.0015 & 0.0046 & 0.0013 & 0.0004 & 0.61 & 0.38 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00494.01 & 25.696 & N & 2.55 & 38.5 & 153 & 0.54 & 0 & 0 & 0 & 0 & 6.4e-05 & 0 & 2.9e-05 & 0 & 0.208 & 1.00 & 1.00 & CA & 9.4e-05 & 1.6e-05 & -- & 577b \\ 
K00495.01 & 4.804 & N & 4.48 & 61.4 & 79 & 4.00 & 0 & 0.00013 & 0 & 8.2e-06 & 0.72 & 0.28 & 0 & 0 & 0.089 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00496.01 & 1.617 & N & 2.00 & 59.7 & 39 & 0.50 & 0 & 4.8e-06 & 0 & 0 & 4.5e-05 & 0 & 0 & 0 & 0.202 & 1.00 & 1.00 & CA & 5e-05 & 1.1e-05 & -- & 578b \\ 
K00497.01 & 13.193 & N & 3.71 & 45.0 & 69 & 0.50 & 0.0021 & 0 & 2.3e-05 & 2.1e-06 & 5.8e-06 & 0 & 0 & 0 & 0.097 & 1.00 & 1.00 & PL & 0.0022 & 0.0011 & -- & -- \\ 
K00497.02 & 4.425 & N & 2.12 & 19.3 & 45 & 0.99 & 0.00029 & 0 & 0 & 0 & 1e-05 & 1.3e-06 & 1.3e-06 & 0 & 0.212 & 1.00 & 1.00 & PL & 0.0003 & 0.00025 & -- & -- \\ 
K00499.01 & 9.669 & N & 2.00 & 33.5 & 68 & 0.51 & 0.0012 & 0 & 7.8e-05 & 0 & 3.3e-05 & 0 & 0 & 0 & 0.210 & 1.00 & 1.00 & CA & 0.0013 & 0.00069 & -- & 579b \\ 
K00500.01 & 7.054 & N & 2.70 & 66.0 & 130 & 0.50 & 0 & 0 & 0 & 0 & 0.00014 & 0 & 0 & 0 & 0.202 & 1.00 & 1.00 & PL & 0.00014 & 1.9e-05 & -- & -- \\ 
K00500.02 & 9.522 & N & 2.85 & 58.6 & 121 & 0.50 & 0 & 1.6e-05 & 0 & 0 & 0.00039 & 0 & 0 & 0 & 0.200 & 1.00 & 1.00 & PL & 0.0004 & 0.00011 & -- & -- \\ 
K00500.03 & 3.072 & N & 1.70 & 31.6 & 74 & 2.43 & 0 & 0 & 0 & 0 & 0.0066 & 9.2e-05 & 0 & 0 & 0.163 & 1.00 & 1.00 & PL & 0.0067 & 0.0006 & -- & -- \\ 
K00500.04 & 4.645 & N & 1.69 & 24.4 & 100 & 1.95 & 0 & 0 & 0 & 0 & 0.024 & 0.00013 & 0 & 0 & 0.167 & 1.00 & 0.97 & PL & 0.024 & 0.0026 & -- & -- \\ 
K00500.05 & 0.987 & N & 1.23 & 27.0 & 38 & 0.50 & 0 & 0 & 0 & 0 & 0.00024 & 2.9e-06 & 0 & 0 & 0.116 & 1.00 & 1.00 & CA & 0.00024 & 3.8e-05 & -- & 80f \\ 
K00501.01 & 24.796 & N & 2.96 & 33.8 & 87 & 0.69 & 0 & 0 & 0 & 0 & 0.00019 & 0 & 1.1e-05 & 0 & 0.154 & 0.00 & 1.00 & CA & 0.0002 & 6.5e-05 & -- & -- \\ 
K00502.01 & 5.910 & N & 1.55 & 26.6 & 43 & 0.50 & 0 & 3.2e-06 & 0 & 0 & 0.0059 & 0.00058 & 0 & 6.3e-06 & 0.153 & 0.00 & 0.11 & FP & 0.0065 & 0.0022 & -- & -- \\ 
K00503.01 & 8.222 & N & 2.57 & 60.6 & 115 & 0.50 & 0 & 0 & 0 & 0 & 1.1e-05 & 0 & 0 & 0 & 0.207 & 1.00 & 1.00 & CA & 1.1e-05 & 2.6e-06 & -- & 580b \\ 
K00504.01 & 40.607 & N & 2.63 & 30.9 & 100 & 0.93 & 0.0014 & 0 & 3.4e-05 & 6.5e-06 & 0.00083 & 7e-06 & 0 & 0 & 0.200 & 1.00 & 0.95 & CA & 0.0023 & 0.00055 & -- & 581b \\ 
K00505.01 & 13.767 & N & 2.30 & 35.8 & 128 & 0.50 & 4.4e-06 & 0 & 0 & 0 & 1.5e-05 & 0 & 0 & 0 & 0.216 & 1.00 & 1.00 & PL & 2e-05 & 3.4e-06 & -- & -- \\ 
K00505.02 & 6.195 & N & 1.19 & 20.7 & 66 & 0.51 & 0 & 0 & 0 & 0 & 0.00016 & 2.3e-05 & 0 & 0 & 0.115 & 1.00 & 1.00 & PL & 0.00018 & 2.4e-05 & -- & -- \\ 
K00505.03 & 3.251 & N & 1.11 & 19.9 & 52 & 0.63 & 0 & 0 & 0 & 0 & 3.4e-05 & 0 & 0 & 0 & 0.100 & 1.00 & 1.00 & PL & 3.5e-05 & 6.7e-06 & -- & -- \\ 
K00505.04 & 8.348 & N & 1.62 & 20.6 & 87 & 0.75 & 0 & 0 & 0 & 0 & 2.1e-05 & 0 & 0 & 0 & 0.155 & 1.00 & 1.00 & PL & 2.1e-05 & 4.2e-06 & -- & -- \\ 
K00505.05 & 87.091 & N & 2.55 & 30.8 & 267 & 0.50 & 4.5e-05 & 0.00018 & 0 & 0 & 0.0001 & 0 & 0 & 0 & 0.207 & 1.00 & 1.00 & PL & 0.00032 & 0.0001 & -- & -- \\ 
K00506.01 & 1.583 & N & 3.25 & 71.0 & 48 & 0.50 & 0.012 & 0.0034 & 0.00018 & 0.00063 & 0.00018 & 3.1e-05 & 0 & 0 & 0.138 & 0.28 & 1.00 & CA & 0.016 & 0.0024 & -- & -- \\ 
K00507.01 & 18.492 & N & 3.68 & 65.3 & 117 & 0.50 & 0.00015 & 0 & 0.00023 & 0 & 5.9e-05 & 0 & 0 & 0 & 0.119 & 1.00 & 1.00 & CA & 0.00044 & 0.00023 & -- & 582b \\ 
K00508.01 & 7.931 & N & 2.94 & 70.5 & 57 & 0.50 & 0 & 0 & 0 & 0 & 6.5e-06 & 0 & 0 & 0 & 0.194 & 1.00 & 1.00 & PL & 6.5e-06 & 3.7e-06 & -- & -- \\ 
K00508.02 & 16.666 & N & 2.73 & 49.0 & 67 & 0.50 & 0 & 0 & 0 & 0 & 2.3e-06 & 0 & 0 & 0 & 0.201 & 1.00 & 1.00 & PL & 2.8e-06 & 1.2e-06 & -- & -- \\ 
K00509.01 & 4.167 & N & 3.20 & 65.3 & 64 & 0.50 & 0.0046 & 0 & 0 & 0 & 0.0012 & 0 & 0 & 0 & 0.151 & 1.00 & 1.00 & PL & 0.0057 & 0.0037 & -- & -- \\ 
K00509.02 & 11.463 & N & 3.44 & 42.4 & 114 & 0.50 & 0.0082 & 2e-05 & 0.0014 & 0 & 0.0001 & 0 & 0 & 0 & 0.118 & 1.00 & 1.00 & PL & 0.0096 & 0.0016 & -- & -- \\ 
K00509.03 & 39.603 & N & 2.36 & 14.5 & 164 & 0.81 & 0 & 0.0047 & 0 & 1e-05 & 0.7 & 0.27 & 0 & 0 & 0.206 & 1.00 & 1.00 & PL & 0.98 & 0.021 & -- & -- \\ 
K00510.01 & 2.940 & N & 2.26 & 40.9 & 67 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.215 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00510.02 & 6.389 & N & 2.35 & 36.0 & 88 & 0.50 & 0 & 0 & 0 & 0 & 3e-06 & 0 & 0 & 0 & 0.211 & 1.00 & 1.00 & PL & 3e-06 & 1.1e-06 & -- & -- \\ 
K00510.03 & 14.627 & N & 2.25 & 17.6 & 127 & 1.14 & 0.0012 & 0.007 & 2.1e-05 & 0.00014 & 0.017 & 0.0041 & 0 & 0 & 0.215 & 0.89 & 0.95 & PL & 0.03 & 0.0049 & -- & -- \\ 
K00510.04 & 35.119 & N & 2.47 & 14.9 & 204 & 1.68 & 0.07 & 0.00063 & 0.0012 & 0.00018 & 0.0075 & 0.0002 & 0 & 0 & 0.209 & 0.93 & 0.82 & PL & 0.079 & 0.013 & -- & -- \\ 
K00511.01 & 8.006 & N & 2.77 & 65.3 & 44 & 0.50 & 0 & 0 & 0 & 0 & 1.4e-06 & 0 & 0 & 0 & 0.193 & 1.00 & 1.00 & PL & 1.4e-06 & 0 & -- & -- \\ 
K00511.02 & 4.264 & N & 1.49 & 22.9 & 37 & 0.84 & 0 & 5.3e-06 & 0 & 0 & 0.00016 & 3.3e-06 & 0 & 0 & 0.151 & 1.00 & 1.00 & PL & 0.00017 & 2.6e-05 & -- & -- \\ 
K00512.01 & 6.510 & N & 2.28 & 41.6 & 63 & 0.50 & 0 & 0 & 0 & 0 & 1.3e-06 & 0 & 0 & 0 & 0.213 & 1.00 & 1.00 & CA & 1.3e-06 & 0 & -- & 583b \\ 
K00513.01 & 35.181 & N & 4.21 & 51.9 & 93 & 0.50 & 0.00043 & 0 & 0 & 0 & 3e-06 & 0 & 0 & 0 & 0.080 & 1.00 & 1.00 & CA & 0.00044 & 0.00037 & -- & 584b \\ 
K00514.01 & 11.756 & N & 72.05 & 61.8 & 565 & 0.50 & 1.5e-06 & 0.16 & 0 & 0.0008 & 0.66 & 0.18 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00515.01 & 17.794 & N & 29.60 & 106.7 & 396 & 0.50 & 0.015 & 0.24 & 3.4e-05 & 0.018 & 0.45 & 0.26 & 0 & 0 & 0.003 & 0.00 & 1.00 & FP & 0.99 & 0.0067 & -- & -- \\ 
K00516.01 & 13.542 & N & 2.44 & 22.8 & 105 & 0.50 & 0.28 & 0.078 & 0.00084 & 0.0074 & 0.038 & 0.066 & 0 & 0 & 0.201 & 0.00 & 0.44 & FP & 0.47 & 0.045 & -- & -- \\ 
K00517.01 & 2.752 & N & 2.83 & 93.2 & 60 & 0.50 & 0 & 0 & 0 & 0 & 3.3e-05 & 0 & 0 & 0 & 0.064 & 1.00 & 1.00 & CA & 3.3e-05 & 1.4e-05 & -- & 585b \\ 
K00518.01 & 13.982 & N & 2.14 & 85.9 & 62 & 0.50 & 0 & 0 & 0 & 0 & 0.00022 & 1.7e-05 & 0 & 0 & 0.217 & 1.00 & 1.00 & PL & 0.00023 & 6.7e-05 & -- & -- \\ 
K00518.02 & 44.000 & N & 1.62 & 35.4 & 91 & 0.50 & 0 & 0 & 0 & 0 & 1e-05 & 0 & 2.9e-05 & 0 & 0.163 & 1.00 & 1.00 & PL & 3.9e-05 & 5.5e-06 & -- & -- \\ 
K00518.03 & 247.354 & N & 2.36 & 40.4 & 220 & 0.60 & 0 & 0 & 0 & 0 & 2.8e-05 & 0 & 2.6e-05 & 0 & 0.213 & 1.00 & 1.00 & PL & 5.5e-05 & 7e-06 & -- & -- \\ 
K00519.01 & 11.904 & N & 3.18 & 40.3 & 81 & 0.50 & 0.0034 & 1.4e-06 & 0 & 0 & 1.8e-05 & 0 & 0 & 0 & 0.146 & 1.00 & 1.00 & PL & 0.0034 & 0.0011 & -- & -- \\ 
K00519.02 & 34.035 & N & 3.69 & 34.9 & 103 & 0.50 & 0.0028 & 0 & 4.6e-05 & 0 & 0.00043 & 0 & 0 & 0 & 0.099 & 1.00 & 1.00 & PL & 0.0033 & 0.0013 & -- & -- \\ 
K00520.01 & 12.759 & N & 2.54 & 53.5 & 65 & 0.50 & 3.8e-05 & 0 & 0 & 4.5e-06 & 0.021 & 0.0002 & 0 & 0 & 0.208 & 1.00 & 1.00 & PL & 0.022 & 0.0038 & -- & -- \\ 
K00520.02 & 5.433 & N & 1.36 & 25.7 & 54 & 0.50 & 0 & 0 & 0 & 1.5e-06 & 6.7e-05 & 0 & 1.4e-05 & 0 & 0.132 & 1.00 & 1.00 & PL & 8.3e-05 & 1e-05 & -- & -- \\ 
K00520.03 & 25.753 & N & 2.72 & 29.9 & 122 & 0.50 & 0.26 & 0.12 & 0.0018 & 0.0065 & 0.25 & 0.063 & 0 & 0 & 0.200 & 1.00 & 1.00 & PL & 0.7 & 0.12 & -- & -- \\ 
K00520.04 & 51.166 & N & 1.45 & 10.3 & 167 & 0.99 & 1.3e-06 & 3.1e-06 & 0 & 0 & 0.0023 & 0.00066 & 9.7e-06 & 0 & 0.142 & 1.00 & 0.57 & CA & 0.0029 & 0.00027 & -- & 176e \\ 
K00521.01 & 10.161 & N & 3.45 & 97.1 & 90 & 1.59 & 0.00031 & 0 & 2.4e-06 & 0 & 0.00028 & 0 & 0 & 0 & 0.150 & -- & 0.00 & CA & 0.00059 & 0.00033 & -- & -- \\ 
K00521.02 & 10.820 & N & 1.00 & 9.3 & 95 & 2.55 & 0 & 0.0001 & 0 & 2.4e-05 & 0.031 & 0.04 & 5e-06 & 0 & 0.096 & -- & 0.00 & CA & 0.071 & 0.0019 & -- & -- \\ 
K00522.01 & 12.830 & N & 4.45 & 60.1 & 120 & 0.50 & 0.011 & 0 & 0.00018 & 0 & 0.00014 & 0 & 0 & 0 & 0.074 & 1.00 & 1.00 & CA & 0.012 & 0.0032 & -- & -- \\ 
K00523.01 & 49.411 & N & 6.87 & 113.8 & 180 & 0.50 & 0.14 & 0 & 0.0014 & 0 & 0.0012 & 0 & 0 & 0 & 0.053 & 1.00 & 1.00 & PL & 0.15 & 0.062 & -- & -- \\ 
K00523.02 & 36.857 & N & 3.32 & 34.4 & 109 & 0.50 & 0.00076 & 0 & 0 & 0 & 0.00053 & 0 & 0 & 0 & 0.153 & 1.00 & 1.00 & PL & 0.0013 & 0.00045 & -- & -- \\ 
K00524.01 & 4.592 & N & 2.57 & 83.1 & 58 & 0.50 & 0 & 0.0054 & 0 & 0.0044 & 0.97 & 0.018 & 0 & 0 & 0.205 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K00525.01 & 11.530 & N & 6.11 & 40.2 & 127 & 0.50 & 0.75 & 0.039 & 0.059 & 0.004 & 0.033 & 0.023 & 0 & 0 & 0.052 & 1.00 & 1.00 & CA & 0.9 & 0.013 & -- & -- \\ 
K00526.01 & 2.105 & N & 2.79 & 60.7 & 91 & 0.50 & 0 & 0 & 0 & 0 & 0.00014 & 0 & 0 & 0 & 0.197 & 1.00 & 1.00 & CA & 0.00014 & 4.2e-05 & -- & 586b \\ 
K00527.01 & 10.636 & N & 2.21 & 31.5 & 102 & 0.50 & 0 & 0.08 & 0 & 4.2e-05 & 0.79 & 0.12 & 0 & 0 & 0.213 & 0.00 & 0.05 & FP & 0.99 & 0.008 & -- & -- \\ 
K00528.01 & 9.577 & N & 2.50 & 66.0 & 59 & 0.50 & 3.5e-06 & 0 & 0 & 0 & 3.1e-06 & 0 & 0 & 0 & 0.206 & 1.00 & 1.00 & PL & 6.5e-06 & 4.8e-06 & -- & -- \\ 
K00528.02 & 96.678 & N & 2.99 & 40.2 & 125 & 0.57 & 0.0042 & 2.5e-06 & 0.00034 & 0 & 0.00011 & 0 & 0 & 0 & 0.183 & 1.00 & 1.00 & PL & 0.0047 & 0.0014 & -- & -- \\ 
K00528.03 & 20.553 & N & 2.61 & 34.9 & 94 & 0.50 & 0.009 & 7.7e-05 & 0.00044 & 4.7e-05 & 6.6e-06 & 0 & 0 & 0 & 0.201 & 1.00 & 1.00 & PL & 0.0096 & 0.0021 & -- & -- \\ 
K00529.01 & 2.023 & N & 3.28 & 68.3 & 425 & 1.23 & 0.0061 & 0.025 & 5.1e-06 & 0.0042 & 0.55 & 0.002 & 0 & 0 & 0.169 & -- & 0.00 & FP & 0.58 & 0.1 & -- & -- \\ 
K00530.01 & 10.940 & N & 2.23 & 25.7 & 108 & 0.50 & 0.0017 & 0 & 1.4e-06 & 0 & 4e-05 & 0 & 0 & 0 & 0.214 & 1.00 & 1.00 & CA & 0.0017 & 0.00071 & -- & 587b \\ 
K00531.01 & 3.687 & N & 5.90 & 354.8 & 90 & 0.50 & 0.28 & 0.022 & 0.023 & 0.013 & 8.5e-05 & 3.8e-05 & 0 & 0 & 0.051 & 1.00 & 1.00 & CA & 0.34 & 0.02 & -- & -- \\ 
K00532.01 & 4.222 & N & 2.63 & 71.8 & 36 & 0.50 & 5.9e-06 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.199 & 1.00 & 1.00 & CA & 6e-06 & 4.9e-06 & -- & 588b \\ 
K00533.01 & 16.550 & N & 2.27 & 43.2 & 83 & 0.54 & 0 & 0 & 0 & 0 & 5.9e-06 & 0 & 0 & 0 & 0.215 & 1.00 & 1.00 & CA & 5.9e-06 & 2.2e-06 & -- & 589b \\ 
K00533.02 & 3.525 & N & 1.00 & 11.9 & 60 & 2.76 & 0 & 4e-06 & 0 & 1.5e-06 & 0.0029 & 0.0052 & 0 & 0 & 0.095 & 0.41 & 0.05 & CA & 0.0081 & 0.0005 & -- & -- \\ 
K00534.01 & 6.400 & N & 2.57 & 40.7 & 103 & 0.50 & 0.00011 & 0 & 0.00013 & 2.2e-06 & 5.9e-05 & 0 & 0 & 0 & 0.204 & 1.00 & 1.00 & PL & 0.0003 & 0.00014 & -- & -- \\ 
K00534.02 & 2.736 & N & 1.80 & 37.2 & 48 & 0.57 & 0 & 0.00026 & 0 & 3.8e-06 & 0.031 & 0.00087 & 0 & 0 & 0.186 & 1.00 & 1.00 & PL & 0.033 & 0.0054 & -- & -- \\ 
K00535.01 & 5.853 & N & 4.02 & 109.9 & 74 & 0.50 & 2.7e-06 & 3.4e-05 & 0 & 0 & 6e-06 & 0 & 0 & 0 & 0.091 & 1.00 & 1.00 & CA & 4.3e-05 & 3.8e-05 & -- & 590b \\ 
K00536.01 & 81.169 & N & 3.39 & 47.8 & 147 & 0.50 & 0.00011 & 0 & 4.1e-06 & 0 & 0.00015 & 0 & 0 & 0 & 0.144 & 1.00 & 1.00 & CA & 0.00026 & 5.9e-05 & -- & 591b \\ 
K00537.01 & 2.820 & N & 2.39 & 51.9 & 34 & 0.50 & 2.6e-06 & 0 & 0 & 0 & 1.8e-06 & 0 & 0 & 0 & 0.207 & 1.00 & 1.00 & CA & 4.4e-06 & 2.5e-06 & -- & 592b \\ 
K00538.01 & 21.217 & N & 2.87 & 45.6 & 75 & 0.50 & 0.00041 & 0 & 0 & 0 & 5.6e-06 & 0 & 4.3e-06 & 0 & 0.187 & 1.00 & 1.00 & CA & 0.00042 & 0.00028 & -- & 593b \\ 
K00540.01 & 25.703 & N & 59.57 & 134.8 & 818 & 0.50 & 0.83 & 0.0072 & 0.16 & 0.0016 & 0.007 & 0.00015 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00541.01 & 13.646 & N & 2.18 & 39.5 & 72 & 0.50 & 3.8e-06 & 0 & 0 & 0 & 9.8e-06 & 0 & 0 & 0 & 0.217 & 1.00 & 1.00 & CA & 1.4e-05 & 4.1e-06 & -- & 594b \\ 
K00542.01 & 41.885 & N & 2.43 & 40.3 & 74 & 0.51 & 1.7e-05 & 1.6e-05 & 0 & 0 & 0.00021 & 0 & 0 & 0 & 0.208 & 1.00 & 1.00 & PL & 0.00025 & 5.9e-05 & -- & -- \\ 
K00542.02 & 13.817 & N & 1.32 & 18.3 & 61 & 1.41 & 0 & 1.9e-06 & 0 & 1.5e-06 & 0.00041 & 0.00018 & 0 & 0 & 0.139 & 1.00 & 0.95 & PL & 0.00059 & 9.6e-05 & -- & -- \\ 
K00543.01 & 4.302 & N & 2.31 & 56.0 & 69 & 0.50 & 0 & 0 & 0 & 0 & 1.3e-06 & 0 & 0 & 0 & 0.213 & 1.00 & 1.00 & PL & 1.6e-06 & 0 & -- & -- \\ 
K00543.02 & 3.138 & N & 1.48 & 27.0 & 58 & 0.84 & 0 & 1.5e-06 & 0 & 0 & 0.00043 & 0.00013 & 0 & 0 & 0.146 & 1.00 & 1.00 & PL & 0.00056 & 7.5e-05 & -- & -- \\ 
K00544.01 & 3.748 & N & 39.05 & 41.8 & 101 & 1.41 & 0 & 0.0021 & 0 & 0 & 0 & 1 & 0 & 0 & 0.001 & 0.78 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K00545.01 & 1.092 & N & 1.16 & 25.7 & 22 & 0.84 & 0 & 0 & 0 & 0 & 0.0054 & 0.00049 & 0 & 1.7e-05 & 0.106 & 0.00 & 0.88 & FP & 0.0059 & 0.0034 & -- & -- \\ 
K00546.01 & 20.684 & N & 3.90 & 49.3 & 81 & 0.50 & 0.00019 & 5.1e-05 & 0 & 0 & 2.5e-06 & 0 & 0 & 0 & 0.091 & 1.00 & 1.00 & PL & 0.00024 & 0.00015 & -- & -- \\ 
K00546.02 & 9.826 & N & 2.94 & 34.3 & 59 & 0.54 & 0.00012 & 0 & 0 & 0 & 1.9e-06 & 0 & 0 & 0 & 0.169 & 1.00 & 1.00 & PL & 0.00012 & 4.6e-05 & -- & -- \\ 
K00547.01 & 25.303 & N & 3.81 & 108.5 & 93 & 0.50 & 1.1e-06 & 9.5e-05 & 0 & 0 & 1.2e-05 & 0 & 0 & 0 & 0.119 & 1.00 & 1.00 & CA & 0.00011 & 7.3e-05 & -- & 595b \\ 
K00547.02 & 7.347 & N & 1.00 & 9.4 & 71 & 2.52 & 0 & 0.0011 & 0 & 0.00012 & 0.039 & 0.084 & 4.1e-06 & 0 & 0.090 & 1.00 & 0.05 & CA & 0.12 & 0.0024 & -- & -- \\ 
K00548.01 & 21.300 & N & 3.46 & 49.7 & 60 & 0.50 & 0.0015 & 0 & 4.8e-06 & 0 & 2.9e-06 & 0 & 0 & 0 & 0.101 & 1.00 & 1.00 & CA & 0.0015 & 0.00033 & -- & 596b \\ 
K00549.01 & 10.298 & N & 36.69 & 37.9 & 136 & 0.50 & 0 & 0.018 & 0 & 6.9e-05 & 0.76 & 0.22 & 0 & 0 & 0.001 & 0.00 & 0.04 & FP & 1 & 0 & -- & -- \\ 
K00550.01 & 13.024 & N & 2.37 & 43.2 & 67 & 0.60 & 0 & 2.8e-06 & 0 & 0 & 5.5e-05 & 0 & 2e-06 & 0 & 0.212 & 1.00 & 1.00 & CA & 6.1e-05 & 1e-05 & -- & 597b \\ 
K00551.01 & 11.637 & N & 2.54 & 33.3 & 96 & 0.75 & 6.6e-05 & 0 & 1.1e-06 & 0 & 0.0001 & 0 & 0 & 0 & 0.201 & 1.00 & 1.00 & PL & 0.00017 & 6.9e-05 & -- & -- \\ 
K00551.02 & 5.688 & N & 2.28 & 29.8 & 76 & 0.69 & 0.00017 & 0 & 0 & 0 & 0.00053 & 3.2e-06 & 0 & 0 & 0.209 & 1.00 & 1.00 & PL & 0.0007 & 0.0002 & -- & -- \\ 
K00552.01 & 3.055 & Y & -- & 559.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K00553.01 & 2.399 & N & 1.80 & 37.1 & 35 & 1.02 & 0 & 0 & 0 & 0 & 0 & 0.74 & 0 & 0.26 & 0.189 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00554.01 & 3.658 & N & 8.80 & 381.7 & 142 & 0.50 & 0.013 & 0.00022 & 0.0018 & 0 & 0.00036 & 0 & 0 & 0 & 0.065 & 1.00 & 1.00 & CA & 0.016 & 0.013 & -- & -- \\ 
K00555.01 & 3.702 & N & 1.50 & 30.8 & 39 & 0.50 & 0 & 0 & 0 & 0 & 0.00072 & 0.00039 & 0 & 1.7e-05 & 0.143 & 1.00 & 1.00 & CA & 0.0011 & 0.00033 & -- & 598b \\ 
K00555.02 & 86.495 & N & 2.80 & 33.8 & 177 & 0.50 & 0.00039 & 0.0065 & 0 & 0.00066 & 0.15 & 0.0056 & 0 & 0 & 0.200 & 1.00 & 1.00 & CA & 0.16 & 0.17 & -- & -- \\ 
K00556.01 & 9.502 & N & 120.64 & 32.5 & 527 & 0.50 & 0 & 0.13 & 0 & 1.8e-05 & 0.36 & 0.51 & 0 & 0 & 0.001 & 0.00 & 0.12 & FP & 1 & 0 & -- & -- \\ 
K00557.01 & 15.656 & N & 2.84 & 43.6 & 105 & 0.57 & 0 & 0.00051 & 0 & 0 & 0.00029 & 0 & 0 & 0 & 0.200 & 1.00 & 1.00 & CA & 0.0008 & 0.00047 & -- & 599b \\ 
K00558.01 & 9.179 & N & 3.71 & 46.6 & 88 & 0.50 & 0.037 & 0.00028 & 0.0039 & 1.2e-06 & 0.00031 & 0 & 0 & 0 & 0.097 & 1.00 & 1.00 & CA & 0.041 & 0.0068 & -- & -- \\ 
K00559.01 & 4.331 & N & 1.16 & 13.0 & 68 & 2.91 & 0 & 6.9e-06 & 0 & 0 & 0.021 & 0.98 & 0 & 0.00074 & 0.114 & 1.00 & 0.14 & FP & 1 & 0 & -- & -- \\ 
K00560.01 & 23.675 & N & 2.90 & 37.8 & 140 & 0.50 & 0 & 0 & 0 & 0 & 8.2e-05 & 0 & 0 & 0 & 0.196 & 1.00 & 1.00 & CA & 8.2e-05 & 2.6e-05 & -- & 600b \\ 
K00561.01 & 5.379 & N & 1.90 & 53.1 & 40 & 0.57 & 0 & 0 & 0 & 0 & 4.4e-06 & 0 & 0 & 0 & 0.192 & 1.00 & 1.00 & CA & 4.5e-06 & 1.7e-06 & -- & 601b \\ 
K00563.01 & 15.285 & N & 2.09 & 33.1 & 50 & 0.54 & 0 & 0 & 0 & 0 & 2.6e-05 & 0 & 0 & 0 & 0.214 & 1.00 & 1.00 & CA & 2.7e-05 & 9.6e-06 & -- & 602b \\ 
K00564.01 & 21.054 & N & 2.65 & 32.6 & 82 & 2.13 & 0 & 0 & 0 & 0 & 0.00035 & 2.6e-06 & 1.7e-05 & 0 & 0.198 & 1.00 & 0.67 & CA & 0.00036 & 0.00025 & -- & 603b \\ 
K00564.02 & 127.908 & N & 6.50 & 139.9 & 201 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.052 & 1.00 & 1.00 & CA & 0 & 0 & -- & 603c \\ 
K00564.03 & 6.217 & N & 1.32 & 17.7 & 49 & 0.75 & 0 & 0 & 0 & 0 & 8.1e-06 & 0 & 5.5e-06 & 0 & 0.141 & 1.00 & 0.95 & CA & 1.4e-05 & 3.6e-06 & -- & 603d \\ 
K00565.01 & 2.341 & N & 1.69 & 30.9 & 32 & 0.50 & 0 & 0.0051 & 0 & 0 & 0.0079 & 0.99 & 0 & 0 & 0.182 & 0.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K00566.01 & 25.855 & N & 2.59 & 28.1 & 110 & 0.60 & 8.9e-05 & 0 & 0 & 0 & 3e-06 & 0 & 0.00029 & 0 & 0.201 & 1.00 & 1.00 & CA & 0.00039 & 6.6e-05 & -- & 604b \\ 
K00566.02 & 14.157 & N & 1.25 & 7.8 & 85 & 2.94 & 2.5e-06 & 1.8e-05 & 0 & 1.2e-06 & 0.0027 & 0.0027 & 6.5e-05 & 0 & 0.123 & 0.59 & 0.41 & CA & 0.0055 & 0.00044 & -- & -- \\ 
K00567.01 & 10.688 & N & 2.71 & 64.8 & 76 & 0.50 & 0.00018 & 0 & 0 & 0 & 7.2e-06 & 0 & 0 & 0 & 0.196 & 1.00 & 1.00 & PL & 0.00018 & 0.00023 & -- & -- \\ 
K00567.02 & 20.303 & N & 2.29 & 38.3 & 69 & 0.63 & 0 & 0 & 0 & 0 & 3.8e-06 & 0 & 0 & 0 & 0.210 & 1.00 & 1.00 & PL & 4.8e-06 & 1.3e-06 & -- & -- \\ 
K00567.03 & 29.022 & N & 2.80 & 33.1 & 85 & 0.50 & 0.0024 & 0 & 8.8e-05 & 0 & 3.1e-05 & 0 & 0 & 0 & 0.196 & 1.00 & 1.00 & PL & 0.0025 & 0.00085 & -- & -- \\ 
K00568.01 & 3.384 & N & 1.44 & 31.9 & 35 & 0.51 & 4.1e-06 & 0.00022 & 0 & 2.9e-05 & 3.6e-05 & 4.1e-06 & 0 & 0 & 0.143 & 1.00 & 1.00 & CA & 0.00029 & 6.4e-05 & -- & 605b \\ 
K00568.02 & 2.359 & N & 0.86 & 16.0 & 32 & 1.05 & 0 & 0.00015 & 0 & 2.1e-05 & 0.0017 & 0.0021 & 0 & 0 & 0.068 & 1.00 & 0.95 & CA & 0.0039 & 0.00018 & -- & 605c \\ 
K00569.01 & 20.729 & N & 1.89 & 29.1 & 96 & 0.99 & 5.2e-05 & 0 & 0 & 0 & 0.00022 & 7.5e-06 & 0 & 0 & 0.186 & 1.00 & 1.00 & PL & 0.00028 & 3.7e-05 & -- & -- \\ 
K00569.02 & 1.633 & N & 1.12 & 28.0 & 34 & 0.63 & 0 & 4e-06 & 0 & 0 & 0.00065 & 0.00025 & 0 & 0 & 0.109 & 1.00 & 1.00 & PL & 0.0009 & 8.1e-05 & -- & -- \\ 
K00570.01 & 12.399 & N & 5.48 & 45.6 & 205 & 0.50 & 0.85 & 0.024 & 0.0066 & 0.002 & 0.019 & 0.0043 & 0 & 0 & 0.051 & 0.00 & 1.00 & FP & 0.91 & 0.031 & -- & -- \\ 
K00571.01 & 7.267 & N & 1.28 & 40.7 & 87 & 0.50 & 0 & 0 & 0 & 0 & 0.0059 & 1.7e-06 & 0 & 0 & 0.125 & 1.00 & 1.00 & PL & 0.0059 & 0.00053 & -- & -- \\ 
K00571.02 & 13.343 & N & 1.61 & 39.2 & 99 & 0.50 & 0 & 0 & 0 & 0 & 0.00038 & 0 & 0 & 0 & 0.160 & 1.00 & 1.00 & PL & 0.00038 & 5.8e-05 & -- & -- \\ 
K00571.03 & 3.887 & N & 1.12 & 36.4 & 60 & 0.50 & 0 & 0 & 0 & 0 & 0.00035 & 1.2e-06 & 0 & 0 & 0.105 & 1.00 & 1.00 & PL & 0.00035 & 3.3e-05 & -- & -- \\ 
K00571.04 & 22.408 & N & 1.34 & 25.1 & 143 & 0.90 & 0 & 0 & 0 & 0 & 0.00013 & 0 & 0 & 0 & 0.129 & 1.00 & 1.00 & PL & 0.00013 & 3.3e-05 & -- & -- \\ 
K00571.05 & 129.946 & N & 1.12 & 9.7 & 306 & 1.62 & 0 & 0 & 0 & 0 & 0.1 & 0.057 & 0.00074 & 0 & 0.106 & 1.00 & 1.00 & PL & 0.16 & 0.0037 & -- & -- \\ 
K00572.01 & 10.640 & N & 2.88 & 48.4 & 36 & 0.50 & 0 & 0 & 0 & 0 & 1.4e-06 & 0 & 2.7e-05 & 0 & 0.197 & 1.00 & 1.00 & PL & 2.8e-05 & 1.7e-06 & -- & -- \\ 
K00572.02 & 4.939 & N & 1.45 & 18.0 & 34 & 2.16 & 0 & 0 & 0 & 0 & 5.8e-05 & 0 & 0 & 5.8e-06 & 0.138 & 1.00 & 0.78 & PL & 6.5e-05 & 5.5e-05 & -- & -- \\ 
K00573.01 & 5.997 & N & 2.73 & 60.6 & 51 & 0.50 & 0 & 0 & 0 & 0 & 2.1e-05 & 0 & 0 & 0 & 0.197 & 1.00 & 1.00 & PL & 2.1e-05 & 8.4e-06 & -- & -- \\ 
K00573.02 & 2.062 & N & 1.47 & 23.8 & 42 & 0.75 & 0 & 0 & 0 & 0 & 2.3e-05 & 0 & 0 & 0 & 0.148 & 1.00 & 1.00 & PL & 2.5e-05 & 6.2e-06 & -- & -- \\ 
K00574.01 & 20.135 & N & 2.95 & 53.7 & 117 & 0.50 & 0 & 0 & 0 & 0 & 5.3e-06 & 0 & 0 & 0 & 0.195 & 1.00 & 1.00 & PL & 5.6e-06 & 2.7e-06 & -- & -- \\ 
K00574.02 & 10.400 & N & 1.39 & 18.7 & 81 & 0.78 & 0 & 0 & 0 & 0 & 5.5e-05 & 1.3e-06 & 3e-06 & 0 & 0.135 & 1.00 & 0.99 & PL & 6e-05 & 1.7e-05 & -- & -- \\ 
K00575.01 & 24.316 & N & 3.31 & 38.2 & 97 & 0.50 & 0.0046 & 0 & 7.6e-06 & 0 & 1.4e-05 & 0 & 0 & 0 & 0.131 & 1.00 & 1.00 & CA & 0.0046 & 0.0016 & -- & 606b \\ 
K00576.01 & 199.442 & N & 44.67 & 89.7 & 355 & 3.30 & 0.8 & 0.011 & 0.053 & 0.00077 & 0.13 & 0.0045 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00577.01 & 39.677 & N & 2.70 & 22.9 & 153 & 0.51 & 0 & 0.00036 & 0 & 9.8e-06 & 0.056 & 0.0094 & 0 & 0 & 0.204 & 1.00 & 1.00 & CA & 0.066 & 0.024 & -- & -- \\ 
K00577.02 & 0.638 & N & 0.87 & 15.0 & 27 & 1.41 & 0 & 0 & 0 & 0 & 0.00046 & 0.00054 & 0 & 0 & 0.069 & 1.00 & 0.94 & CA & 0.001 & 0.00012 & -- & 607b \\ 
K00578.01 & 6.413 & N & 3.64 & 112.4 & 76 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.106 & 1.00 & 1.00 & CA & 0 & 0 & -- & 608b \\ 
K00579.01 & 2.020 & N & 1.48 & 47.7 & 25 & 0.50 & 0 & 0 & 0 & 0 & 4.2e-05 & 0 & 0 & 0 & 0.139 & 1.00 & 1.00 & PL & 4.3e-05 & 5.7e-06 & -- & -- \\ 
K00579.02 & 3.763 & N & 1.48 & 33.7 & 52 & 0.50 & 3.9e-06 & 5.4e-05 & 0 & 1.4e-05 & 5.7e-06 & 0 & 0 & 0 & 0.143 & 1.00 & 1.00 & PL & 7.8e-05 & 1.4e-05 & -- & -- \\ 
K00580.01 & 6.521 & N & 3.35 & 60.7 & 55 & 0.50 & 0.00012 & 0 & 0 & 4.2e-05 & 3.2e-05 & 0 & 0 & 0 & 0.138 & 1.00 & 1.00 & CA & 0.00019 & 9.9e-05 & -- & 609b \\ 
K00581.01 & 6.997 & N & 4.19 & 99.1 & 62 & 0.50 & 0.0025 & 2.3e-06 & 0 & 0 & 2e-05 & 0 & 0 & 0 & 0.084 & 1.00 & 1.00 & CA & 0.0025 & 0.0017 & -- & 610b \\ 
K00581.02 & 151.864 & N & 3.30 & 17.7 & 264 & 1.02 & 0.0056 & 1.9e-05 & 3e-06 & 0 & 3.1e-05 & 0 & 0.0011 & 0 & 0.138 & 1.00 & 1.00 & CA & 0.0068 & 0.0015 & -- & 610c \\ 
K00582.01 & 5.945 & N & 2.28 & 60.0 & 79 & 0.51 & 0 & 0 & 0 & 0 & 1.9e-06 & 0 & 0 & 0 & 0.215 & 1.00 & 1.00 & CA & 1.9e-06 & 0 & -- & 191d \\ 
K00582.02 & 17.739 & N & 2.19 & 27.2 & 128 & 0.54 & 2.4e-06 & 0 & 0 & 0 & 2.9e-05 & 0 & 0 & 0 & 0.218 & 1.00 & 1.00 & PL & 3.2e-05 & 6.8e-06 & -- & -- \\ 
K00582.03 & 9.940 & N & 1.40 & 19.5 & 97 & 0.84 & 0 & 0 & 0 & 0 & 0.00018 & 1.2e-05 & 0 & 0 & 0.131 & 1.00 & 0.99 & PL & 0.00019 & 2.4e-05 & -- & -- \\ 
K00583.01 & 2.437 & N & 1.65 & 41.8 & 25 & 0.54 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.180 & 1.00 & 1.00 & CA & 0 & 0 & -- & 611b \\ 
K00584.01 & 9.927 & N & 2.56 & 75.2 & 45 & 0.50 & 0 & 0 & 0 & 0 & 4.6e-06 & 0 & 0 & 0 & 0.207 & 1.00 & 1.00 & PL & 4.6e-06 & 2.3e-06 & -- & -- \\ 
K00584.02 & 21.223 & N & 2.66 & 48.9 & 69 & 0.50 & 0 & 0 & 0 & 0 & 3.5e-06 & 0 & 0 & 0 & 0.205 & 1.00 & 1.00 & PL & 3.5e-06 & 1.8e-06 & -- & -- \\ 
K00584.03 & 6.470 & N & 1.02 & 15.3 & 49 & 0.93 & 0 & 0 & 0 & 0 & 3.1e-05 & 8.7e-06 & 0 & 0 & 0.097 & 1.00 & 1.00 & CA & 4.1e-05 & 1.5e-05 & -- & 192d \\ 
K00585.01 & 3.722 & N & 2.84 & 61.5 & 56 & 0.50 & 0 & 0 & 1.1e-05 & 0 & 2e-05 & 0 & 0 & 0 & 0.192 & 1.00 & 1.00 & CA & 3.1e-05 & 1.4e-05 & -- & 612b \\ 
K00586.01 & 15.780 & N & 2.29 & 33.2 & 71 & 0.50 & 0 & 0 & 0 & 0 & 4.9e-06 & 0 & 0 & 0 & 0.210 & 1.00 & 1.00 & CA & 5.3e-06 & 2.6e-06 & -- & 613b \\ 
K00587.01 & 14.035 & N & 2.39 & 52.1 & 85 & 0.50 & 5.9e-06 & 0 & 0 & 0 & 0.0066 & 3.3e-05 & 0 & 0 & 0.211 & 1.00 & 1.00 & CA & 0.0066 & 0.0014 & -- & 614b \\ 
K00588.01 & 10.356 & N & 1.74 & 47.4 & 68 & 0.50 & 0 & 0 & 0 & 0 & 9e-06 & 0 & 0 & 0 & 0.173 & 1.00 & 1.00 & CA & 9e-06 & 2.7e-06 & -- & 615b \\ 
K00590.01 & 11.388 & N & 2.63 & 29.5 & 74 & 0.60 & 0.0046 & 1.6e-06 & 0 & 0 & 7.8e-05 & 1.2e-06 & 0 & 0 & 0.192 & 1.00 & 1.00 & PL & 0.0047 & 0.0012 & -- & -- \\ 
K00590.02 & 50.698 & N & 3.02 & 22.9 & 131 & 1.05 & 0.011 & 0 & 1e-05 & 0 & 0 & 0 & 0.032 & 0 & 0.163 & 1.00 & 1.00 & PL & 0.042 & 0.0032 & -- & -- \\ 
K00591.01 & 2.993 & N & 0.91 & 14.0 & 38 & 0.50 & 0 & 0.00056 & 0 & 2.2e-05 & 0.0036 & 0.02 & 0 & 0 & 0.091 & 0.00 & 0.12 & FP & 0.024 & 0.0014 & -- & -- \\ 
K00592.01 & 39.753 & N & 3.00 & 32.8 & 82 & 0.50 & 0.11 & 0.0033 & 0.0003 & 5.9e-05 & 0.028 & 0.0019 & 0 & 0 & 0.166 & 1.00 & 1.00 & CA & 0.15 & 0.04 & -- & -- \\ 
K00593.01 & 9.998 & N & 2.43 & 37.8 & 73 & 1.47 & 3e-06 & 0 & 0 & 0 & 3.9e-05 & 0 & 0 & 0 & 0.207 & 1.00 & 0.81 & CA & 4.2e-05 & 2.1e-05 & -- & 616b \\ 
K00593.02 & 90.411 & N & 3.41 & 23.9 & 296 & 1.62 & 0.00082 & 1.5e-05 & 2.6e-05 & 0 & 0.00041 & 1.2e-06 & 0 & 0 & 0.143 & 1.00 & 0.80 & CA & 0.0013 & 0.00026 & -- & 616c \\ 
K00593.03 & 51.067 & N & 2.66 & 16.1 & 185 & 1.89 & 0.0026 & 3e-05 & 0.00015 & 3.6e-06 & 0.0021 & 0.00013 & 2.5e-05 & 0 & 0.201 & 0.98 & 0.78 & CA & 0.005 & 0.00094 & -- & -- \\ 
K00593.04 & 240.187 & N & 3.07 & 12.9 & 594 & 3.30 & 0.00069 & 0.00032 & 4.8e-06 & 4.2e-05 & 0.017 & 0.0089 & 0.00022 & 0 & 0.179 & 0.94 & 0.80 & CA & 0.027 & 0.0017 & -- & -- \\ 
K00596.01 & 1.683 & N & 1.32 & 65.1 & 52 & 0.50 & 0 & 0 & 0 & 0 & 3.1e-06 & 0 & 0 & 0 & 0.124 & 1.00 & 1.00 & CA & 3.1e-06 & 1.1e-06 & -- & 617b \\ 
K00597.01 & 17.308 & N & 2.92 & 36.3 & 70 & 0.87 & 0.00024 & 1.1e-05 & 0 & 1.2e-05 & 4.2e-05 & 0 & 0 & 0 & 0.183 & 1.00 & 1.00 & PL & 0.0003 & 0.00016 & -- & -- \\ 
K00597.02 & 2.092 & N & 1.59 & 25.2 & 38 & 0.87 & 0 & 6.5e-06 & 0 & 0 & 1.5e-05 & 0.00014 & 0 & 0 & 0.180 & 1.00 & 1.00 & PL & 0.00016 & 0.00016 & -- & -- \\ 
K00597.03 & 52.815 & N & 2.67 & 22.4 & 144 & 0.66 & 0.0002 & 0 & 0 & 4.9e-05 & 7.1e-06 & 0 & 0.0077 & 0 & 0.197 & 1.00 & 1.00 & PL & 0.0079 & 0.00017 & -- & -- \\ 
K00598.01 & 8.308 & N & 2.25 & 50.8 & 82 & 2.19 & 0 & 0 & 0 & 0 & 0.00037 & 0 & 0 & 0 & 0.217 & -- & 0.00 & PL & 0.00037 & 9.9e-05 & -- & -- \\ 
K00598.02 & 34.096 & N & 1.72 & 15.7 & 188 & 2.58 & 0 & 0.0042 & 0 & 0.0002 & 0.19 & 0.31 & 0 & 0 & 0.174 & 0.64 & 0.36 & PL & 0.51 & 0.014 & -- & -- \\ 
K00599.01 & 6.454 & N & 2.82 & 40.3 & 63 & 0.50 & 0.027 & 0.0075 & 0.0042 & 0.00087 & 0.0066 & 0.0002 & 0 & 0 & 0.192 & 1.00 & 1.00 & CA & 0.047 & 0.027 & -- & -- \\ 
K00600.01 & 3.596 & N & 2.60 & 40.6 & 49 & 0.60 & 0 & 0 & 0 & 1.3e-06 & 9.5e-06 & 0 & 0 & 0 & 0.197 & 1.00 & 1.00 & CA & 1.1e-05 & 9.1e-06 & -- & 618b \\ 
K00601.01 & 5.404 & N & 3.16 & 61.0 & 57 & 0.50 & 0.0013 & 0 & 1.1e-06 & 0 & 1.2e-05 & 0 & 0 & 0 & 0.162 & 1.00 & 1.00 & CA & 0.0013 & 0.00057 & -- & 619b \\ 
K00601.02 & 11.679 & N & 4.96 & 46.3 & 117 & 0.50 & 0.53 & 0.0049 & 0.15 & 0.0018 & 0.002 & 6.4e-05 & 0 & 0 & 0.059 & 1.00 & 1.00 & CA & 0.69 & 0.012 & -- & -- \\ 
K00601.03 & 1.208 & N & 1.69 & 32.4 & 24 & 0.50 & 0 & 4.2e-05 & 0 & 4.5e-06 & 1.4e-05 & 0 & 0 & 0 & 0.188 & 1.00 & 1.00 & CA & 6e-05 & 1.2e-05 & -- & 619c \\ 
K00602.01 & 12.914 & N & 3.32 & 36.3 & 70 & 0.57 & 0.0016 & 0 & 0 & 3.8e-05 & 2.7e-05 & 0 & 0 & 0 & 0.121 & 1.00 & 1.00 & CA & 0.0016 & 0.0011 & -- & 620b \\ 
K00603.01 & 2.192 & N & 4.88 & 118.8 & 83 & 0.50 & 0 & 0.00072 & 0 & 0 & 0.099 & 0.9 & 0 & 0 & 0.075 & 0.00 & 0.12 & FP & 1 & 0 & -- & -- \\ 
K00604.01 & 8.255 & N & 12.13 & 1443.5 & 558 & 0.50 & 0 & 0 & 0 & 0 & 0.00022 & 0 & 0 & 0.00088 & 0.078 & 1.00 & 1.00 & FP & 0.0011 & 0.00035 & -- & -- \\ 
K00605.01 & 2.628 & N & 2.30 & 74.7 & 60 & 0.50 & 0 & 0 & 0 & 0 & 2e-05 & 0 & 0 & 0 & 0.216 & 1.00 & 1.00 & CA & 2e-05 & 5.2e-06 & -- & 621b \\ 
K00605.02 & 5.065 & N & 0.82 & 11.9 & 66 & 1.86 & 0 & 0 & 0 & 6.9e-06 & 0.002 & 0.00035 & 0.0002 & 0 & 0.062 & 0.91 & 0.05 & CA & 0.0025 & 0.00025 & -- & -- \\ 
K00606.01 & 3.171 & N & 16.61 & 1291.0 & 1268 & 0.50 & 0.49 & 0.014 & 0.00091 & 0.001 & 0.0032 & 0 & 0 & 0 & 0.041 & 0.00 & 1.00 & FP & 0.5 & 0.019 & -- & -- \\ 
K00607.01 & 5.894 & Y & -- & 545.1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K00608.01 & 25.337 & N & 4.04 & 110.4 & 169 & 0.50 & 0 & 0 & 0 & 0 & 0.0027 & 0 & 0 & 0 & 0.101 & 0.00 & 1.00 & FP & 0.0027 & 0.0012 & -- & -- \\ 
K00609.01 & 4.397 & N & 10.80 & 398.1 & 172 & 0.50 & 0.49 & 0.0094 & 0.059 & 0.00088 & 0.0016 & 2.7e-05 & 0 & 0 & 0.077 & 1.00 & 1.00 & FP & 0.57 & 0.021 & -- & -- \\ 
K00610.01 & 14.282 & N & 2.13 & 39.9 & 136 & 0.50 & 0 & 0 & 0 & 0 & 2.3e-06 & 0 & 2.3e-06 & 0 & 0.215 & 1.00 & 1.00 & CA & 4.8e-06 & 1.1e-06 & -- & 622b \\ 
K00611.01 & 3.252 & N & 13.52 & 528.8 & 58 & 0.50 & 0.47 & 0.014 & 0.11 & 0.0037 & 0.00086 & 1.3e-05 & 0 & 0 & 0.058 & 1.00 & 1.00 & CA & 0.6 & 0.016 & -- & -- \\ 
K00612.01 & 20.740 & N & 1.89 & 41.4 & 77 & 0.57 & 3.4e-05 & 0 & 0 & 0 & 2.1e-05 & 0 & 0 & 0 & 0.194 & 1.00 & 1.00 & PL & 5.6e-05 & 2.1e-05 & -- & -- \\ 
K00612.02 & 47.428 & N & 2.24 & 47.0 & 122 & 0.50 & 0 & 0 & 0 & 0 & 1.9e-06 & 0 & 0.00011 & 0 & 0.218 & 1.00 & 1.00 & PL & 0.00011 & 2.8e-06 & -- & -- \\ 
K00612.03 & 122.080 & N & 3.10 & 19.3 & 243 & 0.72 & 0.34 & 0.012 & 0.018 & 0.0006 & 0.013 & 0.0013 & 0 & 0 & 0.187 & 1.00 & 1.00 & CA & 0.39 & 0.014 & -- & -- \\ 
K00613.01 & 5.074 & N & 1.45 & 22.6 & 49 & 0.50 & 0 & 3.6e-06 & 0 & 0 & 0.066 & 0.88 & 0 & 0.055 & 0.145 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00614.01 & 12.875 & N & 8.74 & 234.4 & 101 & 0.50 & 0.65 & 0.0027 & 0.11 & 0.00026 & 0.0012 & 1.5e-06 & 0 & 0 & 0.063 & 0.95 & 1.00 & PL & 0.76 & 0.01 & -- & -- \\ 
K00615.01 & 176.243 & N & 47.20 & 95.8 & 506 & 0.50 & 0.92 & 0.0065 & 0.061 & 0.0015 & 0.01 & 0.00017 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00616.01 & 1.433 & N & 2.26 & 34.9 & 216 & 0.50 & 0.0027 & 0.06 & 0 & 0.00083 & 0.09 & 0.017 & 0 & 0 & 0.209 & 0.00 & 1.00 & FP & 0.17 & 0.022 & -- & -- \\ 
K00617.01 & 37.865 & N & 60.10 & 231.1 & 195 & 0.50 & 0.85 & 0.0037 & 0.14 & 0.0011 & 0.0029 & 3.2e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K00618.01 & 9.071 & N & 3.01 & 48.0 & 117 & 0.50 & 0 & 0 & 0 & 0 & 1.2e-05 & 0 & 0 & 0 & 0.189 & 1.00 & 1.00 & CA & 1.2e-05 & 8e-06 & -- & 623b \\ 
K00619.01 & 2.879 & N & 22.03 & 3650.4 & 2065 & 0.50 & 0.11 & 1.2e-05 & 0.00026 & 9.3e-06 & 0.00064 & 0 & 0 & 0 & 0.013 & 1.00 & 1.00 & FP & 0.11 & 0.056 & -- & -- \\ 
K00620.01 & 45.155 & N & 8.51 & 186.5 & 230 & 0.50 & 1.7e-05 & 0 & 0 & 0 & 4.9e-05 & 0 & 0 & 0 & 0.061 & 1.00 & 0.63 & PL & 6.6e-05 & 2.4e-05 & -- & -- \\ 
K00620.02 & 130.177 & N & 11.67 & 206.4 & 577 & 0.50 & 0.011 & 0 & 8.6e-05 & 0 & 0 & 0 & 0 & 0 & 0.077 & 1.00 & 0.64 & PL & 0.011 & 0.0042 & -- & -- \\ 
K00620.03 & 85.317 & N & 6.75 & 27.0 & 319 & 0.60 & 0.71 & 0.027 & 0.11 & 0.0046 & 0.017 & 0.003 & 0 & 0 & 0.052 & 1.00 & 0.66 & PL & 0.87 & 0.0063 & -- & -- \\ 
K00621.01 & 17.762 & Y & -- & 811.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K00622.01 & 155.042 & N & 24.08 & 113.3 & 251 & 0.50 & 0.39 & 0.00033 & 0.00068 & 0 & 0.012 & 0 & 0 & 0 & 0.011 & 1.00 & 0.98 & CA & 0.4 & 0.12 & -- & -- \\ 
K00623.01 & 10.350 & N & 1.28 & 36.3 & 14 & 0.84 & 0 & 0 & 0 & 1.1e-06 & 1.4e-05 & 0 & 0 & 0 & 0.126 & 1.00 & 1.00 & PL & 1.5e-05 & 1.3e-05 & -- & -- \\ 
K00623.02 & 15.678 & N & 1.15 & 28.7 & 19 & 0.84 & 0 & 0 & 0 & 0 & 2.2e-06 & 0 & 0 & 0 & 0.113 & 1.00 & 1.00 & PL & 2.9e-06 & 1.7e-06 & -- & -- \\ 
K00623.03 & 5.599 & N & 1.15 & 36.8 & 20 & 1.05 & 0 & 0 & 0 & 0 & 7.7e-06 & 0 & 0 & 0 & 0.105 & 1.00 & 1.00 & PL & 7.7e-06 & 2.5e-06 & -- & -- \\ 
K00623.04 & 25.210 & N & 0.90 & 11.3 & 26 & 1.80 & 0 & 0 & 0 & 0 & 0.00019 & 1.2e-06 & 0.00011 & 0 & 0.079 & 0.97 & 0.33 & PL & 0.0003 & 5.5e-05 & -- & -- \\ 
K00624.01 & 17.790 & N & 2.85 & 62.4 & 83 & 0.50 & 0 & 0 & 0 & 0 & 1.5e-05 & 0 & 0 & 0 & 0.198 & 1.00 & 1.00 & PL & 1.5e-05 & 9.1e-06 & -- & -- \\ 
K00624.02 & 49.568 & N & 2.65 & 24.5 & 149 & 0.51 & 0.014 & 0.00011 & 0.00095 & 0 & 9.3e-05 & 0 & 0 & 0 & 0.204 & 1.00 & 1.00 & PL & 0.015 & 0.0017 & -- & -- \\ 
K00624.03 & 1.312 & N & 1.53 & 51.6 & 22 & 0.50 & 0 & 0 & 0 & 0 & 2.4e-06 & 0 & 0 & 0 & 0.147 & 1.00 & 1.00 & CA & 2.5e-06 & 2.3e-06 & -- & 198d \\ 
K00625.01 & 38.139 & N & 175.69 & 61.7 & 142 & 0.50 & 0.81 & 0.012 & 0.16 & 0.0028 & 0.0068 & 0.0004 & 0 & 0 & 0.001 & 1.00 & 0.87 & CA & 1 & 0.00048 & -- & -- \\ 
K00626.01 & 14.586 & N & 2.31 & 45.2 & 39 & 0.66 & 0.00023 & 0 & 4.3e-06 & 0 & 8.4e-06 & 0 & 0 & 0 & 0.211 & 1.00 & 1.00 & CA & 0.00025 & 9.4e-05 & -- & 624b \\ 
K00626.02 & 8.029 & N & 1.03 & 10.9 & 36 & 1.77 & 0 & 5.3e-05 & 0 & 9e-06 & 0.0067 & 0.017 & 2.9e-06 & 0 & 0.096 & 0.98 & 0.64 & CA & 0.024 & 0.0022 & -- & -- \\ 
K00627.01 & 7.752 & N & 1.99 & 61.6 & 31 & 0.50 & 0 & 0 & 0 & 0 & 1.7e-05 & 0 & 0 & 0 & 0.195 & 1.00 & 1.00 & CA & 1.7e-05 & 6.9e-06 & -- & 625b \\ 
K00627.02 & 4.165 & N & 1.05 & 25.5 & 20 & 0.87 & 0 & 0 & 0 & 0 & 0.00074 & 5.6e-05 & 0 & 3.1e-05 & 0.099 & 1.00 & 0.56 & CA & 0.00082 & 0.00018 & -- & 625c \\ 
K00628.01 & 14.486 & N & 2.29 & 44.3 & 57 & 0.50 & 0.0045 & 0 & 0.00081 & 0 & 8.3e-05 & 0 & 0 & 0 & 0.215 & 1.00 & 1.00 & CA & 0.0054 & 0.0014 & -- & 626b \\ 
K00629.01 & 40.699 & N & 3.73 & 34.5 & 74 & 1.53 & 0.0091 & 0 & 4.6e-06 & 0 & 2.4e-06 & 0 & 0.00022 & 0 & 0.099 & 1.00 & 0.98 & CA & 0.0094 & 0.0018 & -- & 627b \\ 
K00630.01 & 4.532 & N & 7.37 & 36.4 & 123 & 1.08 & 0 & 0.0043 & 0 & 0.00027 & 0.34 & 0.65 & 0 & 0 & 0.053 & 0.00 & 0.22 & FP & 1 & 0 & -- & -- \\ 
K00631.01 & 15.458 & N & 8.40 & 783.2 & 35 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.058 & 1.00 & 1.00 & CA & 0 & 0 & -- & 628b \\ 
K00632.01 & 7.239 & N & 1.38 & 44.0 & 29 & 0.60 & 0 & 0 & 0 & 0 & 0.0018 & 0 & 0 & 0 & 0.131 & 1.00 & 1.00 & CA & 0.0018 & 0.00046 & -- & 629b \\ 
K00633.01 & 161.474 & N & 3.18 & 44.1 & 114 & 0.63 & 1e-05 & 9.7e-05 & 0 & 0 & 8.3e-06 & 0 & 1.1e-06 & 0 & 0.177 & 1.00 & 1.00 & CA & 0.00012 & 9.2e-05 & -- & 630b \\ 
K00634.01 & 6.278 & N & 7.49 & 233.2 & 422 & 0.84 & 0 & 0.00059 & 0 & 0 & 1 & 3.9e-05 & 0 & 0 & 0.059 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00635.01 & 16.720 & N & 2.62 & 52.1 & 60 & 0.50 & 0.011 & 0 & 1.9e-06 & 0 & 3.9e-06 & 0 & 0 & 0 & 0.205 & 1.00 & 1.00 & CA & 0.011 & 0.0042 & -- & -- \\ 
K00636.01 & 12.012 & N & 36.46 & 1992.6 & 81 & 0.50 & 0.86 & 0.00033 & 0.13 & 0.00025 & 0.00047 & 2.8e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0.00053 & -- & -- \\ 
K00637.01 & 26.949 & N & 10.65 & 911.1 & 3867 & 0.50 & 0 & 0 & 0 & 0 & 1.3e-05 & 0 & 0 & 0.0087 & 0.070 & 1.00 & 1.00 & FP & 0.0087 & 0.0015 & -- & -- \\ 
K00638.01 & 23.642 & Y & 2.96 & 66.4 & 90 & 0.50 & 0 & 3.8e-05 & 0 & 0 & 0.032 & 0.97 & 0 & 0 & 0.194 & 1.00 & 0.52 & PL & 1 & 0 & -- & -- \\ 
K00638.02 & 67.093 & N & 3.15 & 60.6 & 150 & 0.50 & 0 & 0 & 0 & 0 & 5.6e-05 & 0 & 0 & 0 & 0.185 & 1.00 & 0.54 & PL & 5.6e-05 & 1.9e-05 & -- & -- \\ 
K00639.01 & 17.980 & N & 2.90 & 47.7 & 60 & 0.60 & 0 & 0 & 0 & 0 & 1.3e-05 & 0 & 0 & 0 & 0.194 & 1.00 & 1.00 & CA & 1.3e-05 & 3.1e-06 & -- & 631b \\ 
K00640.01 & 30.997 & N & 2.21 & 50.4 & 62 & 0.50 & 0.0015 & 3.1e-05 & 0.00045 & 0 & 3.5e-05 & 0 & 0 & 0 & 0.218 & 1.00 & 1.00 & CA & 0.002 & 0.0005 & -- & 632b \\ 
K00641.01 & 14.852 & N & 2.47 & 74.9 & 110 & 2.04 & 0 & 0 & 0 & 0 & 0.0044 & 0 & 0 & 0 & 0.210 & -- & 0.00 & CA & 0.0044 & 0.00093 & -- & -- \\ 
K00642.01 & 4.350 & N & 1.57 & 36.6 & 31 & 4.00 & 0.0019 & 0.0047 & 5.2e-05 & 0.0008 & 0.73 & 0.24 & 0 & 0 & 0.176 & 0.00 & 1.00 & FP & 0.98 & 0.0023 & -- & -- \\ 
K00643.01 & 1.376 & N & 1.56 & 38.6 & 151 & 0.50 & 0 & 0 & 0 & 0 & 0.031 & 0.97 & 0 & 9.3e-05 & 0.157 & 0.01 & 0.57 & FP & 1 & 0 & -- & -- \\ 
K00644.01 & 45.978 & N & 15.39 & 1938.1 & 625 & 0.50 & 0.051 & 0 & 0.0052 & 0 & 7.9e-06 & 0 & 0 & 0 & 0.055 & 1.00 & 1.00 & FP & 0.056 & 0.0097 & -- & -- \\ 
K00645.01 & 8.503 & N & 1.63 & 23.8 & 46 & 0.78 & 0 & 6.2e-06 & 0 & 1.5e-06 & 0.0044 & 0.00031 & 0 & 0 & 0.166 & 1.00 & 0.89 & CA & 0.0048 & 0.0005 & -- & 633b \\ 
K00645.02 & 23.783 & N & 1.88 & 30.3 & 50 & 2.52 & 0 & 0 & 0 & 0 & 0.0025 & 0 & 6.2e-05 & 0 & 0.189 & 0.90 & 0.73 & CA & 0.0026 & 0.0014 & -- & -- \\ 
K00646.01 & 3.042 & Y & 62.14 & 3081.7 & 66 & 0.50 & 0.17 & 0.8 & 0.00028 & 0.0069 & 0.00048 & 0.0027 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.97 & 0.0053 & -- & -- \\ 
K00647.01 & 5.170 & N & 1.89 & 51.9 & 17 & 0.51 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.189 & 1.00 & 1.00 & CA & 0 & 0 & -- & 634b \\ 
K00647.02 & 8.113 & N & 0.81 & 9.6 & 34 & 2.16 & 0 & 7.3e-06 & 0 & 0 & 0.00038 & 0.0058 & 0.00012 & 1.7e-05 & 0.068 & 0.96 & 0.22 & CA & 0.0064 & 0.0018 & -- & -- \\ 
K00648.01 & 10.475 & N & 146.92 & 133.9 & 1035 & 0.50 & 0.83 & 0.029 & 0.13 & 0.0058 & 0.0031 & 0.00079 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00649.01 & 23.450 & N & 2.64 & 44.5 & 32 & 0.81 & 0 & 0 & 0 & 0 & 1.5e-06 & 0 & 0 & 0 & 0.202 & 1.00 & 1.00 & CA & 1.5e-06 & 0 & -- & 635b \\ 
K00650.01 & 11.955 & N & 5.03 & 87.7 & 56 & 0.50 & 0.0034 & 0 & 0.0059 & 0 & 0.0013 & 0 & 0 & 0 & 0.072 & 1.00 & 1.00 & CA & 0.011 & 0.0039 & -- & -- \\ 
K00651.01 & 42.559 & N & 6.44 & 141.7 & 199 & 0.50 & 0.42 & 0.00059 & 0.09 & 0.0002 & 0.0035 & 4.1e-06 & 0 & 0 & 0.052 & 0.00 & 0.12 & FP & 0.51 & 0.028 & -- & -- \\ 
K00652.01 & 16.081 & N & 4.45 & 256.7 & 77 & 0.50 & 0.0044 & 0 & 0 & 0 & 0.00032 & 0 & 0 & 0 & 0.093 & 1.00 & 1.00 & CA & 0.0047 & 0.0031 & -- & 636b \\ 
K00653.01 & 1.126 & N & 1.88 & 28.0 & 55 & 0.50 & 0.053 & 0.18 & 0.013 & 0.0085 & 0.061 & 0.54 & 0 & 0 & 0.219 & 0.00 & 1.00 & FP & 0.85 & 0.016 & -- & -- \\ 
K00654.01 & 8.595 & N & 2.19 & 30.9 & 58 & 0.50 & 0 & 0.0041 & 0 & 0.0005 & 0.054 & 0.0023 & 0 & 0 & 0.219 & 1.00 & 1.00 & PL & 0.061 & 0.01 & -- & -- \\ 
K00654.02 & 10.222 & N & 1.46 & 12.1 & 92 & 0.84 & 0.086 & 0.0058 & 0.0045 & 0.0012 & 0.012 & 0.0038 & 0 & 0 & 0.145 & 1.00 & 1.00 & PL & 0.11 & 0.0064 & -- & -- \\ 
K00655.01 & 25.672 & N & 2.63 & 61.1 & 34 & 0.57 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.204 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00655.02 & 151.886 & N & 2.23 & 36.0 & 58 & 1.08 & 0 & 0 & 0 & 0 & 9.6e-06 & 0 & 0.00021 & 0 & 0.217 & 1.00 & 0.98 & PL & 0.00022 & 4.6e-06 & -- & -- \\ 
K00656.01 & 1.907 & N & 5.08 & 44.3 & 60 & 0.50 & 0.88 & 0.011 & 0.001 & 0.0011 & 0.011 & 5.6e-05 & 0 & 0 & 0.051 & 0.00 & 0.05 & FP & 0.91 & 0.13 & -- & -- \\ 
K00657.01 & 4.069 & N & 1.90 & 54.7 & 87 & 0.50 & 0 & 0 & 0 & 0 & 0.00026 & 0 & 0 & 0 & 0.192 & 1.00 & 1.00 & PL & 0.00026 & 6.8e-05 & -- & -- \\ 
K00657.02 & 16.282 & N & 2.06 & 49.8 & 89 & 0.51 & 0.00026 & 3.4e-05 & 0 & 0 & 0.0044 & 1.2e-05 & 0 & 0 & 0.206 & 1.00 & 1.00 & PL & 0.0047 & 0.00093 & -- & -- \\ 
K00658.01 & 3.163 & N & 2.48 & 66.0 & 30 & 0.50 & 0 & 0 & 0 & 0 & 1.2e-06 & 0 & 0 & 0 & 0.206 & 1.00 & 1.00 & PL & 1.3e-06 & 0 & -- & -- \\ 
K00658.02 & 5.371 & N & 2.37 & 51.3 & 38 & 0.50 & 2.6e-05 & 0 & 0 & 0 & 3.4e-05 & 0 & 0 & 0 & 0.212 & 1.00 & 1.00 & PL & 6.1e-05 & 2.3e-05 & -- & -- \\ 
K00658.03 & 11.330 & N & 1.34 & 14.3 & 52 & 2.40 & 0 & 0 & 0 & 0 & 0.0047 & 0.00025 & 0 & 0 & 0.137 & 1.00 & 0.44 & PL & 0.0049 & 0.00081 & -- & -- \\ 
K00659.01 & 23.206 & N & 4.75 & 37.1 & 49 & 0.66 & 0.00013 & 0 & 0.0027 & 0 & 1.3e-05 & 0 & 0.00095 & 0 & 0.079 & 1.00 & 1.00 & CA & 0.0038 & 0.0011 & -- & 637b \\ 
K00660.01 & 6.080 & N & 1.83 & 51.9 & 19 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00086 & 0.208 & 1.00 & 1.00 & CA & 0.00086 & 0.00029 & -- & 638b \\ 
K00661.01 & 14.401 & N & 2.43 & 32.6 & 54 & 0.57 & 0.00039 & 1.9e-06 & 0 & 0 & 6.8e-06 & 0 & 0 & 0 & 0.211 & 1.00 & 1.00 & PL & 0.0004 & 0.00018 & -- & -- \\ 
K00661.02 & 25.662 & N & 1.45 & 10.7 & 74 & 1.26 & 0.00023 & 0.00014 & 1.7e-05 & 6.7e-06 & 0.00057 & 0.00074 & 3.1e-05 & 0 & 0.145 & 1.00 & 0.73 & PL & 0.0017 & 0.00021 & -- & -- \\ 
K00662.01 & 10.214 & N & 2.38 & 60.3 & 20 & 0.50 & 0 & 0 & 0 & 0 & 1.1e-06 & 0 & 0 & 0 & 0.211 & 1.00 & 1.00 & CA & 1.1e-06 & 0 & -- & 639b \\ 
K00663.01 & 2.756 & N & 1.39 & 82.9 & 29 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.136 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00663.02 & 20.307 & N & 1.58 & 53.9 & 65 & 0.50 & 0 & 0 & 0 & 0 & 0.0001 & 0 & 0 & 0 & 0.151 & 1.00 & 1.00 & PL & 0.0001 & 2.1e-05 & -- & -- \\ 
K00664.01 & 13.137 & N & 1.71 & 37.2 & 28 & 0.81 & 0 & 0 & 0 & 0 & 1e-05 & 0 & 1.2e-05 & 0 & 0.168 & 1.00 & 1.00 & PL & 2.2e-05 & 4e-06 & -- & -- \\ 
K00664.02 & 7.782 & N & 1.22 & 21.2 & 22 & 1.08 & 0 & 0 & 0 & 0 & 9.5e-05 & 4.2e-05 & 1.1e-05 & 0 & 0.114 & 1.00 & 1.00 & PL & 0.00015 & 2.6e-05 & -- & -- \\ 
K00664.03 & 23.443 & N & 0.98 & 11.9 & 38 & 2.31 & 0 & 0 & 0 & 0 & 0.00018 & 3.5e-05 & 0.0002 & 0 & 0.096 & 1.00 & 0.62 & PL & 0.00042 & 9e-05 & -- & -- \\ 
K00665.01 & 5.868 & N & 3.09 & 79.0 & 26 & 0.54 & 3.8e-05 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.175 & 1.00 & 1.00 & PL & 3.9e-05 & 2.6e-05 & -- & -- \\ 
K00665.02 & 1.612 & N & 1.45 & 32.7 & 8 & 0.72 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.147 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00665.03 & 3.072 & N & 1.46 & 20.7 & 19 & 1.02 & 0 & 0 & 0 & 0 & 0 & 0 & 5.7e-05 & 0 & 0.143 & 1.00 & 1.00 & PL & 5.7e-05 & 1.6e-06 & -- & -- \\ 
K00666.01 & 22.248 & N & 2.56 & 63.0 & 49 & 0.50 & 3.6e-05 & 0 & 1.5e-06 & 0 & 1.9e-05 & 0 & 0 & 0 & 0.207 & 1.00 & 1.00 & CA & 5.6e-05 & 1.7e-05 & -- & 640b \\ 
K00667.01 & 4.305 & N & -- & 203.7 & 307 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & CA & -- & -- & 3 & -- \\ 
K00668.01 & 13.780 & N & 28.94 & 2495.4 & 499 & 0.50 & 0.91 & 0 & 0.047 & 0 & 1.1e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.95 & 0.0043 & -- & -- \\ 
K00669.01 & 5.074 & N & 40.00 & 193.0 & 44 & 0.50 & 0 & 7.6e-05 & 0 & 0 & 0.0046 & 1 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00670.01 & 9.490 & N & 1.85 & 38.0 & 35 & 0.60 & 0.00018 & 3.1e-05 & 0 & 0 & 3.9e-05 & 0 & 0 & 0 & 0.197 & 1.00 & 1.00 & CA & 0.00025 & 7.5e-05 & -- & 641b \\ 
K00671.01 & 4.229 & N & 1.83 & 36.1 & 19 & 0.57 & 0 & 0 & 0 & 0 & 1.4e-06 & 0 & 0 & 0 & 0.183 & 1.00 & 1.00 & PL & 1.4e-06 & 1.4e-06 & -- & -- \\ 
K00671.02 & 7.467 & N & 1.52 & 20.6 & 26 & 2.22 & 0 & 4.6e-06 & 0 & 0 & 0.0004 & 0.00047 & 0 & 0 & 0.159 & 1.00 & 0.95 & PL & 0.00088 & 0.00034 & -- & -- \\ 
K00671.03 & 16.259 & N & 1.67 & 15.8 & 44 & 3.30 & 0.00098 & 0 & 1e-06 & 1.1e-05 & 0.0011 & 4.9e-05 & 6.6e-06 & 0 & 0.163 & 0.81 & 0.67 & PL & 0.0022 & 0.00049 & -- & -- \\ 
K00671.04 & 11.132 & N & 1.37 & 14.6 & 36 & 1.56 & 2.2e-05 & 2e-05 & 0 & 1.2e-06 & 0.0014 & 0.00015 & 2.8e-05 & 0 & 0.136 & 1.00 & 0.78 & PL & 0.0016 & 0.00057 & -- & -- \\ 
K00672.01 & 16.088 & N & 2.29 & 47.0 & 68 & 0.50 & 0.0021 & 7.8e-05 & 5.4e-05 & 0 & 4.4e-05 & 0 & 0 & 0 & 0.216 & 1.00 & 1.00 & PL & 0.0022 & 0.00042 & -- & -- \\ 
K00672.02 & 41.749 & N & 2.99 & 67.4 & 79 & 0.50 & 0.0004 & 0 & 4e-06 & 0.00028 & 0.0011 & 0 & 0 & 0 & 0.194 & 1.00 & 1.00 & PL & 0.0018 & 0.00029 & -- & -- \\ 
K00672.03 & 0.567 & N & 1.20 & 14.4 & 14 & 1.26 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.112 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K00673.01 & 4.417 & N & 2.90 & 54.0 & 23 & 0.50 & 0.001 & 0 & 0.00022 & 0 & 0 & 0 & 0 & 0 & 0.170 & 1.00 & 1.00 & CA & 0.0013 & 0.00079 & -- & 642b \\ 
K00674.01 & 16.339 & N & 10.16 & 161.7 & 48 & 0.50 & 0.0033 & 0.0012 & 0 & 0 & 0 & 0 & 6e-05 & 0 & 0.069 & 1.00 & 1.00 & CA & 0.0046 & 0.0015 & -- & 643b \\ 
K00675.01 & 1.655 & N & 2.53 & 80.7 & 398 & 11.10 & 0 & 0 & 0 & 0 & 0 & 2e-06 & 0 & 1 & 0.209 & 0.77 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K00676.01 & 7.973 & N & 4.29 & 385.2 & 76 & 0.50 & 0 & 0 & 0 & 0 & 0.096 & 0 & 0 & 0 & 0.096 & 1.00 & 1.00 & PL & 0.096 & 0.018 & -- & -- \\ 
K00676.02 & 2.453 & N & 2.91 & 315.7 & 36 & 0.50 & 0 & 0.0034 & 0 & 5.4e-05 & 1 & 0 & 0 & 0 & 0.195 & 1.00 & 1.00 & PL & 1 & 0.00048 & -- & -- \\ 
K00677.01 & 11.971 & N & 4.95 & 38.6 & 65 & 0.50 & 0.73 & 0.048 & 0.029 & 0.013 & 0.056 & 0.057 & 0 & 0 & 0.051 & 0.00 & 1.00 & FP & 0.93 & 0.01 & -- & -- \\ 
K00678.01 & 6.040 & N & 1.32 & 35.2 & 34 & 0.51 & 0 & 0 & 0 & 0 & 2.2e-06 & 0.064 & 0 & 0.94 & 0.124 & 1.00 & 1.00 & PL & 1 & 0 & -- & -- \\ 
K00678.02 & 4.139 & N & 1.32 & 42.4 & 23 & 0.50 & 0 & 0 & 0 & 0 & 0 & 1.1e-06 & 0 & 1 & 0.122 & 1.00 & 1.00 & PL & 1 & 0 & -- & -- \\ 
K00679.01 & 31.805 & N & 2.37 & 49.2 & 36 & 2.34 & 0 & 0 & 0 & 0 & 0 & 0 & 8.4e-05 & 0 & 0.213 & 1.00 & 1.00 & PL & 8.4e-05 & 6.5e-06 & -- & -- \\ 
K00679.02 & 16.258 & N & 0.98 & 9.1 & 30 & 1.02 & 0 & 0 & 0 & 0 & 3.5e-05 & 4.3e-06 & 0.00012 & 0 & 0.094 & 1.00 & 0.44 & PL & 0.00016 & 2.2e-05 & -- & -- \\ 
K00680.01 & 8.600 & N & 9.45 & 1030.8 & 19 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.073 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00681.01 & 44.258 & N & 24.43 & 1297.9 & 258 & 0.50 & 0.8 & 0.0088 & 0.0071 & 0.00038 & 0.00077 & 0 & 0 & 0 & 0.006 & 1.00 & 1.00 & FP & 0.81 & 0.017 & -- & -- \\ 
K00683.01 & 278.124 & N & 5.93 & 48.9 & 276 & 0.54 & 0.63 & 0.00071 & 0.1 & 0 & 0.0018 & 5.4e-06 & 0 & 0 & 0.051 & -- & 0.00 & CA & 0.74 & 0.022 & -- & -- \\ 
K00684.01 & 4.035 & N & 3.50 & 77.8 & 62 & 0.50 & 0.23 & 0.38 & 0.013 & 0.079 & 0.21 & 0.071 & 0 & 0 & 0.149 & 1.00 & 1.00 & CA & 0.98 & 0.011 & -- & -- \\ 
K00685.01 & 3.174 & N & 3.15 & 55.8 & 22 & 0.50 & 2.3e-06 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.142 & 1.00 & 1.00 & CA & 2.4e-06 & 1.7e-06 & -- & 644b \\ 
K00686.01 & 52.514 & N & 12.43 & 898.6 & 89 & 0.50 & 0.16 & 8e-05 & 0.009 & 0 & 0.0005 & 0 & 0 & 0 & 0.078 & 1.00 & 1.00 & CA & 0.17 & 0.018 & -- & -- \\ 
K00687.01 & 4.178 & N & 1.52 & 39.2 & 38 & 2.40 & 0 & 2.4e-05 & 0 & 0 & 0.01 & 4.3e-06 & 0 & 0 & 0.157 & -- & 0.00 & CA & 0.01 & 0.0013 & -- & -- \\ 
K00688.01 & 3.276 & N & 2.10 & 53.7 & 18 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.214 & 1.00 & 1.00 & CA & 0 & 0 & -- & 645b \\ 
K00689.01 & 15.874 & N & 1.99 & 34.4 & 54 & 0.63 & 1.6e-05 & 0 & 0 & 0 & 8.3e-05 & 0 & 0 & 0 & 0.209 & 1.00 & 1.00 & CA & 9.9e-05 & 1.8e-05 & -- & 646b \\ 
K00690.01 & 1.361 & N & 4.07 & 260.4 & 90 & 0.50 & 0.0004 & 0.00042 & 6.6e-06 & 8.9e-05 & 2.9e-05 & 0 & 0 & 0 & 0.090 & 1.00 & 1.00 & FP & 0.00094 & 0.00024 & -- & -- \\ 
K00691.01 & 29.666 & N & 2.81 & 75.3 & 39 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0.98 & 0 & 0.200 & 1.00 & 1.00 & CA & 0.98 & 0.0034 & -- & -- \\ 
K00691.02 & 16.225 & N & 1.17 & 16.1 & 37 & 1.14 & 0 & 0 & 0 & 0 & 4.5e-05 & 5.3e-06 & 6.8e-05 & 8.9e-06 & 0.113 & 1.00 & 0.95 & CA & 0.00013 & 4e-05 & -- & 647b \\ 
K00692.01 & 2.462 & N & 1.31 & 37.6 & 22 & 0.54 & 0 & 2.2e-06 & 0 & 0 & 5.1e-05 & 0 & 0 & 0 & 0.129 & 1.00 & 1.00 & PL & 5.4e-05 & 1.2e-05 & -- & -- \\ 
K00692.02 & 4.823 & N & 1.85 & 28.7 & 56 & 0.66 & 0.31 & 0.0071 & 0.029 & 0.00079 & 0.0043 & 0.0029 & 0 & 0 & 0.186 & 1.00 & 1.00 & PL & 0.35 & 0.027 & -- & -- \\ 
K00693.01 & 28.780 & N & 1.98 & 23.7 & 51 & 0.93 & 0 & 1.7e-06 & 0 & 0 & 3.3e-05 & 0 & 0.00018 & 0 & 0.200 & 1.00 & 1.00 & PL & 0.00021 & 3e-05 & -- & -- \\ 
K00693.02 & 15.661 & N & 2.10 & 45.9 & 45 & 0.66 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00029 & 0 & 0.212 & 1.00 & 1.00 & PL & 0.00029 & 3.2e-05 & -- & -- \\ 
K00694.01 & 17.421 & N & 3.22 & 91.7 & 56 & 0.50 & 0 & 0 & 0 & 0 & 6.9e-06 & 0 & 0 & 0 & 0.177 & 1.00 & 1.00 & CA & 6.9e-06 & 6.2e-06 & -- & 648b \\ 
K00695.01 & 29.907 & N & 2.26 & 69.8 & 44 & 0.50 & 1.6e-06 & 8.8e-05 & 0 & 0 & 2.7e-06 & 0 & 0 & 0 & 0.216 & 1.00 & 1.00 & CA & 9.3e-05 & 8.1e-05 & -- & 649b \\ 
K00696.01 & 7.034 & N & 1.36 & 36.4 & 14 & 1.77 & 0 & 0 & 0 & 0 & 4e-05 & 0 & 1.5e-06 & 0 & 0.148 & 0.00 & 1.00 & CA & 4.1e-05 & 5.2e-05 & -- & -- \\ 
K00697.01 & 3.032 & N & 2.96 & 26.7 & 53 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.187 & 1.00 & 1.00 & CA & 0 & 0 & -- & 650b \\ 
K00698.01 & 12.719 & N & 85.36 & 536.1 & 89 & 2.67 & 0.73 & 0.00027 & 0.19 & 0.00017 & 0.067 & 0.00018 & 0 & 0 & 0.001 & -- & 0.00 & CA & 0.99 & 0 & -- & -- \\ 
K00699.01 & 5.415 & Y & 70.36 & 445.8 & 147 & 0.50 & 0 & 2.1e-05 & 0 & 0 & 0 & 3.4e-06 & 0 & 1 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00700.01 & 30.864 & N & 2.05 & 47.6 & 68 & 0.50 & 0.0077 & 2.1e-05 & 0.00016 & 0 & 3.1e-05 & 0 & 0 & 0 & 0.209 & 1.00 & 1.00 & PL & 0.008 & 0.0013 & -- & -- \\ 
K00700.02 & 9.361 & N & 1.49 & 36.0 & 43 & 0.50 & 0 & 0 & 0 & 0 & 0.00023 & 4.6e-06 & 0 & 0 & 0.144 & 1.00 & 1.00 & PL & 0.00023 & 5.2e-05 & -- & -- \\ 
K00700.03 & 14.667 & N & 1.31 & 27.6 & 43 & 0.99 & 0 & 0 & 0 & 0 & 0.00019 & 0 & 6.8e-06 & 0 & 0.123 & 1.00 & 1.00 & PL & 0.0002 & 3.9e-05 & -- & -- \\ 
K00700.04 & 68.161 & N & 1.49 & 18.5 & 77 & 1.11 & 1.7e-05 & 0.00033 & 0 & 6.8e-05 & 0.14 & 0.031 & 2.4e-05 & 0 & 0.143 & 1.00 & 1.00 & PL & 0.17 & 0.018 & -- & -- \\ 
K00701.01 & 18.164 & N & 2.04 & 83.1 & 65 & 0.50 & 0 & 0 & 0 & 0 & 4.5e-05 & 0 & 0 & 0 & 0.203 & 1.00 & 1.00 & PL & 4.5e-05 & 1.8e-05 & -- & -- \\ 
K00701.02 & 5.715 & N & 1.38 & 59.0 & 40 & 0.50 & 0 & 0 & 0 & 0 & 6e-06 & 0 & 0 & 0 & 0.131 & 1.00 & 1.00 & PL & 6.1e-06 & 2.6e-06 & -- & -- \\ 
K00701.03 & 122.386 & N & 1.75 & 34.5 & 127 & 0.99 & 0 & 0 & 0 & 0 & 0.0013 & 7.4e-06 & 0 & 0 & 0.175 & 0.99 & 1.00 & PL & 0.0013 & 0.00034 & -- & -- \\ 
K00701.04 & 267.283 & N & 1.46 & 13.8 & 180 & 0.50 & 0 & 0.00012 & 0 & 1.4e-06 & 0.0006 & 0.00037 & 0.00014 & 0 & 0.140 & 1.00 & 1.00 & PL & 0.0012 & 2.5e-05 & -- & -- \\ 
K00701.05 & 12.442 & N & 0.58 & 9.0 & 43 & 1.74 & 0 & 0 & 0 & 3.2e-06 & 0.0059 & 0.0021 & 0.00039 & 1.2e-06 & 0.012 & 0.59 & 0.22 & PL & 0.0084 & 0.0011 & -- & -- \\ 
K00702.01 & 1.275 & N & 21.36 & 23.9 & 230 & 0.50 & 0 & 0 & 0 & 0 & 0 & 4.3e-06 & 0 & 1 & 0.010 & 0.00 & 0.30 & FP & 1 & 0 & -- & -- \\ 
K00703.01 & 1.369 & N & 1.84 & 41.7 & 19 & 0.50 & 0.00076 & 0.6 & 1.6e-05 & 0.012 & 0.018 & 0.37 & 0 & 0 & 0.217 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00704.01 & 18.396 & N & 2.24 & 56.8 & 64 & 0.50 & 0.013 & 4.9e-05 & 0.00045 & 0 & 4.9e-05 & 0 & 0 & 0 & 0.217 & 1.00 & 1.00 & CA & 0.014 & 0.0038 & -- & -- \\ 
K00705.01 & 1.013 & N & 9.23 & 12.3 & 361 & 0.50 & 0 & 0.74 & 1.4e-05 & 0.26 & 0 & 0 & 0 & 0 & 0.066 & 0.00 & 0.76 & FP & 1 & 0 & -- & -- \\ 
K00706.01 & 28.714 & Y & -- & 2414.3 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K00707.01 & 21.776 & N & 4.32 & 75.8 & 51 & 0.50 & 7.1e-06 & 0 & 0 & 2.1e-05 & 0 & 0 & 4.4e-05 & 0 & 0.092 & 1.00 & 1.00 & PL & 7.2e-05 & 2.2e-05 & -- & -- \\ 
K00707.02 & 41.028 & N & 3.58 & 42.9 & 61 & 0.60 & 4.3e-06 & 0 & 0 & 0 & 7.4e-05 & 0 & 0 & 0 & 0.123 & 1.00 & 1.00 & PL & 7.8e-05 & 5.6e-05 & -- & -- \\ 
K00707.03 & 31.785 & N & 3.20 & 40.0 & 56 & 0.72 & 9.3e-06 & 0 & 0 & 0 & 1.7e-05 & 0 & 0 & 0 & 0.166 & 1.00 & 1.00 & PL & 2.6e-05 & 7e-06 & -- & -- \\ 
K00707.04 & 13.176 & N & 2.33 & 35.6 & 42 & 0.72 & 0 & 0 & 0 & 0 & 0 & 0 & 1.2e-05 & 0 & 0.209 & 1.00 & 1.00 & PL & 1.2e-05 & 0 & -- & -- \\ 
K00707.05 & 5.668 & N & 1.32 & 14.1 & 24 & 1.47 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.141 & 1.00 & 0.95 & PL & 0 & 0 & -- & -- \\ 
K00708.01 & 17.407 & N & 2.87 & 60.2 & 54 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.193 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00708.02 & 7.694 & N & 2.23 & 42.7 & 31 & 0.50 & 0 & 0 & 0 & 0 & 4.3e-06 & 0 & 0 & 0 & 0.215 & 1.00 & 1.00 & PL & 4.3e-06 & 3e-06 & -- & -- \\ 
K00709.01 & 21.385 & N & 2.37 & 59.3 & 57 & 0.51 & 1.9e-06 & 0.0006 & 4.7e-06 & 0 & 0.00063 & 0 & 0 & 0 & 0.213 & 1.00 & 1.00 & CA & 0.0012 & 0.00059 & -- & 651b \\ 
K00710.01 & 5.375 & N & 2.11 & 40.0 & 14 & 3.00 & 0.00029 & 0 & 0 & 0 & 0 & 0 & 0.00014 & 0 & 0.215 & 1.00 & 0.99 & PL & 0.00043 & 0.00027 & -- & -- \\ 
K00710.02 & 8.586 & N & 1.74 & 19.1 & 26 & 2.67 & 0.0064 & 0 & 0.00021 & 5.3e-06 & 6.1e-05 & 0 & 2.3e-05 & 0 & 0.192 & 1.00 & 0.78 & PL & 0.0067 & 0.0022 & -- & -- \\ 
K00710.03 & 3.887 & N & 1.32 & 16.6 & 16 & 4.20 & 0 & 0 & 0 & 0 & 0 & 4.5e-06 & 0 & 0 & 0.141 & 1.00 & 0.56 & CA & 5.7e-06 & 5.7e-06 & -- & 217d \\ 
K00711.01 & 44.700 & N & 2.90 & 56.3 & 81 & 0.69 & 0.00019 & 0 & 0 & 0 & 0.00025 & 0 & 0 & 0 & 0.196 & 1.00 & 1.00 & PL & 0.00043 & 7.3e-05 & -- & -- \\ 
K00711.02 & 3.619 & N & 1.67 & 41.5 & 23 & 0.54 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.169 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00711.03 & 124.524 & N & 2.66 & 32.7 & 101 & 0.84 & 0 & 1.9e-05 & 0 & 0 & 0.001 & 0 & 0 & 0 & 0.202 & 1.00 & 1.00 & CA & 0.001 & 0.00018 & -- & 218d \\ 
K00712.01 & 2.178 & N & 1.31 & 33.2 & 70 & 2.70 & 0 & 0 & 0 & 0 & 0.25 & 0.75 & 0 & 0 & 0.140 & 1.00 & 0.01 & FP & 1 & 0 & -- & -- \\ 
K00713.01 & 2.178 & N & 37.56 & 42.1 & 265 & 0.78 & 0 & 0.91 & 0 & 0.00034 & 0.0024 & 0.083 & 0 & 0 & 0.001 & 0.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K00714.01 & 4.182 & N & 2.49 & 174.1 & 26 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.208 & 1.00 & 1.00 & CA & 0 & 0 & -- & 652b \\ 
K00715.01 & 1.622 & N & 14.94 & 1166.6 & 63 & 0.50 & 0.22 & 0.011 & 0.014 & 0.0017 & 4.1e-05 & 3.5e-06 & 0 & 0 & 0.052 & 1.00 & 1.00 & CA & 0.25 & 0.02 & -- & -- \\ 
K00716.01 & 26.893 & N & 7.39 & 123.0 & 112 & 0.50 & 0.87 & 0.0019 & 0.062 & 0.00046 & 0.0031 & 2.6e-05 & 0 & 0 & 0.054 & 1.00 & 1.00 & CA & 0.93 & 0.0031 & -- & -- \\ 
K00717.01 & 14.707 & N & 1.95 & 31.1 & 39 & 1.14 & 0.00059 & 0 & 1.3e-06 & 0 & 6.8e-06 & 0 & 0 & 0 & 0.195 & 1.00 & 1.00 & CA & 0.0006 & 0.00024 & -- & 653b \\ 
K00717.02 & 0.900 & N & 0.78 & 12.1 & 10 & 1.59 & 0 & 0.00011 & 0 & 1e-05 & 0.00011 & 0.00026 & 0 & 0 & 0.048 & 1.00 & 0.44 & CA & 0.0005 & 5.9e-05 & -- & 653c \\ 
K00718.01 & 4.585 & N & 2.81 & 67.1 & 32 & 0.50 & 0.0002 & 1.3e-06 & 0 & 0 & 0 & 0 & 0 & 0 & 0.195 & 1.00 & 1.00 & PL & 0.0002 & 0.00019 & -- & -- \\ 
K00718.02 & 22.714 & N & 3.37 & 48.1 & 49 & 0.50 & 0.0017 & 4.9e-05 & 4e-06 & 0 & 3.1e-06 & 0 & 0 & 0 & 0.145 & 1.00 & 1.00 & PL & 0.0017 & 0.0008 & -- & -- \\ 
K00718.03 & 47.904 & N & 2.81 & 23.3 & 82 & 0.69 & 0.0085 & 1.5e-05 & 0.00074 & 0 & 1.6e-05 & 0 & 0 & 0 & 0.199 & 1.00 & 1.00 & PL & 0.0092 & 0.0013 & -- & -- \\ 
K00719.01 & 9.034 & N & 1.53 & 82.2 & 37 & 0.50 & 0 & 3.4e-06 & 0 & 3.9e-06 & 0.00017 & 0 & 0 & 0 & 0.147 & 1.00 & 1.00 & PL & 0.00018 & 5.5e-05 & -- & -- \\ 
K00719.02 & 28.122 & N & 0.97 & 23.3 & 49 & 0.78 & 0 & 0 & 0 & 0 & 0.00012 & 0 & 0 & 0 & 0.084 & 1.00 & 1.00 & PL & 0.00012 & 3.3e-05 & -- & -- \\ 
K00719.03 & 45.903 & N & 1.25 & 35.1 & 73 & 2.22 & 0 & 0 & 0 & 0 & 0.0007 & 0 & 0 & 0 & 0.116 & 1.00 & 1.00 & PL & 0.0007 & 0.00021 & -- & -- \\ 
K00719.04 & 4.160 & N & 0.77 & 33.7 & 20 & 0.63 & 0 & 8.7e-05 & 0 & 0 & 0.00025 & 2.4e-06 & 0 & 0 & 0.047 & 1.00 & 1.00 & PL & 0.00034 & 6.8e-05 & -- & -- \\ 
K00720.01 & 5.691 & N & 2.96 & 131.1 & 63 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.193 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00720.02 & 10.042 & N & 2.78 & 84.0 & 86 & 0.50 & 0.0005 & 0 & 1.4e-05 & 0 & 2e-05 & 0 & 0 & 0 & 0.202 & 1.00 & 1.00 & PL & 0.00053 & 0.00027 & -- & -- \\ 
K00720.03 & 18.370 & N & 2.69 & 56.6 & 112 & 0.50 & 0.00099 & 0.00021 & 0.00016 & 0 & 8.8e-06 & 0 & 0 & 0 & 0.205 & 1.00 & 1.00 & PL & 0.0014 & 0.00048 & -- & -- \\ 
K00720.04 & 2.796 & N & 1.61 & 48.1 & 38 & 0.60 & 0 & 0 & 0 & 0 & 0.0042 & 1.2e-06 & 0 & 0 & 0.160 & 1.00 & 1.00 & PL & 0.0042 & 0.00077 & -- & -- \\ 
K00721.01 & 13.725 & N & 2.07 & 39.6 & 32 & 0.81 & 0 & 0 & 0 & 0 & 0.00019 & 0 & 2e-06 & 0 & 0.214 & 1.00 & 1.00 & CA & 0.0002 & 8.5e-05 & -- & 654b \\ 
K00722.01 & 46.406 & N & 2.71 & 42.5 & 55 & 0.72 & 0.00011 & 0 & 1.5e-05 & 0 & 1.2e-06 & 0 & 2.5e-06 & 0 & 0.200 & 1.00 & 1.00 & CA & 0.00012 & 9.8e-05 & -- & 655b \\ 
K00723.01 & 3.937 & N & 3.20 & 80.7 & 95 & 0.50 & 3.9e-06 & 0 & 1.6e-05 & 0 & 4.3e-06 & 0 & 0 & 0 & 0.173 & 1.00 & 1.00 & PL & 2.4e-05 & 1.9e-05 & -- & -- \\ 
K00723.02 & 28.082 & N & 3.74 & 60.2 & 167 & 0.50 & 6.2e-05 & 0 & 0 & 0 & 2.4e-05 & 0 & 0 & 0 & 0.123 & 1.00 & 1.00 & PL & 8.6e-05 & 5.5e-05 & -- & -- \\ 
K00723.03 & 10.089 & N & 4.75 & 80.6 & 143 & 0.50 & 0.15 & 0.00012 & 0.0065 & 1.6e-06 & 0.00017 & 0 & 0 & 0 & 0.079 & 1.00 & 1.00 & PL & 0.16 & 0.012 & -- & -- \\ 
K00724.01 & 6.971 & N & 2.48 & 51.0 & 53 & 0.50 & 0 & 0 & 0 & 0 & 7.6e-06 & 0 & 0 & 0 & 0.205 & 0.00 & 0.95 & FP & 7.6e-06 & 4.9e-06 & -- & -- \\ 
K00725.01 & 7.305 & N & 11.52 & 296.9 & 863 & 0.50 & 0 & 0.021 & 0 & 0.0067 & 0.014 & 0.0031 & 0 & 0 & 0.075 & 1.00 & 1.00 & FP & 0.044 & 0.016 & -- & -- \\ 
K00726.01 & 5.116 & N & 100.75 & 51.1 & 137 & 0.50 & 0.72 & 0.17 & 0.013 & 0.0083 & 0.018 & 0.063 & 0 & 0 & 0.001 & 0.99 & 1.00 & CA & 1 & 0.00048 & -- & -- \\ 
K00727.01 & 1.214 & N & 28.61 & 9.9 & 94 & 1.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.005 & 0.99 & 0.56 & FP & 1 & 0 & -- & -- \\ 
K00728.01 & 7.189 & N & 10.86 & 312.9 & 143 & 0.50 & 0.38 & 0.0066 & 0.05 & 0.002 & 0.00078 & 1.3e-05 & 0 & 0 & 0.077 & 1.00 & 1.00 & CA & 0.44 & 0.022 & -- & -- \\ 
K00729.01 & 1.424 & N & 5.63 & 33.5 & 237 & 0.50 & 0.00098 & 0.00028 & 0 & 0 & 0.00077 & 0 & 0 & 0 & 0.051 & 0.00 & 1.00 & FP & 0.002 & 0.00082 & -- & -- \\ 
K00730.01 & 14.788 & N & 3.63 & 27.9 & 194 & 0.72 & 0 & 3.8e-06 & 0 & 0 & 0.56 & 0.067 & 0 & 0 & 0.108 & 1.00 & 1.00 & PL & 0.63 & 0.41 & -- & -- \\ 
K00730.02 & 9.848 & N & 2.63 & 15.6 & 155 & 1.11 & 0 & 0 & 0 & 0 & 0.02 & 0.033 & 6e-05 & 0.00039 & 0.199 & 0.94 & 0.86 & PL & 0.054 & 0.015 & -- & -- \\ 
K00730.03 & 19.724 & N & 30.80 & 17.2 & 144 & 1.20 & 0 & 8.7e-05 & 0 & 0 & 0.55 & 0.45 & 0 & 0 & 0.001 & 0.84 & 1.00 & PL & 1 & 0 & -- & -- \\ 
K00730.04 & 7.384 & N & 1.70 & 16.4 & 98 & 0.84 & 0 & 0 & 0 & 0 & 0.0001 & 0.00076 & 1.6e-06 & 0.0005 & 0.189 & 0.99 & 0.95 & PL & 0.0014 & 0.00049 & -- & -- \\ 
K00731.01 & 7.061 & Y & -- & 145.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 0.05 & FP & -- & -- & 2 & -- \\ 
K00732.01 & 1.260 & N & 3.12 & 28.6 & 105 & 0.50 & 0 & 0 & 0 & 0 & 6.8e-06 & 0 & 0 & 0 & 0.183 & 1.00 & 1.00 & CA & 6.8e-06 & 3.1e-06 & -- & 656b \\ 
K00732.02 & 3.295 & N & 0.98 & 8.3 & 71 & 2.58 & 0 & 4.1e-05 & 0 & 3.4e-06 & 0.006 & 0.04 & 0 & 0 & 0.094 & 1.00 & 0.00 & CA & 0.046 & 0.0022 & -- & -- \\ 
K00732.03 & 5.254 & N & 1.16 & 9.7 & 93 & 3.30 & 0 & 0 & 0 & 0 & 0.00046 & 0.00053 & 2.4e-06 & 0 & 0.105 & 1.00 & 0.01 & CA & 0.00099 & 0.00019 & -- & -- \\ 
K00733.01 & 5.925 & N & 3.42 & 61.4 & 110 & 0.50 & 0 & 0 & 0 & 1e-05 & 1.1e-05 & 0 & 0 & 0 & 0.162 & 1.00 & 1.00 & PL & 2.2e-05 & 8.8e-06 & -- & -- \\ 
K00733.02 & 11.349 & N & 2.56 & 38.1 & 185 & 0.50 & 0 & 0 & 0 & 0 & 4.8e-06 & 0 & 0 & 0 & 0.206 & 1.00 & 1.00 & PL & 4.8e-06 & 1.1e-06 & -- & -- \\ 
K00733.03 & 3.133 & N & 1.55 & 22.4 & 76 & 0.66 & 0 & 0 & 0 & 0 & 4.2e-05 & 0 & 0 & 0 & 0.148 & 1.00 & 1.00 & PL & 4.3e-05 & 1.2e-05 & -- & -- \\ 
K00733.04 & 18.644 & N & 2.02 & 14.2 & 265 & 1.26 & 0.0034 & 0.00012 & 0.00013 & 7e-06 & 0.00023 & 8.3e-06 & 2.4e-06 & 0 & 0.205 & 1.00 & 0.88 & PL & 0.0039 & 0.0012 & -- & -- \\ 
K00734.01 & 24.544 & N & 3.52 & 46.4 & 141 & 0.50 & 0 & 0 & 0 & 0 & 2.1e-06 & 0 & 7.5e-06 & 0 & 0.128 & 1.00 & 1.00 & CA & 9.6e-06 & 1.2e-06 & -- & 657b \\ 
K00734.02 & 70.278 & N & 2.85 & 10.2 & 417 & 1.41 & 0.28 & 0.043 & 0.034 & 0.0073 & 0.099 & 0.048 & 2.6e-06 & 0 & 0.193 & 1.00 & 0.58 & CA & 0.51 & 0.011 & -- & -- \\ 
K00735.01 & 22.342 & N & 4.29 & 44.3 & 321 & 0.50 & 0 & 0.028 & 0 & 9.8e-05 & 0.87 & 0.068 & 0 & 0 & 0.094 & 1.00 & 0.98 & CA & 0.96 & 0.028 & -- & -- \\ 
K00736.01 & 18.794 & N & 2.60 & 34.2 & 240 & 0.78 & 0 & 1.4e-06 & 0 & 0 & 0.00012 & 6.9e-06 & 0 & 0 & 0.207 & 1.00 & 0.99 & PL & 0.00013 & 2.4e-05 & -- & -- \\ 
K00736.02 & 6.739 & N & 1.92 & 19.8 & 138 & 1.02 & 0 & 0 & 0 & 0 & 0.0017 & 0.002 & 0 & 0 & 0.194 & 1.00 & 0.99 & PL & 0.0037 & 0.00054 & -- & -- \\ 
K00737.01 & 14.498 & N & 5.47 & 121.4 & 373 & 0.50 & 0.0016 & 0.019 & 7.2e-05 & 0.00042 & 0.051 & 1.5e-05 & 0 & 0 & 0.058 & 1.00 & 1.00 & FP & 0.073 & 0.019 & -- & -- \\ 
K00738.01 & 10.339 & Y & -- & 41.1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & PL & -- & -- & 2 & -- \\ 
K00738.02 & 13.287 & Y & -- & 29.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & PL & -- & -- & 2 & -- \\ 
K00739.01 & 1.287 & N & 1.63 & 53.7 & 46 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.163 & 1.00 & 1.00 & CA & 0 & 0 & -- & 658b \\ 
K00740.01 & 17.672 & N & 2.50 & 32.4 & 130 & 0.50 & 0 & 0 & 0 & 0 & 1.1e-05 & 0 & 0 & 0 & 0.210 & 1.00 & 1.00 & CA & 1.1e-05 & 3.8e-06 & -- & 659b \\ 
K00741.01 & 23.355 & N & 23.15 & 1161.7 & 939 & 0.50 & 0.87 & 0.0033 & 0.025 & 0.0018 & 0.0012 & 0 & 0 & 0 & 0.010 & 1.00 & 1.00 & FP & 0.9 & 0.0023 & -- & -- \\ 
K00742.01 & 11.521 & Y & -- & 652.1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K00743.01 & 19.404 & N & 8.26 & 341.7 & 1415 & 0.50 & 0 & 0 & 0 & 0 & 0.017 & 0 & 0 & 0.98 & 0.055 & 1.00 & 1.00 & FP & 1 & 0.00074 & -- & -- \\ 
K00744.01 & 19.221 & N & 52.03 & 2266.9 & 208 & 0.50 & 0.95 & 0.0027 & 0.0067 & 0.0029 & 0.00021 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.96 & 0.002 & -- & -- \\ 
K00744.02 & 2.037 & N & 1.27 & 13.7 & 45 & 1.98 & 0 & 0 & 0 & 0 & 9e-05 & 1.3e-05 & 1e-05 & 3.1e-06 & 0.122 & 1.00 & 0.00 & FP & 0.00012 & 7.6e-05 & -- & -- \\ 
K00745.01 & 16.470 & N & 7.73 & 270.3 & 737 & 0.50 & 0 & 0 & 0 & 0 & 0.011 & 0 & 0 & 0.11 & 0.053 & 1.00 & 1.00 & FP & 0.13 & 0.29 & -- & -- \\ 
K00746.01 & 9.274 & N & 2.57 & 73.1 & 69 & 0.50 & 0 & 0 & 0 & 0 & 9.8e-06 & 0 & 0 & 0 & 0.208 & 1.00 & 1.00 & CA & 9.9e-06 & 5e-06 & -- & 660b \\ 
K00747.01 & 6.029 & N & 3.07 & 54.7 & 160 & 0.50 & 5e-06 & 2.2e-05 & 0 & 3.5e-06 & 1.2e-05 & 0 & 0 & 0 & 0.193 & 1.00 & 1.00 & CA & 4.3e-05 & 1.3e-05 & -- & 661b \\ 
K00748.01 & 2.696 & N & 1.55 & 36.2 & 206 & 1.53 & 0 & 0 & 0 & 0 & 0 & 0.12 & 0 & 0.88 & 0.154 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K00749.01 & 5.350 & N & 2.89 & 48.8 & 64 & 0.50 & 0 & 0 & 0 & 0 & 1.1e-05 & 0 & 0 & 0 & 0.196 & 1.00 & 1.00 & PL & 1.1e-05 & 4.8e-06 & -- & -- \\ 
K00749.02 & 3.941 & N & 1.68 & 22.8 & 84 & 0.57 & 0 & 0 & 0 & 0 & 2.6e-06 & 0 & 3.9e-06 & 0 & 0.168 & 1.00 & 0.95 & PL & 6.6e-06 & 1.4e-06 & -- & -- \\ 
K00749.03 & 8.109 & N & 1.30 & 9.7 & 85 & 0.90 & 0 & 1.9e-06 & 0 & 0 & 3.9e-05 & 7.2e-05 & 2.6e-05 & 0 & 0.123 & 1.00 & 0.12 & PL & 0.00014 & 1.7e-05 & -- & -- \\ 
K00750.01 & 21.677 & N & 2.18 & 25.7 & 168 & 0.66 & 4.2e-06 & 0 & 0 & 0 & 4.3e-05 & 0 & 0 & 0 & 0.218 & 1.00 & 1.00 & CA & 4.8e-05 & 8.4e-06 & -- & 662b \\ 
K00750.02 & 5.044 & N & 1.05 & 9.7 & 96 & 2.19 & 2.8e-05 & 0.0055 & 1.8e-06 & 0.00058 & 0.099 & 0.24 & 1.5e-05 & 0 & 0.094 & 1.00 & 0.01 & CA & 0.34 & 0.0041 & -- & -- \\ 
K00750.03 & 14.517 & N & 1.21 & 8.8 & 140 & 1.23 & 0 & 0.00022 & 0 & 2.8e-05 & 0.0048 & 0.0084 & 2.1e-05 & 0 & 0.112 & 1.00 & 0.12 & CA & 0.013 & 0.00033 & -- & -- \\ 
K00751.01 & 4.997 & N & 2.60 & 25.7 & 175 & 0.78 & 2.1e-06 & 9.3e-06 & 0 & 1.6e-06 & 0.0015 & 4.9e-05 & 0 & 0 & 0.205 & 1.00 & 1.00 & CA & 0.0016 & 0.0002 & -- & 663b \\ 
K00752.01 & 9.488 & N & 2.78 & 28.9 & 86 & 0.50 & 0.00097 & 0.0001 & 0 & 0 & 0.00014 & 1.6e-06 & 0 & 0 & 0.192 & 1.00 & 1.00 & PL & 0.0012 & 0.0004 & -- & -- \\ 
K00752.02 & 54.418 & N & 2.77 & 20.4 & 243 & 1.14 & 0.0014 & 4.8e-05 & 4.1e-05 & 3.3e-05 & 0.0001 & 1.2e-06 & 0.00021 & 0 & 0.194 & 1.00 & 0.94 & PL & 0.0018 & 0.00031 & -- & -- \\ 
K00753.01 & 19.899 & Y & -- & 202.1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K00754.01 & 1.737 & N & 34.27 & 585.5 & 307 & 0.50 & 0.0028 & 0.4 & 0 & 0 & 0.0051 & 0.58 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.98 & 0.018 & -- & -- \\ 
K00755.01 & 2.526 & N & 2.66 & 36.6 & 70 & 0.63 & 1.5e-05 & 0 & 0 & 3e-06 & 1.4e-06 & 0 & 0 & 0 & 0.195 & 1.00 & 1.00 & CA & 1.9e-05 & 9.9e-06 & -- & 664b \\ 
K00756.01 & 11.094 & N & 3.80 & 56.0 & 149 & 0.50 & 0 & 0 & 0 & 0 & 1.2e-06 & 0 & 0 & 0 & 0.101 & 1.00 & 1.00 & PL & 1.2e-06 & 0 & -- & -- \\ 
K00756.02 & 4.134 & N & 2.84 & 35.9 & 92 & 0.51 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.187 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00756.03 & 2.567 & N & 1.50 & 13.1 & 75 & 0.93 & 0 & 0 & 0 & 0 & 6.9e-06 & 3.9e-06 & 0 & 0 & 0.149 & 1.00 & 0.95 & PL & 1.1e-05 & 7e-06 & -- & -- \\ 
K00757.01 & 16.069 & Y & 5.40 & 138.4 & 194 & 0.50 & 4e-06 & 0 & 0 & 0 & 2e-05 & 0 & 0 & 0 & 0.061 & 1.00 & 1.00 & PL & 2.4e-05 & 1e-05 & -- & -- \\ 
K00757.02 & 41.197 & Y & 3.74 & 38.8 & 254 & 0.60 & 0.015 & 0.13 & 1e-05 & 0.012 & 0.074 & 0.015 & 0 & 0 & 0.132 & 1.00 & 1.00 & PL & 0.25 & 0.2 & -- & -- \\ 
K00757.03 & 6.253 & Y & 2.49 & 35.8 & 128 & 0.50 & 0 & 0 & 0 & 0 & 1.8e-06 & 0 & 0 & 0 & 0.210 & 1.00 & 1.00 & PL & 1.8e-06 & 0 & -- & -- \\ 
K00758.01 & 16.013 & N & 2.60 & 32.5 & 173 & 0.50 & 0 & 0 & 0 & 0 & 1.5e-05 & 0 & 1.8e-06 & 0 & 0.207 & 1.00 & 1.00 & CA & 1.7e-05 & 5.6e-06 & -- & 665b \\ 
K00759.01 & 32.629 & Y & -- & 64.3 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & PL & -- & -- & 2 & -- \\ 
K00759.02 & 91.772 & Y & 2.19 & 14.6 & 294 & 1.74 & 1.8e-05 & 0.0033 & 0 & 0.00021 & 0.042 & 0.084 & 3e-05 & 0 & 0.220 & 1.00 & 0.98 & PL & 0.13 & 0.0046 & -- & -- \\ 
K00760.01 & 4.959 & N & 12.39 & 726.8 & 76 & 0.50 & 0.02 & 0.00084 & 0.0019 & 0.00022 & 7.3e-06 & 0 & 0 & 0 & 0.071 & 1.00 & 1.00 & CA & 0.023 & 0.006 & -- & -- \\ 
K00761.01 & 2.701 & N & 75.23 & 46.5 & 241 & 1.35 & 0 & 3.8e-06 & 0 & 5.7e-06 & 0.33 & 0.67 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00762.01 & 4.499 & N & 2.40 & 26.9 & 89 & 0.72 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.205 & 1.00 & 1.00 & CA & 0 & 0 & -- & 666b \\ 
K00763.01 & 19.651 & N & 11.73 & 516.6 & 222 & 0.50 & 2.8e-06 & 0 & 0 & 0 & 0.00015 & 0 & 0 & 0 & 0.077 & 1.00 & 1.00 & FP & 0.00015 & 5.9e-05 & -- & -- \\ 
K00764.01 & 41.440 & N & 4.73 & 128.3 & 102 & 0.50 & 0 & 0 & 0 & 0 & 0.00064 & 0 & 0 & 0 & 0.079 & 1.00 & 1.00 & CA & 0.00064 & 0.00042 & -- & 667b \\ 
K00765.01 & 8.354 & N & 2.70 & 38.2 & 120 & 0.50 & 7e-06 & 0 & 0 & 0 & 1.1e-05 & 0 & 0 & 0 & 0.203 & 1.00 & 1.00 & CA & 1.8e-05 & 1.1e-05 & -- & 668b \\ 
K00766.01 & 4.126 & N & 4.83 & 78.5 & 84 & 0.50 & 0.00024 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.065 & 1.00 & 1.00 & CA & 0.00024 & 0.0002 & -- & 669b \\ 
K00767.01 & 2.817 & N & 13.18 & 1466.4 & 61 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.067 & 1.00 & 1.00 & CA & 0 & 0 & -- & 670b \\ 
K00768.01 & 33.934 & N & 7.91 & 197.7 & 878 & 0.50 & 0 & 0 & 0 & 0 & 0.29 & 0 & 0 & 0.6 & 0.053 & 0.00 & 1.00 & FP & 0.89 & 0.086 & -- & -- \\ 
K00769.01 & 4.281 & N & 2.69 & 55.3 & 60 & 0.50 & 0 & 0 & 0 & 0 & 1.8e-06 & 0 & 0 & 0 & 0.198 & 1.00 & 0.57 & CA & 1.8e-06 & 0 & -- & 671b \\ 
K00770.01 & 1.506 & N & 5.16 & 54.8 & 185 & 0.50 & 3.4e-05 & 0.0045 & 0 & 0.00043 & 0.051 & 0 & 0 & 0 & 0.061 & 0.00 & 1.00 & FP & 0.056 & 0.019 & -- & -- \\ 
K00772.01 & 61.256 & N & 61.89 & 78.5 & 371 & 0.50 & 0.77 & 0.16 & 0.0088 & 0.022 & 0.0039 & 0.0049 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.97 & 0.0088 & -- & -- \\ 
K00773.01 & 38.377 & N & 2.50 & 33.3 & 103 & 1.92 & 0 & 0 & 0 & 0 & 2.7e-05 & 0 & 4.2e-05 & 0 & 0.204 & 1.00 & 0.52 & CA & 6.9e-05 & 2.2e-05 & -- & 672b \\ 
K00774.01 & 7.443 & N & 15.63 & 1135.4 & 368 & 0.50 & 0.00077 & 0 & 1.1e-06 & 0 & 1.6e-05 & 0 & 0 & 0 & 0.055 & 1.00 & 1.00 & FP & 0.00079 & 0.00083 & -- & -- \\ 
K00775.01 & 16.385 & N & 2.14 & 29.1 & 166 & 1.71 & 0 & 0 & 0 & 0 & 0.0018 & 5.5e-05 & 0 & 0 & 0.213 & 1.00 & 1.00 & PL & 0.0018 & 0.00049 & -- & -- \\ 
K00775.02 & 7.877 & N & 2.70 & 42.5 & 139 & 0.50 & 0 & 0.093 & 0 & 0.0067 & 0.66 & 0.24 & 0 & 0 & 0.202 & 1.00 & 1.00 & PL & 1 & 0 & -- & -- \\ 
K00775.03 & 36.445 & N & 2.14 & 20.8 & 276 & 0.78 & 0 & 0 & 0 & 0 & 1.4e-05 & 0 & 0.00087 & 0 & 0.212 & 1.00 & 1.00 & PL & 0.00088 & 1.8e-05 & -- & -- \\ 
K00776.01 & 3.729 & N & 6.54 & 368.4 & 66 & 0.50 & 0 & 0 & 0 & 0 & 1.5e-06 & 0 & 0 & 0 & 0.051 & 1.00 & 1.00 & CA & 1.5e-06 & 1.2e-06 & -- & 673b \\ 
K00777.01 & 40.420 & N & 8.08 & 95.0 & 401 & 0.50 & 0.091 & 0.00057 & 0.0014 & 0.00013 & 0.0013 & 7.5e-06 & 0 & 0 & 0.054 & 1.00 & 1.00 & CA & 0.095 & 0.025 & -- & -- \\ 
K00778.01 & 2.243 & N & 1.69 & 32.5 & 97 & 0.60 & 1.7e-05 & 0.0018 & 1.3e-05 & 0.0006 & 0.00099 & 0.0015 & 0 & 0 & 0.165 & 1.00 & 1.00 & CA & 0.0049 & 0.0002 & -- & 674b \\ 
K00779.01 & 10.406 & N & 11.90 & 712.0 & 298 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.078 & 1.00 & 1.00 & FP & 0 & 0 & -- & -- \\ 
K00780.01 & 2.337 & N & 2.44 & 64.4 & 57 & 0.50 & 0 & 0 & 0 & 0 & 6.9e-05 & 0 & 0 & 0 & 0.212 & 1.00 & 1.00 & CA & 6.9e-05 & 1.4e-05 & -- & 675b \\ 
K00780.02 & 7.241 & N & 5.46 & 9.5 & 265 & 1.80 & 0.49 & 0.035 & 0.11 & 0.0086 & 0.14 & 0.062 & 0 & 0 & 0.060 & 1.00 & 0.44 & CA & 0.84 & 0.012 & -- & -- \\ 
K00781.01 & 11.598 & N & 3.04 & 63.1 & 214 & 0.50 & 0 & 0 & 0 & 0 & 0.00049 & 2.8e-06 & 0 & 0 & 0.192 & 1.00 & 1.00 & CA & 0.0005 & 0.00011 & -- & 676b \\ 
K00782.01 & 6.575 & N & 5.38 & 214.5 & 67 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.051 & 1.00 & 1.00 & CA & 0 & 0 & -- & 677b \\ 
K00783.01 & 7.275 & N & 5.14 & 255.5 & 64 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00077 & 0.061 & 1.00 & 1.00 & CA & 0.00077 & 0.00027 & -- & 678b \\ 
K00784.01 & 19.272 & N & 2.04 & 29.5 & 227 & 0.50 & 0 & 4.3e-06 & 0 & 0 & 0.0035 & 8.3e-05 & 0 & 0 & 0.206 & 1.00 & 1.00 & PL & 0.0036 & 0.00057 & -- & -- \\ 
K00784.02 & 10.065 & N & 1.92 & 23.6 & 245 & 0.50 & 3.9e-05 & 0.00065 & 6.1e-06 & 0.00011 & 0.0011 & 0.00021 & 0 & 0 & 0.191 & 1.00 & 1.00 & PL & 0.0021 & 0.00013 & -- & -- \\ 
K00785.01 & 12.394 & N & 3.01 & 32.7 & 128 & 0.54 & 5.1e-06 & 0 & 0 & 0 & 3e-05 & 0 & 0 & 0 & 0.192 & 1.00 & 1.00 & CA & 3.6e-05 & 8.9e-06 & -- & 679b \\ 
K00786.01 & 3.690 & N & 2.42 & 33.1 & 64 & 0.66 & 0.0023 & 0 & 0 & 0 & 6.2e-05 & 3.2e-06 & 0 & 0 & 0.203 & 1.00 & 1.00 & CA & 0.0024 & 0.0025 & -- & 680b \\ 
K00787.01 & 4.431 & N & 3.10 & 61.1 & 78 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.158 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00787.02 & 11.379 & N & 3.79 & 32.2 & 169 & 0.50 & 0.084 & 4.5e-05 & 0.0046 & 1.2e-05 & 0.00086 & 7.5e-06 & 0 & 0 & 0.105 & 1.00 & 1.00 & PL & 0.09 & 0.013 & -- & -- \\ 
K00788.01 & 26.394 & N & 3.08 & 42.0 & 191 & 0.50 & 2.8e-06 & 0 & 0 & 0 & 4.8e-06 & 0 & 0 & 0 & 0.187 & 1.00 & 0.99 & CA & 7.7e-06 & 2.3e-06 & -- & 681b \\ 
K00790.01 & 8.472 & N & 2.71 & 41.7 & 136 & 0.50 & 0 & 0 & 0 & 0 & 2.2e-06 & 0 & 0 & 0 & 0.201 & 1.00 & 1.00 & PL & 2.2e-06 & 1.2e-06 & -- & -- \\ 
K00790.02 & 60.419 & N & 2.80 & 16.1 & 287 & 1.26 & 6.8e-06 & 3.4e-06 & 0 & 0 & 0.00017 & 2.1e-06 & 0.00016 & 0 & 0.201 & 1.00 & 0.58 & PL & 0.00034 & 2.5e-05 & -- & -- \\ 
K00791.01 & 12.612 & N & 7.37 & 217.9 & 124 & 0.50 & 0 & 0 & 0 & 0 & 2e-05 & 0 & 0 & 0 & 0.053 & 1.00 & 1.00 & CA & 2e-05 & 3.3e-05 & -- & 682b \\ 
K00792.01 & 1.434 & N & 65.75 & 33.0 & 1433 & 0.50 & 0.14 & 0.18 & 0.00021 & 0.0062 & 0.56 & 0.11 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00793.01 & 10.319 & N & 9.84 & 35.0 & 460 & 2.07 & 0.051 & 0.046 & 0.00057 & 0.0022 & 0.29 & 0.59 & 0 & 0 & 0.073 & 0.00 & 0.19 & FP & 0.98 & 0.0061 & -- & -- \\ 
K00794.01 & 2.539 & N & 1.97 & 35.9 & 46 & 0.50 & 0 & 0 & 0 & 0 & 1.2e-05 & 0 & 0 & 0 & 0.208 & 1.00 & 1.00 & CA & 1.2e-05 & 4.4e-06 & -- & 683b \\ 
K00795.01 & 6.770 & N & 3.36 & 46.0 & 135 & 0.50 & 0.00087 & 0 & 0 & 0 & 0.00022 & 0 & 0 & 0 & 0.157 & 1.00 & 1.00 & CA & 0.0011 & 0.0003 & -- & 684b \\ 
K00796.01 & 0.444 & N & 12.40 & 299.5 & 5276 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0.012 & 0 & 0.99 & 0.078 & 0.00 & 0.42 & FP & 1 & 0 & -- & -- \\ 
K00797.01 & 10.182 & N & 8.60 & 178.1 & 186 & 0.50 & 0.09 & 0.03 & 4.5e-05 & 0.0032 & 0.0086 & 0.00026 & 0 & 0 & 0.060 & 1.00 & 1.00 & CA & 0.13 & 0.028 & -- & -- \\ 
K00798.01 & 3.342 & N & 2.42 & 33.1 & 60 & 0.50 & 0 & 7.3e-06 & 0 & 1.1e-05 & 6.1e-05 & 0.9 & 0 & 0.097 & 0.211 & 0.00 & 0.94 & FP & 1 & 0 & -- & -- \\ 
K00799.01 & 1.627 & N & -- & 49.3 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.87 & 1.00 & CA & -- & -- & 2 & -- \\ 
K00800.01 & 2.712 & N & 3.88 & 53.5 & 60 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.096 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00800.02 & 7.212 & N & 3.75 & 41.7 & 123 & 0.50 & 0 & 0 & 0 & 0 & 1.3e-05 & 0 & 0 & 0 & 0.099 & 1.00 & 1.00 & PL & 1.3e-05 & 5.9e-06 & -- & -- \\ 
K00801.01 & 1.626 & N & 10.58 & 817.0 & 63 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.078 & 1.00 & 1.00 & CA & 0 & 1.2e-06 & -- & 685b \\ 
K00802.01 & 19.620 & N & 14.77 & 378.5 & 353 & 0.50 & 0.02 & 0 & 0.0029 & 0 & 0.00021 & 0 & 0 & 0 & 0.059 & 1.00 & 0.69 & CA & 0.023 & 0.012 & -- & -- \\ 
K00803.01 & 7.544 & N & 47.80 & 13.9 & 116 & 4.00 & 0.00016 & 0.00012 & 0 & 0 & 0.15 & 0.85 & 0 & 1.9e-06 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00804.01 & 9.029 & N & 2.70 & 48.7 & 124 & 0.50 & 0 & 0 & 0 & 0 & 4.1e-05 & 0 & 0 & 0 & 0.201 & 0.65 & 1.00 & CA & 4.1e-05 & 8.9e-06 & -- & -- \\ 
K00805.01 & 10.328 & N & 11.49 & 626.2 & 516 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0013 & 0.076 & 1.00 & 1.00 & FP & 0.0013 & 0.00017 & -- & -- \\ 
K00806.01 & 143.206 & Y & 9.29 & 117.9 & 631 & 0.50 & 1.5e-06 & 0.076 & 0 & 0.0037 & 0.0059 & 2.2e-06 & 0 & 0 & 0.063 & 1.00 & 1.00 & PL & 0.085 & 0.025 & -- & -- \\ 
K00806.02 & 60.325 & Y & 12.77 & 392.5 & 331 & 0.50 & 7.5e-06 & 0.0012 & 0 & 0 & 0.0006 & 0 & 0 & 0 & 0.077 & 1.00 & 1.00 & PL & 0.0018 & 0.00075 & -- & -- \\ 
K00807.01 & 1.540 & N & 41.86 & 39.7 & 528 & 3.90 & 0 & 4.7e-05 & 0 & 0 & 0.026 & 0.97 & 0 & 0 & 0.001 & 0.50 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K00808.01 & 2.990 & N & 4.42 & 35.4 & 122 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.094 & 0.00 & 0.05 & FP & 1 & 0 & -- & -- \\ 
K00809.01 & 1.595 & N & 12.15 & 1094.1 & 110 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.076 & 1.00 & 1.00 & CA & 0 & 0 & -- & 686b \\ 
K00810.01 & 4.783 & N & 3.03 & 61.8 & 67 & 0.50 & 0 & 2.6e-05 & 0.00025 & 5.7e-06 & 0.01 & 3.3e-06 & 0 & 0 & 0.168 & 1.00 & 1.00 & CA & 0.011 & 0.0018 & -- & -- \\ 
K00811.01 & 20.506 & N & 3.52 & 76.7 & 151 & 0.50 & 0 & 0 & 0 & 1.9e-05 & 0.00016 & 0 & 0 & 0 & 0.152 & 1.00 & 1.00 & CA & 0.00018 & 5.8e-05 & -- & 687b \\ 
K00812.01 & 3.340 & N & 2.41 & 60.2 & 120 & 0.50 & 0 & 0 & 0 & 0 & 9e-05 & 0 & 0 & 0 & 0.213 & 1.00 & 1.00 & PL & 9e-05 & 1.5e-05 & -- & -- \\ 
K00812.02 & 20.060 & N & 2.18 & 28.0 & 311 & 0.50 & 0 & 0 & 0 & 0 & 2.9e-06 & 0 & 0 & 0 & 0.219 & 1.00 & 1.00 & PL & 3.7e-06 & 0 & -- & -- \\ 
K00812.03 & 46.184 & N & 2.12 & 19.7 & 341 & 0.51 & 0 & 0 & 0 & 0 & 0.00034 & 2.4e-06 & 0.00091 & 0 & 0.215 & 1.00 & 0.92 & PL & 0.0013 & 8.5e-05 & -- & -- \\ 
K00812.04 & 7.825 & N & 1.32 & 14.2 & 190 & 1.59 & 0 & 0 & 0 & 0 & 0.0074 & 0.0034 & 0 & 0 & 0.127 & 1.00 & 0.33 & PL & 0.011 & 0.00061 & -- & -- \\ 
K00813.01 & 3.896 & N & 9.76 & 389.6 & 107 & 0.50 & 8.4e-05 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.070 & 1.00 & 1.00 & CA & 8.4e-05 & 6.8e-05 & -- & 688b \\ 
K00814.01 & 22.367 & N & 2.89 & 26.0 & 183 & 0.63 & 0 & 0 & 0 & 0 & 4.9e-05 & 0 & 1.8e-06 & 0 & 0.193 & 1.00 & 1.00 & CA & 5.1e-05 & 1.4e-05 & -- & 689b \\ 
K00815.01 & 34.844 & N & 7.62 & 77.6 & 347 & 0.50 & 0.34 & 0.0062 & 0.026 & 0.0013 & 0.0017 & 3.4e-05 & 0 & 0 & 0.053 & 1.00 & 1.00 & CA & 0.38 & 0.023 & -- & -- \\ 
K00816.01 & 7.748 & N & 5.95 & 102.4 & 119 & 0.50 & 0.00055 & 0.0006 & 2e-05 & 0 & 0.0002 & 0 & 0 & 0 & 0.051 & 1.00 & 1.00 & CA & 0.0014 & 0.00073 & -- & 690b \\ 
K00817.01 & 23.968 & N & 2.00 & 23.1 & 257 & 0.66 & 0 & 0 & 0 & 0 & 6.6e-05 & 0 & 0 & 0 & 0.203 & 1.00 & 1.00 & PL & 6.6e-05 & 1.2e-05 & -- & -- \\ 
K00817.02 & 8.296 & N & 1.64 & 15.7 & 281 & 0.78 & 1.5e-05 & 0.0011 & 0.0002 & 0.00035 & 0.0027 & 0.00082 & 7.9e-06 & 0 & 0.163 & 1.00 & 0.95 & PL & 0.0051 & 0.00032 & -- & -- \\ 
K00818.01 & 8.114 & N & 2.09 & 48.5 & 156 & 0.50 & 0 & 0 & 0 & 0 & 6.5e-05 & 0 & 0 & 0 & 0.207 & 1.00 & 1.00 & CA & 6.5e-05 & 1.6e-05 & -- & 691b \\ 
K00819.01 & 38.037 & N & 29.07 & 1861.4 & 1926 & 0.50 & 0.81 & 2.8e-05 & 0.12 & 5.7e-05 & 0.0013 & 0 & 0 & 0 & 0.001 & 1.00 & 0.88 & FP & 0.93 & 0.013 & -- & -- \\ 
K00820.01 & 4.641 & N & 7.62 & 137.8 & 1486 & 0.50 & 0 & 0.00048 & 0 & 0.00015 & 0.017 & 0.0052 & 0 & 0.98 & 0.056 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K00821.01 & 21.813 & N & 3.11 & 32.2 & 200 & 0.50 & 0 & 3.9e-05 & 0 & 1.4e-05 & 0.00012 & 0 & 0 & 0 & 0.175 & 1.00 & 1.00 & CA & 0.00017 & 4.4e-05 & -- & 692b \\ 
K00822.01 & 7.919 & N & 13.20 & 415.6 & 492 & 0.50 & 0.00077 & 0 & 0 & 0 & 0.00013 & 0 & 0 & 0 & 0.066 & 1.00 & 1.00 & FP & 0.00089 & 0.0004 & -- & -- \\ 
K00824.01 & 15.376 & N & 10.18 & 162.9 & 602 & 0.50 & 0.00018 & 9.8e-06 & 2.6e-05 & 0 & 0.00019 & 0 & 0 & 0 & 0.067 & 1.00 & 1.00 & CA & 0.00041 & 0.0001 & -- & 693b \\ 
K00825.01 & 8.104 & N & 2.32 & 36.2 & 151 & 0.51 & 0 & 0 & 0 & 0 & 0.0002 & 1.5e-06 & 0 & 0 & 0.214 & 1.00 & 0.33 & PL & 0.0002 & 3.8e-05 & -- & -- \\ 
K00825.02 & 4.715 & N & 1.57 & 17.3 & 106 & 0.96 & 0 & 0 & 0 & 0 & 8.2e-05 & 9e-06 & 0 & 0 & 0.152 & 1.00 & 0.30 & PL & 9.1e-05 & 8.1e-06 & -- & -- \\ 
K00826.01 & 6.366 & N & 2.80 & 61.4 & 59 & 0.50 & 4.8e-06 & 0 & 0 & 9.8e-06 & 0.00017 & 0 & 0 & 0 & 0.195 & 1.00 & 1.00 & CA & 0.00019 & 4.3e-05 & -- & 694b \\ 
K00827.01 & 5.976 & N & 4.66 & 43.5 & 113 & 0.50 & 0.57 & 0.023 & 0.013 & 0.0074 & 0.036 & 0.00053 & 0 & 0 & 0.071 & 0.99 & 1.00 & FP & 0.65 & 0.06 & -- & -- \\ 
K00828.01 & 2.507 & N & 67.26 & 58.9 & 670 & 0.50 & 0.4 & 0.2 & 0.029 & 0.013 & 0.31 & 0.052 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0.00032 & -- & -- \\ 
K00829.01 & 18.649 & N & 2.95 & 38.0 & 120 & 0.50 & 0 & 0 & 0 & 0 & 6.5e-06 & 0 & 0 & 0 & 0.186 & 1.00 & 1.00 & PL & 7e-06 & 1e-06 & -- & -- \\ 
K00829.02 & 9.752 & N & 2.54 & 25.4 & 66 & 1.23 & 0 & 0 & 0 & 0 & 0.00064 & 8.2e-06 & 0 & 0 & 0.205 & 1.00 & 0.95 & PL & 0.00064 & 0.00021 & -- & -- \\ 
K00829.03 & 38.558 & N & 3.70 & 34.6 & 136 & 0.51 & 0.00069 & 0 & 0 & 0 & 0.00027 & 0 & 0 & 0 & 0.117 & 1.00 & 1.00 & PL & 0.00096 & 0.00035 & -- & -- \\ 
K00830.01 & 3.526 & N & 12.02 & 2170.9 & 64 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.078 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00831.01 & 3.904 & N & 14.43 & 1248.2 & 482 & 0.50 & 0.0047 & 0 & 0 & 1.5e-06 & 0.0042 & 0 & 0 & 0 & 0.059 & 1.00 & 1.00 & FP & 0.0088 & 0.0026 & -- & -- \\ 
K00832.01 & 9.286 & N & 19.09 & 1806.6 & 1159 & 0.50 & 0.0067 & 0 & 2.1e-05 & 0 & 0.00029 & 0 & 0 & 0 & 0.035 & 1.00 & 1.00 & FP & 0.007 & 0.0043 & -- & -- \\ 
K00833.01 & 3.951 & N & 32.85 & 110.4 & 98 & 0.50 & 0.065 & 0.43 & 0.00066 & 0.046 & 0.0075 & 0.45 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K00834.01 & 23.654 & N & 7.40 & 193.1 & 93 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.053 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00834.02 & 13.234 & N & 2.81 & 36.4 & 70 & 0.90 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.194 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K00834.03 & 6.156 & N & 2.48 & 26.6 & 40 & 0.63 & 0 & 2.7e-05 & 0 & 0 & 0.00038 & 0 & 0 & 0.0013 & 0.207 & 1.00 & 1.00 & PL & 0.0017 & 0.00047 & -- & -- \\ 
K00834.04 & 2.091 & N & 1.36 & 15.7 & 23 & 2.04 & 0 & 0 & 0 & 0 & 0 & 1.3e-06 & 4.3e-06 & 0 & 0.135 & 1.00 & 0.88 & PL & 6.4e-06 & 1.9e-06 & -- & -- \\ 
K00834.05 & 50.447 & N & 2.81 & 12.3 & 171 & 0.93 & 0.00038 & 0.0002 & 1.6e-06 & 4e-06 & 0.00061 & 5.3e-05 & 2e-05 & 0 & 0.195 & 1.00 & 0.98 & PL & 0.0013 & 0.00033 & -- & -- \\ 
K00835.01 & 11.763 & N & 2.45 & 40.3 & 116 & 0.50 & 0 & 0 & 0 & 0 & 0.00011 & 0 & 0 & 0 & 0.210 & 1.00 & 1.00 & PL & 0.00011 & 2e-05 & -- & -- \\ 
K00835.02 & 56.228 & N & 2.28 & 18.0 & 328 & 0.69 & 0.0022 & 3.4e-06 & 6.3e-05 & 0 & 0.00029 & 1.6e-05 & 4e-06 & 0 & 0.215 & 1.00 & 1.00 & PL & 0.0026 & 0.00041 & -- & -- \\ 
K00836.01 & 2.384 & N & 19.35 & 48.8 & 106 & 0.50 & 0 & 3e-06 & 0 & 0 & 0.19 & 0.81 & 0 & 0 & 0.038 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00837.01 & 7.954 & N & 2.19 & 34.9 & 143 & 0.50 & 0 & 0 & 0 & 0 & 1.8e-05 & 0 & 0 & 0 & 0.218 & 1.00 & 1.00 & PL & 1.8e-05 & 4e-06 & -- & -- \\ 
K00837.02 & 4.145 & N & 1.46 & 20.5 & 85 & 0.81 & 0 & 8e-06 & 0 & 0 & 0.0025 & 0.052 & 0 & 0 & 0.144 & 1.00 & 1.00 & PL & 0.054 & 0.003 & -- & -- \\ 
K00838.01 & 4.859 & N & 29.26 & 323.8 & 91 & 0.50 & 0.97 & 0.021 & 0.00025 & 0.0031 & 0.0022 & 0.00025 & 0 & 0 & 0.003 & 1.00 & 1.00 & CA & 1 & 0.00032 & -- & -- \\ 
K00839.01 & 2.447 & N & 42.27 & 324.5 & 63 & 0.50 & 0 & 0.17 & 0 & 0 & 0 & 0.83 & 0 & 0 & 0.001 & 0.00 & 0.56 & FP & 1 & 0 & -- & -- \\ 
K00840.01 & 3.040 & N & 9.21 & 706.1 & 99 & 0.50 & 3e-05 & 2e-06 & 0.00028 & 0 & 0.00023 & 0 & 0 & 0 & 0.063 & 1.00 & 1.00 & CA & 0.00054 & 0.00026 & -- & 695b \\ 
K00841.01 & 15.335 & N & 4.85 & 80.9 & 199 & 0.50 & 0.0011 & 0.0056 & 0.0004 & 0.0012 & 0.0016 & 0 & 0 & 0 & 0.078 & 1.00 & 0.97 & PL & 0.0099 & 0.0039 & -- & -- \\ 
K00841.02 & 31.331 & N & 7.17 & 109.4 & 328 & 0.50 & 0.00038 & 0.001 & 9.6e-05 & 0.0012 & 0.0058 & 0 & 0 & 0 & 0.052 & 1.00 & 0.97 & PL & 0.0085 & 0.0027 & -- & -- \\ 
K00841.03 & 6.546 & N & 2.80 & 26.0 & 146 & 0.90 & 0 & 0 & 0 & 1.2e-05 & 0.00038 & 1.1e-05 & 0 & 0 & 0.200 & 0.94 & 0.96 & CA & 0.0004 & 6.6e-05 & -- & -- \\ 
K00841.04 & 269.294 & N & 3.26 & 13.8 & 1204 & 1.41 & 0 & 5.1e-05 & 0 & 9.8e-06 & 0.00038 & 0.0003 & 0.00086 & 0 & 0.176 & 0.94 & 0.94 & CA & 0.0016 & 5.9e-05 & -- & -- \\ 
K00842.01 & 12.718 & N & 2.36 & 44.3 & 131 & 0.50 & 0 & 1.2e-06 & 0 & 0 & 1.8e-05 & 0 & 0 & 0 & 0.213 & 1.00 & 1.00 & PL & 2e-05 & 5.3e-06 & -- & -- \\ 
K00842.02 & 36.066 & N & 2.74 & 41.3 & 202 & 0.50 & 4.9e-06 & 0 & 0 & 0 & 0.004 & 5.3e-05 & 0 & 0 & 0.202 & 1.00 & 1.00 & PL & 0.004 & 0.0005 & -- & -- \\ 
K00843.01 & 4.190 & N & 6.14 & 253.7 & 71 & 0.50 & 0 & 0 & 0 & 0 & 6e-05 & 0 & 0 & 0 & 0.051 & 1.00 & 1.00 & CA & 6e-05 & 2e-05 & -- & 696b \\ 
K00844.01 & 3.710 & N & 4.13 & 65.1 & 176 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.092 & 1.00 & 1.00 & CA & 0 & 0 & -- & 697b \\ 
K00845.01 & 16.330 & N & 3.68 & 64.1 & 91 & 0.50 & 0 & 0 & 0 & 0 & 1.6e-05 & 0 & 0 & 0 & 0.121 & 1.00 & 1.00 & CA & 1.6e-05 & 1.5e-05 & -- & 698b \\ 
K00846.01 & 27.808 & N & 14.11 & 761.5 & 211 & 0.50 & 0.0058 & 4.2e-05 & 0.00022 & 0 & 0.0012 & 0 & 0 & 0 & 0.067 & 1.00 & 1.00 & CA & 0.0073 & 0.0032 & -- & 699b \\ 
K00847.01 & 80.872 & N & 5.99 & 137.8 & 143 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.051 & 1.00 & 1.00 & CA & 1.1e-06 & 0 & -- & 700b \\ 
K00848.01 & 3.166 & N & 29.68 & 182.1 & 505 & 0.50 & 0 & 0.012 & 0 & 0 & 0.28 & 0.71 & 0 & 3.2e-06 & 0.003 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00849.01 & 10.355 & N & 2.84 & 44.9 & 77 & 0.50 & 0 & 0 & 0 & 0 & 9e-05 & 0 & 0 & 0 & 0.198 & 1.00 & 1.00 & CA & 9.1e-05 & 2.7e-05 & -- & 701b \\ 
K00850.01 & 10.526 & N & 9.17 & 495.7 & 116 & 0.50 & 0.0077 & 0 & 0.00098 & 1.9e-05 & 0.00017 & 0 & 0 & 0 & 0.063 & 1.00 & 1.00 & CA & 0.0089 & 0.0039 & -- & 702b \\ 
K00851.01 & 4.584 & N & 8.20 & 217.6 & 82 & 0.50 & 0.0014 & 0 & 0 & 0 & 9.7e-06 & 0 & 0 & 0 & 0.064 & 1.00 & 1.00 & CA & 0.0014 & 0.0015 & -- & 703b \\ 
K00852.01 & 3.762 & N & 2.61 & 31.5 & 66 & 0.63 & 0 & 0 & 0 & 0 & 1.2e-05 & 0 & 0 & 0 & 0.198 & 1.00 & 1.00 & CA & 1.3e-05 & 1.1e-05 & -- & 704b \\ 
K00853.01 & 8.204 & N & 2.81 & 46.2 & 94 & 0.50 & 0 & 0 & 0 & 0 & 0.00014 & 0 & 0 & 0 & 0.201 & 1.00 & 1.00 & PL & 0.00014 & 2.5e-05 & -- & -- \\ 
K00853.02 & 14.496 & N & 2.57 & 22.8 & 136 & 1.26 & 0 & 0.019 & 0 & 0.00067 & 0.15 & 0.78 & 0 & 0 & 0.207 & 1.00 & 1.00 & PL & 0.95 & 0.023 & -- & -- \\ 
K00854.01 & 56.056 & N & 2.11 & 23.4 & 422 & 0.54 & 0 & 0 & 0 & 0 & 5e-05 & 0 & 4.3e-06 & 0 & 0.214 & 1.00 & 0.64 & CA & 5.4e-05 & 1.2e-05 & -- & 705b \\ 
K00855.01 & 41.408 & N & 13.17 & 907.3 & 177 & 0.50 & 0 & 0 & 0 & 0 & 6.3e-05 & 0 & 0 & 0 & 0.073 & 1.00 & 1.00 & CA & 6.3e-05 & 4.7e-05 & -- & 706b \\ 
K00856.01 & 39.749 & N & 15.42 & 522.9 & 159 & 0.50 & 0.16 & 0.073 & 0.0002 & 0.006 & 0.0024 & 7.5e-05 & 0 & 0 & 0.055 & 1.00 & 1.00 & CA & 0.25 & 0.045 & -- & -- \\ 
K00857.01 & 5.715 & N & 2.42 & 52.1 & 80 & 0.50 & 0 & 0 & 0 & 0 & 2.1e-06 & 0 & 0 & 0 & 0.212 & 1.00 & 1.00 & PL & 2.2e-06 & 1.2e-06 & -- & -- \\ 
K00857.02 & 20.026 & N & 1.73 & 10.1 & 219 & 1.83 & 0.11 & 0.011 & 0.018 & 0.0023 & 0.065 & 0.032 & 0.00075 & 0 & 0.167 & 1.00 & 0.05 & PL & 0.24 & 0.0058 & -- & -- \\ 
K00858.01 & 13.610 & N & 13.47 & 211.7 & 154 & 0.50 & 0.74 & 0.0027 & 0.044 & 0.001 & 0.0015 & 1.8e-05 & 0 & 0 & 0.070 & 1.00 & 1.00 & CA & 0.79 & 0.011 & -- & -- \\ 
K00859.01 & 10.443 & N & 10.86 & 47.9 & 119 & 0.50 & 0 & 0.084 & 0 & 0.0053 & 0.12 & 0.16 & 0 & 0 & 0.071 & 0.00 & 0.93 & FP & 0.37 & 0.092 & -- & -- \\ 
K00861.01 & 2.237 & N & 1.33 & 29.4 & 48 & 0.50 & 0 & 0 & 0 & 0 & 8.2e-05 & 0 & 0 & 0 & 0.130 & 1.00 & 1.00 & CA & 8.3e-05 & 1.6e-05 & -- & 707b \\ 
K00862.01 & 5.852 & N & 16.55 & 1905.7 & 671 & 0.50 & 0.00027 & 0 & 0 & 0 & 9.4e-06 & 0 & 0 & 0 & 0.052 & 1.00 & 1.00 & FP & 0.00028 & 0.00016 & -- & -- \\ 
K00863.01 & 3.168 & N & 2.93 & 59.1 & 73 & 0.50 & 0.0028 & 0 & 0 & 0 & 0.00041 & 0 & 0 & 0 & 0.182 & 1.00 & 1.00 & CA & 0.0032 & 0.0015 & -- & 708b \\ 
K00864.01 & 4.312 & N & 2.83 & 70.9 & 76 & 0.50 & 0 & 0 & 0 & 0 & 7.7e-06 & 0 & 0 & 0 & 0.199 & 1.00 & 0.93 & PL & 7.7e-06 & 5.7e-06 & -- & -- \\ 
K00864.02 & 20.050 & N & 2.74 & 30.6 & 116 & 0.50 & 0 & 0 & 0 & 0 & 0.00013 & 0 & 0 & 0 & 0.203 & 1.00 & 0.93 & PL & 0.00013 & 5.2e-05 & -- & -- \\ 
K00864.03 & 9.767 & N & 1.97 & 18.0 & 166 & 0.90 & 0.00052 & 0.00021 & 7.3e-06 & 4.2e-05 & 0.001 & 0.00044 & 0 & 0 & 0.197 & 1.00 & 0.92 & PL & 0.0023 & 0.00011 & -- & -- \\ 
K00865.01 & 119.021 & N & 7.96 & 181.7 & 215 & 0.81 & 0 & 0 & 0 & 0 & 4.1e-05 & 0 & 0 & 0 & 0.056 & -- & 0.00 & CA & 4.1e-05 & 2e-05 & -- & -- \\ 
K00866.01 & 2.861 & N & 4.07 & 56.0 & 335 & 0.50 & 0.016 & 0.52 & 2.2e-05 & 0.024 & 0.0022 & 0.44 & 0 & 0 & 0.091 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00867.01 & 16.085 & N & 2.92 & 59.3 & 117 & 0.50 & 0 & 0 & 0 & 0 & 3.3e-05 & 0 & 0 & 0 & 0.195 & 1.00 & 1.00 & CA & 3.3e-05 & 9.1e-06 & -- & 709b \\ 
K00868.01 & 235.998 & N & 11.16 & 307.9 & 456 & 0.50 & 0.043 & 0.022 & 0.00011 & 0.0005 & 0.0022 & 3.1e-06 & 0 & 0 & 0.074 & 1.00 & 1.00 & CA & 0.068 & 0.0073 & -- & -- \\ 
K00869.01 & 7.490 & Y & 2.71 & 46.7 & 110 & 0.50 & 0 & 0 & 0 & 0 & 0.00017 & 0 & 0 & 0 & 0.202 & 1.00 & 1.00 & PL & 0.00017 & 2.4e-05 & -- & -- \\ 
K00869.02 & 36.276 & Y & 3.24 & 30.1 & 271 & 0.69 & 0 & 0.17 & 0 & 0.00037 & 0.3 & 0.53 & 0 & 0 & 0.179 & 1.00 & 1.00 & PL & 1 & 0 & -- & -- \\ 
K00869.03 & 17.461 & Y & 2.36 & 21.3 & 205 & 1.08 & 0.0061 & 0.00042 & 0.00011 & 1.2e-05 & 0.0037 & 0.0003 & 0 & 0 & 0.215 & 0.97 & 0.95 & PL & 0.011 & 0.0016 & -- & -- \\ 
K00869.04 & 3.220 & Y & 1.75 & 19.4 & 65 & 0.81 & 0 & 0 & 0 & 0 & 8.2e-06 & 0 & 0 & 0 & 0.174 & 1.00 & 0.95 & CA & 8.2e-06 & 2.5e-06 & -- & 245e \\ 
K00870.01 & 5.912 & N & 2.41 & 60.7 & 66 & 0.50 & 0 & 3e-06 & 0 & 0 & 2.7e-05 & 0 & 0 & 0 & 0.213 & 1.00 & 1.00 & PL & 3e-05 & 6.8e-06 & -- & -- \\ 
K00870.02 & 8.986 & N & 2.41 & 46.7 & 88 & 0.50 & 0 & 0 & 0 & 2.3e-06 & 0.00045 & 0 & 0 & 0 & 0.212 & 1.00 & 1.00 & PL & 0.00046 & 6.8e-05 & -- & -- \\ 
K00871.01 & 12.941 & N & 27.00 & 1484.5 & 185 & 0.50 & 0.85 & 0.00034 & 0.14 & 0.00031 & 0.00021 & 0 & 0 & 0 & 0.003 & 1.00 & 1.00 & CA & 0.99 & 0.00048 & -- & -- \\ 
K00872.01 & 33.601 & Y & 8.80 & 178.8 & 237 & 0.50 & 0.26 & 0.5 & 1.7e-05 & 0.022 & 0.028 & 0.0073 & 0 & 0 & 0.060 & 1.00 & 1.00 & PL & 0.82 & 0.053 & -- & -- \\ 
K00872.02 & 6.767 & Y & 2.13 & 18.4 & 91 & 0.57 & 0 & 0 & 0 & 0 & 1.2e-05 & 0 & 0 & 0 & 0.219 & 1.00 & 0.99 & PL & 1.3e-05 & 3.7e-06 & -- & -- \\ 
K00873.01 & 4.347 & N & 1.88 & 35.6 & 54 & 0.50 & 0 & 0 & 0 & 0 & 0.00013 & 0 & 0 & 0 & 0.206 & 1.00 & 1.00 & CA & 0.00013 & 2e-05 & -- & 710b \\ 
K00874.01 & 4.602 & N & 2.56 & 54.8 & 57 & 0.50 & 0 & 0 & 0 & 0 & 9.2e-06 & 0 & 0 & 0 & 0.206 & 1.00 & 1.00 & PL & 9.4e-06 & 4.9e-06 & -- & -- \\ 
K00874.02 & 11.187 & N & 1.70 & 18.1 & 84 & 0.66 & 1.8e-05 & 8.2e-05 & 0 & 2.3e-06 & 0.00086 & 0.0016 & 0 & 0 & 0.170 & 1.00 & 0.95 & PL & 0.0025 & 0.00013 & -- & -- \\ 
K00875.01 & 4.221 & N & 3.73 & 123.7 & 124 & 0.50 & 0 & 0 & 0 & 0 & 0.0094 & 0 & 0 & 0.00022 & 0.132 & 1.00 & 1.00 & CA & 0.0096 & 0.0063 & -- & -- \\ 
K00876.01 & 6.998 & Y & -- & 595.3 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K00877.01 & 5.955 & N & 2.49 & 79.9 & 73 & 0.50 & 0 & 0 & 0 & 0 & 0.018 & 0 & 0 & 0 & 0.210 & 1.00 & 1.00 & PL & 0.018 & 0.0049 & -- & -- \\ 
K00877.02 & 12.040 & N & 2.35 & 53.8 & 111 & 0.50 & 0 & 0.03 & 0 & 1.6e-05 & 0.39 & 0.011 & 0 & 0 & 0.215 & 1.00 & 1.00 & PL & 0.43 & 0.16 & -- & -- \\ 
K00877.03 & 20.838 & Y & 1.28 & 12.1 & 159 & 1.92 & 0 & 6.6e-05 & 0 & 3.8e-06 & 0.025 & 0.023 & 6.5e-06 & 0 & 0.121 & 1.00 & 0.44 & PL & 0.049 & 0.0012 & -- & -- \\ 
K00878.01 & 23.589 & N & 3.41 & 46.1 & 138 & 0.63 & 0.00033 & 1.8e-05 & 0 & 0 & 0.0024 & 1.1e-05 & 0 & 0 & 0.152 & 1.00 & 1.00 & CA & 0.0027 & 0.00065 & -- & 711b \\ 
K00880.01 & 26.444 & Y & 4.66 & 67.5 & 127 & 0.50 & 0.34 & 0.029 & 0.0016 & 1.6e-05 & 0.012 & 1.1e-05 & 0 & 0 & 0.082 & 1.00 & 1.00 & PL & 0.39 & 0.08 & -- & -- \\ 
K00880.02 & 51.540 & Y & 6.08 & 112.2 & 190 & 0.50 & 5.4e-05 & 9e-06 & 0 & 3.4e-05 & 0.0019 & 0 & 0 & 0 & 0.050 & 1.00 & 1.00 & PL & 0.002 & 0.00073 & -- & -- \\ 
K00880.03 & 5.902 & Y & 2.54 & 46.2 & 73 & 1.05 & 0 & 3.9e-05 & 0 & 7.3e-06 & 0.00043 & 0 & 0 & 0 & 0.207 & 1.00 & 1.00 & PL & 0.00048 & 0.00011 & -- & -- \\ 
K00880.04 & 2.383 & Y & 1.73 & 25.1 & 49 & 0.50 & 0 & 0 & 0 & 0 & 1.1e-05 & 0 & 0 & 0 & 0.178 & 1.00 & 1.00 & PL & 1.1e-05 & 3.9e-06 & -- & -- \\ 
K00881.01 & 21.022 & N & 3.41 & 50.3 & 205 & 0.50 & 0 & 0 & 0 & 0 & 5.2e-05 & 0 & 0 & 0 & 0.162 & 1.00 & 1.00 & CA & 5.2e-05 & 1.1e-05 & -- & 712b \\ 
K00881.02 & 226.890 & N & 4.85 & 36.5 & 537 & 0.50 & 0.0021 & 0 & 2.2e-06 & 0 & 0.00025 & 0 & 3.2e-05 & 0 & 0.078 & 1.00 & 1.00 & CA & 0.0024 & 0.00049 & -- & 712c \\ 
K00882.01 & 1.957 & N & 19.41 & 1573.4 & 120 & 0.50 & 0.53 & 0.1 & 3.3e-05 & 0.01 & 0.0018 & 0.00067 & 0 & 0 & 0.035 & 1.00 & 1.00 & CA & 0.65 & 0.065 & -- & -- \\ 
K00883.01 & 2.689 & N & 14.18 & 2111.6 & 96 & 0.81 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.067 & -- & 0.00 & CA & 0 & 0 & -- & -- \\ 
K00884.01 & 9.439 & N & 4.35 & 174.0 & 92 & 0.50 & 0 & 0 & 0 & 0 & 1.9e-05 & 0 & 0 & 0 & 0.093 & 1.00 & 1.00 & PL & 1.9e-05 & 8.2e-06 & -- & -- \\ 
K00884.02 & 20.477 & Y & 5.07 & 49.3 & 442 & 0.87 & 0 & 0.0072 & 0 & 2.2e-05 & 0.22 & 0.69 & 0 & 0 & 0.070 & 1.00 & 0.78 & PL & 0.92 & 0.086 & -- & -- \\ 
K00884.03 & 3.336 & N & 1.66 & 33.8 & 55 & 0.50 & 0 & 1.7e-06 & 0 & 0 & 0.00043 & 4.3e-06 & 0 & 0 & 0.165 & 1.00 & 1.00 & PL & 0.00044 & 0.0001 & -- & -- \\ 
K00886.01 & 8.011 & N & 2.26 & 31.3 & 160 & 0.50 & 0 & 0 & 0 & 0 & 0.013 & 0.98 & 0 & 0.0075 & 0.216 & 1.00 & 1.00 & PL & 1 & 0 & -- & -- \\ 
K00886.02 & 12.071 & N & 1.30 & 17.1 & 147 & 1.35 & 0 & 0 & 0 & 0 & 0.00034 & 2.2e-06 & 0.002 & 0.0059 & 0.124 & 0.99 & 0.78 & PL & 0.0083 & 0.0015 & -- & -- \\ 
K00886.03 & 20.996 & N & 1.36 & 13.3 & 286 & 1.86 & 0 & 0 & 0 & 0 & 0.012 & 0.0013 & 0 & 0 & 0.130 & 0.97 & 0.33 & PL & 0.013 & 0.0018 & -- & -- \\ 
K00887.01 & 7.411 & N & 2.48 & 45.5 & 63 & 1.32 & 0 & 0 & 1.7e-05 & 0 & 0.00076 & 9.3e-06 & 0 & 0 & 0.204 & 1.00 & 0.99 & CA & 0.00078 & 0.00019 & -- & 713b \\ 
K00888.01 & 1.001 & N & -- & 37.3 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K00889.01 & 8.885 & N & 10.83 & 524.0 & 199 & 0.50 & 6.4e-05 & 6.2e-06 & 0 & 0 & 3.4e-05 & 0 & 0 & 0 & 0.072 & 1.00 & 1.00 & PL & 0.0001 & 6.8e-05 & -- & -- \\ 
K00890.01 & 8.099 & N & 9.67 & 449.8 & 90 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.071 & 1.00 & 1.00 & CA & 0 & 0 & -- & 714b \\ 
K00891.01 & 10.007 & N & 3.75 & 61.2 & 73 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.101 & 1.00 & 1.00 & CA & 0 & 0 & -- & 715b \\ 
K00892.01 & 10.372 & N & 2.90 & 53.5 & 136 & 0.50 & 0 & 0 & 0 & 0 & 6.7e-06 & 0 & 0 & 0 & 0.196 & 1.00 & 1.00 & CA & 6.7e-06 & 4e-06 & -- & 716b \\ 
K00892.02 & 3.970 & N & 1.45 & 13.4 & 118 & 1.14 & 0.0099 & 0.0082 & 0.0012 & 0.0026 & 0.011 & 0.0084 & 5.5e-06 & 0 & 0.138 & 1.00 & 0.56 & CA & 0.041 & 0.0018 & -- & -- \\ 
K00893.01 & 4.408 & N & 2.42 & 37.8 & 59 & 0.50 & 0 & 0 & 0 & 0 & 4.1e-05 & 0 & 0 & 0.0018 & 0.210 & 1.00 & 1.00 & CA & 0.0018 & 0.00037 & -- & 717b \\ 
K00894.01 & 7.943 & N & 4.90 & 71.5 & 652 & 4.00 & 0 & 0 & 0 & 0 & 0.69 & 0.00034 & 0 & 0 & 0.058 & 0.00 & 1.00 & FP & 0.69 & 0.31 & -- & -- \\ 
K00895.01 & 4.409 & N & 10.20 & 779.9 & 152 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.073 & 1.00 & 1.00 & FP & 0 & 0 & -- & -- \\ 
K00896.01 & 16.239 & N & 4.12 & 100.1 & 138 & 0.50 & 0 & 0 & 0 & 0 & 5.3e-05 & 0 & 0 & 0 & 0.099 & 1.00 & 1.00 & PL & 5.3e-05 & 2.6e-05 & -- & -- \\ 
K00896.02 & 6.308 & N & 3.14 & 72.3 & 91 & 0.50 & 0 & 0 & 0 & 0 & 5.3e-05 & 0 & 0 & 0 & 0.189 & 1.00 & 1.00 & PL & 5.3e-05 & 1e-05 & -- & -- \\ 
K00896.03 & 28.867 & N & 1.43 & 9.8 & 164 & 2.43 & 0 & 1.5e-05 & 0 & 0 & 0.0079 & 0.0054 & 0.00027 & 0 & 0.140 & 1.00 & 0.05 & CA & 0.014 & 0.0011 & -- & -- \\ 
K00897.01 & 2.052 & N & 16.56 & 1138.7 & 71 & 0.50 & 0.0035 & 0 & 0.00036 & 0 & 0 & 0 & 0 & 0 & 0.040 & 1.00 & 1.00 & CA & 0.0039 & 0.0029 & -- & 718b \\ 
K00898.01 & 9.770 & N & 2.56 & 46.1 & 163 & 0.50 & 0 & 0 & 0 & 0 & 0.0001 & 0 & 0 & 0 & 0.208 & 1.00 & 1.00 & PL & 0.0001 & 3.5e-05 & -- & -- \\ 
K00898.02 & 5.170 & N & 1.95 & 34.5 & 126 & 0.50 & 0 & 0 & 0 & 0 & 0.0043 & 5.8e-05 & 0 & 0 & 0.195 & 1.00 & 1.00 & PL & 0.0044 & 0.00063 & -- & -- \\ 
K00898.03 & 20.090 & N & 2.20 & 30.7 & 280 & 0.57 & 0 & 0 & 0 & 0 & 0.0018 & 1.6e-05 & 0 & 0 & 0.218 & 1.00 & 1.00 & PL & 0.0018 & 0.00047 & -- & -- \\ 
K00899.01 & 7.114 & N & 1.17 & 36.8 & 114 & 0.50 & 0 & 0 & 0 & 0 & 0.00032 & 1.4e-06 & 0 & 0 & 0.108 & 1.00 & 1.00 & PL & 0.00033 & 7.4e-05 & -- & -- \\ 
K00899.02 & 3.307 & N & 1.00 & 33.6 & 68 & 0.50 & 0 & 0 & 0 & 0 & 0.0064 & 1.6e-05 & 0 & 7e-05 & 0.090 & 1.00 & 1.00 & PL & 0.0065 & 0.0011 & -- & -- \\ 
K00899.03 & 15.368 & N & 1.08 & 25.7 & 175 & 0.51 & 0 & 0 & 0 & 0 & 0.0015 & 3.2e-05 & 0 & 0 & 0.102 & 1.00 & 1.00 & PL & 0.0016 & 0.00013 & -- & -- \\ 
K00900.01 & 13.810 & N & 4.73 & 41.3 & 169 & 0.50 & 0.099 & 0.00025 & 0.0013 & 3.6e-06 & 0.00011 & 0 & 0 & 0 & 0.061 & 1.00 & 1.00 & CA & 0.1 & 0.0093 & -- & -- \\ 
K00901.01 & 12.733 & N & 5.99 & 224.0 & 213 & 0.50 & 0.032 & 0 & 0.0038 & 0 & 0.00026 & 0 & 0 & 0 & 0.051 & 1.00 & 1.00 & CA & 0.036 & 0.02 & -- & -- \\ 
K00902.01 & 83.925 & Y & 5.90 & 130.1 & 385 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0.051 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K00903.01 & 5.007 & N & 8.52 & 449.2 & 87 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.062 & 1.00 & 1.00 & CA & 0 & 0 & -- & 719b \\ 
K00904.01 & 2.211 & N & 1.69 & 35.6 & 105 & 0.50 & 0 & 0 & 0 & 0 & 1.1e-05 & 0 & 0 & 0 & 0.165 & 1.00 & 1.00 & PL & 1.1e-05 & 1.7e-06 & -- & -- \\ 
K00904.02 & 27.954 & Y & 3.46 & 18.5 & 325 & 1.44 & 0 & 0.00081 & 0 & 9.1e-06 & 0.2 & 0.8 & 0 & 0 & 0.159 & 1.00 & 0.56 & PL & 1 & 0.001 & -- & -- \\ 
K00904.03 & 42.141 & Y & 28.56 & 15.9 & 444 & 2.07 & 0 & 0 & 0 & 0 & 0.64 & 0.36 & 2e-05 & 0 & 0.005 & 1.00 & 0.74 & PL & 1 & 0 & -- & -- \\ 
K00904.04 & 4.617 & N & 1.54 & 19.4 & 114 & 0.96 & 0 & 0 & 0 & 0 & 3.9e-05 & 1e-06 & 0 & 0 & 0.149 & 1.00 & 1.00 & PL & 4e-05 & 6.3e-06 & -- & -- \\ 
K00904.05 & 10.199 & N & 1.62 & 14.5 & 192 & 1.47 & 0 & 4.2e-06 & 0 & 1.1e-06 & 0.0012 & 0.00091 & 0 & 0 & 0.159 & 0.99 & 0.56 & PL & 0.0021 & 0.00013 & -- & -- \\ 
K00905.01 & 5.795 & N & 6.02 & 113.2 & 172 & 0.50 & 0.15 & 0.1 & 0.0039 & 0.00013 & 0.096 & 0.00021 & 0 & 0 & 0.051 & 0.00 & 1.00 & FP & 0.35 & 0.082 & -- & -- \\ 
K00906.01 & 7.157 & N & 2.41 & 40.1 & 111 & 0.50 & 0 & 0 & 0 & 0 & 1.3e-05 & 0 & 0 & 0 & 0.213 & 1.00 & 1.00 & PL & 1.3e-05 & 2.6e-06 & -- & -- \\ 
K00906.02 & 17.648 & N & 2.24 & 20.9 & 193 & 1.35 & 0.0023 & 4.1e-05 & 0.0003 & 1.3e-05 & 0.00071 & 9.2e-05 & 1.2e-06 & 0 & 0.218 & 1.00 & 1.00 & PL & 0.0035 & 0.00067 & -- & -- \\ 
K00906.03 & 4.148 & N & 1.12 & 12.2 & 80 & 2.16 & 0 & 0 & 0 & 0 & 0.0002 & 0.0004 & 1.1e-06 & 3.3e-06 & 0.108 & 1.00 & 0.12 & PL & 0.0006 & 9.9e-05 & -- & -- \\ 
K00907.01 & 16.514 & N & 3.08 & 44.8 & 104 & 0.50 & 0 & 0 & 0 & 0 & 3.1e-05 & 0 & 0 & 0 & 0.191 & 1.00 & 1.00 & PL & 3.2e-05 & 7.1e-06 & -- & -- \\ 
K00907.02 & 30.133 & N & 3.58 & 36.3 & 183 & 0.66 & 0.00046 & 0.00061 & 3.1e-05 & 0.00093 & 0.0058 & 2.2e-05 & 0 & 0 & 0.140 & 1.00 & 1.00 & PL & 0.0079 & 0.0016 & -- & -- \\ 
K00907.03 & 4.791 & N & 1.49 & 16.6 & 74 & 0.63 & 0 & 7.2e-06 & 0 & 0 & 7.7e-05 & 1e-05 & 4.2e-06 & 0 & 0.148 & 1.00 & 0.94 & PL & 9.9e-05 & 2.6e-05 & -- & -- \\ 
K00907.04 & 99.641 & N & 3.27 & 20.7 & 340 & 0.50 & 0.048 & 0.00091 & 0.0044 & 5.8e-05 & 0.00039 & 3.2e-05 & 1.2e-05 & 0 & 0.168 & 1.00 & 1.00 & PL & 0.053 & 0.003 & -- & -- \\ 
K00908.01 & 4.708 & N & 8.41 & 644.2 & 63 & 0.50 & 0 & 0 & 0 & 0 & 8e-06 & 0 & 0 & 0 & 0.062 & 1.00 & 1.00 & CA & 8e-06 & 6.5e-06 & -- & 720b \\ 
K00909.01 & 16.372 & N & 32.07 & 172.6 & 543 & 0.50 & 0.0075 & 0.28 & 2.6e-05 & 0.0092 & 0.18 & 0.53 & 0 & 0 & 0.001 & 0.00 & 0.41 & FP & 1 & 0 & -- & -- \\ 
K00910.01 & 5.392 & N & 2.64 & 68.0 & 79 & 0.50 & 0 & 0 & 0 & 0 & 1.8e-05 & 0 & 0 & 0 & 0.204 & 1.00 & 1.00 & CA & 1.8e-05 & 5.5e-06 & -- & 721b \\ 
K00911.01 & 4.094 & N & 2.63 & 33.4 & 82 & 0.50 & 1.4e-06 & 0 & 0 & 0 & 1e-05 & 0 & 0 & 0 & 0.198 & 1.00 & 1.00 & CA & 1.2e-05 & 3.9e-06 & -- & 722b \\ 
K00911.02 & 105.145 & N & 2.82 & 11.7 & 262 & 0.99 & 0.0012 & 0.0007 & 1.5e-06 & 5.8e-06 & 0.0039 & 0.0013 & 1e-05 & 0 & 0.194 & 1.00 & 0.67 & CA & 0.0072 & 0.0011 & -- & 722c \\ 
K00912.01 & 10.848 & N & 2.67 & 90.0 & 107 & 0.50 & 0 & 0 & 0 & 0 & 7.3e-05 & 0 & 0 & 0 & 0.204 & 1.00 & 1.00 & PL & 7.3e-05 & 1.5e-05 & -- & -- \\ 
K00912.02 & 6.668 & N & 1.37 & 21.7 & 75 & 0.50 & 0 & 1.2e-06 & 0 & 7.7e-06 & 0.00011 & 1.7e-05 & 0 & 0 & 0.128 & 1.00 & 1.00 & PL & 0.00014 & 1.7e-05 & -- & -- \\ 
K00913.01 & 4.082 & N & 12.19 & 1690.2 & 55 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.076 & 1.00 & 1.00 & CA & 0 & 0 & -- & 723b \\ 
K00914.01 & 3.887 & N & 2.24 & 42.6 & 62 & 0.63 & 0 & 0 & 0 & 0 & 5.4e-05 & 0 & 0 & 0 & 0.215 & -- & 0.00 & CA & 5.4e-05 & 2.8e-05 & -- & -- \\ 
K00915.01 & 37.602 & N & 25.43 & 1766.8 & 2919 & 0.50 & 0.51 & 0 & 0.073 & 0 & 7.2e-05 & 0 & 0 & 0 & 0.008 & 1.00 & 1.00 & FP & 0.59 & 0.037 & -- & -- \\ 
K00916.01 & 3.315 & N & 3.29 & 101.7 & 68 & 0.50 & 8.5e-06 & 0 & 0 & 0 & 6.9e-05 & 0 & 0 & 0 & 0.152 & 1.00 & 1.00 & CA & 7.8e-05 & 3.7e-05 & -- & 724b \\ 
K00917.01 & 6.720 & N & 5.49 & 41.9 & 388 & 0.50 & 0.56 & 0.072 & 0.051 & 0.0047 & 0.18 & 0.067 & 0 & 0 & 0.050 & 0.95 & 1.00 & FP & 0.94 & 0.02 & -- & -- \\ 
K00918.01 & 39.643 & N & 10.63 & 511.5 & 188 & 0.50 & 8.3e-05 & 4.2e-06 & 0 & 0 & 2.1e-05 & 0 & 0 & 0 & 0.072 & 1.00 & 1.00 & CA & 0.00011 & 0.00014 & -- & 725b \\ 
K00919.01 & 51.426 & N & 32.41 & 2139.4 & 1504 & 0.50 & 0.45 & 1e-06 & 0.19 & 0 & 9.9e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.63 & 0.22 & -- & -- \\ 
K00920.01 & 21.805 & N & 3.26 & 44.4 & 152 & 0.50 & 2.2e-05 & 9.6e-05 & 0 & 0 & 2.4e-05 & 0 & 0 & 0 & 0.171 & 1.00 & 1.00 & CA & 0.00014 & 0.00013 & -- & 726b \\ 
K00921.01 & 10.282 & N & 2.75 & 47.7 & 97 & 0.50 & 0 & 6.6e-05 & 0 & 0 & 0.00047 & 1.2e-06 & 0 & 0 & 0.200 & 1.00 & 1.00 & PL & 0.00054 & 0.0002 & -- & -- \\ 
K00921.02 & 18.120 & N & 3.29 & 49.8 & 141 & 0.50 & 0 & 0 & 0 & 0 & 2.9e-05 & 0 & 0 & 0 & 0.170 & 1.00 & 1.00 & PL & 3e-05 & 6.6e-06 & -- & -- \\ 
K00921.03 & 3.784 & N & 1.77 & 24.6 & 93 & 0.50 & 0 & 7.1e-06 & 0 & 1.1e-06 & 0.00016 & 3e-05 & 0 & 0 & 0.174 & 1.00 & 1.00 & PL & 0.0002 & 2.2e-05 & -- & -- \\ 
K00922.01 & 5.154 & N & 2.53 & 44.8 & 73 & 0.50 & 0 & 0 & 0 & 0 & 2.2e-05 & 0 & 0 & 0 & 0.205 & 1.00 & 1.00 & CA & 2.2e-05 & 5e-06 & -- & 727b \\ 
K00923.01 & 5.743 & N & 3.34 & 67.7 & 89 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.146 & 1.00 & 0.99 & CA & 0 & 0 & -- & 728b \\ 
K00924.01 & 39.476 & N & 4.67 & 21.4 & 269 & 0.60 & 0.5 & 0.018 & 0.039 & 0.0014 & 0.0069 & 0.0011 & 0 & 0 & 0.068 & 1.00 & 1.00 & CA & 0.57 & 0.026 & -- & -- \\ 
K00925.01 & 19.974 & N & 26.07 & 1565.2 & 2006 & 0.50 & 0.93 & 0.0019 & 0.023 & 0.00053 & 0.0004 & 0 & 0 & 0 & 0.007 & 1.00 & 1.00 & FP & 0.96 & 0.0023 & -- & -- \\ 
K00926.01 & 3.166 & N & 3.58 & 45.4 & 132 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.124 & 1.00 & 1.00 & CA & 0 & 0 & -- & 729b \\ 
K00927.01 & 23.900 & N & 48.27 & 612.8 & 222 & 0.50 & 0.89 & 0.0019 & 0.11 & 0.00061 & 0.00096 & 6e-06 & 0 & 0 & 0.001 & 0.00 & 1.00 & CA & 0.99 & 0.00032 & -- & -- \\ 
K00928.01 & 2.494 & N & 3.40 & 44.0 & 54 & 0.50 & 0 & 6.6e-05 & 0 & 0.00096 & 0.025 & 0.97 & 0 & 0 & 0.163 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K00929.01 & 6.492 & N & 9.21 & 487.9 & 71 & 0.50 & 0 & 0 & 0 & 0 & 2.9e-06 & 0 & 0 & 0 & 0.067 & 1.00 & 1.00 & CA & 2.9e-06 & 1.6e-06 & -- & 730b \\ 
K00930.01 & 3.045 & N & 25.60 & 26.1 & 315 & 1.44 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.008 & 0.00 & 0.78 & FP & 1 & 0 & -- & -- \\ 
K00931.01 & 3.856 & N & 13.88 & 1407.7 & 57 & 0.60 & 0.0019 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.062 & 1.00 & 0.67 & CA & 0.0019 & 0.0015 & -- & 731b \\ 
K00932.01 & 3.856 & N & 3.81 & 71.3 & 83 & 0.50 & 2.3e-05 & 0 & 0 & 0 & 2.7e-05 & 0 & 0 & 0 & 0.101 & 0.00 & 0.17 & FP & 5e-05 & 3.6e-05 & -- & -- \\ 
K00933.01 & 3.187 & N & 5.63 & 108.8 & 1042 & 0.50 & 0.16 & 0.022 & 1.9e-06 & 0.00049 & 0.81 & 0.0037 & 0 & 0 & 0.051 & 0.00 & 0.64 & FP & 1 & 0 & -- & -- \\ 
K00934.01 & 5.827 & N & 3.73 & 64.8 & 101 & 0.50 & 0 & 0 & 0 & 0 & 5.6e-06 & 0 & 0 & 0 & 0.120 & 1.00 & 1.00 & PL & 5.6e-06 & 1.9e-06 & -- & -- \\ 
K00934.02 & 12.412 & N & 2.37 & 20.2 & 170 & 0.99 & 1.4e-06 & 0 & 0 & 0 & 1.3e-05 & 0 & 0 & 0 & 0.212 & 1.00 & 0.95 & PL & 1.5e-05 & 5.4e-06 & -- & -- \\ 
K00934.03 & 18.747 & N & 2.65 & 21.2 & 188 & 0.69 & 7.7e-05 & 0 & 0 & 1.3e-06 & 3.7e-05 & 1.1e-06 & 0 & 0 & 0.202 & 1.00 & 0.99 & PL & 0.00012 & 5.4e-05 & -- & -- \\ 
K00935.01 & 20.860 & Y & 5.51 & 94.5 & 111 & 0.50 & 0.0041 & 0.00011 & 4.4e-06 & 0 & 0.0073 & 0 & 0 & 0 & 0.052 & 1.00 & 1.00 & PL & 0.012 & 0.0033 & -- & -- \\ 
K00935.02 & 42.634 & Y & 5.06 & 62.6 & 150 & 0.50 & 0.002 & 8.2e-05 & 1.6e-06 & 0 & 0.00015 & 0 & 0 & 0 & 0.064 & 1.00 & 1.00 & PL & 0.0022 & 0.00045 & -- & -- \\ 
K00935.03 & 87.648 & Y & 4.21 & 29.5 & 184 & 0.51 & 0.00061 & 0.00029 & 0 & 4.7e-06 & 4.6e-05 & 0 & 3.9e-05 & 0 & 0.095 & 1.00 & 1.00 & PL & 0.00098 & 0.00022 & -- & -- \\ 
K00935.04 & 9.617 & Y & 1.82 & 8.2 & 70 & 2.04 & 6.7e-05 & 0 & 0 & 0 & 0.00028 & 0.00038 & 1.7e-05 & 1.6e-06 & 0.182 & 1.00 & 0.33 & CA & 0.00075 & 0.00013 & -- & -- \\ 
K00936.01 & 9.468 & N & 2.18 & 97.1 & 123 & 0.50 & 0 & 0 & 0 & 0 & 5.3e-06 & 0 & 0 & 0 & 0.219 & 1.00 & 1.00 & CA & 5.3e-06 & 5.7e-06 & -- & 732b \\ 
K00936.02 & 0.893 & N & 1.27 & 53.9 & 68 & 0.50 & 0 & 0 & 0 & 0 & 1.6e-05 & 0 & 0 & 0 & 0.122 & 1.00 & 1.00 & CA & 1.6e-05 & 8.9e-06 & -- & 732c \\ 
K00937.01 & 20.834 & N & 2.82 & 39.9 & 138 & 0.50 & 0.00017 & 0 & 0 & 0 & 7.9e-05 & 0 & 0 & 0 & 0.198 & 1.00 & 1.00 & CA & 0.00025 & 0.00021 & -- & 733b \\ 
K00938.01 & 9.946 & N & 2.92 & 44.3 & 102 & 0.50 & 0 & 0 & 0 & 0 & 6.1e-05 & 0 & 0 & 0 & 0.194 & 1.00 & 1.00 & PL & 6.1e-05 & 1.3e-05 & -- & -- \\ 
K00938.02 & 1.046 & N & 1.32 & 21.8 & 42 & 0.84 & 0 & 0 & 0 & 0 & 8.6e-05 & 1.2e-05 & 0 & 0 & 0.130 & 1.00 & 0.99 & CA & 9.8e-05 & 6.5e-05 & -- & 255d \\ 
K00938.03 & 5.715 & N & 1.51 & 13.6 & 128 & 2.31 & 0 & 0.00015 & 0 & 1.4e-06 & 0.0092 & 0.044 & 0 & 0 & 0.154 & 1.00 & 0.44 & PL & 0.053 & 0.0018 & -- & -- \\ 
K00939.01 & 3.388 & N & 2.10 & 26.6 & 56 & 0.75 & 0 & 5.6e-05 & 0 & 0 & 0.00052 & 0.001 & 0 & 0 & 0.219 & 1.00 & 0.95 & PL & 0.0016 & 0.00054 & -- & -- \\ 
K00939.02 & 5.839 & N & 2.00 & 19.7 & 67 & 1.02 & 1.2e-05 & 1.5e-05 & 0 & 0 & 1.6e-05 & 0 & 0 & 0 & 0.206 & 1.00 & 0.88 & PL & 4.3e-05 & 1.8e-05 & -- & -- \\ 
K00939.03 & 1.620 & N & 1.60 & 17.9 & 35 & 1.35 & 0 & 0 & 0 & 0 & 0.00016 & 0.0013 & 0 & 0 & 0.162 & 1.00 & 0.99 & PL & 0.0014 & 0.001 & -- & -- \\ 
K00939.04 & 10.682 & N & 2.14 & 18.1 & 85 & 1.50 & 8.8e-05 & 0 & 0 & 0 & 6.3e-05 & 0 & 0.00019 & 0 & 0.218 & 1.00 & 0.12 & PL & 0.00034 & 9.9e-05 & -- & -- \\ 
K00940.01 & 6.105 & N & 3.56 & 284.1 & 32 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0064 & 0.143 & 1.00 & 1.00 & CA & 0.0064 & 0.0054 & -- & 734b \\ 
K00941.01 & 6.581 & N & 3.99 & 106.4 & 104 & 0.50 & 0 & 0 & 0 & 0 & 1.4e-06 & 0 & 0 & 0 & 0.102 & 1.00 & 1.00 & PL & 1.4e-06 & 0 & -- & -- \\ 
K00941.02 & 2.383 & N & 2.22 & 42.6 & 72 & 0.50 & 0 & 0 & 0 & 0 & 2e-05 & 0 & 0 & 0 & 0.217 & 1.00 & 1.00 & PL & 2e-05 & 3.3e-06 & -- & -- \\ 
K00941.03 & 24.665 & N & 4.69 & 55.2 & 209 & 0.63 & 0.019 & 0 & 0.0027 & 3.7e-05 & 0.00021 & 0 & 0 & 0 & 0.081 & 1.00 & 1.00 & PL & 0.022 & 0.0031 & -- & -- \\ 
K00942.01 & 11.515 & N & 2.95 & 47.7 & 136 & 0.50 & 0.0042 & 2.6e-05 & 0.00073 & 0 & 2.1e-05 & 0 & 0 & 0 & 0.194 & 1.00 & 1.00 & CA & 0.005 & 0.0011 & -- & 735b \\ 
K00943.01 & 3.601 & N & 2.93 & 45.8 & 89 & 0.50 & 0 & 0 & 0 & 0 & 5.3e-05 & 0 & 0 & 0 & 0.196 & 1.00 & 1.00 & CA & 5.3e-05 & 2e-05 & -- & 736b \\ 
K00944.01 & 3.108 & N & 4.41 & 108.8 & 140 & 0.50 & 0 & 7.3e-06 & 0 & 1.2e-06 & 0.98 & 2.7e-06 & 0 & 0 & 0.090 & 0.85 & 1.00 & CA & 0.98 & 0.0057 & -- & -- \\ 
K00945.01 & 25.847 & N & 3.50 & 20.1 & 132 & 1.17 & 0.0097 & 0.014 & 3e-06 & 0.00016 & 0.006 & 0.0062 & 1.6e-05 & 0 & 0.121 & 1.00 & 0.95 & CA & 0.036 & 0.0075 & -- & -- \\ 
K00945.02 & 40.716 & N & 3.97 & 21.1 & 199 & 0.75 & 0.00074 & 0.0014 & 1.3e-06 & 4.9e-06 & 0 & 0 & 0.85 & 0 & 0.092 & 1.00 & 1.00 & CA & 0.85 & 0.011 & -- & -- \\ 
K00945.03 & 66.789 & N & 3.18 & 7.9 & 288 & 1.62 & 0.1 & 0.049 & 0.0063 & 0.0044 & 0.081 & 0.13 & 3.5e-05 & 0 & 0.153 & 1.00 & 0.76 & CA & 0.38 & 0.01 & -- & -- \\ 
K00946.01 & 20.427 & N & 60.17 & 42.6 & 148 & 0.50 & 0.9 & 0.03 & 0.042 & 0.0042 & 0.017 & 0.0079 & 0 & 0 & 0.001 & 0.00 & 0.11 & FP & 1 & 0 & -- & -- \\ 
K00947.01 & 28.599 & N & 1.96 & 47.5 & 166 & 0.50 & 0 & 0 & 0 & 0 & 1.7e-05 & 0 & 0 & 0 & 0.200 & 1.00 & 1.00 & CA & 1.7e-05 & 4.5e-06 & -- & 737b \\ 
K00948.01 & 24.587 & N & 2.50 & 32.7 & 162 & 0.54 & 1.5e-06 & 0 & 0 & 0 & 1.9e-05 & 0 & 0 & 0 & 0.208 & 1.00 & 1.00 & CA & 2.1e-05 & 7.4e-06 & -- & 738b \\ 
K00949.01 & 12.532 & N & 3.32 & 55.3 & 93 & 0.50 & 0 & 0 & 1.8e-06 & 0 & 6.4e-06 & 0 & 0 & 0 & 0.147 & 1.00 & 1.00 & CA & 8.2e-06 & 2.7e-06 & -- & 739b \\ 
K00950.01 & 31.202 & N & 10.04 & 667.0 & 378 & 0.50 & 0.0097 & 1.9e-06 & 0.001 & 0 & 7e-05 & 0 & 0 & 0 & 0.067 & 1.00 & 1.00 & CA & 0.011 & 0.0032 & -- & -- \\ 
K00951.01 & 13.197 & N & 3.59 & 108.2 & 119 & 0.50 & 0 & 0 & 0 & 0 & 3.9e-05 & 0 & 0 & 0 & 0.145 & 1.00 & 1.00 & PL & 3.9e-05 & 9.2e-06 & -- & -- \\ 
K00951.02 & 33.653 & N & 3.17 & 34.7 & 160 & 0.50 & 7.9e-05 & 0 & 6.5e-06 & 0 & 0.00091 & 3.3e-06 & 0 & 0 & 0.177 & 1.00 & 1.00 & PL & 0.001 & 0.00014 & -- & -- \\ 
K00952.01 & 5.901 & N & 2.25 & 47.6 & 160 & 0.96 & 0 & 0 & 0 & 0 & 4.4e-05 & 0 & 0 & 0 & 0.217 & 1.00 & 1.00 & PL & 4.4e-05 & 1.1e-05 & -- & -- \\ 
K00952.02 & 8.752 & N & 2.37 & 35.3 & 193 & 0.66 & 0 & 4.7e-05 & 0 & 5.2e-05 & 0.24 & 0.022 & 0 & 0 & 0.213 & 1.00 & 1.00 & PL & 0.26 & 0.044 & -- & -- \\ 
K00952.03 & 22.781 & N & 2.50 & 34.1 & 269 & 0.50 & 0 & 0 & 0 & 0 & 3.6e-06 & 0 & 0 & 0 & 0.210 & 1.00 & 1.00 & PL & 3.6e-06 & 2.3e-06 & -- & -- \\ 
K00952.04 & 2.896 & N & 1.42 & 16.9 & 107 & 2.16 & 0 & 0 & 0 & 0 & 0.0035 & 0.007 & 0 & 0 & 0.137 & 1.00 & 0.36 & PL & 0.011 & 0.00046 & -- & -- \\ 
K00952.05 & 0.743 & N & 2.01 & 11.1 & 55 & 1.29 & 0 & 0 & 0 & 0 & 0.1 & 0.9 & 0 & 1.7e-06 & 0.205 & 1.00 & 0.22 & PL & 1 & 0 & -- & -- \\ 
K00953.01 & 3.584 & N & 4.57 & 130.0 & 99 & 0.50 & 0 & 0 & 0 & 0 & 5.1e-06 & 0 & 0 & 0 & 0.081 & 1.00 & 1.00 & CA & 5.1e-06 & 2.5e-06 & -- & 740b \\ 
K00954.01 & 8.115 & N & 2.76 & 51.5 & 78 & 0.50 & 0.0034 & 0 & 0 & 0 & 0.00072 & 1.1e-06 & 0 & 0 & 0.199 & 1.00 & 1.00 & PL & 0.0041 & 0.003 & -- & -- \\ 
K00954.02 & 36.925 & N & 2.76 & 31.7 & 135 & 0.54 & 1.4e-05 & 4.8e-06 & 0 & 0 & 2.1e-05 & 0 & 0 & 0 & 0.196 & 1.00 & 1.00 & PL & 4e-05 & 1.7e-05 & -- & -- \\ 
K00955.01 & 7.039 & N & 2.97 & 47.1 & 54 & 0.50 & 8.4e-06 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.164 & 1.00 & 1.00 & CA & 9e-06 & 4.7e-06 & -- & 741b \\ 
K00956.01 & 8.361 & N & 3.24 & 114.8 & 100 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.175 & 1.00 & 1.00 & CA & 0 & 0 & -- & 742b \\ 
K00957.01 & 3.141 & N & 53.01 & 24.9 & 355 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 0.00 & 0.95 & FP & 1 & 0 & -- & -- \\ 
K00958.01 & 21.761 & N & 2.58 & 103.4 & 72 & 0.50 & 0.016 & 0.00062 & 0.00067 & 8.9e-06 & 0.00044 & 0 & 0 & 0 & 0.208 & 1.00 & 1.00 & CA & 0.018 & 0.0025 & -- & -- \\ 
K00959.01 & 12.714 & N & 3272.94 & 7432.4 & 46 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & CA & -- & -- & 6 & -- \\ 
K00960.01 & 15.801 & N & 18.70 & 1559.6 & 698 & 0.50 & 0 & 0 & 0 & 0 & 0.0021 & 0 & 0 & 0 & 0.035 & 1.00 & 1.00 & FP & 0.0021 & 0.0012 & -- & -- \\ 
K00961.01 & 1.214 & N & 1.24 & 67.3 & 79 & 0.50 & 0 & 0 & 0 & 0 & 4.2e-05 & 0.00029 & 0 & 0 & 0.120 & -- & 0.00 & PL & 0.00033 & 3.1e-05 & -- & -- \\ 
K00961.03 & 1.865 & N & 0.96 & 36.0 & 107 & 1.74 & 0 & 6.2e-05 & 0 & 5.2e-06 & 0.021 & 0.0042 & 0 & 0 & 0.092 & -- & 0.00 & PL & 0.025 & 0.0019 & -- & -- \\ 
K00964.01 & 3.274 & N & 14.57 & 1898.1 & 1083 & 0.50 & 0.12 & 0 & 0.0045 & 0 & 0 & 0 & 0 & 0 & 0.064 & 1.00 & 1.00 & FP & 0.13 & 0.0067 & -- & -- \\ 
K00965.01 & 7.047 & Y & 53.86 & 1539.6 & 5117 & 2.55 & 0.99 & 0 & 0 & 5.8e-05 & 0.0016 & 0 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.99 & 0.00048 & -- & -- \\ 
K00966.01 & 0.379 & N & 35.44 & 98.2 & 569 & 4.00 & 0 & 0.0068 & 0 & 0.00038 & 0.9 & 0.088 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K00967.01 & 9.880 & Y & 25.31 & 579.5 & 1809 & 0.50 & 0.93 & 0.002 & 0.052 & 0.00061 & 0.00031 & 2e-06 & 0 & 0 & 0.008 & 1.00 & 1.00 & FP & 0.98 & 0.00082 & -- & -- \\ 
K00968.01 & 4.649 & N & 2.78 & 14.8 & 128 & 1.80 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.196 & 1.00 & 0.78 & FP & 1 & 0 & -- & -- \\ 
K00969.01 & 17.512 & N & 16.91 & 518.4 & 54 & 0.50 & 0.62 & 0.0023 & 0.25 & 0.001 & 0.0012 & 3.1e-05 & 0 & 0 & 0.035 & 1.00 & 1.00 & CA & 0.87 & 0.0048 & -- & -- \\ 
K00970.01 & 3.989 & N & 54.01 & 53.9 & 203 & 10.80 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 6 & -- \\ 
K00972.01 & 13.119 & N & 5.13 & 189.8 & 23 & 3.60 & 0.059 & 0 & 0.01 & 0 & 8.4e-05 & 0 & 0 & 0 & 0.072 & -- & 0.00 & CA & 0.07 & 0.013 & -- & -- \\ 
K00972.02 & 7.822 & Y & 1.42 & 23.4 & 71 & 3.30 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 5 & -- \\ 
K00974.01 & 53.506 & N & 2.57 & 40.3 & 31 & 2.52 & 3.2e-06 & 0 & 0 & 0 & 0.0042 & 0 & 0 & 0 & 0.205 & -- & 0.00 & CA & 0.0042 & 0.0058 & -- & -- \\ 
K00975.01 & 2.786 & N & 1.57 & 49.6 & 7 & 4.20 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.148 & -- & 0.00 & PL & 0 & 0 & -- & -- \\ 
K00976.01 & 52.569 & N & 111.07 & 571.6 & 336 & 1.86 & 0.91 & 0.00018 & 0.085 & 1.5e-05 & 0.0002 & 0 & 0 & 0 & 0.001 & -- & 0.00 & CA & 0.99 & 0 & -- & -- \\ 
K00977.01 & 1.354 & N & 697.98 & 182.1 & 145 & 1.89 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.00 & CA & -- & -- & 6 & -- \\ 
K00978.01 & 18.955 & Y & 5.65 & 113.4 & 297 & 1.56 & 0 & 0 & 0 & 0 & 0 & 0 & 0.27 & 0.73 & 0.053 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K00979.01 & 4.349 & N & 3441.80 & 301.2 & 189 & 1.59 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.22 & FP & -- & -- & 6 & -- \\ 
K00980.01 & 47.931 & N & 46.65 & 283.4 & 90 & 1.95 & 0.76 & 0.0028 & 0.2 & 0.00014 & 0.033 & 0 & 0 & 0 & 0.001 & 1.00 & 0.74 & CA & 1 & 0.00048 & -- & -- \\ 
K00982.01 & 1.593 & N & 2.14 & 25.0 & 178 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.217 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00983.02 & 5.178 & N & -- & 64.1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K00984.01 & 4.287 & Y & 2.58 & 136.9 & 142 & 0.81 & 0 & 1.6e-06 & 0 & 0 & 0.91 & 0.09 & 0 & 0.0007 & -- & 1.00 & 0.78 & CA & 1 & 0 & 7 & -- \\ 
K00985.01 & 2.003 & N & 1.99 & 35.4 & 71 & 0.50 & 0 & 0 & 0 & 0 & 0.36 & 0.61 & 0 & 0.025 & 0.200 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K00986.01 & 8.187 & N & 2.21 & 43.2 & 66 & 0.50 & 0 & 0 & 0 & 0 & 2.7e-06 & 0 & 0 & 0 & 0.218 & 1.00 & 1.00 & PL & 2.9e-06 & 0 & -- & -- \\ 
K00986.02 & 76.051 & N & 1.73 & 12.4 & 248 & 1.38 & 4.7e-06 & 1e-05 & 0 & 1.5e-06 & 0.0032 & 0.00089 & 9.8e-05 & 0 & 0.170 & 0.99 & 0.78 & PL & 0.0042 & 0.00032 & -- & -- \\ 
K00987.01 & 3.179 & N & 1.21 & 46.3 & 18 & 0.54 & 0.00016 & 0.00063 & 3.7e-05 & 1.2e-05 & 0 & 1.2e-06 & 0 & 0 & 0.116 & 1.00 & 1.00 & CA & 0.00085 & 0.0002 & -- & 743b \\ 
K00988.01 & 10.381 & N & 2.26 & 72.6 & 64 & 0.50 & 1e-05 & 0 & 0 & 0 & 3e-05 & 0 & 0 & 0 & 0.216 & 1.00 & 1.00 & PL & 4e-05 & 1.3e-05 & -- & -- \\ 
K00988.02 & 24.571 & N & 2.17 & 39.4 & 95 & 0.50 & 0.0021 & 1.9e-05 & 5.3e-05 & 4e-06 & 0.00024 & 0 & 0 & 0 & 0.218 & 1.00 & 1.00 & PL & 0.0024 & 0.00068 & -- & -- \\ 
K00989.02 & 0.817 & N & 45.66 & 21.8 & 487 & 0.50 & 0 & 0.23 & 0 & 0.0051 & 0 & 0.77 & 0 & 0 & 0.001 & 0.00 & 0.22 & FP & 1 & 0 & -- & -- \\ 
K00989.03 & 16.158 & N & 101.51 & 45.1 & 237 & 2.28 & 0.0003 & 0.1 & 0 & 0.0043 & 0.26 & 0.64 & 0 & 0 & 0.001 & 0.78 & 0.89 & CA & 1 & 0.001 & -- & -- \\ 
K00989.04 & 4.080 & N & 3.55 & 34.5 & 431 & 2.07 & 0 & 0.00088 & 0 & 0 & 0.0032 & 1.2e-05 & 0 & 0 & 0.115 & 0.90 & 0.89 & FP & 0.0041 & 0.0009 & -- & -- \\ 
K00991.01 & 12.062 & N & 1.62 & 29.3 & 54 & 0.75 & 0.0018 & 9.3e-06 & 0.00014 & 1.1e-06 & 0.00018 & 1.1e-06 & 0 & 0 & 0.161 & 1.00 & 1.00 & CA & 0.0022 & 0.0006 & -- & 744b \\ 
K00992.01 & 9.931 & N & 2.16 & 23.2 & 88 & 1.56 & 0 & 0 & 0 & 0 & 7.7e-05 & 1.3e-06 & 2.4e-05 & 0 & 0.212 & 1.00 & 0.56 & CA & 0.0001 & 6e-05 & -- & 745b \\ 
K00992.02 & 4.578 & N & 1.26 & 9.9 & 57 & 3.30 & 0 & 0 & 0 & 0 & 0.00015 & 0.00013 & 0.00013 & 2.7e-06 & 0.135 & 0.90 & 0.01 & CA & 0.00041 & 0.00011 & -- & -- \\ 
K00993.01 & 21.854 & N & 2.06 & 20.5 & 98 & 1.56 & 0.00039 & 0 & 9.2e-06 & 0 & 0.00024 & 3.8e-06 & 2.2e-06 & 0 & 0.217 & 0.99 & 0.95 & PL & 0.00064 & 0.00016 & -- & -- \\ 
K00993.02 & 13.061 & N & 1.83 & 18.1 & 91 & 0.90 & 0.0071 & 0.098 & 0 & 0.0062 & 0.15 & 0.67 & 0 & 0 & 0.191 & 1.00 & 0.67 & PL & 0.93 & 0.0025 & -- & -- \\ 
K00993.03 & 86.723 & N & 1.71 & 7.6 & 157 & 3.60 & 0.0022 & 0.00019 & 4.2e-05 & 1e-05 & 0.024 & 0.014 & 0.00014 & 0 & 0.187 & 0.82 & 0.00 & CA & 0.04 & 0.0015 & -- & -- \\ 
K00994.01 & 4.299 & N & 1.41 & 17.5 & 54 & 1.65 & 1.6e-06 & 3.6e-05 & 0 & 4.6e-06 & 0.0076 & 0.0053 & 0 & 0 & 0.143 & -- & 0.00 & CA & 0.013 & 0.0013 & -- & -- \\ 
K00995.01 & 25.952 & N & 30.97 & 49.2 & 1123 & 1.92 & 0 & 0 & 0 & 0 & 0.8 & 0.14 & 0 & 0.057 & 0.001 & 0.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K00996.01 & 25.952 & N & 25.57 & 55.4 & 1861 & 2.01 & 0 & 0 & 0 & 0 & 0.38 & 0.46 & 0 & 0.16 & 0.009 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K00998.01 & 161.788 & N & 35.83 & 839.4 & 1306 & 0.50 & 0.7 & 1.6e-05 & 0.26 & 5.6e-06 & 0.00042 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.96 & 0.0028 & -- & -- \\ 
K00999.01 & 16.568 & N & 3.07 & 32.7 & 196 & 0.50 & 0 & 0 & 0 & 0 & 5.5e-05 & 0 & 0 & 0 & 0.184 & 1.00 & 1.00 & PL & 5.5e-05 & 1.2e-05 & -- & -- \\ 
K00999.02 & 47.333 & N & 2.62 & 13.6 & 508 & 0.66 & 0.037 & 0.0023 & 0.005 & 0.00027 & 0.0039 & 0.0017 & 0 & 0 & 0.204 & 0.96 & 0.56 & PL & 0.05 & 0.0031 & -- & -- \\ 
K01000.01 & 0.857 & N & 1.24 & 34.6 & 13 & 0.50 & 1.6e-06 & 0.023 & 0 & 5.5e-05 & 0.045 & 0.91 & 0 & 0 & 0.130 & 0.00 & 1.00 & FP & 0.98 & 0.0018 & -- & -- \\ 
K01001.01 & 40.807 & N & 4.19 & 33.0 & 68 & 0.90 & 0 & 0.00021 & 0 & 0 & 0.0018 & 0 & 0 & 0 & 0.099 & 1.00 & 1.00 & PL & 0.002 & 0.0012 & -- & -- \\ 
K01001.02 & 140.104 & N & 3.59 & 13.8 & 167 & 2.28 & 0 & 0.00034 & 0 & 0 & 0.00024 & 0.00014 & 0.00031 & 0 & 0.141 & 1.00 & 1.00 & PL & 0.001 & 0.00023 & -- & -- \\ 
K01002.01 & 3.482 & N & 1.11 & 21.3 & 31 & 0.93 & 0 & 2.4e-05 & 0 & 1.1e-05 & 0.0011 & 2.5e-05 & 0 & 0 & 0.106 & 1.00 & 1.00 & CA & 0.0012 & 0.00016 & -- & 746b \\ 
K01003.01 & 8.361 & N & 16.24 & 568.7 & 1628 & 1.86 & 0 & 0 & 0 & 0 & 0.043 & 0 & 0 & 0.0022 & 0.053 & -- & 0.00 & FP & 0.045 & 0.038 & -- & -- \\ 
K01004.01 & 1.839 & N & 4.85 & 237.5 & 5107 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.076 & 0.00 & 1.00 & FP & 0 & 0 & -- & -- \\ 
K01005.01 & 35.618 & N & 5.27 & 134.3 & 195 & 0.50 & 0 & 0 & 0 & 0 & 0.00023 & 0 & 0 & 0 & 0.066 & 1.00 & 1.00 & CA & 0.00023 & 0.00018 & -- & 747b \\ 
K01006.01 & 30.611 & N & 32.07 & 43.9 & 1172 & 0.50 & 0.062 & 0.21 & 0.00043 & 0.02 & 0.52 & 0.19 & 0 & 0 & 0.001 & 0.00 & 0.89 & FP & 1 & 0.00048 & -- & -- \\ 
K01007.01 & 7.407 & N & 2.52 & 20.0 & 103 & 1.05 & 0.00069 & 0 & 0 & 0 & 1.6e-05 & 0 & 3.1e-05 & 0 & 0.200 & 1.00 & 0.97 & CA & 0.00074 & 0.00088 & -- & 748b \\ 
K01009.01 & 5.092 & N & 1.15 & 15.6 & 81 & 0.50 & 0 & 0 & 0 & 0 & 0.011 & 0.68 & 1.6e-05 & 0.022 & 0.109 & 0.00 & 1.00 & FP & 0.71 & 0.044 & -- & -- \\ 
K01011.01 & 6.198 & N & 23.64 & 2008.9 & 2860 & 0.50 & 0.037 & 0 & 0 & 0 & 0.00027 & 0 & 0 & 0.0013 & 0.009 & 1.00 & 1.00 & FP & 0.038 & 0.032 & -- & -- \\ 
K01012.01 & 1.023 & N & 7.72 & 65.8 & 138 & 0.96 & 0 & 0.27 & 0 & 2.8e-06 & 0.00023 & 0.73 & 0 & 0 & 0.056 & 0.00 & 0.89 & FP & 1 & 0 & -- & -- \\ 
K01013.01 & 0.519 & N & 16.23 & 14.1 & 703 & 0.50 & 0 & 0.027 & 0 & 0.0005 & 0.21 & 0.76 & 0 & 0 & 0.054 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01014.01 & 17.317 & N & 3.10 & 35.3 & 258 & 0.51 & 0 & 0 & 0 & 0 & 7.8e-05 & 0 & 0 & 0 & 0.183 & 1.00 & 1.00 & CA & 7.9e-05 & 9.4e-06 & -- & 749b \\ 
K01015.01 & 9.429 & N & 3.07 & 40.5 & 58 & 0.50 & 1.2e-05 & 0 & 2.3e-06 & 0 & 0 & 0 & 0 & 0 & 0.153 & 1.00 & 1.00 & CA & 1.5e-05 & 6.7e-06 & -- & 750b \\ 
K01015.02 & 4.089 & N & 1.62 & 15.4 & 54 & 0.93 & 1.8e-05 & 0 & 0 & 0 & 0 & 0 & 5.4e-06 & 0 & 0.195 & 1.00 & 1.00 & CA & 2.3e-05 & 2.3e-05 & -- & 750c \\ 
K01015.03 & 16.997 & N & 2.06 & 8.6 & 162 & 2.49 & 0.0066 & 0.0037 & 3.9e-05 & 0.00017 & 0.019 & 0.024 & 5.5e-06 & 0 & 0.215 & 1.00 & 0.61 & CA & 0.054 & 0.00089 & -- & -- \\ 
K01016.01 & 2.867 & N & 2.81 & 37.7 & 92 & 0.50 & 0.3 & 0.015 & 0.041 & 0.0052 & 0.00062 & 0.00034 & 0 & 0 & 0.198 & 0.00 & 1.00 & FP & 0.36 & 0.012 & -- & -- \\ 
K01017.01 & 17.445 & N & 2.46 & 40.8 & 113 & 0.51 & 0 & 0 & 0 & 0 & 2.7e-05 & 0 & 0 & 0 & 0.210 & 1.00 & 1.00 & CA & 2.7e-05 & 5e-06 & -- & 751b \\ 
K01018.01 & 8.307 & N & 45.05 & 11.5 & 67 & 0.50 & 1.3e-05 & 0.081 & 0 & 0.0058 & 0.45 & 0.46 & 0 & 0 & 0.001 & 0.00 & 0.88 & FP & 1 & 0 & -- & -- \\ 
K01020.01 & 54.356 & N & 29.57 & 579.8 & 134 & 0.50 & 0.84 & 0.03 & 0.092 & 0.00095 & 0.0049 & 3.7e-06 & 0 & 0 & 0.002 & 1.00 & 1.00 & CA & 0.97 & 0.0027 & -- & -- \\ 
K01021.01 & 0.546 & N & 50.14 & 15.4 & 81 & 0.50 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0.001 & 0.00 & 0.94 & FP & 1 & 0 & -- & -- \\ 
K01022.01 & 18.827 & N & 2.81 & 26.2 & 206 & 0.81 & 0 & 0 & 0 & 0 & 0.0002 & 3.2e-06 & 2.2e-06 & 0 & 0.198 & 1.00 & 1.00 & CA & 0.00021 & 2.8e-05 & -- & 752b \\ 
K01023.01 & 8.412 & N & 2.74 & 39.5 & 107 & 0.50 & 0 & 2.7e-06 & 0 & 0 & 0.68 & 0.0044 & 0 & 0.077 & 0.202 & 0.00 & 0.00 & FP & 0.76 & 0.049 & -- & -- \\ 
K01024.01 & 5.748 & N & 1.91 & 47.1 & 82 & 0.72 & 0 & 0 & 0 & 1.2e-05 & 1.2e-05 & 0 & 0 & 0 & 0.188 & 1.00 & 0.66 & CA & 2.4e-05 & 6.5e-06 & -- & 753b \\ 
K01025.01 & 37.478 & N & 43.58 & 22.9 & 505 & 0.51 & 3.5e-06 & 0.021 & 0 & 0.0011 & 0.86 & 0.12 & 1.4e-06 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0.00052 & -- & -- \\ 
K01028.01 & 8.097 & N & 70.22 & 59.0 & 45 & 0.50 & 0.96 & 0.016 & 0.0028 & 0.0013 & 0.014 & 0.0039 & 0 & 0 & 0.001 & 0.00 & 0.44 & FP & 1 & 0 & -- & -- \\ 
K01029.01 & 32.312 & N & 3.30 & 28.0 & 128 & 1.35 & 0.017 & 4.9e-05 & 0.00026 & 4.9e-06 & 0.041 & 0.0016 & 0 & 0 & 0.136 & 1.00 & 1.00 & CA & 0.061 & 0.014 & -- & -- \\ 
K01030.01 & 9.230 & N & 2.89 & 16.9 & 143 & 1.38 & 0.03 & 0.00039 & 0.00071 & 3.4e-05 & 0.0046 & 0.0027 & 0 & 0 & 0.180 & 1.00 & 0.67 & CA & 0.039 & 0.0048 & -- & -- \\ 
K01031.01 & 14.560 & N & 2.01 & 13.4 & 94 & 1.89 & 0 & 2.6e-05 & 0 & 0 & 0.00092 & 0.0027 & 8.2e-06 & 6e-06 & 0.217 & 1.00 & 0.67 & CA & 0.0036 & 0.00059 & -- & 754b \\ 
K01034.01 & 1.739 & N & 12.67 & 556.2 & 1015 & 0.54 & 0.019 & 0.014 & 0 & 6.4e-05 & 0.39 & 0.032 & 0 & 0 & 0.074 & 0.00 & 0.93 & FP & 0.45 & 0.16 & -- & -- \\ 
K01035.01 & 1.217 & N & 11.58 & 1729.0 & 1583 & 0.50 & 0.056 & 4.9e-06 & 0 & 0 & 0.00019 & 0 & 0 & 0 & 0.070 & 0.00 & 1.00 & FP & 0.056 & 0.024 & -- & -- \\ 
K01036.01 & 19.563 & N & 22.98 & 2197.3 & 377 & 0.99 & 0.53 & 0.0041 & 0.032 & 0.00041 & 0.0023 & 0 & 0 & 0 & 0.011 & 1.00 & 1.00 & FP & 0.57 & 0.049 & -- & -- \\ 
K01037.01 & 3.723 & N & 6.41 & 40.2 & 730 & 0.54 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.052 & 0.00 & 0.74 & FP & 1 & 0 & -- & -- \\ 
K01039.01 & 1.074 & N & 34.61 & 74.1 & 1835 & 0.50 & 0 & 1.6e-06 & 0 & 0 & 0.017 & 0.98 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01040.01 & 4.206 & Y & 12.75 & 53.7 & 141 & 6.60 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.068 & 0.04 & 0.12 & FP & 1 & 0 & -- & -- \\ 
K01041.01 & 19.563 & N & 12.23 & 307.7 & 208 & 4.00 & 0.14 & 0.011 & 0.00021 & 0.00021 & 0.27 & 9.8e-06 & 0 & 0 & 0.065 & 0.00 & 1.00 & FP & 0.42 & 0.055 & -- & -- \\ 
K01042.01 & 2.228 & N & 7.66 & 216.5 & 86 & 4.00 & 4.2e-06 & 0.047 & 0 & 3e-06 & 0 & 0.95 & 0 & 0 & 0.060 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01043.01 & 0.592 & N & 24.54 & 31.4 & 316 & 0.50 & 0.00084 & 0.044 & 0 & 0.00093 & 0.46 & 0.49 & 0 & 0 & 0.010 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K01044.01 & 0.525 & N & 29.84 & 13.5 & 537 & 0.50 & 0 & 0.00021 & 0 & 1.2e-06 & 0 & 1 & 0 & 0 & 0.002 & 0.00 & 0.11 & FP & 1 & 0 & -- & -- \\ 
K01045.01 & 1.304 & N & 97.16 & 17.6 & 147 & 4.00 & 0 & 0.024 & 0 & 2.3e-05 & 0 & 0.98 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01047.01 & 2.556 & N & 36.28 & 22.7 & 23 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01048.01 & 3.412 & N & 39.12 & 31.8 & 84 & 0.50 & 0 & 0 & 0 & 0 & 0.0026 & 1 & 0 & 0.00077 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01049.01 & 0.525 & N & 1.79 & 29.5 & 412 & 0.50 & 0 & 0.012 & 0 & 0.00041 & 0.00024 & 0.98 & 0 & 0 & 0.191 & 0.00 & 1.00 & FP & 0.99 & 0.0044 & -- & -- \\ 
K01050.01 & 1.269 & N & 1.76 & 55.4 & 45 & 0.50 & 0 & 3.4e-06 & 0 & 0 & 0.00027 & 0 & 0 & 0 & 0.176 & 1.00 & 1.00 & CA & 0.00028 & 5.5e-05 & -- & 755b \\ 
K01050.02 & 2.853 & N & 1.26 & 29.1 & 69 & 0.51 & 5.5e-06 & 0.00033 & 1.1e-06 & 0.00018 & 3.9e-05 & 1.7e-06 & 0 & 0 & 0.122 & 1.00 & 1.00 & CA & 0.00055 & 0.00011 & -- & 755c \\ 
K01051.01 & 6.797 & N & 2.50 & 29.0 & 72 & 0.51 & 0.021 & 0.0027 & 7.5e-06 & 0.00012 & 0.00081 & 0.0026 & 0 & 0 & 0.201 & 1.00 & 1.00 & CA & 0.027 & 0.019 & -- & -- \\ 
K01052.01 & 17.029 & N & 2.46 & 25.1 & 102 & 0.96 & 3.9e-05 & 9e-06 & 0 & 0 & 1.2e-05 & 0 & 1.1e-05 & 0 & 0.207 & 1.00 & 1.00 & PL & 7.1e-05 & 1.8e-05 & -- & -- \\ 
K01052.02 & 6.846 & N & 1.67 & 16.8 & 85 & 0.69 & 0 & 0 & 0 & 0 & 2.7e-06 & 1e-06 & 3.2e-05 & 0 & 0.173 & 1.00 & 0.95 & PL & 3.5e-05 & 1.1e-06 & -- & -- \\ 
K01052.03 & 67.832 & N & 2.46 & 10.8 & 247 & 2.67 & 4.8e-05 & 0 & 0 & 0 & 0.00015 & 1e-05 & 0.00035 & 0 & 0.209 & 1.00 & 0.33 & PL & 0.00056 & 0.0001 & -- & -- \\ 
K01052.04 & 43.131 & N & 2.23 & 10.1 & 255 & 2.28 & 0.019 & 0.00032 & 0.0005 & 2e-05 & 0.0066 & 0.0026 & 6e-05 & 0 & 0.215 & 1.00 & 0.15 & PL & 0.029 & 0.0012 & -- & -- \\ 
K01053.01 & 1.225 & N & 1.12 & 19.9 & 44 & 1.23 & 0 & 0 & 0 & 0 & 0.00012 & 5.4e-05 & 0 & 0 & 0.106 & 1.00 & 0.56 & CA & 0.00018 & 7.4e-05 & -- & 756b \\ 
K01053.02 & 46.245 & N & 1.63 & 9.6 & 235 & 2.40 & 0 & 0 & 0 & 0 & 0.00043 & 9.9e-05 & 0.00025 & 0 & 0.161 & 1.00 & 0.08 & CA & 0.00077 & 0.00015 & -- & -- \\ 
K01055.01 & 36.977 & N & 29.02 & 84.1 & 293 & 0.50 & 0.025 & 0.51 & 0.00056 & 0.027 & 0.18 & 0.25 & 0 & 0 & 0.003 & 0.00 & 1.00 & FP & 1 & 0.00082 & -- & -- \\ 
K01057.01 & 1.304 & N & 8.75 & 33.3 & 57 & 4.00 & 0 & 0.18 & 0 & 0.0021 & 0 & 0.82 & 0 & 0 & 0.063 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01058.01 & 5.670 & N & 2.04 & 24.7 & 137 & 0.50 & 0.084 & 0.0041 & 0.009 & 0.0017 & 0.0006 & 0.00023 & 0 & 0 & 0.203 & 0.00 & 1.00 & CA & 0.099 & 0.0074 & -- & -- \\ 
K01059.01 & 1.023 & N & 1.36 & 19.7 & 29 & 0.84 & 0 & 0.00041 & 0 & 7.9e-06 & 0.00067 & 0.00036 & 0 & 0 & 0.146 & 1.00 & 0.56 & CA & 0.0015 & 0.00012 & -- & 757b \\ 
K01060.01 & 12.110 & N & 2.48 & 22.0 & 75 & 1.20 & 2.2e-05 & 9.5e-05 & 0 & 0 & 1.2e-05 & 0 & 0 & 0 & 0.206 & 1.00 & 1.00 & CA & 0.00013 & 5.5e-05 & -- & 758b \\ 
K01060.02 & 4.758 & N & 1.69 & 16.0 & 45 & 1.83 & 0 & 0 & 0 & 0 & 1.2e-05 & 4.3e-05 & 1.4e-06 & 0 & 0.182 & 1.00 & 0.88 & CA & 5.7e-05 & 4.5e-05 & -- & 758c \\ 
K01060.03 & 20.497 & N & 2.12 & 10.2 & 93 & 1.47 & 0 & 1e-06 & 0 & 0 & 1.4e-06 & 0 & 0.00015 & 0 & 0.219 & 1.00 & 0.56 & CA & 0.00015 & 3.3e-06 & -- & 758d \\ 
K01060.04 & 8.193 & N & 1.53 & 10.6 & 56 & 1.77 & 0 & 0 & 0 & 0 & 4.4e-05 & 3.4e-05 & 1.8e-05 & 0 & 0.158 & 1.00 & 0.56 & CA & 9.8e-05 & 3e-05 & -- & 758e \\ 
K01061.01 & 41.806 & N & 2.27 & 23.8 & 88 & 0.54 & 0.00025 & 3.7e-06 & 0 & 0 & 5.2e-05 & 0 & 4.6e-05 & 0 & 0.209 & 1.00 & 1.00 & CA & 0.00035 & 0.00019 & -- & 759b \\ 
K01062.01 & 15.452 & N & 5.90 & 55.6 & 210 & 0.50 & 0.56 & 0.083 & 0.033 & 0.014 & 0.23 & 0.082 & 0 & 0 & 0.050 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01063.01 & 89.698 & N & 95.21 & 10111.0 & 499 & 4.00 & 0.69 & 0.0016 & 0.3 & 0.0042 & 0.0005 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0.00052 & -- & -- \\ 
K01064.01 & 1.187 & N & 13.54 & 3444.1 & 3935 & 0.50 & 0.0016 & 0.33 & 0 & 1.5e-05 & 0.43 & 0 & 0 & 0 & 0.062 & 1.00 & 1.00 & CA & 0.76 & 0.36 & -- & -- \\ 
K01065.01 & 4.021 & N & 17.15 & 1151.8 & 960 & 0.50 & 0.024 & 0.0012 & 0 & 0.00013 & 0.0046 & 0 & 0 & 0 & 0.040 & 1.00 & 1.00 & FP & 0.03 & 0.033 & -- & -- \\ 
K01066.01 & 5.715 & N & 11.29 & 546.7 & 108 & 0.69 & 0 & 0 & 0 & 0 & 1.4e-06 & 0 & 0 & 0 & 0.079 & -- & 0.00 & CA & 1.9e-06 & 0 & -- & -- \\ 
K01067.01 & 185.023 & N & 121.48 & 993.5 & 350 & 0.50 & 0.66 & 0.00027 & 0.33 & 0.00097 & 0.00068 & 6.5e-06 & 0 & 0 & 0.001 & -- & 0.00 & CA & 1 & 0 & -- & -- \\ 
K01068.01 & 2.897 & N & 8.40 & 55.6 & 162 & 2.37 & 0.47 & 0.15 & 0.0094 & 0.019 & 0.024 & 0.12 & 0 & 0 & 0.064 & 0.00 & 0.59 & FP & 0.78 & 0.056 & -- & -- \\ 
K01069.01 & 8.704 & N & 3.06 & 62.5 & 78 & 0.50 & 3.6e-06 & 0 & 0 & 0 & 2.8e-05 & 0 & 0 & 0 & 0.188 & 1.00 & 1.00 & CA & 3.2e-05 & 6.7e-06 & -- & 760b \\ 
K01069.02 & 2.467 & N & 1.48 & 26.1 & 61 & 0.50 & 0 & 6.2e-05 & 0 & 1.9e-05 & 0.0021 & 0.0036 & 0 & 0 & 0.150 & 1.00 & 1.00 & CA & 0.0058 & 0.00034 & -- & 760c \\ 
K01070.01 & 6.618 & N & 2.21 & 27.9 & 88 & 0.57 & 0 & 0 & 0 & 0 & 1.4e-05 & 0 & 1.5e-06 & 0 & 0.217 & 1.00 & 1.00 & PL & 1.6e-05 & 6.5e-06 & -- & -- \\ 
K01070.02 & 107.722 & N & 3.24 & 22.5 & 459 & 0.96 & 0 & 0 & 0 & 0 & 6.2e-05 & 0 & 8.7e-05 & 0 & 0.161 & 1.00 & 1.00 & PL & 0.00015 & 2e-05 & -- & -- \\ 
K01071.01 & 1.092 & N & 1.63 & 14.4 & 30 & 4.00 & 0 & 2.8e-06 & 0 & 0 & 0.0014 & 1 & 0 & 0 & 0.169 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01072.01 & 10.128 & N & 2.03 & 34.5 & 75 & 0.50 & 6.2e-06 & 0 & 0 & 0 & 2.3e-06 & 0 & 1.4e-06 & 0 & 0.214 & 1.00 & 1.00 & CA & 1e-05 & 8.7e-06 & -- & 761b \\ 
K01073.01 & 1.613 & N & 1.19 & 16.9 & 136 & 1.44 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.126 & 0.00 & 0.02 & FP & 1 & 0 & -- & -- \\ 
K01074.01 & 3.771 & N & 12.68 & 658.5 & 287 & 0.50 & 6.4e-05 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.070 & 1.00 & 1.00 & CA & 6.4e-05 & 4.6e-05 & -- & 762b \\ 
K01075.01 & 1.344 & N & 14.60 & 1241.2 & 463 & 0.50 & 0.15 & 0.0061 & 0.0082 & 0.00014 & 0.001 & 0 & 0 & 0 & 0.056 & 0.00 & 1.00 & CA & 0.17 & 0.011 & -- & -- \\ 
K01077.01 & 1.104 & N & 1.50 & 19.3 & 403 & 4.00 & 0 & 0.00088 & 0 & 1.4e-05 & 0.094 & 0.19 & 0 & 0 & 0.148 & 0.00 & 1.00 & FP & 0.29 & 0.0053 & -- & -- \\ 
K01078.01 & 3.354 & N & 2.43 & 41.6 & 150 & 0.50 & 0 & 0 & 0 & 0 & 0.00089 & 2.3e-06 & 0 & 0 & 0.211 & 1.00 & 1.00 & PL & 0.00089 & 0.00011 & -- & -- \\ 
K01078.02 & 6.877 & N & 2.31 & 31.1 & 231 & 0.50 & 0 & 2.5e-05 & 0 & 5.6e-06 & 5.8e-05 & 1.6e-06 & 0 & 0 & 0.215 & 1.00 & 1.00 & PL & 9.1e-05 & 1.2e-05 & -- & -- \\ 
K01078.03 & 28.465 & N & 2.31 & 24.4 & 349 & 0.54 & 0 & 0 & 0 & 0 & 4.8e-05 & 0 & 0 & 0 & 0.215 & 1.00 & 1.00 & PL & 4.8e-05 & 1.2e-05 & -- & -- \\ 
K01080.01 & 1.097 & N & 1.38 & 19.1 & 116 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0.99 & 0 & 0.012 & 0.129 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K01081.01 & 9.956 & N & 23.25 & 30.9 & 74 & 0.57 & 0.00014 & 0.24 & 0 & 0.0004 & 0.054 & 0.71 & 0 & 0 & 0.010 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K01082.01 & 6.503 & N & 1.57 & 16.3 & 123 & 3.30 & 0 & 2.5e-06 & 0 & 0 & 0.0037 & 0.0047 & 1.8e-06 & 0 & 0.155 & 1.00 & 0.00 & CA & 0.0084 & 0.00057 & -- & -- \\ 
K01082.02 & 4.097 & N & 1.39 & 15.4 & 104 & 3.90 & 0 & 2e-06 & 0 & 0 & 0.012 & 0.13 & 0 & 0 & 0.136 & 1.00 & 0.00 & CA & 0.14 & 0.0066 & -- & -- \\ 
K01082.03 & 1.197 & N & 1.22 & 14.3 & 75 & 2.31 & 4e-06 & 0.00013 & 2.2e-06 & 5.6e-05 & 0.002 & 0.0033 & 0 & 0 & 0.116 & 1.00 & 0.56 & CA & 0.0055 & 0.00022 & -- & 763b \\ 
K01082.04 & 9.655 & N & 1.57 & 8.9 & 177 & 3.00 & 0 & 3.2e-05 & 0 & 4.1e-06 & 0.0065 & 0.012 & 5.8e-05 & 0 & 0.152 & 1.00 & 0.05 & CA & 0.019 & 0.001 & -- & -- \\ 
K01083.01 & 7.337 & N & 1.64 & 18.3 & 97 & 1.80 & 0 & 0 & 0 & 0 & 4.8e-05 & 1.5e-05 & 1.1e-05 & 0 & 0.168 & 1.00 & 1.00 & CA & 7.4e-05 & 1.4e-05 & -- & 764b \\ 
K01084.01 & 1.204 & N & 1.31 & 29.0 & 69 & 4.00 & 0 & 0.00037 & 0 & 1.9e-05 & 0.18 & 0.24 & 0 & 0 & 0.134 & 0.00 & 1.00 & FP & 0.42 & 0.023 & -- & -- \\ 
K01085.01 & 7.718 & N & 0.87 & 12.1 & 109 & 1.92 & 0 & 3.5e-06 & 0 & 1.9e-06 & 0.0081 & 0.0063 & 0 & 0 & 0.068 & 1.00 & 0.44 & CA & 0.014 & 0.00064 & -- & -- \\ 
K01086.01 & 27.666 & N & 2.43 & 33.5 & 73 & 0.72 & 1.3e-05 & 0 & 0 & 0 & 0 & 0 & 1.6e-06 & 0 & 0.206 & 1.00 & 1.00 & CA & 1.6e-05 & 7.4e-06 & -- & 765b \\ 
K01088.01 & 0.498 & N & 84.23 & 87.3 & 2307 & 0.50 & 0.011 & 0.36 & 4.5e-05 & 0.0091 & 0.6 & 0.024 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01089.01 & 86.679 & N & 10.33 & 232.8 & 207 & 0.50 & 0 & 1.8e-05 & 0 & 0 & 0.00013 & 0 & 0 & 0 & 0.070 & 1.00 & 0.75 & PL & 0.00015 & 8.9e-05 & -- & -- \\ 
K01089.02 & 12.218 & N & 4.98 & 84.4 & 123 & 0.50 & 0.061 & 0.0003 & 0.0019 & 0 & 0.00032 & 0 & 0 & 0 & 0.071 & 1.00 & 0.73 & CA & 0.063 & 0.0049 & -- & -- \\ 
K01090.01 & 8.387 & N & 49.31 & 434.4 & 2489 & 0.50 & 0.77 & 0.0016 & 0.23 & 0.00059 & 0.0012 & 2.6e-05 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0.00042 & -- & -- \\ 
K01093.01 & 0.529 & N & 18.64 & 15.1 & 506 & 0.99 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.037 & 0.00 & 0.33 & FP & 1 & 0 & -- & -- \\ 
K01094.01 & 6.100 & N & 3.39 & 40.3 & 89 & 0.66 & 0 & 0 & 0 & 0 & 0 & 0 & 1.8e-06 & 0 & 0.124 & 1.00 & 1.00 & CA & 2.5e-06 & 0 & -- & 766b \\ 
K01095.01 & 51.598 & N & 6.81 & 84.8 & 455 & 0.50 & 0.2 & 3.9e-06 & 0.071 & 0.00011 & 0.00051 & 0 & 0 & 0 & 0.052 & 1.00 & 1.00 & CA & 0.28 & 0.018 & -- & -- \\ 
K01098.01 & 5.490 & N & 54.23 & 31.6 & 566 & 0.50 & 2.8e-06 & 0.021 & 0 & 0.00072 & 0.36 & 0.62 & 0 & 0 & 0.001 & 0.00 & 0.97 & FP & 1 & 0 & -- & -- \\ 
K01099.01 & 161.528 & N & 6.64 & 56.8 & 478 & 0.50 & 0.00017 & 0 & 0.00017 & 0 & 1.5e-05 & 0 & 1.7e-05 & 0 & 0.052 & 1.00 & 1.00 & CA & 0.00038 & 9.5e-05 & -- & 767b \\ 
K01100.01 & 0.731 & N & 4.57 & 19.9 & 277 & 2.31 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.089 & 0.81 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K01101.01 & 11.391 & N & 1.79 & 21.1 & 214 & 0.66 & 0.00012 & 0.00072 & 1.6e-06 & 9.2e-05 & 0.0024 & 0.0038 & 0.00017 & 0 & 0.179 & 1.00 & 0.64 & CA & 0.0072 & 0.00021 & -- & 768b \\ 
K01102.01 & 12.333 & N & 4.84 & 26.1 & 82 & 0.84 & 0 & 0.036 & 0 & 0.00034 & 0.75 & 0.21 & 0 & 0 & 0.076 & 1.00 & 0.95 & PL & 1 & 0 & -- & -- \\ 
K01102.02 & 8.145 & N & 3.21 & 27.1 & 74 & 0.66 & 0 & 0.0017 & 0 & 1.8e-06 & 0.028 & 0.0015 & 0 & 0 & 0.168 & 1.00 & 1.00 & PL & 0.031 & 0.012 & -- & -- \\ 
K01102.03 & 18.999 & N & 2.44 & 16.1 & 135 & 1.29 & 0.0077 & 0 & 0.00029 & 0 & 0.00033 & 3e-06 & 7.7e-05 & 0 & 0.210 & 0.99 & 0.67 & PL & 0.0084 & 0.0012 & -- & -- \\ 
K01102.04 & 4.244 & N & 1.72 & 13.9 & 67 & 2.16 & 0 & 0 & 0 & 0 & 0.00061 & 0.24 & 0 & 0.041 & 0.167 & 0.99 & 0.56 & PL & 0.28 & 0.086 & -- & -- \\ 
K01103.01 & 90.124 & Y & 8.49 & 50.1 & 492 & 0.57 & 0.021 & 0.0017 & 0 & 0 & 0.0047 & 0 & 0 & 0 & 0.064 & 1.00 & 0.39 & CA & 0.027 & 0.01 & -- & -- \\ 
K01104.01 & 0.890 & N & 1.48 & 15.5 & 297 & 0.50 & 0 & 6.2e-05 & 0 & 1.3e-05 & 0.17 & 0.71 & 0 & 0 & 0.140 & 0.00 & 1.00 & FP & 0.87 & 0.015 & -- & -- \\ 
K01105.01 & 5.766 & N & 3.01 & 29.7 & 72 & 0.50 & 0.14 & 0.0095 & 1.9e-06 & 0.00024 & 0.058 & 0.0039 & 0 & 0 & 0.143 & 0.00 & 1.00 & FP & 0.21 & 0.039 & -- & -- \\ 
K01106.01 & 7.426 & N & 2.92 & 31.8 & 67 & 0.60 & 0.0018 & 1.3e-05 & 9.2e-06 & 0 & 4.9e-05 & 0 & 0 & 0 & 0.158 & 1.00 & 1.00 & CA & 0.0019 & 0.00075 & -- & 769b \\ 
K01106.02 & 15.987 & N & 1.79 & 10.1 & 90 & 2.58 & 0.002 & 6.7e-05 & 0 & 2e-06 & 0.0018 & 0.0016 & 2.5e-05 & 0 & 0.216 & 1.00 & 0.44 & CA & 0.0055 & 0.0008 & -- & 769c \\ 
K01106.03 & 13.230 & N & 1.66 & 8.0 & 95 & 1.89 & 0.0021 & 0.0038 & 2.2e-06 & 0.00019 & 0.0098 & 0.052 & 3e-06 & 0 & 0.194 & 0.73 & 0.05 & CA & 0.068 & 0.0026 & -- & -- \\ 
K01107.01 & 0.731 & N & 58.37 & 13.0 & 126 & 2.16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K01108.01 & 18.925 & N & 2.30 & 34.1 & 78 & 0.81 & 0 & 0 & 0 & 0 & 8.3e-06 & 0 & 2e-05 & 0 & 0.210 & 1.00 & 1.00 & CA & 2.8e-05 & 9.8e-06 & -- & 770b \\ 
K01108.02 & 1.475 & N & 1.20 & 22.8 & 23 & 0.84 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.118 & 1.00 & 1.00 & CA & 0 & 0 & -- & 770c \\ 
K01108.03 & 4.152 & N & 1.40 & 18.1 & 50 & 1.20 & 0 & 0 & 0 & 0 & 6.5e-05 & 0.0006 & 0 & 0 & 0.140 & 1.00 & 0.88 & CA & 0.00067 & 9.7e-05 & -- & 770d \\ 
K01110.01 & 8.735 & N & 1.82 & 22.2 & 61 & 1.02 & 2.4e-06 & 0 & 0 & 0 & 8.4e-05 & 3.9e-06 & 8.4e-06 & 0 & 0.197 & 1.00 & 0.99 & CA & 9.9e-05 & 7.6e-05 & -- & 771b \\ 
K01110.02 & 3.718 & N & 0.91 & 8.8 & 39 & 2.46 & 0 & 0 & 0 & 0 & 7.4e-06 & 0.00071 & 3.6e-05 & 1.2e-05 & 0.091 & 0.95 & 0.22 & CA & 0.00076 & 0.0002 & -- & -- \\ 
K01111.01 & 10.265 & N & 2.27 & 22.7 & 118 & 1.29 & 1.3e-06 & 4.1e-05 & 0 & 0 & 0.0055 & 0.003 & 0 & 0 & 0.214 & 0.00 & 0.01 & FP & 0.0085 & 0.0013 & -- & -- \\ 
K01112.01 & 37.810 & Y & -- & 28.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.97 & 1.00 & CA & -- & -- & 1 & -- \\ 
K01113.01 & 25.934 & N & 2.52 & 34.9 & 62 & 0.60 & 0.0011 & 0 & 1.7e-05 & 8.1e-06 & 2.4e-05 & 0 & 0 & 0 & 0.206 & 1.00 & 1.00 & PL & 0.0012 & 0.00046 & -- & -- \\ 
K01113.02 & 83.446 & N & 2.65 & 28.4 & 87 & 0.57 & 0.0046 & 3.1e-05 & 0.00024 & 0 & 3.3e-05 & 0 & 3.2e-06 & 0 & 0.200 & 1.00 & 1.00 & PL & 0.0049 & 0.0008 & -- & -- \\ 
K01114.01 & 7.047 & N & 10.26 & 22.8 & 96 & 1.86 & 0.016 & 0.022 & 0.00015 & 0.0033 & 0.29 & 0.66 & 0 & 0 & 0.074 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K01115.01 & 12.992 & N & 1.82 & 30.7 & 53 & 0.60 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0002 & 0 & 0.187 & 1.00 & 1.00 & CA & 0.0002 & 5.9e-06 & -- & 772b \\ 
K01116.01 & 3.749 & N & 1.43 & 34.6 & 23 & 0.63 & 0 & 1.7e-05 & 4.5e-06 & 2.7e-06 & 0.00037 & 0 & 0 & 0 & 0.133 & 1.00 & 1.00 & CA & 0.00039 & 4.8e-05 & -- & 773b \\ 
K01117.01 & 11.090 & N & 3.17 & 25.9 & 30 & 0.84 & 0.00015 & 1.7e-05 & 0 & 0 & 0 & 0 & 0 & 0 & 0.192 & 1.00 & 1.00 & CA & 0.00016 & 7.7e-05 & -- & 774b \\ 
K01118.01 & 7.373 & N & 1.67 & 18.7 & 49 & 1.23 & 0.078 & 0.03 & 0.0085 & 0.0028 & 0.2 & 0.24 & 0 & 0 & 0.161 & 1.00 & 0.78 & CA & 0.55 & 0.0079 & -- & -- \\ 
K01119.01 & 7.245 & N & 87.07 & 24.2 & 10 & 0.50 & 0 & 0.0014 & 0.0031 & 0.0037 & 0.16 & 0.009 & 0 & 0 & 0.032 & 0.00 & 0.11 & FP & 0.18 & 0.009 & -- & -- \\ 
K01119.02 & 13.555 & N & 87.53 & 19.4 & 21 & 0.50 & 6e-06 & 0.0085 & 0.0002 & 0.02 & 0.57 & 0.4 & 0 & 0 & 0.040 & 0.00 & 1.00 & CA & 1 & 0.00032 & -- & -- \\ 
K01120.01 & 29.745 & N & 21.29 & 2190.0 & 314 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.46 & 0.023 & 1.00 & 1.00 & FP & 0.46 & 0.22 & -- & -- \\ 
K01121.01 & 14.154 & N & 50.04 & 6997.4 & 24525 & 0.50 & 0.93 & 0.0016 & 0.056 & 0.0014 & 0.00095 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00047 & -- & -- \\ 
K01122.01 & 0.845 & N & 30.80 & 39.0 & 1016 & 0.50 & 0 & 2.1e-06 & 0 & 0 & 0 & 0.057 & 0 & 0.94 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01123.01 & 0.848 & N & 31.69 & 12.2 & 290 & 0.50 & 0.55 & 0.11 & 0.062 & 0.011 & 0.18 & 0.091 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0.00032 & -- & -- \\ 
K01124.01 & 11.991 & N & 46.87 & 137.6 & 2581 & 4.00 & 0 & 0.00079 & 0 & 2.5e-05 & 0.69 & 0.31 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01125.01 & 7.815 & N & 6.44 & 94.0 & 397 & 1.23 & 0.62 & 0.055 & 0.061 & 0.0038 & 0.075 & 0.0016 & 0 & 0 & 0.052 & 0.00 & 0.57 & FP & 0.81 & 0.028 & -- & -- \\ 
K01126.01 & 29.745 & N & 3.18 & 35.0 & 269 & 4.00 & 0 & 0 & 0 & 0 & 0.76 & 0 & 0 & 0.24 & 0.163 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01126.02 & 475.954 & N & 2.80 & 9.3 & 743 & 4.00 & 9.2e-05 & 0.0036 & 0 & 6.3e-05 & 0.47 & 0.45 & 1.2e-05 & 0 & 0.191 & -- & 0.00 & CA & 0.92 & 0.0039 & -- & -- \\ 
K01127.01 & 5.327 & N & 2.32 & 28.3 & 93 & 0.50 & 0 & 0 & 0 & 0 & 7.4e-06 & 0 & 0 & 0 & 0.211 & 1.00 & 1.00 & PL & 7.5e-06 & 2.2e-06 & -- & -- \\ 
K01127.02 & 8.128 & N & 1.58 & 12.0 & 123 & 2.70 & 0 & 0 & 0 & 0 & 0.00036 & 0.00026 & 1.9e-05 & 0 & 0.172 & 1.00 & 0.00 & PL & 0.00064 & 9e-05 & -- & -- \\ 
K01127.03 & 2.837 & N & 1.16 & 8.8 & 61 & 1.65 & 0 & 0 & 0 & 0 & 3.8e-06 & 0.00011 & 3.3e-05 & 9.1e-06 & 0.116 & 1.00 & 0.11 & CA & 0.00015 & 3.3e-05 & -- & -- \\ 
K01128.01 & 0.975 & N & 1.19 & 46.5 & 26 & 0.50 & 0 & 0 & 0 & 0 & 0.0024 & 0 & 0 & 0 & 0.112 & 1.00 & 1.00 & CA & 0.0024 & 0.00055 & -- & 775b \\ 
K01129.01 & 4.897 & N & 1.28 & 13.9 & 71 & 1.86 & 0 & 9.8e-06 & 0 & 1.6e-05 & 0.0017 & 0.00056 & 0 & 0 & 0.121 & 1.00 & 0.56 & CA & 0.0023 & 0.00018 & -- & 776b \\ 
K01130.01 & 2.758 & N & 19.21 & 2492.4 & 3247 & 0.50 & 0.17 & 0.1 & 0 & 0.019 & 0.032 & 8.7e-06 & 0 & 0 & 0.036 & 1.00 & 1.00 & FP & 0.32 & 0.1 & -- & -- \\ 
K01132.01 & 1.914 & N & 67.38 & 1070.7 & 249 & 0.50 & 0.00017 & 0.96 & 0 & 0.00053 & 0.0005 & 0.033 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.99 & 0.0093 & -- & -- \\ 
K01133.01 & 5.252 & N & 22.19 & 768.7 & 9453 & 4.00 & 0.013 & 0.00082 & 0 & 2.5e-06 & 0.45 & 0.53 & 0 & 0 & 0.010 & 0.00 & 1.00 & FP & 0.99 & 0.0061 & -- & -- \\ 
K01134.01 & 100.304 & N & 69.16 & 64.3 & 3604 & 0.60 & 0.066 & 0.3 & 0.00065 & 0.05 & 0.34 & 0.24 & 0 & 0 & 0.001 & 0.00 & 0.36 & FP & 1 & 0.0013 & -- & -- \\ 
K01134.02 & 200.611 & Y & -- & 85.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 7 & -- \\ 
K01135.01 & 0.987 & N & 67.03 & 11.0 & 1617 & 0.50 & 0 & 0.12 & 0 & 0.00039 & 0 & 0.88 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01137.01 & 302.389 & N & 40.27 & 477.8 & 648 & 0.50 & 0.46 & 0.00011 & 0.54 & 0.0052 & 0.00072 & 8.3e-06 & 0 & 0 & 0.001 & 0.99 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K01138.01 & 31.828 & N & 49.05 & 88.9 & 361 & 0.50 & 0.77 & 0.023 & 0.19 & 0.0042 & 0.0049 & 0.00082 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0.00042 & -- & -- \\ 
K01139.01 & 3.629 & N & 5.47 & 133.9 & 122 & 4.00 & 0.38 & 0.0056 & 0 & 0.013 & 0.6 & 7.5e-06 & 0 & 0 & 0.051 & 0.00 & 1.00 & FP & 0.99 & 0.011 & -- & -- \\ 
K01140.01 & 0.553 & N & 24.88 & 14.1 & 777 & 4.00 & 0.006 & 0.007 & 0.0028 & 0.0016 & 0.9 & 0.076 & 0 & 0 & 0.008 & -- & 0.00 & FP & 0.99 & 0.0007 & -- & -- \\ 
K01141.01 & 5.728 & N & 1.47 & 18.4 & 161 & 1.44 & 0 & 0 & 0 & 0 & 0.00023 & 0.00031 & 0 & 0 & 0.143 & 1.00 & 0.78 & CA & 0.00054 & 4.3e-05 & -- & 777b \\ 
K01142.01 & 3.756 & N & 1.68 & 25.3 & 90 & 0.96 & 0 & 0 & 0 & 0 & 0.00028 & 0.00012 & 0 & 0 & 0.165 & 1.00 & 1.00 & CA & 0.0004 & 5.7e-05 & -- & 778b \\ 
K01143.01 & 7.440 & N & 3.74 & 41.1 & 110 & 0.50 & 0.0063 & 0.0052 & 5.9e-05 & 0.0031 & 0.15 & 0.0087 & 0 & 0 & 0.104 & 0.00 & 1.00 & FP & 0.17 & 0.032 & -- & -- \\ 
K01144.01 & 2.442 & N & 1.91 & 22.8 & 50 & 1.68 & 0 & 0 & 0 & 0 & 3.5e-06 & 0.99 & 0 & 0.012 & 0.195 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K01145.01 & 30.587 & N & 2.61 & 23.3 & 86 & 1.77 & 0 & 0.00059 & 0 & 1.2e-05 & 0.21 & 0.79 & 0 & 0 & 0.205 & 1.00 & 0.78 & CA & 1 & 0 & -- & -- \\ 
K01146.01 & 7.097 & N & 0.92 & 15.7 & 97 & 1.59 & 0 & 0 & 0 & 0 & 0.0024 & 0.00041 & 0 & 0 & 0.074 & 1.00 & 0.78 & CA & 0.0028 & 0.00025 & -- & 779b \\ 
K01147.01 & 2.683 & N & 1.50 & 30.7 & 18 & 0.50 & 0 & 0.02 & 0 & 2e-06 & 0 & 0.98 & 0 & 0 & 0.159 & 0.00 & 0.56 & FP & 1 & 0 & -- & -- \\ 
K01148.01 & 11.476 & N & 1.92 & 24.1 & 35 & 0.69 & 0 & 0 & 0 & 0 & 0 & 0 & 5.9e-05 & 0 & 0.200 & 1.00 & 1.00 & PL & 6e-05 & 1.8e-06 & -- & -- \\ 
K01148.02 & 25.263 & N & 1.62 & 11.5 & 55 & 3.60 & 8.5e-05 & 0.0009 & 0 & 5.6e-05 & 0.017 & 0.092 & 3.6e-05 & 0 & 0.158 & 0.98 & 0.33 & PL & 0.11 & 0.018 & -- & -- \\ 
K01150.01 & 0.677 & N & 0.89 & 30.7 & 10 & 0.90 & 0 & 0 & 0 & 0 & 5.7e-06 & 0 & 0 & 0 & 0.075 & 1.00 & 1.00 & CA & 5.7e-06 & 3.6e-06 & -- & 780b \\ 
K01151.01 & 10.435 & N & 1.23 & 30.8 & 32 & 0.66 & 0 & 0 & 0 & 0 & 3.4e-06 & 0 & 2e-05 & 0 & 0.121 & 1.00 & 1.00 & PL & 2.4e-05 & 1.5e-06 & -- & -- \\ 
K01151.02 & 7.411 & N & 0.95 & 22.4 & 24 & 1.02 & 0 & 0 & 0 & 0 & 7.4e-05 & 2.7e-06 & 0 & 0 & 0.091 & 1.00 & 0.99 & PL & 7.7e-05 & 1.1e-05 & -- & -- \\ 
K01151.03 & 5.250 & N & 0.66 & 12.8 & 27 & 2.37 & 0 & 1.8e-06 & 0 & 1.2e-06 & 0.00085 & 0.00062 & 5.7e-06 & 0 & 0.029 & 1.00 & 0.33 & CA & 0.0015 & 0.00036 & -- & 271d \\ 
K01151.04 & 17.453 & N & 0.76 & 8.8 & 57 & 2.85 & 0 & 0 & 0 & 0 & 0.0021 & 0.00039 & 0.00086 & 0 & 0.049 & 1.00 & 0.33 & CA & 0.0034 & 0.00064 & -- & -- \\ 
K01151.05 & 21.720 & N & 0.85 & 9.9 & 60 & 3.60 & 0 & 0.003 & 0 & 9.2e-05 & 0.22 & 0.5 & 8.5e-06 & 0 & 0.062 & 1.00 & 0.05 & CA & 0.72 & 0.0092 & -- & -- \\ 
K01152.01 & 4.722 & N & 17.82 & 5292.1 & 6596 & 0.50 & 0 & 0.062 & 0 & 0 & 0.035 & 0 & 0 & 0.0019 & 0.052 & 1.00 & 1.00 & FP & 0.098 & 0.055 & -- & -- \\ 
K01153.01 & 0.635 & N & 48.01 & 1015.7 & 17338 & 0.50 & 0 & 0.31 & 0 & 2.5e-06 & 0.015 & 0.0022 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.33 & 0.15 & -- & -- \\ 
K01154.01 & 6.811 & N & 24.74 & 3123.2 & 298 & 0.50 & 0.36 & 2.7e-06 & 0.0033 & 0 & 0 & 0 & 0 & 0 & 0.008 & 1.00 & 1.00 & CA & 0.36 & 0.04 & -- & -- \\ 
K01156.01 & 1.872 & N & 5.59 & 100.7 & 956 & 0.50 & 0.13 & 0.016 & 0.0059 & 0.0013 & 0.052 & 9.5e-05 & 0 & 0 & 0.053 & 0.97 & 0.61 & FP & 0.2 & 0.1 & -- & -- \\ 
K01158.01 & 6.472 & N & 2.44 & 26.8 & 86 & 1.53 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00023 & 0.0028 & 0.204 & 0.00 & 1.00 & FP & 0.003 & 0.00031 & -- & -- \\ 
K01159.01 & 64.617 & N & 4.53 & 61.3 & 234 & 0.50 & 0.0058 & 7.8e-06 & 8.5e-05 & 1.8e-06 & 0.025 & 0.00012 & 0 & 0 & 0.088 & 1.00 & 1.00 & CA & 0.031 & 0.005 & -- & -- \\ 
K01160.01 & 13.214 & N & 2.89 & 31.1 & 195 & 0.50 & 0 & 0 & 0 & 0 & 0.00011 & 1.9e-06 & 0 & 0 & 0.197 & 1.00 & 1.00 & CA & 0.00012 & 2.6e-05 & -- & 781b \\ 
K01161.01 & 6.057 & N & 1.87 & 28.5 & 52 & 0.72 & 0 & 0 & 0 & 0 & 3.1e-05 & 0 & 1.2e-06 & 0 & 0.209 & 1.00 & 1.00 & PL & 3.3e-05 & 1.5e-05 & -- & -- \\ 
K01161.02 & 10.937 & N & 2.00 & 20.8 & 113 & 0.99 & 0.00032 & 0 & 0 & 0 & 6.6e-05 & 0 & 7e-05 & 0 & 0.219 & 1.00 & 1.00 & PL & 0.00046 & 0.00036 & -- & -- \\ 
K01161.03 & 2.971 & N & 1.46 & 20.1 & 46 & 0.84 & 0 & 0 & 0 & 0 & 4.2e-06 & 2.9e-06 & 0 & 0 & 0.158 & 1.00 & 1.00 & PL & 7.2e-06 & 3.4e-06 & -- & -- \\ 
K01162.01 & 158.685 & N & 3.21 & 91.5 & 58 & 0.90 & 0 & 0.00052 & 0 & 0 & 0.00022 & 0 & 0 & 0 & 0.172 & 1.00 & 1.00 & CA & 0.00074 & 0.00032 & -- & 782b \\ 
K01163.01 & 2.937 & N & 1.70 & 30.5 & 55 & 0.50 & 2.4e-06 & 4.7e-06 & 0 & 0 & 2.3e-05 & 0 & 0 & 0 & 0.180 & 1.00 & 1.00 & PL & 3.1e-05 & 6.2e-06 & -- & -- \\ 
K01163.02 & 8.015 & N & 1.90 & 23.1 & 79 & 0.72 & 0 & 4.5e-05 & 0 & 0 & 0.00031 & 0.0012 & 0 & 0 & 0.191 & 1.00 & 0.99 & PL & 0.0016 & 6e-05 & -- & -- \\ 
K01164.01 & 0.934 & N & 22.71 & 19.7 & 37 & 1.74 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.013 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K01165.01 & 7.054 & N & 2.03 & 50.4 & 58 & 0.50 & 0.0096 & 8.9e-06 & 0.00021 & 3.3e-06 & 1.2e-05 & 0 & 0 & 0 & 0.205 & 1.00 & 1.00 & CA & 0.0098 & 0.0025 & -- & -- \\ 
K01165.02 & 4.293 & N & 0.78 & 10.3 & 30 & 2.82 & 0 & 0 & 0 & 0 & 0.00033 & 0.00034 & 5.6e-06 & 4.8e-06 & 0.041 & 0.99 & 0.44 & CA & 0.00068 & 0.00026 & -- & 783b \\ 
K01166.01 & 7.675 & N & 2.40 & 20.0 & 157 & 0.93 & 0.034 & 0.0028 & 0.0014 & 0.00023 & 0.0072 & 0.0031 & 0 & 0 & 0.202 & 1.00 & 0.97 & CA & 0.048 & 0.0038 & -- & -- \\ 
K01167.01 & 0.445 & N & 1.46 & 9.6 & 478 & 1.68 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.139 & 1.00 & 0.64 & FP & 1 & 0 & -- & -- \\ 
K01169.01 & 0.689 & N & 1.37 & 23.1 & 17 & 1.08 & 0 & 0 & 0 & 0 & 0.012 & 0 & 0 & 0 & 0.129 & 1.00 & 1.00 & CA & 0.012 & 0.011 & -- & -- \\ 
K01170.01 & 7.344 & N & 2.33 & 26.1 & 109 & 0.63 & 0.024 & 0.00062 & 0.00073 & 7.1e-05 & 0.001 & 0.00019 & 0 & 0 & 0.211 & 1.00 & 1.00 & CA & 0.026 & 0.0025 & -- & -- \\ 
K01171.01 & 0.445 & N & 37.18 & 7.9 & 230 & 1.77 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 0.99 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K01172.01 & 0.934 & N & 27.73 & 10.3 & 29 & 1.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 0.96 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K01173.01 & 2.037 & N & 1.49 & 23.6 & 28 & 0.90 & 0 & 0.13 & 0 & 0 & 0.009 & 0.86 & 0 & 0 & 0.166 & 0.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K01175.01 & 31.592 & N & 1.58 & 13.1 & 52 & 2.13 & 0 & 0 & 0 & 0 & 4.7e-05 & 0 & 1.2e-06 & 0 & 0.167 & 1.00 & 0.42 & CA & 4.8e-05 & 3.4e-05 & -- & 784b \\ 
K01175.02 & 17.157 & N & 1.42 & 13.7 & 41 & 4.20 & 0 & 0 & 0 & 0 & 0 & 0 & 0.29 & 0 & 0.149 & 1.00 & 0.50 & CA & 0.29 & 0.029 & -- & -- \\ 
K01176.01 & 1.974 & N & 13.02 & 1545.7 & 121 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.075 & 1.00 & 0.50 & CA & 0 & 0 & -- & 785b \\ 
K01177.01 & 3.306 & Y & -- & 623.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K01178.01 & 4.801 & N & 25.72 & 200.0 & 4925 & 0.50 & 0.072 & 0.00048 & 0 & 3.9e-06 & 1.5e-06 & 0 & 0 & 0 & 0.006 & 1.00 & 1.00 & FP & 0.073 & 0.081 & -- & -- \\ 
K01179.01 & 15.067 & N & 23.57 & 1571.4 & 5617 & 4.00 & 0.44 & 0.0028 & 0.094 & 0.00025 & 0.14 & 0 & 0 & 0 & 0.008 & 0.00 & 1.00 & FP & 0.68 & 0.039 & -- & -- \\ 
K01180.01 & 34.820 & N & 12.10 & 758.5 & 2381 & 0.50 & 0.0028 & 0 & 0 & 0 & 0.011 & 0 & 0 & 0 & 0.079 & 1.00 & 1.00 & FP & 0.014 & 0.013 & -- & -- \\ 
K01181.01 & 0.652 & N & 36.44 & 122.9 & 1700 & 1.41 & 0 & 0.0004 & 0 & 0.00017 & 0.62 & 0.38 & 0 & 0 & 0.001 & 0.00 & 0.56 & FP & 1 & 0.00042 & -- & -- \\ 
K01182.01 & 11.116 & N & 10.91 & 178.4 & 1018 & 0.50 & 0.59 & 0.028 & 0.027 & 0.0017 & 0.0061 & 1.4e-05 & 0 & 0 & 0.076 & 0.00 & 1.00 & FP & 0.65 & 0.035 & -- & -- \\ 
K01183.01 & 1.923 & N & 4.73 & 217.0 & 87 & 0.50 & 0 & 1.2e-05 & 0 & 0 & 0.0079 & 0 & 0 & 0 & 0.071 & 0.00 & 0.83 & FP & 0.008 & 0.018 & -- & -- \\ 
K01185.01 & 1.666 & N & 61.59 & 608.7 & 688 & 0.50 & 0.86 & 0.037 & 0.037 & 0.0041 & 0.057 & 0.00027 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.99 & 0.0013 & -- & -- \\ 
K01186.01 & 55.664 & N & 36.75 & 77.7 & 284 & 0.50 & 0 & 0 & 0 & 0 & 0.19 & 0.023 & 0 & 0.78 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01187.01 & 0.371 & N & 36.88 & 19.4 & 1186 & 0.50 & 0 & 0.12 & 0 & 0.0023 & 0.71 & 0.17 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01188.01 & 2.988 & N & 32.45 & 40.1 & 95 & 0.50 & 0 & 2.7e-05 & 0 & 1e-06 & 0 & 1 & 0 & 0 & 0.001 & 0.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K01189.01 & 2.784 & N & 8.61 & 78.8 & 53 & 0.50 & 0.57 & 0.093 & 0.041 & 0.0038 & 0.016 & 0.0067 & 0 & 0 & 0.067 & 0.00 & 1.00 & FP & 0.73 & 0.035 & -- & -- \\ 
K01191.01 & 8.172 & N & 3.74 & 32.2 & 124 & 1.14 & 0.0079 & 0.0014 & 0 & 1.2e-05 & 0.012 & 0.00021 & 0 & 0 & 0.101 & 1.00 & 1.00 & CA & 0.022 & 0.005 & -- & -- \\ 
K01192.02 & 359.045 & N & 7.76 & 146.1 & 3962 & 2.49 & 2.4e-05 & 0 & 0.0006 & 0 & 0.69 & 0.0051 & 0 & 0.31 & 0.055 & 0.00 & 0.96 & FP & 1 & 0 & -- & -- \\ 
K01193.01 & 119.062 & N & 8.96 & 75.8 & 583 & 0.50 & 0.77 & 0.0034 & 0.11 & 0.0011 & 0.0016 & 1.1e-05 & 0 & 0 & 0.063 & 1.00 & 1.00 & CA & 0.89 & 0.0056 & -- & -- \\ 
K01194.01 & 8.708 & N & 2.81 & 25.3 & 290 & 2.07 & 1.3e-06 & 3.2e-06 & 0 & 1.4e-06 & 0.016 & 0.00063 & 0 & 0 & 0.199 & -- & 0.00 & PL & 0.017 & 0.0016 & -- & -- \\ 
K01194.02 & 14.862 & N & 2.21 & 12.7 & 345 & 1.14 & 0 & 7.7e-06 & 0 & 0 & 0.0011 & 0.00091 & 8.7e-06 & 0 & 0.218 & -- & 0.00 & FP & 0.002 & 0.00012 & -- & -- \\ 
K01194.03 & 4.176 & N & 1.75 & 13.1 & 228 & 2.49 & 0 & 0 & 0 & 0 & 0.0022 & 0.00023 & 1.4e-06 & 0 & 0.172 & -- & 0.00 & PL & 0.0025 & 0.00034 & -- & -- \\ 
K01195.01 & 119.676 & N & 5.55 & 44.4 & 3139 & 1.71 & 0 & 0 & 0 & 0 & 0.016 & 7.8e-05 & 0 & 0.98 & 0.051 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K01196.01 & 3.982 & N & 2.29 & 24.8 & 75 & 4.00 & 0.0043 & 0.0031 & 0 & 0.00018 & 0.019 & 0.97 & 0 & 0 & 0.206 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01196.02 & 11.635 & N & 1.92 & 17.9 & 97 & 1.86 & 4.5e-05 & 0 & 0 & 0 & 4.6e-05 & 1.1e-06 & 7.6e-05 & 0 & 0.215 & 1.00 & 0.56 & PL & 0.00017 & 4.9e-05 & -- & -- \\ 
K01196.03 & 33.198 & N & 2.18 & 10.8 & 172 & 2.10 & 0.0025 & 5.1e-05 & 1.4e-05 & 3.5e-06 & 0.0029 & 0.002 & 9.2e-05 & 0 & 0.212 & 1.00 & 0.00 & PL & 0.0076 & 0.00069 & -- & -- \\ 
K01197.01 & 0.644 & N & 26.74 & 24.6 & 336 & 0.50 & 0 & 0.0032 & 0 & 0.00012 & 0.013 & 0.98 & 0 & 0 & 0.004 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01198.01 & 16.088 & N & 3.36 & 27.2 & 99 & 0.51 & 2.8e-05 & 9.5e-05 & 0 & 0 & 5.2e-06 & 0 & 2.5e-06 & 0 & 0.153 & 1.00 & 1.00 & PL & 0.00013 & 0.00012 & -- & -- \\ 
K01198.02 & 10.301 & N & 2.25 & 15.1 & 92 & 1.74 & 0 & 0 & 0 & 0 & 0.00011 & 1.1e-05 & 4.3e-05 & 0 & 0.214 & 1.00 & 0.56 & PL & 0.00017 & 7.3e-05 & -- & -- \\ 
K01198.03 & 35.676 & N & 3.10 & 15.9 & 170 & 1.59 & 6e-05 & 0.0064 & 0 & 1.7e-05 & 0.026 & 0.056 & 2e-05 & 0 & 0.175 & 0.98 & 0.22 & PL & 0.088 & 0.014 & -- & -- \\ 
K01199.01 & 53.529 & N & 2.43 & 27.6 & 221 & 0.54 & 0 & 5e-06 & 0 & 0 & 0.00048 & 5.2e-05 & 4e-05 & 0 & 0.211 & 1.00 & 1.00 & CA & 0.00058 & 7.7e-05 & -- & 786b \\ 
K01201.01 & 2.758 & N & 0.89 & 18.3 & 164 & 0.96 & 0 & 4e-05 & 0 & 1.2e-05 & 0.046 & 0.056 & 0 & 0 & 0.071 & 0.98 & 0.69 & CA & 0.1 & 0.0031 & -- & -- \\ 
K01202.01 & 0.928 & N & 1.28 & 20.9 & 80 & 1.35 & 0 & 0 & 0 & 0 & 0.0034 & 0.0024 & 0 & 0 & 0.119 & 1.00 & 0.95 & CA & 0.0058 & 0.0005 & -- & 787b \\ 
K01203.01 & 31.884 & N & 3.15 & 22.1 & 217 & 0.66 & 0.015 & 0.0028 & 2.2e-05 & 1.4e-05 & 0.0052 & 0.00028 & 0 & 0 & 0.161 & 1.00 & 1.00 & PL & 0.023 & 0.0055 & -- & -- \\ 
K01203.02 & 14.128 & N & 2.69 & 19.7 & 164 & 0.72 & 0.001 & 5.8e-05 & 7.1e-06 & 0 & 0.00016 & 8.7e-06 & 0 & 0 & 0.196 & 1.00 & 1.00 & PL & 0.0012 & 0.00034 & -- & -- \\ 
K01203.03 & 48.648 & N & 2.59 & 10.6 & 298 & 1.23 & 0.018 & 0.012 & 0.00026 & 0.00089 & 0.024 & 0.048 & 9.8e-05 & 0 & 0.200 & 1.00 & 0.33 & PL & 0.1 & 0.0033 & -- & -- \\ 
K01204.01 & 8.398 & N & 2.55 & 25.0 & 64 & 0.63 & 0 & 0 & 0 & 0 & 0.00041 & 3e-05 & 5.5e-06 & 0.0025 & 0.198 & 1.00 & 1.00 & CA & 0.003 & 0.00034 & -- & 788b \\ 
K01205.01 & 8.638 & N & 2.12 & 31.9 & 66 & 0.81 & 0 & 0 & 0 & 0 & 6.4e-05 & 0 & 2.1e-05 & 0 & 0.214 & 1.00 & 1.00 & CA & 8.5e-05 & 2.6e-05 & -- & 789b \\ 
K01207.01 & 13.735 & N & 2.18 & 28.3 & 121 & 0.72 & 0.0015 & 0.00011 & 5.7e-05 & 3.3e-05 & 0.0011 & 0.00034 & 0 & 0 & 0.217 & 1.00 & 1.00 & CA & 0.0031 & 0.0005 & -- & 790b \\ 
K01210.01 & 14.554 & N & 3.05 & 23.0 & 61 & 1.68 & 0.0053 & 2.5e-05 & 0 & 0 & 0.0028 & 0.00032 & 0 & 0 & 0.149 & 1.00 & 1.00 & CA & 0.0085 & 0.0024 & -- & 791b \\ 
K01211.01 & 3.004 & N & 23.61 & 43.5 & 18 & 0.90 & 0 & 0.28 & 0 & 0.0037 & 0 & 0.72 & 0 & 0 & 0.008 & 0.00 & 0.89 & FP & 1 & 0 & -- & -- \\ 
K01212.01 & 11.301 & N & 1.96 & 16.8 & 79 & 0.93 & 0.00056 & 0 & 0 & 0 & 1.6e-05 & 0 & 0.00018 & 0 & 0.219 & 1.00 & 0.78 & CA & 0.00076 & 0.00046 & -- & 792b \\ 
K01213.01 & 0.797 & N & 1.98 & 20.0 & 50 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.219 & 0.00 & 0.22 & FP & 1 & 0 & -- & -- \\ 
K01214.01 & 4.242 & N & 1.37 & 15.4 & 74 & 1.26 & 0 & 0 & 0 & 0 & 9e-05 & 0.00028 & 0 & 0 & 0.147 & 1.00 & 0.89 & CA & 0.00037 & 5e-05 & -- & 793b \\ 
K01215.01 & 17.324 & N & 2.73 & 38.8 & 29 & 0.75 & 0 & 0 & 0 & 0 & 0 & 0 & 5e-05 & 0 & 0.198 & 1.00 & 1.00 & PL & 5e-05 & 1.2e-06 & -- & -- \\ 
K01215.02 & 33.006 & N & 2.64 & 31.2 & 46 & 1.02 & 0.00079 & 0 & 1.5e-05 & 0 & 1.9e-05 & 1.4e-06 & 0 & 0 & 0.202 & 1.00 & 1.00 & PL & 0.00083 & 0.00067 & -- & -- \\ 
K01216.01 & 11.131 & N & 2.11 & 29.2 & 38 & 3.00 & 0.00094 & 2.7e-05 & 0 & 0 & 0.00012 & 3.1e-06 & 0 & 0 & 0.217 & 1.00 & 1.00 & CA & 0.0011 & 0.0003 & -- & 794b \\ 
K01217.01 & 3.471 & N & 1.52 & 26.3 & 17 & 1.05 & 0 & 0.045 & 0 & 0.00012 & 0.00015 & 0.95 & 0 & 0 & 0.184 & 0.00 & 0.56 & FP & 1 & 0 & -- & -- \\ 
K01218.01 & 29.619 & N & 1.68 & 38.1 & 46 & 0.84 & 0.00017 & 0 & 0 & 0 & 0.0083 & 1.5e-05 & 0 & 0 & 0.172 & 1.00 & 1.00 & CA & 0.0085 & 0.002 & -- & 795b \\ 
K01220.01 & 6.401 & N & 1.30 & 20.8 & 33 & 0.60 & 3.7e-06 & 0 & 0 & 1.6e-06 & 5e-05 & 0 & 0 & 0 & 0.129 & 1.00 & 1.00 & CA & 5.6e-05 & 6.1e-06 & -- & 796b \\ 
K01221.01 & 30.160 & N & 3.89 & 19.5 & 38 & 1.02 & 0.74 & 0.0001 & 0 & 0 & 0 & 0 & 0.00062 & 0 & 0.110 & 1.00 & 1.00 & PL & 0.74 & 0.044 & -- & -- \\ 
K01221.02 & 51.076 & N & 2.99 & 14.2 & 53 & 1.17 & 0.0027 & 0.19 & 0 & 0 & 0.24 & 0.57 & 0 & 0 & 0.186 & 1.00 & 0.50 & PL & 1 & 0 & -- & -- \\ 
K01223.01 & 7.389 & N & 12.83 & 2558.7 & 1145 & 0.50 & 0.071 & 0 & 0 & 0 & 0.047 & 0 & 0 & 0 & 0.070 & 0.00 & 1.00 & FP & 0.12 & 0.056 & -- & -- \\ 
K01224.01 & 2.698 & N & 7.39 & 2094.3 & 373 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.057 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K01225.01 & 1.714 & N & 26.09 & 1782.9 & 828 & 0.50 & 0 & 0.084 & 0 & 0.0018 & 0.34 & 0.025 & 0 & 0 & 0.008 & 1.00 & 1.00 & CA & 0.45 & 0.086 & -- & -- \\ 
K01226.01 & 137.760 & N & 28.74 & 1412.0 & 518 & 0.50 & 0.78 & 0.029 & 0.0075 & 0.012 & 0.0049 & 3.4e-06 & 0 & 0 & 0.005 & 1.00 & 1.00 & CA & 0.83 & 0.012 & -- & -- \\ 
K01227.01 & 2.155 & N & 27.31 & 2603.1 & 60 & 0.50 & 0.86 & 0.0058 & 0.11 & 0.0035 & 9.4e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.97 & 0.0021 & -- & -- \\ 
K01228.01 & 3.661 & N & 12.56 & 1889.6 & 2746 & 0.50 & 0.014 & 0.00013 & 2.9e-06 & 0.00011 & 0.0084 & 0 & 0 & 0 & 0.076 & 0.00 & 1.00 & FP & 0.022 & 0.011 & -- & -- \\ 
K01229.01 & 0.770 & N & 14.39 & 307.9 & 2024 & 0.50 & 0 & 1.4e-05 & 0 & 1.3e-05 & 0.025 & 0.0011 & 0 & 0 & 0.062 & 1.00 & 0.56 & FP & 0.026 & 0.014 & -- & -- \\ 
K01230.01 & 165.742 & N & 44.46 & 113.2 & 327 & 0.50 & 1 & 0.00099 & 0 & 0 & 0 & 0 & 0.0016 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K01232.01 & 119.408 & N & 15.18 & 487.9 & 216 & 0.50 & 0.015 & 0.11 & 6e-06 & 0.012 & 0.0029 & 7.2e-05 & 0 & 0 & 0.063 & 1.00 & 1.00 & CA & 0.14 & 0.02 & -- & -- \\ 
K01233.01 & 1.172 & N & 8.14 & 37.5 & 532 & 0.50 & 0 & 0.24 & 0 & 0 & 0 & 0.063 & 0 & 0.7 & 0.054 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01234.01 & 0.974 & N & 42.85 & 26.9 & 163 & 0.50 & 0.0004 & 0.047 & 0 & 9.5e-05 & 0.047 & 0.9 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01235.01 & 3.054 & N & 2.90 & 45.4 & 49 & 0.50 & 0.00031 & 0.07 & 0 & 0.0014 & 0.048 & 0.88 & 0 & 0 & 0.165 & 0.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K01236.01 & 35.736 & Y & 5.61 & 23.3 & 223 & 0.50 & 0.0049 & 0.55 & 0.09 & 0.019 & 0.23 & 0.00085 & 0 & 0 & 0.051 & 1.00 & 1.00 & PL & 0.89 & 0.12 & -- & -- \\ 
K01236.02 & 12.310 & N & 3.68 & 26.8 & 88 & 0.50 & 0.00043 & 0 & 5.3e-05 & 0 & 1.1e-06 & 0 & 0 & 0 & 0.104 & 1.00 & 1.00 & PL & 0.00049 & 0.00029 & -- & -- \\ 
K01236.03 & 54.421 & Y & 4.76 & 12.8 & 236 & 2.13 & 0.00027 & 0.015 & 0 & 0.00076 & 0.7 & 0.28 & 0 & 0 & 0.067 & 1.00 & 0.88 & PL & 1 & 0.0039 & -- & -- \\ 
K01237.01 & 14.324 & N & 70.79 & 68.9 & 951 & 0.50 & 0.82 & 0.1 & 0.0028 & 0.004 & 0.044 & 0.016 & 0 & 0 & 0.001 & 0.00 & 0.69 & FP & 0.99 & 0.0025 & -- & -- \\ 
K01238.01 & 27.072 & N & 2.17 & 38.2 & 78 & 0.63 & 0 & 0 & 0 & 0 & 4.6e-06 & 0 & 0.001 & 0 & 0.214 & 1.00 & 1.00 & CA & 0.0011 & 4.4e-05 & -- & 797b \\ 
K01239.01 & 0.783 & N & 1.70 & 37.6 & 21 & 1.65 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.193 & -- & 0.00 & CA & 0 & 0 & -- & -- \\ 
K01239.02 & 3.174 & N & 1.82 & 21.5 & 64 & 1.29 & 0 & 0 & 0 & 0 & 0.00016 & 0 & 0 & 0 & 0.194 & -- & 0.00 & CA & 0.00016 & 3.1e-05 & -- & -- \\ 
K01240.01 & 2.140 & N & 1.52 & 42.4 & 24 & 0.57 & 0 & 5.4e-06 & 0 & 0 & 0.00046 & 1.7e-05 & 0 & 0 & 0.162 & 1.00 & 1.00 & PL & 0.00049 & 0.00012 & -- & -- \\ 
K01240.02 & 4.807 & N & 2.04 & 25.1 & 85 & 1.47 & 0.2 & 0.0092 & 0.032 & 0.0018 & 0.033 & 0.025 & 0 & 0 & 0.218 & 1.00 & 0.95 & PL & 0.3 & 0.021 & -- & -- \\ 
K01241.01 & 21.405 & N & 11.43 & 28.9 & 59 & 0.50 & 0.37 & 0.0016 & 0 & 0 & 0.00056 & 0 & 0 & 0 & 0.074 & 1.00 & 1.00 & PL & 0.38 & 0.091 & -- & -- \\ 
K01241.02 & 10.501 & N & 4.50 & 20.4 & 35 & 0.69 & 0 & 1 & 0 & 0 & 0 & 0.00013 & 0 & 0 & 0.094 & 1.00 & 1.00 & PL & 1 & 0 & -- & -- \\ 
K01242.01 & 99.644 & N & 12.11 & 160.6 & 120 & 0.50 & 0.65 & 0.001 & 0.18 & 0.00078 & 0.0033 & 8e-06 & 0 & 0 & 0.070 & 1.00 & 1.00 & CA & 0.84 & 0.0055 & -- & -- \\ 
K01243.01 & 3.126 & N & 1.83 & 27.6 & 86 & 4.00 & 0.0042 & 0.02 & 4.9e-06 & 0.001 & 0.12 & 0.85 & 0 & 0 & 0.213 & 0.00 & 1.00 & FP & 1 & 0.00032 & -- & -- \\ 
K01244.01 & 10.805 & N & 2.22 & 24.7 & 69 & 0.50 & 0.0092 & 0.00011 & 0.001 & 3.8e-05 & 0.00093 & 7.6e-05 & 0 & 0 & 0.208 & 0.00 & 1.00 & FP & 0.011 & 0.002 & -- & -- \\ 
K01245.01 & 13.719 & N & 2.39 & 38.0 & 39 & 0.57 & 0.0001 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.203 & 1.00 & 1.00 & CA & 0.0001 & 8e-05 & -- & 798b \\ 
K01246.01 & 19.037 & N & 1.99 & 23.6 & 85 & 4.50 & 2e-05 & 0 & 2.4e-06 & 0 & 0.00097 & 3.5e-05 & 1.3e-05 & 0 & 0.212 & 0.70 & 0.18 & CA & 0.001 & 0.00063 & -- & -- \\ 
K01247.01 & 2.740 & N & 22.44 & 4560.7 & 839 & 0.50 & 0.69 & 2.1e-06 & 0.0062 & 0 & 1.2e-05 & 0 & 0 & 0 & 0.008 & 1.00 & 1.00 & CA & 0.7 & 0.047 & -- & -- \\ 
K01248.01 & 5.802 & N & 21.66 & 1274.9 & 1850 & 0.50 & 0.006 & 0.036 & 0 & 0.00053 & 0.0042 & 0 & 0 & 0 & 0.012 & 0.00 & 1.00 & FP & 0.046 & 0.008 & -- & -- \\ 
K01249.01 & 85.341 & Y & -- & 1156.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K01250.01 & 0.782 & N & 51.70 & 257.5 & 6276 & 0.50 & 0.62 & 0.21 & 0.0047 & 0.013 & 0.075 & 0.00031 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.93 & 0.017 & -- & -- \\ 
K01251.01 & 0.576 & N & 45.88 & 494.9 & 3869 & 4.00 & 6.6e-06 & 0.008 & 0 & 0.0038 & 0.97 & 0.0066 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0.0014 & -- & -- \\ 
K01253.01 & 3.612 & N & 18.30 & 104.3 & 337 & 1.17 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 0.36 & FP & -- & -- & 6 & -- \\ 
K01254.01 & 5.083 & N & -- & 65.4 & 442 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & CA & -- & -- & 3 & -- \\ 
K01255.01 & 78.926 & N & 12.43 & 170.5 & 1149 & 4.00 & 0.03 & 0 & 0.0042 & 0 & 0.0033 & 0 & 0 & 0 & 0.072 & -- & 0.00 & FP & 0.038 & 0.011 & -- & -- \\ 
K01256.01 & 9.992 & N & 51.91 & 269.1 & 1089 & 0.50 & 0.77 & 0.13 & 0.0023 & 0.011 & 0.08 & 0.0066 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0.00053 & -- & -- \\ 
K01257.01 & 86.648 & N & 7.89 & 234.8 & 210 & 0.50 & 0.00015 & 0 & 0.00014 & 0 & 3e-05 & 0 & 0 & 0 & 0.053 & 1.00 & 1.00 & PL & 0.00032 & 0.00013 & -- & -- \\ 
K01258.01 & 36.337 & N & 5.67 & 84.5 & 182 & 0.50 & 6.1e-06 & 0 & 0 & 0 & 0.016 & 0.00016 & 0 & 0 & 0.050 & 1.00 & 1.00 & PL & 0.016 & 0.0066 & -- & -- \\ 
K01258.02 & 14.646 & N & 2.41 & 25.8 & 106 & 0.57 & 0 & 0 & 0 & 0 & 4.9e-05 & 0 & 0 & 0 & 0.208 & 1.00 & 1.00 & PL & 5e-05 & 4.2e-05 & -- & -- \\ 
K01258.03 & 148.272 & N & 4.73 & 18.2 & 540 & 1.35 & 0.051 & 0.00022 & 0.0018 & 8e-06 & 0.0033 & 0.00027 & 2.1e-05 & 0 & 0.075 & 1.00 & 1.00 & CA & 0.056 & 0.0055 & -- & -- \\ 
K01259.01 & 1.507 & N & 23.10 & 31.8 & 310 & 2.07 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.013 & 0.00 & 0.15 & FP & 1 & 0 & -- & -- \\ 
K01260.01 & 5.297 & N & 11.69 & 23.1 & 266 & 8.40 & 0 & 0 & 0 & 7.4e-06 & 0.28 & 0.72 & 0 & 0.00023 & 0.078 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01261.01 & 133.461 & N & 6.88 & 126.1 & 314 & 0.50 & 0 & 0 & 0 & 0 & 0.00042 & 0 & 0 & 0 & 0.052 & 1.00 & 1.00 & CA & 0.00042 & 9.7e-05 & -- & 799b \\ 
K01261.02 & 15.194 & N & 1.72 & 14.8 & 136 & 0.87 & 8.7e-05 & 0 & 0 & 0 & 6.8e-05 & 2e-06 & 3.9e-05 & 0 & 0.187 & 0.95 & 0.88 & CA & 0.0002 & 7.5e-05 & -- & -- \\ 
K01262.01 & 14.171 & N & 4.41 & 131.0 & 171 & 4.00 & 2.3e-05 & 0 & 9.4e-06 & 0 & 0.0097 & 0 & 0 & 0 & 0.093 & 0.00 & 1.00 & FP & 0.0097 & 0.0032 & -- & -- \\ 
K01263.01 & 31.973 & N & 4.49 & 50.0 & 592 & 1.68 & 0 & 0 & 0 & 0 & 0.71 & 0.082 & 0 & 0.21 & 0.091 & 1.00 & 0.01 & FP & 1 & 0 & -- & -- \\ 
K01264.01 & 14.132 & N & 2.85 & 34.2 & 130 & 0.50 & 0 & 0 & 0 & 0 & 6.4e-06 & 0 & 0 & 0 & 0.197 & 1.00 & 1.00 & CA & 6.4e-06 & 0 & -- & 800b \\ 
K01265.01 & 1.062 & N & 39.66 & 21.8 & 263 & 1.68 & 0 & 0 & 0 & 0 & 0 & 0.63 & 0 & 0.37 & 0.001 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K01266.01 & 11.419 & N & 2.00 & 45.4 & 93 & 0.50 & 0 & 0 & 0 & 0 & 2.4e-05 & 0 & 0 & 0 & 0.201 & 1.00 & 1.00 & CA & 2.4e-05 & 1.1e-05 & -- & 801b \\ 
K01267.01 & 5.938 & N & 56.31 & 47.8 & 312 & 0.50 & 0.53 & 0.07 & 0.022 & 0.011 & 0.31 & 0.057 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01268.01 & 268.941 & N & 12.55 & 138.3 & 434 & 0.50 & 0.19 & 1.5e-05 & 0.019 & 0 & 0.00063 & 0 & 0 & 0 & 0.069 & 1.00 & 1.00 & CA & 0.21 & 0.027 & -- & -- \\ 
K01269.01 & 0.655 & N & 116.56 & 19.4 & 481 & 0.50 & 0 & 0.068 & 0 & 0.0098 & 0.012 & 0.91 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01270.01 & 5.729 & N & 3.11 & 43.8 & 93 & 0.50 & 0.022 & 0.00082 & 0.0013 & 7.8e-05 & 0.00022 & 3.4e-05 & 0 & 0 & 0.177 & 1.00 & 1.00 & PL & 0.024 & 0.0037 & -- & -- \\ 
K01270.02 & 11.609 & N & 48.42 & 23.8 & 109 & 1.62 & 0.012 & 0.058 & 5.6e-05 & 0.004 & 0.46 & 0.47 & 0 & 0 & 0.001 & 1.00 & 1.00 & PL & 1 & 0 & -- & -- \\ 
K01271.01 & 162.054 & Y & 11.77 & 197.2 & 167 & 0.50 & 0.67 & 0.033 & 0.013 & 0.0062 & 0.0027 & 0.00032 & 0 & 0 & 0.073 & 1.00 & 1.00 & CA & 0.72 & 0.032 & -- & -- \\ 
K01272.01 & 0.531 & N & 25.58 & 24.2 & 186 & 0.60 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.008 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K01273.01 & 40.059 & N & 3.54 & 48.3 & 151 & 0.50 & 3e-05 & 0 & 0 & 0 & 0.00048 & 0 & 0 & 0 & 0.130 & 1.00 & 1.00 & CA & 0.00051 & 0.00011 & -- & 802b \\ 
K01275.01 & 50.286 & N & 3.79 & 92.4 & 71 & 0.50 & 0.00011 & 0.00055 & 0 & 0 & 2.4e-06 & 0 & 0.00039 & 0 & 0.114 & 1.00 & 1.00 & CA & 0.0011 & 0.00033 & -- & 803b \\ 
K01276.01 & 22.790 & N & 2.24 & 41.5 & 84 & 2.55 & 0 & 0 & 0 & 0 & 8.9e-05 & 0 & 2.5e-06 & 0 & 0.214 & -- & 0.00 & CA & 9.2e-05 & 2e-05 & -- & -- \\ 
K01276.02 & 13.261 & N & 1.26 & 15.1 & 78 & 3.30 & 0 & 0 & 0 & 0 & 0.0003 & 0.00098 & 4.4e-05 & 0 & 0.133 & -- & 0.00 & CA & 0.0013 & 0.0002 & -- & -- \\ 
K01277.01 & 1.062 & N & 15.19 & 24.2 & 122 & 1.86 & 0 & 0.00088 & 0 & 0 & 0 & 1 & 0 & 0 & 0.051 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K01278.01 & 24.806 & N & 2.33 & 34.0 & 112 & 0.51 & 0 & 0 & 0 & 0 & 1.2e-05 & 0 & 0.0063 & 0 & 0.215 & 1.00 & 1.00 & PL & 0.0063 & 0.00024 & -- & -- \\ 
K01278.02 & 44.347 & N & 2.63 & 33.5 & 117 & 0.84 & 0 & 0 & 0 & 0 & 2e-06 & 0 & 5.5e-05 & 0 & 0.205 & 1.00 & 1.00 & PL & 5.8e-05 & 1.9e-06 & -- & -- \\ 
K01278.03 & 9.221 & N & 1.07 & 10.6 & 60 & 1.26 & 0 & 0 & 0 & 0 & 4.6e-05 & 1.4e-05 & 0.00022 & 0 & 0.099 & 1.00 & 0.44 & PL & 0.00028 & 3.6e-05 & -- & -- \\ 
K01278.04 & 13.640 & N & 1.26 & 12.3 & 62 & 2.25 & 0 & 0 & 0 & 0 & 4.3e-05 & 4.6e-05 & 0.00069 & 0 & 0.117 & 1.00 & 0.33 & PL & 0.00078 & 6e-05 & -- & -- \\ 
K01279.01 & 14.375 & N & 1.94 & 45.1 & 40 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00022 & 0 & 0.198 & 1.00 & 1.00 & CA & 0.00022 & 1.2e-05 & -- & 804b \\ 
K01279.02 & 9.652 & N & 1.14 & 17.3 & 36 & 0.78 & 0 & 1.6e-06 & 0 & 0 & 0.00014 & 0.00043 & 0.0017 & 0 & 0.114 & 1.00 & 0.95 & CA & 0.0023 & 0.00011 & -- & 804c \\ 
K01280.01 & 6.099 & N & 1.49 & 30.8 & 43 & 4.00 & 0 & 4.7e-06 & 0 & 0 & 0.011 & 0.99 & 0 & 0 & 0.165 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01281.01 & 49.478 & N & 2.26 & 18.4 & 156 & 0.96 & 0.24 & 0.019 & 0.023 & 0.0026 & 0.022 & 0.013 & 0.00016 & 0 & 0.211 & 1.00 & 1.00 & CA & 0.32 & 0.007 & -- & -- \\ 
K01282.01 & 30.864 & N & 2.89 & 45.1 & 33 & 0.60 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.199 & 1.00 & 1.00 & CA & 0 & 0 & -- & 805b \\ 
K01283.01 & 8.092 & N & 1.14 & 27.8 & 11 & 1.26 & 0 & 0 & 0 & 0 & 0 & 0 & 2e-05 & 0 & 0.116 & 1.00 & 0.99 & CA & 2e-05 & 0 & -- & 806b \\ 
K01284.01 & 3.117 & N & 68.08 & 3358.9 & 39 & 0.50 & 0.84 & 0.082 & 0.0088 & 0.0076 & 0 & 1.8e-06 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.94 & 0.012 & -- & -- \\ 
K01285.01 & 0.937 & N & 7.25 & 10.7 & 524 & 0.50 & 0 & 0.00029 & 0 & 0.0058 & 0.25 & 0 & 0 & 0 & 0.052 & 1.00 & 1.00 & FP & 0.26 & 0.063 & -- & -- \\ 
K01286.01 & 0.668 & N & 44.21 & 53.3 & 2794 & 1.86 & 0 & 0.00015 & 0 & 5.8e-05 & 4.8e-05 & 1 & 0 & 0 & 0.001 & 0.00 & 0.73 & FP & 1 & 0 & -- & -- \\ 
K01287.01 & 4.430 & Y & 31.05 & 197.7 & 201 & 0.50 & 0 & 0.13 & 0 & 0.0072 & 0.0022 & 0.86 & 0 & 0 & 0.002 & 1.00 & 0.93 & CA & 1 & 0 & -- & -- \\ 
K01288.01 & 117.931 & N & 10.42 & 200.1 & 243 & 0.50 & 0.0036 & 0 & 0.0001 & 2e-06 & 7.4e-05 & 0 & 0 & 0 & 0.074 & 1.00 & 1.00 & CA & 0.0038 & 0.0029 & -- & 807b \\ 
K01289.01 & 4.888 & N & 8.75 & 128.9 & 713 & 0.50 & 0 & 0 & 0 & 0 & 5.1e-05 & 0 & 0 & 0 & 0.060 & 0.00 & 1.00 & FP & 5.1e-05 & 2.4e-05 & -- & -- \\ 
K01290.01 & 11.974 & N & 48.41 & 167.5 & 123 & 0.50 & 0.21 & 0.62 & 7.3e-05 & 0.039 & 0.0048 & 0.12 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.00099 & -- & -- \\ 
K01292.01 & 2.102 & N & 41.30 & 93.7 & 94 & 0.50 & 0.21 & 0.4 & 0.01 & 0.032 & 0.012 & 0.34 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0.00042 & -- & -- \\ 
K01293.01 & 11.703 & N & 49.86 & 143.2 & 2436 & 0.50 & 0.88 & 0.0086 & 0.098 & 0.0032 & 0.0076 & 0.00057 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01294.01 & 9.089 & N & 6.98 & 71.3 & 205 & 0.50 & 0.19 & 0.088 & 0 & 0.0024 & 0.057 & 0.004 & 0 & 0 & 0.053 & 0.00 & 0.08 & FP & 0.34 & 0.12 & -- & -- \\ 
K01295.01 & 1.578 & N & 49.05 & 55.6 & 215 & 1.65 & 0 & 0.0037 & 0 & 0 & 0.033 & 0.96 & 0 & 0 & 0.001 & 0.72 & 0.12 & FP & 1 & 0 & -- & -- \\ 
K01296.01 & 2.381 & N & 18.07 & 6403.9 & 3028 & 0.50 & 1.3e-06 & 0 & 0 & 0 & 0.0014 & 0 & 0 & 0 & 0.034 & 0.00 & 1.00 & FP & 0.0014 & 0.00092 & -- & -- \\ 
K01297.01 & 1.031 & N & 2.87 & 19.6 & 79 & 0.50 & 0 & 0.6 & 0 & 1.5e-05 & 5.4e-06 & 0.4 & 0 & 0 & 0.176 & 0.00 & 0.36 & FP & 1 & 0 & -- & -- \\ 
K01298.01 & 11.008 & N & 2.69 & 36.0 & 191 & 0.50 & 1.1e-06 & 0.0065 & 0 & 0.00063 & 0.0063 & 0.0015 & 0 & 0 & 0.203 & 1.00 & 1.00 & PL & 0.015 & 0.0014 & -- & -- \\ 
K01298.02 & 92.749 & N & 32.30 & 12.2 & 610 & 1.05 & 0 & 0.00074 & 0 & 6.6e-05 & 0.33 & 0.67 & 0 & 0 & 0.001 & -- & 0.00 & PL & 1 & 0 & -- & -- \\ 
K01299.01 & 52.501 & N & 11.75 & 59.9 & 82 & 0.69 & 0.79 & 0.00038 & 0 & 0 & 0 & 0 & 0 & 0 & 0.076 & 1.00 & 1.00 & PL & 0.79 & 0.065 & -- & -- \\ 
K01300.01 & 0.631 & N & 1.46 & 20.5 & 55 & 0.50 & 0 & 0 & 0 & 0 & 0.00014 & 0 & 0 & 0 & 0.141 & 1.00 & 1.00 & CA & 0.00014 & 3.5e-05 & -- & 808b \\ 
K01301.01 & 12.699 & N & 2.57 & 25.7 & 169 & 0.50 & 0.0008 & 0.0001 & 0 & 0 & 2e-05 & 0 & 0 & 0 & 0.205 & 1.00 & 1.00 & PL & 0.00092 & 0.00036 & -- & -- \\ 
K01301.02 & 37.514 & N & 2.95 & 25.9 & 228 & 0.60 & 1.3e-06 & 0 & 0 & 0 & 9.2e-05 & 1.4e-06 & 0 & 0 & 0.193 & 1.00 & 1.00 & PL & 9.5e-05 & 2.6e-05 & -- & -- \\ 
K01302.01 & 55.639 & N & 3.01 & 40.7 & 108 & 0.54 & 1.9e-05 & 0.00036 & 0 & 0 & 0.00022 & 3.7e-06 & 0 & 0 & 0.176 & 1.00 & 1.00 & CA & 0.00061 & 0.0006 & -- & 809b \\ 
K01303.01 & 34.296 & N & 1.76 & 39.9 & 57 & 0.81 & 0 & 0 & 0 & 0 & 0 & 0 & 0.32 & 0.68 & 0.173 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K01304.01 & 4.597 & N & 1.93 & 14.2 & 94 & 0.84 & 0.00025 & 5.6e-06 & 0 & 0 & 1.3e-05 & 1.6e-05 & 0 & 0 & 0.207 & 1.00 & 0.78 & CA & 0.00029 & 0.00023 & -- & 810b \\ 
K01305.01 & 2.634 & N & 1.41 & 23.8 & 60 & 0.60 & 0 & 0 & 0 & 0 & 3.7e-05 & 1.1e-06 & 0 & 0 & 0.137 & 1.00 & 1.00 & PL & 3.8e-05 & 8.1e-06 & -- & -- \\ 
K01305.02 & 6.187 & N & 1.15 & 12.1 & 75 & 1.41 & 0 & 0 & 0 & 0 & 2.2e-05 & 1.2e-05 & 1.7e-05 & 0 & 0.107 & 1.00 & 0.33 & PL & 5e-05 & 8.1e-06 & -- & -- \\ 
K01306.01 & 1.796 & N & 1.39 & 17.6 & 39 & 1.17 & 0 & 0 & 0 & 0 & 4.7e-05 & 0.00014 & 0 & 0 & 0.132 & 1.00 & 0.78 & PL & 0.00018 & 2.8e-05 & -- & -- \\ 
K01306.02 & 3.468 & N & 1.49 & 18.4 & 56 & 0.81 & 0 & 0 & 0 & 2.7e-06 & 4.1e-05 & 0.00018 & 0 & 0 & 0.143 & 1.00 & 0.88 & PL & 0.00023 & 1.4e-05 & -- & -- \\ 
K01306.03 & 5.914 & N & 1.49 & 11.8 & 80 & 2.22 & 0 & 1.5e-05 & 0 & 0 & 0.00012 & 7.6e-05 & 0 & 0 & 0.143 & 1.00 & 0.22 & PL & 0.00021 & 6.1e-05 & -- & -- \\ 
K01306.04 & 29.222 & N & 1.79 & 9.9 & 190 & 2.19 & 0.00058 & 0.00012 & 1.3e-05 & 0 & 0.00018 & 5.5e-05 & 0.00021 & 0 & 0.179 & 1.00 & 0.12 & PL & 0.0012 & 0.00017 & -- & -- \\ 
K01307.01 & 44.852 & N & 3.30 & 28.8 & 120 & 0.51 & 0.012 & 4.1e-05 & 0.0019 & 0 & 0.00012 & 0 & 0 & 0 & 0.148 & 1.00 & 1.00 & PL & 0.014 & 0.0012 & -- & -- \\ 
K01307.02 & 20.342 & N & 2.27 & 25.9 & 108 & 0.54 & 0.059 & 0.0048 & 0.0032 & 0.00085 & 0.0023 & 0.0012 & 0 & 0 & 0.213 & 1.00 & 1.00 & PL & 0.071 & 0.0098 & -- & -- \\ 
K01308.01 & 23.584 & N & 2.70 & 38.7 & 55 & 0.60 & 1.4e-05 & 0 & 0 & 1.2e-05 & 0 & 0 & 0.00015 & 0 & 0.198 & 1.00 & 1.00 & CA & 0.00017 & 1.4e-05 & -- & 811b \\ 
K01309.01 & 10.117 & N & 3.55 & 37.4 & 38 & 0.54 & 0.0042 & 0 & 3.2e-05 & 0 & 0 & 0 & 0 & 0 & 0.113 & 1.00 & 1.00 & CA & 0.0042 & 0.0013 & -- & 812b \\ 
K01310.01 & 19.129 & N & 2.14 & 27.2 & 88 & 0.54 & 0 & 0 & 1.9e-06 & 0 & 1.2e-05 & 0 & 0 & 0 & 0.217 & 1.00 & 1.00 & CA & 1.5e-05 & 3.1e-06 & -- & 813b \\ 
K01311.01 & 83.578 & N & 3.30 & 46.1 & 74 & 0.72 & 0.01 & 0 & 0.00023 & 0 & 1.5e-05 & 0 & 0 & 0 & 0.132 & 1.00 & 1.00 & CA & 0.011 & 0.0017 & -- & -- \\ 
K01312.01 & 6.147 & N & 2.12 & 22.9 & 46 & 0.96 & 0.00012 & 0 & 0 & 0 & 6.6e-06 & 0 & 0 & 0 & 0.214 & 1.00 & 1.00 & CA & 0.00013 & 9e-05 & -- & 814b \\ 
K01313.01 & 0.522 & N & 1.36 & 12.1 & 111 & 0.50 & 8.1e-05 & 0.0022 & 1.3e-06 & 0.00018 & 0.0069 & 0.0046 & 0 & 0 & 0.138 & 0.00 & 1.00 & FP & 0.014 & 0.00056 & -- & -- \\ 
K01314.01 & 8.575 & N & 4.11 & 23.5 & 31 & 1.05 & 0 & 0 & 0 & 0 & 4.2e-05 & 0 & 0 & 0 & 0.099 & 1.00 & 1.00 & CA & 4.2e-05 & 1.3e-05 & -- & 815b \\ 
K01315.01 & 6.846 & N & 1.71 & 30.8 & 17 & 5.40 & 0.0014 & 0 & 0 & 2.3e-06 & 5.4e-05 & 0 & 2.9e-06 & 0 & 0.169 & -- & 0.00 & CA & 0.0014 & 0.0015 & -- & -- \\ 
K01316.01 & 7.650 & N & 1.37 & 20.4 & 12 & 0.69 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0.137 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K01317.01 & 2.172 & Y & -- & 1816.5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.81 & FP & -- & -- & 2 & -- \\ 
K01318.01 & 1.635 & N & 25.08 & 324.7 & 3277 & 0.50 & 4.4e-05 & 0.11 & 0 & 2.2e-05 & 0 & 0.82 & 0 & 0.057 & 0.007 & 1.00 & 1.00 & CA & 0.99 & 0.0092 & -- & -- \\ 
K01319.01 & 16.026 & Y & 12.84 & 301.8 & 1591 & 0.50 & 0.0021 & 0.05 & 6.9e-06 & 0.0094 & 0.0065 & 0.8 & 0 & 0 & 0.073 & -- & 0.00 & FP & 0.87 & 0.05 & -- & -- \\ 
K01320.01 & 10.507 & N & 10.24 & 340.5 & 254 & 0.50 & 0 & 0 & 0 & 0 & 0.00017 & 0 & 0 & 0 & 0.069 & 1.00 & 0.44 & CA & 0.00017 & 7.9e-05 & -- & 816b \\ 
K01321.01 & 0.712 & N & 25.10 & 315.0 & 294 & 0.50 & 0 & 0.00017 & 0 & 0.00091 & 0.31 & 0.69 & 0 & 0 & 0.009 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K01322.01 & 17.727 & N & 21.62 & 529.5 & 1169 & 0.66 & 0.66 & 0.0022 & 0.1 & 0.00029 & 0.006 & 0 & 0 & 0 & 0.011 & 0.00 & 0.61 & FP & 0.77 & 0.013 & -- & -- \\ 
K01323.01 & 3.990 & N & 9.03 & 257.0 & 124 & 0.50 & 3.3e-05 & 0.00013 & 3.9e-06 & 0 & 0.00012 & 0 & 0 & 0 & 0.067 & 1.00 & 1.00 & CA & 0.00029 & 0.00011 & -- & 817b \\ 
K01324.01 & 0.522 & N & 26.23 & 24.4 & 1330 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0.68 & 0 & 0.32 & 0.007 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01325.01 & 10.035 & N & 5.11 & 144.1 & 113 & 0.50 & 0 & 0 & 0 & 0 & 7.4e-05 & 0 & 0 & 0 & 0.062 & 1.00 & 1.00 & CA & 7.4e-05 & 6.9e-05 & -- & 818b \\ 
K01326.01 & 53.101 & N & 19.32 & 1216.9 & 124 & 0.50 & 0.6 & 0.00015 & 0.37 & 0.00094 & 0.00035 & 0 & 0 & 0 & 0.035 & 1.00 & 1.00 & CA & 0.97 & 0.0019 & -- & -- \\ 
K01327.01 & 15.640 & N & 3.82 & 26.9 & 811 & 0.50 & 0 & 9.5e-05 & 0 & 0 & 0.41 & 0.55 & 0 & 0 & 0.121 & 0.00 & 0.24 & FP & 0.95 & 0.0049 & -- & -- \\ 
K01328.01 & 80.967 & N & 7.80 & 50.1 & 653 & 0.50 & 0.011 & 0.00067 & 0.0015 & 0.00021 & 0.00041 & 0 & 0 & 0 & 0.058 & 1.00 & 1.00 & CA & 0.014 & 0.002 & -- & -- \\ 
K01329.01 & 33.200 & N & 2.76 & 30.7 & 160 & 0.54 & 2.6e-05 & 0 & 0 & 0 & 0.00012 & 0 & 0 & 0 & 0.200 & 1.00 & 1.00 & CA & 0.00014 & 2.9e-05 & -- & 819b \\ 
K01330.01 & 8.653 & N & 2.19 & 32.9 & 1137 & 1.77 & 0 & 2.5e-05 & 0 & 0 & 0.32 & 0.68 & 0 & 0 & 0.217 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K01330.02 & 94.223 & N & 2.89 & 13.7 & 290 & 3.30 & 0 & 0 & 0 & 0 & 0.69 & 3.2e-06 & 0.00041 & 0.19 & 0.199 & 1.00 & 0.00 & FP & 0.88 & 0.12 & -- & -- \\ 
K01331.01 & 6.801 & N & 1.84 & 23.1 & 137 & 1.29 & 0 & 1.4e-05 & 0 & 9e-06 & 0.0023 & 0.0011 & 1.6e-05 & 0 & 0.182 & -- & 0.00 & CA & 0.0034 & 0.00016 & -- & -- \\ 
K01332.01 & 19.306 & N & 2.91 & 32.0 & 155 & 0.50 & 3.6e-05 & 0 & 0 & 0 & 0 & 0 & 0.00034 & 0 & 0.187 & 1.00 & 1.00 & PL & 0.00037 & 2.9e-05 & -- & -- \\ 
K01332.02 & 6.098 & N & 1.57 & 14.2 & 69 & 1.65 & 0 & 0 & 0 & 0 & 6.6e-05 & 9.2e-06 & 7.1e-06 & 0 & 0.169 & 1.00 & 0.89 & PL & 8.3e-05 & 2.4e-05 & -- & -- \\ 
K01332.03 & 56.639 & N & 3.53 & 17.6 & 188 & 1.32 & 0.0035 & 0.0024 & 1.7e-05 & 4.8e-05 & 0.059 & 0.019 & 3.9e-06 & 0 & 0.121 & 1.00 & 0.91 & PL & 0.084 & 0.0088 & -- & -- \\ 
K01333.01 & 2.243 & N & 25.73 & 38.6 & 37 & 0.84 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0.006 & 0.00 & 0.22 & FP & 1 & 0 & -- & -- \\ 
K01334.01 & 8.653 & N & 67.91 & 27.8 & 666 & 2.46 & 0 & 0.0048 & 0 & 3.4e-05 & 0.31 & 0.69 & 0 & 0 & 0.001 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K01334.02 & 188.456 & N & 2.06 & 11.1 & 227 & 3.30 & 0 & 0 & 0 & 0 & 0.022 & 6.2e-05 & 0.021 & 0.081 & 0.219 & 1.00 & 0.18 & FP & 0.12 & 0.032 & -- & -- \\ 
K01335.01 & 127.834 & N & 6.09 & 51.6 & 380 & 0.50 & 1e-05 & 9.3e-06 & 0 & 0 & 0 & 0 & 7.8e-06 & 0 & 0.052 & 1.00 & 1.00 & CA & 2.7e-05 & 1.5e-05 & -- & 820b \\ 
K01336.01 & 10.219 & N & 4.26 & 24.3 & 112 & 1.17 & 0.074 & 0.0005 & 0.00013 & 1.4e-05 & 0.0068 & 0.00041 & 0 & 0 & 0.078 & 0.73 & 0.33 & PL & 0.082 & 0.016 & -- & -- \\ 
K01336.02 & 15.574 & N & 4.10 & 20.8 & 112 & 1.35 & 0.1 & 0.018 & 0.0011 & 0.00074 & 0.048 & 0.03 & 2.2e-06 & 0 & 0.085 & 0.48 & 0.13 & PL & 0.2 & 0.027 & -- & -- \\ 
K01336.03 & 40.101 & N & 4.59 & 14.3 & 235 & 2.01 & 0.25 & 0.052 & 0.011 & 0.006 & 0.19 & 0.25 & 2.5e-06 & 0 & 0.065 & 0.39 & 0.21 & PL & 0.75 & 0.013 & -- & -- \\ 
K01336.04 & 4.458 & N & 2.14 & 11.7 & 77 & 2.13 & 0.00052 & 0.00016 & 0 & 6.8e-06 & 0.0007 & 0.0022 & 1.4e-06 & 0 & 0.208 & 0.33 & 0.00 & CA & 0.0036 & 0.00038 & -- & -- \\ 
K01337.01 & 1.923 & N & 1.31 & 27.0 & 36 & 0.54 & 0 & 0 & 0 & 0 & 3.1e-05 & 0 & 0 & 0 & 0.125 & 1.00 & 1.00 & CA & 3.2e-05 & 7.6e-06 & -- & 821b \\ 
K01338.01 & 3.223 & N & 1.77 & 28.3 & 38 & 0.66 & 0 & 0 & 0 & 0 & 5.8e-06 & 4.8e-06 & 0 & 0 & 0.188 & 1.00 & 1.00 & CA & 1.1e-05 & 4.1e-06 & -- & 822b \\ 
K01338.02 & 42.037 & N & 1.99 & 12.7 & 133 & 1.92 & 0.0026 & 0.00078 & 0 & 4.1e-05 & 0.017 & 0.028 & 0.00076 & 0 & 0.214 & 0.96 & 0.44 & FP & 0.049 & 0.0069 & -- & -- \\ 
K01338.03 & 21.011 & N & 1.42 & 8.7 & 125 & 3.90 & 0.00032 & 0.00038 & 0 & 2.9e-05 & 0.023 & 0.032 & 0.00046 & 0 & 0.147 & 1.00 & 0.00 & FP & 0.056 & 0.0032 & -- & -- \\ 
K01339.01 & 4.168 & N & 1.57 & 23.9 & 51 & 0.93 & 0 & 2.5e-06 & 0 & 4e-06 & 0.00023 & 0.00021 & 0 & 0 & 0.169 & 1.00 & 1.00 & CA & 0.00045 & 5.6e-05 & -- & 823b \\ 
K01340.01 & 2.901 & N & 3.40 & 33.0 & 42 & 0.50 & 0.049 & 0.34 & 0 & 0.014 & 0.15 & 0.45 & 0 & 0 & 0.110 & 0.00 & 0.27 & FP & 1 & 0.00042 & -- & -- \\ 
K01341.01 & 4.514 & N & 1.87 & 26.2 & 41 & 0.75 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.219 & 1.00 & 1.00 & CA & 1.1e-06 & 0 & -- & 824b \\ 
K01342.01 & 3.774 & N & 1.53 & 22.8 & 38 & 0.72 & 0 & 0 & 0 & 0 & 1.6e-05 & 0 & 0 & 0 & 0.164 & 1.00 & 0.99 & CA & 1.7e-05 & 4.2e-06 & -- & 825b \\ 
K01342.02 & 8.182 & N & 1.84 & 23.0 & 58 & 0.96 & 5.3e-05 & 0 & 0 & 0 & 0.00022 & 6.1e-06 & 0 & 0 & 0.204 & 1.00 & 0.99 & CA & 0.00027 & 5.4e-05 & -- & 825c \\ 
K01343.01 & 1.545 & N & 1.81 & 20.1 & 26 & 4.00 & 0.0092 & 0.0021 & 0.0012 & 0.00054 & 0.14 & 0.25 & 0 & 0 & 0.213 & 0.00 & 1.00 & FP & 0.4 & 0.013 & -- & -- \\ 
K01344.01 & 4.488 & N & 1.25 & 22.3 & 26 & 0.96 & 0 & 2.9e-06 & 0 & 0 & 8.6e-05 & 1.5e-05 & 0 & 0 & 0.126 & 1.00 & 1.00 & CA & 0.0001 & 2.4e-05 & -- & 826b \\ 
K01346.01 & 4.708 & N & 32.38 & 6193.6 & 2101 & 0.50 & 0.95 & 0.00017 & 0.035 & 0.00016 & 0.00013 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.00097 & -- & -- \\ 
K01347.01 & 14.406 & N & 16.35 & 2320.3 & 558 & 0.50 & 0.0048 & 0 & 0 & 0 & 6.3e-05 & 0 & 0 & 0 & 0.048 & 1.00 & 1.00 & FP & 0.0049 & 0.0037 & -- & -- \\ 
K01347.02 & 0.858 & N & 0.60 & 8.7 & 37 & 0.50 & 0.0028 & 0.0029 & 0 & 5.1e-05 & 0.0007 & 0.0052 & 8.7e-05 & 5.2e-06 & 0.020 & 0.00 & 0.00 & FP & 0.012 & 0.0018 & -- & -- \\ 
K01348.01 & 7.702 & Y & -- & 850.7 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K01349.01 & 16.662 & Y & -- & 1826.5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K01350.01 & 0.752 & N & 88.04 & 263.7 & 1844 & 0.50 & 0 & 0.0048 & 0.0063 & 0.062 & 0.91 & 0.002 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.99 & 0.0076 & -- & -- \\ 
K01351.01 & 10.724 & Y & 47.70 & 404.6 & 1853 & 0.50 & 0.00095 & 0.29 & 0 & 4.5e-05 & 0.61 & 0.027 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.93 & 0.025 & -- & -- \\ 
K01352.01 & 4.819 & N & 3.96 & 143.9 & 757 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.081 & 0.106 & 0.00 & 1.00 & FP & 0.081 & 0.15 & -- & -- \\ 
K01353.01 & 125.865 & N & 12.77 & 280.1 & 676 & 0.50 & 0.073 & 0 & 0.0028 & 1.4e-06 & 0 & 0 & 0 & 0 & 0.075 & 1.00 & 1.00 & PL & 0.076 & 0.0092 & -- & -- \\ 
K01353.02 & 34.544 & N & 2.45 & 18.6 & 113 & 0.60 & 0.017 & 5.3e-06 & 0.00042 & 0 & 1.4e-05 & 0 & 5.3e-05 & 0 & 0.211 & 1.00 & 1.00 & PL & 0.018 & 0.0062 & -- & -- \\ 
K01354.01 & 1.753 & N & 35.27 & 21.8 & 87 & 1.11 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 0.00 & 0.95 & FP & 1 & 0 & -- & -- \\ 
K01355.01 & 51.929 & N & 5.63 & 81.1 & 241 & 0.50 & 1e-05 & 0 & 0 & 0 & 0.00034 & 0 & 0 & 0 & 0.051 & 1.00 & 1.00 & CA & 0.00035 & 7.5e-05 & -- & 827b \\ 
K01357.01 & 3.014 & N & 2.64 & 49.6 & 79 & 0.50 & 0 & 0 & 0 & 0 & 0.21 & 0.0044 & 0 & 4.9e-06 & 0.204 & 0.60 & 0.22 & CA & 0.22 & 0.072 & -- & -- \\ 
K01358.01 & 5.645 & N & 3.01 & 53.2 & 144 & 0.50 & 0 & 0 & 0 & 0 & 0.00011 & 0 & 0 & 0 & 0.193 & -- & 0.00 & CA & 0.00011 & 1.8e-05 & -- & -- \\ 
K01358.02 & 8.743 & N & 2.03 & 26.0 & 138 & 1.14 & 0 & 1.4e-06 & 0 & 0 & 0.0085 & 0.00055 & 0 & 0 & 0.207 & -- & 0.00 & CA & 0.0091 & 0.00069 & -- & -- \\ 
K01358.03 & 3.648 & N & 1.46 & 15.3 & 116 & 1.92 & 0 & 0 & 0 & 0 & 0.0043 & 0.00079 & 0 & 0 & 0.145 & -- & 0.00 & CA & 0.0051 & 0.0002 & -- & -- \\ 
K01358.04 & 2.346 & N & 1.30 & 17.5 & 85 & 2.37 & 0 & 2.1e-06 & 0 & 0 & 0.0028 & 0.023 & 0 & 0 & 0.123 & -- & 0.00 & CA & 0.026 & 0.00078 & -- & -- \\ 
K01359.01 & 37.101 & N & 3.65 & 48.5 & 134 & 2.43 & 0 & 0 & 0 & 0 & 0.0037 & 0 & 6.8e-06 & 0 & 0.119 & -- & 0.00 & CA & 0.0037 & 0.0011 & -- & -- \\ 
K01359.02 & 104.821 & N & 7.01 & 73.4 & 392 & 2.28 & 0.23 & 0.0028 & 0.017 & 0.00043 & 0.074 & 0.0004 & 0 & 0 & 0.052 & -- & 0.00 & CA & 0.32 & 0.032 & -- & -- \\ 
K01360.01 & 36.770 & N & 3.35 & 35.3 & 195 & 0.50 & 0.00014 & 3.9e-05 & 0 & 0 & 0.0044 & 0.00051 & 0 & 0 & 0.163 & 1.00 & 1.00 & PL & 0.0051 & 0.00063 & -- & -- \\ 
K01360.02 & 14.589 & N & 2.12 & 28.0 & 161 & 1.50 & 2.8e-05 & 0 & 0 & 0 & 0.00052 & 1.1e-05 & 0 & 0 & 0.216 & 1.00 & 0.95 & PL & 0.00056 & 7.7e-05 & -- & -- \\ 
K01360.03 & 0.764 & N & 0.90 & 12.1 & 43 & 2.52 & 0 & 0 & 0 & 0 & 0.0044 & 0.041 & 0 & 0 & 0.066 & 1.00 & 0.12 & CA & 0.045 & 0.0024 & -- & -- \\ 
K01361.01 & 59.878 & N & 2.24 & 44.9 & 187 & 0.50 & 0 & 3.3e-06 & 0 & 0 & 0.00016 & 0 & 0 & 0 & 0.217 & 1.00 & 1.00 & PL & 0.00016 & 3.3e-05 & -- & -- \\ 
K01362.01 & 20.514 & N & 2.89 & 28.3 & 196 & 2.49 & 7.5e-05 & 1.9e-05 & 0 & 0 & 0.00056 & 1.3e-05 & 0 & 0 & 0.197 & -- & 0.00 & CA & 0.00067 & 0.00014 & -- & -- \\ 
K01363.01 & 3.547 & N & 1.90 & 23.9 & 101 & 1.23 & 0 & 1.5e-06 & 0 & 0 & 0.00028 & 0.00011 & 0 & 0 & 0.196 & 1.00 & 0.99 & PL & 0.00039 & 4.9e-05 & -- & -- \\ 
K01363.02 & 5.701 & N & 1.71 & 12.0 & 143 & 1.92 & 0 & 5.7e-05 & 0 & 1.3e-05 & 0.0019 & 0.0017 & 0 & 0 & 0.171 & 1.00 & 0.56 & PL & 0.0036 & 0.00017 & -- & -- \\ 
K01364.01 & 20.834 & N & 2.57 & 21.5 & 184 & 1.89 & 0 & 0 & 0 & 0 & 0.00067 & 1.3e-05 & 5e-06 & 0 & 0.206 & 1.00 & 0.86 & PL & 0.00069 & 0.00014 & -- & -- \\ 
K01364.02 & 7.056 & N & 2.30 & 26.3 & 113 & 1.05 & 0 & 0 & 0 & 0 & 3.9e-05 & 0 & 0 & 0 & 0.216 & 1.00 & 0.82 & PL & 4e-05 & 7.7e-06 & -- & -- \\ 
K01364.03 & 11.979 & N & 2.56 & 22.1 & 155 & 1.62 & 0 & 0 & 0 & 0 & 0.00051 & 8.1e-05 & 0 & 0 & 0.208 & 1.00 & 0.70 & PL & 0.00059 & 8.6e-05 & -- & -- \\ 
K01364.04 & 3.715 & N & 1.59 & 16.3 & 103 & 1.26 & 0 & 0 & 0 & 0 & 8.4e-05 & 0.00019 & 0 & 0 & 0.154 & 1.00 & 0.43 & PL & 0.00027 & 3.2e-05 & -- & -- \\ 
K01364.05 & 2.581 & N & 1.41 & 14.2 & 93 & 2.10 & 0 & 0 & 0 & 0 & 0.00047 & 0.0011 & 4e-06 & 0 & 0.141 & 1.00 & 0.43 & PL & 0.0016 & 0.00016 & -- & -- \\ 
K01365.01 & 1.487 & N & 1.66 & 15.5 & 59 & 0.72 & 1.2e-05 & 0.0014 & 0 & 8.3e-05 & 0.0011 & 0.0029 & 0 & 0 & 0.168 & 0.00 & 0.67 & FP & 0.0054 & 0.00038 & -- & -- \\ 
K01366.01 & 19.254 & N & 2.89 & 39.6 & 120 & 0.50 & 1.1e-06 & 0 & 0 & 0 & 2.6e-05 & 0 & 0 & 0 & 0.192 & 1.00 & 1.00 & PL & 2.7e-05 & 7.4e-06 & -- & -- \\ 
K01366.02 & 54.156 & N & 3.69 & 23.3 & 251 & 0.50 & 0.082 & 0.00019 & 0.0021 & 0 & 0.0021 & 7.9e-05 & 0 & 0 & 0.116 & 1.00 & 1.00 & PL & 0.086 & 0.018 & -- & -- \\ 
K01367.01 & 0.568 & N & 1.51 & 40.4 & 29 & 0.50 & 0 & 0 & 0 & 0 & 0.00011 & 2.1e-06 & 0 & 0 & 0.142 & 1.00 & 1.00 & CA & 0.00012 & 3.3e-05 & -- & 828b \\ 
K01368.01 & 251.060 & N & 48.93 & 95.3 & 564 & 0.50 & 0.79 & 0.0042 & 0.2 & 0.0019 & 0.0043 & 9.5e-05 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0.00042 & -- & -- \\ 
K01369.01 & 3.016 & N & 1.74 & 29.4 & 35 & 0.50 & 0 & 0 & 0 & 0 & 1e-06 & 0 & 0 & 0 & 0.194 & 0.98 & 1.00 & CA & 1.7e-06 & 0 & -- & -- \\ 
K01370.01 & 6.883 & N & 2.11 & 26.4 & 83 & 0.93 & 0.001 & 1.2e-05 & 0 & 5.7e-06 & 0.00052 & 1.6e-05 & 0 & 0 & 0.217 & 1.00 & 1.00 & CA & 0.0016 & 0.00071 & -- & 829b \\ 
K01371.01 & 0.834 & N & 39.33 & 32.2 & 35 & 0.50 & 0 & 0.035 & 0 & 0.00024 & 0.026 & 0.94 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01373.01 & 1.926 & N & 1.41 & 28.1 & 26 & 1.68 & 0 & 0 & 0 & 0 & 0 & 0.8 & 0 & 0.2 & 0.145 & 0.00 & 0.22 & FP & 1 & 0 & -- & -- \\ 
K01374.01 & 0.891 & N & 1.46 & 30.7 & 51 & 0.50 & 0 & 0.016 & 0 & 0.00013 & 0.099 & 0.88 & 0 & 0 & 0.152 & 0.00 & 0.56 & FP & 1 & 0 & -- & -- \\ 
K01375.01 & 321.213 & N & 6.82 & 87.7 & 177 & 0.50 & 0.57 & 0 & 0.19 & 0 & 0.00055 & 3.1e-06 & 0 & 0 & 0.052 & 1.00 & 1.00 & CA & 0.76 & 0.027 & -- & -- \\ 
K01376.01 & 7.139 & N & 40.19 & 34.4 & 50 & 0.50 & 0.24 & 0.54 & 0.00041 & 0.018 & 0.0083 & 0.19 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01377.01 & 11.297 & N & 1.70 & 18.6 & 52 & 1.11 & 0 & 0 & 0 & 0 & 0.00011 & 1.4e-05 & 3.9e-06 & 0 & 0.196 & 1.00 & 0.95 & CA & 0.00013 & 4e-05 & -- & 830b \\ 
K01378.01 & 19.301 & N & 1.41 & 37.1 & 27 & 7.20 & 0 & 0 & 0 & 0 & 0.026 & 2.3e-06 & 0 & 0 & 0.134 & 0.86 & 0.01 & CA & 0.026 & 0.014 & -- & -- \\ 
K01378.02 & 0.692 & N & 0.60 & 15.0 & 9 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.010 & 0.00 & 0.05 & FP & 1 & 0 & -- & -- \\ 
K01379.01 & 5.622 & N & 1.27 & 30.5 & 29 & 0.54 & 0 & 0 & 0 & 4.3e-06 & 1.7e-05 & 0 & 0 & 0 & 0.122 & 1.00 & 1.00 & CA & 2.1e-05 & 3.6e-06 & -- & 831b \\ 
K01380.01 & 1.074 & N & 0.58 & 17.0 & 7 & 0.50 & 0 & 0 & 0 & 0 & 0.00013 & 0.9 & 0 & 0.1 & 0.009 & 0.00 & 0.05 & FP & 1 & 0 & -- & -- \\ 
K01381.01 & 5.117 & N & 23.17 & 2671.2 & 1824 & 0.50 & 0 & 0 & 0 & 0 & 0.0029 & 0 & 0 & 0 & 0.012 & 1.00 & 1.00 & FP & 0.0029 & 0.0011 & -- & -- \\ 
K01382.01 & 4.202 & N & 21.47 & 1908.6 & 1402 & 0.50 & 0.48 & 0 & 0.0028 & 0 & 0.0001 & 0 & 0 & 0 & 0.014 & 1.00 & 1.00 & FP & 0.48 & 0.056 & -- & -- \\ 
K01383.01 & 3.222 & N & 29.48 & 3341.4 & 1159 & 0.50 & 0.9 & 0.023 & 0.012 & 0.0039 & 0.0003 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.94 & 0.0067 & -- & -- \\ 
K01384.01 & 0.624 & N & 39.13 & 2521.5 & 10951 & 0.50 & 0 & 0.11 & 0 & 0 & 0.74 & 0.06 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.91 & 0.064 & -- & -- \\ 
K01385.01 & 18.610 & N & 76.91 & 1321.2 & 247 & 0.50 & 0.93 & 0.0063 & 0.01 & 0.0036 & 0.00052 & 4.8e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.95 & 0.0026 & -- & -- \\ 
K01386.01 & 1.138 & N & 39.71 & 1873.8 & 357 & 0.50 & 0 & 0.28 & 0 & 0.00017 & 0 & 0.72 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K01387.01 & 23.800 & N & 87.26 & 2852.5 & 165 & 0.50 & 0.92 & 0.0012 & 0.056 & 0.00048 & 0.00021 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.97 & 0.0011 & -- & -- \\ 
K01388.01 & 34.065 & N & 17.63 & 1048.4 & 1231 & 0.50 & 0.15 & 0 & 0.0022 & 0 & 0.0003 & 0 & 0 & 0 & 0.043 & 1.00 & 1.00 & FP & 0.15 & 0.084 & -- & -- \\ 
K01389.01 & 4.350 & N & 22.13 & 1526.7 & 1040 & 0.50 & 0.82 & 0.012 & 0.0068 & 0.0031 & 0.0012 & 1.6e-06 & 0 & 0 & 0.012 & 1.00 & 1.00 & FP & 0.85 & 0.016 & -- & -- \\ 
K01390.01 & 1.744 & N & 7.15 & 536.4 & 1150 & 0.50 & 0 & 2.4e-05 & 0 & 2e-06 & 0.095 & 0 & 0 & 0 & 0.052 & 1.00 & 1.00 & FP & 0.095 & 0.04 & -- & -- \\ 
K01391.01 & 7.981 & Y & -- & 525.1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K01392.01 & 4.119 & N & 6.32 & 59.9 & 225 & 0.50 & 8.1e-05 & 0.00016 & 0 & 0 & 2.1e-05 & 0 & 0 & 0 & 0.051 & 0.00 & 0.88 & FP & 0.00027 & 0.00016 & -- & -- \\ 
K01393.01 & 1.695 & N & 2.51 & 59.7 & 146 & 3.00 & 0 & 0 & 0 & 0 & 0.08 & 0 & 0 & 0 & 0.209 & -- & 0.00 & CA & 0.08 & 0.014 & -- & -- \\ 
K01394.01 & 5.664 & N & 2.93 & 55.4 & 2353 & 0.50 & 0.011 & 3.8e-05 & 2.7e-05 & 0.00041 & 1.6e-06 & 0 & 0 & 0 & 0.197 & 0.00 & 1.00 & FP & 0.012 & 0.012 & -- & -- \\ 
K01395.01 & 6.230 & N & 3.67 & 33.7 & 283 & 0.50 & 9.3e-05 & 2.2e-06 & 0 & 0 & 2.6e-05 & 1.3e-06 & 0 & 0 & 0.133 & 0.54 & 1.00 & CA & 0.00012 & 0.00011 & -- & -- \\ 
K01396.01 & 6.626 & N & 2.73 & 32.0 & 126 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.196 & 1.00 & 1.00 & PL & 1.2e-06 & 0 & -- & -- \\ 
K01396.02 & 3.701 & N & 1.73 & 17.2 & 113 & 1.08 & 0 & 0 & 0 & 0 & 1.2e-05 & 0 & 0 & 0 & 0.195 & 1.00 & 0.85 & PL & 1.3e-05 & 4.6e-06 & -- & -- \\ 
K01397.01 & 6.247 & N & 2.17 & 42.5 & 181 & 1.56 & 0 & 0 & 0 & 1.7e-06 & 6.2e-05 & 2.1e-06 & 0 & 0 & 0.219 & -- & 0.00 & CA & 6.6e-05 & 5.1e-05 & -- & -- \\ 
K01398.01 & 5.823 & N & 2.70 & 34.4 & 136 & 0.81 & 6.3e-06 & 6.6e-05 & 5.9e-06 & 6.8e-06 & 0.00018 & 1.4e-06 & 0 & 0 & 0.202 & -- & 0.00 & CA & 0.00027 & 6.3e-05 & -- & -- \\ 
K01399.01 & 8.751 & N & 2.67 & 27.3 & 174 & 1.02 & 0 & 0 & 0 & 0 & 0.00015 & 3.6e-06 & 0 & 0 & 0.204 & -- & 0.00 & CA & 0.00015 & 1.8e-05 & -- & -- \\ 
K01400.01 & 9.415 & N & 82.50 & 122.0 & 348 & 0.50 & 0.31 & 0.17 & 1.1e-05 & 0.0095 & 0.35 & 0.15 & 0 & 0 & 0.001 & 0.00 & 0.88 & FP & 1 & 0.0022 & -- & -- \\ 
K01402.01 & 7.140 & N & 2.06 & 25.4 & 116 & 0.69 & 0 & 0 & 0 & 0 & 7.6e-06 & 0 & 1.6e-05 & 0 & 0.217 & 1.00 & 0.99 & CA & 2.4e-05 & 4.3e-06 & -- & 832b \\ 
K01403.01 & 18.755 & N & 2.02 & 27.9 & 182 & 0.50 & 0 & 0 & 0 & 0 & 1.3e-05 & 0 & 3.5e-06 & 0 & 0.201 & 1.00 & 1.00 & CA & 1.7e-05 & 3.2e-06 & -- & 833b \\ 
K01404.01 & 13.324 & N & 2.02 & 22.1 & 175 & 0.66 & 0 & 0 & 0 & 0 & 2.3e-05 & 0 & 0 & 0 & 0.201 & 1.00 & 1.00 & CA & 2.4e-05 & 3.2e-06 & -- & 834b \\ 
K01404.02 & 18.906 & N & 1.37 & 9.5 & 216 & 2.43 & 0 & 0 & 0 & 0 & 0.0014 & 0.0004 & 6.2e-05 & 0 & 0.132 & 0.96 & 0.05 & CA & 0.0018 & 0.0002 & -- & -- \\ 
K01405.01 & 11.419 & N & 2.79 & 22.2 & 108 & 0.69 & 4.5e-06 & 3.3e-05 & 0 & 0 & 3.2e-05 & 1.1e-06 & 0 & 0 & 0.197 & 1.00 & 0.98 & CA & 7.1e-05 & 1.7e-05 & -- & 835b \\ 
K01406.01 & 11.361 & N & 2.73 & 48.8 & 68 & 0.50 & 0.00079 & 0 & 0 & 0 & 4e-06 & 0 & 0 & 0 & 0.193 & 1.00 & 1.00 & CA & 0.00079 & 0.001 & -- & 836b \\ 
K01408.01 & 14.534 & Y & 1.46 & 27.4 & 81 & 0.50 & 0 & 2.7e-05 & 0 & 7e-05 & 0.017 & 0.0053 & 0.0071 & 0 & 0.141 & 1.00 & 1.00 & CA & 0.03 & 0.0037 & -- & -- \\ 
K01409.01 & 16.561 & N & 2.56 & 26.2 & 155 & 0.50 & 0.0041 & 0.00013 & 3.2e-05 & 1.8e-05 & 0.00055 & 4.5e-05 & 0 & 0 & 0.207 & 1.00 & 1.00 & CA & 0.0048 & 0.0022 & -- & 837b \\ 
K01410.01 & 15.750 & N & 2.73 & 38.1 & 90 & 0.50 & 0 & 0 & 0 & 0 & 3.6e-06 & 0 & 1.4e-06 & 0 & 0.200 & 1.00 & 1.00 & CA & 5e-06 & 1.8e-06 & -- & 838b \\ 
K01411.01 & 305.076 & N & 7.73 & 136.7 & 184 & 0.50 & 0.077 & 1.4e-06 & 0.0097 & 0 & 0.00043 & 0 & 0 & 0 & 0.053 & 1.00 & 1.00 & CA & 0.087 & 0.0097 & -- & -- \\ 
K01412.01 & 37.814 & N & 2.57 & 40.9 & 43 & 0.75 & 0 & 2.9e-06 & 0 & 7.7e-06 & 3.4e-05 & 0 & 0 & 0 & 0.202 & 1.00 & 1.00 & CA & 4.5e-05 & 1.6e-05 & -- & 839b \\ 
K01413.01 & 12.645 & N & 1.40 & 24.5 & 38 & 0.66 & 0 & 0 & 0 & 0 & 0 & 6.7e-06 & 0.00021 & 0.0067 & 0.140 & 1.00 & 1.00 & PL & 0.0069 & 0.0012 & -- & -- \\ 
K01413.02 & 21.526 & N & 1.12 & 16.7 & 62 & 0.90 & 0 & 0 & 0 & 0 & 1.1e-05 & 0 & 0.15 & 0.0011 & 0.111 & 1.00 & 0.95 & PL & 0.15 & 0.0077 & -- & -- \\ 
K01413.03 & 33.885 & Y & 1.40 & 13.5 & 87 & 0.93 & 1.9e-05 & 3.3e-05 & 0 & 3.7e-06 & 0.00043 & 0.00068 & 0.00076 & 2.8e-05 & 0.136 & 1.00 & 0.70 & PL & 0.002 & 6.4e-05 & -- & -- \\ 
K01414.01 & 4.024 & N & 1.02 & 33.0 & 8 & 0.75 & 0 & 0.041 & 0 & 0.012 & 0.41 & 0.54 & 0 & 0 & 0.114 & 0.00 & 0.56 & FP & 1 & 0 & -- & -- \\ 
K01416.01 & 2.496 & N & 17.07 & 1719.8 & 385 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.042 & 1.00 & 1.00 & CA & 0 & 0 & -- & 840b \\ 
K01417.01 & 8.428 & Y & -- & 195.1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.85 & FP & -- & -- & 2 & -- \\ 
K01418.01 & 8.344 & Y & -- & 165.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.31 & FP & -- & -- & 2 & -- \\ 
K01419.01 & 1.336 & N & 47.05 & 41.6 & 1515 & 0.50 & 0.0038 & 0.24 & 1.5e-06 & 0.011 & 0.41 & 0.33 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01420.01 & 13.352 & N & 4.25 & 98.8 & 192 & 0.84 & 0 & 0 & 0 & 0 & 0.0002 & 0 & 0 & 0 & 0.097 & -- & 0.00 & CA & 0.0002 & 4.2e-05 & -- & -- \\ 
K01422.01 & 5.842 & N & 1.52 & 35.0 & 188 & 0.50 & 0 & 0 & 0 & 0 & 2.9e-05 & 1.3e-06 & 0 & 0 & 0.146 & 1.00 & 1.00 & PL & 3.1e-05 & 1e-05 & -- & -- \\ 
K01422.02 & 19.850 & N & 1.65 & 26.6 & 308 & 0.51 & 0 & 0 & 0 & 0 & 2.7e-05 & 2.9e-06 & 0 & 0 & 0.161 & 1.00 & 1.00 & PL & 3e-05 & 2.5e-06 & -- & -- \\ 
K01422.03 & 10.864 & N & 35.25 & 14.2 & 270 & 1.26 & 0 & 0.00012 & 0 & 7.9e-06 & 0.4 & 0.6 & 0 & 0 & 0.001 & 1.00 & 0.97 & PL & 1 & 0 & -- & -- \\ 
K01422.04 & 63.337 & N & 1.21 & 10.1 & 494 & 2.22 & 0 & 0 & 0 & 0 & 0.00028 & 2.6e-05 & 0.00036 & 0 & 0.116 & 1.00 & 0.67 & PL & 0.00067 & 7e-05 & -- & -- \\ 
K01422.05 & 34.142 & N & 1.09 & 11.6 & 545 & 2.01 & 0 & 1.4e-05 & 0 & 0 & 0.12 & 0.15 & 5.6e-06 & 0 & 0.101 & 1.00 & 0.58 & PL & 0.26 & 0.0054 & -- & -- \\ 
K01423.01 & 124.420 & N & 5.23 & 39.4 & 668 & 0.50 & 0.0027 & 0 & 0.00043 & 0 & 1.3e-05 & 0 & 0.00039 & 0 & 0.063 & 1.00 & 1.00 & CA & 0.0035 & 0.00071 & -- & 841b \\ 
K01424.01 & 1.220 & N & 1.60 & 54.6 & 46 & 0.50 & 0 & 0 & 0 & 0 & 2.7e-05 & 0 & 0 & 0 & 0.158 & 1.00 & 1.00 & CA & 2.7e-05 & 1.2e-05 & -- & 842b \\ 
K01425.01 & 2.054 & N & 2.59 & 43.5 & 62 & 0.60 & 0 & 0 & 0 & 0 & 1.1e-05 & 0 & 0 & 0 & 0.197 & 1.00 & 0.90 & CA & 1.1e-05 & 5.9e-06 & -- & 843b \\ 
K01426.01 & 38.868 & Y & 3.01 & 56.6 & 87 & 0.50 & 0 & 0.0037 & 0 & 0.0059 & 0.015 & 0.00014 & 0 & 0 & 0.192 & 1.00 & 1.00 & PL & 0.025 & 0.019 & -- & -- \\ 
K01426.02 & 74.928 & Y & 6.86 & 131.3 & 243 & 0.50 & 0.74 & 0.0086 & 0.078 & 0.0015 & 0.0011 & 3.3e-05 & 0 & 0 & 0.052 & 1.00 & 1.00 & PL & 0.83 & 0.021 & -- & -- \\ 
K01426.03 & 150.019 & Y & 12.37 & 89.6 & 352 & 0.50 & 0.7 & 0.013 & 0.071 & 0.0017 & 0.0044 & 8.1e-05 & 0 & 0 & 0.078 & 1.00 & 1.00 & CA & 0.78 & 0.0082 & -- & -- \\ 
K01427.01 & 2.613 & N & 1.68 & 27.5 & 95 & 0.78 & 0 & 0 & 0 & 0 & 3.8e-05 & 4.4e-06 & 0 & 0 & 0.165 & 1.00 & 1.00 & CA & 4.2e-05 & 8.8e-06 & -- & 844b \\ 
K01427.02 & 4.884 & N & 0.87 & 7.7 & 146 & 3.30 & 2.3e-06 & 0.00032 & 3.4e-06 & 0.00016 & 0.092 & 0.15 & 6.7e-05 & 0 & 0.062 & 1.00 & 0.11 & CA & 0.24 & 0.0034 & -- & -- \\ 
K01428.01 & 0.928 & N & 2.04 & 37.5 & 49 & 0.50 & 0 & 0 & 0 & 0 & 0.00015 & 0 & 0 & 0 & 0.202 & 1.00 & 1.00 & CA & 0.00015 & 2.7e-05 & -- & 845b \\ 
K01429.01 & 205.912 & N & 4.80 & 44.4 & 331 & 0.75 & 3.4e-05 & 0.0012 & 0 & 1.7e-05 & 0.012 & 0.00043 & 0 & 0 & 0.073 & 1.00 & 1.00 & CA & 0.014 & 0.0043 & -- & -- \\ 
K01430.01 & 10.475 & N & 2.20 & 34.7 & 153 & 0.63 & 0 & 0 & 0 & 0 & 1.3e-05 & 0 & 0 & 0 & 0.218 & 1.00 & 1.00 & PL & 1.4e-05 & 4.4e-06 & -- & -- \\ 
K01430.02 & 22.929 & N & 2.27 & 17.6 & 250 & 1.14 & 0.00023 & 0.00014 & 5.9e-06 & 1.1e-05 & 0.00066 & 0.0001 & 0 & 0 & 0.217 & 1.00 & 0.67 & PL & 0.0011 & 6.8e-05 & -- & -- \\ 
K01430.03 & 77.474 & N & 2.91 & 22.4 & 405 & 0.54 & 0.00016 & 6.2e-05 & 3.3e-06 & 0 & 2.3e-05 & 0 & 2.3e-06 & 0 & 0.197 & 1.00 & 1.00 & PL & 0.00025 & 5e-05 & -- & -- \\ 
K01431.01 & 345.160 & N & 7.58 & 174.6 & 180 & 0.50 & 0.73 & 0.0017 & 0.051 & 6.1e-05 & 0.0006 & 0 & 0 & 0 & 0.053 & 1.00 & 1.00 & CA & 0.79 & 0.025 & -- & -- \\ 
K01432.01 & 6.886 & N & 2.10 & 29.9 & 66 & 0.63 & 0 & 0 & 0 & 2.1e-06 & 1.2e-05 & 2.6e-05 & 0 & 0 & 0.214 & 1.00 & 1.00 & PL & 4e-05 & 7.3e-06 & -- & -- \\ 
K01432.02 & 15.055 & N & 1.79 & 15.8 & 100 & 2.01 & 0 & 0 & 0 & 0 & 9.3e-05 & 6.1e-05 & 1.3e-05 & 0 & 0.185 & 1.00 & 0.33 & PL & 0.00017 & 4.2e-05 & -- & -- \\ 
K01432.03 & 2.927 & N & 1.25 & 14.7 & 51 & 1.35 & 0 & 0 & 0 & 0 & 0 & 1.7e-06 & 0 & 0 & 0.123 & 1.00 & 0.88 & PL & 2.7e-06 & 0 & -- & -- \\ 
K01432.04 & 38.286 & Y & 1.78 & 12.1 & 143 & 1.32 & 0 & 0 & 0 & 0 & 4.9e-05 & 7e-06 & 4.9e-05 & 0 & 0.182 & 1.00 & 0.38 & PL & 0.0001 & 1.7e-05 & -- & -- \\ 
K01433.01 & 19.808 & N & 2.48 & 20.0 & 170 & 2.07 & 1.2e-06 & 0 & 0 & 0 & 0.00015 & 2.7e-06 & 0.00011 & 0 & 0.208 & 1.00 & 0.89 & CA & 0.00026 & 1.1e-05 & -- & 846b \\ 
K01434.01 & 2.343 & N & 1.18 & 20.0 & 48 & 0.75 & 0 & 0 & 0 & 0 & 3.3e-05 & 3e-05 & 0 & 0 & 0.116 & 1.00 & 0.97 & CA & 6.4e-05 & 5.8e-06 & -- & 847b \\ 
K01435.01 & 40.715 & N & 2.65 & 48.3 & 62 & 0.63 & 0 & 0 & 0 & 0 & 3.7e-06 & 0 & 0 & 0 & 0.195 & 1.00 & 1.00 & PL & 4.1e-06 & 1.4e-06 & -- & -- \\ 
K01435.02 & 10.446 & N & 2.43 & 29.0 & 56 & 0.84 & 0.017 & 0.00025 & 0.0006 & 5.4e-05 & 0.0015 & 0.00038 & 0 & 0 & 0.205 & 1.00 & 1.00 & PL & 0.02 & 0.0038 & -- & -- \\ 
K01436.01 & 2.509 & N & 1.47 & 23.7 & 41 & 2.31 & 0 & 0 & 0 & 0 & 1.3e-05 & 0 & 0 & 0 & 0.152 & 1.00 & 1.00 & PL & 1.4e-05 & 7.6e-06 & -- & -- \\ 
K01436.02 & 13.751 & N & 2.11 & 21.6 & 100 & 3.90 & 9.1e-05 & 0 & 0 & 0 & 0.0013 & 0.00014 & 7.1e-06 & 0 & 0.214 & 1.00 & 0.95 & PL & 0.0015 & 0.00021 & -- & -- \\ 
K01436.03 & 5.419 & Y & 1.48 & 16.5 & 65 & 1.71 & 0 & 0 & 0 & 3e-05 & 0 & 0 & 0.06 & 0 & 0.165 & 1.00 & 0.64 & PL & 0.061 & 0.0037 & -- & -- \\ 
K01437.01 & 7.017 & N & 1.63 & 13.2 & 97 & 1.35 & 0 & 2.5e-06 & 0 & 0 & 1.8e-05 & 1.2e-05 & 1.7e-06 & 0 & 0.178 & 1.00 & 0.03 & CA & 3.5e-05 & 6.2e-06 & -- & -- \\ 
K01438.01 & 6.911 & N & 1.70 & 33.9 & 28 & 0.54 & 0 & 0 & 0 & 0 & 0 & 0 & 3.7e-06 & 0 & 0.178 & 1.00 & 1.00 & CA & 4.1e-06 & 0 & -- & 848b \\ 
K01439.01 & 394.624 & N & 7.14 & 76.1 & 193 & 0.50 & 0.00074 & 0 & 3.6e-06 & 0 & 1.3e-05 & 0 & 0 & 0 & 0.052 & 1.00 & 1.00 & CA & 0.00076 & 0.00056 & -- & 849b \\ 
K01440.01 & 7.193 & N & 1.78 & 17.8 & 70 & 0.69 & 0 & 0 & 0 & 0 & 0 & 0 & 4.3e-05 & 0 & 0.197 & 1.00 & 0.88 & CA & 4.4e-05 & 0 & -- & 850b \\ 
K01441.01 & 8.507 & N & 1.68 & 18.7 & 85 & 0.84 & 0 & 0 & 0 & 0 & 2.3e-05 & 3.4e-06 & 0 & 0 & 0.167 & 1.00 & 0.78 & CA & 2.7e-05 & 5.4e-06 & -- & 851b \\ 
K01442.01 & 0.669 & N & 1.07 & 27.1 & 37 & 0.51 & 0 & 0 & 0 & 0 & 7.9e-06 & 0 & 0 & 0 & 0.106 & 1.00 & 1.00 & PL & 8.3e-06 & 3e-06 & -- & -- \\ 
K01443.01 & 4.494 & N & 72.36 & 30.0 & 213 & 0.50 & 1.5e-06 & 0.047 & 0 & 0.0035 & 0.61 & 0.34 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01444.01 & 44.931 & N & 2.54 & 26.2 & 99 & 0.78 & 9.8e-05 & 0.0002 & 1.1e-05 & 7.7e-06 & 0.00035 & 5e-05 & 0 & 0 & 0.207 & 1.00 & 1.00 & CA & 0.00072 & 0.00014 & -- & 852b \\ 
K01445.01 & 7.169 & N & 1.69 & 28.6 & 20 & 0.81 & 0 & 0 & 1.1e-06 & 0 & 3.7e-05 & 0 & 0 & 0 & 0.184 & 1.00 & 1.00 & CA & 3.9e-05 & 2.6e-05 & -- & 853b \\ 
K01446.01 & 1.228 & Y & -- & 7030.5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K01447.01 & 40.247 & N & 93.51 & 1890.7 & 882 & 4.80 & 0.82 & 0.00096 & 0.17 & 0.00037 & 0.0023 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K01447.02 & 2.280 & N & 18.27 & 552.4 & 1598 & 4.20 & 0 & 0.039 & 0 & 0 & 0 & 0 & 0 & 0 & 0.024 & 1.00 & 1.00 & CA & 0.039 & 0.084 & -- & -- \\ 
K01448.01 & 2.487 & N & 19.23 & 2117.8 & 1047 & 0.50 & 0.047 & 0 & 2.9e-06 & 0 & 8.2e-05 & 0 & 0 & 0 & 0.030 & 1.00 & 1.00 & CA & 0.047 & 0.0069 & -- & -- \\ 
K01449.01 & 10.980 & N & 24.28 & 2951.4 & 721 & 0.50 & 0.22 & 0.004 & 0.0014 & 0.00067 & 0.0008 & 0 & 0 & 0 & 0.009 & 1.00 & 1.00 & FP & 0.23 & 0.016 & -- & -- \\ 
K01450.01 & 2.145 & N & 16.72 & 1654.9 & 630 & 0.50 & 0 & 0.0014 & 0 & 1.4e-06 & 0 & 0 & 0 & 0 & 0.036 & 1.00 & 1.00 & CA & 0.0014 & 0.0011 & -- & 854b \\ 
K01451.01 & 27.322 & N & 25.93 & 5124.3 & 3117 & 0.50 & 0.44 & 0 & 0.028 & 8.8e-06 & 4.6e-05 & 0 & 0 & 0 & 0.007 & 1.00 & 1.00 & FP & 0.47 & 0.048 & -- & -- \\ 
K01452.01 & 1.152 & N & 20.69 & 1272.7 & 517 & 0.50 & 0.44 & 0.016 & 0.011 & 7.2e-05 & 0.0013 & 0 & 0 & 0 & 0.012 & 1.00 & 1.00 & CA & 0.47 & 0.042 & -- & -- \\ 
K01453.01 & 0.972 & N & 30.67 & 1087.7 & 616 & 0.50 & 0 & 0.055 & 0 & 3.1e-06 & 0.4 & 0.54 & 0 & 0 & 0.002 & 0.00 & 1.00 & FP & 1 & 0.0011 & -- & -- \\ 
K01454.01 & 121.598 & Y & -- & 297.7 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 1 & -- \\ 
K01455.01 & 15.068 & N & 20.17 & 302.6 & 451 & 0.50 & 0.79 & 0.0067 & 0.081 & 0.0017 & 0.0028 & 2.4e-05 & 0 & 0 & 0.023 & -- & 0.00 & CA & 0.88 & 0.0046 & -- & -- \\ 
K01456.01 & 7.887 & N & 8.35 & 399.5 & 71 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.061 & 1.00 & 1.00 & CA & 0 & 0 & -- & 855b \\ 
K01457.01 & 8.028 & N & 9.30 & 475.0 & 116 & 0.50 & 0 & 3.5e-06 & 2.7e-06 & 0 & 2.1e-05 & 0 & 0 & 0 & 0.066 & 1.00 & 1.00 & CA & 2.9e-05 & 1.4e-05 & -- & 856b \\ 
K01458.01 & 8.981 & N & 6.90 & 144.6 & 385 & 0.50 & 0 & 0 & 0 & 0 & 4.6e-06 & 0 & 0 & 0 & 0.052 & 1.00 & 0.17 & CA & 4.6e-06 & 2.6e-06 & -- & -- \\ 
K01459.01 & 0.692 & N & 21.89 & 51.4 & 2985 & 0.50 & 0 & 0.0019 & 0 & 0.0023 & 0.88 & 0.11 & 0 & 0 & 0.019 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01460.01 & 17.042 & N & 5.86 & 191.8 & 439 & 0.50 & 0 & 0 & 0 & 0 & 0.015 & 0 & 0 & 0 & 0.051 & 0.00 & 1.00 & FP & 0.015 & 0.012 & -- & -- \\ 
K01461.01 & 7.947 & N & 35.29 & 178.5 & 213 & 0.50 & 0.034 & 0.76 & 4.7e-05 & 0.096 & 0.084 & 0.021 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01462.01 & 3.748 & N & -- & 36.0 & 1447 & 2.85 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 3 & -- \\ 
K01464.01 & 2.113 & N & 43.36 & 273.8 & 75 & 4.00 & 0 & 0 & 0 & 0 & 1.4e-05 & 1 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01465.01 & 9.771 & N & 12.80 & 291.9 & 168 & 0.50 & 0.71 & 0.0018 & 0.18 & 0.00079 & 0.0005 & 1.7e-06 & 0 & 0 & 0.070 & 1.00 & 1.00 & CA & 0.89 & 0.003 & -- & -- \\ 
K01466.01 & 281.563 & N & 11.62 & 210.9 & 585 & 0.50 & 0.00013 & 0 & 7.7e-06 & 0 & 2.6e-05 & 0 & 0 & 0 & 0.076 & -- & 0.00 & CA & 0.00017 & 4.2e-05 & -- & -- \\ 
K01467.01 & 1.158 & N & 19.24 & 24.1 & 191 & 0.78 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.037 & 0.00 & 0.36 & FP & 1 & 0 & -- & -- \\ 
K01468.01 & 8.480 & Y & -- & 73.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.00 & FP & -- & -- & 1 & -- \\ 
K01469.01 & 3.582 & N & 6.99 & 90.3 & 200 & 4.00 & 1.3e-05 & 0.046 & 0 & 0.11 & 0.15 & 0.69 & 0 & 0 & 0.053 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01470.01 & 15.434 & N & 4.31 & 53.6 & 161 & 2.70 & 3.9e-05 & 0.00024 & 0 & 0 & 0.011 & 2.7e-05 & 0 & 0 & 0.088 & 1.00 & 0.19 & CA & 0.011 & 0.0027 & -- & -- \\ 
K01471.01 & 1.781 & N & 3.71 & 35.0 & 82 & 0.93 & 0 & 3e-05 & 0 & 0 & 0.26 & 0.74 & 0 & 0 & 0.101 & 0.00 & 0.50 & FP & 1 & 0 & -- & -- \\ 
K01472.01 & 85.351 & N & 6.80 & 138.0 & 227 & 0.50 & 2.3e-06 & 0 & 0 & 0 & 2.3e-05 & 0 & 0 & 0 & 0.053 & 1.00 & 1.00 & CA & 2.6e-05 & 3.6e-05 & -- & 857b \\ 
K01473.01 & 23.020 & N & 7.26 & 103.6 & 388 & 2.19 & 0.007 & 0 & 3.4e-05 & 2.7e-05 & 0.0037 & 0 & 0 & 0 & 0.052 & -- & 0.00 & CA & 0.011 & 0.0052 & -- & -- \\ 
K01474.01 & 69.727 & N & 34.09 & 194.3 & 131 & 0.50 & 0.83 & 0.00034 & 0.17 & 0.00051 & 0.00039 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & PL & 1 & 0.00042 & -- & -- \\ 
K01475.01 & 1.609 & N & 2.07 & 33.8 & 125 & 1.20 & 0 & 0 & 0 & 0 & 0.00091 & 2.6e-06 & 0 & 0 & 0.205 & 0.86 & 0.63 & CA & 0.00092 & 8.2e-05 & -- & -- \\ 
K01475.02 & 9.512 & N & 2.69 & 25.8 & 249 & 1.41 & 0 & 0 & 0 & 0 & 0.0024 & 0.00022 & 0 & 0 & 0.203 & 0.95 & 0.64 & CA & 0.0026 & 0.00025 & -- & -- \\ 
K01475.03 & 4.729 & N & 1.59 & 11.3 & 196 & 3.30 & 0 & 0 & 0 & 0 & 0.051 & 0.23 & 2.2e-06 & 0 & 0.151 & 0.31 & 0.00 & CA & 0.28 & 0.0049 & -- & -- \\ 
K01476.01 & 56.359 & N & 5.26 & 39.6 & 353 & 0.50 & 0.0064 & 0.02 & 4.7e-06 & 0.00018 & 0.0058 & 0.0008 & 0 & 0 & 0.065 & 1.00 & 1.00 & CA & 0.033 & 0.021 & -- & -- \\ 
K01477.01 & 169.500 & N & 11.02 & 82.9 & 755 & 0.50 & 0.037 & 0.063 & 6.7e-06 & 0.017 & 0.0079 & 0.00039 & 0 & 0 & 0.073 & 1.00 & 1.00 & CA & 0.12 & 0.018 & -- & -- \\ 
K01478.01 & 76.136 & N & 4.87 & 288.4 & 61 & 0.50 & 0 & 2.1e-05 & 0 & 0 & 0 & 0 & 0 & 0 & 0.077 & 1.00 & 1.00 & CA & 2.1e-05 & 4.4e-05 & -- & 858b \\ 
K01479.01 & 4.988 & N & 3.21 & 35.9 & 168 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.45 & 0.156 & 0.92 & 0.00 & CA & 0.45 & 0.095 & -- & -- \\ 
K01480.01 & 20.382 & N & 3.09 & 38.0 & 223 & 0.50 & 3.3e-06 & 0 & 0 & 0 & 1.3e-05 & 0 & 0 & 0 & 0.191 & 1.00 & 1.00 & CA & 1.7e-05 & 6.9e-06 & -- & 859b \\ 
K01480.02 & 7.004 & Y & 1.34 & 8.5 & 128 & 3.60 & 0 & 3.9e-06 & 0 & 1.6e-06 & 0.0021 & 0.0025 & 0.00015 & 0 & 0.124 & 1.00 & 0.05 & CA & 0.0048 & 0.00034 & -- & -- \\ 
K01481.01 & 5.101 & Y & 3.24 & 46.0 & 117 & 0.50 & 0.0014 & 0.0041 & 0 & 0 & 1e-05 & 0 & 0 & 0 & 0.139 & 1.00 & 1.00 & CA & 0.0055 & 0.005 & -- & 860b \\ 
K01482.01 & 17.794 & N & 102.00 & 38.6 & 473 & 0.50 & 0.38 & 0.25 & 0.0007 & 0.018 & 0.14 & 0.2 & 0 & 0 & 0.001 & 0.00 & 0.03 & FP & 1 & 0.0013 & -- & -- \\ 
K01483.01 & 185.953 & N & 46.11 & 155.5 & 442 & 0.50 & 0.7 & 0.0024 & 0.29 & 0.0012 & 0.0026 & 5e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K01484.01 & 3.470 & N & 2.32 & 40.0 & 249 & 3.00 & 0 & 0 & 0 & 0 & 0.22 & 0.00025 & 0 & 0.00029 & 0.215 & -- & 0.00 & CA & 0.22 & 0.061 & -- & -- \\ 
K01485.01 & 0.688 & N & 1.51 & 26.2 & 226 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.143 & 0.00 & 0.01 & FP & 1 & 0 & -- & -- \\ 
K01486.01 & 127.282 & N & 11.75 & 120.0 & 454 & 0.50 & 0.2 & 4.5e-05 & 0.0085 & 0.00013 & 0.0014 & 0 & 0 & 0 & 0.079 & 1.00 & 1.00 & PL & 0.21 & 0.027 & -- & -- \\ 
K01486.02 & 30.184 & N & 3.62 & 30.2 & 175 & 0.66 & 1.8e-05 & 0 & 0 & 2.2e-06 & 9.7e-06 & 0 & 0 & 0 & 0.132 & 1.00 & 1.00 & PL & 3.1e-05 & 1.3e-05 & -- & -- \\ 
K01487.01 & 2.929 & N & 67.79 & 77.1 & 50 & 0.50 & 0 & 0.28 & 0 & 7.2e-06 & 0 & 0.72 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01488.01 & 3.950 & N & 2.28 & 39.2 & 90 & 0.50 & 0 & 8.5e-06 & 0 & 1.3e-05 & 9.9e-05 & 6e-06 & 0 & 0 & 0.217 & 1.00 & 1.00 & CA & 0.00013 & 2.8e-05 & -- & 861b \\ 
K01489.01 & 16.005 & Y & -- & 28.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 1 & -- \\ 
K01490.01 & 3.557 & N & 1.44 & 23.8 & 31 & 1.05 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.142 & 0.41 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K01491.01 & 3.149 & N & 2.21 & 31.3 & 89 & 0.57 & 0 & 0 & 0 & 0 & 2.6e-05 & 0 & 0 & 0 & 0.217 & 1.00 & 0.48 & CA & 2.6e-05 & 2.9e-06 & -- & 862b \\ 
K01492.01 & 0.705 & N & 21.41 & 14.7 & 378 & 4.00 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0.013 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01493.01 & 4.988 & N & 3.59 & 32.1 & 137 & 1.05 & 0 & 0 & 0 & 0 & 0.017 & 0 & 0 & 0.0096 & 0.107 & 0.00 & 1.00 & FP & 0.026 & 0.024 & -- & -- \\ 
K01494.01 & 8.196 & N & 2.09 & 17.3 & 226 & 0.99 & 0 & 6.3e-05 & 0 & 2e-06 & 0.0028 & 0.011 & 0 & 0 & 0.209 & 1.00 & 0.96 & CA & 0.014 & 0.00096 & -- & -- \\ 
K01495.01 & 15.595 & N & 2.90 & 43.2 & 113 & 0.57 & 0 & 0 & 0 & 0 & 1.8e-05 & 0 & 5.2e-05 & 0 & 0.179 & 1.00 & 1.00 & CA & 7e-05 & 9.2e-06 & -- & 863b \\ 
K01496.01 & 36.129 & N & 6.37 & 67.1 & 378 & 0.50 & 0.81 & 0.0041 & 0.093 & 0.0027 & 0.0032 & 0.00023 & 0 & 0 & 0.051 & 1.00 & 1.00 & CA & 0.91 & 0.0038 & -- & -- \\ 
K01497.01 & 0.520 & N & 2.24 & 12.3 & 227 & 1.14 & 0 & 0.4 & 0 & 0.0051 & 0 & 0.59 & 0 & 0 & 0.206 & 0.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K01498.01 & 5.834 & N & 2.40 & 31.1 & 91 & 0.72 & 0 & 0 & 0 & 0 & 0 & 0 & 4.3e-06 & 0 & 0.207 & 1.00 & 0.99 & CA & 4.4e-06 & 0 & -- & 864b \\ 
K01498.02 & 2.421 & Y & 1.41 & 13.8 & 62 & 1.20 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.78 & CA & -- & -- & 5 & -- \\ 
K01499.01 & 14.164 & N & 2.49 & 60.9 & 57 & 0.50 & 6.2e-05 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.204 & 1.00 & 1.00 & CA & 6.3e-05 & 5.5e-05 & -- & 865b \\ 
K01499.02 & 0.841 & Y & 0.69 & 9.8 & 27 & 2.07 & 0 & 1.1e-05 & 0 & 0 & 0.00047 & 0.0023 & 0 & 0.0001 & 0.035 & 0.75 & 0.22 & CA & 0.0029 & 0.00083 & -- & -- \\ 
K01499.03 & 6.209 & Y & 0.90 & 10.9 & 44 & 3.30 & 0 & 1.2e-05 & 0 & 1.2e-06 & 0.0022 & 0.0022 & 1e-05 & 0 & 0.092 & 0.50 & 0.01 & CA & 0.0044 & 0.00034 & -- & -- \\ 
K01500.01 & 3.352 & N & 1.69 & 47.1 & 49 & 0.50 & 0 & 0 & 0 & 0 & 8e-05 & 0 & 0 & 0 & 0.172 & 0.00 & 0.95 & FP & 8e-05 & 2.8e-05 & -- & -- \\ 
K01501.01 & 2.617 & N & 1.63 & 27.3 & 87 & 0.63 & 0 & 0 & 0 & 0 & 0.00068 & 0.00031 & 0 & 6.8e-06 & 0.157 & 1.00 & 1.00 & CA & 0.00099 & 0.00022 & -- & 866b \\ 
K01502.01 & 1.876 & N & 1.72 & 38.2 & 42 & 0.50 & 0 & 3.1e-06 & 0 & 4.3e-06 & 0.012 & 0.99 & 0 & 0 & 0.172 & 0.16 & 0.98 & FP & 1 & 0 & -- & -- \\ 
K01503.01 & 150.242 & N & 4.64 & 70.6 & 215 & 0.50 & 0 & 2.1e-05 & 0 & 0 & 0.00017 & 0 & 0 & 0 & 0.084 & 1.00 & 1.00 & CA & 0.00019 & 7.3e-05 & -- & 867b \\ 
K01504.01 & 2.178 & N & 55.07 & 41.8 & 200 & 1.53 & 0 & 0 & 0 & 0 & 0.043 & 0.96 & 0 & 0 & 0.001 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K01505.01 & 5.033 & N & 2.05 & 24.8 & 74 & 0.54 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.207 & 1.00 & 1.00 & CA & 0 & 0 & -- & 868b \\ 
K01506.01 & 40.429 & N & 3.61 & 33.9 & 135 & 0.50 & 0.00021 & 0.00096 & 0 & 5.4e-06 & 0.004 & 8.7e-05 & 0 & 0 & 0.103 & 1.00 & 1.00 & CA & 0.0052 & 0.0026 & -- & 869b \\ 
K01507.01 & 21.359 & N & 2.78 & 28.8 & 105 & 0.63 & 0 & 0 & 0 & 0 & 2.8e-06 & 0 & 0.0023 & 0 & 0.196 & 1.00 & 1.00 & CA & 0.0023 & 3.7e-05 & -- & 870b \\ 
K01508.01 & 22.046 & N & 3.74 & 27.2 & 166 & 0.50 & 0.00091 & 0.00031 & 2.7e-06 & 2.3e-06 & 7.1e-05 & 0 & 0 & 0 & 0.100 & 1.00 & 1.00 & CA & 0.0013 & 0.00023 & -- & 871b \\ 
K01509.01 & 49.655 & N & 39.88 & 97.4 & 133 & 0.75 & 0 & 3.7e-05 & 0 & 0 & 0.94 & 0.056 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01510.01 & 0.840 & N & 1.84 & 28.9 & 77 & 2.22 & 0 & 0 & 0 & 0 & 0.0027 & 0.00015 & 0 & 0 & 0.185 & 0.97 & 0.12 & CA & 0.0028 & 0.00097 & -- & -- \\ 
K01511.01 & 2.579 & N & 1.99 & 35.1 & 37 & 0.51 & 9.9e-05 & 0 & 0 & 0 & 5.1e-06 & 1.7e-06 & 0 & 0 & 0.219 & 1.00 & 1.00 & CA & 0.00011 & 9.8e-05 & -- & 872b \\ 
K01512.01 & 9.042 & N & 2.90 & 31.5 & 212 & 0.50 & 0.0029 & 0.17 & 0.00019 & 0.012 & 0.043 & 0.07 & 0 & 0 & 0.194 & 0.00 & 1.00 & FP & 0.3 & 0.027 & -- & -- \\ 
K01514.01 & 1.399 & N & 0.92 & 19.0 & 51 & 0.50 & 0 & 0 & 0 & 0 & 0.04 & 0.67 & 0 & 0.048 & 0.081 & 0.00 & 0.22 & FP & 0.76 & 0.041 & -- & -- \\ 
K01515.01 & 1.937 & N & 0.94 & 40.1 & 37 & 0.63 & 0 & 0 & 0 & 0 & 0.002 & 0.00028 & 0 & 0 & 0.083 & 1.00 & 1.00 & PL & 0.0023 & 0.00023 & -- & -- \\ 
K01515.02 & 7.061 & N & 1.16 & 21.9 & 97 & 0.57 & 0.00028 & 0.00028 & 4.4e-05 & 0.00014 & 0.00035 & 7.7e-05 & 0 & 0 & 0.107 & 1.00 & 1.00 & PL & 0.0012 & 6.5e-05 & -- & -- \\ 
K01516.01 & 20.553 & N & 3.75 & 33.4 & 100 & 0.54 & 0.0092 & 2.3e-05 & 0 & 0 & 2.9e-05 & 0 & 0 & 0 & 0.097 & 1.00 & 1.00 & CA & 0.0093 & 0.002 & -- & 873b \\ 
K01517.01 & 40.069 & N & 3.94 & 47.0 & 103 & 0.50 & 0.0034 & 4.3e-05 & 2.3e-05 & 0 & 0.0011 & 0 & 0 & 0 & 0.096 & 1.00 & 1.00 & CA & 0.0045 & 0.0016 & -- & 874b \\ 
K01518.01 & 27.507 & N & 2.90 & 28.1 & 116 & 0.50 & 0.0011 & 0 & 0 & 0 & 2.7e-05 & 0 & 4e-06 & 0 & 0.183 & 1.00 & 1.00 & CA & 0.0011 & 0.00071 & -- & 875b \\ 
K01519.01 & 5.144 & N & 1.43 & 17.6 & 63 & 0.84 & 0 & 0 & 0 & 0 & 2.1e-05 & 0 & 0 & 0 & 0.134 & 1.00 & 0.78 & CA & 2.2e-05 & 7.7e-06 & -- & 876b \\ 
K01519.02 & 57.133 & N & 1.60 & 9.8 & 282 & 2.55 & 1.2e-05 & 0.00068 & 0 & 3e-05 & 0.051 & 0.08 & 2.1e-05 & 0 & 0.157 & 0.60 & 0.00 & CA & 0.13 & 0.0053 & -- & -- \\ 
K01520.01 & 18.458 & N & 2.12 & 36.5 & 72 & 1.11 & 0 & 3.1e-05 & 0 & 0 & 1.9e-05 & 0 & 0 & 0 & 0.219 & 1.00 & 1.00 & CA & 5e-05 & 2.1e-05 & -- & 877b \\ 
K01521.01 & 25.942 & N & 1.93 & 23.7 & 123 & 0.50 & 0 & 1.4e-06 & 0 & 0 & 0.00018 & 1e-05 & 0 & 0 & 0.188 & 1.00 & 1.00 & CA & 0.00019 & 2.1e-05 & -- & 878b \\ 
K01522.01 & 33.386 & N & 2.57 & 33.2 & 85 & 0.57 & 0.003 & 7.4e-06 & 0 & 0 & 0.00014 & 0 & 0 & 0 & 0.202 & 1.00 & 1.00 & CA & 0.0032 & 0.0011 & -- & 879b \\ 
K01522.02 & 12.655 & N & 1.01 & 8.9 & 47 & 2.82 & 0 & 0 & 0 & 0 & 0.00012 & 9.8e-05 & 0.00019 & 0 & 0.102 & 1.00 & 0.01 & FP & 0.00041 & 4.5e-05 & -- & -- \\ 
K01523.01 & 8.480 & N & 1.65 & 20.7 & 71 & 2.16 & 0 & 0 & 0 & 0 & 0.034 & 0.92 & 0 & 0.043 & 0.169 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K01524.01 & 1.333 & N & 0.88 & 9.9 & 55 & 0.50 & 9.8e-05 & 0.0012 & 4.5e-06 & 7.9e-05 & 0.0041 & 0.027 & 0 & 0 & 0.070 & 0.00 & 0.56 & FP & 0.032 & 0.00075 & -- & -- \\ 
K01525.01 & 7.715 & N & 2.66 & 32.6 & 50 & 0.57 & 0.00051 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.197 & 1.00 & 1.00 & CA & 0.00051 & 0.00025 & -- & 880b \\ 
K01526.01 & 4.444 & N & 1.78 & 17.0 & 35 & 0.50 & 0 & 0 & 0 & 0 & 0 & 1.4e-05 & 0 & 0 & 0.190 & 1.00 & 0.95 & CA & 1.5e-05 & 2.1e-06 & -- & 881b \\ 
K01527.01 & 192.663 & N & 2.88 & 24.3 & 260 & 0.72 & 0.029 & 5.6e-05 & 0.0021 & 0 & 0.00015 & 7.7e-06 & 4.4e-06 & 0 & 0.197 & 1.00 & 1.00 & CA & 0.031 & 0.0023 & -- & -- \\ 
K01528.01 & 3.990 & N & 1.23 & 22.1 & 42 & 0.51 & 8.6e-06 & 0.00073 & 0 & 0.00017 & 0.00029 & 6.1e-05 & 0 & 0 & 0.117 & 1.00 & 1.00 & CA & 0.0013 & 0.00015 & -- & 882b \\ 
K01529.01 & 17.978 & N & 1.92 & 21.6 & 51 & 2.13 & 8.6e-06 & 0.07 & 0 & 0.0011 & 0.19 & 0.73 & 0 & 0 & 0.213 & 1.00 & 0.99 & PL & 1 & 0 & -- & -- \\ 
K01529.02 & 11.869 & N & 1.14 & 12.9 & 45 & 1.32 & 0 & 2.4e-05 & 0 & 0 & 0.00043 & 0.00038 & 1.4e-05 & 0 & 0.125 & 1.00 & 0.56 & PL & 0.00085 & 6.2e-05 & -- & -- \\ 
K01530.01 & 12.985 & N & 1.78 & 35.4 & 36 & 1.29 & 0.00067 & 0 & 2.5e-05 & 0 & 5.5e-05 & 0 & 0 & 0 & 0.176 & 1.00 & 1.00 & CA & 0.00075 & 0.00028 & -- & 883b \\ 
K01531.01 & 5.699 & N & 1.23 & 30.2 & 24 & 0.72 & 0 & 0 & 0 & 1e-05 & 1.1e-05 & 0 & 1.3e-06 & 0 & 0.113 & 1.00 & 1.00 & CA & 2.2e-05 & 2.7e-06 & -- & 884b \\ 
K01532.01 & 18.115 & N & 2.50 & 41.0 & 28 & 0.75 & 0.00078 & 0 & 4.5e-05 & 2.8e-06 & 9.7e-05 & 0 & 0 & 0 & 0.208 & 1.00 & 1.00 & CA & 0.00092 & 0.00039 & -- & 885b \\ 
K01533.01 & 6.241 & N & 1.52 & 27.8 & 30 & 0.54 & 0 & 1.1e-06 & 0 & 0 & 3.9e-05 & 1.4e-06 & 0 & 0 & 0.166 & 1.00 & 1.00 & CA & 4.2e-05 & 7e-06 & -- & 886b \\ 
K01534.01 & 20.422 & N & 1.84 & 26.8 & 29 & 0.57 & 0 & 0 & 0 & 0 & 1.4e-06 & 0 & 2.5e-06 & 0 & 0.183 & 1.00 & 1.00 & CA & 3.9e-06 & 0 & -- & 887b \\ 
K01534.02 & 7.638 & N & 1.13 & 14.2 & 26 & 1.35 & 0 & 0 & 0 & 0 & 6.9e-06 & 3.5e-06 & 1.5e-06 & 0 & 0.113 & 1.00 & 0.99 & CA & 1.3e-05 & 1.5e-06 & -- & 887c \\ 
K01535.01 & 70.698 & N & 1.76 & 32.7 & 59 & 0.87 & 0 & 0 & 0 & 0 & 1.3e-05 & 0 & 1.9e-05 & 0 & 0.174 & 1.00 & 1.00 & CA & 3.3e-05 & 4.9e-06 & -- & 888b \\ 
K01536.01 & 3.744 & N & 1.09 & 22.1 & 17 & 0.99 & 0 & 0 & 0 & 0 & 7.5e-06 & 0 & 0 & 0 & 0.106 & 1.00 & 1.00 & CA & 8.7e-06 & 3.1e-06 & -- & 889b \\ 
K01537.01 & 10.192 & N & 1.53 & 20.0 & 15 & 0.87 & 0 & 0.0084 & 0 & 1.9e-05 & 0.78 & 0.21 & 0 & 0 & 0.142 & 1.00 & 0.99 & CA & 1 & 0.0011 & -- & -- \\ 
K01538.01 & 10.582 & Y & 45.62 & 5413.9 & 5482 & 0.50 & 0.94 & 0 & 0.016 & 0 & 1.8e-06 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.95 & 0.0049 & -- & -- \\ 
K01539.01 & 2.819 & N & 23.58 & 2831.0 & 2514 & 0.50 & 0.00075 & 0 & 0 & 0 & 0.0098 & 0 & 0 & 0.00061 & 0.011 & 1.00 & 1.00 & FP & 0.011 & 0.0092 & -- & -- \\ 
K01540.01 & 1.208 & N & 46.25 & 2520.0 & 260 & 0.50 & 0 & 0.74 & 0 & 0.00047 & 0 & 0.0082 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.75 & 0.089 & -- & -- \\ 
K01541.01 & 2.379 & N & 30.96 & 2822.8 & 1885 & 0.50 & 0.88 & 0 & 0.1 & 0 & 5.5e-06 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.98 & 0.0013 & -- & -- \\ 
K01542.01 & 2.587 & N & 29.26 & 34.5 & 6278 & 0.50 & 0.93 & 7.1e-05 & 0 & 0 & 0.0013 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.93 & 0.041 & -- & -- \\ 
K01543.01 & 3.964 & N & 16.81 & 2005.2 & 626 & 0.50 & 0.025 & 0 & 0 & 0 & 5.5e-05 & 0 & 0 & 0 & 0.045 & 1.00 & 1.00 & FP & 0.026 & 0.036 & -- & -- \\ 
K01544.01 & 1.526 & N & 58.32 & 1989.2 & 152 & 0.50 & 0.00016 & 0.75 & 0 & 0.0065 & 0 & 0.0023 & 0 & 0 & 0.001 & 0.00 & 0.00 & CA & 0.76 & 0.036 & -- & -- \\ 
K01545.01 & 5.910 & N & 13.54 & 877.3 & 204 & 0.69 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.066 & -- & 0.00 & CA & 0 & 0 & -- & -- \\ 
K01545.02 & 5.910 & Y & -- & 9.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 1 & -- \\ 
K01547.01 & 30.694 & N & 15.24 & 311.9 & 309 & 0.50 & 0.047 & 0 & 2.8e-05 & 0 & 2.5e-06 & 0 & 0 & 0 & 0.055 & 1.00 & 0.26 & CA & 0.047 & 0.016 & -- & -- \\ 
K01548.01 & 2.139 & N & 7.74 & 886.5 & 56 & 0.84 & 0 & 4.7e-06 & 0 & 1.5e-06 & 0.0036 & 1 & 0 & 0 & 0.053 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K01549.01 & 29.481 & N & 20.27 & 346.9 & 196 & 0.50 & 0.83 & 0.002 & 0.13 & 0.00058 & 0.003 & 8.9e-06 & 0 & 0 & 0.013 & 1.00 & 1.00 & CA & 0.97 & 0.0016 & -- & -- \\ 
K01550.01 & 2.234 & N & 8.22 & 327.3 & 356 & 0.50 & 0.0026 & 0.14 & 0 & 0.00033 & 0.31 & 0.088 & 0 & 0 & 0.060 & 0.00 & 0.93 & FP & 0.54 & 0.27 & -- & -- \\ 
K01551.01 & 31.139 & N & 14.42 & 291.8 & 836 & 0.50 & 0.4 & 0.051 & 0.041 & 0.0021 & 0.0017 & 2.4e-05 & 0 & 0 & 0.060 & 0.00 & 1.00 & FP & 0.5 & 0.025 & -- & -- \\ 
K01552.01 & 77.634 & N & 9.62 & 170.5 & 771 & 2.76 & 2.2e-05 & 2.2e-05 & 5e-05 & 0 & 0.011 & 0 & 0 & 0 & 0.065 & -- & 0.00 & CA & 0.011 & 0.0021 & -- & -- \\ 
K01553.01 & 52.759 & N & 8.89 & 243.4 & 133 & 0.50 & 0.00014 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.066 & 1.00 & 1.00 & CA & 0.00014 & 0.00011 & -- & 890b \\ 
K01554.01 & 1.333 & N & 28.44 & 11.4 & 323 & 0.96 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.003 & 0.30 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K01555.01 & 41.077 & N & 3.83 & 15.2 & 1891 & 4.00 & 0.00018 & 0.039 & 0.006 & 0.00067 & 0.69 & 0.11 & 0 & 0 & 0.118 & 0.00 & 1.00 & FP & 0.85 & 0.07 & -- & -- \\ 
K01557.01 & 3.296 & N & 3.12 & 113.3 & 85 & 0.50 & 0 & 0 & 0 & 0 & 8.4e-06 & 0 & 0 & 0 & 0.187 & 1.00 & 1.00 & PL & 8.5e-06 & 5.6e-06 & -- & -- \\ 
K01557.02 & 9.653 & N & 2.64 & 58.2 & 115 & 0.50 & 0 & 0 & 0 & 0 & 2.8e-05 & 0 & 0 & 0 & 0.204 & 1.00 & 1.00 & PL & 2.8e-05 & 7.5e-06 & -- & -- \\ 
K01557.03 & 5.316 & N & 2.32 & 35.8 & 107 & 0.50 & 0.044 & 0.0033 & 0.0043 & 0.00022 & 0.0007 & 0.00013 & 0 & 0 & 0.215 & 1.00 & 1.00 & PL & 0.052 & 0.0049 & -- & -- \\ 
K01557.04 & 1.499 & N & 1.20 & 21.6 & 51 & 0.57 & 0 & 0 & 0 & 0 & 0.00073 & 0.00015 & 0 & 0 & 0.110 & 1.00 & 1.00 & CA & 0.00087 & 8.6e-05 & -- & 304e \\ 
K01558.01 & 32.505 & N & 10.08 & 178.3 & 300 & 0.50 & 0.69 & 0.0022 & 0.13 & 0.00069 & 0.0019 & 5.5e-06 & 0 & 0 & 0.069 & 1.00 & 0.39 & CA & 0.82 & 0.0059 & -- & -- \\ 
K01559.01 & 1.333 & N & 1.73 & 19.8 & 81 & 1.80 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.170 & 1.00 & 0.01 & FP & 1 & 0 & -- & -- \\ 
K01560.01 & 31.569 & N & 14.47 & 122.6 & 325 & 0.50 & 0.68 & 0.0059 & 0.15 & 0.0012 & 0.0044 & 2.7e-05 & 0 & 0 & 0.059 & 1.00 & 1.00 & CA & 0.85 & 0.0081 & -- & -- \\ 
K01561.01 & 9.086 & N & 5.96 & 46.5 & 577 & 0.50 & 0.77 & 0.026 & 0.064 & 0.0028 & 0.013 & 0.00082 & 0 & 0 & 0.051 & 1.00 & 1.00 & FP & 0.88 & 0.0042 & -- & -- \\ 
K01562.01 & 0.785 & N & 54.83 & 20.6 & 81 & 4.00 & 2.5e-05 & 0.084 & 0 & 1.8e-05 & 1.9e-05 & 0.92 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01562.02 & 20.068 & N & 2.68 & 8.3 & 268 & 5.40 & 0.00026 & 1.6e-05 & 0 & 0 & 0.0033 & 0.00064 & 0.0001 & 0 & 0.194 & 1.00 & 0.00 & CA & 0.0043 & 0.001 & -- & -- \\ 
K01563.01 & 5.487 & N & 3.45 & 41.0 & 142 & 0.50 & 0 & 0 & 0 & 0 & 3.9e-05 & 0 & 0 & 0 & 0.156 & 1.00 & 1.00 & PL & 3.9e-05 & 2e-05 & -- & -- \\ 
K01563.02 & 8.291 & N & 3.28 & 28.3 & 178 & 0.60 & 0 & 0.00041 & 0 & 6.1e-05 & 0.031 & 0.0048 & 0 & 0 & 0.171 & 1.00 & 1.00 & PL & 0.036 & 0.0028 & -- & -- \\ 
K01563.03 & 3.205 & N & 1.81 & 16.5 & 164 & 1.23 & 0 & 0 & 0 & 0 & 0.0032 & 0.004 & 0 & 0 & 0.178 & 1.00 & 0.22 & CA & 0.0072 & 0.00045 & -- & -- \\ 
K01563.04 & 16.739 & N & 2.67 & 14.7 & 372 & 2.61 & 0.0059 & 0.0018 & 0.00051 & 0.00016 & 0.094 & 0.04 & 0 & 0 & 0.205 & 0.92 & 0.64 & PL & 0.14 & 0.0047 & -- & -- \\ 
K01564.01 & 53.449 & N & 6.41 & 113.1 & 182 & 0.50 & 0.0045 & 8.4e-05 & 5e-06 & 0 & 4.1e-06 & 0 & 0 & 0 & 0.052 & 1.00 & 1.00 & CA & 0.0046 & 0.0013 & -- & 891b \\ 
K01565.01 & 0.467 & N & 63.86 & 11.0 & 871 & 0.50 & 0 & 0.023 & 0 & 0.00015 & 0.0032 & 0.97 & 0 & 0 & 0.001 & 0.00 & 0.95 & FP & 1 & 0 & -- & -- \\ 
K01566.01 & 1.727 & N & 1.74 & 14.9 & 91 & 4.00 & 0 & 0 & 0 & 0 & 0.0038 & 0.0059 & 0 & 0 & 0.191 & 0.00 & 1.00 & FP & 0.0097 & 0.00098 & -- & -- \\ 
K01567.01 & 7.240 & N & 2.27 & 38.9 & 114 & 0.50 & 0 & 0 & 0 & 0 & 2.3e-05 & 0 & 0 & 0 & 0.217 & 1.00 & 1.00 & PL & 2.3e-05 & 6.5e-06 & -- & -- \\ 
K01567.02 & 4.646 & N & 1.62 & 23.0 & 75 & 1.71 & 0 & 0 & 0 & 0 & 0.00015 & 1.5e-06 & 0 & 0 & 0.154 & 1.00 & 1.00 & PL & 0.00015 & 1.9e-05 & -- & -- \\ 
K01567.03 & 17.327 & N & 2.27 & 29.3 & 150 & 1.02 & 0 & 0 & 0 & 0 & 0.0036 & 0.00011 & 0 & 0 & 0.218 & 1.00 & 1.00 & PL & 0.0037 & 0.0009 & -- & -- \\ 
K01567.04 & 44.841 & N & 2.35 & 22.8 & 213 & 0.54 & 0 & 0 & 0 & 0 & 1.4e-05 & 0 & 4.9e-06 & 0 & 0.213 & 1.00 & 1.00 & PL & 1.9e-05 & 4.6e-06 & -- & -- \\ 
K01568.01 & 1.009 & N & 40.19 & 35.3 & 60 & 0.50 & 0.00021 & 0.00026 & 0 & 2e-06 & 0.001 & 1 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01569.01 & 13.752 & N & 2.81 & 33.2 & 189 & 0.50 & 1.2e-05 & 6.7e-06 & 0 & 0 & 9.2e-05 & 0 & 0 & 0 & 0.201 & 1.00 & 1.00 & CA & 0.00011 & 2e-05 & -- & 892b \\ 
K01570.01 & 6.339 & N & 3.03 & 49.7 & 73 & 0.50 & 3.5e-06 & 0 & 0 & 0 & 0.00013 & 0 & 0 & 0 & 0.175 & 1.00 & 1.00 & CA & 0.00013 & 4.9e-05 & -- & 893b \\ 
K01571.01 & 2.929 & N & 23.81 & 32.3 & 61 & 0.50 & 0 & 0 & 0 & 0 & 0.099 & 0.9 & 0 & 0.0005 & 0.009 & 0.00 & 0.03 & FP & 1 & 0 & -- & -- \\ 
K01572.01 & 9.803 & N & 2.78 & 47.2 & 74 & 0.50 & 0 & 0 & 0 & 0 & 2.9e-05 & 0 & 0 & 0 & 0.200 & 1.00 & 1.00 & CA & 2.9e-05 & 2.1e-05 & -- & 894b \\ 
K01573.01 & 24.811 & Y & 6.83 & 99.1 & 121 & 0.50 & 0.82 & 0.034 & 0.073 & 0.0055 & 0.018 & 0.015 & 0 & 0 & 0.053 & 1.00 & 1.00 & CA & 0.97 & 0.0075 & -- & -- \\ 
K01573.02 & 7.137 & N & 2.02 & 14.6 & 62 & 1.53 & 0.032 & 0.021 & 0.00081 & 0.0018 & 0.067 & 0.24 & 0 & 0 & 0.215 & 0.99 & 0.88 & CA & 0.36 & 0.0089 & -- & -- \\ 
K01574.01 & 114.736 & N & 13.15 & 204.7 & 205 & 0.50 & 0.03 & 0 & 0 & 0 & 6.9e-05 & 0 & 0 & 0 & 0.074 & 1.00 & 1.00 & PL & 0.03 & 0.0066 & -- & -- \\ 
K01574.02 & 573.950 & N & 6.89 & 27.7 & 206 & 2.85 & 0.053 & 0.00038 & 0.00014 & 2e-05 & 0.0076 & 2.1e-05 & 0.00042 & 0 & 0.052 & 1.00 & 1.00 & PL & 0.061 & 0.0045 & -- & -- \\ 
K01574.03 & 5.834 & N & 1.76 & 10.0 & 38 & 3.90 & 0 & 0 & 0 & 0 & 2.3e-05 & 5.2e-05 & 2.2e-05 & 0 & 0.172 & 0.97 & 0.36 & CA & 9.8e-05 & 3.7e-05 & -- & -- \\ 
K01574.04 & 8.977 & N & 1.56 & 7.1 & 52 & 5.40 & 1.1e-05 & 1.9e-05 & 0 & 0 & 0.00014 & 7.7e-05 & 7.7e-05 & 0 & 0.160 & 0.04 & 0.03 & CA & 0.00033 & 9.4e-05 & -- & -- \\ 
K01575.01 & 24.328 & Y & -- & 23.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K01576.01 & 10.416 & N & 3.00 & 63.1 & 66 & 0.50 & 0.0019 & 0 & 0 & 0 & 0.00024 & 0 & 0 & 0 & 0.192 & 1.00 & 1.00 & PL & 0.0021 & 0.0009 & -- & -- \\ 
K01576.02 & 13.084 & N & 2.79 & 47.0 & 67 & 2.31 & 0.00094 & 0 & 3.1e-06 & 0 & 0.0031 & 0 & 0 & 0 & 0.199 & 0.99 & 1.00 & PL & 0.0041 & 0.00066 & -- & -- \\ 
K01577.01 & 2.806 & N & 1.54 & 20.2 & 135 & 1.62 & 0 & 0 & 0 & 0 & 0.00086 & 0.00011 & 0 & 0 & 0.150 & 1.00 & 0.85 & CA & 0.00097 & 0.00012 & -- & 895b \\ 
K01578.01 & 2.272 & N & 12.61 & 20.0 & 30 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.074 & 0.00 & 0.78 & FP & 1 & 0 & -- & -- \\ 
K01579.01 & 7.132 & N & 14.57 & 81.5 & 79 & 0.50 & 0.78 & 0.0065 & 0.12 & 0.0017 & 0.017 & 0.001 & 0 & 0 & 0.060 & 0.00 & 1.00 & FP & 0.92 & 0.013 & -- & -- \\ 
K01581.01 & 29.542 & N & 3.25 & 32.7 & 142 & 0.81 & 0 & 0 & 0 & 0 & 0.061 & 0.012 & 0 & 0.93 & 0.178 & 1.00 & 1.00 & CA & 1 & 0.00032 & -- & -- \\ 
K01581.02 & 144.547 & N & 2.53 & 20.1 & 311 & 1.32 & 0 & 0 & 0 & 0 & 1.7e-05 & 0 & 0.0024 & 3e-06 & 0.207 & 1.00 & 0.89 & CA & 0.0024 & 0.0002 & -- & 896b \\ 
K01582.01 & 186.436 & Y & 7.47 & 66.3 & 387 & 0.50 & 0.81 & 0.024 & 0.059 & 0.0043 & 0.017 & 0.0023 & 0 & 0 & 0.053 & 1.00 & 1.00 & CA & 0.92 & 0.01 & -- & -- \\ 
K01583.01 & 8.047 & N & 2.39 & 31.8 & 65 & 0.50 & 0 & 0 & 0 & 0 & 1.7e-05 & 0 & 0 & 0 & 0.204 & 1.00 & 1.00 & CA & 1.7e-05 & 1.5e-05 & -- & 897b \\ 
K01584.01 & 5.871 & N & 1.49 & 19.4 & 110 & 0.66 & 0 & 0 & 0 & 0 & 7.6e-05 & 0.00012 & 6.4e-06 & 0 & 0.145 & 1.00 & 1.00 & CA & 0.0002 & 1.3e-05 & -- & 898b \\ 
K01585.01 & 19.179 & N & 2.68 & 30.4 & 117 & 0.51 & 4.9e-06 & 0 & 0 & 0 & 0.0007 & 1e-05 & 0 & 0 & 0.200 & 1.00 & 1.00 & CA & 0.00072 & 0.0001 & -- & 899b \\ 
K01586.01 & 6.991 & N & 2.08 & 29.3 & 88 & 0.66 & 0 & 0 & 0 & 0 & 0.00015 & 0 & 0 & 0 & 0.211 & 1.00 & 1.00 & CA & 0.00015 & 1.9e-05 & -- & 900b \\ 
K01587.01 & 52.972 & N & 22.73 & 56.4 & 431 & 0.54 & 0.91 & 0.016 & 0.046 & 0.0051 & 0.0032 & 0.00053 & 0 & 0 & 0.014 & 1.00 & 1.00 & CA & 0.98 & 0.00097 & -- & -- \\ 
K01588.01 & 3.517 & N & 1.37 & 47.0 & 51 & 0.50 & 0 & 3.3e-06 & 0 & 2.1e-06 & 6.8e-06 & 0 & 0 & 0 & 0.129 & 1.00 & 1.00 & CA & 1.2e-05 & 8e-06 & -- & 901b \\ 
K01589.01 & 8.726 & N & 3.03 & 31.0 & 64 & 0.87 & 0 & 4.9e-05 & 0 & 0 & 0.0061 & 0.00029 & 0 & 0 & 0.191 & 1.00 & 1.00 & PL & 0.0065 & 0.0012 & -- & -- \\ 
K01589.02 & 12.883 & N & 3.14 & 27.5 & 95 & 0.93 & 3.1e-06 & 1.5e-05 & 0 & 3.8e-06 & 0.57 & 0.049 & 0 & 0 & 0.174 & 1.00 & 0.99 & PL & 0.62 & 0.069 & -- & -- \\ 
K01589.03 & 27.435 & N & 2.54 & 20.9 & 102 & 0.93 & 0.00011 & 3.3e-06 & 0 & 0 & 2.6e-05 & 0 & 0.00028 & 0 & 0.208 & 1.00 & 0.95 & PL & 0.00042 & 7e-05 & -- & -- \\ 
K01589.04 & 4.225 & N & 1.45 & 13.4 & 52 & 2.19 & 0 & 0 & 0 & 0 & 7.7e-05 & 6e-05 & 1.3e-06 & 0 & 0.139 & 0.99 & 0.33 & PL & 0.00014 & 2.6e-05 & -- & -- \\ 
K01589.05 & 44.552 & N & 2.30 & 14.4 & 137 & 0.93 & 0.00018 & 5.2e-06 & 0 & 0 & 0.00049 & 0.00026 & 0.00032 & 0 & 0.216 & 1.00 & 0.50 & PL & 0.0013 & 0.00014 & -- & -- \\ 
K01590.01 & 12.890 & N & 1.90 & 20.0 & 181 & 2.31 & 0 & 1.2e-06 & 0 & 0 & 0.026 & 0.0075 & 0 & 0 & 0.187 & 0.84 & 0.43 & CA & 0.034 & 0.0035 & -- & -- \\ 
K01590.02 & 2.356 & N & 1.32 & 13.4 & 90 & 3.30 & 0 & 2.1e-06 & 0 & 3.1e-06 & 0.0074 & 0.0073 & 0 & 0 & 0.130 & -- & 0.00 & CA & 0.015 & 0.0011 & -- & -- \\ 
K01590.03 & 4.747 & N & 1.73 & 10.8 & 148 & 3.90 & 0 & 3.4e-06 & 0 & 6.9e-06 & 0.022 & 0.02 & 1.6e-06 & 0 & 0.168 & 0.93 & 0.00 & CA & 0.042 & 0.0014 & -- & -- \\ 
K01591.01 & 19.656 & N & 2.86 & 22.6 & 162 & 0.75 & 0.014 & 0.0036 & 0.00064 & 0.0011 & 0.018 & 0.0054 & 0 & 0 & 0.198 & 1.00 & 1.00 & CA & 0.043 & 0.004 & -- & -- \\ 
K01592.01 & 26.069 & N & 10.29 & 53.7 & 111 & 1.26 & 0.36 & 0.062 & 4.9e-06 & 0.0025 & 0.44 & 0.086 & 0 & 0 & 0.078 & 1.00 & 1.00 & FP & 0.95 & 0.023 & -- & -- \\ 
K01593.01 & 9.695 & N & 2.13 & 17.2 & 166 & 0.87 & 0.00019 & 0 & 0 & 0 & 2.5e-05 & 0 & 6.5e-05 & 0 & 0.218 & 1.00 & 0.58 & PL & 0.00028 & 0.00014 & -- & -- \\ 
K01593.02 & 15.383 & N & 2.15 & 15.2 & 181 & 1.53 & 0 & 0 & 0 & 0 & 0.00034 & 1.8e-05 & 2.5e-05 & 0 & 0.217 & 0.88 & 0.86 & PL & 0.00039 & 0.00012 & -- & -- \\ 
K01594.01 & 1.819 & N & 2.00 & 36.3 & 51 & 0.50 & 0.041 & 0.042 & 0 & 0.0011 & 0.019 & 0.9 & 0 & 0 & 0.219 & 0.00 & 0.98 & FP & 1 & 0 & -- & -- \\ 
K01595.01 & 40.110 & N & 2.54 & 35.1 & 107 & 0.57 & 3.2e-06 & 1.3e-06 & 0 & 0 & 6.9e-06 & 0 & 0 & 0 & 0.205 & 1.00 & 1.00 & CA & 1.2e-05 & 3.6e-06 & -- & 902b \\ 
K01596.01 & 5.924 & N & 1.51 & 23.6 & 82 & 0.66 & 0 & 0 & 0 & 0 & 4.3e-05 & 0 & 0.0085 & 0 & 0.148 & 1.00 & 1.00 & PL & 0.0085 & 0.00078 & -- & -- \\ 
K01596.02 & 105.359 & N & 3.10 & 18.6 & 392 & 0.75 & 0.023 & 0.0016 & 0.0012 & 0.00017 & 0.0046 & 0.00081 & 6.4e-06 & 0 & 0.188 & 1.00 & 1.00 & PL & 0.032 & 0.0034 & -- & -- \\ 
K01597.01 & 7.797 & N & 2.50 & 52.5 & 52 & 5.40 & 0 & 0 & 0 & 0 & 0.00029 & 0 & 0 & 0 & 0.211 & -- & 0.00 & CA & 0.00029 & 0.00017 & -- & -- \\ 
K01598.01 & 56.476 & N & 3.46 & 56.8 & 99 & 0.50 & 0.007 & 0 & 0 & 0 & 0.0031 & 9.1e-06 & 0 & 0 & 0.147 & 1.00 & 1.00 & PL & 0.01 & 0.0051 & -- & -- \\ 
K01598.02 & 92.875 & N & 2.50 & 29.8 & 122 & 1.35 & 0.00083 & 6.1e-05 & 1.2e-06 & 0 & 0.00097 & 5.5e-05 & 0 & 0 & 0.208 & 1.00 & 1.00 & PL & 0.0019 & 0.0016 & -- & -- \\ 
K01598.03 & 13.931 & N & 1.25 & 14.4 & 69 & 1.38 & 3.8e-06 & 3e-06 & 0 & 2.2e-06 & 0.00045 & 7.4e-05 & 1.5e-06 & 0 & 0.123 & 1.00 & 0.99 & PL & 0.00053 & 3e-05 & -- & -- \\ 
K01599.01 & 20.407 & N & 1.98 & 21.3 & 90 & 1.26 & 8e-06 & 0.0027 & 0 & 9e-06 & 0.12 & 0.33 & 0 & 0 & 0.218 & 0.85 & 0.99 & CA & 0.45 & 0.047 & -- & -- \\ 
K01599.02 & 13.616 & N & 69.70 & 20.5 & 99 & 0.84 & 0.0083 & 0.081 & 2.5e-05 & 0.0038 & 0.09 & 0.82 & 0 & 0 & 0.001 & 1.00 & 0.99 & CA & 1 & 0 & -- & -- \\ 
K01600.01 & 12.366 & N & 77.89 & 24.8 & 501 & 0.50 & 0.64 & 0.055 & 0.026 & 0.0067 & 0.19 & 0.082 & 0 & 0 & 0.001 & 0.00 & 0.99 & FP & 1 & 0.00047 & -- & -- \\ 
K01601.01 & 10.351 & N & 2.01 & 30.1 & 35 & 0.69 & 0 & 0 & 0 & 0 & 8.5e-05 & 0 & 1.6e-06 & 0 & 0.213 & 1.00 & 1.00 & CA & 8.7e-05 & 5.2e-05 & -- & 903b \\ 
K01601.02 & 62.923 & N & 2.53 & 23.5 & 90 & 0.75 & 0 & 0 & 0 & 0 & 0.0038 & 0.00034 & 4.5e-05 & 0 & 0.205 & 1.00 & 1.00 & CA & 0.0042 & 0.003 & -- & 903c \\ 
K01602.01 & 9.977 & N & 1.82 & 18.7 & 57 & 1.59 & 0 & 0 & 0 & 0 & 0.00012 & 1.1e-05 & 5.5e-06 & 0 & 0.204 & 0.98 & 0.44 & CA & 0.00014 & 4.7e-05 & -- & -- \\ 
K01602.02 & 3.034 & N & 1.10 & 10.8 & 34 & 2.85 & 0 & 0 & 0 & 0 & 0 & 9e-06 & 5.7e-05 & 0 & 0.124 & 0.78 & 0.05 & CA & 6.6e-05 & 7e-06 & -- & -- \\ 
K01603.01 & 3.022 & N & 1.77 & 28.0 & 29 & 0.51 & 0 & 1.6e-05 & 0 & 0 & 5.3e-05 & 3.6e-06 & 0 & 0 & 0.195 & 1.00 & 1.00 & CA & 7.3e-05 & 3.2e-05 & -- & 904b \\ 
K01604.01 & 72.492 & N & 5.81 & 56.1 & 155 & 0.81 & 0.8 & 0.0027 & 0.079 & 0.00093 & 0.019 & 0.0001 & 0 & 0 & 0.051 & 0.00 & 1.00 & FP & 0.9 & 0.0061 & -- & -- \\ 
K01605.01 & 4.939 & N & 42.66 & 18.7 & 269 & 0.81 & 0.52 & 0.097 & 0.072 & 0.016 & 0.18 & 0.12 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01606.01 & 5.083 & N & 1.41 & 34.2 & 35 & 0.51 & 0 & 8.5e-06 & 0 & 1.6e-05 & 4.5e-05 & 1.4e-06 & 0 & 0 & 0.137 & 1.00 & 1.00 & CA & 7.2e-05 & 1.1e-05 & -- & 905b \\ 
K01607.01 & 5.007 & N & 2.19 & 27.5 & 56 & 0.50 & 0.38 & 0.08 & 0.038 & 0.01 & 0.28 & 0.22 & 0 & 0 & 0.207 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01608.01 & 9.176 & N & 1.60 & 29.8 & 35 & 0.72 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.167 & 1.00 & 1.00 & PL & 1.3e-06 & 0 & -- & -- \\ 
K01608.02 & 19.738 & N & 1.48 & 17.0 & 48 & 2.28 & 0 & 3.3e-06 & 0 & 0 & 1.1e-05 & 0 & 0.00019 & 0 & 0.154 & 1.00 & 0.99 & PL & 0.0002 & 9.2e-06 & -- & -- \\ 
K01608.03 & 232.058 & N & 2.10 & 12.7 & 142 & 1.41 & 1.5e-05 & 0.014 & 0 & 0.0002 & 0.11 & 0.87 & 0 & 0.00063 & 0.219 & 1.00 & 0.30 & CA & 1 & 0.00042 & -- & -- \\ 
K01609.01 & 41.698 & N & 2.11 & 35.9 & 70 & 0.72 & 5e-06 & 0 & 0 & 0 & 1.9e-05 & 0 & 1.8e-06 & 0 & 0.212 & 1.00 & 1.00 & CA & 2.6e-05 & 1.2e-05 & -- & 906b \\ 
K01610.01 & 0.884 & N & 1.58 & 27.0 & 21 & 0.50 & 0 & 0.1 & 0 & 0.0057 & 0.00067 & 0.89 & 0 & 0 & 0.184 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01611.01 & 41.078 & N & 23.63 & 15023.7 & 15077 & 0.50 & 0.013 & 0.00011 & 0.027 & 0.0001 & 3.9e-05 & 0 & 0 & 0 & 0.012 & 1.00 & 1.00 & FP & 0.04 & 0.017 & -- & -- \\ 
K01612.01 & 2.465 & N & 0.67 & 21.7 & 5 & 7.20 & 0.00016 & 0.00079 & 2.1e-05 & 1e-05 & 0.0069 & 0 & 0 & 0 & 0.032 & -- & 0.00 & PL & 0.0079 & 0.0032 & -- & -- \\ 
K01613.01 & 15.866 & N & 1.20 & 23.6 & 17 & 1.23 & 0 & 0 & 0 & 0 & 3.2e-05 & 0 & 0 & 0 & 0.116 & 1.00 & 1.00 & CA & 3.3e-05 & 1e-05 & -- & 907b \\ 
K01613.02 & 94.094 & N & 1.05 & 9.6 & 32 & 3.60 & 0 & 0 & 0 & 0 & 0.0015 & 0.00019 & 0.0061 & 0 & 0.099 & 1.00 & 0.50 & CA & 0.0078 & 0.00051 & -- & -- \\ 
K01614.01 & 20.719 & N & 1.28 & 18.2 & 113 & 2.04 & 0 & 0 & 0 & 0 & 0.45 & 0.00059 & 0 & 0 & 0.120 & 0.36 & 0.67 & CA & 0.45 & 0.033 & -- & -- \\ 
K01615.01 & 1.341 & N & 1.22 & 47.7 & 8 & 3.90 & 0 & 2.6e-05 & 0 & 4.4e-06 & 0.001 & 0 & 0 & 0 & 0.111 & 0.99 & 0.78 & CA & 0.001 & 0.0005 & -- & 908b \\ 
K01616.01 & 13.933 & N & 1.47 & 20.1 & 33 & 0.75 & 0.0035 & 1.3e-05 & 0.00041 & 1.8e-05 & 0.00072 & 2.6e-06 & 0 & 0 & 0.141 & 1.00 & 1.00 & CA & 0.0047 & 0.00095 & -- & 909b \\ 
K01618.01 & 2.364 & N & 0.82 & 19.7 & 7 & 1.11 & 0 & 0 & 0 & 0 & 0 & 0 & 8.2e-05 & 0 & 0.053 & 1.00 & 0.95 & CA & 8.3e-05 & 1.7e-06 & -- & 910b \\ 
K01619.01 & 20.666 & N & 0.68 & 17.8 & 29 & 1.32 & 0 & 3.3e-05 & 0 & 7.7e-05 & 0.26 & 0.011 & 0 & 0 & 0.031 & 0.51 & 1.00 & CA & 0.28 & 0.017 & -- & -- \\ 
K01620.01 & 0.960 & N & 1.85 & 36.3 & 11 & 0.50 & 0 & 0.2 & 0 & 0.028 & 0 & 0.77 & 0 & 0 & 0.154 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01621.01 & 20.311 & N & 2.60 & 32.7 & 23 & 0.84 & 0.00065 & 0 & 9e-05 & 0 & 2.4e-06 & 0 & 2.4e-06 & 0 & 0.207 & 1.00 & 1.00 & CA & 0.00075 & 0.00052 & -- & 911b \\ 
K01622.01 & 69.835 & N & 3.55 & 33.6 & 63 & 0.99 & 0.17 & 2.1e-06 & 0.0016 & 0 & 0.016 & 1.3e-05 & 0 & 0 & 0.142 & 1.00 & 1.00 & CA & 0.19 & 0.034 & -- & -- \\ 
K01623.01 & 110.922 & N & 3.13 & 40.0 & 80 & 0.87 & 0.012 & 0 & 0.0021 & 0 & 0.00011 & 0 & 0 & 0 & 0.175 & 1.00 & 1.00 & FP & 0.014 & 0.0048 & -- & -- \\ 
K01624.01 & 2.995 & N & 58.81 & 64.0 & 22 & 0.50 & 0 & 0.58 & 0 & 1.7e-06 & 0 & 0.42 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01625.01 & 1.221 & N & 1.29 & 22.2 & 19 & 0.50 & 0 & 0.0019 & 0 & 2.5e-05 & 8.1e-05 & 0.0067 & 0 & 0 & 0.147 & 0.00 & 1.00 & FP & 0.0087 & 0.00096 & -- & -- \\ 
K01626.01 & 2.535 & N & 2.80 & 40.8 & 50 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.182 & 1.00 & 1.00 & CA & 0 & 0 & -- & 912b \\ 
K01627.01 & 10.297 & N & 2.06 & 25.8 & 202 & 0.54 & 0 & 0 & 0 & 0 & 5.8e-05 & 0 & 0 & 0 & 0.209 & 1.00 & 0.96 & CA & 5.8e-05 & 9e-06 & -- & 913b \\ 
K01627.02 & 5.939 & N & 1.33 & 14.0 & 150 & 2.04 & 0 & 0 & 0 & 0 & 0.0023 & 6.1e-05 & 0 & 0 & 0.130 & 0.86 & 0.49 & CA & 0.0024 & 0.00032 & -- & -- \\ 
K01627.03 & 3.807 & N & 1.06 & 9.0 & 109 & 1.71 & 0 & 0 & 0 & 0 & 0.0062 & 0.0075 & 2e-06 & 2.3e-06 & 0.099 & 0.78 & 0.48 & CA & 0.014 & 0.001 & -- & -- \\ 
K01628.01 & 19.747 & N & 2.60 & 41.7 & 63 & 0.54 & 0.004 & 2.1e-05 & 0.00015 & 0 & 0.00013 & 0 & 0 & 0 & 0.206 & 1.00 & 1.00 & PL & 0.0043 & 0.0014 & -- & -- \\ 
K01628.02 & 1.772 & N & 1.04 & 21.5 & 11 & 0.63 & 0 & 0 & 0 & 0 & 3.2e-06 & 0 & 0 & 0 & 0.098 & 1.00 & 1.00 & PL & 3.3e-06 & 2.2e-06 & -- & -- \\ 
K01628.03 & 37.840 & N & 1.82 & 8.0 & 448 & 2.67 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0.179 & 1.00 & 0.74 & FP & 1 & 0 & -- & -- \\ 
K01629.01 & 4.410 & N & 1.38 & 23.6 & 23 & 1.02 & 6.1e-06 & 0.00012 & 0 & 7.4e-06 & 0.00011 & 0 & 0 & 0 & 0.129 & 1.00 & 0.99 & CA & 0.00024 & 8.1e-05 & -- & 914b \\ 
K01630.01 & 11.305 & N & 1.46 & 17.6 & 86 & 0.84 & 0 & 0 & 0 & 0 & 1.2e-05 & 0 & 0.00013 & 0 & 0.151 & 0.81 & 0.78 & CA & 0.00015 & 8.7e-06 & -- & -- \\ 
K01631.01 & 0.592 & N & 7.14 & 9.2 & 78 & 4.00 & 0 & 0.00023 & 0 & 0 & 0.011 & 0.99 & 0 & 0 & 0.052 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01632.01 & 4.595 & N & 1.50 & 24.9 & 22 & 0.51 & 0 & 0 & 0 & 0 & 3.1e-06 & 0 & 0 & 0 & 0.150 & 1.00 & 1.00 & CA & 4.4e-06 & 0 & -- & 915b \\ 
K01633.01 & 32.297 & N & 1.76 & 14.8 & 166 & 0.87 & 0 & 0 & 0 & 0 & 0.00012 & 8.5e-05 & 0.00019 & 0 & 0.176 & 1.00 & 0.74 & CA & 0.0004 & 1.9e-05 & -- & 916b \\ 
K01635.01 & 3.375 & N & 33.31 & 2213.5 & 385 & 0.50 & 0.0003 & 0.79 & 0 & 0.011 & 0 & 0.0016 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.81 & 0.027 & -- & -- \\ 
K01636.01 & 2.618 & N & 1.63 & 21.7 & 62 & 2.43 & 0 & 5.5e-06 & 0 & 0 & 0.0054 & 0.2 & 0 & 0 & 0.195 & 0.19 & 0.00 & FP & 0.2 & 0.12 & -- & -- \\ 
K01636.02 & 14.586 & N & 1.62 & 7.5 & 219 & 0.60 & 0.00045 & 0.0026 & 4.4e-06 & 0.00011 & 0.0016 & 0.0029 & 1e-05 & 0 & 0.184 & 0.00 & 0.89 & FP & 0.0077 & 0.00024 & -- & -- \\ 
K01637.01 & 2.970 & N & 1.91 & 21.3 & 107 & 0.75 & 0 & 0 & 0 & 0 & 1.3e-05 & 0 & 1.4e-06 & 0 & 0.193 & 1.00 & 0.97 & CA & 1.5e-05 & 4e-06 & -- & 917b \\ 
K01638.01 & 4.594 & N & 6.48 & 107.6 & 66 & 0.50 & 0.74 & 0.085 & 0.035 & 0.0082 & 0.02 & 0.0041 & 0 & 0 & 0.052 & 0.00 & 1.00 & FP & 0.89 & 0.043 & -- & -- \\ 
K01640.01 & 6.170 & N & 2.28 & 14.9 & 136 & 4.00 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 5 & -- \\ 
K01641.01 & 4.854 & N & 1.74 & 13.5 & 71 & 1.08 & 2.9e-05 & 5.3e-05 & 0 & 1.1e-06 & 5.9e-05 & 6.8e-05 & 0 & 0 & 0.188 & 1.00 & 0.50 & CA & 0.00021 & 4e-05 & -- & 918b \\ 
K01642.01 & 0.365 & N & 0.82 & 14.9 & 139 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.055 & 0.00 & 0.77 & FP & 1 & 0 & -- & -- \\ 
K01643.01 & 11.046 & N & 2.25 & 23.1 & 78 & 0.75 & 0.00037 & 4.6e-06 & 0 & 0 & 1.3e-05 & 0 & 0 & 0 & 0.206 & 1.00 & 1.00 & CA & 0.00039 & 0.00017 & -- & 919b \\ 
K01644.01 & 2.622 & N & 75.77 & 207.7 & 2534 & 0.50 & 0.72 & 0.19 & 0.075 & 0.0087 & 0.012 & 2.6e-05 & 0 & 0 & 0.001 & 1.00 & 0.43 & FP & 1 & 0 & -- & -- \\ 
K01645.01 & 41.167 & N & 10.31 & 214.2 & 203 & 0.50 & 0.5 & 0.002 & 0.14 & 0.00055 & 0.0024 & 1.2e-05 & 0 & 0 & 0.070 & 1.00 & 1.00 & CA & 0.64 & 0.017 & -- & -- \\ 
K01646.01 & 3.720 & N & 1.00 & 13.3 & 50 & 1.59 & 0 & 0.00024 & 0 & 3.7e-05 & 0.0044 & 0.0031 & 0.00011 & 0 & 0.090 & 0.96 & 0.64 & CA & 0.0078 & 0.00038 & -- & -- \\ 
K01647.01 & 14.970 & N & 2.43 & 23.3 & 54 & 1.95 & 0.00014 & 1.7e-06 & 0 & 0 & 1.2e-06 & 0 & 0.0065 & 0 & 0.207 & 1.00 & 0.64 & PL & 0.0067 & 0.00039 & -- & -- \\ 
K01647.02 & 32.275 & N & 2.27 & 11.7 & 94 & 1.35 & 0.00062 & 0.00015 & 0 & 2.5e-06 & 0.0014 & 0.0009 & 6.3e-06 & 0 & 0.216 & 1.00 & 0.22 & PL & 0.0031 & 0.00049 & -- & -- \\ 
K01647.03 & 6.330 & N & 1.36 & 8.9 & 52 & 4.20 & 0 & 0 & 0 & 0 & 7.1e-05 & 0.00015 & 5e-05 & 0 & 0.131 & 0.82 & 0.00 & CA & 0.00028 & 7.5e-05 & -- & -- \\ 
K01648.01 & 38.326 & N & 1.83 & 13.4 & 158 & 1.05 & 0.015 & 0.012 & 0.0009 & 0.0014 & 0.012 & 0.0093 & 1.4e-05 & 0 & 0.180 & 1.00 & 0.95 & CA & 0.05 & 0.0027 & -- & -- \\ 
K01649.01 & 4.044 & N & 0.94 & 18.2 & 87 & 0.75 & 0 & 7.9e-05 & 0 & 4.9e-06 & 0.048 & 0.15 & 0 & 0 & 0.075 & 1.00 & 0.97 & CA & 0.2 & 0.0044 & -- & -- \\ 
K01650.01 & 6.532 & N & 2.42 & 34.3 & 121 & 0.50 & 0 & 0 & 0 & 0 & 5.4e-06 & 0 & 0 & 0 & 0.210 & 1.00 & 1.00 & CA & 5.6e-06 & 2.7e-06 & -- & 920b \\ 
K01650.02 & 100.827 & N & 3.80 & 31.8 & 321 & 0.50 & 0 & 0 & 0 & 0 & 2.4e-05 & 0 & 1.1e-05 & 0 & 0.113 & 1.00 & 1.00 & CA & 3.5e-05 & 1e-05 & -- & 920c \\ 
K01651.01 & 51.301 & N & 2.87 & 16.6 & 161 & 1.26 & 5.6e-05 & 1.6e-05 & 0 & 0 & 0.00036 & 3.9e-05 & 2.2e-06 & 0 & 0.197 & 1.00 & 1.00 & CA & 0.00047 & 9.1e-05 & -- & 921b \\ 
K01652.01 & 1.084 & N & 37.18 & 2824.4 & 200 & 0.50 & 0.62 & 0.31 & 0.015 & 0.042 & 0.0014 & 0.00061 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.002 & -- & -- \\ 
K01653.01 & 2.456 & N & 71.59 & 17.4 & 88 & 0.50 & 0 & 0 & 0 & 0 & 0.11 & 0.89 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01654.01 & 1.097 & N & 14.01 & 1558.9 & 386 & 0.50 & 0 & 0.86 & 0 & 0.14 & 0.00019 & 0.00026 & 0 & 0 & 0.069 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K01655.01 & 0.938 & N & 1.42 & 44.4 & 20 & 0.63 & 0 & 2e-05 & 0 & 0 & 9.7e-05 & 0 & 0 & 0 & 0.139 & 1.00 & 1.00 & CA & 0.00012 & 2.8e-05 & -- & 922b \\ 
K01656.01 & 51.390 & N & 3.06 & 14.4 & 190 & 1.32 & 0.012 & 0.00048 & 0.0004 & 7.5e-05 & 0.0034 & 0.0026 & 9.7e-06 & 0 & 0.163 & 1.00 & 0.99 & CA & 0.019 & 0.0011 & -- & -- \\ 
K01657.01 & 3.887 & N & 3.33 & 19.5 & 184 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.145 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01658.01 & 1.545 & N & 13.20 & 1237.2 & 196 & 0.75 & 0.27 & 0.0061 & 0.037 & 0.00072 & 0.00015 & 1.7e-06 & 0 & 0 & 0.069 & 1.00 & 0.60 & PL & 0.31 & 0.012 & -- & -- \\ 
K01659.01 & 29.539 & N & 2.74 & 15.7 & 114 & 2.07 & 0.015 & 0.00019 & 0.00052 & 3.9e-06 & 0.0012 & 0.00021 & 1.7e-05 & 0 & 0.192 & 1.00 & 0.95 & CA & 0.018 & 0.0027 & -- & -- \\ 
K01660.01 & 35.636 & N & 2.33 & 15.6 & 161 & 2.28 & 0.0011 & 0.00044 & 2.3e-06 & 2.5e-05 & 0.0072 & 0.0093 & 1.4e-05 & 0 & 0.211 & 0.96 & 0.74 & CA & 0.018 & 0.00081 & -- & -- \\ 
K01661.01 & 0.948 & N & 57.46 & 2972.3 & 403 & 0.50 & 0.00042 & 1 & 0 & 0.0027 & 2.3e-05 & 0.00067 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K01662.01 & 0.784 & N & 1.90 & 23.0 & 275 & 0.50 & 0.0088 & 0.0037 & 0.0016 & 0.00082 & 0.011 & 0.0083 & 0 & 0 & 0.206 & 1.00 & 1.00 & FP & 0.034 & 0.0015 & -- & -- \\ 
K01663.01 & 11.769 & N & 4.06 & 25.3 & 229 & 0.50 & 0.28 & 0.0041 & 0.022 & 0.00036 & 0.011 & 0.00071 & 0 & 0 & 0.083 & 0.00 & 1.00 & FP & 0.31 & 0.024 & -- & -- \\ 
K01664.01 & 44.639 & N & 44.72 & 594.2 & 570 & 0.50 & 0.7 & 0.0007 & 0.3 & 0.00066 & 0.004 & 4.3e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K01665.01 & 6.934 & N & 1.38 & 18.1 & 38 & 1.26 & 0 & 0 & 0 & 0 & 2.2e-05 & 0 & 2.3e-05 & 0 & 0.146 & 1.00 & 0.97 & CA & 4.5e-05 & 1.1e-05 & -- & 923b \\ 
K01666.01 & 0.968 & N & 2.22 & 25.6 & 35 & 0.51 & 0.048 & 0.016 & 0.0085 & 0.0014 & 0.0035 & 0.02 & 0 & 0 & 0.210 & 1.00 & 1.00 & FP & 0.097 & 0.0048 & -- & -- \\ 
K01667.01 & 1.180 & N & 23.01 & 278.6 & 49 & 0.50 & 4.8e-06 & 0.04 & 0 & 0.0053 & 0.88 & 0.071 & 0 & 0 & 0.011 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01668.01 & 10.102 & N & 9.26 & 25.1 & 488 & 0.78 & 0.53 & 0.057 & 0.055 & 0.0082 & 0.22 & 0.059 & 0 & 0 & 0.067 & 1.00 & 1.00 & FP & 0.93 & 0.011 & -- & -- \\ 
K01669.01 & 61.037 & N & 3.07 & 32.8 & 69 & 0.63 & 0.0014 & 0 & 0 & 0 & 2.2e-05 & 0 & 0 & 0 & 0.160 & 1.00 & 1.00 & CA & 0.0014 & 0.001 & -- & 924b \\ 
K01670.01 & 10.579 & N & 3.48 & 20.1 & 73 & 4.00 & 0.14 & 0.0094 & 0.0098 & 0.0018 & 0.52 & 0.22 & 0 & 0 & 0.112 & -- & 0.00 & FP & 0.9 & 0.0037 & -- & -- \\ 
K01671.01 & 1.480 & N & 0.92 & 20.0 & 12 & 0.69 & 0 & 0 & 0 & 0 & 2.2e-05 & 2.3e-05 & 0 & 0 & 0.089 & 1.00 & 1.00 & FP & 4.5e-05 & 3e-05 & -- & -- \\ 
K01672.01 & 33.868 & N & 2.34 & 20.5 & 226 & 0.78 & 1.3e-06 & 7.9e-06 & 0 & 0 & 0.0003 & 2e-05 & 3e-06 & 0 & 0.214 & 1.00 & 1.00 & CA & 0.00033 & 3.9e-05 & -- & 925b \\ 
K01673.01 & 2.490 & N & 1.67 & 17.7 & 99 & 1.53 & 0 & 0 & 0 & 0 & 0.00013 & 9.9e-06 & 0 & 0 & 0.187 & 0.00 & 0.50 & FP & 0.00014 & 6e-05 & -- & -- \\ 
K01674.01 & 2.173 & N & 99.80 & 16.7 & 317 & 4.50 & 0.0048 & 0.0016 & 4e-05 & 0.00023 & 0.56 & 0.43 & 0 & 0 & 0.001 & 0.82 & 0.05 & FP & 1 & 0 & -- & -- \\ 
K01675.01 & 14.624 & N & 16.72 & 21.8 & 276 & 1.23 & 0.58 & 0.036 & 0.027 & 0.0076 & 0.17 & 0.16 & 0 & 0 & 0.053 & 1.00 & 0.95 & CA & 0.97 & 0.0033 & -- & -- \\ 
K01676.01 & 3.308 & N & 2.02 & 57.9 & 22 & 1.11 & 0.048 & 0.029 & 0.00049 & 0.0083 & 0.077 & 0.84 & 0 & 0 & 0.213 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01677.01 & 52.069 & N & 2.31 & 23.4 & 125 & 1.17 & 0.0055 & 0 & 0.00062 & 0 & 6.4e-05 & 0 & 1.6e-05 & 0 & 0.209 & 1.00 & 1.00 & CA & 0.0062 & 0.0013 & -- & 926b \\ 
K01678.01 & 3.184 & N & 23.21 & 3169.6 & 1544 & 0.50 & 0.29 & 0.00016 & 0.00047 & 0 & 0.00082 & 0 & 0 & 0 & 0.009 & 1.00 & 1.00 & FP & 0.29 & 0.12 & -- & -- \\ 
K01679.01 & 0.760 & N & 13.36 & 19.4 & 25 & 1.92 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.068 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K01680.01 & 5.083 & N & 0.88 & 13.0 & 43 & 1.74 & 0 & 3.8e-05 & 0 & 2.2e-06 & 0.01 & 0.084 & 0 & 8.1e-06 & 0.071 & 0.00 & 0.33 & FP & 0.094 & 0.0076 & -- & -- \\ 
K01681.01 & 6.939 & N & 0.94 & 19.5 & 140 & 0.69 & 0 & 0 & 0 & 0 & 0.18 & 0.68 & 0 & 0.00043 & 0.079 & 1.00 & 0.55 & CA & 0.86 & 0.0063 & -- & -- \\ 
K01681.02 & 1.993 & N & 0.66 & 14.1 & 95 & 1.35 & 0 & 0 & 0 & 0 & 0.058 & 0.8 & 0 & 3.5e-05 & 0.021 & 1.00 & 0.29 & CA & 0.85 & 0.0041 & -- & -- \\ 
K01681.03 & 3.531 & N & 0.66 & 11.2 & 164 & 3.90 & 0 & 0 & 0 & 0 & 0.26 & 0.73 & 0 & 1.8e-06 & 0.025 & 1.00 & 0.00 & CA & 0.99 & 0 & -- & -- \\ 
K01681.04 & 21.914 & N & 0.82 & 8.0 & 299 & 3.60 & 0 & 6.4e-05 & 0 & 1.3e-05 & 0.21 & 0.17 & 6.4e-05 & 0 & 0.058 & 1.00 & 0.13 & CA & 0.38 & 0.006 & -- & -- \\ 
K01683.01 & 9.115 & N & 1.72 & 23.2 & 68 & 0.66 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00033 & 0 & 0.187 & 1.00 & 1.00 & CA & 0.00033 & 8.2e-06 & -- & 927b \\ 
K01684.01 & 62.816 & N & 64.31 & 99.0 & 110 & 0.50 & 0.71 & 0.0027 & 0.28 & 0.00093 & 0.0072 & 1.2e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0.00048 & -- & -- \\ 
K01685.01 & 70.468 & N & 4.08 & 39.9 & 123 & 0.51 & 0.013 & 0 & 0.00032 & 0 & 4.2e-05 & 0 & 3.7e-05 & 0 & 0.088 & 1.00 & 1.00 & CA & 0.013 & 0.0044 & -- & -- \\ 
K01687.01 & 3.932 & N & 1.59 & 28.4 & 110 & 0.50 & 0 & 0 & 0 & 0 & 0.0019 & 0.0053 & 0 & 0 & 0.155 & 1.00 & 1.00 & CA & 0.0072 & 0.00025 & -- & 928b \\ 
K01688.01 & 0.921 & N & 1.11 & 22.6 & 17 & 0.63 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.111 & 1.00 & 1.00 & CA & 0 & 0 & -- & 929b \\ 
K01689.01 & 1.508 & N & 36.82 & 459.3 & 251 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0.99 & 0 & 0.0095 & 0.001 & 0.00 & 0.56 & FP & 1 & 0 & -- & -- \\ 
K01690.01 & 1.506 & N & 1.59 & 17.5 & 37 & 0.50 & 0 & 0.00012 & 0 & 0 & 0 & 0.00012 & 0 & 0 & 0.177 & 0.00 & 0.00 & FP & 0.00024 & 0.00013 & -- & -- \\ 
K01691.01 & 35.146 & N & 37.90 & 91.4 & 488 & 0.50 & 0.83 & 0.0026 & 0.15 & 0.0054 & 0.0047 & 8e-05 & 0 & 0 & 0.001 & 1.00 & 0.47 & CA & 1 & 0 & -- & -- \\ 
K01692.01 & 5.960 & N & 2.75 & 143.8 & 30 & 0.50 & 0 & 0 & 0 & 1e-06 & 0.015 & 0 & 0 & 0 & 0.202 & 1.00 & 1.00 & PL & 0.015 & 0.0056 & -- & -- \\ 
K01692.02 & 2.461 & N & 0.76 & 20.3 & 18 & 1.05 & 0 & 0 & 0 & 0 & 0.0036 & 0.00029 & 0 & 0 & 0.047 & 1.00 & 1.00 & PL & 0.0039 & 0.00064 & -- & -- \\ 
K01693.01 & 3.404 & N & 74.82 & 50.9 & 81 & 0.50 & 0.6 & 0.19 & 0.11 & 0.025 & 0.043 & 0.031 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0.00048 & -- & -- \\ 
K01694.01 & 3.690 & N & 10.55 & 37.4 & 52 & 0.50 & 0.51 & 0.13 & 0.072 & 0.024 & 0.011 & 0.021 & 0 & 0 & 0.077 & 1.00 & 1.00 & CA & 0.77 & 0.019 & -- & -- \\ 
K01695.01 & 71.452 & N & 2.13 & 13.3 & 77 & 0.84 & 0.0051 & 1.6e-06 & 0.00011 & 0 & 0.00017 & 1.7e-05 & 3.8e-05 & 0 & 0.210 & 1.00 & 0.36 & CA & 0.0054 & 0.00039 & -- & 930b \\ 
K01696.01 & 1.753 & N & 2.08 & 32.3 & 17 & 2.49 & 0 & 0.45 & 0 & 0.0071 & 0.54 & 2.2e-05 & 0 & 0 & 0.212 & 0.03 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K01697.01 & 1.753 & N & 10.34 & 30.5 & 89 & 1.14 & 0 & 0 & 0 & 0 & 0 & 3.5e-06 & 0 & 1 & 0.069 & 0.77 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K01698.01 & 2.065 & N & 1.19 & 23.0 & 36 & 0.50 & 0 & 0 & 0 & 0 & 0.0011 & 0.047 & 0 & 0.19 & 0.116 & 0.00 & 0.56 & FP & 0.24 & 0.046 & -- & -- \\ 
K01699.01 & 2.254 & N & 2.22 & 28.9 & 55 & 0.51 & 0 & 1 & 0 & 0.0017 & 0 & 0.0001 & 0 & 0 & 0.213 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01700.01 & 8.038 & N & 1.33 & 26.7 & 48 & 0.51 & 0 & 0 & 0 & 0 & 5.4e-05 & 0 & 0 & 0 & 0.134 & 1.00 & 1.00 & CA & 5.4e-05 & 1e-05 & -- & 931b \\ 
K01701.01 & 2.439 & N & 1.98 & 46.3 & 7 & 2.37 & 0.24 & 0.0018 & 0.024 & 0.00081 & 0.56 & 0.15 & 0 & 0 & 0.196 & 1.00 & 0.99 & CA & 0.98 & 0.0038 & -- & -- \\ 
K01702.01 & 1.538 & N & 0.92 & 41.8 & 91 & 0.50 & 0 & 0 & 0 & 0 & 0.012 & 0.076 & 0 & 1.3e-05 & 0.074 & 1.00 & 1.00 & CA & 0.087 & 0.0046 & -- & -- \\ 
K01703.01 & 3.175 & N & 4.36 & 31.7 & 54 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.076 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01704.01 & 10.419 & N & 3.25 & 39.1 & 80 & 0.50 & 0.013 & 6.8e-06 & 0.00062 & 0 & 1.5e-05 & 0 & 0 & 0 & 0.123 & 1.00 & 1.00 & CA & 0.013 & 0.002 & -- & -- \\ 
K01705.01 & 20.500 & N & 2.25 & 17.9 & 136 & 1.86 & 2.2e-06 & 0 & 0 & 0 & 0.001 & 0.0003 & 2.3e-06 & 0 & 0.214 & 0.94 & 0.74 & CA & 0.0013 & 0.00052 & -- & -- \\ 
K01706.01 & 1.921 & N & 1.37 & 49.1 & 22 & 0.50 & 0 & 0 & 0 & 0 & 9.6e-05 & 0 & 0 & 0 & 0.138 & 1.00 & 1.00 & CA & 9.6e-05 & 1.5e-05 & -- & 932b \\ 
K01707.01 & 96.105 & N & 4.47 & 23.5 & 209 & 0.75 & 0.00034 & 0.013 & 1.3e-06 & 0.00047 & 0.032 & 0.027 & 0 & 0 & 0.087 & 1.00 & 1.00 & PL & 0.073 & 0.0045 & -- & -- \\ 
K01707.02 & 265.468 & N & 4.24 & 16.2 & 402 & 1.05 & 0.022 & 0.004 & 0.001 & 0.00028 & 0.012 & 0.015 & 0.00013 & 0 & 0.096 & 1.00 & 1.00 & PL & 0.055 & 0.0035 & -- & -- \\ 
K01708.01 & 32.774 & N & 29.37 & 20.2 & 151 & 0.66 & 0.78 & 0.06 & 0.065 & 0.011 & 0.046 & 0.037 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K01709.01 & 22.469 & N & 1.18 & 16.0 & 191 & 0.50 & 0.014 & 0.014 & 0.00074 & 0.0019 & 0.22 & 0.043 & 0 & 0 & 0.113 & 0.00 & 1.00 & FP & 0.3 & 0.0077 & -- & -- \\ 
K01710.01 & 14.204 & N & 2.46 & 23.8 & 175 & 0.63 & 0 & 5.7e-06 & 0 & 0 & 8.7e-06 & 2.4e-06 & 2.7e-05 & 0 & 0.210 & 1.00 & 1.00 & CA & 4.4e-05 & 4.7e-06 & -- & 933b \\ 
K01711.01 & 55.674 & N & 2.09 & 19.2 & 257 & 0.51 & 6.2e-05 & 6.1e-06 & 0 & 0 & 2.4e-05 & 0 & 1.9e-05 & 0 & 0.209 & 1.00 & 1.00 & CA & 0.00011 & 2.6e-05 & -- & 934b \\ 
K01712.01 & 10.161 & N & 2.35 & 34.9 & 141 & 1.23 & 0 & 0 & 0 & 0 & 3.8e-05 & 0 & 0 & 0 & 0.216 & 0.00 & 1.00 & FP & 3.8e-05 & 8.5e-06 & -- & -- \\ 
K01713.01 & 6.828 & N & 1.43 & 27.8 & 116 & 0.57 & 0 & 0 & 0 & 0 & 0.0005 & 0.0017 & 0 & 0 & 0.136 & 1.00 & 0.95 & PL & 0.0022 & 8.2e-05 & -- & -- \\ 
K01713.02 & 2.240 & N & 1.30 & 30.6 & 73 & 0.51 & 0 & 3.3e-06 & 0 & 1.1e-06 & 4.7e-05 & 2.2e-06 & 0 & 0 & 0.120 & 1.00 & 1.00 & PL & 5.4e-05 & 1.3e-05 & -- & -- \\ 
K01714.01 & 2.744 & N & 42.75 & 1293.3 & 1231 & 0.50 & 0 & 0 & 0 & 0 & 0.39 & 0 & 0 & 0.61 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K01715.01 & 105.014 & N & 1.84 & 27.9 & 54 & 0.90 & 0.0046 & 0.0052 & 1.6e-05 & 6.8e-05 & 0.076 & 0.0075 & 0 & 0 & 0.190 & 1.00 & 1.00 & CA & 0.093 & 0.0051 & -- & -- \\ 
K01716.01 & 4.881 & N & 1.35 & 28.5 & 49 & 0.50 & 0 & 0 & 0 & 0 & 0.00014 & 1.2e-05 & 0 & 0 & 0.128 & 1.00 & 1.00 & CA & 0.00015 & 2.4e-05 & -- & 935b \\ 
K01717.01 & 10.561 & N & 1.45 & 19.5 & 65 & 0.75 & 6.9e-05 & 0 & 0 & 1.4e-06 & 0.0003 & 2e-05 & 0 & 0 & 0.146 & 1.00 & 0.88 & CA & 0.0004 & 7.7e-05 & -- & 936b \\ 
K01718.01 & 67.669 & N & 3.72 & 29.4 & 167 & 0.50 & 0.00016 & 0 & 0 & 0 & 3.8e-06 & 0 & 0.00025 & 0 & 0.099 & 1.00 & 1.00 & CA & 0.00041 & 7.7e-05 & -- & 937b \\ 
K01718.02 & 153.343 & N & 2.67 & 10.4 & 211 & 0.87 & 0.0016 & 0.00017 & 0 & 3e-06 & 4.6e-05 & 1.8e-05 & 0.00068 & 0 & 0.192 & 1.00 & 0.82 & CA & 0.0025 & 0.00062 & -- & 937c \\ 
K01719.01 & 1.333 & N & 38.10 & 25.9 & 57 & 1.62 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 0.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K01720.01 & 59.659 & N & 3.09 & 19.8 & 289 & 0.69 & 0.00034 & 0.002 & 0 & 8.3e-05 & 0.058 & 0.044 & 0 & 0 & 0.189 & 1.00 & 1.00 & CA & 0.1 & 0.015 & -- & -- \\ 
K01721.01 & 52.630 & N & 2.22 & 22.3 & 141 & 1.11 & 0 & 0 & 0 & 0 & 0.00013 & 5.6e-06 & 0.00016 & 0 & 0.216 & 1.00 & 1.00 & CA & 0.00029 & 4.1e-05 & -- & 938b \\ 
K01722.01 & 14.878 & N & 1.75 & 20.2 & 80 & 0.78 & 0 & 0 & 0 & 0 & 0.00034 & 1.8e-05 & 7.3e-05 & 0.00019 & 0.176 & 1.00 & 1.00 & CA & 0.00061 & 0.00015 & -- & 939b \\ 
K01723.01 & 59.623 & N & 3.34 & 30.5 & 189 & 0.69 & 0.0013 & 6.5e-06 & 0 & 0 & 0.00017 & 2.3e-06 & 0 & 0 & 0.158 & 1.00 & 0.86 & CA & 0.0015 & 0.00075 & -- & 940b \\ 
K01724.01 & 17.424 & N & 3.08 & 30.5 & 125 & 0.51 & 0.0066 & 0 & 0 & 0 & 0.00079 & 1.2e-05 & 0 & 0 & 0.183 & 1.00 & 1.00 & CA & 0.0074 & 0.005 & -- & 941b \\ 
K01725.01 & 9.885 & N & 3.07 & 82.0 & 129 & 0.50 & 0.092 & 0.23 & 0.01 & 0.018 & 0.085 & 0.026 & 2.8e-06 & 0 & 0.192 & 1.00 & 1.00 & CA & 0.47 & 0.047 & -- & -- \\ 
K01726.01 & 44.964 & N & 2.13 & 73.8 & 69 & 0.50 & 0 & 0 & 0 & 0 & 9.3e-05 & 0 & 0 & 0 & 0.215 & 1.00 & 1.00 & CA & 9.3e-05 & 2.7e-05 & -- & 942b \\ 
K01727.01 & 49.770 & N & 5.93 & 94.6 & 196 & 0.50 & 0 & 0 & 0 & 0 & 3.5e-06 & 0 & 0 & 0 & 0.050 & 1.00 & 1.00 & CA & 3.9e-06 & 3.9e-06 & -- & 943b \\ 
K01728.01 & 12.732 & N & 106.43 & 600.2 & 415 & 0.50 & 0.91 & 0.00037 & 0.072 & 0.00013 & 0.00051 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.98 & 0.0013 & -- & -- \\ 
K01729.01 & 5.204 & N & 15.64 & 1277.8 & 1466 & 0.50 & 0 & 0 & 0 & 0 & 0.031 & 0 & 0 & 0.047 & 0.059 & 1.00 & 1.00 & CA & 0.078 & 0.18 & -- & -- \\ 
K01730.01 & 6.352 & N & 21.93 & 3348.4 & 2942 & 1.35 & 0.039 & 0 & 6.9e-06 & 0 & 0.004 & 0 & 0 & 0 & 0.015 & 1.00 & 0.88 & FP & 0.043 & 0.014 & -- & -- \\ 
K01731.01 & 2.595 & N & 2.19 & 12.4 & 234 & 1.83 & 0 & 0 & 0 & 0 & 0.011 & 0.013 & 0 & 0 & 0.219 & 0.97 & 0.01 & CA & 0.023 & 0.00087 & -- & -- \\ 
K01731.02 & 0.838 & N & 1.85 & 15.6 & 220 & 0.96 & 0 & 0 & 0 & 0 & 0.0017 & 0.9 & 0 & 0.032 & 0.192 & 0.00 & 1.00 & FP & 0.93 & 0.038 & -- & -- \\ 
K01732.01 & 43.317 & N & 2.63 & 22.4 & 245 & 0.72 & 1.5e-06 & 0 & 0 & 0 & 4.8e-05 & 0 & 1.3e-06 & 0 & 0.205 & 1.00 & 1.00 & CA & 5.1e-05 & 1.6e-05 & -- & 944b \\ 
K01733.01 & 19.181 & N & 2.70 & 16.7 & 297 & 1.44 & 0.0025 & 0.0012 & 8.7e-06 & 7.1e-05 & 0.02 & 0.014 & 0.00029 & 0 & 0.198 & 1.00 & 0.44 & CA & 0.038 & 0.0018 & -- & -- \\ 
K01734.01 & 1.878 & N & 3.68 & 33.8 & 231 & 0.50 & 0.0053 & 0.0015 & 0.00039 & 0.00011 & 0.038 & 0.0049 & 0 & 0 & 0.108 & 0.00 & 1.00 & FP & 0.05 & 0.0059 & -- & -- \\ 
K01735.01 & 0.642 & N & 78.64 & 20.3 & 228 & 0.50 & 0 & 0.036 & 0 & 0.0032 & 0.0044 & 0.96 & 0 & 0 & 0.001 & 0.00 & 0.95 & FP & 1 & 0 & -- & -- \\ 
K01736.01 & 31.003 & N & 2.63 & 17.4 & 219 & 1.14 & 2e-05 & 0 & 0 & 0 & 0.00034 & 0.00023 & 1.9e-05 & 0 & 0.201 & 1.00 & 0.78 & CA & 0.00062 & 6.7e-05 & -- & 945b \\ 
K01738.01 & 4.168 & N & 1.18 & 28.9 & 26 & 0.69 & 0 & 0.00067 & 0 & 6.4e-05 & 0.057 & 0.0025 & 0 & 0 & 0.114 & 1.00 & 1.00 & CA & 0.06 & 0.01 & -- & -- \\ 
K01740.01 & 18.795 & N & 32.08 & 2878.1 & 862 & 0.50 & 0.86 & 0 & 0.001 & 0 & 6.9e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.86 & 0.013 & -- & -- \\ 
K01741.01 & 5.803 & N & 22.22 & 2032.3 & 1616 & 0.50 & 0 & 0 & 0 & 0 & 0.0022 & 0 & 0 & 0 & 0.012 & 1.00 & 1.00 & FP & 0.0022 & 0.00067 & -- & -- \\ 
K01742.01 & 4.708 & N & 22.06 & 2281.5 & 843 & 0.50 & 0.59 & 0 & 0.0002 & 0 & 0 & 0 & 0 & 0 & 0.010 & 1.00 & 1.00 & FP & 0.59 & 0.037 & -- & -- \\ 
K01744.01 & 5.244 & N & 31.22 & 31.3 & 29 & 1.11 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 0.99 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K01745.01 & 0.982 & N & 55.59 & 337.0 & 162 & 0.50 & 0.027 & 0.77 & 7.5e-05 & 0.018 & 0.016 & 0.17 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0.0014 & -- & -- \\ 
K01746.01 & 11.792 & N & 1.93 & 17.0 & 115 & 0.63 & 9.9e-06 & 2.3e-06 & 0 & 0 & 0.0002 & 9.1e-05 & 0 & 0 & 0.207 & 1.00 & 0.99 & CA & 0.00031 & 2.1e-05 & -- & 946b \\ 
K01747.01 & 20.558 & N & 47.90 & 17.6 & 172 & 0.99 & 0.67 & 0.017 & 0.13 & 0.0059 & 0.13 & 0.039 & 0 & 0 & 0.001 & 1.00 & 0.95 & CA & 1 & 0 & -- & -- \\ 
K01747.02 & 0.567 & N & 0.52 & 9.7 & 16 & 2.07 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.00 & FP & -- & -- & 5 & -- \\ 
K01748.01 & 3.549 & N & 22.45 & 1669.6 & 2233 & 0.50 & 0.047 & 0.01 & 6.4e-06 & 0.038 & 0.0012 & 2.7e-06 & 0 & 0 & 0.014 & 1.00 & 1.00 & FP & 0.096 & 0.011 & -- & -- \\ 
K01749.01 & 26.964 & N & 2.28 & 17.6 & 183 & 1.20 & 2.8e-05 & 4.1e-05 & 0 & 0 & 0.00037 & 4.9e-05 & 4.7e-06 & 0 & 0.213 & 1.00 & 0.67 & CA & 0.0005 & 6.7e-05 & -- & 947b \\ 
K01750.01 & 7.768 & N & 1.85 & 21.6 & 50 & 0.87 & 0 & 2.5e-06 & 0 & 0 & 0.0015 & 0.0012 & 0 & 0 & 0.196 & 1.00 & 0.88 & CA & 0.0026 & 0.00035 & -- & 948b \\ 
K01750.02 & 2.537 & N & 0.93 & 11.1 & 38 & 1.80 & 0 & 0.00014 & 0 & 1.9e-05 & 0.0037 & 0.013 & 2.3e-06 & 0 & 0.094 & 1.00 & 0.44 & CA & 0.017 & 0.00066 & -- & -- \\ 
K01751.01 & 8.689 & Y & 2.91 & 61.7 & 111 & 0.50 & 2.7e-06 & 0 & 0 & 0 & 2.8e-06 & 0 & 0 & 0 & 0.193 & 1.00 & 1.00 & CA & 5.4e-06 & 1.8e-06 & -- & 949b \\ 
K01751.02 & 20.997 & Y & 3.56 & 29.0 & 146 & 0.50 & 0.16 & 0.19 & 0.00013 & 0.011 & 0.19 & 0.27 & 0 & 0 & 0.134 & 1.00 & 1.00 & CA & 0.82 & 0.13 & -- & -- \\ 
K01752.01 & 16.610 & N & 2.17 & 13.8 & 185 & 1.50 & 0.022 & 0.022 & 0.00041 & 0.0014 & 0.057 & 0.17 & 0 & 0 & 0.208 & 0.00 & 0.78 & FP & 0.28 & 0.0082 & -- & -- \\ 
K01753.01 & 0.979 & N & 3.54 & 28.2 & 74 & 4.00 & 3.5e-06 & 0.0011 & 0 & 9.2e-05 & 0.014 & 0.98 & 0 & 0 & 0.125 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01754.01 & 15.136 & N & 2.88 & 23.9 & 53 & 0.84 & 0.05 & 0.00096 & 0.0047 & 0.00013 & 0.0055 & 0.0025 & 0 & 0 & 0.186 & 1.00 & 1.00 & CA & 0.063 & 0.0059 & -- & -- \\ 
K01755.01 & 6.146 & N & 6.17 & 42.6 & 106 & 0.50 & 0.93 & 0.016 & 0.00013 & 1.6e-06 & 0.015 & 4.1e-05 & 0 & 0 & 0.051 & 0.00 & 0.99 & FP & 0.97 & 0.012 & -- & -- \\ 
K01757.01 & 5.548 & N & 20.44 & 1372.2 & 1903 & 0.50 & 0 & 0 & 0 & 0 & 0.0016 & 0 & 0 & 0 & 0.018 & 1.00 & 1.00 & FP & 0.0016 & 0.00092 & -- & -- \\ 
K01758.01 & 5.597 & N & 3.72 & 36.1 & 253 & 1.23 & 0.00067 & 0 & 8.2e-05 & 4.4e-06 & 0.00022 & 0 & 0 & 0 & 0.110 & -- & 0.00 & CA & 0.00098 & 0.00049 & -- & -- \\ 
K01759.01 & 1.334 & N & 50.58 & 3210.6 & 2134 & 1.26 & 0.63 & 0.24 & 0 & 0.0043 & 0.0036 & 0.00022 & 0 & 0 & 0.001 & -- & 0.00 & CA & 0.88 & 0.015 & -- & -- \\ 
K01760.01 & 5.524 & N & 2.40 & 17.2 & 108 & 0.72 & 0.00014 & 1.5e-06 & 0 & 3e-06 & 0.00017 & 1.1e-05 & 4.6e-06 & 0 & 0.207 & 1.00 & 1.00 & PL & 0.00034 & 0.00019 & -- & -- \\ 
K01760.02 & 8.775 & N & 2.04 & 12.5 & 155 & 1.23 & 0.00094 & 3.8e-05 & 5.1e-06 & 0 & 0.00067 & 0.00015 & 7.3e-06 & 0 & 0.218 & 1.00 & 0.78 & PL & 0.0018 & 0.00036 & -- & -- \\ 
K01761.01 & 10.127 & N & 40.91 & 17.2 & 396 & 0.60 & 0.66 & 0.085 & 0.11 & 0.017 & 0.094 & 0.027 & 0 & 0 & 0.001 & 1.00 & 0.86 & CA & 1 & 0 & -- & -- \\ 
K01762.01 & 0.871 & N & 3.13 & 43.2 & 40 & 0.50 & 0.053 & 0.038 & 5.2e-05 & 0.0023 & 0.027 & 0.072 & 0 & 0 & 0.135 & 0.00 & 0.98 & CA & 0.19 & 0.033 & -- & -- \\ 
K01763.01 & 2.199 & N & 1.44 & 18.3 & 99 & 6.30 & 0 & 0 & 0 & 0 & 0.0052 & 0.97 & 0 & 0.029 & 0.135 & 0.81 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K01764.01 & 12.682 & N & 7.34 & 119.0 & 330 & 0.50 & 0.72 & 0.0075 & 0.058 & 0.0029 & 0.00095 & 2.7e-05 & 0 & 0 & 0.052 & 1.00 & 1.00 & CA & 0.79 & 0.015 & -- & -- \\ 
K01765.01 & 6.815 & N & 16.95 & 898.1 & 1227 & 0.50 & 0.18 & 0.0023 & 0.0024 & 9.4e-05 & 0.00063 & 0 & 0 & 0 & 0.050 & 1.00 & 1.00 & FP & 0.18 & 0.024 & -- & -- \\ 
K01766.01 & 4.067 & N & 28.75 & 1768.0 & 224 & 0.50 & 0 & 0.84 & 0 & 0.06 & 0 & 0.036 & 0 & 0.056 & 0.003 & 1.00 & 1.00 & FP & 0.99 & 0.012 & -- & -- \\ 
K01767.01 & 35.516 & Y & -- & 881.5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K01768.01 & 55.252 & N & 30.76 & 606.6 & 3313 & 0.50 & 0.9 & 0.01 & 0.079 & 0.0017 & 0.0012 & 3.7e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00032 & -- & -- \\ 
K01769.01 & 0.589 & N & 46.95 & 12016.8 & 903 & 0.50 & 0 & 0.019 & 0 & 0 & 0 & 0 & 0 & 3.7e-06 & 0.001 & 1.00 & 1.00 & CA & 0.019 & 0.017 & -- & -- \\ 
K01770.01 & 63.934 & N & 268.01 & 58.7 & 138 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 6 & -- \\ 
K01771.01 & 91.056 & N & 47.44 & 746.1 & 462 & 0.50 & 0.92 & 0.0028 & 0.062 & 0.0011 & 0.00041 & 1.5e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.99 & 0.00048 & -- & -- \\ 
K01772.01 & 120.003 & N & 21.70 & 313.9 & 1456 & 0.50 & 0.79 & 0.0036 & 0.14 & 0.0059 & 0.0019 & 3.1e-06 & 0 & 0 & 0.021 & 1.00 & 1.00 & CA & 0.93 & 0.0034 & -- & -- \\ 
K01773.01 & 83.097 & Y & -- & 268.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K01774.01 & 2.368 & N & 10.05 & 521.0 & 463 & 0.50 & 0 & 4.6e-05 & 0 & 0 & 0.0034 & 0 & 0 & 0 & 0.068 & 1.00 & 1.00 & FP & 0.0034 & 0.0011 & -- & -- \\ 
K01775.01 & 4.443 & N & 61.17 & 356.5 & 45 & 4.00 & 0.32 & 0.14 & 0.0066 & 0.011 & 0.0049 & 0.52 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01776.01 & 5.777 & N & 22.75 & 234.2 & 413 & 0.50 & 0 & 0 & 0 & 0 & 0.00095 & 0.81 & 0 & 0.19 & 0.013 & 0.00 & 0.04 & FP & 1 & 0 & -- & -- \\ 
K01777.01 & 2.685 & N & 39.67 & 399.1 & 84 & 0.50 & 0 & 0.00035 & 0 & 0.00052 & 0 & 1 & 0 & 0 & 0.001 & 0.00 & 0.72 & CA & 1 & 0 & -- & -- \\ 
K01778.01 & 1.520 & N & 12.79 & 677.5 & 187 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.069 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01779.01 & 4.663 & N & 3.80 & 223.8 & 30 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.125 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K01779.02 & 11.815 & N & 2.98 & 85.0 & 64 & 0.50 & 0.00095 & 0 & 2.4e-06 & 0 & 1.8e-06 & 0 & 0 & 0 & 0.196 & 1.00 & 1.00 & PL & 0.00096 & 0.00057 & -- & -- \\ 
K01780.01 & 6.488 & N & 36.75 & 576.7 & 1996 & 0.50 & 0.92 & 0.034 & 0.0082 & 0.018 & 0.0048 & 4.5e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.0021 & -- & -- \\ 
K01781.01 & 7.834 & N & 3.27 & 246.8 & 51 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.171 & 1.00 & 1.00 & CA & 0 & 0 & -- & 411c \\ 
K01781.02 & 3.005 & N & 1.88 & 143.1 & 25 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.188 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K01781.03 & 58.019 & N & 3.43 & 50.5 & 172 & 0.50 & 0.0081 & 0 & 0.00011 & 0 & 0.0067 & 0 & 0 & 0 & 0.159 & 1.00 & 1.00 & CA & 0.015 & 0.0054 & -- & -- \\ 
K01782.01 & 15.420 & Y & -- & 336.1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K01783.01 & 134.479 & N & 10.33 & 173.9 & 145 & 0.50 & 0.57 & 0.0078 & 0.096 & 0.00076 & 0.00025 & 0 & 0 & 0 & 0.070 & 1.00 & 1.00 & CA & 0.68 & 0.014 & -- & -- \\ 
K01783.02 & 284.061 & N & 6.10 & 58.1 & 188 & 0.87 & 0.18 & 0.00039 & 0.023 & 7.9e-06 & 0.00016 & 0 & 0 & 0 & 0.051 & 1.00 & 1.00 & CA & 0.2 & 0.012 & -- & -- \\ 
K01784.01 & 5.007 & N & 8.24 & 370.2 & 77 & 0.50 & 0.75 & 0.015 & 0.079 & 0.0011 & 7.2e-05 & 0 & 0 & 0 & 0.055 & 1.00 & 1.00 & CA & 0.85 & 0.021 & -- & -- \\ 
K01785.01 & 1.219 & N & 14.37 & 669.3 & 2946 & 0.84 & 0.051 & 0 & 0.015 & 0 & 0 & 0 & 0 & 0 & 0.057 & 0.00 & 1.00 & FP & 0.066 & 0.0065 & -- & -- \\ 
K01786.01 & 24.686 & Y & 6.65 & 148.0 & 532 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.051 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K01787.01 & 98.718 & N & 8.98 & 109.0 & 349 & 0.50 & 0.0022 & 0 & 0.00013 & 0 & 2.2e-05 & 0 & 0 & 0 & 0.063 & 1.00 & 1.00 & CA & 0.0023 & 0.0011 & -- & 950b \\ 
K01788.01 & 71.525 & N & 5.59 & 123.8 & 307 & 0.50 & 0 & 0 & 0 & 0 & 5.6e-06 & 0 & 0 & 0 & 0.056 & 1.00 & 1.00 & CA & 6.3e-06 & 3.2e-06 & -- & 951b \\ 
K01788.02 & 369.065 & N & 3.43 & 15.3 & 515 & 0.50 & 0.023 & 0.0018 & 0.0013 & 0.00037 & 0.0041 & 0.00013 & 6.9e-06 & 0 & 0.159 & 1.00 & 1.00 & FP & 0.031 & 0.0045 & -- & -- \\ 
K01789.01 & 1.413 & N & 61.43 & 280.6 & 20 & 0.50 & 0 & 0.0002 & 0 & 0.0001 & 0 & 1 & 0 & 0 & 0.001 & 0.00 & 0.88 & FP & 1 & 0 & -- & -- \\ 
K01790.01 & 130.355 & N & 7.65 & 114.1 & 260 & 0.50 & 0.0015 & 0.00016 & 6e-05 & 0 & 1.1e-05 & 0 & 0 & 0 & 0.057 & 1.00 & 1.00 & CA & 0.0017 & 0.00036 & -- & 952b \\ 
K01791.01 & 22.913 & N & 42.21 & 119.5 & 267 & 4.00 & 0.51 & 0.044 & 0.013 & 0.0034 & 0.064 & 0.36 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01792.01 & 88.407 & N & 4.21 & 163.8 & 77 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.097 & 1.00 & 1.00 & CA & 0 & 0 & -- & 953b \\ 
K01792.02 & 1.546 & N & 0.65 & 17.9 & 25 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.033 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01792.03 & 9.110 & N & 1.19 & 32.4 & 22 & 0.72 & 0 & 0 & 0 & 0 & 0.0015 & 0 & 0 & 0 & 0.109 & 1.00 & 1.00 & CA & 0.0015 & 0.00056 & -- & 953c \\ 
K01793.01 & 3.262 & N & 8.35 & 199.4 & 129 & 0.50 & 0.11 & 0.059 & 0.014 & 0.0036 & 0.00012 & 6e-06 & 0 & 0 & 0.063 & -- & 0.00 & CA & 0.19 & 0.011 & -- & -- \\ 
K01794.01 & 3.364 & N & 8.85 & 146.6 & 253 & 0.50 & 0.66 & 0.03 & 0.14 & 0.0065 & 0.00022 & 5.2e-05 & 0 & 0 & 0.067 & 1.00 & 1.00 & FP & 0.83 & 0.013 & -- & -- \\ 
K01795.01 & 2.972 & N & 6.74 & 117.8 & 1072 & 0.50 & 0.46 & 0.077 & 0.054 & 0.026 & 0.0016 & 0.00025 & 0 & 0 & 0.051 & 1.00 & 1.00 & FP & 0.62 & 0.021 & -- & -- \\ 
K01796.01 & 11.806 & N & 2410.74 & 303.8 & 37 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 6 & -- \\ 
K01797.01 & 16.782 & N & 2.32 & 91.4 & 57 & 0.57 & 0 & 0 & 0 & 0 & 1.6e-05 & 0 & 0 & 0 & 0.215 & 1.00 & 1.00 & CA & 1.6e-05 & 4e-06 & -- & 954b \\ 
K01798.01 & 12.965 & N & 40.69 & 213.8 & 103 & 0.50 & 0.84 & 0.00098 & 0.16 & 0.00035 & 0.0019 & 1.9e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0.00042 & -- & -- \\ 
K01799.01 & 1.731 & N & 57.80 & 549.6 & 408 & 0.50 & 0.6 & 0.37 & 0.0033 & 0.02 & 0.0015 & 0.0051 & 0 & 0 & 0.001 & 1.00 & 0.99 & CA & 1 & 0 & -- & -- \\ 
K01800.01 & 7.794 & N & 6.29 & 345.6 & 46 & 0.50 & 0.71 & 0.043 & 0.061 & 0.0065 & 1.6e-05 & 4.7e-05 & 0 & 0 & 0.051 & 1.00 & 1.00 & PL & 0.82 & 0.012 & -- & -- \\ 
K01801.01 & 14.532 & N & 3.13 & 67.9 & 98 & 0.50 & 2.5e-06 & 0 & 0 & 0 & 1.3e-05 & 0 & 0 & 0 & 0.174 & 1.00 & 1.00 & CA & 1.6e-05 & 1e-05 & -- & 955b \\ 
K01802.01 & 5.249 & N & 3.00 & 87.0 & 31 & 0.50 & 0.0024 & 0 & 0.00016 & 0 & 3.3e-06 & 0 & 0 & 0 & 0.162 & 1.00 & 1.00 & CA & 0.0026 & 0.0023 & -- & 956b \\ 
K01803.01 & 4.539 & N & 2.12 & 102.1 & 55 & 1.23 & 0 & 0 & 0 & 0 & 1.7e-05 & 0 & 0 & 0 & 0.214 & -- & 0.00 & CA & 1.7e-05 & 1.4e-05 & -- & -- \\ 
K01803.02 & 12.721 & N & 1.31 & 20.5 & 77 & 2.49 & 0 & 0 & 0 & 5.7e-06 & 0.0006 & 0 & 0 & 0 & 0.124 & 0.00 & 1.00 & FP & 0.0006 & 0.00037 & -- & -- \\ 
K01803.03 & 6.238 & N & 0.74 & 12.1 & 54 & 1.50 & 0 & 0 & 0 & 0 & 0.0011 & 0.00019 & 0.0018 & 0 & 0.044 & -- & 0.00 & FP & 0.0031 & 0.0006 & -- & -- \\ 
K01804.01 & 5.907 & N & 5.50 & 139.1 & 194 & 0.50 & 0 & 0 & 5.5e-05 & 0 & 0.0026 & 2.7e-06 & 0 & 0 & 0.058 & 1.00 & 1.00 & CA & 0.0026 & 0.0018 & -- & 957b \\ 
K01805.01 & 6.941 & N & 2.69 & 82.3 & 56 & 0.50 & 0.013 & 3.3e-05 & 0.00028 & 0 & 1.2e-05 & 0 & 0 & 0 & 0.204 & 1.00 & 1.00 & PL & 0.013 & 0.0023 & -- & -- \\ 
K01805.02 & 31.782 & N & 2.29 & 31.5 & 118 & 0.50 & 0.00069 & 9.4e-05 & 1.4e-05 & 0 & 1.1e-05 & 0 & 0 & 0 & 0.214 & 1.00 & 1.00 & PL & 0.0008 & 0.00021 & -- & -- \\ 
K01805.03 & 4.363 & N & 1.69 & 42.2 & 37 & 0.50 & 0 & 0 & 0 & 0 & 1.7e-05 & 0 & 0 & 0 & 0.163 & 1.00 & 1.00 & PL & 1.8e-05 & 3.8e-06 & -- & -- \\ 
K01806.01 & 2.405 & N & 4.00 & 62.3 & 24 & 1.47 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.084 & 0.00 & 0.05 & FP & 1 & 0 & -- & -- \\ 
K01806.02 & 17.935 & N & 1.97 & 16.4 & 48 & 2.16 & 0.12 & 0.1 & 1.1e-05 & 0.00096 & 0.31 & 0.14 & 0 & 0 & 0.214 & 0.98 & 0.88 & PL & 0.67 & 0.24 & -- & -- \\ 
K01806.03 & 8.372 & N & 1.50 & 14.1 & 35 & 2.10 & 1.4e-06 & 0.00082 & 0 & 7.1e-05 & 0.024 & 0.045 & 0 & 0 & 0.178 & 1.00 & 0.99 & PL & 0.07 & 0.029 & -- & -- \\ 
K01807.01 & 132.134 & Y & -- & 75.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & CA & -- & -- & 5 & -- \\ 
K01808.01 & 89.193 & N & 3.75 & 66.8 & 97 & 0.50 & 0.063 & 0 & 0.0084 & 0 & 1.3e-05 & 0 & 0 & 0 & 0.110 & 1.00 & 1.00 & CA & 0.072 & 0.0061 & -- & -- \\ 
K01809.01 & 13.094 & N & 2.01 & 52.6 & 34 & 0.50 & 0.01 & 0 & 0.00073 & 0 & 5.2e-06 & 0 & 0 & 0 & 0.205 & 1.00 & 1.00 & PL & 0.011 & 0.0026 & -- & -- \\ 
K01809.02 & 4.915 & N & 1.59 & 53.3 & 17 & 0.50 & 0 & 0 & 0 & 0 & 0.00086 & 0 & 0 & 0 & 0.158 & 1.00 & 1.00 & PL & 0.00086 & 0.00015 & -- & -- \\ 
K01810.01 & 87.450 & Y & -- & 89.1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 1 & -- \\ 
K01811.01 & 2.464 & N & 77.86 & 72.4 & 1034 & 0.50 & 0 & 3.7e-06 & 0 & 0 & 0.38 & 0.62 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01812.01 & 0.805 & N & 57.26 & 123.3 & 73 & 0.50 & 0.59 & 0.14 & 0.11 & 0.018 & 0.098 & 0.045 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0.0012 & -- & -- \\ 
K01813.01 & 9.768 & N & 2.06 & 56.8 & 53 & 0.50 & 0.0068 & 3.7e-06 & 0.00036 & 1.7e-06 & 0.00012 & 0 & 0 & 0 & 0.211 & 1.00 & 1.00 & CA & 0.0073 & 0.0014 & -- & 958b \\ 
K01814.01 & 14.801 & N & 4.38 & 62.6 & 95 & 0.57 & 0.0027 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.083 & 1.00 & 1.00 & CA & 0.0027 & 0.0013 & -- & 959b \\ 
K01815.01 & 3.127 & N & 2.29 & 80.8 & 53 & 0.50 & 0.0008 & 2e-05 & 0.00065 & 4e-05 & 0 & 0 & 0 & 0 & 0.217 & 1.00 & 1.00 & CA & 0.0015 & 0.00064 & -- & 960b \\ 
K01816.01 & 10.241 & Y & -- & 71.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K01818.01 & 16.877 & N & 2.55 & 50.4 & 93 & 0.50 & 0 & 0 & 0 & 0 & 3.3e-06 & 0 & 0 & 0 & 0.207 & 1.00 & 1.00 & CA & 3.3e-06 & 2.8e-06 & -- & 961b \\ 
K01819.01 & 12.057 & N & 1.97 & 47.3 & 50 & 0.50 & 0.0043 & 0 & 0.00014 & 1.8e-06 & 7.7e-05 & 0 & 0 & 0 & 0.197 & 1.00 & 1.00 & CA & 0.0045 & 0.0011 & -- & 962b \\ 
K01820.01 & 4.337 & N & 1.72 & 54.8 & 35 & 0.50 & 0 & 0 & 0 & 0 & 1.5e-06 & 0 & 0 & 0 & 0.167 & 1.00 & 1.00 & PL & 1.5e-06 & 0 & -- & -- \\ 
K01820.02 & 1.654 & N & 1.05 & 26.1 & 20 & 0.93 & 0 & 0 & 0 & 0 & 6.2e-05 & 0 & 0 & 0 & 0.095 & 1.00 & 1.00 & PL & 6.4e-05 & 1.8e-05 & -- & -- \\ 
K01821.01 & 9.977 & N & 2.66 & 54.5 & 79 & 0.50 & 1.8e-06 & 0 & 0 & 0 & 0.00011 & 0 & 0 & 0 & 0.200 & 1.00 & 1.00 & CA & 0.00011 & 4.5e-05 & -- & 963b \\ 
K01822.01 & 150.878 & N & 3.72 & 51.4 & 86 & 0.75 & 0.01 & 0 & 0.00081 & 0 & 1.2e-05 & 0 & 0 & 0 & 0.095 & 1.00 & 1.00 & CA & 0.011 & 0.0018 & -- & -- \\ 
K01823.01 & 4.468 & N & 10.67 & 62.0 & 52 & 0.50 & 0.56 & 0.013 & 0.09 & 0.0039 & 0.0035 & 0.00054 & 0 & 0 & 0.079 & 1.00 & 0.97 & CA & 0.67 & 0.019 & -- & -- \\ 
K01823.02 & 1.097 & N & 30.52 & 19.9 & 101 & 4.50 & 0 & 0.0063 & 0 & 3e-05 & 0 & 0.99 & 0 & 0 & 0.001 & 0.00 & 0.11 & FP & 1 & 0 & -- & -- \\ 
K01824.01 & 3.554 & N & 1.58 & 56.3 & 13 & 1.26 & 0 & 0 & 0 & 0 & 0.0045 & 0 & 0 & 0 & 0.154 & 1.00 & 1.00 & PL & 0.0045 & 0.0024 & -- & -- \\ 
K01824.02 & 1.678 & N & 1.34 & 53.7 & 13 & 0.57 & 0 & 0 & 0 & 0 & 0.00039 & 0 & 0 & 0 & 0.134 & 1.00 & 1.00 & PL & 0.00039 & 0.00014 & -- & -- \\ 
K01825.01 & 13.523 & N & 2.12 & 45.8 & 80 & 0.50 & 0 & 0 & 0 & 0 & 2.5e-05 & 0 & 0 & 0 & 0.217 & 1.00 & 1.00 & CA & 2.5e-05 & 9e-06 & -- & 964b \\ 
K01826.01 & 134.253 & N & 3.38 & 51.6 & 99 & 0.50 & 7.6e-05 & 0 & 0 & 0 & 7.7e-06 & 0 & 2.2e-06 & 0 & 0.154 & 1.00 & 1.00 & CA & 8.6e-05 & 2.8e-05 & -- & 965b \\ 
K01827.01 & 8.590 & N & 1.17 & 48.7 & 123 & 1.35 & 0 & 0 & 0 & 0 & 0.47 & 0.36 & 0 & 0.17 & 0.111 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K01828.01 & 99.748 & N & 4.13 & 39.5 & 184 & 0.50 & 0.0059 & 0.00017 & 0.00025 & 0 & 7.6e-05 & 0 & 6.6e-06 & 0 & 0.089 & 1.00 & 1.00 & CA & 0.0064 & 0.0012 & -- & 966b \\ 
K01829.01 & 22.842 & N & 24.10 & 50.3 & 309 & 0.50 & 0.0065 & 0.16 & 4.4e-06 & 0.0088 & 0.012 & 0.79 & 0 & 0 & 0.011 & 1.00 & 1.00 & CA & 0.98 & 0.0038 & -- & -- \\ 
K01829.02 & 10.348 & N & 1.30 & 7.6 & 353 & 0.57 & 0.0001 & 0.00075 & 1.1e-06 & 5.2e-05 & 0.0026 & 0.0027 & 1.2e-05 & 0 & 0.131 & 0.00 & 0.26 & FP & 0.0062 & 0.00012 & -- & -- \\ 
K01830.01 & 13.227 & N & 2.35 & 47.7 & 70 & 0.50 & 0 & 0 & 0 & 0 & 2.6e-05 & 0 & 0 & 0 & 0.214 & 1.00 & 1.00 & CA & 2.6e-05 & 5.1e-06 & -- & 967b \\ 
K01830.02 & 198.711 & N & 3.65 & 45.0 & 389 & 0.81 & 0 & 0 & 0 & 0 & 5e-06 & 0 & 0.00042 & 0 & 0.139 & 1.00 & 1.00 & CA & 0.00042 & 1e-05 & -- & 967c \\ 
K01831.01 & 51.810 & N & 3.34 & 47.9 & 130 & 0.54 & 0 & 0.00036 & 0 & 0.0027 & 0.075 & 0.0013 & 0 & 0 & 0.165 & 1.00 & 1.00 & PL & 0.079 & 0.096 & -- & -- \\ 
K01831.02 & 4.385 & N & 1.17 & 22.9 & 40 & 1.95 & 0 & 0 & 0 & 0 & 0.00018 & 1.2e-05 & 0 & 0 & 0.107 & 1.00 & 0.97 & PL & 0.00019 & 3.6e-05 & -- & -- \\ 
K01831.03 & 34.207 & N & 1.17 & 11.5 & 77 & 2.25 & 0 & 1.7e-05 & 0 & 0 & 0.0035 & 0.006 & 0.00023 & 0 & 0.110 & 1.00 & 0.41 & CA & 0.0098 & 0.00045 & -- & -- \\ 
K01831.04 & 13.979 & N & 1.53 & 13.2 & 130 & 1.59 & 0.1 & 0.0049 & 0.011 & 0.0017 & 0.027 & 0.0073 & 2.7e-05 & 0 & 0.152 & 1.00 & 0.64 & CA & 0.15 & 0.006 & -- & -- \\ 
K01832.01 & 4.544 & N & 2.60 & 48.6 & 91 & 0.50 & 5.6e-06 & 0.00012 & 0 & 2.4e-06 & 1.3e-06 & 0 & 0 & 0 & 0.203 & 1.00 & 1.00 & PL & 0.00013 & 0.00015 & -- & -- \\ 
K01832.02 & 12.762 & N & 2.97 & 21.0 & 163 & 0.57 & 0.051 & 0.0029 & 0.0021 & 0.0003 & 0.0037 & 0.0011 & 0 & 0 & 0.187 & 1.00 & 1.00 & PL & 0.061 & 0.0067 & -- & -- \\ 
K01832.03 & 38.715 & N & 2.69 & 19.5 & 238 & 0.60 & 0.0044 & 2.2e-05 & 0.00022 & 6.5e-06 & 3.5e-05 & 0 & 0 & 0 & 0.201 & 1.00 & 0.99 & PL & 0.0047 & 0.0017 & -- & -- \\ 
K01833.01 & 3.693 & N & 2.00 & 49.7 & 78 & 0.50 & 0 & 0 & 0 & 0 & 6.1e-06 & 0 & 0 & 0 & 0.196 & 1.00 & 1.00 & CA & 6.2e-06 & 3.5e-06 & -- & 968b \\ 
K01833.02 & 7.684 & N & 2.38 & 43.1 & 110 & 0.50 & 0.047 & 0.0056 & 0.0039 & 0.00061 & 0.0013 & 0.00015 & 0 & 0 & 0.213 & 1.00 & 1.00 & CA & 0.058 & 0.0053 & -- & -- \\ 
K01833.03 & 5.709 & N & 1.69 & 31.4 & 77 & 0.72 & 0 & 0 & 0 & 2.2e-06 & 9.4e-06 & 0 & 0 & 0 & 0.170 & 1.00 & 1.00 & CA & 1.2e-05 & 2.7e-06 & -- & 968c \\ 
K01834.01 & 3.792 & N & 2.76 & 72.5 & 210 & 0.54 & 0 & 3.7e-05 & 0 & 8.5e-06 & 0.091 & 4.8e-05 & 0 & 0 & 0.174 & 0.00 & 0.36 & FP & 0.091 & 0.02 & -- & -- \\ 
K01835.01 & 4.580 & N & 1.40 & 37.2 & 33 & 0.50 & 0 & 0 & 0 & 0 & 0.00019 & 0 & 0 & 0 & 0.134 & 1.00 & 1.00 & PL & 0.0002 & 2.2e-05 & -- & -- \\ 
K01835.02 & 2.248 & N & 1.31 & 45.1 & 33 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.122 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K01835.03 & 6.767 & N & 1.22 & 21.8 & 67 & 0.51 & 0 & 0 & 0 & 3.3e-05 & 3.3e-05 & 0 & 0 & 0 & 0.115 & 1.00 & 1.00 & PL & 6.7e-05 & 1.2e-05 & -- & -- \\ 
K01836.01 & 10.262 & N & 87.38 & 68.7 & 793 & 0.51 & 0 & 0.33 & 0 & 0.00045 & 0.57 & 0.054 & 0 & 0 & 0.001 & 0.00 & 0.19 & FP & 0.95 & 0.01 & -- & -- \\ 
K01837.01 & 34.173 & N & 2.07 & 39.9 & 85 & 0.54 & 0 & 0 & 0 & 0 & 1e-06 & 0 & 0 & 0 & 0.205 & 1.00 & 1.00 & CA & 1.8e-06 & 0 & -- & 969b \\ 
K01837.02 & 1.683 & N & 0.99 & 30.8 & 18 & 0.50 & 0 & 0 & 0 & 0 & 1.2e-05 & 0 & 0 & 0 & 0.093 & 1.00 & 1.00 & CA & 1.2e-05 & 6.1e-06 & -- & 969c \\ 
K01838.01 & 16.737 & N & 2.77 & 36.7 & 144 & 0.50 & 5.2e-05 & 0 & 0 & 0 & 9.3e-05 & 0 & 0 & 0 & 0.202 & 1.00 & 1.00 & CA & 0.00015 & 2.9e-05 & -- & 970b \\ 
K01839.01 & 9.591 & N & 2.13 & 38.3 & 86 & 0.51 & 0 & 0 & 0 & 0 & 2e-05 & 0 & 0 & 0 & 0.212 & 1.00 & 1.00 & CA & 2e-05 & 5.8e-06 & -- & 971b \\ 
K01840.01 & 7.039 & N & 4.65 & 40.5 & 96 & 0.50 & 0.0039 & 2.1e-06 & 0.00037 & 4.8e-06 & 0.00024 & 0 & 0 & 0 & 0.065 & 1.00 & 1.00 & CA & 0.0045 & 0.0026 & -- & 972b \\ 
K01840.02 & 9.389 & N & 1.86 & 8.0 & 106 & 2.25 & 0.032 & 0.028 & 0.0018 & 0.0025 & 0.24 & 0.5 & 0 & 0 & 0.214 & 1.00 & 0.22 & CA & 0.81 & 0.0047 & -- & -- \\ 
K01841.01 & 49.608 & N & 1.96 & 38.2 & 109 & 0.50 & 0.0026 & 3.3e-05 & 1.5e-05 & 0 & 0.00023 & 0 & 0 & 0 & 0.194 & 1.00 & 1.00 & CA & 0.0029 & 0.00047 & -- & 973b \\ 
K01842.01 & 16.842 & N & 3.07 & 34.4 & 129 & 0.50 & 0.024 & 0 & 0.0021 & 1.3e-06 & 0.00027 & 1.5e-06 & 0 & 0 & 0.157 & 1.00 & 1.00 & CA & 0.027 & 0.0035 & -- & -- \\ 
K01843.01 & 4.194 & N & 1.57 & 42.0 & 72 & 0.54 & 0 & 0 & 0 & 0 & 0.00012 & 0 & 0 & 0 & 0.155 & 1.00 & 1.00 & CA & 0.00012 & 4.2e-05 & -- & 974b \\ 
K01844.01 & 61.491 & N & 4.87 & 57.3 & 347 & 0.50 & 0 & 0.00043 & 0 & 0 & 0.86 & 0.05 & 0 & 0 & 0.078 & 0.00 & 0.00 & FP & 0.91 & 0.11 & -- & -- \\ 
K01845.01 & 1.970 & N & 1.48 & 48.1 & 36 & 0.75 & 0 & 0 & 0 & 0 & 0.00031 & 0 & 0 & 0 & 0.147 & 1.00 & 1.00 & CA & 0.00031 & 6.2e-05 & -- & 975b \\ 
K01845.02 & 5.058 & N & 2.71 & 32.6 & 113 & 0.50 & 0.17 & 0.0044 & 0.025 & 0.0006 & 0.0036 & 0.00073 & 0 & 0 & 0.203 & 1.00 & 1.00 & CA & 0.21 & 0.014 & -- & -- \\ 
K01846.01 & 105.956 & N & 3.96 & 40.8 & 334 & 0.51 & 8.8e-05 & 2.9e-06 & 0 & 0 & 8.6e-06 & 0 & 0.0021 & 0 & 0.104 & 1.00 & 1.00 & CA & 0.0022 & 0.00014 & -- & 976b \\ 
K01847.01 & 26.853 & N & 2.62 & 44.5 & 108 & 0.50 & 1.1e-05 & 0 & 0 & 0 & 0.00012 & 2.7e-06 & 6.4e-05 & 0 & 0.204 & 1.00 & 1.00 & CA & 0.0002 & 2.6e-05 & -- & 977b \\ 
K01848.01 & 49.622 & N & 2.99 & 37.6 & 71 & 0.51 & 0.00019 & 0 & 0 & 0 & 2e-05 & 0 & 0 & 0 & 0.180 & 1.00 & 1.00 & CA & 0.00021 & 7.6e-05 & -- & 978b \\ 
K01849.01 & 8.088 & N & 2.72 & 41.8 & 114 & 0.50 & 0.0058 & 0 & 0.0018 & 4.5e-06 & 1.3e-05 & 0 & 0 & 0 & 0.199 & 1.00 & 1.00 & CA & 0.0076 & 0.0036 & -- & 979b \\ 
K01850.01 & 11.551 & N & 2.67 & 43.0 & 56 & 0.50 & 0.00021 & 0 & 0 & 1.8e-06 & 7.1e-05 & 0 & 0 & 0 & 0.205 & 1.00 & 1.00 & CA & 0.00028 & 8.3e-05 & -- & 980b \\ 
K01851.01 & 4.470 & N & 2.31 & 39.9 & 57 & 0.50 & 0.00042 & 0.0019 & 0.00011 & 0.00012 & 0.0053 & 0.00038 & 0 & 0 & 0.211 & 1.00 & 1.00 & CA & 0.0083 & 0.0013 & -- & 981b \\ 
K01852.01 & 15.774 & N & 2.25 & 32.0 & 57 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.212 & 1.00 & 1.00 & CA & 0 & 0 & -- & 982b \\ 
K01853.01 & 60.086 & N & 2.36 & 39.3 & 55 & 0.51 & 2.6e-06 & 0 & 0 & 0 & 2.7e-05 & 0 & 0 & 0 & 0.213 & 1.00 & 1.00 & CA & 3e-05 & 8.6e-06 & -- & 983b \\ 
K01854.01 & 43.034 & N & 2.12 & 38.9 & 72 & 0.66 & 0 & 1.2e-06 & 0 & 0 & 0.0023 & 1.9e-06 & 0 & 0 & 0.211 & 1.00 & 1.00 & CA & 0.0023 & 0.00054 & -- & 984b \\ 
K01855.01 & 58.430 & N & 3.88 & 40.4 & 281 & 0.50 & 0 & 0.028 & 0 & 2.5e-05 & 0.33 & 0.045 & 0 & 0 & 0.119 & 1.00 & 1.00 & CA & 0.4 & 0.13 & -- & -- \\ 
K01856.01 & 46.299 & Y & 2.55 & 35.5 & 109 & 0.57 & 1.4e-05 & 0.18 & 0 & 0.01 & 0.26 & 0.54 & 0 & 0 & 0.206 & 1.00 & 1.00 & CA & 1 & 0.00095 & -- & -- \\ 
K01857.01 & 88.644 & N & 2.63 & 39.5 & 88 & 0.69 & 0 & 0.037 & 0 & 4.8e-05 & 0.56 & 0.055 & 0 & 0 & 0.204 & 1.00 & 1.00 & CA & 0.65 & 0.38 & -- & -- \\ 
K01858.01 & 116.332 & N & 2.98 & 35.3 & 384 & 0.50 & 9.1e-05 & 3.5e-06 & 0 & 0 & 3.3e-06 & 0 & 2.4e-05 & 0 & 0.193 & 1.00 & 1.00 & CA & 0.00012 & 3.4e-05 & -- & 985b \\ 
K01859.01 & 45.397 & N & 30.92 & 43.5 & 844 & 0.50 & 0.22 & 0.13 & 0.0023 & 0.026 & 0.33 & 0.29 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01860.01 & 6.319 & N & 2.45 & 48.9 & 48 & 1.89 & 0 & 2.4e-05 & 0 & 0 & 0.00011 & 0 & 0 & 0 & 0.208 & -- & 0.00 & PL & 0.00014 & 5.6e-05 & -- & -- \\ 
K01860.02 & 12.209 & N & 2.45 & 35.7 & 75 & 1.83 & 3.1e-06 & 0 & 0 & 0 & 0.00018 & 0 & 0 & 0 & 0.211 & -- & 0.00 & PL & 0.00019 & 3.5e-05 & -- & -- \\ 
K01860.03 & 3.076 & N & 1.55 & 23.5 & 36 & 1.56 & 0 & 0 & 0 & 0 & 8.8e-06 & 0 & 0 & 0 & 0.159 & -- & 0.00 & CA & 8.9e-06 & 2.8e-06 & -- & -- \\ 
K01860.04 & 24.844 & N & 1.45 & 10.4 & 98 & 4.50 & 0 & 0.00048 & 0 & 2.5e-05 & 0.25 & 0.35 & 7.4e-06 & 0 & 0.137 & -- & 0.00 & CA & 0.6 & 0.022 & -- & -- \\ 
K01861.01 & 17.504 & N & 4.15 & 40.3 & 111 & 1.35 & 0.012 & 0 & 8e-05 & 0 & 0.001 & 0 & 0 & 0 & 0.076 & 1.00 & 0.68 & CA & 0.013 & 0.0024 & -- & -- \\ 
K01862.01 & 56.435 & N & 2.36 & 39.7 & 78 & 0.60 & 0.0029 & 0 & 1.8e-05 & 2.3e-06 & 1.3e-05 & 0 & 0 & 0 & 0.213 & 1.00 & 1.00 & CA & 0.0029 & 0.00092 & -- & 986b \\ 
K01863.01 & 33.789 & N & 3.31 & 37.2 & 114 & 3.60 & 0.77 & 0.0028 & 0.00034 & 2.2e-05 & 0.12 & 0.0007 & 0 & 0 & 0.120 & 1.00 & 1.00 & CA & 0.89 & 0.042 & -- & -- \\ 
K01864.01 & 3.215 & N & 1.13 & 42.9 & 16 & 0.87 & 0 & 0 & 0 & 0 & 7.3e-05 & 0 & 0 & 0.0098 & 0.112 & 1.00 & 1.00 & CA & 0.0099 & 0.0035 & -- & -- \\ 
K01865.01 & 1.864 & N & 50.75 & 37.6 & 29 & 0.50 & 0 & 1 & 0 & 0.00037 & 0 & 0.0016 & 0 & 0 & 0.001 & 0.00 & 0.88 & FP & 1 & 0 & -- & -- \\ 
K01866.01 & 105.303 & N & 3.26 & 28.9 & 247 & 0.50 & 0.0024 & 0.00057 & 1.8e-05 & 0 & 7.1e-05 & 2.4e-06 & 0 & 0 & 0.170 & 1.00 & 1.00 & CA & 0.0031 & 0.00059 & -- & 987b \\ 
K01867.01 & 2.550 & N & 1.44 & 38.2 & 51 & 0.50 & 0 & 0 & 0 & 0 & 2.4e-05 & 0 & 0 & 0 & 0.140 & 1.00 & 1.00 & PL & 2.4e-05 & 7.1e-06 & -- & -- \\ 
K01867.02 & 13.969 & N & 1.92 & 29.4 & 202 & 0.63 & 5.3e-06 & 1e-05 & 2.2e-05 & 7.1e-06 & 9.6e-05 & 2.5e-06 & 0 & 0 & 0.189 & 1.00 & 1.00 & PL & 0.00014 & 2.5e-05 & -- & -- \\ 
K01867.03 & 5.212 & N & 1.38 & 24.5 & 76 & 0.60 & 0 & 0 & 0 & 0 & 2.2e-05 & 0 & 0 & 0 & 0.132 & 1.00 & 0.88 & PL & 2.3e-05 & 4.5e-06 & -- & -- \\ 
K01868.01 & 17.761 & N & 2.07 & 34.9 & 179 & 0.50 & 0 & 0 & 0 & 0 & 8.1e-05 & 0 & 0 & 0 & 0.206 & 1.00 & 1.00 & CA & 8.3e-05 & 1.7e-05 & -- & 988b \\ 
K01870.01 & 7.964 & N & 2.21 & 41.2 & 99 & 0.50 & 0.00054 & 1.4e-05 & 0.00024 & 5.5e-05 & 6.2e-06 & 6.7e-06 & 0 & 0 & 0.218 & 1.00 & 1.00 & CA & 0.00086 & 0.00022 & -- & 989b \\ 
K01871.01 & 92.730 & N & 2.38 & 29.2 & 274 & 1.08 & 0 & 0 & 0 & 0 & 0.00017 & 0 & 5.4e-06 & 0 & 0.212 & -- & 0.00 & CA & 0.00018 & 3.4e-05 & -- & -- \\ 
K01871.02 & 32.376 & N & 1.92 & 27.2 & 157 & 1.50 & 0 & 0 & 0 & 0 & 0.0012 & 2.5e-05 & 0 & 0 & 0.190 & -- & 0.00 & CA & 0.0012 & 0.00024 & -- & -- \\ 
K01872.01 & 30.523 & N & 23.68 & 33.7 & 320 & 0.50 & 0.83 & 0.059 & 0.087 & 0.0063 & 0.0069 & 0.0044 & 0 & 0 & 0.012 & 1.00 & 1.00 & CA & 0.99 & 0.00099 & -- & -- \\ 
K01873.01 & 71.312 & N & 6.65 & 34.6 & 336 & 0.50 & 0.00013 & 9.5e-05 & 0 & 3.2e-06 & 1.6e-05 & 0 & 0.0013 & 0 & 0.052 & 1.00 & 1.00 & PL & 0.0016 & 8.3e-05 & -- & -- \\ 
K01873.02 & 34.918 & N & 4.26 & 12.0 & 194 & 1.74 & 2.9e-05 & 0.0041 & 0 & 1.6e-06 & 0.16 & 0.13 & 3.8e-05 & 0 & 0.092 & 1.00 & 0.50 & PL & 0.3 & 0.056 & -- & -- \\ 
K01874.01 & 18.685 & N & 2.25 & 36.5 & 175 & 0.72 & 0 & 0 & 0 & 0 & 0.0003 & 0 & 0 & 0 & 0.218 & 1.00 & 1.00 & PL & 0.0003 & 6.1e-05 & -- & -- \\ 
K01874.02 & 7.416 & N & 1.46 & 18.0 & 166 & 1.35 & 0 & 0 & 0 & 0 & 0.0019 & 3.1e-05 & 0 & 0 & 0.143 & 1.00 & 0.88 & PL & 0.002 & 0.00021 & -- & -- \\ 
K01875.01 & 9.917 & N & 2.60 & 25.6 & 86 & 0.50 & 0.001 & 0 & 0 & 0 & 3.1e-05 & 0 & 0 & 0 & 0.197 & 1.00 & 1.00 & CA & 0.001 & 0.00041 & -- & 990b \\ 
K01875.02 & 0.538 & N & 1.53 & 35.6 & 23 & 0.69 & 0 & 0 & 0 & 0 & 2.5e-05 & 0 & 0 & 0 & 0.166 & 1.00 & 1.00 & CA & 2.5e-05 & 1.8e-05 & -- & 990c \\ 
K01876.01 & 82.534 & N & 2.54 & 38.6 & 290 & 0.50 & 1.3e-06 & 2.5e-05 & 0 & 0 & 0.00043 & 2.4e-05 & 0.00024 & 0 & 0.209 & 1.00 & 1.00 & CA & 0.00072 & 6.7e-05 & -- & 991b \\ 
K01877.01 & 20.160 & N & 1.62 & 32.6 & 47 & 0.50 & 0 & 0 & 0 & 0 & 1.8e-05 & 0 & 0 & 0 & 0.160 & 1.00 & 1.00 & CA & 1.8e-05 & 5.1e-06 & -- & 992b \\ 
K01878.01 & 40.810 & N & 2.65 & 35.9 & 64 & 0.69 & 0.069 & 3.9e-05 & 0.0071 & 0 & 0.00058 & 1.5e-06 & 0 & 0 & 0.203 & 1.00 & 1.00 & CA & 0.077 & 0.0052 & -- & -- \\ 
K01879.01 & 22.086 & N & 2.97 & 41.8 & 419 & 0.50 & 0 & 0 & 0 & 0 & 5.2e-05 & 0 & 0 & 0 & 0.195 & 1.00 & 0.43 & CA & 5.2e-05 & 1.3e-05 & -- & 993b \\ 
K01880.01 & 1.151 & N & 1.60 & 63.3 & 55 & 0.50 & 0 & 2.8e-05 & 0 & 0.00012 & 0 & 0 & 0 & 0 & 0.156 & 1.00 & 1.00 & CA & 0.00014 & 2.6e-05 & -- & 994b \\ 
K01881.01 & 28.267 & N & 2.70 & 36.7 & 179 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 1.9e-05 & 0 & 0.202 & 1.00 & 1.00 & CA & 1.9e-05 & 0 & -- & 995b \\ 
K01882.01 & 3.771 & N & 1.98 & 32.1 & 45 & 0.54 & 0.00068 & 3.7e-06 & 0 & 4.3e-06 & 0.00016 & 2.2e-06 & 0 & 0 & 0.215 & 1.00 & 1.00 & CA & 0.00085 & 0.00049 & -- & 996b \\ 
K01883.01 & 2.707 & N & 1.36 & 34.7 & 8 & 0.84 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.136 & 1.00 & 1.00 & CA & 0 & 0 & -- & 997b \\ 
K01884.01 & 23.118 & Y & 4.48 & 19.1 & 239 & 0.93 & 0 & 0.032 & 0 & 0.0005 & 0.086 & 0.85 & 0 & 0 & -- & 0.99 & 0.62 & CA & 0.97 & 0.015 & 7 & -- \\ 
K01884.02 & 4.775 & N & 1.95 & 15.3 & 174 & 0.99 & 4.3e-05 & 4.2e-06 & 0 & 3.8e-05 & 0.00026 & 6.8e-05 & 3.6e-06 & 0 & 0.206 & 0.98 & 0.72 & CA & 0.00041 & 5.2e-05 & -- & -- \\ 
K01885.01 & 5.654 & N & 2.32 & 35.6 & 51 & 0.54 & 0.0049 & 1.2e-05 & 1.1e-05 & 1.6e-05 & 0.00012 & 1.1e-06 & 0 & 0 & 0.204 & 1.00 & 1.00 & CA & 0.0051 & 0.0023 & -- & 998b \\ 
K01886.01 & 5.992 & N & 2.34 & 36.7 & 21 & 0.60 & 0.0042 & 8.1e-06 & 0.00017 & 8e-06 & 7.2e-05 & 0 & 0 & 0 & 0.213 & 1.00 & 1.00 & CA & 0.0045 & 0.0014 & -- & 999b \\ 
K01887.01 & 21.788 & N & 27.32 & 31.6 & 140 & 0.50 & 0.049 & 0.11 & 1.6e-05 & 0.01 & 0.68 & 0.16 & 0 & 0 & 0.005 & 0.00 & 1.00 & FP & 1 & 0.00082 & -- & -- \\ 
K01888.01 & 120.018 & N & 4.76 & 30.7 & 403 & 1.08 & 3.1e-06 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.082 & 1.00 & 1.00 & CA & 3.6e-06 & 2e-06 & -- & 1000b \\ 
K01889.01 & 14.305 & N & 3.15 & 31.5 & 132 & 0.50 & 0.0072 & 0.00033 & 0 & 1.5e-05 & 0.00046 & 0.00027 & 1.2e-06 & 0 & 0.169 & 1.00 & 1.00 & CA & 0.0082 & 0.0081 & -- & 1001b \\ 
K01889.02 & 9.182 & N & 1.62 & 15.7 & 119 & 0.75 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 5 & -- \\ 
K01890.01 & 4.336 & N & 1.71 & 45.3 & 8 & 0.66 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.160 & 1.00 & 1.00 & CA & 0 & 0 & -- & 1002b \\ 
K01891.01 & 15.955 & N & 2.23 & 33.0 & 117 & 0.50 & 0 & 1.1e-05 & 0 & 0 & 2e-05 & 0 & 0 & 0 & 0.218 & 1.00 & 1.00 & PL & 3.2e-05 & 1.5e-05 & -- & -- \\ 
K01891.02 & 8.260 & N & 1.32 & 16.6 & 80 & 1.98 & 0 & 0 & 0 & 0 & 0.0028 & 0.00057 & 0 & 0 & 0.126 & 1.00 & 0.67 & PL & 0.0034 & 0.00057 & -- & -- \\ 
K01892.01 & 62.562 & N & 4.46 & 29.7 & 251 & 0.50 & 0.03 & 1.6e-05 & 0.00072 & 0 & 0.00036 & 0 & 0 & 0 & 0.074 & 1.00 & 1.00 & CA & 0.031 & 0.0033 & -- & -- \\ 
K01893.01 & 3.555 & N & 1.78 & 38.0 & 27 & 0.78 & 0 & 0 & 0 & 0 & 2.6e-05 & 0 & 0 & 0 & 0.207 & 1.00 & 1.00 & CA & 2.6e-05 & 8.3e-06 & -- & 1003b \\ 
K01894.01 & 5.288 & N & 6.28 & 52.4 & 23 & 0.60 & 2.7e-06 & 8.5e-06 & 0 & 0 & 0 & 0 & 1.9e-05 & 0 & 0.051 & 1.00 & 1.00 & CA & 3e-05 & 6.6e-06 & -- & 1004b \\ 
K01895.01 & 8.457 & N & 2.67 & 32.6 & 218 & 0.50 & 0 & 0 & 0 & 0 & 4.1e-05 & 0 & 0 & 0 & 0.204 & 1.00 & 1.00 & PL & 4.1e-05 & 1.1e-05 & -- & -- \\ 
K01895.02 & 17.281 & N & 2.76 & 27.4 & 249 & 0.72 & 1.7e-06 & 1e-06 & 0 & 0 & 0.00013 & 0 & 0 & 0 & 0.202 & 1.00 & 1.00 & PL & 0.00013 & 2.8e-05 & -- & -- \\ 
K01895.03 & 32.134 & N & 2.60 & 15.6 & 395 & 0.93 & 0.00047 & 3.4e-05 & 4.4e-06 & 3.1e-06 & 0.0015 & 0.00012 & 4.7e-05 & 0 & 0.207 & 1.00 & 0.95 & PL & 0.0022 & 0.00023 & -- & -- \\ 
K01896.01 & 1.854 & N & 26.16 & 41.0 & 281 & 4.00 & 0 & 0 & 0 & 0 & 0.38 & 0.31 & 0 & 0.31 & 0.006 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01897.01 & 59.771 & N & 3.16 & 31.9 & 92 & 0.50 & 0.01 & 4.3e-06 & 0.00033 & 0 & 2.7e-05 & 0 & 6.8e-06 & 0 & 0.153 & 1.00 & 1.00 & CA & 0.01 & 0.0022 & -- & -- \\ 
K01898.01 & 6.498 & N & 1.50 & 35.9 & 26 & 0.63 & 1.1e-05 & 0 & 0 & 3e-05 & 1.3e-05 & 0 & 0.00022 & 0 & 0.146 & 1.00 & 1.00 & CA & 0.00027 & 3e-05 & -- & 1005b \\ 
K01899.01 & 19.762 & N & 1.54 & 32.1 & 95 & 0.57 & 0 & 0 & 0 & 0 & 0.00039 & 6.7e-06 & 0 & 0 & 0.155 & 1.00 & 1.00 & CA & 0.0004 & 5e-05 & -- & 1006b \\ 
K01899.02 & 10.523 & N & 0.56 & 8.5 & 61 & 2.58 & 0 & 0.00017 & 0 & 2.1e-06 & 0.13 & 0.19 & 0.00069 & 0 & 0.014 & 0.57 & 0.22 & CA & 0.32 & 0.013 & -- & -- \\ 
K01900.01 & 5.185 & N & 1.44 & 34.2 & 59 & 0.50 & 0 & 0 & 0 & 0 & 2.9e-05 & 0 & 0 & 0 & 0.140 & 1.00 & 1.00 & CA & 2.9e-05 & 4e-06 & -- & 1007b \\ 
K01901.01 & 85.654 & N & 2.92 & 27.7 & 89 & 0.72 & 0.0093 & 0 & 0.00046 & 0 & 3.9e-06 & 0 & 1.2e-05 & 0 & 0.157 & 1.00 & 1.00 & CA & 0.0098 & 0.0018 & -- & -- \\ 
K01902.01 & 137.865 & N & 34.58 & 27.3 & 546 & 0.60 & 0.72 & 0.026 & 0.2 & 0.014 & 0.038 & 0.0012 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0.00032 & -- & -- \\ 
K01903.01 & 1.540 & N & 1.16 & 51.6 & 22 & 1.71 & 0 & 0 & 0 & 0 & 0.046 & 0.95 & 0 & 0.00028 & 0.104 & 0.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K01904.01 & 12.439 & N & 1.28 & 32.1 & 49 & 0.54 & 0 & 0 & 0 & 0 & 5.5e-05 & 0 & 0 & 0 & 0.122 & 1.00 & 1.00 & CA & 5.6e-05 & 1.5e-05 & -- & 1008b \\ 
K01905.01 & 7.626 & N & 1.21 & 30.3 & 59 & 0.51 & 0 & 6e-06 & 0 & 1.5e-06 & 0.0032 & 4.1e-05 & 0 & 0 & 0.118 & 1.00 & 0.74 & PL & 0.0033 & 0.00027 & -- & -- \\ 
K01905.02 & 15.996 & N & 1.13 & 17.3 & 70 & 1.89 & 0 & 0 & 0 & 0 & 0.0036 & 0.00033 & 2.9e-06 & 0 & 0.104 & 1.00 & 0.83 & PL & 0.0039 & 0.00037 & -- & -- \\ 
K01905.03 & 34.211 & N & 1.21 & 14.2 & 100 & 1.98 & 0 & 0 & 0 & 0 & 0.0069 & 0.00026 & 2.1e-05 & 0 & 0.114 & 1.00 & 0.22 & PL & 0.0072 & 0.00073 & -- & -- \\ 
K01906.01 & 8.710 & N & 45.85 & 36.2 & 166 & 0.50 & 0.88 & 0.018 & 0.094 & 0.0051 & 0.0044 & 0.0011 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0.00032 & -- & -- \\ 
K01907.01 & 11.350 & N & 2.17 & 35.1 & 180 & 0.50 & 0 & 0 & 0 & 0 & 4.6e-06 & 0 & 0 & 0 & 0.219 & 1.00 & 1.00 & CA & 4.6e-06 & 1.3e-06 & -- & 1009b \\ 
K01908.01 & 12.551 & N & 1.57 & 30.1 & 82 & 0.50 & 0 & 0 & 0 & 0 & 0.00015 & 1.6e-06 & 0 & 0 & 0.153 & 1.00 & 1.00 & PL & 0.00015 & 1.7e-05 & -- & -- \\ 
K01908.02 & 24.088 & N & 1.30 & 16.4 & 114 & 1.80 & 0 & 0 & 0 & 0 & 0.003 & 0.00017 & 3.1e-05 & 0 & 0.122 & 0.98 & 0.88 & PL & 0.0032 & 0.00034 & -- & -- \\ 
K01909.01 & 12.758 & N & 1.58 & 33.4 & 30 & 1.23 & 2.2e-05 & 0 & 0 & 0 & 0.00034 & 0 & 0 & 0 & 0.153 & 1.00 & 1.00 & PL & 0.00036 & 7.5e-05 & -- & -- \\ 
K01909.02 & 5.470 & N & 1.09 & 24.9 & 23 & 0.69 & 0 & 0 & 0 & 0 & 0 & 0 & 7.4e-06 & 0 & 0.110 & 1.00 & 1.00 & PL & 8.9e-06 & 0 & -- & -- \\ 
K01909.03 & 25.099 & N & 1.58 & 19.5 & 44 & 0.78 & 0.011 & 6.8e-06 & 0.00012 & 0 & 5e-05 & 0 & 8.4e-05 & 0 & 0.155 & 1.00 & 1.00 & PL & 0.011 & 0.0021 & -- & -- \\ 
K01910.01 & 34.269 & N & 2.32 & 28.2 & 121 & 0.63 & 0 & 3.8e-05 & 0 & 0 & 2.6e-05 & 0 & 0.00028 & 0 & 0.213 & 1.00 & 1.00 & CA & 0.00034 & 4.9e-05 & -- & 1010b \\ 
K01911.01 & 5.753 & N & 2.87 & 32.1 & 100 & 1.44 & 0.0013 & 5.6e-05 & 0.00016 & 2e-05 & 0.00042 & 4.8e-05 & 0 & 0 & 0.195 & 1.00 & 1.00 & CA & 0.002 & 0.00058 & -- & 1011b \\ 
K01912.01 & 32.905 & N & -- & 47.0 & 235 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 3 & -- \\ 
K01913.01 & 5.509 & N & 1.29 & 37.2 & 30 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.124 & 1.00 & 1.00 & CA & 0 & 0 & -- & 1012b \\ 
K01914.01 & 18.931 & N & 2.15 & 33.1 & 125 & 0.50 & 0 & 0 & 0 & 0 & 1.1e-05 & 0 & 0 & 0 & 0.219 & 1.00 & 1.00 & CA & 1.1e-05 & 4.4e-06 & -- & 1013b \\ 
K01915.01 & 6.562 & N & 3.11 & 35.3 & 31 & 0.50 & 0.0022 & 0 & 0 & 0 & 1.7e-06 & 0 & 0.00037 & 0 & 0.188 & 1.00 & 1.00 & PL & 0.0026 & 0.0015 & -- & -- \\ 
K01915.02 & 67.845 & N & 2.70 & 11.2 & 188 & 1.23 & 7.9e-06 & 2.2e-05 & 0 & 0 & 0.00015 & 0 & 3.1e-05 & 0 & 0.204 & 1.00 & 0.78 & PL & 0.00022 & 0.00012 & -- & -- \\ 
K01916.01 & 20.679 & N & 2.38 & 28.0 & 68 & 0.54 & 0.0002 & 0 & 9.7e-06 & 1.8e-06 & 0.00031 & 0 & 0 & 0 & 0.213 & 1.00 & 1.00 & PL & 0.00053 & 9.7e-05 & -- & -- \\ 
K01916.02 & 9.600 & N & 1.99 & 34.2 & 36 & 0.51 & 0 & 0 & 0 & 0 & 0 & 0 & 2.3e-06 & 0 & 0.207 & 1.00 & 1.00 & PL & 2.9e-06 & 0 & -- & -- \\ 
K01916.03 & 2.025 & N & 1.06 & 17.0 & 16 & 0.87 & 0 & 0 & 0 & 0 & 4.4e-05 & 4.4e-06 & 0 & 0 & 0.098 & 1.00 & 0.95 & PL & 4.8e-05 & 4e-05 & -- & -- \\ 
K01917.01 & 35.012 & N & 2.66 & 29.2 & 80 & 0.63 & 0.039 & 0.00011 & 0.0017 & 2e-05 & 0.00078 & 7.2e-06 & 0 & 0 & 0.192 & 1.00 & 1.00 & CA & 0.042 & 0.0061 & -- & -- \\ 
K01918.01 & 42.263 & N & 2.69 & 29.5 & 203 & 0.69 & 0.0022 & 0.00057 & 4.7e-05 & 3.9e-05 & 0.13 & 0.00071 & 0 & 0 & 0.203 & 0.00 & 1.00 & FP & 0.13 & 0.038 & -- & -- \\ 
K01919.01 & 16.610 & N & 7.91 & 24.4 & 262 & 4.00 & 0.0074 & 0.0019 & 0 & 5.8e-05 & 0.72 & 0.27 & 0 & 0 & 0.056 & 0.00 & 1.00 & FP & 1 & 0.00088 & -- & -- \\ 
K01920.01 & 16.571 & N & 2.39 & 35.4 & 89 & 0.51 & 0.00016 & 0 & 1.4e-06 & 0 & 6.9e-06 & 0 & 0 & 0 & 0.212 & 1.00 & 1.00 & CA & 0.00017 & 8.8e-05 & -- & 1014b \\ 
K01920.02 & 10.138 & N & 0.82 & 7.1 & 59 & 2.79 & 0 & 8.1e-06 & 0 & 0 & 0.0061 & 0.012 & 3.2e-05 & 0 & 0.062 & 1.00 & 0.12 & CA & 0.018 & 0.0011 & -- & -- \\ 
K01921.01 & 16.005 & N & 3.55 & 36.7 & 123 & 0.54 & 2.6e-06 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.118 & 1.00 & 1.00 & CA & 2.6e-06 & 2.4e-06 & -- & 1015b \\ 
K01922.01 & 1.955 & N & 2.18 & 37.0 & 53 & 0.50 & 2.7e-06 & 1.1e-05 & 0 & 0 & 0.00015 & 4.4e-05 & 0 & 0 & 0.213 & 1.00 & 1.00 & CA & 0.0002 & 7.1e-05 & -- & 1016b \\ 
K01922.03 & 105.655 & N & 3.68 & 33.8 & 203 & 0.50 & 0 & 1.3e-06 & 0 & 0 & 4.7e-05 & 0 & 1.3e-05 & 0 & 0.118 & 1.00 & 1.00 & CA & 6.2e-05 & 1.7e-05 & -- & 1016c \\ 
K01923.01 & 7.234 & N & 1.99 & 33.4 & 67 & 0.63 & 0.00015 & 1.1e-05 & 4.7e-06 & 4.2e-06 & 0.00012 & 3.8e-06 & 0 & 0 & 0.203 & 1.00 & 1.00 & CA & 0.00029 & 5.9e-05 & -- & 1017b \\ 
K01924.01 & 2.119 & N & 1.38 & 15.9 & 18 & 9.30 & 0 & 0.073 & 0 & 0.017 & 0 & 0.91 & 0 & 0 & 0.141 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01925.01 & 68.959 & N & 0.98 & 24.5 & 24 & 3.60 & 8.2e-06 & 0 & 0 & 1.3e-05 & 0.014 & 5.5e-06 & 0 & 0 & 0.089 & -- & 0.00 & PL & 0.014 & 0.0039 & -- & -- \\ 
K01928.01 & 63.038 & N & 2.59 & 38.0 & 88 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0.206 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K01929.01 & 9.693 & N & 1.65 & 32.9 & 18 & 0.63 & 0 & 0 & 0 & 0 & 0 & 0 & 7.5e-06 & 0 & 0.176 & 1.00 & 1.00 & PL & 7.5e-06 & 0 & -- & -- \\ 
K01929.02 & 3.293 & N & 1.16 & 29.5 & 11 & 0.66 & 0 & 0 & 0 & 0 & 5.7e-05 & 0 & 0 & 0.0071 & 0.120 & 1.00 & 1.00 & PL & 0.0071 & 0.00063 & -- & -- \\ 
K01930.01 & 13.727 & N & 2.52 & 40.0 & 21 & 1.02 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.208 & 1.00 & 1.00 & PL & 0 & 0 & -- & -- \\ 
K01930.02 & 24.311 & N & 2.53 & 33.2 & 30 & 1.23 & 0 & 0 & 0 & 0 & 0 & 0 & 8.6e-06 & 0 & 0.211 & 1.00 & 1.00 & PL & 8.6e-06 & 0 & -- & -- \\ 
K01930.03 & 44.430 & N & 2.92 & 31.6 & 33 & 0.93 & 1.4e-06 & 0 & 0 & 0 & 0 & 0 & 8.4e-06 & 0 & 0.197 & 1.00 & 0.99 & PL & 9.8e-06 & 1.2e-06 & -- & -- \\ 
K01930.04 & 9.341 & N & 1.75 & 19.7 & 14 & 1.89 & 0 & 0 & 0 & 0 & 8.2e-06 & 0 & 0.0011 & 0 & 0.179 & 1.00 & 0.73 & PL & 0.0011 & 3e-05 & -- & -- \\ 
K01931.01 & 4.978 & N & 1.68 & 29.3 & 39 & 0.63 & 0 & 2.2e-06 & 0 & 1.1e-06 & 0.00014 & 1.5e-05 & 0 & 0 & 0.167 & 1.00 & 1.00 & PL & 0.00016 & 3.1e-05 & -- & -- \\ 
K01931.02 & 10.558 & N & 1.28 & 15.8 & 66 & 0.90 & 0 & 0 & 0 & 0 & 3.2e-05 & 0 & 4.2e-05 & 0 & 0.131 & 1.00 & 0.95 & PL & 7.4e-05 & 2e-05 & -- & -- \\ 
K01931.03 & 6.988 & N & 1.29 & 17.6 & 52 & 1.02 & 0 & 7.5e-06 & 0 & 2.3e-06 & 0.00062 & 0.00019 & 0 & 0 & 0.136 & 1.00 & 0.88 & PL & 0.00081 & 0.00013 & -- & -- \\ 
K01932.01 & 22.825 & N & 3.63 & 36.3 & 50 & 0.69 & 3.4e-05 & 0 & 4.1e-05 & 0 & 0 & 0 & 6e-05 & 0 & 0.124 & 1.00 & 1.00 & PL & 0.00013 & 3e-05 & -- & -- \\ 
K01932.02 & 14.844 & N & 2.94 & 26.4 & 45 & 0.99 & 9.9e-06 & 1e-06 & 2.2e-06 & 0 & 3.2e-06 & 0 & 0 & 0 & 0.191 & 1.00 & 1.00 & PL & 1.6e-05 & 3.8e-06 & -- & -- \\ 
K01933.01 & 49.101 & N & 2.58 & 34.0 & 120 & 0.50 & 0 & 0 & 0 & 0 & 3.1e-06 & 0 & 0.00072 & 0 & 0.204 & 1.00 & 1.00 & CA & 0.00072 & 2.2e-05 & -- & 1018b \\ 
K01934.01 & 28.783 & N & 2.79 & 32.3 & 160 & 0.50 & 2e-05 & 2.2e-06 & 0 & 0 & 0.005 & 0.00016 & 0 & 0 & 0.202 & 0.28 & 1.00 & CA & 0.0052 & 0.00068 & -- & -- \\ 
K01935.01 & 15.444 & N & 78.58 & 42.6 & 902 & 1.50 & 0.61 & 0.014 & 0.12 & 0.0022 & 0.22 & 0.029 & 0 & 0 & 0.001 & 0.67 & 0.06 & FP & 1 & 0 & -- & -- \\ 
K01936.01 & 1.340 & N & 0.97 & 34.4 & 4 & 0.57 & 0 & 0.029 & 0 & 0.0053 & 5.5e-05 & 0.97 & 0 & 0 & 0.094 & 0.00 & 0.99 & CA & 1 & 0 & -- & -- \\ 
K01937.01 & 1.411 & N & 1.46 & 66.4 & 27 & 0.50 & 0 & 4.2e-06 & 0 & 0 & 2.7e-06 & 0 & 0 & 0 & 0.139 & 1.00 & 1.00 & CA & 7e-06 & 2.6e-06 & -- & 1019b \\ 
K01938.01 & 96.915 & N & 2.28 & 40.7 & 117 & 0.50 & 4.5e-06 & 0 & 0 & 0 & 9.8e-06 & 0 & 0 & 0 & 0.216 & 1.00 & 1.00 & CA & 1.4e-05 & 5.9e-06 & -- & 1020b \\ 
K01939.01 & 13.475 & N & 2.33 & 32.3 & 131 & 0.69 & 0.00073 & 5.9e-06 & 2.3e-06 & 0 & 0.0001 & 0 & 0 & 0 & 0.211 & 1.00 & 1.00 & CA & 0.00085 & 0.00035 & -- & 1021b \\ 
K01940.01 & 10.995 & N & 2.36 & 27.9 & 157 & 0.51 & 1e-05 & 4.4e-06 & 7.3e-06 & 8.4e-06 & 2.4e-05 & 1.4e-06 & 0 & 0 & 0.215 & 1.00 & 1.00 & CA & 5.6e-05 & 6.8e-06 & -- & 1022b \\ 
K01941.01 & 1.195 & N & 2.33 & 38.6 & 26 & 0.51 & 0.011 & 0.19 & 0.0029 & 0.017 & 0.02 & 0.66 & 0 & 0 & 0.203 & 0.00 & 1.00 & FP & 0.9 & 0.005 & -- & -- \\ 
K01942.01 & 10.850 & N & 3.24 & 35.0 & 195 & 1.23 & 0 & 0 & 0 & 0 & 0.017 & 0.00019 & 0 & 0 & 0.171 & -- & 0.00 & CA & 0.017 & 0.0019 & -- & -- \\ 
K01943.01 & 29.922 & N & 2.11 & 31.8 & 70 & 0.50 & 0.0057 & 0 & 1.4e-05 & 0 & 3.2e-06 & 0 & 0 & 0 & 0.213 & 0.98 & 1.00 & CA & 0.0058 & 0.0016 & -- & -- \\ 
K01944.01 & 12.184 & N & 2.44 & 28.7 & 99 & 1.50 & 0.038 & 0.00017 & 0.0028 & 6e-06 & 0.0052 & 4.3e-05 & 0 & 0 & 0.209 & 1.00 & 1.00 & CA & 0.047 & 0.0037 & -- & -- \\ 
K01945.01 & 62.139 & N & 2.63 & 31.2 & 144 & 0.69 & 0.0011 & 0.00013 & 3.1e-05 & 0 & 8.7e-06 & 0 & 0 & 0 & 0.201 & 1.00 & 1.00 & CA & 0.0013 & 0.00045 & -- & 1023b \\ 
K01946.01 & 8.295 & N & 2.40 & 36.7 & 76 & 1.71 & 6.6e-05 & 0 & 0 & 0 & 0.0001 & 1.2e-06 & 0 & 0 & 0.210 & -- & 0.00 & CA & 0.00017 & 7.9e-05 & -- & -- \\ 
K01947.01 & 6.423 & N & 1.94 & 29.4 & 52 & 2.52 & 0.022 & 0.00052 & 0.0023 & 0.00011 & 0.0021 & 8.1e-05 & 0 & 0 & 0.219 & -- & 0.00 & CA & 0.027 & 0.0016 & -- & -- \\ 
K01948.01 & 26.635 & Y & -- & 32.5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 1 & -- \\ 
K01949.01 & 0.993 & N & 18.02 & 779.5 & 2321 & 0.50 & 0.045 & 0.026 & 0.001 & 0.0011 & 0.01 & 0 & 0 & 0 & 0.035 & 1.00 & 1.00 & FP & 0.083 & 0.025 & -- & -- \\ 
K01950.01 & 66.416 & N & 3.91 & 33.4 & 429 & 0.50 & 0 & 5.1e-06 & 0 & 0 & 0.00024 & 1.2e-06 & 6.2e-06 & 0 & 0.116 & 1.00 & 0.52 & CA & 0.00026 & 4.3e-05 & -- & 1024b \\ 
K01951.01 & 37.323 & N & 1.98 & 34.8 & 36 & 0.69 & 0 & 0 & 0 & 0 & 0 & 0 & 1.2e-05 & 0 & 0.219 & 1.00 & 1.00 & CA & 1.2e-05 & 0 & -- & 1025b \\ 
K01952.01 & 8.010 & N & 1.73 & 30.3 & 57 & 0.57 & 0 & 0 & 0 & 0 & 7.1e-06 & 0 & 0 & 0 & 0.189 & 1.00 & 1.00 & PL & 7.6e-06 & 2.7e-06 & -- & -- \\ 
K01952.02 & 27.667 & N & 1.95 & 20.8 & 74 & 1.32 & 0 & 4.7e-05 & 0 & 0 & 0.064 & 0.0044 & 0 & 0 & 0.219 & 1.00 & 0.94 & PL & 0.068 & 0.019 & -- & -- \\ 
K01952.03 & 5.196 & N & 1.08 & 14.5 & 36 & 1.83 & 0 & 0 & 0 & 0 & 0.00019 & 0.00082 & 7.8e-05 & 1.8e-06 & 0.119 & 1.00 & 0.95 & PL & 0.0011 & 0.00026 & -- & -- \\ 
K01952.04 & 42.473 & N & 2.36 & 17.9 & 92 & 1.23 & 0 & 2.6e-05 & 0 & 0 & 0.014 & 0.014 & 6e-06 & 0 & 0.208 & 1.00 & 0.74 & PL & 0.028 & 0.0036 & -- & -- \\ 
K01953.01 & 15.160 & N & 2.91 & 27.3 & 55 & 0.50 & 0.056 & 1.2e-05 & 2e-05 & 0 & 0.0022 & 0 & 0 & 0 & 0.161 & 0.00 & 1.00 & FP & 0.059 & 0.06 & -- & -- \\ 
K01954.01 & 7.373 & N & 3377.02 & 31.7 & 45 & 0.50 & 0.34 & 0.066 & 0.00019 & 0.0072 & 0.44 & 0.15 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01955.01 & 15.170 & N & 2.05 & 34.0 & 35 & 1.29 & 0.0003 & 2.5e-05 & 3.4e-05 & 0 & 0.0002 & 2.3e-06 & 0 & 0 & 0.212 & 1.00 & 1.00 & PL & 0.00056 & 0.00013 & -- & -- \\ 
K01955.02 & 39.457 & N & 2.65 & 24.5 & 73 & 0.63 & 0 & 0 & 0 & 4.6e-05 & 0.0048 & 3e-06 & 0 & 0 & 0.204 & 1.00 & 1.00 & PL & 0.0049 & 0.00099 & -- & -- \\ 
K01955.03 & 1.644 & N & 0.88 & 17.5 & 12 & 2.34 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.085 & 1.00 & 0.78 & CA & 0 & 0 & -- & 342e \\ 
K01955.04 & 26.235 & N & 1.76 & 17.6 & 68 & 2.22 & 0.36 & 0.0047 & 0.025 & 0.00076 & 0.18 & 0.054 & 0 & 0 & 0.184 & 1.00 & 0.85 & PL & 0.63 & 0.011 & -- & -- \\ 
K01956.01 & 2.760 & N & 4.26 & 34.5 & 32 & 0.81 & 0 & 0 & 0 & 0 & 0 & 0.054 & 0 & 0.95 & 0.080 & 0.00 & 0.12 & FP & 1 & 0 & -- & -- \\ 
K01957.01 & 1.387 & N & 2.49 & 65.0 & 16 & 0.63 & 0.12 & 0.14 & 0.0046 & 0.015 & 0.068 & 0.65 & 0 & 0 & 0.200 & 1.00 & 1.00 & CA & 1 & 0.00048 & -- & -- \\ 
K01957.02 & 1.751 & N & 9.51 & 11.1 & 28 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.073 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K01958.01 & 17.816 & N & 2.93 & 29.9 & 131 & 0.50 & 7.8e-05 & 0 & 2.3e-06 & 0 & 2.9e-05 & 0 & 0 & 0 & 0.197 & 1.00 & 1.00 & PL & 0.00011 & 2.5e-05 & -- & -- \\ 
K01959.01 & 36.516 & N & 2.21 & 26.8 & 172 & 0.50 & 2.2e-05 & 0 & 0 & 0 & 4.4e-06 & 0 & 0 & 0 & 0.218 & 1.00 & 1.00 & CA & 2.6e-05 & 1.4e-05 & -- & 1026b \\ 
K01960.01 & 8.968 & N & 2.27 & 34.6 & 35 & 0.57 & 0.0011 & 0.0016 & 0 & 0.00071 & 0.0011 & 0.0038 & 0 & 0 & 0.216 & 1.00 & 1.00 & PL & 0.0083 & 0.0026 & -- & -- \\ 
K01960.02 & 23.222 & N & 1.87 & 15.3 & 74 & 1.23 & 0.01 & 1.6e-05 & 0.00033 & 1.4e-05 & 0.001 & 0.0001 & 1.1e-05 & 0 & 0.198 & 1.00 & 0.67 & PL & 0.012 & 0.0015 & -- & -- \\ 
K01961.01 & 1.908 & N & 0.89 & 41.6 & 15 & 0.54 & 0 & 0 & 0 & 0 & 0.002 & 8.3e-05 & 0 & 0 & 0.074 & 1.00 & 1.00 & CA & 0.0021 & 0.00042 & -- & 1027b \\ 
K01962.01 & 32.859 & N & 2.30 & 27.6 & 31 & 1.80 & 0.029 & 1.4e-05 & 0.00085 & 2.3e-05 & 0.0054 & 2e-05 & 0 & 0 & 0.215 & 1.00 & 1.00 & CA & 0.036 & 0.0036 & -- & -- \\ 
K01963.01 & 12.896 & N & 3.02 & 32.5 & 53 & 0.66 & 0.083 & 8.6e-05 & 0.0068 & 0.00017 & 0.0006 & 4.9e-05 & 3.8e-06 & 0 & 0.162 & 1.00 & 1.00 & CA & 0.091 & 0.011 & -- & -- \\ 
K01964.01 & 2.229 & N & 0.67 & 37.5 & 8 & 1.80 & 0 & 2e-05 & 0 & 4.2e-06 & 0.13 & 0.00047 & 0 & 0 & 0.018 & 0.81 & 0.22 & CA & 0.13 & 0.014 & -- & -- \\ 
K01965.01 & 2.515 & N & 1.33 & 30.0 & 36 & 0.63 & 0 & 0.00037 & 0 & 8.3e-06 & 0.0027 & 0.00083 & 0 & 0 & 0.135 & 1.00 & 1.00 & CA & 0.0039 & 0.0003 & -- & 1028b \\ 
K01966.01 & 2.956 & N & 98.64 & 30.9 & 12 & 0.50 & 0 & 3.7e-06 & 0 & 1.5e-06 & 0.00036 & 7.5e-06 & 0 & 0 & 0.100 & 0.00 & 0.36 & FP & 0.00037 & 6.2e-05 & -- & -- \\ 
K01967.01 & 4.418 & N & 1.26 & 30.3 & 43 & 0.60 & 0 & 4.1e-06 & 0 & 4.1e-06 & 0.00026 & 4e-06 & 0 & 0 & 0.122 & 1.00 & 1.00 & CA & 0.00028 & 3.4e-05 & -- & 1029b \\ 
K01968.01 & 10.087 & N & 3.01 & 34.0 & 72 & 0.50 & 0.015 & 4e-05 & 0.0016 & 3.9e-05 & 0.00018 & 5e-06 & 0 & 0 & 0.173 & 1.00 & 1.00 & CA & 0.017 & 0.0035 & -- & -- \\ 
K01969.01 & 16.344 & N & 5.07 & 30.4 & 130 & 0.50 & 0.3 & 0.017 & 8.7e-05 & 1.1e-06 & 0.0052 & 1.8e-05 & 0 & 0 & 0.053 & 1.00 & 1.00 & CA & 0.32 & 0.07 & -- & -- \\ 
K01970.01 & 21.964 & N & 2.45 & 25.3 & 160 & 1.05 & 0.0017 & 0 & 6.6e-05 & 2e-05 & 7.9e-05 & 2.1e-06 & 0 & 0 & 0.206 & 1.00 & 0.98 & PL & 0.0018 & 0.00068 & -- & -- \\ 
K01970.02 & 125.602 & N & 2.95 & 21.0 & 217 & 0.87 & 0.00047 & 1.9e-05 & 0 & 0 & 0.00024 & 1.6e-05 & 3.1e-05 & 0 & 0.179 & 1.00 & 0.94 & PL & 0.00078 & 0.00021 & -- & -- \\ 
K01971.01 & 19.330 & N & 2.48 & 28.7 & 157 & 0.51 & 0 & 0 & 0 & 0 & 0.00037 & 1e-05 & 0 & 0 & 0.211 & 1.00 & 1.00 & CA & 0.00038 & 3.9e-05 & -- & 1030b \\ 
K01972.01 & 17.791 & N & 2.32 & 34.0 & 58 & 0.87 & 0.029 & 7.9e-05 & 0.00099 & 4.1e-05 & 0.0031 & 0.00012 & 0 & 0 & 0.204 & 1.00 & 1.00 & CA & 0.033 & 0.017 & -- & -- \\ 
K01972.02 & 1.226 & N & 0.87 & 17.8 & 12 & 1.38 & 0 & 1.9e-06 & 0 & 0 & 0 & 1.4e-06 & 0 & 0 & 0.091 & 1.00 & 0.88 & CA & 3.4e-06 & 1.1e-06 & -- & 1031b \\ 
K01973.01 & 3.290 & N & 1.87 & 30.7 & 92 & 0.50 & 0 & 3.8e-05 & 0 & 3.2e-06 & 0.00031 & 0.00048 & 0 & 0 & 0.182 & 1.00 & 1.00 & CA & 0.00083 & 3.3e-05 & -- & 1032b \\ 
K01974.01 & 109.445 & N & 3.64 & 25.3 & 295 & 0.57 & 0.047 & 0 & 0.0035 & 0 & 6.8e-05 & 0 & 0 & 0 & 0.134 & 1.00 & 1.00 & CA & 0.05 & 0.0078 & -- & -- \\ 
K01975.01 & 7.561 & N & 2.51 & 30.7 & 98 & 0.90 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.204 & 1.00 & 1.00 & CA & 1.1e-06 & 0 & -- & 1033b \\ 
K01976.01 & 12.124 & N & 2.26 & 35.1 & 113 & 0.50 & 0 & 0 & 0 & 0 & 1.7e-05 & 0 & 0 & 0 & 0.217 & 1.00 & 1.00 & CA & 1.7e-05 & 4.3e-06 & -- & 1034b \\ 
K01977.01 & 9.387 & N & 1.33 & 27.9 & 75 & 0.66 & 8.5e-06 & 6.9e-05 & 1.2e-05 & 4.5e-05 & 0.0011 & 7.7e-05 & 0 & 0 & 0.124 & 1.00 & 0.73 & PL & 0.0013 & 5.3e-05 & -- & -- \\ 
K01977.02 & 7.416 & N & 0.81 & 12.8 & 48 & 2.64 & 0 & 6.1e-05 & 0 & 6.4e-05 & 0.059 & 0.061 & 0 & 0 & 0.060 & 1.00 & 0.05 & PL & 0.12 & 0.0033 & -- & -- \\ 
K01978.01 & 6.511 & N & 2.52 & 31.5 & 94 & 0.50 & 0.0012 & 4.9e-06 & 2.7e-06 & 9.8e-06 & 2.2e-05 & 0 & 0 & 0 & 0.207 & 1.00 & 1.00 & PL & 0.0012 & 0.00053 & -- & -- \\ 
K01978.02 & 23.852 & N & 3.06 & 23.6 & 185 & 0.54 & 0.02 & 5.2e-06 & 0.0013 & 3e-06 & 6.4e-05 & 2e-06 & 0 & 0 & 0.174 & 1.00 & 1.00 & PL & 0.021 & 0.0027 & -- & -- \\ 
K01979.01 & 2.714 & N & 1.17 & 33.6 & 19 & 0.51 & 7.1e-05 & 0.0018 & 1.4e-06 & 0.00014 & 0.00023 & 2.4e-05 & 0 & 0 & 0.125 & 1.00 & 1.00 & CA & 0.0022 & 0.00058 & -- & 1035b \\ 
K01980.01 & 122.881 & N & 3.01 & 28.4 & 174 & 0.50 & 3.1e-05 & 0.001 & 0 & 0 & 0.0022 & 4e-05 & 1.1e-06 & 0 & 0.194 & 1.00 & 1.00 & CA & 0.0033 & 0.00052 & -- & 1036b \\ 
K01981.01 & 1.064 & N & 1.28 & 30.8 & 37 & 0.90 & 2.2e-06 & 0.0028 & 0 & 0.00071 & 6.5e-05 & 0 & 0 & 0 & 0.119 & 1.00 & 0.47 & CA & 0.0036 & 0.00039 & -- & 1037b \\ 
K01982.01 & 4.888 & N & 2.41 & 29.3 & 139 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0.00043 & 0 & 1 & 0.207 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K01983.01 & 6.901 & N & 7.41 & 30.4 & 118 & 0.50 & 0.8 & 0.083 & 0.016 & 0.013 & 0.013 & 0.0066 & 0.06 & 0 & 0.056 & 0.00 & 1.00 & FP & 0.99 & 0.0011 & -- & -- \\ 
K01984.01 & 22.064 & N & 3.32 & 27.8 & 78 & 0.63 & 0.025 & 0 & 0.0025 & 0 & 0.00018 & 0 & 0 & 0 & 0.121 & 1.00 & 1.00 & CA & 0.028 & 0.004 & -- & -- \\ 
K01985.01 & 5.756 & N & 2.46 & 42.5 & 67 & 0.51 & 0.0089 & 0.00029 & 0.00071 & 0.00018 & 5.5e-05 & 1.5e-05 & 0 & 0 & 0.212 & 1.00 & 1.00 & CA & 0.01 & 0.00098 & -- & -- \\ 
K01986.01 & 148.460 & N & 3.53 & 28.6 & 270 & 0.50 & 0.0054 & 0.00097 & 0.0011 & 0 & 0.00085 & 7.5e-06 & 0 & 0 & 0.129 & 1.00 & 1.00 & CA & 0.0083 & 0.0021 & -- & 1038b \\ 
K01986.02 & 7.128 & N & 1.26 & 14.7 & 76 & 2.55 & 0 & 0.00013 & 0 & 1.3e-05 & 0.055 & 0.06 & 0 & 0 & 0.126 & 1.00 & 0.22 & CA & 0.12 & 0.003 & -- & -- \\ 
K01987.01 & 7.812 & N & 18.71 & 31.2 & 565 & 0.84 & 0 & 0 & 0 & 0 & 0.0089 & 0.98 & 0 & 0.014 & 0.042 & 0.00 & 0.42 & FP & 1 & 0 & -- & -- \\ 
K01988.01 & 0.935 & N & 1.46 & 47.8 & 28 & 0.50 & 0 & 4e-06 & 0 & 1.3e-06 & 0.00011 & 0 & 0 & 0 & 0.139 & 1.00 & 1.00 & CA & 0.00011 & 2.7e-05 & -- & 1039b \\ 
K01989.01 & 201.121 & N & 2.08 & 21.3 & 357 & 1.20 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0015 & 0 & 0.211 & 1.00 & 1.00 & CA & 0.0015 & 8.3e-05 & -- & 1040b \\ 
K01990.01 & 24.758 & N & 2.94 & 32.8 & 79 & 0.50 & 0 & 2.8e-06 & 0 & 4e-06 & 1.9e-05 & 0 & 0 & 0 & 0.185 & 1.00 & 1.00 & CA & 2.6e-05 & 7.3e-06 & -- & 1041b \\ 
K01991.01 & 27.364 & N & 76.73 & 35.7 & 384 & 2.43 & 0.32 & 0.018 & 0.077 & 0.0028 & 0.46 & 0.12 & 0 & 0 & 0.001 & 0.96 & 0.18 & FP & 1 & 0 & -- & -- \\ 
K01992.01 & 12.798 & N & 2.08 & 33.3 & 45 & 0.72 & 0 & 0 & 0 & 0 & 1.9e-06 & 0 & 2.4e-06 & 0 & 0.215 & 1.00 & 1.00 & PL & 4.2e-06 & 1.2e-06 & -- & -- \\ 
K01992.02 & 27.322 & N & 1.72 & 13.5 & 113 & 2.10 & 0.0023 & 0.0072 & 9.5e-06 & 0.00044 & 0.015 & 0.029 & 6.7e-06 & 0 & 0.187 & 1.00 & 0.44 & PL & 0.054 & 0.0016 & -- & -- \\ 
K01992.03 & 85.521 & N & 1.84 & 13.1 & 131 & 1.86 & 0 & 0 & 0 & 0 & 6.9e-05 & 2.3e-05 & 0.00045 & 0 & 0.198 & 1.00 & 0.70 & FP & 0.00054 & 3.4e-05 & -- & -- \\ 
K01993.01 & 16.004 & N & 55.44 & 30.0 & 295 & 0.50 & 0.11 & 0.24 & 0.00031 & 0.012 & 0.38 & 0.27 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K01994.01 & 2.115 & N & 70.29 & 37.5 & 39 & 1.62 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K01995.01 & 14.387 & N & 34.41 & 39.5 & 274 & 2.07 & 0.67 & 0.013 & 0.042 & 0.0046 & 0.19 & 0.084 & 0 & 0 & 0.001 & -- & 0.00 & CA & 1 & 0 & -- & -- \\ 
K01996.01 & 10.132 & N & 2.19 & 32.3 & 149 & 0.50 & 0 & 0 & 0 & 0 & 0.00017 & 5.5e-06 & 0 & 0 & 0.219 & 1.00 & 1.00 & CA & 0.00017 & 5e-05 & -- & 1042b \\ 
K01996.02 & 7.074 & N & 1.16 & 8.6 & 114 & 2.46 & 0 & 0 & 0 & 0 & 0.0016 & 0.00052 & 2e-05 & 0 & 0.107 & 1.00 & 0.11 & CA & 0.0021 & 0.00024 & -- & -- \\ 
K01997.01 & 38.505 & N & 2.55 & 28.7 & 118 & 0.54 & 0 & 0 & 0 & 0 & 1.3e-06 & 0 & 0.00027 & 0 & 0.205 & 1.00 & 1.00 & CA & 0.00027 & 4.7e-06 & -- & 1043b \\ 
K01998.01 & 6.774 & N & 2.67 & 29.8 & 92 & 0.54 & 0 & 0 & 2.9e-06 & 3.5e-06 & 1.3e-06 & 0 & 0.00075 & 0 & 0.196 & 1.00 & 0.99 & CA & 0.00075 & 1.8e-05 & -- & 1044b \\ 
K01999.01 & 1.121 & N & 8.18 & 35.1 & 115 & 0.51 & 0 & 2.4e-05 & 0 & 1.1e-05 & 0.32 & 0.68 & 0 & 0 & 0.054 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K02000.01 & 26.410 & N & 2.69 & 27.2 & 166 & 0.54 & 0.00029 & 0 & 1.6e-05 & 0 & 9.6e-06 & 0 & 2.2e-06 & 0 & 0.204 & 1.00 & 1.00 & CA & 0.00031 & 0.00014 & -- & 1045b \\ 
K02001.01 & 8.277 & N & 1.01 & 29.1 & 32 & 0.57 & 0 & 7.5e-05 & 0 & 2.8e-05 & 0.032 & 0.0011 & 0 & 0 & 0.095 & 1.00 & 1.00 & CA & 0.033 & 0.0017 & -- & -- \\ 
K02002.01 & 14.375 & N & 1.71 & 23.7 & 47 & 0.60 & 6e-05 & 0 & 0 & 0 & 1.3e-05 & 0 & 0.00021 & 0 & 0.164 & 1.00 & 1.00 & CA & 0.00029 & 3.6e-05 & -- & 1046b \\ 
K02003.01 & 8.480 & N & 2.82 & 34.2 & 81 & 1.92 & 1.6e-06 & 6.2e-06 & 0 & 2e-06 & 0.0035 & 3.6e-06 & 0 & 0 & 0.176 & 0.81 & 0.00 & FP & 0.0035 & 0.0015 & -- & -- \\ 
K02004.01 & 56.189 & N & 2.09 & 29.1 & 58 & 1.35 & 0.00032 & 4.7e-05 & 0 & 0 & 3.2e-05 & 0 & 1.6e-05 & 0 & 0.217 & 1.00 & 1.00 & CA & 0.00042 & 8e-05 & -- & 1047b \\ 
K02004.02 & 3.189 & N & 0.99 & 16.4 & 19 & 1.62 & 0 & 0 & 0 & 0 & 0.00028 & 0.00047 & 0 & 0 & 0.083 & 1.00 & 0.56 & CA & 0.00075 & 0.00026 & -- & 1047c \\ 
K02004.03 & 1.721 & N & 0.74 & 9.9 & 18 & 4.20 & 0 & 0.00021 & 0 & 3.4e-05 & 0.011 & 0.028 & 4.6e-06 & 0 & 0.034 & 0.98 & 0.01 & CA & 0.039 & 0.0015 & -- & -- \\ 
K02005.01 & 6.921 & N & 1.61 & 35.7 & 79 & 0.50 & 0 & 0 & 0 & 0 & 1.1e-05 & 0 & 9.8e-05 & 0.0067 & 0.159 & 1.00 & 1.00 & CA & 0.0068 & 0.0013 & -- & 1048b \\ 
K02006.01 & 3.273 & N & 0.95 & 32.2 & 40 & 0.50 & 0 & 0 & 0 & 0 & 2.3e-06 & 0 & 0 & 0 & 0.078 & 1.00 & 1.00 & CA & 3.2e-06 & 1.1e-06 & -- & 1049b \\ 
K02007.01 & 15.379 & N & 1.60 & 20.2 & 51 & 1.44 & 0.0007 & 3.9e-06 & 0 & 6.3e-06 & 0.0012 & 0.00013 & 0 & 0 & 0.178 & 1.00 & 1.00 & CA & 0.002 & 0.00089 & -- & 1050b \\ 
K02007.02 & 21.128 & N & 1.48 & 16.8 & 66 & 1.05 & 0.00085 & 0 & 0 & 0 & 4.1e-05 & 0 & 1.1e-05 & 0 & 0.163 & 1.00 & 0.99 & CA & 0.00091 & 0.00034 & -- & 1050c \\ 
K02008.01 & 24.485 & N & 4.43 & 25.8 & 278 & 0.63 & 0.83 & 0.0044 & 0.049 & 0.00026 & 0.016 & 5.6e-05 & 0 & 0 & 0.075 & 0.00 & 1.00 & FP & 0.9 & 0.019 & -- & -- \\ 
K02009.01 & 86.749 & N & 2.32 & 30.1 & 92 & 1.02 & 0 & 0 & 0 & 0 & 0 & 0 & 0.75 & 0 & 0.215 & 1.00 & 0.99 & CA & 0.75 & 0.0091 & -- & -- \\ 
K02010.01 & 25.962 & N & 3.40 & 28.4 & 117 & 1.68 & 0.00095 & 0 & 2.5e-05 & 0 & 2e-06 & 0 & 0 & 0 & 0.133 & 1.00 & 0.77 & CA & 0.00098 & 0.00063 & -- & 1051b \\ 
K02011.01 & 7.057 & N & 1.52 & 23.9 & 29 & 0.69 & 0.011 & 0.00033 & 0.00031 & 6.3e-05 & 0.0053 & 0.0022 & 0 & 0 & 0.157 & 1.00 & 1.00 & PL & 0.019 & 0.0023 & -- & -- \\ 
K02011.02 & 17.265 & N & 1.22 & 11.3 & 41 & 1.92 & 0 & 6.5e-06 & 0 & 0 & 0.0037 & 9.3e-05 & 0.00044 & 0 & 0.123 & 1.00 & 0.78 & PL & 0.0042 & 0.00067 & -- & -- \\ 
K02012.01 & 34.854 & N & 2.93 & 26.1 & 171 & 0.54 & 6.6e-05 & 0 & 0 & 0 & 1.1e-05 & 0 & 0 & 0 & 0.179 & 1.00 & 1.00 & CA & 7.7e-05 & 4.6e-05 & -- & 1052b \\ 
K02013.01 & 2.414 & N & 0.98 & 36.3 & 28 & 0.50 & 0 & 0.00013 & 0 & 2.4e-05 & 6.9e-05 & 0 & 0 & 0 & 0.092 & 1.00 & 1.00 & CA & 0.00022 & 3.3e-05 & -- & 1053b \\ 
K02014.01 & 2.466 & N & 53.17 & 37.4 & 72 & 1.05 & 0.00028 & 0.023 & 0 & 0.00049 & 0.023 & 0.95 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K02015.01 & 5.739 & N & 1.99 & 30.5 & 121 & 4.00 & 0 & 0 & 0 & 0 & 0.37 & 0.63 & 0 & 0.002 & 0.197 & 0.00 & 1.00 & FP & 1 & 0.00048 & -- & -- \\ 
K02016.01 & 4.307 & N & 2.63 & 31.8 & 30 & 0.51 & 2e-06 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.192 & 1.00 & 1.00 & CA & 2e-06 & 1.9e-06 & -- & 1054b \\ 
K02017.01 & 2.295 & N & 1.23 & 35.1 & 19 & 0.50 & 0 & 2.8e-05 & 0 & 3e-06 & 0.00014 & 0 & 0 & 0 & 0.116 & 1.00 & 1.00 & CA & 0.00017 & 2.1e-05 & -- & 1055b \\ 
K02018.01 & 27.496 & N & 3.01 & 23.9 & 109 & 0.60 & 0.0037 & 1e-05 & 5e-06 & 0 & 0.00042 & 2.9e-05 & 0 & 0 & 0.149 & 1.00 & 1.00 & CA & 0.0042 & 0.0012 & -- & 1056b \\ 
K02018.02 & 16.099 & N & 1.42 & 9.5 & 99 & 1.98 & 1.3e-05 & 0 & 0 & 0 & 0.00024 & 9e-05 & 6e-05 & 0 & 0.169 & 1.00 & 0.11 & CA & 0.0004 & 0.00014 & -- & -- \\ 
K02019.01 & 14.088 & N & 3.36 & 29.3 & 153 & 0.50 & 0.0013 & 4.5e-06 & 7.6e-06 & 0 & 0.00017 & 1.5e-06 & 7.1e-06 & 0 & 0.127 & 1.00 & 1.00 & CA & 0.0015 & 0.00055 & -- & 1057b \\ 
K02020.01 & 110.965 & N & 2.72 & 34.8 & 208 & 0.69 & 0 & 0 & 0 & 0 & 0.0011 & 4.9e-06 & 0.00081 & 0.0028 & 0.204 & 1.00 & 1.00 & CA & 0.0047 & 0.00046 & -- & 1058b \\ 
K02021.01 & 3.764 & N & 1.73 & 27.7 & 106 & 0.50 & 0 & 0 & 0 & 0 & 4.4e-05 & 0 & 0 & 0 & 0.169 & 1.00 & 1.00 & CA & 4.5e-05 & 5.7e-06 & -- & 1059b \\ 
K02022.01 & 5.930 & N & 2.48 & 29.9 & 57 & 0.54 & 0.0013 & 5.5e-06 & 0 & 0 & 2.8e-05 & 0 & 0 & 0 & 0.200 & 1.00 & 1.00 & PL & 0.0014 & 0.00046 & -- & -- \\ 
K02022.02 & 12.248 & N & 2.61 & 22.0 & 81 & 1.17 & 0.0047 & 0 & 0 & 0 & 0.00069 & 3.8e-06 & 0 & 0 & 0.196 & 0.99 & 1.00 & PL & 0.0054 & 0.0014 & -- & -- \\ 
K02023.01 & 13.591 & N & 4.07 & 25.6 & 120 & 0.51 & 0.028 & 1.3e-05 & 0.00015 & 2.7e-06 & 0.00066 & 3e-05 & 0 & 0 & 0.085 & 1.00 & 1.00 & CA & 0.029 & 0.0061 & -- & -- \\ 
K02024.01 & 46.878 & N & 2.38 & 31.4 & 99 & 0.54 & 0 & 0 & 0 & 0 & 1.9e-05 & 0 & 1.9e-06 & 0 & 0.207 & 1.00 & 1.00 & CA & 2.1e-05 & 1.4e-05 & -- & 1060b \\ 
K02025.01 & 17.848 & N & 2.67 & 31.6 & 65 & 0.50 & 1.5e-05 & 0 & 0 & 0 & 3.6e-06 & 0 & 0 & 0 & 0.198 & 1.00 & 1.00 & PL & 1.8e-05 & 4.3e-06 & -- & -- \\ 
K02025.02 & 26.136 & N & 2.68 & 26.2 & 86 & 0.69 & 0.00036 & 1.3e-05 & 0 & 1.1e-06 & 1.7e-05 & 0 & 0 & 0 & 0.198 & 1.00 & 1.00 & PL & 0.00039 & 0.00037 & -- & -- \\ 
K02025.03 & 11.190 & N & 1.64 & 12.3 & 61 & 2.13 & 0 & 0 & 0 & 0 & 2.2e-05 & 1.6e-06 & 8.5e-05 & 0 & 0.175 & 0.98 & 0.88 & PL & 0.00011 & 9e-06 & -- & -- \\ 
K02026.01 & 2.758 & N & 1.98 & 40.6 & 20 & 0.50 & 0 & 2.8e-06 & 1.7e-06 & 0 & 1.6e-05 & 0 & 0 & 0 & 0.204 & 1.00 & 1.00 & CA & 2.1e-05 & 3e-06 & -- & 1061b \\ 
K02027.01 & 3.636 & N & 1.45 & 33.6 & 16 & 0.50 & 0.15 & 0.45 & 2.4e-05 & 0.057 & 0.12 & 0.23 & 0 & 0 & 0.162 & 0.00 & 0.56 & FP & 1 & 0 & -- & -- \\ 
K02028.01 & 57.249 & N & 3.06 & 27.9 & 259 & 0.54 & 0 & 0 & 0 & 0 & 4.1e-05 & 0 & 7.7e-06 & 0 & 0.193 & 1.00 & 1.00 & PL & 4.9e-05 & 1.3e-05 & -- & -- \\ 
K02028.02 & 37.055 & N & 2.54 & 23.1 & 235 & 0.50 & 0 & 0 & 0 & 0 & 4.4e-06 & 0 & 1.5e-06 & 0 & 0.209 & 1.00 & 1.00 & PL & 6e-06 & 0 & -- & -- \\ 
K02028.03 & 142.544 & N & 2.72 & 11.9 & 369 & 1.05 & 0 & 5.9e-05 & 0 & 0 & 0.0017 & 0.0017 & 0.00021 & 0 & 0.202 & 1.00 & 1.00 & CA & 0.0036 & 0.00022 & -- & 351d \\ 
K02029.01 & 16.333 & N & 1.31 & 25.0 & 56 & 1.35 & 0.00013 & 8.1e-06 & 4.9e-06 & 7.3e-06 & 0.0068 & 2.4e-05 & 0 & 0 & 0.127 & 1.00 & 0.99 & PL & 0.007 & 0.00062 & -- & -- \\ 
K02029.02 & 10.055 & N & 0.96 & 17.1 & 35 & 1.08 & 0 & 2.2e-06 & 0 & 1.1e-06 & 0.0057 & 0.00036 & 0 & 0 & 0.081 & 1.00 & 0.95 & PL & 0.0061 & 0.00057 & -- & -- \\ 
K02029.03 & 6.887 & N & 0.70 & 12.0 & 35 & 2.88 & 0 & 1.6e-05 & 0 & 7.6e-06 & 0.08 & 0.016 & 2.1e-05 & 0 & 0.033 & 1.00 & 0.67 & CA & 0.097 & 0.004 & -- & -- \\ 
K02029.04 & 4.789 & N & 0.61 & 10.7 & 28 & 2.67 & 0 & 1.7e-05 & 0 & 4e-05 & 0.056 & 0.012 & 2e-05 & 0 & 0.020 & 1.00 & 0.12 & CA & 0.068 & 0.0029 & -- & -- \\ 
K02030.01 & 1.665 & N & 1.67 & 37.8 & 24 & 0.50 & 0.079 & 0.16 & 7.7e-06 & 0.0074 & 0.54 & 0.043 & 0 & 0 & 0.183 & 0.00 & 0.05 & FP & 0.84 & 0.033 & -- & -- \\ 
K02031.01 & 9.304 & N & 1.76 & 24.3 & 117 & 0.50 & 0 & 0 & 0 & 1.1e-06 & 2.6e-05 & 0 & 0 & 0 & 0.172 & 1.00 & 1.00 & CA & 2.8e-05 & 5.4e-06 & -- & 1062b \\ 
K02032.01 & 14.080 & N & 1.49 & 23.2 & 34 & 0.66 & 0.0072 & 4.9e-05 & 0.0011 & 3.7e-05 & 0.00059 & 2.3e-05 & 0 & 0 & 0.162 & 1.00 & 1.00 & CA & 0.009 & 0.0012 & -- & 1063b \\ 
K02033.01 & 16.541 & N & 1.55 & 29.0 & 74 & 0.57 & 1.1e-06 & 0 & 0 & 2.1e-06 & 2.9e-05 & 0 & 2.5e-05 & 0 & 0.150 & 1.00 & 1.00 & CA & 5.8e-05 & 1.1e-05 & -- & 1064b \\ 
K02034.01 & 3.609 & N & 3.73 & 41.5 & 150 & 0.50 & 0.0011 & 0 & 0 & 0 & 5.3e-05 & 0 & 0 & 0 & 0.113 & 1.00 & 0.73 & CA & 0.0012 & 0.00076 & -- & 1065b \\ 
K02034.02 & 2.370 & N & 1.60 & 10.7 & 153 & 1.59 & 0 & 5.6e-06 & 0 & 0 & 0.0019 & 0.0017 & 1.3e-06 & 0 & 0.172 & 1.00 & 0.30 & CA & 0.0035 & 0.00028 & -- & 1065c \\ 
K02035.01 & 1.932 & N & 2.36 & 64.4 & 52 & 0.50 & 6.2e-05 & 0 & 0 & 0 & 1.8e-05 & 0 & 0 & 0 & 0.206 & 1.00 & 1.00 & CA & 8.1e-05 & 7.8e-05 & -- & 1066b \\ 
K02036.01 & 8.411 & N & 1.89 & 24.4 & 150 & 1.32 & 0 & 1.4e-06 & 0 & 0 & 0.012 & 0.001 & 0 & 0 & 0.187 & 1.00 & 0.99 & PL & 0.013 & 0.001 & -- & -- \\ 
K02036.02 & 5.795 & N & 1.16 & 13.3 & 121 & 0.84 & 0 & 0 & 0 & 0 & 0.0026 & 0.0015 & 4.8e-06 & 0 & 0.107 & 1.00 & 0.44 & PL & 0.0041 & 0.00018 & -- & -- \\ 
K02037.01 & 73.758 & N & 3.42 & 28.1 & 367 & 0.50 & 0.012 & 0 & 0.0001 & 0 & 2.1e-05 & 0 & 6.4e-05 & 0 & 0.161 & -- & 0.00 & CA & 0.012 & 0.0029 & -- & -- \\ 
K02037.02 & 5.477 & N & 1.79 & 24.5 & 99 & 0.54 & 0 & 3.6e-06 & 1.2e-06 & 2.2e-05 & 1.8e-05 & 2.2e-06 & 0 & 0 & 0.178 & -- & 0.00 & CA & 4.8e-05 & 9.8e-06 & -- & -- \\ 
K02037.03 & 8.563 & N & 1.79 & 20.7 & 143 & 1.11 & 0.066 & 0.19 & 0.0034 & 0.033 & 0.31 & 0.39 & 0 & 0 & 0.181 & -- & 0.00 & CA & 0.99 & 0.0011 & -- & -- \\ 
K02038.01 & 8.305 & N & 2.12 & 24.5 & 66 & 0.50 & 0 & 0.056 & 0 & 0.002 & 0.32 & 0.56 & 0 & 0 & 0.218 & 1.00 & 1.00 & PL & 0.94 & 0.0068 & -- & -- \\ 
K02038.02 & 12.514 & N & 1.93 & 22.6 & 90 & 1.29 & 0 & 0.00035 & 0 & 6e-06 & 0.33 & 0.67 & 0 & 0 & 0.196 & 1.00 & 1.00 & PL & 1 & 0 & -- & -- \\ 
K02038.04 & 25.215 & N & 1.25 & 9.8 & 119 & 2.52 & 0 & 2.1e-05 & 0 & 0 & 0.0096 & 0.011 & 4.7e-05 & 0 & 0.116 & 1.00 & 0.67 & PL & 0.02 & 0.0014 & -- & -- \\ 
K02039.01 & 5.426 & N & 1.51 & 26.4 & 40 & 2.19 & 0 & 1.1e-06 & 0 & 0 & 0.00084 & 1.2e-05 & 0 & 0 & 0.154 & 0.98 & 0.44 & CA & 0.00086 & 0.00022 & -- & -- \\ 
K02039.02 & 0.762 & N & 0.80 & 13.0 & 19 & 2.55 & 0 & 0.0005 & 0 & 4.1e-05 & 0.0022 & 0.0029 & 0 & 0 & 0.055 & 1.00 & 0.56 & CA & 0.0056 & 0.00048 & -- & 1067b \\ 
K02040.01 & 19.586 & N & 4.12 & 23.2 & 122 & 0.57 & 0.67 & 0.042 & 0.032 & 0.0035 & 0.015 & 0.0068 & 0 & 0 & 0.097 & 1.00 & 1.00 & CA & 0.77 & 0.017 & -- & -- \\ 
K02041.01 & 1.526 & N & 36.98 & 37.9 & 56 & 3.30 & 0 & 0 & 0 & 0 & 0 & 0.48 & 0 & 0.52 & 0.001 & 0.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K02042.01 & 63.074 & N & 5.24 & 36.8 & 146 & 0.78 & 0.13 & 0 & 0.019 & 1.1e-05 & 0.0005 & 0 & 0 & 0 & 0.052 & 1.00 & 1.00 & CA & 0.15 & 0.011 & -- & -- \\ 
K02043.01 & 78.546 & N & 3.23 & 26.0 & 137 & 0.90 & 0.00072 & 0 & 0 & 0 & 2.1e-06 & 0 & 0.00031 & 0 & 0.143 & -- & 0.00 & CA & 0.001 & 0.00058 & -- & -- \\ 
K02044.01 & 16.923 & N & 3.63 & 33.9 & 164 & 0.50 & 9.1e-06 & 0 & 0 & 0 & 7.7e-06 & 0 & 0 & 0 & 0.112 & 1.00 & 0.69 & CA & 1.7e-05 & 8.6e-06 & -- & 1068b \\ 
K02045.01 & 5.477 & N & 1.98 & 27.7 & 116 & 0.50 & 0 & 0 & 0 & 0 & 7.2e-05 & 2.3e-06 & 0 & 0 & 0.197 & 1.00 & 1.00 & PL & 7.4e-05 & 1.2e-05 & -- & -- \\ 
K02045.02 & 24.210 & N & 1.45 & 11.3 & 214 & 2.01 & 0 & 2.6e-05 & 0 & 7e-06 & 0.01 & 0.012 & 3.1e-05 & 0 & 0.139 & 0.87 & 0.58 & PL & 0.022 & 0.0013 & -- & -- \\ 
K02045.03 & 16.935 & N & 1.29 & 8.9 & 180 & 1.92 & 0 & 4.2e-06 & 0 & 0 & 0.0016 & 0.0019 & 5.7e-05 & 0 & 0.125 & 1.00 & 0.05 & PL & 0.0036 & 0.00016 & -- & -- \\ 
K02046.01 & 23.899 & N & 1.60 & 33.1 & 43 & 0.69 & 0 & 0 & 0 & 0 & 1.7e-06 & 0 & 0 & 0.0046 & 0.180 & 1.00 & 1.00 & CA & 0.0046 & 0.00063 & -- & 1069b \\ 
K02047.01 & 6.222 & N & 1.73 & 26.8 & 26 & 0.72 & 1.5e-05 & 0 & 0 & 0 & 1.8e-06 & 0 & 0 & 0 & 0.207 & 1.00 & 1.00 & CA & 1.8e-05 & 1.7e-05 & -- & 1070b \\ 
K02048.01 & 6.180 & N & 2.38 & 27.3 & 172 & 0.54 & 0 & 0.00014 & 0 & 0 & 1.6e-05 & 0 & 0 & 0 & 0.213 & 1.00 & 0.82 & CA & 0.00016 & 0.00016 & -- & 1071b \\ 
K02048.02 & 99.673 & N & -- & 10.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.16 & 0.64 & FP & -- & -- & 2 & -- \\ 
K02049.01 & 1.569 & N & 1.58 & 40.0 & 14 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.190 & 1.00 & 1.00 & CA & 0 & 0 & -- & 1072b \\ 
K02050.01 & 75.379 & N & 2.57 & 12.8 & 125 & 4.00 & 0.018 & 0.00074 & 3.7e-06 & 3.2e-05 & 0.88 & 0.085 & 0 & 0 & 0.200 & 0.00 & 1.00 & FP & 0.98 & 0.0083 & -- & -- \\ 
K02050.02 & 3.178 & N & 2.04 & 8.6 & 18 & 1.77 & 0.23 & 0.19 & 0.027 & 0.032 & 0.099 & 0.2 & 2.7e-05 & 0.00025 & -- & 0.36 & 0.44 & CA & 0.78 & 0.022 & 7 & -- \\ 
K02051.01 & 25.762 & N & 2.67 & 35.0 & 97 & 0.51 & 0 & 0.00047 & 0 & 0 & 0.00081 & 0 & 0 & 0 & 0.201 & 1.00 & 1.00 & PL & 0.0013 & 0.00059 & -- & -- \\ 
K02051.02 & 11.032 & N & 1.40 & 14.5 & 79 & 1.47 & 0 & 0 & 0 & 0 & 0.00012 & 3.6e-05 & 1.4e-05 & 0 & 0.145 & 1.00 & 0.78 & PL & 0.00017 & 4.3e-05 & -- & -- \\ 
K02052.01 & 4.225 & N & 5.07 & 29.0 & 168 & 0.50 & 0.52 & 0.046 & 0.043 & 0.0036 & 0.01 & 0.0031 & 0 & 0 & 0.061 & 1.00 & 1.00 & CA & 0.63 & 0.011 & -- & -- \\ 
K02053.01 & 13.122 & N & 1.95 & 27.9 & 42 & 0.78 & 0.005 & 1.3e-05 & 4.8e-05 & 6.9e-06 & 0.003 & 6.2e-05 & 0 & 0 & 0.195 & 1.00 & 0.99 & PL & 0.0081 & 0.0014 & -- & -- \\ 
K02053.02 & 4.613 & N & 1.54 & 30.1 & 20 & 0.78 & 0 & 1.2e-06 & 0 & 0 & 0.0002 & 8.3e-06 & 0 & 0 & 0.152 & 1.00 & 1.00 & PL & 0.00021 & 6.5e-05 & -- & -- \\ 
K02054.01 & 22.324 & N & 3.98 & 27.2 & 193 & 0.50 & 0.49 & 0.097 & 0.00048 & 0.0075 & 0.038 & 0.04 & 0 & 0 & 0.100 & 0.00 & 0.94 & FP & 0.68 & 0.031 & -- & -- \\ 
K02055.01 & 8.679 & N & 2.30 & 30.3 & 71 & 0.54 & 3.4e-05 & 0 & 0 & 0 & 3.5e-05 & 0 & 0 & 0 & 0.209 & 1.00 & 1.00 & CA & 6.9e-05 & 3.3e-05 & -- & 1073b \\ 
K02055.02 & 4.026 & N & 1.64 & 20.1 & 58 & 1.80 & 0 & 0 & 0 & 0 & 0.00018 & 2.7e-06 & 0 & 0 & 0.179 & 1.00 & 0.89 & CA & 0.00019 & 4.6e-05 & -- & 1073c \\ 
K02055.03 & 2.505 & N & 1.42 & 14.9 & 43 & 2.85 & 0 & 0 & 0 & 0 & 0.00035 & 4.2e-05 & 0 & 0 & 0.146 & 0.82 & 0.64 & CA & 0.00039 & 0.00011 & -- & -- \\ 
K02056.01 & 39.313 & N & 2.36 & 24.2 & 107 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0.22 & 0 & 0.209 & 1.00 & 1.00 & CA & 0.22 & 0.015 & -- & -- \\ 
K02057.01 & 5.946 & N & 1.25 & 28.9 & 74 & 0.50 & 0 & 2.7e-06 & 0 & 1.2e-06 & 0.00029 & 0.00019 & 0 & 0 & 0.117 & 1.00 & 1.00 & CA & 0.00049 & 3.9e-05 & -- & 1074b \\ 
K02058.01 & 1.524 & N & 1.42 & 29.7 & 49 & 0.90 & 0 & 0 & 0 & 0 & 0.00052 & 0.00013 & 0 & 0 & 0.133 & 1.00 & 0.88 & CA & 0.00065 & 9.2e-05 & -- & 1075b \\ 
K02059.01 & 6.147 & N & 0.80 & 25.0 & 27 & 0.72 & 0 & 0 & 0 & 0 & 0.00061 & 6.8e-05 & 0 & 0 & 0.052 & 1.00 & 0.99 & CA & 0.00068 & 5.9e-05 & -- & 1076b \\ 
K02059.02 & 2.186 & N & 0.48 & 10.6 & 26 & 3.60 & 0 & 0 & 0 & 0 & 0.23 & 0.43 & 3.7e-06 & 2.9e-05 & 0.001 & 1.00 & 0.01 & CA & 0.65 & 0.027 & -- & -- \\ 
K02060.01 & 2.800 & N & 2.09 & 33.3 & 102 & 0.50 & 0.22 & 0.057 & 0.049 & 0.014 & 0.00065 & 0.001 & 0 & 0 & 0.206 & 0.99 & 1.00 & CA & 0.34 & 0.022 & -- & -- \\ 
K02061.01 & 14.093 & N & 1.68 & 15.6 & 242 & 2.07 & 0 & 0.00014 & 0 & 0 & 0.015 & 0.075 & 2.2e-05 & 0 & 0.166 & 1.00 & 0.22 & CA & 0.09 & 0.0063 & -- & -- \\ 
K02061.02 & 1.090 & N & 0.96 & 11.1 & 63 & 1.95 & 0 & 0 & 0 & 0 & 0.00066 & 0.0032 & 2.4e-05 & 4.8e-06 & 0.084 & 1.00 & 0.12 & CA & 0.0039 & 0.00083 & -- & -- \\ 
K02062.01 & 34.351 & N & 2.77 & 25.8 & 126 & 0.50 & 0.0039 & 1e-05 & 1.6e-05 & 2.2e-06 & 9.7e-05 & 0 & 0 & 0 & 0.193 & 1.00 & 1.00 & CA & 0.004 & 0.0012 & -- & 1077b \\ 
K02063.01 & 3.007 & N & 1.90 & 24.9 & 46 & 1.02 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00046 & 0.200 & 1.00 & 1.00 & CA & 0.00046 & 9.2e-05 & -- & 1078b \\ 
K02064.01 & 6.312 & N & 2.58 & 29.9 & 51 & 0.84 & 0 & 5.6e-06 & 0 & 0 & 1.4e-06 & 0 & 3.1e-06 & 0 & 0.196 & -- & 0.00 & CA & 1e-05 & 5.1e-06 & -- & -- \\ 
K02065.01 & 80.232 & N & 3.53 & 23.8 & 200 & 0.63 & 0.021 & 1.8e-05 & 0.0016 & 5.1e-06 & 0.00017 & 1.6e-05 & 0 & 0 & 0.131 & 1.00 & 1.00 & CA & 0.022 & 0.0041 & -- & -- \\ 
K02066.01 & 147.973 & N & 3.72 & 22.6 & 276 & 0.87 & 0.029 & 0.0013 & 0.0011 & 7.5e-06 & 0.0016 & 2.2e-05 & 0 & 0 & 0.127 & 1.00 & 1.00 & CA & 0.033 & 0.004 & -- & -- \\ 
K02067.01 & 13.245 & N & 1.63 & 29.9 & 35 & 0.81 & 0.00028 & 0 & 0 & 0 & 0.00022 & 0 & 0 & 0 & 0.172 & 1.00 & 1.00 & CA & 0.0005 & 0.00016 & -- & 1079b \\ 
K02068.01 & 41.890 & N & 99.11 & 19.0 & 338 & 0.63 & 0.72 & 0.044 & 0.14 & 0.0071 & 0.066 & 0.022 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0.00032 & -- & -- \\ 
K02069.01 & 77.255 & N & 3.28 & 24.2 & 199 & 0.63 & 0.0031 & 0.00017 & 0 & 0 & 0.00043 & 0 & 0 & 0 & 0.136 & 1.00 & 1.00 & CA & 0.0037 & 0.0018 & -- & 1080b \\ 
K02070.01 & 1.791 & N & 108.85 & 40.5 & 38 & 0.50 & 0.0022 & 0.26 & 0 & 0.011 & 0.031 & 0.7 & 0 & 0 & 0.001 & 0.00 & 0.88 & FP & 1 & 0 & -- & -- \\ 
K02071.01 & 3.857 & N & 1.01 & 23.0 & 30 & 0.66 & 0 & 9.9e-06 & 0 & 3.1e-05 & 4.1e-05 & 0 & 0 & 0 & 0.096 & 1.00 & 0.95 & CA & 8.3e-05 & 1.3e-05 & -- & 1081b \\ 
K02072.01 & 1.543 & N & 1.12 & 30.4 & 11 & 0.66 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.107 & 1.00 & 1.00 & CA & 0 & 0 & -- & 1082b \\ 
K02073.01 & 49.500 & N & 3.19 & 22.3 & 218 & 0.63 & 0 & 0 & 0 & 0 & 0.00067 & 1.4e-05 & 0 & 0 & 0.183 & 1.00 & 1.00 & PL & 0.00068 & 0.00025 & -- & -- \\ 
K02073.02 & 6.475 & N & 1.77 & 24.2 & 100 & 0.63 & 0 & 4.9e-06 & 0 & 0 & 4.9e-05 & 0 & 0 & 0 & 0.177 & 1.00 & 1.00 & PL & 5.5e-05 & 1.2e-05 & -- & -- \\ 
K02073.03 & 16.858 & N & 2.36 & 18.6 & 210 & 0.81 & 0.00025 & 0 & 8.7e-06 & 1.1e-06 & 0.00012 & 2.3e-06 & 0 & 0 & 0.214 & 0.98 & 0.78 & PL & 0.00038 & 0.00012 & -- & -- \\ 
K02074.01 & 33.418 & N & 3.36 & 26.0 & 262 & 0.51 & 2e-05 & 0.00022 & 0 & 0 & 0.00016 & 6.5e-06 & 0 & 0 & 0.168 & 1.00 & 1.00 & CA & 0.00041 & 0.0002 & -- & 1083b \\ 
K02075.01 & 2.053 & N & 1.11 & 33.7 & 9 & 0.78 & 0 & 1.7e-05 & 0 & 4.2e-05 & 0 & 0 & 0.00043 & 0 & 0.104 & 1.00 & 1.00 & CA & 0.00049 & 2.2e-05 & -- & 1084b \\ 
K02076.01 & 56.777 & N & 3.47 & 26.7 & 171 & 0.51 & 0.018 & 0.00041 & 7.2e-05 & 2.5e-06 & 0.00045 & 2.4e-05 & 8.5e-06 & 0 & 0.116 & 1.00 & 1.00 & CA & 0.019 & 0.005 & -- & -- \\ 
K02076.02 & 219.322 & N & 7.22 & 63.1 & 336 & 0.69 & 0.00095 & 0 & 0 & 0 & 0 & 0 & 0.00052 & 0 & 0.053 & 1.00 & 1.00 & CA & 0.0015 & 0.00052 & -- & 1085b \\ 
K02077.01 & 1.255 & N & 1.74 & 29.0 & 41 & 1.17 & 0 & 0.032 & 0 & 1.7e-05 & 0 & 0.97 & 0 & 0 & 0.197 & 0.00 & 0.99 & FP & 1 & 0 & -- & -- \\ 
K02078.01 & 18.784 & N & 2.44 & 26.7 & 194 & 0.50 & 0 & 0 & 0 & 0 & 2e-05 & 0 & 0.0049 & 0 & 0.211 & 1.00 & 1.00 & CA & 0.0049 & 0.00014 & -- & 1086b \\ 
K02078.02 & 161.516 & N & 2.94 & 21.0 & 542 & 0.50 & 0 & 1.8e-05 & 0 & 0 & 7.5e-05 & 1.7e-06 & 2.7e-05 & 0 & 0.196 & 1.00 & 1.00 & CA & 0.00012 & 1.9e-05 & -- & 1086c \\ 
K02079.01 & 0.694 & N & 0.61 & 25.5 & 6 & 0.72 & 0 & 1.7e-06 & 0 & 0 & 7.6e-05 & 7.5e-05 & 0 & 0 & 0.029 & 1.00 & 1.00 & CA & 0.00015 & 5.9e-05 & -- & 1087b \\ 
K02080.01 & 83.489 & N & 3.28 & 19.1 & 307 & 0.57 & 0.0011 & 2.6e-06 & 0 & 0 & 0.00011 & 1.9e-06 & 0 & 0 & 0.149 & 1.00 & 1.00 & PL & 0.0012 & 0.00061 & -- & -- \\ 
K02080.02 & 34.061 & N & 2.77 & 18.0 & 248 & 0.72 & 0.01 & 3.5e-05 & 0.00034 & 5.6e-06 & 0.0003 & 3.2e-05 & 0 & 0 & 0.196 & 1.00 & 1.00 & PL & 0.011 & 0.0015 & -- & -- \\ 
K02081.01 & 6.214 & N & 1.02 & 33.0 & 21 & 0.63 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.097 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K02082.01 & 31.589 & N & 2.53 & 23.9 & 81 & 0.93 & 0.018 & 4.6e-06 & 0.00096 & 1.5e-06 & 0.00016 & 1.4e-06 & 0 & 0 & 0.205 & 1.00 & 1.00 & CA & 0.02 & 0.0027 & -- & -- \\ 
K02083.01 & 7.721 & N & 1.80 & 26.7 & 51 & 0.93 & 0.039 & 0.0011 & 0.0021 & 0.00038 & 0.0039 & 0.00095 & 0 & 0 & 0.189 & 1.00 & 1.00 & CA & 0.047 & 0.006 & -- & -- \\ 
K02084.01 & 4.196 & N & 2.53 & 35.9 & 95 & 1.83 & 0 & 0 & 0 & 0 & 0.02 & 5e-05 & 0 & 0 & 0.205 & 1.00 & 0.83 & CA & 0.02 & 0.002 & -- & -- \\ 
K02085.01 & 5.715 & N & 1.85 & 24.5 & 44 & 4.00 & 0 & 8.6e-05 & 0 & 3.9e-06 & 0.38 & 0.006 & 0 & 0 & 0.217 & 0.00 & 1.00 & FP & 0.38 & 0.038 & -- & -- \\ 
K02086.01 & 7.133 & N & 1.67 & 23.4 & 32 & 0.84 & 3.3e-06 & 1e-05 & 0 & 3.4e-06 & 0.00079 & 0.0073 & 0 & 0 & 0.180 & 1.00 & 1.00 & PL & 0.0081 & 0.0016 & -- & -- \\ 
K02086.02 & 8.919 & N & 1.79 & 25.3 & 46 & 0.75 & 0 & 7.9e-05 & 0 & 1.2e-05 & 0.0027 & 0.00015 & 0 & 0 & 0.192 & 0.98 & 1.00 & PL & 0.0029 & 0.001 & -- & -- \\ 
K02086.03 & 11.898 & N & 1.52 & 12.5 & 70 & 1.74 & 0.0075 & 0.096 & 0.00078 & 0.0061 & 0.21 & 0.61 & 0 & 0 & 0.154 & 1.00 & 0.44 & PL & 0.94 & 0.0024 & -- & -- \\ 
K02087.01 & 23.127 & N & 1.42 & 25.5 & 37 & 1.08 & 0 & 0 & 0 & 0 & 0.00023 & 0 & 0 & 0 & 0.136 & 1.00 & 1.00 & CA & 0.00023 & 5.1e-05 & -- & 1088b \\ 
K02088.01 & 2.630 & N & 22.69 & 29.5 & 33 & 1.32 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.009 & 0.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K02089.01 & 9.405 & N & 107.81 & 25.4 & 113 & 0.50 & 0.8 & 0.1 & 0.023 & 0.011 & 0.035 & 0.031 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K02090.01 & 5.132 & N & 1.83 & 33.5 & 120 & 0.50 & 0 & 0 & 0 & 5.5e-06 & 6.4e-06 & 1.8e-06 & 0 & 0 & 0.182 & 1.00 & 1.00 & CA & 1.4e-05 & 3.8e-06 & -- & 1089b \\ 
K02091.01 & 8.780 & N & 3.03 & 25.5 & 139 & 0.51 & 0 & 0.00068 & 0 & 4.7e-05 & 0.023 & 0.0098 & 0 & 0 & 0.193 & 1.00 & 0.99 & CA & 0.033 & 0.011 & -- & -- \\ 
K02092.01 & 57.690 & N & 5.94 & 28.9 & 328 & 0.50 & 0.39 & 0.0023 & 0.05 & 0.00094 & 0.0022 & 8.2e-05 & 1.1e-06 & 0 & 0.050 & 1.00 & 1.00 & PL & 0.45 & 0.021 & -- & -- \\ 
K02092.02 & 25.564 & N & 4.37 & 28.3 & 211 & 0.50 & 0.07 & 0.00086 & 0.0014 & 0.00021 & 0.0009 & 1.6e-05 & 0 & 0 & 0.088 & 1.00 & 1.00 & PL & 0.074 & 0.0096 & -- & -- \\ 
K02092.03 & 77.086 & N & 34.82 & 11.7 & 474 & 3.30 & 0.12 & 0.016 & 0.028 & 0.0043 & 0.44 & 0.4 & 0 & 0 & 0.001 & 1.00 & 0.01 & PL & 1 & 0 & -- & -- \\ 
K02093.01 & 6.783 & N & 3.09 & 30.6 & 69 & 0.93 & 2.1e-06 & 0 & 0 & 4e-06 & 4.6e-05 & 0 & 0 & 0 & 0.174 & -- & 0.00 & CA & 5.2e-05 & 1.8e-05 & -- & -- \\ 
K02093.02 & 2.508 & N & 1.54 & 17.0 & 59 & 1.50 & 0 & 0 & 0 & 0 & 1.4e-06 & 3e-06 & 0 & 0 & 0.166 & -- & 0.00 & CA & 4.6e-06 & 2.1e-06 & -- & -- \\ 
K02093.03 & 0.992 & N & 1.31 & 11.1 & 138 & 1.47 & 0 & 3.9e-05 & 0 & 3.9e-06 & 0.00024 & 0.00043 & 1.4e-05 & 0 & 0.133 & -- & 0.00 & CA & 0.00073 & 8e-05 & -- & -- \\ 
K02094.01 & 42.427 & N & 2.79 & 21.2 & 176 & 1.32 & 0.00029 & 0.00087 & 0 & 7.1e-05 & 0.28 & 0.035 & 2e-06 & 0 & 0.199 & 1.00 & 1.00 & CA & 0.32 & 0.037 & -- & -- \\ 
K02094.02 & 198.680 & N & 2.25 & 13.7 & 397 & 0.87 & 0 & 0 & 0 & 0 & 6.8e-05 & 3.5e-06 & 0.00018 & 0 & 0.215 & 1.00 & 1.00 & CA & 0.00025 & 1.5e-05 & -- & 1090b \\ 
K02095.01 & 1.435 & N & 1.46 & 24.6 & 38 & 0.60 & 0 & 0 & 0 & 0 & 2.4e-06 & 0 & 0 & 0 & 0.167 & 1.00 & 1.00 & CA & 3.2e-06 & 1e-06 & -- & 1091b \\ 
K02096.01 & 9.763 & N & 1.84 & 22.0 & 137 & 0.72 & 0 & 0.00012 & 0 & 0 & 0.054 & 0.047 & 0 & 0 & 0.187 & 1.00 & 0.95 & CA & 0.1 & 0.0052 & -- & -- \\ 
K02097.01 & 58.602 & N & 2.07 & 17.0 & 126 & 0.81 & 4e-05 & 0.00016 & 0 & 2.1e-06 & 0.0018 & 0.0019 & 1.3e-05 & 0 & 0.217 & 1.00 & 1.00 & CA & 0.0039 & 0.00013 & -- & 1092b \\ 
K02098.01 & 25.082 & N & 1.95 & 24.1 & 50 & 0.78 & 4.1e-06 & 4.6e-05 & 0 & 0 & 4.2e-06 & 0 & 0 & 0 & 0.219 & 1.00 & 1.00 & CA & 5.5e-05 & 5.4e-05 & -- & 1093b \\ 
K02098.02 & 89.722 & N & 1.96 & 18.1 & 75 & 1.08 & 1.5e-06 & 0 & 0 & 0 & 1.7e-05 & 0 & 0.00034 & 0 & 0.218 & 0.99 & 1.00 & CA & 0.00036 & 1e-05 & -- & 1093c \\ 
K02099.01 & 78.100 & N & 3.18 & 20.2 & 178 & 1.32 & 0.0054 & 0.00075 & 1.1e-06 & 2.5e-06 & 0.0012 & 0.00069 & 8.1e-05 & 0 & 0.133 & 1.00 & 0.95 & CA & 0.0081 & 0.00099 & -- & 1094b \\ 
K02100.01 & 4.271 & N & 1.21 & 21.2 & 43 & 0.84 & 0 & 1.6e-06 & 0 & 0 & 0.00011 & 1.1e-06 & 0 & 0 & 0.126 & 1.00 & 0.88 & CA & 0.00011 & 4.4e-05 & -- & 1095b \\ 
K02101.01 & 2.892 & N & 1.24 & 23.8 & 68 & 0.72 & 0 & 5.8e-05 & 0 & 1.1e-05 & 0.00021 & 0.00018 & 0 & 0 & 0.117 & 1.00 & 1.00 & CA & 0.00046 & 2.6e-05 & -- & 1096b \\ 
K02102.01 & 187.747 & N & 3.26 & 17.8 & 492 & 1.14 & 5.9e-05 & 9.3e-06 & 1.2e-06 & 1.1e-05 & 0.0001 & 1.4e-05 & 0.00023 & 0 & 0.174 & 1.00 & 1.00 & CA & 0.00042 & 3.5e-05 & -- & 1097b \\ 
K02103.01 & 2.543 & N & 1.30 & 24.0 & 34 & 0.50 & 0 & 0 & 0 & 0 & 0 & 1.9e-06 & 0 & 0 & 0.133 & 1.00 & 1.00 & CA & 2.1e-06 & 2.2e-06 & -- & 1098b \\ 
K02103.02 & 3.665 & N & 0.76 & 7.7 & 34 & 4.00 & 0 & 0 & 0 & 0 & 1.6e-05 & 0.00073 & 3.3e-05 & 4.1e-06 & 0.064 & -- & 0.00 & FP & 0.00078 & 0.00025 & -- & -- \\ 
K02104.01 & 2.168 & N & 2.83 & 39.4 & 58 & 0.50 & 0.00085 & 0.00092 & 1.4e-06 & 9.6e-05 & 0.00067 & 0.0002 & 0 & 0 & 0.195 & 1.00 & 1.00 & CA & 0.0027 & 0.0003 & -- & 1099b \\ 
K02105.01 & 6.422 & N & 1.75 & 22.7 & 30 & 0.54 & 0.00054 & 0 & 0 & 1.1e-05 & 7.5e-06 & 0 & 0 & 0 & 0.205 & 1.00 & 1.00 & CA & 0.00056 & 0.0003 & -- & 1100b \\ 
K02106.01 & 9.754 & N & 2.31 & 19.3 & 110 & 1.29 & 0.013 & 0.0018 & 0.00023 & 5.9e-05 & 0.0025 & 0.0049 & 0 & 0 & 0.209 & 1.00 & 0.47 & CA & 0.023 & 0.0026 & -- & -- \\ 
K02107.01 & 81.315 & N & 2.47 & 19.4 & 186 & 0.66 & 6.4e-05 & 0 & 0 & 0 & 2.5e-05 & 1.3e-06 & 0.00011 & 0 & 0.205 & 1.00 & 1.00 & CA & 0.0002 & 3.3e-05 & -- & 1101b \\ 
K02108.01 & 51.329 & N & 2.66 & 26.9 & 122 & 0.63 & 0 & 0 & 0 & 0 & 9.7e-05 & 0 & 4.7e-05 & 0 & 0.202 & 1.00 & 1.00 & CA & 0.00014 & 5.1e-05 & -- & 1102b \\ 
K02109.01 & 19.792 & N & 2.27 & 23.4 & 74 & 0.75 & 0.0011 & 0 & 7.2e-06 & 0 & 6.6e-05 & 2.9e-06 & 1.9e-06 & 0 & 0.208 & 1.00 & 1.00 & CA & 0.0011 & 0.00043 & -- & 1103b \\ 
K02110.01 & 5.037 & N & 1.23 & 22.3 & 15 & 1.08 & 0.0037 & 0 & 0.0002 & 0.00031 & 2.9e-05 & 0 & 0 & 0 & 0.123 & 1.00 & 1.00 & CA & 0.0043 & 0.0032 & -- & 1104b \\ 
K02111.01 & 3.290 & N & 1.40 & 22.5 & 54 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.148 & 1.00 & 1.00 & PL & 1.2e-06 & 0 & -- & -- \\ 
K02111.02 & 7.186 & N & 1.90 & 21.5 & 95 & 0.72 & 0.013 & 0.0025 & 0.00027 & 0.00031 & 0.0015 & 0.0011 & 0 & 0 & 0.201 & 1.00 & 1.00 & PL & 0.019 & 0.0027 & -- & -- \\ 
K02112.01 & 4.157 & Y & -- & 20.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 0.78 & FP & -- & -- & 1 & -- \\ 
K02113.01 & 15.943 & N & 2.69 & 30.3 & 197 & 0.69 & 0 & 3.2e-06 & 0 & 0 & 1.6e-05 & 0 & 0 & 0 & 0.204 & 1.00 & 0.49 & PL & 2e-05 & 6.9e-06 & -- & -- \\ 
K02113.02 & 12.331 & N & 2.43 & 25.6 & 162 & 0.50 & 0 & 0 & 0 & 0 & 5.2e-06 & 0 & 2.8e-06 & 0 & 0.210 & 1.00 & 0.49 & PL & 8.3e-06 & 1.6e-06 & -- & -- \\ 
K02114.01 & 4.422 & N & 2.01 & 31.3 & 98 & 0.51 & 0 & 0 & 0 & 0 & 4.3e-05 & 1.1e-06 & 0 & 0 & 0.200 & 1.00 & 1.00 & CA & 4.6e-05 & 3.1e-06 & -- & 1105b \\ 
K02115.01 & 15.726 & N & 2.83 & 29.7 & 221 & 0.63 & 0 & 0 & 0 & 0 & 3.4e-05 & 0 & 0.00017 & 0 & 0.198 & -- & 0.00 & PL & 0.00021 & 1.1e-05 & -- & -- \\ 
K02116.01 & 1.253 & N & 1.65 & 34.9 & 22 & 0.54 & 0 & 0 & 0 & 0 & 1.4e-06 & 0 & 0 & 0 & 0.196 & 1.00 & 1.00 & CA & 1.8e-06 & 1.5e-06 & -- & 1106b \\ 
K02117.01 & 13.360 & N & 1.80 & 19.8 & 210 & 0.72 & 0 & 6.7e-06 & 0 & 2.5e-06 & 0.0096 & 0.001 & 0 & 0 & 0.176 & 1.00 & 0.99 & CA & 0.011 & 0.0011 & -- & -- \\ 
K02118.01 & 3.214 & N & 1.32 & 18.8 & 24 & 4.20 & 0.00051 & 0.0076 & 0 & 0.00016 & 0.053 & 0.56 & 0 & 0 & 0.147 & 0.00 & 0.00 & FP & 0.62 & 0.0084 & -- & -- \\ 
K02119.01 & 0.571 & N & 1.34 & 41.5 & 25 & 0.50 & 0 & 1.3e-05 & 0 & 1.3e-06 & 0.00022 & 0 & 0 & 0 & 0.126 & 1.00 & 1.00 & CA & 0.00023 & 3.7e-05 & -- & 1107b \\ 
K02120.01 & 8.774 & Y & 1.21 & 22.4 & 64 & 0.60 & 0 & 0 & 7.6e-06 & 0 & 0.00012 & 0.00011 & 0.98 & 0 & 0.121 & 1.00 & 0.99 & CA & 0.98 & 0.011 & -- & -- \\ 
K02121.01 & 4.510 & N & 1.46 & 20.9 & 77 & 1.47 & 0 & 1.3e-06 & 0 & 0 & 0.00032 & 3.6e-06 & 0 & 0 & 0.141 & 1.00 & 1.00 & CA & 0.00032 & 5.2e-05 & -- & 1108b \\ 
K02122.01 & 37.647 & N & 2.19 & 25.5 & 84 & 1.05 & 7.2e-05 & 0 & 0 & 0 & 6.4e-05 & 0 & 0.00016 & 0 & 0.213 & 1.00 & 0.98 & CA & 0.0003 & 5e-05 & -- & 1109b \\ 
K02123.01 & 29.456 & N & 2.91 & 24.5 & 123 & 1.98 & 0.011 & 0 & 0.00046 & 1.9e-05 & 0.0015 & 1.3e-05 & 0.00011 & 0 & 0.159 & 1.00 & 1.00 & CA & 0.013 & 0.0015 & -- & -- \\ 
K02124.01 & 42.337 & N & 1.12 & 16.5 & 97 & 1.08 & 0 & 9.6e-06 & 0 & 0 & 0.01 & 0.0064 & 3.1e-06 & 0 & 0.102 & 1.00 & 0.98 & CA & 0.017 & 0.0012 & -- & -- \\ 
K02125.01 & 23.359 & N & 3.18 & 21.2 & 120 & 1.02 & 0.013 & 0.00081 & 1.8e-05 & 1.2e-06 & 0.019 & 0.0018 & 0 & 0 & 0.157 & 1.00 & 1.00 & CA & 0.035 & 0.0081 & -- & -- \\ 
K02126.01 & 9.693 & N & 2.66 & 28.6 & 178 & 1.62 & 0 & 0 & 0 & 0 & 0.0012 & 5.9e-05 & 0 & 0 & 0.205 & 1.00 & 0.96 & CA & 0.0013 & 0.00017 & -- & 1110b \\ 
K02127.01 & 2.871 & N & 2.26 & 26.7 & 84 & 0.50 & 0.0011 & 0.0015 & 0 & 0.00017 & 0.0031 & 0.0024 & 0 & 0 & 0.213 & 0.00 & 1.00 & FP & 0.0082 & 0.00081 & -- & -- \\ 
K02128.01 & 24.260 & N & 37.22 & 24.1 & 577 & 3.60 & 0.021 & 0.018 & 1.1e-05 & 0.00029 & 0.24 & 0.72 & 0 & 0 & 0.001 & 1.00 & 0.17 & FP & 1 & 0 & -- & -- \\ 
K02129.01 & 8.796 & N & 2.00 & 23.7 & 54 & 1.05 & 0.00029 & 0 & 2.1e-05 & 8.6e-06 & 7.4e-06 & 0 & 0 & 0 & 0.216 & 1.00 & 0.99 & CA & 0.00033 & 0.00026 & -- & 1111b \\ 
K02130.01 & 16.856 & N & 2.25 & 20.1 & 298 & 0.90 & 0 & 0 & 0 & 0 & 0.0004 & 9.6e-06 & 1.9e-05 & 0 & 0.218 & 0.90 & 0.78 & CA & 0.00043 & 4.6e-05 & -- & -- \\ 
K02131.01 & 14.363 & N & 3.02 & 20.2 & 106 & 0.84 & 0.0027 & 9.2e-06 & 5.2e-06 & 0 & 7.1e-06 & 0 & 0 & 0 & 0.161 & 1.00 & 1.00 & CA & 0.0027 & 0.0008 & -- & 1112b \\ 
K02132.01 & 69.896 & N & 1.99 & 17.7 & 184 & 0.93 & 8.3e-06 & 0.00073 & 0 & 9.9e-06 & 0.011 & 0.0085 & 5.1e-05 & 0 & 0.206 & 1.00 & 1.00 & CA & 0.02 & 0.00075 & -- & -- \\ 
K02133.01 & 6.247 & N & 15.36 & 27.6 & 122 & 0.50 & 0.0056 & 2.6e-05 & 0 & 0 & 0 & 0 & 0 & 0 & 0.063 & 1.00 & 1.00 & PL & 0.0056 & 0.0015 & -- & -- \\ 
K02134.01 & 42.300 & N & 2.81 & 22.2 & 133 & 0.81 & 0.0075 & 9.3e-06 & 0.00027 & 1.5e-06 & 7.3e-05 & 2.9e-06 & 0.0006 & 0 & 0.183 & 1.00 & 1.00 & CA & 0.0085 & 0.0012 & -- & 1113b \\ 
K02135.01 & 55.187 & N & 2.35 & 23.1 & 87 & 0.75 & 0 & 0 & 0 & 5.4e-06 & 3.4e-05 & 0 & 6.3e-05 & 0 & 0.210 & 1.00 & 1.00 & PL & 0.0001 & 2.4e-05 & -- & -- \\ 
K02135.02 & 20.189 & N & 1.38 & 10.8 & 48 & 1.62 & 0 & 9.9e-06 & 0 & 0 & 0.00046 & 2.7e-05 & 1.6e-05 & 0 & 0.133 & 0.94 & 0.50 & CA & 0.00052 & 0.00023 & -- & -- \\ 
K02135.03 & 8.487 & N & 1.38 & 18.1 & 27 & 0.75 & 0 & 0 & 0 & 0 & 1.3e-05 & 0 & 6.2e-05 & 0 & 0.138 & 1.00 & 1.00 & PL & 7.5e-05 & 1.1e-05 & -- & -- \\ 
K02136.01 & 1.729 & N & 2.09 & 25.6 & 44 & 2.46 & 0 & 0 & 0 & 0 & 0 & 0.65 & 0 & 0.35 & 0.204 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K02137.01 & 14.974 & N & 1.35 & 22.6 & 61 & 0.63 & 2.9e-05 & 1.4e-05 & 0 & 6e-06 & 0.00084 & 6.8e-05 & 1.3e-05 & 0 & 0.129 & 1.00 & 1.00 & CA & 0.00097 & 5.5e-05 & -- & 1114b \\ 
K02138.01 & 23.554 & N & 1.70 & 22.6 & 23 & 0.99 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00063 & 0 & 0.165 & 1.00 & 1.00 & CA & 0.00063 & 2.2e-05 & -- & 1115b \\ 
K02139.01 & 4.271 & N & 3.49 & 70.9 & 132 & 0.50 & 0 & 0 & 0 & 0 & 0.00013 & 0 & 0 & 0 & 0.152 & 0.00 & 0.96 & FP & 0.00013 & 4.9e-05 & -- & -- \\ 
K02140.01 & 41.698 & N & 2.54 & 23.6 & 177 & 0.99 & 0 & 2.6e-06 & 0 & 0 & 9.6e-06 & 0 & 0.0059 & 0 & 0.201 & 1.00 & 1.00 & CA & 0.0059 & 0.00011 & -- & 1116b \\ 
K02141.01 & 1.307 & N & 11.33 & 32.9 & 41 & 0.60 & 0.23 & 0.24 & 0.013 & 0.015 & 0.13 & 0.33 & 0 & 0 & 0.077 & 1.00 & 0.65 & FP & 0.95 & 0.015 & -- & -- \\ 
K02142.01 & 1.877 & N & 1.85 & 24.4 & 36 & 0.50 & 0.021 & 0.26 & 4.6e-06 & 0.0043 & 0.0055 & 0.23 & 0 & 0 & 0.213 & 0.00 & 0.78 & FP & 0.52 & 0.034 & -- & -- \\ 
K02143.01 & 4.790 & N & 1.11 & 19.9 & 33 & 0.60 & 0 & 2e-06 & 0 & 0 & 2.3e-05 & 4.9e-06 & 0 & 0 & 0.112 & 1.00 & 1.00 & CA & 3e-05 & 5.7e-06 & -- & 1117b \\ 
K02144.01 & 38.672 & N & 2.74 & 22.8 & 171 & 1.38 & 0.00053 & 1.3e-06 & 5e-05 & 0 & 0.0021 & 7e-05 & 1.4e-06 & 0 & 0.197 & 1.00 & 0.67 & CA & 0.0027 & 0.00029 & -- & 1118b \\ 
K02145.01 & 8.327 & N & 1.92 & 24.6 & 48 & 0.63 & 0 & 1.7e-06 & 0 & 0 & 1.3e-06 & 0 & 0.0011 & 0 & 0.218 & 1.00 & 0.99 & CA & 0.0011 & 3.1e-05 & -- & 1119b \\ 
K02146.01 & 2.949 & N & 1.38 & 28.9 & 58 & 0.69 & 0 & 0 & 0 & 0 & 0.00051 & 0.00034 & 0 & 0 & 0.133 & 1.00 & 1.00 & CA & 0.00085 & 0.00013 & -- & 1120b \\ 
K02147.01 & 37.866 & N & 1.91 & 24.1 & 92 & 0.72 & 0 & 0 & 0 & 0 & 0.00012 & 3.9e-06 & 0 & 0 & 0.198 & 1.00 & 1.00 & PL & 0.00013 & 2.8e-05 & -- & -- \\ 
K02147.02 & 10.327 & N & 1.00 & 9.0 & 64 & 2.52 & 1.7e-05 & 0.00067 & 0 & 5.8e-05 & 0.023 & 0.031 & 5.5e-06 & 0 & 0.089 & 1.00 & 0.22 & PL & 0.055 & 0.00098 & -- & -- \\ 
K02148.01 & 11.932 & N & 1.83 & 23.8 & 27 & 1.17 & 0 & 0 & 0 & 0 & 2.3e-05 & 0 & 6.8e-05 & 0 & 0.188 & 1.00 & 1.00 & PL & 9.1e-05 & 1.3e-05 & -- & -- \\ 
K02148.02 & 7.542 & N & 1.41 & 19.7 & 32 & 1.53 & 0 & 0 & 0 & 0 & 0 & 0 & 1.5e-05 & 0 & 0.144 & 1.00 & 0.95 & PL & 1.6e-05 & 0 & -- & -- \\ 
K02148.03 & 3.615 & N & 1.00 & 10.9 & 21 & 2.04 & 0 & 0 & 0 & 0 & 1e-06 & 0.00078 & 0 & 0 & 0.103 & 1.00 & 0.86 & PL & 0.00079 & 0.00021 & -- & -- \\ 
K02149.01 & 13.151 & N & 1.91 & 22.7 & 21 & 0.84 & 6.3e-06 & 0 & 0 & 0 & 4.7e-06 & 0 & 0 & 0 & 0.198 & 1.00 & 1.00 & CA & 1.2e-05 & 5.2e-06 & -- & 1121b \\ 
K02150.01 & 18.508 & N & 5.84 & 24.3 & 144 & 1.02 & 0 & 0.018 & 0 & 0.00024 & 0.16 & 0.82 & 0 & 0 & 0.051 & 1.00 & 0.99 & CA & 1 & 0.0037 & -- & -- \\ 
K02150.02 & 44.703 & N & 2.29 & 10.4 & 263 & 2.19 & 0.0015 & 0.005 & 1.1e-05 & 0.00012 & 0.24 & 0.38 & 0 & 0 & 0.206 & 0.86 & 0.22 & CA & 0.63 & 0.023 & -- & -- \\ 
K02151.01 & 7.478 & N & 1.84 & 25.2 & 43 & 2.58 & 0.01 & 0.0037 & 3.5e-05 & 0.00044 & 0.84 & 0.14 & 0 & 0 & 0.206 & 0.00 & 0.44 & FP & 1 & 0 & -- & -- \\ 
K02152.01 & 42.192 & N & 2.04 & 20.8 & 120 & 0.75 & 0 & 0 & 0 & 0 & 1.3e-05 & 0 & 5.6e-06 & 0 & 0.217 & 1.00 & 0.98 & CA & 1.9e-05 & 5.8e-06 & -- & 1122b \\ 
K02153.01 & 59.981 & N & 2.40 & 21.2 & 73 & 0.93 & 0.0037 & 1.9e-05 & 2.9e-05 & 1.1e-06 & 0.00014 & 1.8e-05 & 3e-06 & 0 & 0.211 & 1.00 & 1.00 & PL & 0.004 & 0.001 & -- & -- \\ 
K02153.02 & 25.746 & N & 1.64 & 16.6 & 43 & 2.16 & 3.1e-06 & 3.2e-05 & 0 & 0 & 5.6e-05 & 0 & 0.00015 & 0 & 0.177 & 1.00 & 0.88 & PL & 0.00024 & 5.3e-05 & -- & -- \\ 
K02154.01 & 11.930 & N & 2.65 & 25.8 & 133 & 1.02 & 0 & 0 & 0 & 0 & 0 & 0 & 0.079 & 0 & 0.204 & 1.00 & 0.98 & CA & 0.079 & 0.0086 & -- & -- \\ 
K02155.01 & 4.339 & N & 1.67 & 27.7 & 57 & 0.51 & 0 & 0 & 0 & 0 & 1.1e-05 & 0 & 0 & 0 & 0.180 & 1.00 & 0.99 & CA & 1.1e-05 & 2.8e-06 & -- & 1123b \\ 
K02156.01 & 2.852 & N & 1.28 & 27.9 & 234 & 0.50 & 5.7e-06 & 0.0034 & 1.6e-06 & 0.00074 & 0.00079 & 0.00062 & 0 & 0 & 0.124 & 1.00 & 1.00 & CA & 0.0055 & 0.0007 & -- & 1124b \\ 
K02157.01 & 2.116 & N & 94.83 & 26.2 & 64 & 1.20 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K02158.01 & 4.562 & N & 0.82 & 20.8 & 19 & 1.05 & 0 & 1.3e-06 & 0 & 0 & 0.00034 & 4.2e-06 & 9.9e-06 & 0 & 0.081 & 0.94 & 1.00 & CA & 0.00036 & 4.9e-05 & -- & -- \\ 
K02158.02 & 6.682 & N & 0.60 & 11.8 & 26 & 1.80 & 0 & 1.6e-06 & 0 & 0 & 0.0032 & 0.00064 & 0.00017 & 0 & 0.031 & 0.72 & 0.44 & CA & 0.0041 & 0.00094 & -- & -- \\ 
K02159.01 & 7.597 & N & 1.14 & 18.6 & 31 & 0.90 & 0 & 0 & 0 & 0 & 0 & 0 & 8.4e-06 & 0 & 0.114 & 0.95 & 0.99 & CA & 9.3e-06 & 0 & -- & -- \\ 
K02159.02 & 2.393 & N & 1.03 & 20.4 & 41 & 0.50 & 9.3e-05 & 0.0039 & 2.9e-05 & 0.00022 & 0.0032 & 0.0028 & 0 & 0 & 0.098 & 0.00 & 1.00 & FP & 0.01 & 0.00054 & -- & -- \\ 
K02160.01 & 17.670 & N & 1.84 & 21.5 & 73 & 1.05 & 0 & 0 & 0 & 0 & 0.00026 & 2.6e-06 & 1.8e-06 & 0 & 0.192 & 1.00 & 0.89 & CA & 0.00027 & 0.00013 & -- & 1125b \\ 
K02161.01 & 2.846 & N & 39.10 & 26.6 & 80 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K02162.01 & 108.593 & N & 1.73 & 21.8 & 94 & 1.56 & 0 & 1.1e-05 & 0 & 0 & 7.3e-05 & 1.5e-06 & 8.3e-05 & 0 & 0.177 & 1.00 & 0.99 & CA & 0.00017 & 2.2e-05 & -- & 1126b \\ 
K02162.02 & 199.665 & N & 1.73 & 10.4 & 114 & 6.00 & 4.7e-06 & 1.1e-05 & 0 & 0 & 0.0051 & 0.0036 & 0.0002 & 0 & 0.170 & 1.00 & 0.06 & CA & 0.009 & 0.00076 & -- & -- \\ 
K02163.01 & 10.665 & N & 1.79 & 22.1 & 67 & 0.69 & 0.0015 & 4.9e-06 & 1.3e-06 & 0 & 5.6e-05 & 7.6e-06 & 7.8e-06 & 0 & 0.200 & 1.00 & 1.00 & PL & 0.0015 & 0.001 & -- & -- \\ 
K02163.02 & 17.784 & N & 1.55 & 14.8 & 68 & 2.31 & 3.8e-06 & 3.7e-05 & 0 & 0 & 0.00058 & 0.00021 & 0.00025 & 0 & 0.169 & 0.99 & 0.56 & PL & 0.0011 & 0.00013 & -- & -- \\ 
K02163.03 & 28.225 & N & 1.57 & 8.0 & 183 & 3.30 & 0.029 & 0.0088 & 0.003 & 0.0017 & 0.24 & 0.19 & 1.7e-05 & 0 & 0.166 & 0.82 & 0.05 & CA & 0.47 & 0.0045 & -- & -- \\ 
K02164.01 & 5.123 & N & 1.96 & 23.0 & 51 & 1.32 & 0 & 0 & 0 & 0 & 6.7e-05 & 4.3e-06 & 1.6e-06 & 0 & 0.211 & 1.00 & 0.95 & CA & 7.3e-05 & 1.2e-05 & -- & 1127b \\ 
K02165.01 & 7.015 & N & 1.35 & 22.6 & 20 & 0.50 & 0 & 0.00038 & 0 & 4.4e-06 & 0.0029 & 0.025 & 0 & 0 & 0.144 & 0.00 & 0.12 & FP & 0.029 & 0.0037 & -- & -- \\ 
K02166.01 & 61.618 & N & 3.65 & 15.6 & 489 & 0.50 & 0.0055 & 0.00017 & 0.00019 & 1.5e-06 & 0.0001 & 2e-06 & 0.00037 & 0 & 0.125 & 1.00 & 0.99 & CA & 0.0063 & 0.00081 & -- & 1128b \\ 
K02167.01 & 24.340 & N & 2.96 & 19.9 & 178 & 0.50 & 0.0021 & 0 & 0.00019 & 2.5e-06 & 8.5e-05 & 0 & 0 & 0 & 0.191 & 1.00 & 0.83 & CA & 0.0024 & 0.00078 & -- & 1129b \\ 
K02167.03 & 76.537 & N & 2.73 & 13.1 & 321 & 0.99 & 0.001 & 0 & 6.9e-05 & 2.5e-05 & 0.00014 & 7.5e-06 & 0.0004 & 0 & 0.200 & 1.00 & 0.46 & CA & 0.0016 & 0.0002 & -- & 1129c \\ 
K02168.01 & 3.282 & N & 1.58 & 21.4 & 32 & 0.78 & 0 & 0 & 0 & 0 & 0 & 1.1e-06 & 0 & 0 & 0.174 & 1.00 & 1.00 & PL & 2e-06 & 0 & -- & -- \\ 
K02168.02 & 12.516 & N & 1.95 & 19.6 & 69 & 0.96 & 0 & 0 & 0 & 0 & 6.8e-06 & 0 & 9.9e-06 & 0 & 0.214 & 1.00 & 0.88 & PL & 1.7e-05 & 3.4e-06 & -- & -- \\ 
K02169.01 & 5.453 & N & 0.80 & 24.3 & 15 & 1.05 & 0 & 1.1e-05 & 0 & 9.2e-06 & 0.0005 & 2.7e-06 & 0 & 0 & 0.051 & 0.99 & 0.95 & CA & 0.00052 & 6.2e-05 & -- & 1130b \\ 
K02169.02 & 3.267 & N & 0.62 & 19.1 & 16 & 0.96 & 0 & 2.6e-05 & 0 & 2.2e-05 & 0.0003 & 3.8e-06 & 3.1e-05 & 0 & 0.012 & 0.98 & 1.00 & CA & 0.00038 & 2.8e-05 & -- & -- \\ 
K02169.03 & 4.272 & N & 0.62 & 14.3 & 18 & 1.23 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0.012 & 1.00 & 0.88 & CA & 1 & 0 & -- & -- \\ 
K02169.04 & 2.193 & N & 0.36 & 9.1 & 12 & 2.61 & 0 & 5e-05 & 0 & 3.1e-05 & 0.059 & 0.083 & 0.00011 & 2e-05 & 0.001 & 0.48 & 0.44 & CA & 0.14 & 0.0089 & -- & -- \\ 
K02170.01 & 0.942 & N & 1.85 & 39.6 & 52 & 0.50 & 0 & 0.0014 & 0 & 0.00031 & 0.043 & 0.074 & 0 & 0 & 0.187 & 0.00 & 0.86 & FP & 0.12 & 0.019 & -- & -- \\ 
K02171.01 & 3.532 & N & 1.59 & 18.5 & 52 & 0.66 & 0 & 0 & 0 & 0 & 1.7e-06 & 0 & 0 & 0 & 0.172 & 1.00 & 0.99 & CA & 1.8e-06 & 1.2e-06 & -- & 1131b \\ 
K02172.01 & 10.441 & N & 3.43 & 27.6 & 108 & 0.54 & 0.019 & 1e-05 & 2.6e-06 & 2.8e-06 & 0.0018 & 5e-05 & 0 & 0 & 0.124 & 1.00 & 1.00 & CA & 0.021 & 0.0066 & -- & -- \\ 
K02172.02 & 116.583 & N & 3.76 & 15.2 & 558 & 0.50 & 0.034 & 0.0064 & 0.0014 & 0.00052 & 0.0063 & 0.0028 & 0.0016 & 0 & 0.100 & 1.00 & 1.00 & CA & 0.053 & 0.0037 & -- & -- \\ 
K02173.01 & 37.816 & N & 1.21 & 21.1 & 66 & 0.84 & 0 & 0 & 0 & 0 & 0.0012 & 2.5e-05 & 0 & 0 & 0.112 & 1.00 & 1.00 & PL & 0.0012 & 0.00014 & -- & -- \\ 
K02173.02 & 53.578 & N & 1.37 & 18.9 & 91 & 0.75 & 0 & 0 & 0 & 0 & 9.1e-05 & 0 & 0.0002 & 0 & 0.134 & 1.00 & 1.00 & PL & 0.0003 & 2.6e-05 & -- & -- \\ 
K02174.01 & 6.693 & N & 1.75 & 17.8 & 176 & 1.05 & 0 & 0.00014 & 0 & 2.4e-05 & 0.066 & 0.12 & 0 & 0 & 0.171 & 1.00 & 0.37 & CA & 0.18 & 0.0037 & -- & -- \\ 
K02174.02 & 33.136 & N & 1.96 & 12.2 & 347 & 1.44 & 0 & 4.1e-06 & 0 & 0 & 0.012 & 0.0032 & 0 & 0 & 0.198 & 1.00 & 0.32 & CA & 0.015 & 0.0014 & -- & -- \\ 
K02174.03 & 7.725 & N & 1.33 & 12.5 & 267 & 1.86 & 0 & 0.00028 & 0 & 7.2e-05 & 0.16 & 0.12 & 1.8e-06 & 0 & 0.124 & 1.00 & 0.24 & CA & 0.28 & 0.0036 & -- & -- \\ 
K02175.01 & 26.848 & N & 2.18 & 23.6 & 51 & 0.87 & 0 & 0 & 0 & 0 & 0.0016 & 0 & 0 & 0 & 0.217 & 1.00 & 1.00 & PL & 0.0016 & 0.001 & -- & -- \\ 
K02175.02 & 72.381 & N & 2.65 & 19.4 & 90 & 0.75 & 0 & 0 & 0 & 0 & 3.6e-06 & 0 & 0.0019 & 0 & 0.202 & 1.00 & 1.00 & PL & 0.0019 & 4e-05 & -- & -- \\ 
K02177.01 & 62.892 & N & 2.35 & 17.6 & 269 & 0.96 & 0 & 0 & 0 & 0 & 3.2e-06 & 0 & 0.00048 & 0 & 0.213 & 1.00 & 1.00 & CA & 0.00048 & 1.4e-05 & -- & 1132b \\ 
K02178.01 & 6.497 & N & 2.39 & 21.8 & 35 & 0.50 & 0.0076 & 7.7e-06 & 0.0013 & 1.2e-05 & 0.003 & 8.2e-06 & 0 & 0 & 0.211 & 0.00 & 1.00 & FP & 0.012 & 0.0037 & -- & -- \\ 
K02179.01 & 14.872 & N & 1.52 & 23.8 & 203 & 0.57 & 0 & 0 & 0 & 0 & 2.9e-05 & 0 & 2.5e-05 & 0 & 0.149 & 1.00 & 0.99 & PL & 5.4e-05 & 9.5e-06 & -- & -- \\ 
K02179.02 & 2.733 & N & 1.15 & 22.9 & 119 & 0.69 & 2.3e-06 & 0.00029 & 0 & 9.7e-05 & 5.5e-05 & 6.6e-05 & 0 & 0 & 0.110 & 1.00 & 0.98 & PL & 0.0005 & 6.3e-05 & -- & -- \\ 
K02180.01 & 11.556 & N & 1.97 & 20.0 & 107 & 0.69 & 0.0049 & 5e-05 & 0.00028 & 2.5e-05 & 5.8e-05 & 1.5e-06 & 0 & 0 & 0.201 & 1.00 & 1.00 & CA & 0.0054 & 0.0011 & -- & 1133b \\ 
K02181.01 & 12.289 & N & 1.62 & 17.9 & 91 & 1.23 & 0.00037 & 0.0021 & 8.1e-05 & 0.00013 & 0.049 & 0.034 & 0 & 0 & 0.170 & 1.00 & 0.95 & CA & 0.085 & 0.0028 & -- & -- \\ 
K02182.01 & 17.133 & N & 2.64 & 24.1 & 192 & 0.50 & 0.00027 & 1.1e-06 & 0 & 0 & 0.00044 & 1.7e-05 & 0 & 0 & 0.205 & 1.00 & 1.00 & CA & 0.00073 & 0.00021 & -- & 1134b \\ 
K02183.01 & 19.023 & N & 2.10 & 17.1 & 126 & 1.11 & 0.00023 & 0.0011 & 0 & 1.7e-05 & 0.0024 & 0.01 & 8.1e-06 & 0 & 0.218 & 1.00 & 0.78 & PL & 0.014 & 0.00054 & -- & -- \\ 
K02183.02 & 4.580 & N & 1.47 & 20.2 & 63 & 0.99 & 0 & 0 & 0 & 0 & 0.00018 & 0.00087 & 0 & 0 & 0.147 & 1.00 & 0.78 & PL & 0.0011 & 0.00026 & -- & -- \\ 
K02184.01 & 2.058 & N & 1.27 & 20.1 & 78 & 0.50 & 0 & 0 & 0 & 0 & 0.034 & 0.39 & 0 & 0.33 & 0.120 & 0.00 & 0.95 & FP & 0.76 & 0.12 & -- & -- \\ 
K02184.02 & 95.907 & N & 1.92 & 8.9 & 650 & 2.73 & 5.6e-05 & 5.3e-05 & 3e-06 & 6.7e-06 & 0.0071 & 0.0022 & 0.0025 & 0 & 0.192 & 0.42 & 0.01 & CA & 0.012 & 0.00031 & -- & -- \\ 
K02185.01 & 76.958 & N & 1.85 & 21.2 & 97 & 0.81 & 0 & 0 & 0 & 0 & 4.9e-06 & 0 & 0.00028 & 0 & 0.193 & 1.00 & 1.00 & CA & 0.00029 & 1.2e-05 & -- & 1135b \\ 
K02186.01 & 14.980 & N & 2.93 & 31.8 & 236 & 0.50 & 2.2e-05 & 0.00021 & 0 & 4.5e-06 & 0.061 & 0.003 & 0 & 0 & 0.197 & 0.00 & 0.60 & CA & 0.064 & 0.012 & -- & -- \\ 
K02187.01 & 10.585 & N & 3.13 & 28.3 & 52 & 0.50 & 0.12 & 5e-05 & 0.0014 & 2.1e-05 & 0.029 & 0.00021 & 0 & 0 & 0.149 & 0.00 & 0.12 & FP & 0.15 & 0.036 & -- & -- \\ 
K02188.01 & 2.696 & N & 1.42 & 21.9 & 107 & 0.93 & 0 & 0 & 0 & 0 & 0 & 0.00041 & 0 & 1 & 0.149 & 0.89 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K02189.01 & 33.359 & N & 3.22 & 26.1 & 341 & 0.63 & 0.64 & 0.1 & 0.072 & 0.0099 & 0.14 & 0.039 & 0 & 0 & 0.177 & 1.00 & 0.30 & CA & 1 & 0 & -- & -- \\ 
K02190.01 & 11.258 & N & 2.08 & 25.5 & 128 & 1.35 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.206 & 0.00 & 0.22 & FP & 1 & 0.0011 & -- & -- \\ 
K02191.01 & 8.848 & N & 1.19 & 19.6 & 131 & 0.66 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 5 & -- \\ 
K02192.01 & 1.541 & N & 1.59 & 27.2 & 46 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.153 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K02193.01 & 2.362 & N & 1.64 & 29.1 & 73 & 0.50 & 0 & 7.8e-05 & 0 & 3e-05 & 6.3e-06 & 1e-05 & 0 & 0 & 0.157 & 1.00 & 0.99 & CA & 0.00012 & 1.1e-05 & -- & 1136b \\ 
K02194.01 & 34.763 & N & 1.76 & 20.8 & 69 & 0.72 & 0.0053 & 0.0045 & 0.00012 & 0.00086 & 0.12 & 0.066 & 0 & 0 & 0.174 & 1.00 & 0.98 & PL & 0.2 & 0.0095 & -- & -- \\ 
K02194.02 & 67.969 & N & 1.54 & 22.1 & 71 & 1.83 & 3.1e-05 & 0 & 0 & 0 & 4.4e-05 & 0 & 0.0053 & 0 & 0.157 & 1.00 & 1.00 & PL & 0.0054 & 0.00035 & -- & -- \\ 
K02195.01 & 20.055 & N & 2.45 & 23.5 & 87 & 0.57 & 9.1e-05 & 0 & 0 & 0 & 3e-05 & 0 & 0 & 0 & 0.199 & 1.00 & 1.00 & PL & 0.00012 & 7.3e-05 & -- & -- \\ 
K02195.02 & 30.090 & N & 2.42 & 15.2 & 73 & 1.38 & 5.4e-06 & 8e-06 & 0 & 0 & 0.00072 & 0.00033 & 3.6e-06 & 0 & 0.201 & 1.00 & 0.94 & PL & 0.0011 & 0.00019 & -- & -- \\ 
K02195.03 & 6.850 & N & 1.42 & 14.5 & 37 & 1.02 & 0 & 0 & 0 & 0 & 0 & 0 & 8.4e-06 & 0 & 0.161 & 1.00 & 0.88 & PL & 8.8e-06 & 0 & -- & -- \\ 
K02196.01 & 1.205 & N & 7.87 & 33.2 & 6 & 1.29 & 0.0044 & 0.015 & 0.00086 & 0.0014 & 0.013 & 0.96 & 0 & 0 & 0.062 & 0.04 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K02197.01 & 1.710 & N & 4.69 & 26.6 & 69 & 1.23 & 0 & 0 & 0 & 0 & 2.3e-06 & 0.99 & 0 & 0.012 & 0.070 & 0.97 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K02198.01 & 23.921 & N & 2.20 & 15.1 & 51 & 0.72 & 0.0025 & 0 & 0.00016 & 0 & 5.3e-06 & 0 & 0 & 0 & 0.209 & 1.00 & 1.00 & CA & 0.0026 & 0.00055 & -- & 1137b \\ 
K02199.01 & 9.033 & N & 2.13 & 17.3 & 195 & 0.90 & 0 & 0.03 & 0 & 0.00059 & 0.31 & 0.66 & 0 & 0 & 0.215 & 1.00 & 0.36 & CA & 1 & 0.00092 & -- & -- \\ 
K02199.02 & 3.053 & N & 1.25 & 9.2 & 120 & 1.56 & 0 & 0 & 0 & 0 & 5.7e-05 & 7.4e-05 & 2.7e-06 & 0 & 0.116 & 0.61 & 0.11 & CA & 0.00013 & 1.3e-05 & -- & -- \\ 
K02200.01 & 3.171 & N & 1.70 & 17.6 & 87 & 2.04 & 1.9e-05 & 0.00037 & 0 & 2.8e-05 & 0.0032 & 0.0011 & 0 & 0 & 0.178 & 1.00 & 1.00 & CA & 0.0047 & 0.00036 & -- & 1138b \\ 
K02201.01 & 116.521 & N & 98.38 & 19.7 & 201 & 0.57 & 0.73 & 0.11 & 0.095 & 0.015 & 0.036 & 0.019 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K02202.01 & 0.813 & N & 1.19 & 33.2 & 24 & 0.50 & 0 & 2.3e-05 & 0 & 9e-06 & 0.00044 & 0.00022 & 0 & 0 & 0.120 & 1.00 & 1.00 & CA & 0.00069 & 0.00015 & -- & 1139b \\ 
K02203.01 & 1.990 & N & 2.07 & 23.3 & 27 & 0.90 & 7.2e-05 & 0.0003 & 0 & 0 & 0.00017 & 8.3e-06 & 0 & 0 & 0.211 & 0.00 & 0.22 & FP & 0.00054 & 0.00026 & -- & -- \\ 
K02204.01 & 10.861 & N & 2.13 & 19.6 & 47 & 0.72 & 0.0084 & 1.7e-05 & 0.00091 & 3.8e-06 & 8e-05 & 1.5e-06 & 0 & 0 & 0.209 & 1.00 & 1.00 & CA & 0.0094 & 0.002 & -- & -- \\ 
K02205.01 & 24.086 & N & 2.77 & 17.6 & 335 & 0.87 & 0.0047 & 0.0004 & 0.00036 & 3.3e-05 & 0.00089 & 0.0003 & 0 & 0 & 0.202 & 1.00 & 0.82 & CA & 0.0067 & 0.00062 & -- & 1140b \\ 
K02206.01 & 1.834 & N & 1.63 & 21.3 & 81 & 0.81 & 4.6e-06 & 4.4e-05 & 0 & 3.1e-06 & 0.00077 & 0.0028 & 0 & 0 & 0.176 & -- & 0.00 & CA & 0.0037 & 0.00018 & -- & -- \\ 
K02207.01 & 67.232 & N & 4.05 & 14.9 & 174 & 0.50 & 0 & 0 & 0 & 0 & 0.00015 & 7.3e-05 & 0 & 1 & 0.085 & 0.00 & 0.50 & FP & 1 & 0 & -- & -- \\ 
K02208.01 & 2.345 & N & 0.82 & 21.0 & 15 & 0.75 & 0.00054 & 0.0029 & 5.3e-05 & 0.0017 & 9.5e-05 & 0 & 4.3e-06 & 0 & 0.061 & 1.00 & 1.00 & CA & 0.0053 & 0.00097 & -- & 1141b \\ 
K02209.01 & 18.303 & N & 1.47 & 22.4 & 40 & 1.11 & 0 & 0 & 0 & 0 & 0.00017 & 1.4e-05 & 0.00054 & 1.6e-05 & 0.157 & 1.00 & 0.95 & CA & 0.00074 & 0.0001 & -- & 1142b \\ 
K02209.02 & 35.503 & N & 1.04 & 10.3 & 65 & 1.65 & 0 & 2.6e-06 & 0 & 0 & 0.011 & 0.014 & 0.00075 & 1.1e-05 & 0.102 & 1.00 & 0.02 & CA & 0.026 & 0.0028 & -- & -- \\ 
K02210.01 & 2.889 & N & 1.67 & 20.3 & 79 & 1.74 & 0 & 7.5e-06 & 0 & 9.5e-06 & 9.6e-05 & 0 & 0 & 0 & 0.163 & 1.00 & 0.99 & CA & 0.00011 & 3.8e-05 & -- & 1143b \\ 
K02210.02 & 210.631 & N & 3.60 & 21.5 & 576 & 0.60 & 2.8e-05 & 0 & 0 & 2.7e-06 & 5.1e-05 & 0 & 0.00038 & 0 & 0.137 & 1.00 & 1.00 & CA & 0.00046 & 2.8e-05 & -- & 1143c \\ 
K02211.01 & 0.805 & N & 2.02 & 34.2 & 38 & 0.50 & 0.0072 & 0.026 & 5.3e-06 & 0.00052 & 0.013 & 0.092 & 0 & 0 & 0.217 & 0.00 & 1.00 & FP & 0.14 & 0.017 & -- & -- \\ 
K02212.01 & 17.146 & N & 1.99 & 25.7 & 81 & 0.50 & 3.9e-05 & 0 & 1e-06 & 0 & 3.6e-05 & 0 & 0 & 0 & 0.217 & 1.00 & 1.00 & CA & 7.7e-05 & 4.3e-05 & -- & 1144b \\ 
K02213.01 & 3.971 & N & 1.40 & 20.7 & 71 & 0.57 & 0 & 1.8e-06 & 0 & 0 & 0.00019 & 3e-06 & 0 & 0 & 0.136 & 1.00 & 1.00 & CA & 0.0002 & 3e-05 & -- & 1145b \\ 
K02214.01 & 2.352 & N & 1.23 & 17.8 & 83 & 1.20 & 0 & 0 & 0 & 0 & 0.00052 & 0.00095 & 0 & 0 & 0.118 & 1.00 & 1.00 & CA & 0.0015 & 4.2e-05 & -- & 1146b \\ 
K02215.01 & 22.045 & N & 1.48 & 24.3 & 110 & 1.77 & 0 & 0 & 0 & 0 & 0.00022 & 0.00066 & 6.3e-05 & 0.00013 & 0.168 & 0.92 & 1.00 & CA & 0.0011 & 0.00036 & -- & -- \\ 
K02216.01 & 23.340 & N & 2.59 & 18.3 & 207 & 0.50 & 0.093 & 0.003 & 0.0062 & 0.00023 & 0.002 & 0.00074 & 0 & 0 & 0.200 & 1.00 & 0.85 & CA & 0.1 & 0.0056 & -- & -- \\ 
K02217.01 & 37.803 & N & 17.71 & 15.8 & 203 & 0.54 & 0.047 & 0.24 & 0.00019 & 0.028 & 0.25 & 0.3 & 0 & 0 & 0.049 & 1.00 & 0.98 & CA & 0.86 & 0.072 & -- & -- \\ 
K02218.01 & 5.535 & N & 1.47 & 23.7 & 46 & 0.78 & 0 & 0 & 0 & 0 & 1.3e-05 & 0 & 0 & 0 & 0.149 & 1.00 & 1.00 & PL & 1.3e-05 & 3.7e-06 & -- & -- \\ 
K02218.02 & 16.726 & N & 1.28 & 10.0 & 105 & 2.28 & 8.4e-05 & 0.0025 & 2.5e-06 & 0.00021 & 0.021 & 0.034 & 2.6e-05 & 0 & 0.124 & 1.00 & 0.05 & PL & 0.058 & 0.002 & -- & -- \\ 
K02219.01 & 3.757 & N & 1.21 & 20.8 & 46 & 0.54 & 0.064 & 0.0056 & 0.021 & 0.0015 & 0.00012 & 0.00014 & 0 & 0 & 0.120 & 1.00 & 1.00 & CA & 0.092 & 0.0098 & -- & -- \\ 
K02220.01 & 3.283 & N & 1.26 & 17.9 & 36 & 1.02 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00045 & 0 & 0.133 & 0.99 & 0.99 & PL & 0.00045 & 5.4e-06 & -- & -- \\ 
K02220.02 & 5.028 & N & 1.49 & 21.1 & 40 & 0.90 & 0 & 0 & 0 & 0 & 1.1e-05 & 2.4e-06 & 2.1e-06 & 0 & 0.163 & 1.00 & 0.95 & PL & 1.6e-05 & 9.9e-06 & -- & -- \\ 
K02220.03 & 1.898 & N & 1.27 & 23.5 & 24 & 0.99 & 0 & 0 & 0 & 0 & 2.7e-06 & 1.1e-06 & 0 & 0 & 0.129 & 0.99 & 1.00 & PL & 4.2e-06 & 3.5e-06 & -- & -- \\ 
K02220.04 & 7.665 & N & 1.26 & 10.1 & 52 & 2.25 & 0 & 0 & 0 & 0 & 5.2e-05 & 6.8e-05 & 6.6e-05 & 0 & 0.122 & 0.82 & 0.33 & CA & 0.00019 & 1.7e-05 & -- & -- \\ 
K02221.01 & 10.628 & N & 2.61 & 20.0 & 74 & 0.93 & 0.0023 & 9.4e-06 & 0 & 4.4e-06 & 0.00023 & 3.7e-05 & 0 & 0 & 0.199 & 1.00 & 0.99 & CA & 0.0026 & 0.00078 & -- & 1147b \\ 
K02222.01 & 34.136 & N & 4.94 & 14.6 & 213 & 0.51 & 0.00033 & 0.033 & 4.5e-06 & 0.054 & 0.9 & 0.013 & 0 & 0 & 0.067 & 1.00 & 1.00 & CA & 1 & 0.00097 & -- & -- \\ 
K02223.01 & 1.104 & N & 1.69 & 35.6 & 39 & 0.50 & 3e-05 & 0.0013 & 4.2e-06 & 0.00029 & 2.2e-05 & 0.00017 & 0 & 0 & 0.165 & 1.00 & 1.00 & CA & 0.0019 & 0.00017 & -- & 1148b \\ 
K02224.01 & 3.731 & N & 1.44 & 22.1 & 39 & 1.50 & 0 & 0 & 0 & 0 & 3.6e-06 & 0 & 0 & 0 & 0.155 & 1.00 & 0.99 & CA & 4.1e-06 & 1.5e-06 & -- & 1149b \\ 
K02225.01 & 2.788 & N & 1.02 & 22.1 & 50 & 0.78 & 0 & 0 & 0 & 0 & 8.4e-05 & 6.8e-06 & 0 & 0 & 0.093 & 1.00 & 0.35 & CA & 9.1e-05 & 2.1e-05 & -- & 1150b \\ 
K02226.01 & 8.464 & N & 2.64 & 22.8 & 193 & 0.84 & 0.0086 & 0.00019 & 0.00036 & 2.2e-05 & 0.0004 & 5.6e-05 & 0 & 0 & 0.203 & 1.00 & 0.19 & CA & 0.0097 & 0.0017 & -- & -- \\ 
K02227.01 & 65.648 & N & 2.22 & 19.0 & 176 & 0.81 & 9.2e-05 & 2.4e-05 & 0 & 0 & 0.00027 & 7.1e-05 & 1.3e-05 & 0 & 0.218 & 1.00 & 1.00 & CA & 0.00047 & 2.4e-05 & -- & 1151b \\ 
K02229.01 & 14.833 & N & 3.91 & 17.1 & 210 & 0.60 & 0.012 & 0.0023 & 8e-05 & 0.00022 & 0.0017 & 0.00047 & 0 & 0 & 0.097 & 1.00 & 1.00 & CA & 0.017 & 0.0036 & -- & -- \\ 
K02230.01 & 0.987 & N & 0.90 & 20.7 & 8 & 0.50 & 0 & 0.0062 & 0 & 0.00033 & 0 & 0.47 & 0 & 0.53 & 0.098 & 0.00 & 0.99 & FP & 1 & 0 & -- & -- \\ 
K02231.01 & 2.464 & N & 0.69 & 15.2 & 23 & 0.50 & 0 & 1.8e-05 & 0 & 0 & 0.016 & 0.27 & 0 & 0 & 0.032 & 0.00 & 0.05 & FP & 0.28 & 0.0099 & -- & -- \\ 
K02232.01 & 101.133 & N & 3.76 & 23.6 & 347 & 0.60 & 0.024 & 5.6e-05 & 0.0021 & 7.2e-05 & 0.00032 & 1.5e-06 & 0 & 0 & 0.111 & 1.00 & 1.00 & CA & 0.026 & 0.0033 & -- & -- \\ 
K02232.02 & 12.835 & N & 1.54 & 8.9 & 195 & 1.47 & 0.00076 & 0.0022 & 8.6e-06 & 0.0002 & 0.033 & 0.034 & 2.1e-05 & 0 & 0.160 & 1.00 & 0.22 & CA & 0.07 & 0.002 & -- & -- \\ 
K02233.01 & 1.811 & N & 2.99 & 25.6 & 22 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.175 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K02234.01 & 2.352 & N & 72.55 & 24.4 & 50 & 1.74 & 0 & 0 & 0 & 0 & 0 & 0.16 & 0 & 0.84 & 0.001 & 0.00 & 0.78 & FP & 1 & 0 & -- & -- \\ 
K02235.01 & 0.862 & N & 1.23 & 27.7 & 31 & 0.93 & 0 & 0 & 0 & 0 & 2e-06 & 0.99 & 0 & 0.0086 & 0.115 & 0.00 & 0.88 & FP & 1 & 0 & -- & -- \\ 
K02236.01 & 19.987 & N & 3.02 & 19.9 & 171 & 0.96 & 0.00072 & 0.00031 & 0 & 3.6e-05 & 0.014 & 0.0037 & 0 & 0 & 0.191 & 1.00 & 1.00 & PL & 0.019 & 0.0022 & -- & -- \\ 
K02236.02 & 12.126 & N & 1.60 & 12.7 & 130 & 1.50 & 0 & 2e-06 & 0 & 0 & 0.0001 & 4.8e-05 & 5.9e-06 & 0 & 0.162 & 1.00 & 0.01 & PL & 0.00016 & 1.8e-05 & -- & -- \\ 
K02237.01 & 76.422 & N & 2.74 & 17.7 & 132 & 1.08 & 0.00067 & 0.00034 & 0 & 1.2e-06 & 0.013 & 0.0057 & 9.6e-06 & 0 & 0.197 & 1.00 & 1.00 & CA & 0.02 & 0.0039 & -- & -- \\ 
K02238.01 & 1.647 & N & 0.87 & 28.8 & 38 & 0.50 & 0 & 0 & 0 & 0 & 0.0006 & 0.0023 & 0 & 0 & 0.071 & 1.00 & 1.00 & CA & 0.0029 & 8.6e-05 & -- & 1152b \\ 
K02239.01 & 12.110 & N & 1.58 & 23.2 & 46 & 2.28 & 0 & 0 & 0 & 0 & 0.52 & 0.024 & 0 & 0.31 & 0.164 & 0.00 & 0.64 & FP & 0.85 & 0.11 & -- & -- \\ 
K02241.01 & 7.165 & N & 3.80 & 17.3 & 157 & 0.90 & 0.032 & 0.0011 & 0.0047 & 0.00027 & 0.0032 & 0.00064 & 1.8e-05 & 0 & 0.112 & 1.00 & 0.33 & CA & 0.042 & 0.0056 & -- & -- \\ 
K02242.01 & 1.756 & N & 1.73 & 23.5 & 97 & 0.54 & 0 & 0 & 0 & 0 & 6e-06 & 0 & 0 & 0 & 0.183 & 1.00 & 1.00 & CA & 6.3e-06 & 2.2e-06 & -- & 1153b \\ 
K02243.01 & 5.186 & N & 2.34 & 23.8 & 41 & 1.35 & 1.4e-06 & 0 & 0 & 0 & 4.3e-05 & 3.5e-05 & 0 & 0 & 0.203 & 0.99 & 0.42 & CA & 7.9e-05 & 2.7e-05 & -- & 1154b \\ 
K02243.02 & 8.458 & N & 2.36 & 16.1 & 94 & 1.53 & 0.0053 & 3e-05 & 4.8e-06 & 0 & 0.0021 & 0.00036 & 0 & 0 & 0.204 & 1.00 & 0.35 & CA & 0.0078 & 0.0015 & -- & 1154c \\ 
K02244.01 & 19.735 & N & 109.41 & 14.5 & 107 & 0.50 & 0.0039 & 0.49 & 3.4e-06 & 0.0094 & 0.088 & 0.41 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K02245.01 & 33.470 & N & 2.03 & 19.4 & 90 & 0.51 & 6.4e-05 & 0 & 0 & 0 & 4.9e-06 & 0 & 6.6e-05 & 0 & 0.217 & 1.00 & 1.00 & CA & 0.00013 & 2.3e-05 & -- & 1155b \\ 
K02246.01 & 11.895 & N & 1.32 & 19.4 & 45 & 1.50 & 0 & 0 & 0 & 2.3e-06 & 7.8e-05 & 0 & 1.6e-06 & 0 & 0.128 & 1.00 & 0.95 & CA & 8.3e-05 & 2.1e-05 & -- & 1156b \\ 
K02247.01 & 4.457 & N & 1.09 & 19.2 & 46 & 1.41 & 0 & 0 & 0 & 0 & 6.4e-05 & 2.2e-06 & 0 & 0 & 0.104 & 1.00 & 0.95 & CA & 6.7e-05 & 1.9e-05 & -- & 1157b \\ 
K02248.01 & 2.818 & N & 1.49 & 20.3 & 64 & 1.86 & 0 & 0 & 0 & 0 & 0.00027 & 0.0001 & 0 & 0 & 0.148 & 0.93 & 0.22 & CA & 0.00038 & 7.2e-05 & -- & -- \\ 
K02248.03 & 0.762 & N & 1.14 & 17.8 & 56 & 0.66 & 0 & 0 & 0 & 0 & 4.3e-05 & 3.7e-05 & 0 & 0 & 0.105 & 0.98 & 0.95 & FP & 8.1e-05 & 1.2e-05 & -- & -- \\ 
K02249.01 & 13.379 & N & 5.10 & 38.7 & 55 & 0.50 & 0.00035 & 0.56 & 0 & 0.074 & 0.32 & 0.00038 & 0 & 0 & 0.060 & 0.00 & 1.00 & FP & 0.96 & 0.043 & -- & -- \\ 
K02250.01 & 2.935 & N & 2.34 & 36.4 & 133 & 1.62 & 0 & 5.6e-06 & 0 & 2.5e-06 & 0.00022 & 3.9e-06 & 0 & 0 & 0.214 & -- & 0.00 & CA & 0.00023 & 4.9e-05 & -- & -- \\ 
K02250.02 & 0.626 & N & 1.54 & 26.6 & 54 & 1.14 & 0 & 3.6e-06 & 0 & 1.7e-06 & 2e-05 & 0 & 0 & 0 & 0.148 & -- & 0.00 & CA & 2.5e-05 & 6.5e-06 & -- & -- \\ 
K02251.01 & 13.263 & N & 5.33 & 28.1 & 166 & 0.81 & 0.23 & 0.0049 & 0.00048 & 0.0011 & 0.022 & 0.00047 & 0 & 0 & 0.051 & 0.00 & 0.03 & FP & 0.26 & 0.051 & -- & -- \\ 
K02252.01 & 13.540 & N & 2.34 & 17.7 & 35 & 0.87 & 0.0027 & 3.6e-05 & 0.00018 & 2.2e-06 & 3.4e-05 & 3.8e-06 & 6.1e-06 & 0 & 0.216 & 1.00 & 0.99 & CA & 0.0029 & 0.00041 & -- & 1158b \\ 
K02253.01 & 22.708 & N & 2.37 & 19.8 & 78 & 1.20 & 0.0069 & 0.00011 & 0.00019 & 0 & 7.2e-05 & 3.1e-06 & 5.5e-06 & 0 & 0.203 & 1.00 & 0.88 & CA & 0.0072 & 0.0016 & -- & 1159b \\ 
K02254.01 & 20.570 & N & 41.88 & 19.2 & 127 & 0.66 & 0.068 & 0.2 & 0.00011 & 0.017 & 0.3 & 0.42 & 0 & 0 & 0.001 & 0.00 & 0.56 & FP & 1 & 0 & -- & -- \\ 
K02255.01 & 7.970 & N & 2.14 & 20.5 & 150 & 1.29 & 0.00066 & 1e-05 & 0 & 0 & 0.0002 & 2.1e-05 & 0 & 0 & 0.218 & 1.00 & 1.00 & CA & 0.00089 & 0.0005 & -- & 1160b \\ 
K02256.01 & 10.713 & N & 2.13 & 29.0 & 199 & 0.72 & 0 & 0 & 0 & 0 & 0.0029 & 4.4e-05 & 0 & 0 & 0.215 & 1.00 & 0.79 & CA & 0.0029 & 0.00039 & -- & 1161b \\ 
K02257.01 & 32.564 & N & 2.21 & 22.6 & 145 & 0.75 & 0 & 6.8e-05 & 0 & 3.7e-06 & 0.00085 & 0.0012 & 2.9e-06 & 0 & 0.216 & 1.00 & 0.99 & CA & 0.0022 & 0.00026 & -- & 1162b \\ 
K02257.02 & 59.284 & N & 1.85 & 11.6 & 186 & 1.56 & 1.2e-05 & 7.7e-05 & 0 & 5.5e-06 & 0.0016 & 0.0024 & 0.00024 & 0 & 0.183 & 1.00 & 0.18 & CA & 0.0043 & 0.00026 & -- & -- \\ 
K02258.01 & 4.523 & N & 2.79 & 12.1 & 71 & 0.50 & 0.01 & 0.00091 & 0.00024 & 4.7e-05 & 0.00064 & 0.0006 & 0 & 0 & 0.196 & 0.00 & 1.00 & FP & 0.013 & 0.0022 & -- & -- \\ 
K02259.01 & 12.191 & N & 4.63 & 18.4 & 207 & 0.75 & 0.27 & 0.012 & 0.091 & 0.0025 & 0.031 & 0.013 & 0 & 0 & 0.075 & 1.00 & 0.88 & CA & 0.42 & 0.014 & -- & -- \\ 
K02260.01 & 6.118 & N & 1.03 & 21.6 & 13 & 1.02 & 0 & 1.7e-06 & 0 & 1.9e-06 & 2e-05 & 6.2e-06 & 0 & 0 & 0.105 & 1.00 & 1.00 & CA & 3e-05 & 6.6e-06 & -- & 1163b \\ 
K02261.01 & 3.976 & N & 1.12 & 22.2 & 36 & 0.63 & 0 & 0 & 0 & 0 & 0.00015 & 2.7e-06 & 0 & 0 & 0.109 & 1.00 & 1.00 & CA & 0.00015 & 1.8e-05 & -- & 1164b \\ 
K02262.01 & 9.942 & N & 72.32 & 21.9 & 65 & 0.50 & 0.038 & 0.15 & 0.0022 & 0.024 & 0.59 & 0.19 & 0 & 0 & 0.001 & 0.00 & 0.00 & FP & 1 & 0.00042 & -- & -- \\ 
K02263.01 & 29.969 & N & 2.19 & 21.5 & 86 & 1.14 & 0 & 0 & 0 & 0 & 8.1e-05 & 0 & 0.025 & 0 & 0.211 & 1.00 & 0.94 & CA & 0.025 & 0.00074 & -- & -- \\ 
K02263.02 & 9.479 & N & 1.55 & 19.9 & 41 & 1.20 & 0 & 0 & 0 & 0 & 0 & 0 & 3.3e-05 & 0 & 0.174 & 1.00 & 0.88 & CA & 3.3e-05 & 0 & -- & 1165b \\ 
K02264.01 & 33.241 & N & 1.69 & 16.9 & 118 & 1.26 & 0 & 1.4e-05 & 0 & 1.4e-06 & 0.00049 & 0.00034 & 0.00036 & 0 & 0.173 & 1.00 & 0.67 & CA & 0.0012 & 4.6e-05 & -- & 1166b \\ 
K02265.01 & 2.976 & N & 1.46 & 19.5 & 19 & 2.31 & 0 & 1.2e-05 & 0 & 0 & 0 & 1 & 0 & 0.00055 & 0.170 & 0.99 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K02266.01 & 1.004 & N & 1.71 & 21.2 & 75 & 0.63 & 0 & 0 & 0 & 0 & 2.3e-05 & 1.6e-06 & 0 & 0 & 0.168 & 0.99 & 1.00 & CA & 2.6e-05 & 8.5e-06 & -- & 1167b \\ 
K02267.01 & 9.066 & N & 1.97 & 22.4 & 68 & 0.54 & 0.4 & 0.04 & 0.028 & 0.0093 & 0.027 & 0.026 & 0 & 0 & 0.219 & 0.00 & 1.00 & FP & 0.53 & 0.019 & -- & -- \\ 
K02269.01 & 0.614 & N & 3.45 & 34.9 & 29 & 0.50 & 0.021 & 0.38 & 0.015 & 0.017 & 0.0021 & 0.43 & 0 & 0 & 0.142 & 1.00 & 1.00 & CA & 0.87 & 0.019 & -- & -- \\ 
K02270.01 & 7.354 & N & 2.00 & 15.4 & 40 & 0.90 & 0.22 & 0.017 & 0.02 & 0.0051 & 0.089 & 0.062 & 0 & 0 & 0.216 & 0.00 & 0.89 & FP & 0.41 & 0.018 & -- & -- \\ 
K02271.01 & 55.823 & N & 2.50 & 21.4 & 245 & 1.02 & 1.2e-06 & 0 & 0 & 0 & 3e-05 & 2.4e-06 & 0.00012 & 0 & 0.210 & 1.00 & 1.00 & CA & 0.00016 & 6.9e-06 & -- & 1168b \\ 
K02272.01 & 1.341 & N & 1.52 & 17.2 & 2 & 1.47 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.154 & 1.00 & 0.99 & FP & 1 & 0 & -- & -- \\ 
K02273.01 & 6.110 & N & 0.94 & 15.5 & 14 & 1.50 & 0 & 3.4e-05 & 0 & 4.8e-05 & 0.0044 & 0.00031 & 3e-05 & 0 & 0.090 & 0.99 & 0.99 & CA & 0.0049 & 0.00041 & -- & 1169b \\ 
K02274.01 & 9.990 & N & 2.41 & 20.3 & 224 & 0.51 & 0 & 0 & 0 & 0 & 1.7e-05 & 0 & 4.9e-05 & 0 & 0.212 & 1.00 & 1.00 & CA & 6.6e-05 & 5.2e-06 & -- & 1170b \\ 
K02275.01 & 15.746 & N & 1.86 & 22.6 & 53 & 8.40 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00057 & 0.0049 & 0.202 & 0.00 & 1.00 & FP & 0.0054 & 0.0015 & -- & -- \\ 
K02276.01 & 1.443 & N & 2.56 & 37.6 & 29 & 0.50 & 8.4e-06 & 7.5e-06 & 0 & 0 & 0 & 0 & 0 & 0 & 0.201 & 1.00 & 1.00 & CA & 1.7e-05 & 1.1e-05 & -- & 1171b \\ 
K02277.01 & 2.630 & N & 119.19 & 20.9 & 20 & 6.90 & 0 & 0.2 & 0 & 4.8e-05 & 0 & 0.8 & 0 & 0 & 0.001 & 0.13 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K02278.01 & 14.172 & N & 2.02 & 23.1 & 58 & 0.93 & 0.0055 & 2.9e-05 & 0.00018 & 3.2e-05 & 0.0026 & 0.00012 & 0 & 0 & 0.206 & 1.00 & 0.95 & PL & 0.0084 & 0.0015 & -- & -- \\ 
K02278.02 & 4.920 & N & 1.06 & 15.9 & 21 & 1.02 & 0 & 0 & 0 & 0 & 0 & 2.9e-06 & 0.00012 & 0 & 0.106 & 1.00 & 0.88 & PL & 0.00013 & 4.8e-06 & -- & -- \\ 
K02279.01 & 27.014 & N & 2.00 & 18.5 & 66 & 1.26 & 4.7e-05 & 0 & 0 & 0 & 0.00022 & 8.4e-06 & 0.00015 & 0 & 0.204 & 1.00 & 0.97 & PL & 0.00043 & 6e-05 & -- & -- \\ 
K02279.02 & 12.509 & N & 1.50 & 12.9 & 68 & 1.62 & 0.00023 & 0.00011 & 0 & 3.9e-06 & 0.0022 & 0.0016 & 2.1e-05 & 0 & 0.144 & 1.00 & 0.64 & PL & 0.0041 & 0.00037 & -- & -- \\ 
K02280.01 & 26.020 & N & 3.20 & 22.5 & 280 & 0.54 & 0 & 0 & 0 & 0 & 3.2e-05 & 4.8e-06 & 6.6e-05 & 0 & 0.168 & 1.00 & 0.37 & CA & 0.0001 & 7.2e-06 & -- & 1172b \\ 
K02281.01 & 0.770 & N & 0.89 & 24.5 & 20 & 0.57 & 0 & 0.00011 & 0 & 5.6e-06 & 0.00089 & 0.0006 & 0 & 0 & 0.075 & 1.00 & 1.00 & CA & 0.0016 & 9.3e-05 & -- & 1173b \\ 
K02282.01 & 6.892 & N & 1.59 & 21.2 & 56 & 1.26 & 0.0003 & 0 & 0 & 2.5e-06 & 8.8e-05 & 2.4e-06 & 0 & 0 & 0.165 & 1.00 & 0.99 & CA & 0.00039 & 0.00046 & -- & 1174b \\ 
K02283.01 & 17.402 & N & 1.50 & 19.2 & 94 & 0.84 & 0 & 0.0078 & 0 & 0.00022 & 0.069 & 0.67 & 0 & 0 & 0.142 & 0.98 & 1.00 & FP & 0.75 & 0.0057 & -- & -- \\ 
K02284.01 & 2.698 & N & 0.86 & 21.4 & 42 & 0.50 & 0 & 1.6e-06 & 0 & 0 & 0.019 & 0.98 & 0 & 0.005 & 0.071 & 0.00 & 0.05 & FP & 1 & 0 & -- & -- \\ 
K02285.01 & 37.946 & N & 2.99 & 21.8 & 236 & 1.17 & 1.7e-05 & 0.00031 & 2.8e-06 & 0 & 0.00081 & 0.0012 & 0 & 0 & 0.193 & 1.00 & 1.00 & CA & 0.0024 & 0.00012 & -- & 1175b \\ 
K02286.01 & 24.174 & N & 2.45 & 18.8 & 133 & 1.41 & 0.0027 & 3.6e-05 & 0.00011 & 0 & 0.00093 & 2.6e-05 & 0 & 0 & 0.204 & 1.00 & 0.67 & CA & 0.0038 & 0.00098 & -- & 1176b \\ 
K02287.01 & 16.092 & N & 0.95 & 17.7 & 35 & 1.83 & 0 & 2.6e-06 & 0 & 2.7e-05 & 0.0038 & 6.9e-05 & 0 & 0 & 0.082 & 0.85 & 1.00 & PL & 0.0039 & 0.00061 & -- & -- \\ 
K02287.02 & 28.906 & N & 0.71 & 10.8 & 37 & 0.72 & 0 & 2.6e-05 & 0 & 3.1e-05 & 0.0091 & 0.001 & 8.1e-05 & 0 & 0.035 & 1.00 & 1.00 & PL & 0.01 & 0.00072 & -- & -- \\ 
K02288.01 & 38.104 & N & 3.27 & 18.2 & 308 & 1.02 & 0.11 & 0.031 & 0.0024 & 0.0048 & 0.4 & 0.16 & 0 & 0 & 0.170 & 1.00 & 0.78 & CA & 0.71 & 0.029 & -- & -- \\ 
K02289.01 & 62.785 & N & 2.32 & 16.7 & 111 & 2.37 & 0.011 & 1.5e-05 & 0.00073 & 0 & 0.00076 & 1e-05 & 0.00051 & 0 & 0.213 & 1.00 & 1.00 & PL & 0.013 & 0.0018 & -- & -- \\ 
K02289.02 & 20.098 & N & 1.63 & 16.2 & 48 & 1.74 & 2.7e-06 & 0 & 0 & 0 & 2.5e-05 & 0 & 8.5e-05 & 0 & 0.158 & 1.00 & 0.78 & PL & 0.00011 & 7.5e-06 & -- & -- \\ 
K02290.01 & 91.501 & N & 1.91 & 20.0 & 184 & 1.02 & 3.9e-05 & 3.4e-05 & 0 & 0 & 0.0001 & 0 & 0.014 & 0 & 0.188 & 1.00 & 1.00 & CA & 0.014 & 0.00015 & -- & -- \\ 
K02291.01 & 44.299 & N & 2.45 & 21.9 & 200 & 0.99 & 0.00092 & 0.019 & 1.8e-06 & 0.0012 & 0.015 & 0.04 & 7.8e-06 & 0 & 0.209 & 1.00 & 1.00 & CA & 0.075 & 0.0044 & -- & -- \\ 
K02292.01 & 5.233 & N & 1.40 & 17.4 & 53 & 5.10 & 0 & 0 & 0 & 0 & 0.01 & 0.98 & 0 & 0.0063 & 0.138 & 0.17 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K02293.01 & 15.034 & N & 1.98 & 17.7 & 137 & 0.93 & 0.011 & 0.0014 & 0.0005 & 0.00033 & 0.007 & 0.004 & 0 & 0 & 0.216 & 1.00 & 0.95 & CA & 0.024 & 0.0015 & -- & -- \\ 
K02294.01 & 131.485 & N & 2.86 & 14.8 & 188 & 1.35 & 0.47 & 0.046 & 0.0029 & 0.0028 & 0.076 & 0.077 & 3.9e-06 & 0 & 0.194 & 1.00 & 0.98 & CA & 0.68 & 0.024 & -- & -- \\ 
K02295.01 & 16.291 & N & 0.53 & 16.9 & 17 & 2.04 & 0 & 1e-06 & 0 & 4e-06 & 0.013 & 0.00026 & 0.00026 & 0 & 0.006 & 1.00 & 0.56 & CA & 0.014 & 0.0026 & -- & -- \\ 
K02296.01 & 106.248 & N & 1.90 & 19.5 & 88 & 2.04 & 0 & 0 & 0 & 0 & 0.00037 & 3.8e-06 & 0.0014 & 2.3e-06 & 0.195 & 1.00 & 1.00 & CA & 0.0017 & 0.00012 & -- & 1177b \\ 
K02297.01 & 4.645 & N & 1.50 & 18.0 & 31 & 1.44 & 0 & 1.1e-06 & 0 & 0 & 5.3e-05 & 0.00021 & 0 & 0 & 0.164 & 0.96 & 0.95 & CA & 0.00027 & 7e-05 & -- & -- \\ 
K02298.01 & 16.667 & N & 1.07 & 14.6 & 67 & 0.87 & 0 & 0.00011 & 0 & 4.4e-05 & 0.02 & 0.0094 & 0 & 0 & 0.097 & 1.00 & 1.00 & FP & 0.03 & 0.0035 & -- & -- \\ 
K02298.02 & 31.806 & N & 1.07 & 10.7 & 103 & 1.65 & 0 & 8e-06 & 0 & 1.3e-06 & 0.004 & 0.0024 & 3e-06 & 0 & 0.098 & 1.00 & 0.62 & CA & 0.0064 & 0.00038 & -- & 1178b \\ 
K02299.01 & 16.487 & N & 82.36 & 18.9 & 272 & 1.41 & 0.53 & 0.035 & 0.13 & 0.0092 & 0.25 & 0.056 & 0 & 0 & 0.001 & 1.00 & 0.97 & CA & 1 & 0 & -- & -- \\ 
K02300.01 & 2.685 & N & 1.32 & 24.9 & 43 & 0.66 & 7.5e-05 & 0.002 & 1.2e-05 & 0.00042 & 8.6e-05 & 5e-05 & 0 & 0 & 0.127 & 1.00 & 1.00 & CA & 0.0027 & 0.00028 & -- & 1179b \\ 
K02301.01 & 3.513 & N & 1.12 & 25.3 & 22 & 1.17 & 0 & 0 & 0 & 0 & 0.00048 & 0.0013 & 0 & 0.00012 & 0.111 & 1.00 & 0.00 & FP & 0.0019 & 0.00081 & -- & -- \\ 
K02302.01 & 16.860 & N & 1.99 & 20.1 & 62 & 0.81 & 6.2e-06 & 0.00034 & 0 & 0 & 0.0002 & 0.00045 & 6.8e-05 & 0 & 0.219 & 1.00 & 0.99 & CA & 0.0011 & 0.00037 & -- & 1180b \\ 
K02303.01 & 4.893 & N & 1.57 & 18.2 & 62 & 0.87 & 0 & 0 & 0 & 0 & 4.2e-05 & 0 & 0 & 0 & 0.178 & 1.00 & 0.98 & CA & 4.3e-05 & 1.5e-05 & -- & 1181b \\ 
K02303.02 & 8.935 & N & 1.56 & 11.5 & 77 & 1.71 & 0.0062 & 0.00035 & 5.7e-05 & 4.1e-05 & 0.012 & 0.0028 & 0 & 0 & 0.176 & 0.93 & 0.98 & CA & 0.021 & 0.0013 & -- & -- \\ 
K02304.01 & 11.174 & N & 2.41 & 17.9 & 82 & 0.72 & 0.00072 & 8.5e-06 & 6.8e-06 & 0 & 0.00021 & 4.8e-05 & 1.2e-06 & 0 & 0.206 & 1.00 & 0.95 & CA & 0.001 & 0.00032 & -- & 1182b \\ 
K02305.01 & 31.033 & N & 2.84 & 15.1 & 270 & 2.49 & 0.021 & 0.0014 & 0.0014 & 0.00029 & 0.015 & 0.012 & 0 & 0 & 0.195 & 1.00 & 0.78 & CA & 0.05 & 0.0042 & -- & -- \\ 
K02306.01 & 0.512 & N & 1.07 & 36.5 & 28 & 0.50 & 0 & 0 & 0 & 0 & 0.00016 & 0.99 & 0 & 0.01 & 0.101 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K02307.01 & 4.150 & N & 48.05 & 23.3 & 125 & 0.69 & 0.25 & 0.51 & 0.01 & 0.067 & 0.049 & 0.11 & 0 & 0 & 0.001 & 1.00 & 0.99 & CA & 1 & 0 & -- & -- \\ 
K02308.01 & 28.506 & N & 2.82 & 18.2 & 213 & 0.63 & 4.4e-06 & 2.1e-05 & 0 & 0 & 0.00044 & 2e-05 & 3.5e-05 & 0 & 0.196 & 1.00 & 0.78 & CA & 0.00052 & 0.00014 & -- & 1183b \\ 
K02309.01 & 53.599 & N & 2.68 & 20.7 & 158 & 0.78 & 1.3e-05 & 1.6e-05 & 0 & 0 & 3.3e-05 & 5.8e-05 & 8.8e-05 & 0 & 0.199 & 1.00 & 0.62 & CA & 0.00021 & 1.7e-05 & -- & 1184b \\ 
K02310.01 & 16.458 & N & 2.31 & 20.6 & 122 & 1.62 & 0.011 & 0.0002 & 0.00048 & 2.2e-05 & 0.004 & 0.00068 & 0 & 0 & 0.211 & 1.00 & 0.95 & CA & 0.016 & 0.0018 & -- & -- \\ 
K02311.03 & 104.352 & N & 1.33 & 11.1 & 107 & 1.38 & 0.00091 & 6.8e-05 & 8.5e-06 & 0 & 7.3e-05 & 0 & 0.0033 & 0 & 0.127 & 1.00 & 1.00 & CA & 0.0043 & 0.00024 & -- & 1185b \\ 
K02313.01 & 16.077 & N & 2.23 & 18.2 & 155 & 1.47 & 0.0013 & 3.4e-05 & 1.3e-06 & 6.6e-06 & 0.00094 & 0.00036 & 5.1e-06 & 0 & 0.213 & 1.00 & 0.95 & CA & 0.0027 & 0.00038 & -- & 1186b \\ 
K02314.01 & 18.871 & N & 2.61 & 26.0 & 109 & 0.50 & 0.0033 & 0 & 6.9e-05 & 0 & 5e-05 & 0 & 0 & 0 & 0.198 & 1.00 & 1.00 & CA & 0.0034 & 0.0012 & -- & 1187b \\ 
K02315.01 & 22.133 & N & 2.23 & 15.4 & 224 & 1.65 & 0.01 & 0.0016 & 0.00058 & 0.00027 & 0.073 & 0.042 & 0 & 0 & 0.216 & 1.00 & 0.78 & CA & 0.13 & 0.0024 & -- & -- \\ 
K02316.01 & 17.137 & N & 2.08 & 22.5 & 75 & 1.41 & 0 & 0 & 0 & 0 & 7.8e-06 & 0 & 8.5e-05 & 0 & 0.216 & 1.00 & 0.95 & CA & 9.3e-05 & 4.4e-06 & -- & 1188b \\ 
K02317.01 & 3.789 & N & 1.77 & 15.1 & 42 & 1.14 & 2.9e-05 & 3.2e-05 & 0 & 0 & 0.00083 & 0.0046 & 0 & 0 & 0.203 & 1.00 & 1.00 & CA & 0.0055 & 0.0018 & -- & 1189b \\ 
K02318.01 & 10.458 & N & 1.33 & 17.3 & 99 & 2.16 & 0 & 0 & 0 & 0 & 0.00088 & 1.4e-05 & 0 & 0 & 0.123 & 1.00 & 1.00 & CA & 0.00089 & 0.00024 & -- & 1190b \\ 
K02319.01 & 21.103 & N & 1.67 & 19.3 & 50 & 0.69 & 0.029 & 8.2e-05 & 0.0011 & 6.8e-05 & 0.00015 & 3e-05 & 5.6e-06 & 0 & 0.164 & 1.00 & 1.00 & CA & 0.03 & 0.0018 & -- & -- \\ 
K02320.01 & 2.037 & N & 0.96 & 14.5 & 39 & 1.38 & 0 & 0 & 0 & 0 & 0 & 0.0054 & 0 & 0.99 & 0.097 & 1.00 & 0.00 & FP & 1 & 0.001 & -- & -- \\ 
K02321.01 & 95.610 & N & 4.00 & 18.8 & 138 & 1.38 & 0.034 & 0.00016 & 0.00086 & 0 & 0.00032 & 0 & 0.0021 & 0 & 0.099 & 1.00 & 0.97 & CA & 0.038 & 0.0052 & -- & -- \\ 
K02321.02 & 36.252 & N & 2.31 & 8.5 & 133 & 2.73 & 0.017 & 0.005 & 0.0005 & 0.00035 & 0.058 & 0.13 & 2.1e-05 & 0 & 0.209 & 0.80 & 0.06 & CA & 0.21 & 0.0031 & -- & -- \\ 
K02324.01 & 1.205 & N & -- & 15.1 & 71 & 3.30 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & CA & -- & -- & 3 & -- \\ 
K02325.01 & 1.026 & N & 1.36 & 30.0 & 31 & 0.66 & 0.1 & 0.0054 & 0.022 & 0.0017 & 0.0089 & 0.0077 & 0 & 0 & 0.128 & 1.00 & 1.00 & CA & 0.15 & 0.019 & -- & -- \\ 
K02327.01 & 5.600 & N & 1.51 & 21.1 & 86 & 1.47 & 0 & 0 & 0 & 0 & 5.6e-05 & 1.1e-05 & 2.5e-06 & 0 & 0.148 & 1.00 & 0.95 & CA & 7e-05 & 2.3e-05 & -- & 1191b \\ 
K02327.02 & 46.332 & N & 1.43 & 7.9 & 191 & 6.00 & 0 & 2.8e-05 & 0 & 0 & 0.019 & 0.015 & 0.0001 & 0 & 0.136 & 1.00 & 0.00 & CA & 0.033 & 0.002 & -- & -- \\ 
K02328.01 & 25.203 & N & 2.36 & 20.2 & 172 & 1.65 & 0 & 0 & 0 & 0 & 2.4e-05 & 0 & 0.00022 & 0 & 0.214 & 1.00 & 0.95 & CA & 0.00025 & 9e-06 & -- & 1192b \\ 
K02329.01 & 1.615 & N & 1.25 & 26.9 & 70 & 0.50 & 0 & 4e-06 & 0 & 2.1e-06 & 0.0025 & 0.025 & 0 & 0 & 0.118 & 1.00 & 1.00 & CA & 0.028 & 0.0013 & -- & -- \\ 
K02330.01 & 2.468 & N & 1.94 & 20.3 & 36 & 0.50 & 3.2e-06 & 0.19 & 0 & 0.00015 & 0.025 & 0.78 & 0 & 0 & 0.217 & 0.00 & 0.05 & FP & 1 & 0 & -- & -- \\ 
K02331.01 & 2.833 & N & 1.32 & 24.6 & 18 & 1.11 & 0 & 1.1e-06 & 0 & 0 & 1.1e-05 & 3.8e-06 & 0 & 0 & 0.129 & 1.00 & 0.99 & CA & 1.6e-05 & 3.8e-06 & -- & 1193b \\ 
K02332.01 & 3.701 & N & 0.78 & 23.0 & 13 & 0.84 & 0 & 0 & 0 & 0 & 0 & 1.7e-05 & 3.4e-06 & 0.012 & 0.077 & 1.00 & 0.99 & CA & 0.012 & 0.0009 & -- & -- \\ 
K02333.01 & 3.931 & N & 1.12 & 19.4 & 29 & 1.86 & 0 & 0 & 0 & 0 & 2.6e-05 & 6.9e-06 & 7.3e-05 & 0 & 0.109 & 1.00 & 0.95 & PL & 0.00011 & 2.2e-05 & -- & -- \\ 
K02333.02 & 7.630 & N & 1.26 & 16.1 & 40 & 1.11 & 0 & 2e-05 & 0 & 7.7e-06 & 0.00026 & 6.3e-05 & 1.6e-06 & 0 & 0.129 & 1.00 & 0.99 & PL & 0.00035 & 4.3e-05 & -- & -- \\ 
K02335.01 & 16.224 & N & 1.51 & 19.0 & 77 & 1.35 & 0.00036 & 3.4e-05 & 6.2e-06 & 1.1e-05 & 0.0039 & 0.00058 & 1.1e-06 & 0 & 0.148 & 1.00 & 0.88 & CA & 0.0049 & 0.00049 & -- & 1194b \\ 
K02336.01 & 5.335 & N & 1.39 & 17.4 & 63 & 0.50 & 0 & 0 & 0 & 1.1e-06 & 0.00027 & 3.4e-05 & 3.1e-06 & 0 & 0.133 & 0.00 & 1.00 & FP & 0.00031 & 3.1e-05 & -- & -- \\ 
K02337.01 & 8.496 & N & 2.08 & 19.3 & 232 & 1.56 & 0 & 0 & 0 & 0 & 8.9e-05 & 2e-06 & 0 & 0 & 0.212 & 1.00 & 1.00 & CA & 9.1e-05 & 1.9e-05 & -- & 1195b \\ 
K02338.01 & 66.185 & N & 2.23 & 18.2 & 184 & 0.69 & 0.002 & 6.9e-06 & 3.6e-05 & 0 & 2.7e-05 & 0 & 0.00011 & 0 & 0.214 & 1.00 & 0.92 & CA & 0.0022 & 0.0006 & -- & 1196b \\ 
K02339.01 & 2.032 & N & 1.25 & 20.6 & 54 & 1.32 & 7.2e-06 & 0.00052 & 0 & 0.00011 & 0.00057 & 0.0005 & 0 & 0 & 0.123 & 1.00 & 0.99 & CA & 0.0017 & 0.00014 & -- & 1197b \\ 
K02340.01 & 7.685 & N & 1.47 & 19.3 & 58 & 0.69 & 2e-06 & 0.00013 & 0 & 3.7e-06 & 0.00085 & 0.00047 & 0 & 0 & 0.151 & 1.00 & 1.00 & CA & 0.0015 & 6.4e-05 & -- & 1198b \\ 
K02341.01 & 0.991 & N & 2.47 & 19.9 & 56 & 0.50 & 0.0099 & 0.099 & 0 & 0.0024 & 0.077 & 0.12 & 0 & 0 & 0.191 & 0.00 & 0.82 & FP & 0.31 & 0.047 & -- & -- \\ 
K02342.01 & 15.045 & N & 1.15 & 19.7 & 27 & 0.84 & 0 & 0 & 0 & 0 & 5e-06 & 0 & 2e-06 & 0 & 0.123 & 1.00 & 0.95 & CA & 7.1e-06 & 0 & -- & 1199b \\ 
K02343.01 & 29.073 & N & 2.26 & 19.8 & 127 & 5.70 & 0.00039 & 0.0034 & 1.6e-06 & 0.00018 & 0.21 & 0.78 & 0 & 0 & 0.212 & -- & 0.00 & CA & 1 & 0 & -- & -- \\ 
K02344.01 & 1.119 & N & 1.06 & 19.9 & 46 & 1.50 & 0 & 0 & 0 & 0 & 0.00035 & 0.00019 & 0 & 0 & 0.101 & 1.00 & 0.88 & CA & 0.00053 & 0.00013 & -- & 1200b \\ 
K02345.01 & 15.187 & N & 2.29 & 17.4 & 88 & 1.50 & 0.00048 & 6.7e-06 & 0 & 0 & 0.00052 & 0.00016 & 7.5e-06 & 0 & 0.205 & 0.99 & 1.00 & CA & 0.0012 & 0.00024 & -- & 1201b \\ 
K02346.01 & 28.685 & N & 2.94 & 20.9 & 185 & 0.90 & 0.0016 & 0.00029 & 0 & 0 & 0.00054 & 8.6e-06 & 0 & 0 & 0.179 & 1.00 & 0.99 & CA & 0.0024 & 0.00076 & -- & 1202b \\ 
K02347.01 & 0.588 & N & 1.06 & 39.5 & 30 & 0.50 & 0 & 0 & 0 & 0 & 0.00062 & 8e-05 & 0 & 1.1e-06 & 0.096 & 1.00 & 1.00 & CA & 0.0007 & 0.0002 & -- & 1203b \\ 
K02348.01 & 85.735 & N & 3.05 & 18.2 & 359 & 1.20 & 0.00026 & 2.9e-05 & 0 & 0 & 5.7e-05 & 1.6e-06 & 1.9e-05 & 0 & 0.171 & 1.00 & 0.67 & CA & 0.00037 & 0.00013 & -- & 1204b \\ 
K02350.01 & 1.078 & N & 1.41 & 32.0 & 42 & 0.50 & 0 & 5.1e-05 & 0 & 1.6e-06 & 0.00039 & 0.00018 & 0 & 0 & 0.139 & 1.00 & 1.00 & CA & 0.00063 & 4.1e-05 & -- & 1205b \\ 
K02351.01 & 10.274 & N & 2.16 & 19.2 & 100 & 2.34 & 0.00091 & 0.00042 & 1.2e-05 & 4.2e-06 & 0.0024 & 0.0064 & 0 & 0 & 0.216 & 1.00 & 0.99 & CA & 0.01 & 0.00081 & -- & -- \\ 
K02352.01 & 13.392 & N & 1.32 & 19.3 & 16 & 1.65 & 0.0067 & 0.00048 & 1.8e-05 & 0.0002 & 0.088 & 0.0035 & 0 & 0 & 0.137 & 1.00 & 0.22 & PL & 0.099 & 0.012 & -- & -- \\ 
K02352.02 & 5.629 & N & 1.31 & 23.7 & 8 & 2.55 & 0 & 4.8e-05 & 0 & 9.7e-06 & 0.0056 & 4.7e-06 & 0 & 0 & 0.124 & 1.00 & 0.56 & PL & 0.0056 & 0.0027 & -- & -- \\ 
K02352.03 & 8.256 & N & 1.34 & 14.9 & 14 & 2.76 & 0.11 & 0.0044 & 0.006 & 0.00062 & 0.63 & 0.076 & 0 & 0 & 0.127 & 1.00 & 0.33 & CA & 0.83 & 0.0096 & -- & -- \\ 
K02353.01 & 5.187 & N & 2.26 & 17.6 & 174 & 1.32 & 0.32 & 0.03 & 0.05 & 0.0053 & 0.012 & 0.018 & 0 & 0 & 0.216 & 1.00 & 0.95 & CA & 0.44 & 0.022 & -- & -- \\ 
K02354.01 & 1.151 & N & 100.62 & 31.6 & 38 & 0.54 & 0.19 & 0.14 & 0.016 & 0.0088 & 0.086 & 0.56 & 0 & 0 & 0.001 & 0.98 & 0.50 & CA & 1 & 0 & -- & -- \\ 
K02355.01 & 1.217 & N & 1.64 & 25.3 & 74 & 0.90 & 0 & 2e-06 & 0 & 1.1e-06 & 0.00084 & 0.0025 & 0 & 0 & 0.159 & 1.00 & 1.00 & CA & 0.0034 & 0.00023 & -- & 1206b \\ 
K02356.01 & 13.682 & N & 1.62 & 15.6 & 57 & 1.56 & 0.0001 & 7.9e-06 & 0 & 1.1e-06 & 0.00053 & 0.00037 & 0 & 0 & 0.168 & 1.00 & 0.78 & CA & 0.001 & 0.0002 & -- & 1207b \\ 
K02357.01 & 2.421 & N & 1.81 & 18.9 & 48 & 1.23 & 0 & 0 & 0 & 0 & 6.8e-05 & 0.00061 & 0 & 2.4e-06 & 0.190 & 0.98 & 0.74 & CA & 0.00068 & 0.0002 & -- & -- \\ 
K02357.02 & 15.904 & N & 2.22 & 10.6 & 282 & 2.01 & 0.022 & 0.0032 & 0.00037 & 0.0003 & 0.059 & 0.034 & 0 & 0 & 0.213 & 0.31 & 0.15 & CA & 0.12 & 0.0035 & -- & -- \\ 
K02358.01 & 56.493 & N & 4.14 & 22.1 & 142 & 1.08 & 0.014 & 2.5e-06 & 3.2e-05 & 0 & 0.0014 & 6.6e-06 & 1.2e-06 & 0 & 0.099 & 1.00 & 1.00 & CA & 0.015 & 0.0036 & -- & -- \\ 
K02359.01 & 3.173 & N & 1.41 & 24.5 & 52 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0.18 & 0 & 0.82 & 0.139 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K02360.01 & 2.304 & N & 6.64 & 22.6 & 42 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0.0053 & 0 & 0.99 & 0.052 & 0.00 & 0.12 & FP & 1 & 0 & -- & -- \\ 
K02361.01 & 5.784 & N & 2.49 & 16.7 & 156 & 2.19 & 0.025 & 0.0016 & 0.0016 & 0.00026 & 0.0095 & 0.0054 & 0 & 0 & 0.201 & 1.00 & 0.25 & CA & 0.043 & 0.0026 & -- & -- \\ 
K02362.01 & 2.237 & N & 1.90 & 22.3 & 152 & 0.63 & 0 & 1.5e-05 & 0 & 0 & 0.0027 & 0.013 & 0 & 0 & 0.189 & 0.72 & 1.00 & FP & 0.016 & 0.00047 & -- & -- \\ 
K02362.02 & 11.085 & N & 2.32 & 15.8 & 316 & 0.87 & 0.0018 & 0.00013 & 8.8e-05 & 1.6e-05 & 0.00091 & 0.00018 & 0 & 0 & 0.215 & 1.00 & 0.64 & CA & 0.0031 & 0.00054 & -- & 1208b \\ 
K02363.01 & 3.139 & N & 1.03 & 19.6 & 51 & 0.90 & 0 & 0.00025 & 0 & 2.7e-05 & 0.029 & 0.015 & 0 & 0 & 0.101 & 1.00 & 0.88 & CA & 0.044 & 0.0016 & -- & -- \\ 
K02364.01 & 5.242 & N & 1.50 & 18.1 & 73 & 0.54 & 0 & 0 & 0 & 0 & 0 & 0 & 0.067 & 0.12 & 0.146 & 1.00 & 1.00 & CA & 0.19 & 0.057 & -- & -- \\ 
K02365.01 & 35.968 & N & 1.98 & 19.4 & 81 & 1.44 & 0.02 & 0.0004 & 0.00072 & 4.1e-05 & 0.0023 & 0.0012 & 1.2e-06 & 0 & 0.208 & 1.00 & 0.88 & PL & 0.024 & 0.0021 & -- & -- \\ 
K02365.02 & 110.974 & N & 1.45 & 10.6 & 65 & 3.30 & 0 & 0 & 0 & 0 & 0.00031 & 4.1e-05 & 0.001 & 0 & 0.145 & 1.00 & 0.59 & PL & 0.0013 & 0.0001 & -- & -- \\ 
K02366.01 & 25.369 & N & 1.51 & 18.4 & 32 & 1.32 & 0.0016 & 0 & 4.1e-06 & 0 & 0 & 0 & 0.005 & 0 & 0.152 & 1.00 & 1.00 & CA & 0.0066 & 0.00055 & -- & 1209b \\ 
K02367.01 & 6.892 & N & 1.40 & 16.4 & 25 & 2.16 & 0.066 & 0.022 & 0.015 & 0.003 & 0.42 & 0.41 & 0 & 0 & 0.137 & 1.00 & 0.99 & CA & 0.94 & 0.0029 & -- & -- \\ 
K02368.01 & 8.071 & N & 1.70 & 16.0 & 111 & 1.08 & 6.3e-05 & 1.4e-05 & 0 & 1.3e-06 & 0.0002 & 0.00011 & 2.3e-06 & 0 & 0.177 & 1.00 & 0.62 & CA & 0.0004 & 4.7e-05 & -- & 1210b \\ 
K02369.01 & 11.018 & N & 2.55 & 18.3 & 138 & 0.78 & 0 & 0 & 0 & 0 & 1.3e-05 & 0 & 8.2e-06 & 0 & 0.202 & 1.00 & 0.99 & CA & 2.2e-05 & 4.8e-06 & -- & 1211b \\ 
K02369.03 & 7.227 & N & 1.32 & 7.5 & 116 & 2.22 & 0 & 0 & 0 & 0 & 2.6e-05 & 0.00044 & 0.00015 & 1e-05 & 0.130 & 0.86 & 0.33 & CA & 0.00062 & 0.00012 & -- & -- \\ 
K02370.01 & 78.732 & N & 5.39 & 17.7 & 188 & 0.54 & 0.44 & 0.0027 & 0.074 & 0.0017 & 0.026 & 0.0012 & 0 & 0 & 0.051 & 1.00 & 1.00 & CA & 0.54 & 0.034 & -- & -- \\ 
K02371.01 & 12.941 & N & 2.14 & 19.4 & 85 & 1.74 & 8.1e-05 & 0 & 0 & 0 & 2.3e-05 & 0 & 1.1e-05 & 0 & 0.212 & 1.00 & 0.99 & CA & 0.00012 & 2.7e-05 & -- & 1212b \\ 
K02372.01 & 5.350 & N & 1.19 & 20.2 & 18 & 2.10 & 0 & 0 & 0 & 0 & 1.1e-06 & 0 & 2.8e-05 & 0 & 0.108 & 1.00 & 0.78 & CA & 3e-05 & 1.6e-06 & -- & 1213b \\ 
K02373.01 & 147.281 & N & 2.19 & 13.5 & 176 & 2.88 & 0.00042 & 3.4e-05 & 3.5e-06 & 3.3e-06 & 0.0017 & 0.004 & 0.00019 & 0 & 0.216 & 0.97 & 1.00 & CA & 0.0064 & 0.00052 & -- & -- \\ 
K02374.01 & 5.262 & N & 1.30 & 18.5 & 56 & 0.75 & 0 & 0 & 0 & 0 & 0.00012 & 0.00016 & 1.1e-05 & 1.3e-06 & 0.132 & 1.00 & 0.88 & PL & 0.00029 & 5.8e-05 & -- & -- \\ 
K02374.02 & 12.163 & N & 1.48 & 14.8 & 138 & 2.52 & 0.0012 & 0.004 & 6.2e-06 & 0.00058 & 0.3 & 0.18 & 0 & 0 & 0.153 & 1.00 & 0.56 & PL & 0.49 & 0.0055 & -- & -- \\ 
K02375.01 & 40.879 & N & 2.00 & 18.4 & 109 & 2.49 & 0 & 0.00026 & 0 & 6.9e-06 & 0.4 & 0.6 & 0 & 0 & 0.209 & 0.01 & 0.06 & FP & 0.99 & 0.0024 & -- & -- \\ 
K02376.01 & 18.826 & N & 2.36 & 17.1 & 229 & 1.23 & 0.0021 & 4.1e-06 & 9.7e-06 & 0 & 8.3e-05 & 4.3e-06 & 1.1e-05 & 0 & 0.214 & 1.00 & 0.90 & CA & 0.0023 & 0.00063 & -- & 1214b \\ 
K02377.01 & 13.903 & N & 1.50 & 15.0 & 131 & 0.90 & 2e-05 & 2.2e-06 & 0 & 1.5e-06 & 0.0025 & 0.00065 & 2e-06 & 0 & 0.151 & 0.07 & 0.88 & CA & 0.0031 & 0.00012 & -- & -- \\ 
K02378.01 & 4.767 & N & 1.22 & 12.8 & 65 & 1.23 & 0 & 6.4e-05 & 0 & 2.3e-05 & 0.0024 & 0.00051 & 3.6e-06 & 0 & 0.121 & 1.00 & 0.64 & CA & 0.0031 & 0.00016 & -- & 1215b \\ 
K02379.01 & 40.009 & N & 80.54 & 17.8 & 553 & 1.29 & 0.34 & 0.061 & 0.026 & 0.0089 & 0.37 & 0.2 & 0 & 0 & 0.001 & 1.00 & 0.98 & FP & 1 & 0 & -- & -- \\ 
K02380.01 & 6.357 & N & 1.93 & 15.6 & 102 & 0.78 & 0.033 & 0.014 & 0.0027 & 0.0019 & 0.014 & 0.014 & 1.4e-06 & 0 & 0.219 & 1.00 & 0.97 & CA & 0.081 & 0.0057 & -- & -- \\ 
K02381.01 & 6.587 & N & 76.81 & 16.7 & 99 & 0.99 & 0 & 0 & 0 & 0 & 0.15 & 0.75 & 0 & 0.11 & 0.001 & 0.00 & 0.26 & FP & 1 & 0 & -- & -- \\ 
K02382.01 & 0.760 & N & 1.33 & 18.5 & 34 & 0.50 & 0.00086 & 0.27 & 0.0039 & 0.065 & 0.11 & 0.54 & 0 & 0 & 0.141 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K02383.01 & 4.370 & N & 1.39 & 16.4 & 61 & 1.83 & 0 & 0 & 0 & 0 & 4.6e-06 & 2.2e-05 & 2.3e-06 & 0 & 0.143 & 1.00 & 0.78 & CA & 2.9e-05 & 9.5e-06 & -- & 1216b \\ 
K02384.01 & 62.682 & N & 123.11 & 15.3 & 143 & 0.81 & 0.78 & 0.042 & 0.11 & 0.0084 & 0.044 & 0.0066 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K02385.01 & 50.571 & N & 2.76 & 17.2 & 498 & 0.50 & 0.0033 & 0.00044 & 0.0001 & 3.5e-05 & 0.00048 & 0.00026 & 5.4e-05 & 0 & 0.202 & 0.00 & 1.00 & FP & 0.0047 & 0.00071 & -- & -- \\ 
K02386.01 & 16.271 & N & 53.24 & 15.3 & 148 & 1.62 & 0.00085 & 0.025 & 2.5e-05 & 0.00062 & 0.38 & 0.6 & 0 & 0 & 0.001 & 1.00 & 0.97 & CA & 1 & 0.00053 & -- & -- \\ 
K02387.01 & 2.032 & N & 1.99 & 23.6 & 64 & 0.78 & 0.00023 & 0.00018 & 0 & 1.1e-05 & 0.00032 & 0.00026 & 0 & 0 & 0.218 & 1.00 & 0.88 & CA & 0.001 & 0.00013 & -- & 1217b \\ 
K02388.01 & 6.096 & N & 0.96 & 24.1 & 27 & 1.32 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.090 & 0.00 & 0.33 & FP & 1 & 0 & -- & -- \\ 
K02389.01 & 22.922 & N & 1.44 & 21.8 & 35 & 1.26 & 0 & 0 & 0 & 0 & 0.00044 & 1.2e-05 & 1e-06 & 0 & 0.135 & 1.00 & 0.78 & CA & 0.00046 & 0.00031 & -- & 1218b \\ 
K02390.01 & 16.105 & N & 2.12 & 19.2 & 31 & 1.11 & 2.9e-06 & 0 & 0 & 0 & 1.2e-05 & 0 & 0 & 0 & 0.217 & 1.00 & 1.00 & CA & 1.5e-05 & 6.6e-06 & -- & 1219b \\ 
K02391.01 & 0.934 & N & 22.05 & 18.3 & 19 & 1.74 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.012 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K02392.01 & 7.427 & N & 1.52 & 13.9 & 57 & 0.99 & 0 & 0 & 0 & 0 & 0.0002 & 2.3e-05 & 3.3e-06 & 0 & 0.158 & 1.00 & 0.78 & CA & 0.00023 & 4.9e-05 & -- & 1220b \\ 
K02393.01 & 4.603 & N & 1.35 & 14.8 & 112 & 1.95 & 0 & 0 & 0 & 0 & 0.0011 & 0.00012 & 0.00025 & 0 & 0.133 & -- & 0.00 & CA & 0.0015 & 0.00018 & -- & -- \\ 
K02393.02 & 0.767 & N & 1.19 & 21.6 & 54 & 0.81 & 0 & 3.9e-06 & 0 & 0 & 0.0027 & 0.016 & 0 & 0 & 0.116 & 0.00 & 0.16 & CA & 0.019 & 0.00057 & -- & -- \\ 
K02395.01 & 16.933 & N & 2.91 & 17.0 & 141 & 0.50 & 0.035 & 0.00062 & 0.0079 & 0.00011 & 0.00063 & 7.3e-05 & 0 & 0 & 0.174 & 0.00 & 0.78 & FP & 0.045 & 0.0051 & -- & -- \\ 
K02396.01 & 0.495 & N & 1.66 & 25.6 & 244 & 0.50 & 0 & 0 & 0 & 0 & 4.7e-05 & 0 & 0 & 0 & 0.170 & 1.00 & 1.00 & FP & 4.7e-05 & 1.8e-05 & -- & -- \\ 
K02397.01 & 12.001 & N & 1.88 & 18.9 & 118 & 0.63 & 0 & 1.8e-05 & 0 & 0 & 2.3e-05 & 0.00023 & 6e-05 & 0 & 0.193 & 1.00 & 0.99 & CA & 0.00033 & 4e-05 & -- & 1221b \\ 
K02398.01 & 1.169 & N & 112.19 & 32.4 & 20 & 0.57 & 0.56 & 0.16 & 0.095 & 0.038 & 0.033 & 0.11 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0.00048 & -- & -- \\ 
K02399.01 & 1.917 & N & 0.79 & 16.6 & 27 & 1.08 & 0 & 0.00014 & 0 & 2.4e-05 & 0.00089 & 0.00057 & 0 & 0 & 0.058 & 1.00 & 0.99 & CA & 0.0016 & 0.00013 & -- & 1222b \\ 
K02400.01 & 11.619 & N & 3.45 & 17.8 & 239 & 1.26 & 0.18 & 0.0068 & 0.015 & 0.0009 & 0.05 & 0.017 & 0 & 0 & 0.121 & 1.00 & 0.78 & CA & 0.27 & 0.0084 & -- & -- \\ 
K02401.01 & 38.229 & N & 1.70 & 17.6 & 185 & 1.68 & 2.3e-06 & 0.0074 & 0 & 0.00041 & 0.3 & 0.69 & 0 & 0 & 0.170 & 1.00 & 0.94 & CA & 1 & 0.00042 & -- & -- \\ 
K02402.01 & 16.301 & N & 1.22 & 17.7 & 77 & 0.66 & 0 & 0 & 0 & 0 & 5.2e-05 & 1.6e-06 & 0 & 0 & 0.116 & 1.00 & 1.00 & CA & 5.4e-05 & 2.1e-05 & -- & 1223b \\ 
K02403.01 & 13.324 & N & 1.33 & 16.3 & 29 & 0.87 & 0 & 0 & 0 & 0 & 5e-05 & 0 & 0.00013 & 0 & 0.124 & 1.00 & 1.00 & CA & 0.00019 & 1.1e-05 & -- & 1224b \\ 
K02404.01 & 2.101 & N & 1.41 & 14.6 & 44 & 1.62 & 0 & 0 & 0 & 0 & 6.2e-05 & 9.6e-05 & 1.3e-06 & 0 & 0.162 & 1.00 & 0.26 & CA & 0.00016 & 3.3e-05 & -- & -- \\ 
K02404.02 & 5.244 & N & 0.93 & 13.6 & 27 & 2.07 & 0 & 0 & 0 & 0 & 0.00026 & 0.0068 & 0.00035 & 0.0017 & 0.103 & 1.00 & 0.00 & FP & 0.0092 & 0.0023 & -- & -- \\ 
K02405.01 & 0.873 & N & 103.39 & 41.4 & 17 & 0.50 & 0.53 & 0.057 & 0.12 & 0.0049 & 0.072 & 0.22 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K02406.01 & 7.011 & N & 1.82 & 19.8 & 51 & 0.63 & 0.00017 & 0.00014 & 8.4e-05 & 1.7e-05 & 0.00032 & 0.00034 & 0 & 0 & 0.208 & 1.00 & 0.99 & CA & 0.0011 & 0.00013 & -- & 1225b \\ 
K02407.01 & 17.292 & N & 1.45 & 19.0 & 39 & 1.02 & 0 & 0 & 0 & 0 & 1.4e-06 & 0 & 0.00042 & 0 & 0.149 & 1.00 & 1.00 & CA & 0.00042 & 3.1e-05 & -- & 1226b \\ 
K02408.01 & 94.289 & N & 2.29 & 20.5 & 132 & 0.72 & 0.002 & 0.00056 & 2.8e-06 & 2.7e-05 & 0.00043 & 0.00036 & 2.5e-05 & 0 & 0.212 & 1.00 & 1.00 & CA & 0.0034 & 0.00025 & -- & 1227b \\ 
K02409.01 & 0.577 & N & 1.54 & 31.0 & 43 & 0.50 & 0 & 0 & 0 & 0 & 7.6e-05 & 0 & 0 & 0 & 0.146 & 1.00 & 1.00 & CA & 7.6e-05 & 2.1e-05 & -- & 1228b \\ 
K02411.01 & 11.967 & Y & 2.77 & 20.8 & 190 & 2.25 & 0.17 & 0.011 & 0.04 & 0.0021 & 0.1 & 0.054 & 0.0024 & 7.1e-05 & 0.194 & 1.00 & 1.00 & CA & 0.38 & 0.0089 & -- & -- \\ 
K02412.01 & 2.493 & N & 1.08 & 15.0 & 82 & 0.50 & 0 & 0 & 0 & 0 & 0.037 & 0.28 & 0 & 0.00027 & 0.102 & 0.00 & 1.00 & FP & 0.32 & 0.011 & -- & -- \\ 
K02413.01 & 12.905 & N & 1.39 & 17.8 & 130 & 0.93 & 0 & 3.1e-06 & 0 & 0 & 0.008 & 0.0055 & 0 & 0 & 0.134 & 1.00 & 0.97 & PL & 0.013 & 0.00067 & -- & -- \\ 
K02413.02 & 31.201 & N & 1.39 & 11.3 & 161 & 1.92 & 0 & 0 & 0 & 0 & 0.0026 & 0.00024 & 0.00061 & 0 & 0.134 & 1.00 & 0.01 & PL & 0.0035 & 0.00027 & -- & -- \\ 
K02414.01 & 22.597 & N & 1.21 & 18.8 & 43 & 0.87 & 0 & 0 & 0 & 0 & 3.7e-06 & 0 & 0.00012 & 0 & 0.121 & 1.00 & 0.78 & PL & 0.00012 & 3.8e-06 & -- & -- \\ 
K02414.02 & 45.349 & N & 1.34 & 12.3 & 64 & 1.83 & 0.00037 & 9.3e-06 & 0 & 0 & 2.4e-05 & 1.4e-05 & 0.0016 & 0 & 0.135 & 1.00 & 0.62 & PL & 0.0021 & 0.00014 & -- & -- \\ 
K02415.01 & 5.254 & N & 2.01 & 23.6 & 96 & 1.41 & 0 & 0 & 0 & 0 & 7e-06 & 0 & 0 & 0 & 0.213 & 1.00 & 0.12 & CA & 7.7e-06 & 3.2e-06 & -- & -- \\ 
K02416.01 & 5.906 & N & 1.46 & 13.2 & 80 & 2.19 & 3.1e-06 & 5.1e-05 & 0 & 3e-06 & 0.00078 & 0.00084 & 1.9e-06 & 0 & 0.144 & -- & 0.00 & CA & 0.0017 & 8.9e-05 & -- & -- \\ 
K02417.01 & 47.705 & N & 3.59 & 18.4 & 357 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 5 & -- \\ 
K02418.01 & 86.829 & N & 1.40 & 12.8 & 313 & 1.44 & 0 & 0 & 0 & 0 & 0.0066 & 0.0005 & 4.8e-05 & 0 & 0.131 & 1.00 & 0.99 & CA & 0.0071 & 0.0011 & -- & 1229b \\ 
K02419.01 & 9.957 & N & 2.71 & 15.1 & 185 & 1.86 & 0.0038 & 2e-05 & 0.0004 & 1.4e-05 & 0.00069 & 0.00013 & 0 & 0 & 0.195 & 1.00 & 1.00 & CA & 0.0051 & 0.0015 & -- & 1230b \\ 
K02420.01 & 10.417 & N & 1.42 & 18.1 & 53 & 1.20 & 0 & 0 & 0 & 0 & 1.2e-05 & 0 & 0.00012 & 0 & 0.148 & 1.00 & 0.95 & CA & 0.00013 & 6.1e-06 & -- & 1231b \\ 
K02420.02 & 5.467 & N & 1.00 & 8.9 & 45 & 2.55 & 0 & 1.6e-06 & 0 & 0 & 0.00017 & 0.00051 & 1.5e-05 & 0 & 0.098 & 1.00 & 0.12 & CA & 0.0007 & 0.00011 & -- & -- \\ 
K02421.01 & 2.270 & N & 0.77 & 14.4 & 33 & 1.95 & 0 & 5.9e-06 & 0 & 0 & 0.0068 & 0.029 & 5e-06 & 0 & 0.044 & 0.97 & 0.33 & CA & 0.035 & 0.0011 & -- & -- \\ 
K02421.02 & 4.023 & N & 0.68 & 7.6 & 47 & 1.86 & 0 & 1.2e-06 & 0 & 0 & 0.0011 & 0.00068 & 0.0012 & 0 & 0.039 & 0.73 & 0.12 & CA & 0.0029 & 0.00027 & -- & -- \\ 
K02422.01 & 26.784 & N & 1.93 & 18.3 & 136 & 1.65 & 1.8e-06 & 0 & 0 & 0 & 0.00039 & 4.9e-05 & 1.5e-05 & 0 & 0.199 & 0.99 & 0.85 & CA & 0.00045 & 5.4e-05 & -- & 1232b \\ 
K02422.02 & 57.389 & N & 1.75 & 8.8 & 200 & 2.34 & 0.001 & 0.00013 & 2e-06 & 5.5e-06 & 0.0032 & 0.0013 & 2.3e-05 & 0 & 0.188 & 0.65 & 0.00 & CA & 0.0057 & 0.00037 & -- & -- \\ 
K02423.01 & 45.126 & N & 2.60 & 17.7 & 128 & 1.44 & 0.00017 & 0 & 0 & 2.5e-06 & 7.9e-05 & 0 & 0.0005 & 0 & 0.197 & 1.00 & 0.53 & CA & 0.00075 & 9.1e-05 & -- & 1233b \\ 
K02424.01 & 11.940 & N & 2.81 & 15.6 & 219 & 1.02 & 0 & 0.00016 & 0 & 6.7e-06 & 0.0022 & 0.0015 & 0 & 0 & 0.200 & 1.00 & 0.33 & CA & 0.0039 & 0.00028 & -- & 1234b \\ 
K02425.01 & 3.513 & N & 1.83 & 22.2 & 15 & 1.71 & 2.2e-06 & 0.081 & 0 & 0.00092 & 0.012 & 0.91 & 0 & 0 & 0.219 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K02426.01 & 4.161 & N & 0.79 & 14.0 & 22 & 1.20 & 0 & 6.7e-06 & 0 & 0 & 0.00046 & 0.0039 & 0 & 0 & 0.052 & 1.00 & 0.99 & CA & 0.0044 & 0.0004 & -- & 1235b \\ 
K02427.01 & 2.931 & N & 1.21 & 12.2 & 82 & 0.60 & 0 & 0 & 0 & 0 & 0.00026 & 0.014 & 0 & 0.00032 & 0.117 & 0.00 & 0.05 & FP & 0.014 & 0.0017 & -- & -- \\ 
K02428.01 & 16.228 & N & 2.60 & 15.7 & 226 & 0.50 & 0 & 0.01 & 0 & 0.00012 & 0.1 & 0.24 & 0 & 0 & 0.206 & 0.00 & 0.59 & FP & 0.35 & 0.12 & -- & -- \\ 
K02429.01 & 1.596 & N & 2.13 & 18.7 & 63 & 0.50 & 0.017 & 0.18 & 2e-05 & 0.0054 & 0.019 & 0.7 & 0 & 0 & 0.216 & 0.00 & 1.00 & FP & 0.91 & 0.0029 & -- & -- \\ 
K02430.01 & 10.215 & N & 1.56 & 16.4 & 90 & 1.44 & 0 & 0 & 0 & 0 & 0.00013 & 2.7e-06 & 0 & 0 & 0.154 & -- & 0.00 & FP & 0.00013 & 4.5e-05 & -- & -- \\ 
K02432.01 & 31.057 & N & 2.14 & 12.2 & 234 & 0.96 & 0.00042 & 0.00014 & 2.5e-05 & 1.1e-05 & 0.0013 & 0.0011 & 6e-06 & 0 & 0.214 & 1.00 & 0.44 & CA & 0.003 & 0.00012 & -- & 1236b \\ 
K02433.01 & 15.162 & N & 3.37 & 21.4 & 105 & 0.87 & 0.00057 & 0.00024 & 0 & 0 & 0.01 & 0.00061 & 0 & 0 & 0.128 & 1.00 & 1.00 & PL & 0.012 & 0.0075 & -- & -- \\ 
K02433.02 & 10.044 & N & 3.21 & 25.2 & 84 & 0.50 & 0.001 & 0.00024 & 0 & 0 & 0.00084 & 1.8e-05 & 0 & 0 & 0.141 & 1.00 & 1.00 & PL & 0.0021 & 0.0021 & -- & -- \\ 
K02433.03 & 56.415 & N & 2.56 & 9.2 & 228 & 1.14 & 0.0012 & 0 & 0 & 0 & 5.8e-05 & 3.3e-06 & 5.7e-05 & 0 & 0.202 & 1.00 & 0.58 & CA & 0.0013 & 0.00059 & -- & -- \\ 
K02433.04 & 27.904 & N & 2.03 & 9.0 & 186 & 0.69 & 0.0006 & 0.0001 & 0 & 0 & 1.9e-05 & 3.6e-06 & 4.1e-05 & 0 & 0.217 & 1.00 & 0.50 & CA & 0.00076 & 0.0006 & -- & -- \\ 
K02433.05 & 0.647 & N & 1.55 & 12.7 & 97 & 0.50 & 0.00029 & 0.0016 & 1.1e-05 & 0.00016 & 0.00039 & 0.00053 & 0 & 0 & 0.178 & 0.00 & 1.00 & FP & 0.0029 & 0.00016 & -- & -- \\ 
K02433.06 & 6.063 & Y & -- & 7.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.36 & CA & -- & -- & 1 & -- \\ 
K02434.01 & 40.878 & N & 41.56 & 21.4 & 734 & 0.99 & 0 & 0.0025 & 0 & 2.8e-05 & 0.32 & 0.68 & 0 & 0 & 0.001 & 0.00 & 0.97 & FP & 1 & 0 & -- & -- \\ 
K02435.01 & 6.803 & N & 1.38 & 12.8 & 83 & 0.66 & 0 & 0.00099 & 0 & 4.5e-05 & 0.0029 & 0.01 & 0 & 0 & 0.141 & 0.00 & 1.00 & CA & 0.014 & 0.00064 & -- & -- \\ 
K02436.01 & 84.573 & N & 2.86 & 15.8 & 282 & 1.08 & 0.0011 & 0 & 1.4e-05 & 1e-05 & 0.00042 & 9e-06 & 6.6e-05 & 0 & 0.195 & 1.00 & 1.00 & CA & 0.0016 & 0.00032 & -- & 1237b \\ 
K02437.01 & 4.148 & N & 1.93 & 14.8 & 45 & 1.29 & 0.00023 & 0.00026 & 0 & 0 & 7.1e-05 & 0.00064 & 0 & 0 & 0.218 & 0.99 & 0.56 & CA & 0.0012 & 0.00045 & -- & 1238b \\ 
K02438.01 & 1.959 & N & 2.34 & 21.0 & 286 & 0.50 & 0 & 0 & 0 & 0 & 0.0011 & 0.25 & 0 & 0.75 & 0.214 & 0.00 & 0.82 & FP & 1 & 0 & -- & -- \\ 
K02439.01 & 5.191 & N & 2.90 & 21.5 & 50 & 1.86 & 0 & 3e-05 & 0 & 0 & 0 & 0 & 1.4e-05 & 0 & 0.197 & 1.00 & 0.83 & CA & 4.4e-05 & 1.8e-05 & -- & 1239b \\ 
K02439.02 & 7.502 & N & 1.71 & 8.6 & 68 & 2.43 & 0.00027 & 0.00014 & 0 & 0 & 4e-05 & 0.00012 & 1.1e-05 & 0 & 0.171 & 1.00 & 0.00 & CA & 0.00058 & 0.00013 & -- & -- \\ 
K02440.01 & 4.866 & N & 1.15 & 15.2 & 65 & 1.20 & 1.1e-06 & 8e-06 & 0 & 1e-05 & 0.00016 & 7.5e-05 & 1.5e-06 & 0 & 0.115 & 1.00 & 0.95 & CA & 0.00026 & 2e-05 & -- & 1240b \\ 
K02441.01 & 4.792 & N & 0.83 & 15.5 & 25 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0.00024 & 4.4e-06 & 0.013 & 0.062 & 0.00 & 0.95 & FP & 0.013 & 0.0026 & -- & -- \\ 
K02442.01 & 25.193 & N & 1.87 & 17.0 & 158 & 1.50 & 0 & 0 & 0 & 0 & 3.9e-05 & 2.2e-05 & 0.00013 & 0 & 0.186 & 0.99 & 0.82 & PL & 0.00019 & 1.9e-05 & -- & -- \\ 
K02442.02 & 12.310 & N & 1.36 & 10.8 & 135 & 2.76 & 0 & 2.8e-06 & 0 & 0 & 0.0012 & 0.00076 & 4.8e-05 & 0 & 0.126 & 1.00 & 0.15 & PL & 0.002 & 0.00017 & -- & -- \\ 
K02443.01 & 6.792 & N & 0.98 & 15.9 & 28 & 1.23 & 0 & 0 & 0 & 0 & 0.00015 & 1.4e-05 & 0 & 0 & 0.097 & 1.00 & 0.88 & PL & 0.00016 & 3.5e-05 & -- & -- \\ 
K02443.02 & 11.838 & N & 0.98 & 11.2 & 40 & 1.26 & 0 & 2.2e-05 & 0 & 0 & 0.00049 & 0.0011 & 9.4e-05 & 0 & 0.096 & 1.00 & 0.33 & PL & 0.0017 & 0.00012 & -- & -- \\ 
K02444.01 & 18.553 & N & 2.63 & 17.8 & 250 & 1.08 & 0 & 8.9e-06 & 0 & 0 & 0.00048 & 2.4e-05 & 2e-06 & 0 & 0.204 & 1.00 & 0.80 & CA & 0.00052 & 6.7e-05 & -- & 1241b \\ 
K02445.01 & 47.364 & N & 2.12 & 13.8 & 363 & 1.89 & 0 & 0.00041 & 0 & 3.8e-06 & 0.074 & 0.17 & 2.1e-05 & 0 & 0.215 & 0.97 & 0.58 & CA & 0.24 & 0.019 & -- & -- \\ 
K02446.01 & 8.480 & N & 2.82 & 16.3 & 57 & 2.73 & 0 & 0.0011 & 0 & 6.5e-06 & 0.7 & 0.29 & 0 & 0 & 0.183 & 0.99 & 0.03 & FP & 1 & 0.0015 & -- & -- \\ 
K02447.01 & 1.045 & N & 0.62 & 16.0 & 21 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.036 & 0.00 & 0.05 & FP & 1 & 0 & -- & -- \\ 
K02448.01 & 13.628 & N & 2.26 & 23.2 & 224 & 1.92 & 0 & 0 & 0 & 0 & 0.0016 & 2.3e-05 & 0 & 0 & 0.218 & 1.00 & 1.00 & CA & 0.0016 & 0.00018 & -- & 1242b \\ 
K02449.01 & 53.357 & N & 3.07 & 17.2 & 269 & 2.61 & 0.00016 & 0 & 0 & 0 & 0.00021 & 1.4e-06 & 2.9e-05 & 0 & 0.182 & -- & 0.00 & CA & 0.0004 & 7.3e-05 & -- & -- \\ 
K02449.02 & 0.912 & N & 1.02 & 9.0 & 62 & 8.10 & 1.4e-05 & 0.00068 & 9.7e-06 & 0.00011 & 0.072 & 0.16 & 3.5e-05 & 0 & 0.103 & -- & 0.00 & CA & 0.23 & 0.0099 & -- & -- \\ 
K02450.01 & 16.832 & N & 1.75 & 18.9 & 94 & 1.08 & 3.2e-06 & 0 & 0 & 0 & 0.00021 & 5.6e-06 & 1.8e-05 & 0 & 0.178 & 1.00 & 0.88 & CA & 0.00024 & 5.3e-05 & -- & 1243b \\ 
K02450.02 & 7.193 & N & 1.03 & 9.1 & 62 & 1.50 & 0 & 2.1e-05 & 0 & 1.5e-06 & 0.00066 & 0.0016 & 8.1e-06 & 0 & 0.113 & 1.00 & 0.33 & CA & 0.0023 & 0.00011 & -- & -- \\ 
K02451.01 & 13.375 & N & 1.80 & 15.0 & 161 & 0.63 & 0.013 & 0.0025 & 0.00041 & 0.00044 & 0.0014 & 0.0012 & 0 & 0 & 0.190 & 1.00 & 0.73 & FP & 0.019 & 0.0013 & -- & -- \\ 
K02452.01 & 4.354 & N & 1.53 & 14.6 & 78 & 0.50 & 0.002 & 0.0046 & 1e-05 & 0.00045 & 0.0096 & 0.011 & 0 & 0 & 0.164 & 0.00 & 0.22 & FP & 0.028 & 0.002 & -- & -- \\ 
K02453.01 & 1.531 & N & 1.24 & 14.6 & 456 & 1.86 & 0 & 0 & 0 & 0 & 0.064 & 0.029 & 0 & 0 & 0.118 & -- & 0.00 & CA & 0.093 & 0.0038 & -- & -- \\ 
K02454.01 & 1.081 & N & 1.45 & 18.6 & 185 & 2.04 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.140 & 0.12 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K02455.01 & 4.743 & N & 1.89 & 17.4 & 84 & 0.50 & 0.1 & 0.015 & 0.015 & 0.0036 & 0.0033 & 0.0044 & 0 & 0 & 0.208 & 0.00 & 0.56 & FP & 0.15 & 0.0099 & -- & -- \\ 
K02456.01 & 18.136 & N & 38.00 & 15.8 & 447 & 0.50 & 0.77 & 0.065 & 0.088 & 0.0083 & 0.054 & 0.015 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K02457.01 & 3.704 & N & 1.35 & 16.8 & 14 & 0.75 & 1.2e-05 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.152 & 1.00 & 1.00 & CA & 1.3e-05 & 1.5e-05 & -- & 1244b \\ 
K02458.01 & 4.354 & N & 1.44 & 16.5 & 75 & 0.63 & 0 & 0 & 0 & 0 & 1.7e-05 & 1.7e-05 & 1e-06 & 0 & 0.138 & 1.00 & 0.78 & CA & 3.7e-05 & 3e-06 & -- & 1245b \\ 
K02458.02 & 2.937 & N & 1.44 & 18.4 & 58 & 1.17 & 0 & 0 & 0 & 0 & 7.7e-05 & 0 & 0 & 0 & 0.147 & 1.00 & 0.95 & CA & 7.9e-05 & 2.1e-05 & -- & 1245c \\ 
K02459.01 & 27.796 & N & 87.77 & 18517.5 & 196 & 4.00 & 0 & 0.95 & 0 & 0.028 & 0 & 0.017 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0.00079 & -- & -- \\ 
K02460.01 & 11.323 & N & 1.36 & 13.5 & 110 & 1.23 & 0 & 0 & 0 & 0 & 0.00089 & 0.00089 & 2.9e-06 & 0 & 0.126 & 1.00 & 0.78 & CA & 0.0018 & 0.00014 & -- & 1246b \\ 
K02461.01 & 13.712 & N & 2.33 & 22.1 & 192 & 0.81 & 0.00074 & 1.2e-05 & 1.4e-05 & 1.3e-06 & 0.00011 & 2.4e-05 & 0 & 0 & 0.213 & 1.00 & 1.00 & CA & 0.00091 & 0.00038 & -- & 1247b \\ 
K02462.01 & 12.147 & N & 1.43 & 19.5 & 17 & 1.26 & 0 & 0.0002 & 0 & 6.2e-06 & 0.058 & 0.0019 & 0 & 0 & 0.151 & 1.00 & 0.78 & CA & 0.06 & 0.0094 & -- & -- \\ 
K02463.01 & 7.467 & N & 1.18 & 16.7 & 22 & 0.84 & 0 & 0 & 0 & 0 & 7.4e-05 & 5e-05 & 1.1e-05 & 0 & 0.107 & 1.00 & 0.88 & CA & 0.00014 & 1.9e-05 & -- & 1248b \\ 
K02464.01 & 0.875 & N & 0.66 & 18.4 & 24 & 0.50 & 0 & 0 & 0 & 0 & 1.9e-05 & 0.93 & 0 & 0.065 & 0.022 & 0.00 & 0.22 & FP & 0.99 & 0.0051 & -- & -- \\ 
K02465.01 & 5.461 & N & 1.60 & 19.4 & 92 & 0.50 & 0.17 & 0.11 & 0.00031 & 0.0088 & 0.27 & 0.19 & 0 & 0 & 0.183 & 0.00 & 1.00 & FP & 0.74 & 0.019 & -- & -- \\ 
K02466.01 & 3.173 & N & 0.98 & 18.0 & 53 & 0.96 & 0 & 0 & 0 & 0 & 0.0008 & 0.0042 & 0 & 0 & 0.089 & 1.00 & 0.99 & PL & 0.005 & 0.00018 & -- & -- \\ 
K02466.02 & 13.297 & N & 1.05 & 11.9 & 102 & 1.08 & 0 & 0 & 0 & 1.7e-06 & 0.0007 & 0.00043 & 5.8e-06 & 0 & 0.096 & 1.00 & 0.88 & PL & 0.0011 & 0.00012 & -- & -- \\ 
K02467.01 & 5.057 & N & 1.21 & 15.0 & 40 & 1.68 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00011 & 0 & 0.116 & 0.84 & 0.88 & CA & 0.00011 & 6.2e-06 & -- & -- \\ 
K02468.01 & 24.335 & N & 2.38 & 14.7 & 98 & 2.22 & 0.00034 & 0 & 0 & 0 & 0.0005 & 8.7e-05 & 0.00017 & 0 & 0.203 & 1.00 & 0.74 & CA & 0.0011 & 0.0004 & -- & 1249b \\ 
K02469.01 & 131.188 & N & 2.83 & 16.4 & 275 & 0.60 & 0 & 0.014 & 0 & 0.00015 & 0.28 & 0.7 & 0 & 0 & 0.198 & 1.00 & 1.00 & CA & 0.99 & 0.00092 & -- & -- \\ 
K02470.01 & 2.175 & N & 1.42 & 26.8 & 18 & 2.28 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.158 & 0.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K02471.01 & 25.886 & N & 1.46 & 13.9 & 73 & 1.53 & 0 & 2.7e-06 & 0 & 0 & 0.0006 & 0.00036 & 0.00066 & 0 & 0.143 & 0.85 & 0.44 & CA & 0.0016 & 0.00011 & -- & -- \\ 
K02472.01 & 2.608 & N & 1.92 & 22.0 & 93 & 0.96 & 0.00041 & 0.00017 & 0 & 1.3e-05 & 0.00044 & 0.00025 & 0 & 0 & 0.210 & 1.00 & 0.88 & CA & 0.0013 & 0.00044 & -- & 1250b \\ 
K02473.01 & 3.244 & N & 1.57 & 16.3 & 127 & 2.28 & 0 & 1e-06 & 0 & 0 & 0.0028 & 0.019 & 0 & 0 & 0.157 & 1.00 & 0.89 & PL & 0.021 & 0.00092 & -- & -- \\ 
K02473.03 & 14.512 & N & 1.48 & 9.6 & 153 & 1.74 & 0 & 0 & 0 & 0 & 0.00018 & 8e-05 & 0.00011 & 0 & 0.142 & 1.00 & 0.11 & PL & 0.00037 & 6.3e-05 & -- & -- \\ 
K02475.01 & 6.856 & N & 1.37 & 15.8 & 92 & 0.60 & 2.4e-06 & 0.0035 & 0 & 0.00025 & 0.0052 & 0.018 & 0 & 0 & 0.140 & 0.00 & 0.00 & FP & 0.027 & 0.0008 & -- & -- \\ 
K02476.01 & 2.286 & N & 1.13 & 20.9 & 129 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.107 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K02477.01 & 14.026 & N & 2.00 & 16.1 & 135 & 2.01 & 0.14 & 0.01 & 0.01 & 0.0012 & 0.066 & 0.03 & 0 & 0 & 0.215 & 1.00 & 0.88 & CA & 0.25 & 0.0078 & -- & -- \\ 
K02478.01 & 12.426 & N & 1.98 & 21.2 & 197 & 1.38 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.214 & 0.51 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K02479.01 & 25.543 & N & 1.56 & 20.0 & 34 & 0.63 & 0 & 0.00094 & 0 & 0 & 0.8 & 0.2 & 0 & 0 & 0.158 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K02480.01 & 0.667 & N & 1.54 & 26.3 & 57 & 0.75 & 0 & 0.00032 & 0 & 1.1e-05 & 0.0048 & 0.025 & 0 & 0 & 0.148 & 1.00 & 1.00 & CA & 0.03 & 0.0013 & -- & -- \\ 
K02482.01 & 45.090 & N & 1.84 & 13.7 & 183 & 0.84 & 0.00023 & 3.2e-05 & 1.1e-05 & 3e-06 & 0.00081 & 0.00017 & 3e-06 & 0 & 0.193 & 1.00 & 0.98 & CA & 0.0013 & 0.00014 & -- & 1251b \\ 
K02483.01 & 15.054 & N & 1.67 & 13.3 & 88 & 1.11 & 1.2e-05 & 1.2e-06 & 2.7e-06 & 0 & 0.00017 & 2.9e-05 & 5.9e-06 & 0 & 0.184 & 1.00 & 0.50 & CA & 0.00022 & 4.2e-05 & -- & 1252b \\ 
K02484.01 & 68.886 & N & 1.33 & 16.7 & 53 & 0.99 & 0.00015 & 2.8e-05 & 0 & 0 & 7.6e-05 & 9.7e-06 & 2.6e-05 & 0 & 0.134 & 1.00 & 0.92 & CA & 0.00029 & 7.3e-05 & -- & 1253b \\ 
K02485.01 & 9.991 & N & 1.55 & 14.6 & 140 & 1.20 & 0 & 0 & 0 & 0 & 8.3e-05 & 3e-06 & 2.3e-06 & 0 & 0.146 & 1.00 & 0.50 & CA & 8.9e-05 & 1.2e-05 & -- & 1254b \\ 
K02485.02 & 3.601 & N & 1.30 & 15.6 & 97 & 0.90 & 0 & 0 & 0 & 0 & 0.00031 & 0.00011 & 0 & 0 & 0.123 & 1.00 & 1.00 & CA & 0.00042 & 5e-05 & -- & 1254c \\ 
K02485.03 & 5.727 & N & 1.31 & 12.7 & 116 & 1.32 & 0 & 0 & 0 & 3e-06 & 0.00038 & 0.00011 & 6.8e-06 & 0 & 0.126 & 1.00 & 0.64 & CA & 0.00051 & 4.1e-05 & -- & 1254d \\ 
K02486.01 & 4.268 & N & 1.65 & 22.1 & 34 & 1.83 & 0.17 & 0.034 & 0.011 & 0.0061 & 0.11 & 0.15 & 0 & 0 & 0.188 & 1.00 & 0.95 & CA & 0.48 & 0.01 & -- & -- \\ 
K02487.01 & 36.292 & N & 2.32 & 19.1 & 107 & 1.26 & 9e-05 & 0 & 0 & 0 & 1.9e-05 & 0 & 2.6e-05 & 0 & 0.207 & 0.99 & 0.74 & CA & 0.00014 & 6.2e-05 & -- & 1255b \\ 
K02488.01 & 12.413 & N & 1.49 & 17.2 & 36 & 1.32 & 3.8e-05 & 0.00051 & 0 & 0.00011 & 0.0019 & 0.0022 & 2.6e-05 & 0 & 0.153 & 1.00 & 0.99 & CA & 0.0047 & 0.00068 & -- & 1256b \\ 
K02489.01 & 3.925 & N & 2.22 & 22.8 & 101 & 3.30 & 0 & 0 & 0 & 0 & 0.00026 & 0.00013 & 0 & 0 & 0.215 & 0.00 & 0.03 & CA & 0.00039 & 0.00022 & -- & -- \\ 
K02490.01 & 11.607 & N & 2.43 & 17.5 & 274 & 3.60 & 8.8e-05 & 0.00014 & 1.2e-06 & 1.9e-05 & 0.026 & 0.017 & 0.00023 & 0 & 0.213 & 1.00 & 0.33 & CA & 0.043 & 0.0013 & -- & -- \\ 
K02491.01 & 2.668 & N & 1.52 & 21.2 & 55 & 0.78 & 0 & 0 & 0 & 0 & 2.5e-05 & 2.5e-05 & 0 & 0 & 0.150 & 1.00 & 1.00 & CA & 5e-05 & 1.4e-05 & -- & 1257b \\ 
K02492.01 & 0.985 & N & 0.86 & 18.9 & 16 & 1.23 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.080 & 1.00 & 0.78 & CA & 0 & 0 & -- & 1258b \\ 
K02493.01 & 0.663 & N & 1.43 & 30.8 & 67 & 0.57 & 0 & 2.1e-06 & 0 & 0 & 0.00025 & 9.3e-06 & 0 & 0 & 0.138 & 1.00 & 1.00 & CA & 0.00026 & 4.5e-05 & -- & 1259b \\ 
K02494.01 & 19.119 & N & 1.77 & 17.2 & 65 & 0.69 & 0 & 0 & 0 & 0 & 2.6e-05 & 3.4e-06 & 0.00019 & 0 & 0.199 & 1.00 & 0.67 & CA & 0.00022 & 1.1e-05 & -- & 1260b \\ 
K02495.01 & 1.087 & N & 2.03 & 32.7 & 47 & 0.84 & 0.014 & 0.00072 & 0.0012 & 0.00035 & 0.052 & 0.0012 & 0 & 0 & 0.214 & 1.00 & 1.00 & FP & 0.07 & 0.0068 & -- & -- \\ 
K02496.01 & 1.184 & N & 0.90 & 11.1 & 41 & 0.60 & 3.5e-06 & 0.00021 & 0 & 2.6e-05 & 0.0002 & 0.00011 & 0 & 0 & 0.098 & 0.00 & 0.97 & FP & 0.00055 & 3.6e-05 & -- & -- \\ 
K02497.01 & 48.431 & N & 2.26 & 14.2 & 315 & 0.60 & 0.00033 & 4e-05 & 8.2e-06 & 2e-06 & 0.00011 & 3.8e-05 & 0.00013 & 0 & 0.216 & 1.00 & 0.94 & CA & 0.00066 & 0.0001 & -- & 1261b \\ 
K02498.01 & 6.738 & N & 0.79 & 14.4 & 36 & 1.32 & 0 & 3.7e-06 & 0 & 0 & 0.0024 & 0.00082 & 3e-06 & 0 & 0.054 & 1.00 & 0.78 & PL & 0.0032 & 0.00029 & -- & -- \\ 
K02498.02 & 13.060 & N & 0.87 & 10.4 & 43 & 2.25 & 0 & 2.2e-05 & 0 & 0 & 0.022 & 0.019 & 7.2e-06 & 0 & 0.060 & 1.00 & 0.33 & PL & 0.041 & 0.0026 & -- & -- \\ 
K02499.01 & 7.576 & N & 3.03 & 11.7 & 247 & 0.50 & 0.023 & 0.011 & 5.7e-05 & 0.00027 & 0.0045 & 0.0087 & 4.2e-06 & 0 & 0.174 & 0.00 & 1.00 & FP & 0.047 & 0.0019 & -- & -- \\ 
K02500.01 & 0.934 & N & 1.86 & 22.7 & 29 & 1.77 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.217 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K02501.01 & 4.769 & N & 1.16 & 12.2 & 63 & 0.50 & 0.018 & 0.086 & 8.7e-06 & 0.0036 & 0.21 & 0.24 & 0 & 0 & 0.131 & 0.00 & 1.00 & FP & 0.55 & 0.012 & -- & -- \\ 
K02503.01 & 14.820 & N & 0.98 & 17.9 & 48 & 1.53 & 0 & 3.1e-05 & 0 & 0 & 0.13 & 0.48 & 0 & 0 & 0.091 & 1.00 & 1.00 & CA & 0.61 & 0.028 & -- & -- \\ 
K02504.01 & 20.490 & Y & 2.90 & 17.1 & 180 & 1.53 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.194 & 1.00 & 0.97 & CA & 1 & 0 & -- & -- \\ 
K02505.01 & 0.963 & N & 1.98 & 27.8 & 29 & 3.30 & 0 & 0.069 & 0 & 0.026 & 0 & 0.9 & 0 & 0 & 0.210 & 0.24 & 0.01 & FP & 1 & 0 & -- & -- \\ 
K02505.02 & 12.425 & N & 198.09 & 9.5 & 125 & 1.74 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K02506.01 & 8.679 & N & 1.82 & 18.6 & 97 & 0.69 & 2.4e-05 & 0 & 0 & 0 & 1.7e-05 & 0 & 0 & 0 & 0.192 & 1.00 & 0.99 & CA & 4.2e-05 & 2.3e-05 & -- & 1262b \\ 
K02507.01 & 11.130 & N & 2.29 & 13.7 & 146 & 1.53 & 0.0013 & 0.0093 & 2.6e-05 & 3.8e-05 & 0.039 & 0.12 & 0 & 0 & 0.210 & 0.54 & 0.12 & CA & 0.17 & 0.007 & -- & -- \\ 
K02508.01 & 7.104 & N & 2.40 & 15.6 & 116 & 2.31 & 0.024 & 0.00087 & 0.00088 & 0.00013 & 0.013 & 0.0066 & 0 & 0 & 0.202 & 0.99 & 0.52 & CA & 0.045 & 0.0045 & -- & -- \\ 
K02509.01 & 4.551 & N & 1.14 & 15.9 & 60 & 0.81 & 0 & 3.1e-05 & 0 & 1.4e-06 & 0.0004 & 0.0018 & 0 & 0 & 0.112 & 1.00 & 0.99 & CA & 0.0023 & 0.00015 & -- & 1263b \\ 
K02510.01 & 12.214 & Y & 9.79 & 19.5 & 172 & 0.99 & 0 & 0.0027 & 0 & 0 & 0.23 & 0.76 & 0.00019 & 1.1e-05 & 0.070 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K02511.01 & 3.732 & N & 1.18 & 14.1 & 33 & 1.74 & 0 & 0.00017 & 0 & 6.7e-06 & 0.0098 & 0.055 & 0 & 0 & 0.117 & 0.00 & 0.44 & FP & 0.065 & 0.0042 & -- & -- \\ 
K02512.01 & 15.921 & N & 8.66 & 16.0 & 266 & 0.78 & 0.56 & 0.033 & 0.13 & 0.0097 & 0.054 & 0.027 & 0 & 0 & 0.060 & 1.00 & 0.95 & CA & 0.82 & 0.012 & -- & -- \\ 
K02513.01 & 19.005 & N & 115.56 & 18.1 & 151 & 0.57 & 0.79 & 0.078 & 0.057 & 0.014 & 0.036 & 0.028 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K02514.01 & 1.964 & N & 2.59 & 17.2 & 62 & 1.86 & 0.0022 & 0.0017 & 0 & 1.1e-05 & 0.019 & 0.023 & 0 & 0 & 0.202 & 0.00 & 1.00 & FP & 0.046 & 0.016 & -- & -- \\ 
K02516.01 & 2.810 & N & 0.59 & 14.2 & 13 & 1.38 & 0 & 0 & 0 & 0 & 0 & 0.29 & 2.8e-06 & 0.0011 & 0.030 & 0.99 & 0.95 & CA & 0.3 & 0.18 & -- & -- \\ 
K02517.01 & 0.969 & N & 1.18 & 18.5 & 22 & 1.80 & 2.3e-05 & 0.001 & 0 & 0.0004 & 0.0006 & 0.00016 & 0 & 0 & 0.115 & 1.00 & 1.00 & CA & 0.0022 & 0.00037 & -- & 1264b \\ 
K02518.01 & 0.760 & N & 23.79 & 22.4 & 41 & 1.35 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.006 & 1.00 & 0.01 & FP & 1 & 0 & -- & -- \\ 
K02519.01 & 4.791 & N & 1.55 & 13.2 & 92 & 0.69 & 0.55 & 0.059 & 0.11 & 0.011 & 0.0032 & 0.012 & 0 & 0 & 0.149 & 1.00 & 1.00 & CA & 0.74 & 0.022 & -- & -- \\ 
K02520.01 & 6.494 & N & 1.35 & 15.7 & 130 & 0.93 & 0 & 0 & 0 & 1.5e-06 & 0.00011 & 4.4e-06 & 3.3e-05 & 0 & 0.129 & 1.00 & 0.67 & CA & 0.00015 & 1.1e-05 & -- & 1265b \\ 
K02521.01 & 28.475 & N & 2.58 & 20.1 & 191 & 2.01 & 0 & 0 & 0 & 0 & 0.00014 & 0 & 1e-05 & 0 & 0.206 & 1.00 & 1.00 & CA & 0.00015 & 4.1e-05 & -- & 1266b \\ 
K02521.02 & 4.866 & N & 1.58 & 15.2 & 122 & 1.35 & 0 & 0.00025 & 0 & 5e-05 & 0.006 & 0.014 & 3e-06 & 0 & 0.150 & 1.00 & 0.50 & CA & 0.02 & 0.00039 & -- & -- \\ 
K02522.01 & 5.604 & Y & 1.15 & 16.3 & 61 & 1.20 & 0.33 & 0.03 & 0.027 & 0.008 & 0.11 & 0.16 & 0 & 0 & 0.104 & 1.00 & 0.78 & CA & 0.66 & 0.086 & -- & -- \\ 
K02523.01 & 13.031 & N & 3.01 & 17.4 & 150 & 1.02 & 0.00031 & 2.3e-05 & 0 & 1.3e-05 & 5.3e-05 & 1e-06 & 0.00014 & 0 & 0.167 & 1.00 & 0.78 & CA & 0.00054 & 0.00023 & -- & 1267b \\ 
K02523.02 & 2.611 & N & 1.85 & 9.1 & 105 & 3.00 & 3.1e-05 & 0.00019 & 1.6e-05 & 5.7e-06 & 0.0029 & 0.014 & 1.6e-05 & 0 & 0.210 & 0.68 & 0.00 & CA & 0.017 & 0.0007 & -- & -- \\ 
K02524.01 & 40.990 & N & 2.03 & 14.9 & 103 & 0.96 & 0.00012 & 0 & 0 & 0 & 4.9e-06 & 0 & 0.00091 & 0 & 0.216 & 1.00 & 0.74 & CA & 0.001 & 9.9e-05 & -- & 1268b \\ 
K02525.01 & 57.293 & Y & -- & 11.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.67 & CA & -- & -- & 1 & -- \\ 
K02527.01 & 1.386 & Y & 0.55 & 18.1 & 14 & 1.92 & 0 & 1.5e-06 & 0 & 0 & 0.026 & 0.21 & 0 & 1.7e-05 & 0.008 & 1.00 & 0.44 & CA & 0.23 & 0.0065 & -- & -- \\ 
K02528.01 & 12.023 & N & 17.91 & 17.6 & 216 & 0.75 & 0.67 & 0.047 & 0.076 & 0.012 & 0.048 & 0.023 & 0 & 0 & 0.044 & 1.00 & 0.78 & CA & 0.88 & 0.0073 & -- & -- \\ 
K02529.01 & 16.797 & N & 2.33 & 20.1 & 338 & 0.99 & 0 & 0 & 0 & 0 & 0.0024 & 8.1e-05 & 0 & 0 & 0.213 & 1.00 & 0.95 & CA & 0.0025 & 0.00024 & -- & 436c \\ 
K02529.02 & 64.001 & Y & 2.63 & 12.5 & 432 & 2.88 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.42 & PL & -- & -- & 5 & -- \\ 
K02530.01 & 37.333 & N & 1.63 & 17.5 & 55 & 1.32 & 0 & 0 & 0 & 0 & 4.2e-05 & 0 & 0 & 0 & 0.177 & 1.00 & 0.97 & CA & 4.3e-05 & 1.5e-05 & -- & 1269b \\ 
K02531.01 & 17.700 & Y & -- & 17.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.99 & 0.68 & CA & -- & -- & 1 & -- \\ 
K02532.01 & 7.971 & N & 1.80 & 15.4 & 142 & 0.75 & 0.2 & 0.11 & 0.035 & 0.021 & 0.2 & 0.17 & 0.00077 & 0.0017 & 0.178 & 1.00 & 0.95 & CA & 0.74 & 0.013 & -- & -- \\ 
K02533.01 & 6.034 & N & 3.32 & 16.2 & 22 & 1.95 & 0 & 0 & 0 & 0 & 0 & 0 & 3.9e-06 & 0 & 0.152 & 1.00 & 0.78 & CA & 4.2e-06 & 0 & -- & 1270b \\ 
K02534.01 & 3.026 & N & 1.48 & 20.8 & 23 & 0.75 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00019 & 0 & 0.142 & 1.00 & 1.00 & CA & 0.00019 & 3.3e-06 & -- & 1271b \\ 
K02534.02 & 5.422 & N & 1.20 & 9.7 & 45 & 4.20 & 1.1e-05 & 0 & 0 & 1.4e-06 & 0.00043 & 5.2e-05 & 0.00028 & 0 & 0.118 & 0.31 & 0.01 & CA & 0.00078 & 0.00015 & -- & -- \\ 
K02535.01 & 48.887 & N & 1.34 & 11.7 & 208 & 1.02 & 0 & 0.00016 & 0 & 4e-06 & 0.0041 & 0.0074 & 6.2e-05 & 0 & 0.130 & 0.82 & 1.00 & CA & 0.012 & 0.00066 & -- & -- \\ 
K02536.01 & 51.131 & N & 2.37 & 17.4 & 107 & 0.60 & 0.0013 & 4.2e-06 & 1.2e-05 & 0 & 3.7e-05 & 1.5e-05 & 4.6e-05 & 0 & 0.207 & 1.00 & 0.99 & CA & 0.0014 & 0.00079 & -- & 1272b \\ 
K02538.01 & 39.831 & Y & -- & 13.7 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.78 & CA & -- & -- & 1 & -- \\ 
K02539.01 & 5.266 & N & 1.08 & 10.6 & 29 & 4.00 & 0.00068 & 0.0072 & 2.6e-06 & 0.00067 & 0.14 & 0.72 & 0 & 0 & 0.124 & 0.00 & 1.00 & FP & 0.87 & 0.0043 & -- & -- \\ 
K02540.01 & 2.676 & N & 2.66 & 16.3 & 149 & 4.00 & 0 & 0 & 0 & 0 & 0.12 & 0.53 & 0 & 5.4e-06 & 0.205 & 0.00 & 1.00 & FP & 0.65 & 0.012 & -- & -- \\ 
K02541.01 & 7.417 & N & 2.90 & 14.3 & 22 & 1.38 & 0 & 0.00012 & 0 & 0 & 0 & 0 & 6.8e-05 & 0 & 0.195 & 1.00 & 0.78 & PL & 0.00019 & 3.1e-05 & -- & -- \\ 
K02541.02 & 20.485 & N & 4.15 & 12.7 & 37 & 2.31 & 0 & 0 & 0 & 0 & 3.2e-06 & 0 & 8.7e-05 & 0 & 0.108 & 1.00 & 0.38 & PL & 9e-05 & 6.3e-06 & -- & -- \\ 
K02542.01 & 0.727 & Y & 0.68 & 15.9 & 65 & 0.87 & 0 & 0 & 0 & 0 & 0.0028 & 0.018 & 0 & 0 & 0.024 & 1.00 & 0.86 & CA & 0.021 & 0.00039 & -- & -- \\ 
K02543.01 & 1.302 & Y & -- & 21.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.99 & CA & -- & -- & 1 & -- \\ 
K02544.01 & 28.626 & Y & 2.49 & 15.4 & 205 & 2.19 & 0.0017 & 3.8e-06 & 7.1e-06 & 0 & 0.00037 & 8.6e-05 & 2.4e-05 & 0 & 0.206 & 1.00 & 0.50 & CA & 0.0021 & 0.00069 & -- & 1273b \\ 
K02545.01 & 6.982 & N & 1.42 & 14.0 & 10 & 1.44 & 0 & 0 & 0 & 0 & 0 & 0 & 3.1e-06 & 0 & 0.127 & 1.00 & 0.78 & CA & 3.1e-06 & 0 & -- & 1274b \\ 
K02546.01 & 1.320 & N & 1.49 & 14.2 & 25 & 0.50 & 0 & 0.00044 & 0 & 0 & 0 & 5.6e-05 & 0 & 0 & 0.161 & 0.00 & 1.00 & FP & 0.0005 & 9.2e-05 & -- & -- \\ 
K02547.01 & 8.943 & N & 1.96 & 16.1 & 66 & 1.92 & 0.0014 & 2.9e-05 & 1.3e-06 & 4.3e-06 & 0.004 & 0.00079 & 6.5e-06 & 0 & 0.217 & 0.64 & 1.00 & CA & 0.0063 & 0.00063 & -- & -- \\ 
K02548.01 & 0.827 & Y & -- & 23.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & CA & -- & -- & 1 & -- \\ 
K02549.01 & 3.548 & Y & -- & 12.1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 0.64 & FP & -- & -- & 1 & -- \\ 
K02550.01 & 18.024 & N & 2.77 & 15.6 & 176 & 1.53 & 0.013 & 0.0016 & 0.0004 & 0.00019 & 0.002 & 0.0026 & 3e-06 & 0 & 0.187 & 1.00 & 0.78 & CA & 0.02 & 0.0015 & -- & -- \\ 
K02551.01 & 16.479 & N & 1.68 & 12.2 & 237 & 2.04 & 0 & 0.00011 & 0 & 1.5e-05 & 0.018 & 0.066 & 8.6e-06 & 0 & 0.167 & 0.55 & 0.12 & CA & 0.084 & 0.0035 & -- & -- \\ 
K02552.01 & 3.657 & N & 1.48 & 13.2 & 40 & 1.89 & 0.0001 & 3.5e-05 & 0 & 5.4e-06 & 0.00026 & 0.00031 & 0 & 0 & 0.170 & 1.00 & 0.67 & CA & 0.00071 & 0.00011 & -- & 1275b \\ 
K02553.01 & 88.071 & N & 2.40 & 12.9 & 408 & 1.32 & 1.5e-06 & 0 & 0 & 0 & 0.00038 & 2.9e-05 & 1.8e-05 & 0 & 0.213 & 0.98 & 0.58 & CA & 0.00043 & 0.0001 & -- & -- \\ 
K02554.02 & 10.271 & Y & 1.32 & 14.6 & 125 & 0.72 & 0 & 0.00055 & 0 & 9.2e-05 & 0.0026 & 0.0065 & 3.9e-05 & 0 & 0.126 & 1.00 & 0.67 & CA & 0.0098 & 0.00016 & -- & -- \\ 
K02555.01 & 12.572 & Y & 1.19 & 16.2 & 28 & 0.99 & 0 & 4.9e-05 & 0 & 5.5e-06 & 0.0024 & 0.0007 & 2.4e-06 & 0 & 0.119 & 1.00 & 1.00 & CA & 0.0032 & 0.00078 & -- & 1276b \\ 
K02556.01 & 40.837 & N & 1.60 & 16.4 & 87 & 1.11 & 2.3e-05 & 8.2e-06 & 0 & 1.1e-06 & 0.003 & 0.0005 & 3e-05 & 0 & 0.156 & 1.00 & 1.00 & CA & 0.0036 & 0.00021 & -- & 1277b \\ 
K02557.01 & 11.776 & N & 1.32 & 12.5 & 108 & 0.50 & 0 & 0 & 0 & 0 & 3.6e-05 & 5.2e-06 & 1.3e-05 & 0 & 0.125 & 0.00 & 1.00 & FP & 5.5e-05 & 5.7e-06 & -- & -- \\ 
K02558.01 & 1.867 & N & 44.62 & 18.2 & 213 & 1.74 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 0.02 & 0.13 & FP & 1 & 0 & -- & -- \\ 
K02559.01 & 9.310 & N & 1.20 & 16.6 & 28 & 1.56 & 1.5e-06 & 2.5e-06 & 0 & 0 & 0.00033 & 4.5e-05 & 1.6e-06 & 0 & 0.111 & 0.98 & 0.99 & CA & 0.00038 & 6.4e-05 & -- & -- \\ 
K02560.01 & 18.121 & N & 2.10 & 13.8 & 181 & 1.11 & 0 & 3e-05 & 0 & 4.1e-06 & 0.044 & 0.23 & 0 & 0 & 0.211 & 1.00 & 0.76 & CA & 0.27 & 0.0097 & -- & -- \\ 
K02561.01 & 3.239 & N & 1.01 & 17.3 & 22 & 1.17 & 0 & 4.3e-06 & 0 & 0 & 6.9e-06 & 0.00031 & 0 & 0 & 0.110 & 1.00 & 0.88 & CA & 0.00032 & 6e-05 & -- & 1278b \\ 
K02562.01 & 2.932 & N & 1.28 & 12.4 & 78 & 0.50 & 0 & 0 & 0 & 0 & 2.7e-05 & 0.00032 & 0 & 1.2e-05 & 0.132 & 0.00 & 0.11 & FP & 0.00036 & 9.8e-05 & -- & -- \\ 
K02563.01 & 23.477 & N & 1.75 & 15.1 & 47 & 0.78 & 1.4e-06 & 6.1e-06 & 0 & 0 & 8.4e-05 & 8.2e-06 & 0 & 0 & 0.202 & 1.00 & 0.95 & CA & 0.0001 & 4e-05 & -- & 1279b \\ 
K02564.01 & 66.558 & N & 1.87 & 16.3 & 76 & 0.93 & 0 & 0 & 0 & 0 & 1.9e-05 & 0 & 0.001 & 0 & 0.218 & 1.00 & 1.00 & CA & 0.001 & 3.5e-05 & -- & 1280b \\ 
K02564.02 & 17.664 & N & 1.14 & 7.4 & 45 & 1.95 & 4.7e-06 & 0.00078 & 0 & 5.6e-06 & 0.022 & 0.061 & 2.6e-05 & 0 & 0.122 & 1.00 & 0.33 & CA & 0.084 & 0.011 & -- & -- \\ 
K02565.01 & 2.019 & N & 1.76 & 20.7 & 96 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0038 & 0.193 & 0.00 & 1.00 & FP & 0.0038 & 0.00034 & -- & -- \\ 
K02566.01 & 3.045 & N & 0.77 & 18.1 & 17 & 2.04 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.050 & 1.00 & 0.05 & FP & 1 & 0 & -- & -- \\ 
K02567.01 & 4.988 & N & 1.26 & 20.2 & 56 & 2.88 & 0 & 0 & 0 & 0 & 0 & 0 & 0.002 & 0.0095 & 0.125 & 0.94 & 0.00 & FP & 0.011 & 0.0022 & -- & -- \\ 
K02568.01 & 1.710 & N & 1.47 & 18.5 & 49 & 1.83 & 0 & 0 & 0 & 0 & 0.003 & 7.8e-05 & 0 & 0.00014 & 0.152 & 1.00 & 0.00 & FP & 0.0032 & 0.0053 & -- & -- \\ 
K02569.01 & 8.282 & Y & -- & 11.5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.99 & 0.10 & CA & -- & -- & 1 & -- \\ 
K02570.01 & 79.920 & N & 1.89 & 18.3 & 409 & 0.87 & 0 & 0 & 0 & 0 & 0.00021 & 3.3e-05 & 3.5e-05 & 0 & 0.190 & 0.00 & 1.00 & FP & 0.00028 & 1.8e-05 & -- & -- \\ 
K02571.01 & 0.826 & N & 0.95 & 20.5 & 25 & 0.54 & 0 & 9.9e-05 & 0 & 3.8e-05 & 0.0027 & 0.038 & 0 & 0 & 0.081 & 1.00 & 1.00 & CA & 0.041 & 0.0013 & -- & -- \\ 
K02572.01 & 6.377 & N & 2.13 & 17.2 & 193 & 3.60 & 0.0022 & 0.015 & 0.00012 & 0.0014 & 0.14 & 0.3 & 0 & 0 & 0.217 & 1.00 & 0.27 & CA & 0.46 & 0.0084 & -- & -- \\ 
K02573.01 & 1.348 & N & 60.60 & 30.8 & 318 & 0.50 & 0.00064 & 0.055 & 0 & 0 & 0.45 & 0.49 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0.00057 & -- & -- \\ 
K02574.01 & 0.513 & N & 1.35 & 21.7 & 40 & 1.02 & 0 & 0 & 0 & 0 & 0 & 0.038 & 0 & 0.96 & 0.134 & 0.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K02576.01 & 12.078 & Y & -- & 15.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 0.99 & FP & -- & -- & 1 & -- \\ 
K02577.01 & 18.556 & N & 4.40 & 21.3 & 177 & 0.54 & 0.011 & 0 & 6.7e-05 & 0 & 2.8e-05 & 0 & 0 & 0 & 0.073 & 1.00 & 1.00 & CA & 0.011 & 0.0024 & -- & -- \\ 
K02578.01 & 13.331 & N & 3.26 & 17.4 & 237 & 1.59 & 0.37 & 0.017 & 0.061 & 0.003 & 0.028 & 0.012 & 0 & 0 & 0.156 & 1.00 & 0.88 & CA & 0.49 & 0.014 & -- & -- \\ 
K02579.01 & 2.730 & N & 1.53 & 14.7 & 35 & 1.86 & 1.4e-06 & 0 & 0 & 7.9e-06 & 0 & 0 & 1.4e-06 & 0 & 0.175 & 0.66 & 0.78 & CA & 1.2e-05 & 9.1e-06 & -- & -- \\ 
K02579.02 & 3.596 & N & 1.54 & 13.4 & 42 & 1.20 & 8.3e-05 & 1.3e-05 & 0 & 0 & 7.4e-06 & 2e-05 & 0 & 0 & 0.182 & 0.98 & 0.67 & CA & 0.00012 & 8.8e-05 & -- & -- \\ 
K02579.03 & 10.301 & N & 1.97 & 9.2 & 101 & 1.08 & 0.0017 & 0.001 & 4.6e-05 & 4.7e-05 & 0.0012 & 0.0019 & 1e-05 & 0 & 0.217 & 0.34 & 0.05 & CA & 0.0059 & 0.00075 & -- & -- \\ 
K02580.01 & 3.116 & N & 1.64 & 17.0 & 103 & 1.11 & 0 & 1.1e-05 & 0 & 0 & 0.00056 & 0.00087 & 0 & 0 & 0.162 & 1.00 & 0.98 & CA & 0.0014 & 7.8e-05 & -- & 1281b \\ 
K02581.01 & 12.737 & Y & -- & 12.1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.95 & CA & -- & -- & 1 & -- \\ 
K02582.01 & 40.031 & N & 2.15 & 16.9 & 53 & 0.90 & 0.0088 & 0.00035 & 0.00029 & 4.8e-05 & 0.00078 & 0.00052 & 4e-06 & 0 & 0.218 & 1.00 & 1.00 & CA & 0.011 & 0.0011 & -- & -- \\ 
K02583.01 & 3.033 & N & 0.61 & 14.1 & 15 & 1.35 & 0 & 0.00038 & 0 & 0.00013 & 0.026 & 0.023 & 0 & 0 & 0.021 & 1.00 & 0.99 & CA & 0.05 & 0.0017 & -- & -- \\ 
K02585.01 & 5.342 & N & 0.99 & 15.5 & 18 & 2.94 & 0 & 0 & 0 & 0 & 0.00048 & 4.9e-05 & 0 & 0 & 0.093 & 1.00 & 0.44 & PL & 0.00053 & 0.00025 & -- & -- \\ 
K02585.02 & 10.423 & N & 1.13 & 9.6 & 40 & 2.34 & 0.0008 & 0.0034 & 3.4e-05 & 0.00028 & 0.038 & 0.085 & 2.4e-06 & 0 & 0.104 & 1.00 & 0.12 & PL & 0.13 & 0.0035 & -- & -- \\ 
K02585.03 & 7.878 & Y & 0.88 & 8.6 & 31 & 2.85 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.12 & CA & -- & -- & 5 & -- \\ 
K02586.01 & 2.132 & N & 1.55 & 20.6 & 54 & 0.63 & 0 & 0 & 0 & 0 & 1e-05 & 0 & 0 & 0 & 0.156 & 1.00 & 1.00 & CA & 1.1e-05 & 2.6e-06 & -- & 1282b \\ 
K02587.01 & 12.946 & N & 1.91 & 13.6 & 67 & 1.53 & 0 & 0 & 0 & 0 & 0.0013 & 0.00099 & 1.5e-05 & 0.0007 & 0.215 & 1.00 & 0.78 & CA & 0.003 & 0.0011 & -- & 1283b \\ 
K02588.01 & 5.780 & Y & -- & 17.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.97 & 0.95 & CA & -- & -- & 1 & -- \\ 
K02589.01 & 0.664 & N & 1.21 & 19.1 & 45 & 2.10 & 0 & 0 & 0 & 0 & 0.00075 & 0.0014 & 0 & 0 & 0.111 & 1.00 & 0.95 & CA & 0.0022 & 0.0003 & -- & 1284b \\ 
K02590.02 & 22.789 & N & 1.20 & 9.8 & 27 & 4.80 & 0 & 2.4e-06 & 0 & 0 & 0.43 & 0.57 & 0 & 1.9e-06 & 0.113 & 1.00 & 0.00 & CA & 1 & 0 & -- & -- \\ 
K02591.01 & 0.755 & N & 0.93 & 21.6 & 12 & 1.92 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.074 & 0.98 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K02592.01 & 175.606 & N & 2.78 & 12.5 & 198 & 0.69 & 0.016 & 0.00014 & 0.00057 & 1.2e-05 & 0.00022 & 7.5e-05 & 0.00014 & 0 & 0.190 & 1.00 & 1.00 & CA & 0.018 & 0.0028 & -- & -- \\ 
K02593.01 & 14.797 & N & 0.97 & 14.5 & 24 & 3.90 & 0 & 0 & 0 & 0 & 0.001 & 4.4e-05 & 5.9e-06 & 0 & 0.099 & 1.00 & 0.44 & CA & 0.0011 & 0.00046 & -- & 1285b \\ 
K02594.01 & 11.254 & N & 2.15 & 15.1 & 143 & 0.93 & 0 & 9.9e-05 & 0 & 0 & 0.0001 & 0.00035 & 4.8e-05 & 0 & 0.215 & 1.00 & 1.00 & CA & 0.0006 & 0.0001 & -- & 1286b \\ 
K02595.01 & 9.182 & N & 1.31 & 15.1 & 21 & 1.68 & 0 & 0 & 0 & 0 & 0.00017 & 5.3e-06 & 0 & 0 & 0.125 & 1.00 & 0.78 & PL & 0.00017 & 9.2e-05 & -- & -- \\ 
K02595.02 & 14.613 & N & 1.17 & 12.1 & 30 & 1.68 & 0 & 0 & 0 & 0 & 9.9e-05 & 7.3e-05 & 8.9e-05 & 0 & 0.116 & 1.00 & 0.56 & PL & 0.00026 & 0.00011 & -- & -- \\ 
K02596.01 & 119.682 & Y & -- & 23.3 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.79 & 0.02 & FP & -- & -- & 1 & -- \\ 
K02597.01 & 8.005 & N & 1.84 & 15.1 & 48 & 1.71 & 7.4e-05 & 8.5e-05 & 0 & 0 & 0.00036 & 0.00018 & 0 & 0 & 0.204 & 1.00 & 0.88 & PL & 0.00071 & 0.00013 & -- & -- \\ 
K02597.02 & 12.131 & N & 1.82 & 12.8 & 84 & 2.43 & 0.0006 & 2e-06 & 0 & 0 & 0.00039 & 2.2e-05 & 7.1e-06 & 0 & 0.215 & 1.00 & 0.00 & PL & 0.001 & 0.0004 & -- & -- \\ 
K02597.03 & 5.614 & N & 1.56 & 12.2 & 48 & 1.68 & 4.2e-05 & 0 & 0 & 0 & 3.5e-05 & 2e-06 & 3.5e-06 & 0 & 0.174 & 1.00 & 0.12 & CA & 8.3e-05 & 6e-05 & -- & -- \\ 
K02598.01 & 29.225 & N & 1.84 & 12.3 & 71 & 0.99 & 0.00092 & 0 & 0.0001 & 0 & 1.5e-05 & 7e-06 & 0.00012 & 0 & 0.212 & 0.98 & 0.88 & CA & 0.0012 & 0.00043 & -- & -- \\ 
K02599.01 & 25.325 & Y & -- & 17.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.99 & CA & -- & -- & 2 & -- \\ 
K02600.01 & 1.333 & N & 6.41 & 17.7 & 29 & 2.31 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.051 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K02601.01 & 2.622 & N & 1.35 & 21.7 & 25 & 0.81 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.150 & 0.12 & 0.88 & FP & 1 & 0 & -- & -- \\ 
K02602.01 & 11.477 & N & 1.54 & 15.4 & 95 & 1.05 & 0 & 0 & 0 & 0 & 6.7e-05 & 4.2e-06 & 1.9e-06 & 0 & 0.153 & 1.00 & 0.88 & CA & 7.4e-05 & 1.5e-05 & -- & 1287b \\ 
K02603.01 & 73.712 & N & 1.75 & 15.8 & 50 & 2.22 & 6.5e-06 & 0 & 0 & 0 & 0.00081 & 2.3e-05 & 0.00034 & 0 & 0.181 & 1.00 & 0.22 & CA & 0.0012 & 0.00014 & -- & -- \\ 
K02604.01 & 14.433 & N & 49.85 & 15.0 & 186 & 2.07 & 0.002 & 0.013 & 0.00014 & 0.0029 & 0.48 & 0.51 & 0 & 0 & 0.001 & 1.00 & 0.12 & CA & 1 & 0 & -- & -- \\ 
K02605.01 & 0.934 & N & 1.46 & 17.9 & 94 & 1.20 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.143 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K02606.01 & 6.097 & N & 42.29 & 11.7 & 117 & 0.50 & 0.014 & 0.12 & 0.00076 & 0.01 & 0.15 & 0.7 & 0 & 0 & 0.001 & 0.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K02607.01 & 0.754 & N & 1.75 & 26.9 & 32 & 0.50 & 0.02 & 0.003 & 0.0035 & 0.00031 & 0.0013 & 0.0046 & 0 & 0 & 0.194 & 1.00 & 1.00 & CA & 0.033 & 0.0025 & -- & -- \\ 
K02608.01 & 2.761 & N & 1.12 & 14.7 & 22 & 0.93 & 0 & 0 & 0 & 0 & 0 & 0 & 1.9e-06 & 0 & 0.121 & 1.00 & 1.00 & CA & 1.9e-06 & 0 & -- & 1288b \\ 
K02609.01 & 5.597 & N & 1.42 & 12.4 & 57 & 1.08 & 0.0005 & 0.00013 & 1.8e-06 & 0.00026 & 0.0011 & 0.00023 & 4.8e-05 & 0 & 0.158 & 0.00 & 1.00 & FP & 0.0022 & 0.00015 & -- & -- \\ 
K02610.01 & 24.107 & N & 2.00 & 12.5 & 45 & 1.74 & 0 & 9.7e-06 & 0 & 0 & 0.00068 & 0 & 0 & 0 & 0.217 & 0.92 & 0.22 & CA & 0.00069 & 0.00079 & -- & -- \\ 
K02610.02 & 115.230 & N & 2.39 & 11.5 & 239 & 2.19 & 2.4e-06 & 0 & 0 & 0 & 4.1e-05 & 0 & 1.9e-05 & 0 & 0.207 & 0.96 & 0.87 & CA & 6.2e-05 & 3.4e-05 & -- & -- \\ 
K02611.01 & 1.229 & N & 1.63 & 24.8 & 98 & 0.50 & 0 & 7.4e-05 & 0 & 2.9e-05 & 0.0006 & 0.00026 & 0 & 0 & 0.157 & 0.00 & 0.12 & FP & 0.00097 & 6.2e-05 & -- & -- \\ 
K02612.01 & 4.612 & N & 0.58 & 11.8 & 11 & 1.83 & 0 & 7.7e-05 & 0 & 1.1e-05 & 0.0076 & 0.004 & 0.00072 & 0 & 0.020 & 1.00 & 0.64 & CA & 0.012 & 0.00098 & -- & -- \\ 
K02612.02 & 7.573 & N & 0.56 & 9.6 & 17 & 1.71 & 0 & 8.9e-05 & 0 & 6.1e-05 & 0.0094 & 0.0024 & 0.00016 & 0 & 0.021 & 1.00 & 0.50 & CA & 0.012 & 0.00073 & -- & -- \\ 
K02613.01 & 51.574 & N & 2.56 & 12.0 & 427 & 1.41 & 0.018 & 0.0022 & 0.00087 & 0.00026 & 0.012 & 0.0063 & 1.1e-06 & 0 & 0.207 & 1.00 & 0.38 & CA & 0.04 & 0.00095 & -- & -- \\ 
K02614.01 & 7.990 & N & 1.52 & 15.9 & 50 & 1.02 & 0.0007 & 3.4e-06 & 0 & 0 & 0.00033 & 9e-05 & 1.2e-06 & 0 & 0.180 & 1.00 & 0.95 & CA & 0.0011 & 0.00024 & -- & 1289b \\ 
K02615.01 & 4.695 & N & 1.42 & 15.3 & 87 & 1.56 & 0 & 0 & 0 & 0 & 2.8e-05 & 0.00015 & 0 & 0 & 0.150 & 1.00 & 0.56 & CA & 0.00017 & 4e-05 & -- & 1290b \\ 
K02617.01 & 8.630 & N & 1.66 & 14.3 & 142 & 1.41 & 0 & 1.2e-05 & 0 & 0 & 0.00099 & 0.0047 & 6.1e-06 & 0 & 0.161 & 1.00 & 0.38 & CA & 0.0057 & 0.00029 & -- & 1291b \\ 
K02618.01 & 12.491 & N & 1.25 & 14.3 & 74 & 1.26 & 0.00013 & 0.035 & 2.1e-06 & 0.0037 & 0.081 & 0.29 & 0 & 0 & 0.127 & 0.91 & 0.88 & FP & 0.41 & 0.0075 & -- & -- \\ 
K02619.01 & 3.276 & N & 1.82 & 15.7 & 103 & 1.53 & 0 & 0 & 0 & 0 & 2e-05 & 7.5e-06 & 0 & 0 & 0.192 & 1.00 & 0.50 & CA & 2.8e-05 & 7.4e-06 & -- & 1292b \\ 
K02620.01 & 16.057 & N & 68.66 & 16.5 & 189 & 1.86 & 0.00045 & 0.052 & 0 & 0.0014 & 0.13 & 0.81 & 0 & 0 & 0.001 & 1.00 & 0.56 & CA & 1 & 0 & -- & -- \\ 
K02621.01 & 8.443 & N & 1.88 & 20.2 & 82 & 2.88 & 0 & 0 & 0 & 0 & 0.00019 & 2e-05 & 0 & 0 & 0.197 & 0.00 & 0.06 & FP & 0.00021 & 4.7e-05 & -- & -- \\ 
K02622.01 & 0.329 & N & 1.11 & 14.2 & 164 & 1.14 & 0 & 0.00043 & 0 & 2.1e-05 & 0.0011 & 0.00083 & 0 & 0 & 0.110 & 1.00 & 0.88 & FP & 0.0024 & 0.0002 & -- & -- \\ 
K02623.01 & 5.577 & N & 0.97 & 14.0 & 22 & 1.56 & 0 & 9.4e-06 & 0 & 0 & 1.5e-05 & 5.6e-05 & 7.6e-05 & 0 & 0.109 & 1.00 & 0.78 & CA & 0.00016 & 1.3e-05 & -- & 1293b \\ 
K02623.02 & 4.027 & N & 0.70 & 8.6 & 17 & 2.55 & 0 & 0 & 0 & 0 & 0 & 4.5e-06 & 0.00032 & 0 & 0.055 & 1.00 & 0.44 & CA & 0.00033 & 3.5e-06 & -- & -- \\ 
K02624.01 & 115.686 & N & 3.19 & 17.9 & 317 & 1.05 & 0.0034 & 3.9e-06 & 0.00045 & 0 & 0.00011 & 2.5e-06 & 0.00042 & 0 & 0.162 & 1.00 & 1.00 & CA & 0.0044 & 0.00078 & -- & 1294b \\ 
K02625.01 & 3.814 & N & 1.55 & 12.4 & 111 & 1.65 & 0 & 1.2e-05 & 0 & 0 & 0.00041 & 0.00057 & 4.1e-06 & 0 & 0.161 & 1.00 & 0.44 & CA & 0.001 & 8.9e-05 & -- & 1295b \\ 
K02626.01 & 38.097 & N & 1.04 & 14.5 & 328 & 1.08 & 0 & 0 & 0 & 0 & 0.1 & 0.17 & 8e-06 & 0 & 0.098 & 1.00 & 0.18 & CA & 0.28 & 0.0097 & -- & -- \\ 
K02627.01 & 8.384 & N & 0.91 & 12.0 & 41 & 1.89 & 0 & 0 & 0 & 0 & 0.00069 & 0.00027 & 0.0019 & 0.0015 & 0.072 & 1.00 & 0.67 & CA & 0.0043 & 0.00047 & -- & 1296b \\ 
K02628.01 & 1.682 & N & 0.97 & 15.6 & 23 & 0.99 & 0 & 0 & 0 & 0 & 0 & 5e-05 & 0 & 3.6e-06 & 0.094 & 1.00 & 0.95 & CA & 5.4e-05 & 2.7e-05 & -- & 1297b \\ 
K02629.01 & 8.590 & N & 2.68 & 15.4 & 126 & 1.59 & 0 & 0 & 0 & 0 & 0.00014 & 2.3e-06 & 2.1e-05 & 0 & 0.192 & 0.12 & 0.36 & FP & 0.00016 & 7.8e-05 & -- & -- \\ 
K02631.01 & 44.998 & N & 1.42 & 16.9 & 46 & 2.79 & 0 & 0 & 0 & 0 & 0.00018 & 1e-05 & 0.00073 & 0 & 0.144 & 0.98 & 0.62 & CA & 0.00092 & 0.00011 & -- & -- \\ 
K02632.01 & 7.128 & N & 1.31 & 16.8 & 11 & 1.71 & 0 & 3.2e-06 & 0 & 0 & 0 & 0 & 0 & 0 & 0.133 & 1.00 & 0.89 & CA & 3.8e-06 & 3.1e-06 & -- & 1298b \\ 
K02634.01 & 19.940 & N & 2.98 & 16.7 & 250 & 1.26 & 7.5e-06 & 0.00021 & 0 & 0 & 0.00075 & 0.001 & 2.1e-05 & 0 & 0.186 & 1.00 & 0.44 & CA & 0.002 & 0.00014 & -- & 1299b \\ 
K02635.01 & 22.242 & N & 1.37 & 12.6 & 26 & 2.19 & 0 & 0 & 0 & 0 & 8.1e-05 & 2.6e-06 & 0.00036 & 0 & 0.144 & 1.00 & 0.67 & CA & 0.00045 & 2.8e-05 & -- & 1300b \\ 
K02636.01 & 3.882 & N & 0.64 & 15.9 & 12 & 1.92 & 0 & 7.3e-05 & 0 & 9.3e-06 & 0.043 & 0.61 & 0 & 0.00072 & 0.019 & 1.00 & 0.88 & CA & 0.65 & 0.038 & -- & -- \\ 
K02636.02 & 5.178 & N & 0.64 & 8.0 & 17 & 1.98 & 0 & 0.00058 & 0 & 6.5e-05 & 0.086 & 0.34 & 1.7e-05 & 1.1e-06 & 0.017 & 1.00 & 0.67 & CA & 0.42 & 0.014 & -- & -- \\ 
K02637.01 & 3.989 & N & 1.02 & 10.8 & 39 & 3.00 & 0 & 0 & 0 & 0 & 0.00013 & 0.029 & 6e-06 & 0.00084 & 0.098 & 1.00 & 0.12 & CA & 0.03 & 0.0084 & -- & -- \\ 
K02638.01 & 2.524 & N & 1.43 & 15.8 & 86 & 1.05 & 5.5e-05 & 0.0065 & 0 & 0.0004 & 0.025 & 0.091 & 0 & 0 & 0.143 & 1.00 & 0.62 & CA & 0.12 & 0.0031 & -- & -- \\ 
K02639.01 & 25.108 & N & 1.83 & 9.9 & 199 & 2.31 & 0.00014 & 0.00025 & 1.9e-06 & 2e-05 & 0.003 & 0.011 & 0.00024 & 0.00018 & 0.198 & 1.00 & 0.82 & CA & 0.014 & 0.0016 & -- & -- \\ 
K02641.01 & 3.556 & N & 0.87 & 14.9 & 18 & 1.44 & 0 & 0 & 0 & 0 & 3.5e-06 & 4.5e-05 & 2.3e-06 & 0 & 0.075 & 0.88 & 0.95 & CA & 5.1e-05 & 1.8e-05 & -- & -- \\ 
K02642.01 & 15.050 & N & 2.18 & 13.5 & 241 & 4.00 & 0.058 & 0.02 & 0.0013 & 0.0024 & 0.2 & 0.24 & 0 & 0 & 0.218 & -- & 0.00 & FP & 0.52 & 0.0059 & -- & -- \\ 
K02643.01 & 9.082 & N & 1.40 & 17.1 & 76 & 0.63 & 1.2e-05 & 0.00019 & 0 & 4.5e-05 & 0.00043 & 0.00065 & 1.2e-06 & 0 & 0.139 & 1.00 & 0.99 & CA & 0.0013 & 5.3e-05 & -- & 1301b \\ 
K02644.01 & 0.791 & N & 1.43 & 21.7 & 76 & 4.00 & 0 & 0 & 0 & 0 & 0.074 & 0.93 & 0 & 0 & 0.141 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K02645.01 & 1.706 & N & 1.39 & 18.3 & 79 & 0.50 & 9.9e-06 & 0.0052 & 5.9e-06 & 0.0012 & 0.018 & 0.14 & 0 & 0 & 0.135 & 0.00 & 0.25 & FP & 0.17 & 0.0052 & -- & -- \\ 
K02646.01 & 0.532 & N & 17.91 & 20.1 & 132 & 1.02 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.046 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K02647.01 & 8.839 & N & 1.43 & 12.0 & 109 & 0.78 & 0.0001 & 0.00047 & 2.9e-06 & 7.7e-05 & 0.00081 & 0.00081 & 4.2e-06 & 0 & 0.136 & 1.00 & 0.56 & CA & 0.0023 & 6.4e-05 & -- & 1302b \\ 
K02648.01 & 0.632 & N & 1.60 & 19.9 & 42 & 0.50 & 0 & 0.0023 & 0 & 9.2e-05 & 0.00017 & 0.029 & 0 & 0 & 0.183 & 0.00 & 1.00 & FP & 0.032 & 0.014 & -- & -- \\ 
K02649.01 & 7.561 & N & 1.42 & 15.4 & 67 & 0.96 & 7.4e-06 & 1.2e-05 & 0 & 2.4e-06 & 7.3e-05 & 1.3e-05 & 1.1e-05 & 0 & 0.147 & 1.00 & 0.95 & CA & 0.00012 & 2.1e-05 & -- & 1303b \\ 
K02650.01 & 34.989 & N & 1.78 & 10.7 & 237 & 1.29 & 0 & 0 & 0 & 0 & 0.00055 & 0.00013 & 4.3e-05 & 0 & 0.172 & 1.00 & 0.33 & PL & 0.00072 & 5.4e-05 & -- & -- \\ 
K02650.02 & 7.054 & N & 1.11 & 9.7 & 174 & 2.46 & 0 & 0.00049 & 0 & 0.0001 & 0.17 & 0.26 & 3.1e-05 & 0 & 0.101 & 1.00 & 0.22 & PL & 0.43 & 0.0041 & -- & -- \\ 
K02651.01 & 6.383 & N & 2.59 & 18.4 & 196 & 0.99 & 0.0035 & 0.012 & 9.6e-05 & 0.00052 & 0.002 & 0.0074 & 0 & 0 & 0.206 & 0.82 & 0.24 & FP & 0.026 & 0.0015 & -- & -- \\ 
K02652.01 & 16.129 & N & 2.29 & 17.4 & 124 & 0.75 & 0 & 0 & 0 & 0 & 0.0054 & 0.003 & 0 & 0 & 0.216 & 1.00 & 1.00 & CA & 0.0084 & 0.0019 & -- & 1304b \\ 
K02653.01 & 1.710 & N & 1.65 & 19.0 & 74 & 1.53 & 0 & 0 & 0 & 0 & 0.00043 & 0.0016 & 0 & 0 & 0.175 & 1.00 & 0.00 & FP & 0.0021 & 0.00058 & -- & -- \\ 
K02654.01 & 13.563 & N & 1.88 & 12.7 & 114 & 1.26 & 0 & 0 & 0 & 0 & 0.00022 & 0.0003 & 2.7e-05 & 0 & 0.199 & 0.99 & 0.64 & CA & 0.00055 & 0.00011 & -- & 1305b \\ 
K02655.01 & 16.296 & N & 1.91 & 13.8 & 133 & 1.59 & 0.0011 & 0.00012 & 0.00019 & 2.2e-05 & 0.0011 & 0.0012 & 0.00084 & 0 & 0.217 & 1.00 & 0.78 & CA & 0.0045 & 0.00036 & -- & 1306b \\ 
K02656.01 & 6.774 & N & 1.83 & 14.3 & 53 & 1.11 & 0.00017 & 5.6e-06 & 0 & 0 & 2.1e-05 & 1.4e-05 & 2.3e-06 & 0 & 0.200 & 0.96 & 0.67 & CA & 0.00021 & 0.00019 & -- & -- \\ 
K02657.01 & 5.224 & N & 0.57 & 13.9 & 20 & 2.49 & 0 & 2.1e-05 & 0 & 1.1e-05 & 0.018 & 0.03 & 7.4e-06 & 0 & 0.011 & 1.00 & 0.78 & CA & 0.047 & 0.0012 & -- & -- \\ 
K02658.01 & 11.660 & N & 1.70 & 17.5 & 51 & 0.87 & 0 & 5.8e-05 & 0 & 1e-06 & 0.0041 & 0.0059 & 0 & 0 & 0.189 & 1.00 & 0.95 & CA & 0.01 & 0.0012 & -- & -- \\ 
K02660.01 & 18.016 & N & 2.47 & 15.1 & 160 & 1.86 & 0.00047 & 2.9e-06 & 5e-06 & 0 & 0.00027 & 2.4e-05 & 8.3e-06 & 0 & 0.201 & 1.00 & 0.96 & CA & 0.00078 & 0.00035 & -- & 1307b \\ 
K02662.01 & 2.104 & N & 0.52 & 18.9 & 52 & 0.75 & 0 & 1.8e-05 & 0 & 0 & 0.0059 & 0.0021 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.008 & 0.0011 & -- & 1308b \\ 
K02663.01 & 9.887 & N & 0.78 & 11.5 & 24 & 1.65 & 0 & 0 & 0 & 0 & 0.0019 & 0.00017 & 0.00011 & 0 & 0.072 & 0.94 & 0.67 & CA & 0.0022 & 0.00037 & -- & -- \\ 
K02664.01 & 28.843 & N & 2.37 & 14.2 & 348 & 0.99 & 0.00037 & 5.3e-05 & 1.8e-06 & 1.2e-06 & 0.0021 & 0.00038 & 1.4e-06 & 0 & 0.214 & 1.00 & 0.43 & CA & 0.0029 & 0.0002 & -- & 1309b \\ 
K02665.01 & 1.112 & N & 0.84 & 9.6 & 26 & 1.17 & 2e-05 & 0.0035 & 0 & 0.00011 & 0.0062 & 0.029 & 0 & 0 & 0.076 & 0.86 & 0.33 & FP & 0.038 & 0.002 & -- & -- \\ 
K02666.01 & 64.036 & N & 3.01 & 14.0 & 250 & 1.17 & 0 & 0.00019 & 0 & 1.4e-06 & 0.011 & 0.037 & 4e-05 & 0 & 0.183 & 1.00 & 0.50 & CA & 0.049 & 0.0045 & -- & -- \\ 
K02667.01 & 1.304 & N & 1.98 & 20.7 & 55 & 0.50 & 0.0056 & 0.0079 & 0.00032 & 0.0008 & 0.0059 & 0.017 & 0 & 0 & 0.219 & 0.00 & 0.97 & FP & 0.038 & 0.0025 & -- & -- \\ 
K02668.01 & 0.679 & N & 1.44 & 38.6 & 15 & 0.50 & 0 & 3.4e-05 & 0 & 0 & 0.00014 & 6.7e-06 & 0 & 0 & 0.140 & 1.00 & 1.00 & CA & 0.00018 & 3.4e-05 & -- & 1310b \\ 
K02669.01 & 213.609 & N & 34.97 & 1539.9 & 12317 & 0.50 & 0.97 & 0.0057 & 0.019 & 0.0019 & 0.00024 & 1.3e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00042 & -- & -- \\ 
K02670.01 & 170.866 & N & 22.26 & 985.9 & 1368 & 0.50 & 0.065 & 0.0012 & 0.0026 & 4.3e-06 & 0.0006 & 0 & 0 & 0 & 0.013 & 1.00 & 1.00 & FP & 0.07 & 0.028 & -- & -- \\ 
K02671.01 & 21.476 & N & -- & 238.8 & 4513 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 3 & -- \\ 
K02672.01 & 88.511 & Y & 5.38 & 114.1 & 193 & 0.50 & 0.037 & 8e-06 & 0.00027 & 0 & 0.004 & 0 & 0 & 0 & 0.059 & 1.00 & 1.00 & PL & 0.042 & 0.016 & -- & -- \\ 
K02672.02 & 42.993 & Y & 3.11 & 94.1 & 86 & 0.50 & 0.17 & 5.3e-06 & 0.00067 & 0 & 0.0039 & 0 & 0 & 0 & 0.184 & 1.00 & 1.00 & PL & 0.17 & 0.053 & -- & -- \\ 
K02673.01 & 4.594 & Y & -- & 529.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K02674.01 & 197.511 & N & 8.11 & 128.5 & 176 & 0.50 & 0.17 & 0 & 0.0044 & 7.6e-06 & 0.00036 & 0 & 0 & 0 & 0.056 & 1.00 & 1.00 & FP & 0.18 & 0.032 & -- & -- \\ 
K02674.02 & 11.173 & N & 1.24 & 13.5 & 28 & 2.34 & 0 & 0 & 0 & 0 & 2.3e-05 & 1.4e-05 & 0.00042 & 0 & 0.118 & 1.00 & 0.56 & CA & 0.00045 & 2.1e-05 & -- & 1311b \\ 
K02674.03 & 2.536 & N & 1.22 & 21.2 & 17 & 0.69 & 0 & 0 & 0 & 0 & 0 & 0 & 3.9e-05 & 0 & 0.118 & 1.00 & 1.00 & CA & 3.9e-05 & 0 & -- & 1311c \\ 
K02675.01 & 5.448 & N & 2.10 & 104.3 & 30 & 0.50 & 0 & 1.9e-05 & 0 & 0 & 0 & 0 & 0 & 0 & 0.213 & 1.00 & 1.00 & CA & 1.9e-05 & 1.5e-05 & -- & 1312b \\ 
K02675.02 & 1.116 & N & 1.00 & 40.4 & 7 & 0.60 & 0 & 0.03 & 2.7e-06 & 0.0057 & 0.94 & 0.013 & 0 & 0 & 0.089 & 1.00 & 1.00 & CA & 0.99 & 0.0069 & -- & -- \\ 
K02676.01 & 195.612 & N & 6.97 & 91.1 & 139 & 0.50 & 0 & 0 & 0 & 0 & 0.13 & 1.9e-06 & 0 & 0 & 0.055 & 0.00 & 1.00 & FP & 0.13 & 0.1 & -- & -- \\ 
K02677.01 & 237.787 & N & 7.46 & 86.6 & 125 & 0.50 & 0.57 & 0.019 & 0.062 & 0.0025 & 0.0035 & 0.0002 & 0 & 0 & 0.059 & 1.00 & 1.00 & CA & 0.66 & 0.02 & -- & -- \\ 
K02678.01 & 3.833 & N & 1.76 & 122.6 & 12 & 0.50 & 0.0017 & 5.7e-06 & 4.2e-05 & 0.00039 & 0 & 0 & 0 & 0 & 0.180 & 1.00 & 1.00 & CA & 0.0022 & 0.0012 & -- & 1313b \\ 
K02679.01 & 110.756 & N & 14.18 & 101.2 & 1723 & 0.50 & 0.8 & 0.001 & 0.088 & 0.00021 & 0.0023 & 0 & 0 & 0 & 0.054 & 1.00 & 1.00 & CA & 0.89 & 0.0053 & -- & -- \\ 
K02680.01 & 14.408 & N & 9.00 & 110.4 & 212 & 0.50 & 0.73 & 0.0028 & 0.11 & 0.00077 & 0.0037 & 3.3e-05 & 0 & 0 & 0.070 & 1.00 & 1.00 & CA & 0.85 & 0.0072 & -- & -- \\ 
K02681.01 & 135.498 & N & 6.35 & 72.0 & 460 & 0.50 & 0.0033 & 0 & 0 & 0 & 0.0015 & 0 & 0 & 0 & 0.051 & 1.00 & 0.83 & PL & 0.0048 & 0.0028 & -- & -- \\ 
K02681.02 & 22.251 & N & 1.98 & 10.6 & 385 & 1.35 & 0.035 & 0.0043 & 0.0017 & 0.0017 & 0.12 & 0.087 & 1.4e-05 & 0 & 0.198 & 1.00 & 0.37 & PL & 0.25 & 0.0065 & -- & -- \\ 
K02682.01 & 8.532 & N & -- & 95.7 & 7149 & 3.60 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 3 & -- \\ 
K02683.01 & 126.447 & N & 5.16 & 69.5 & 279 & 0.50 & 0 & 0 & 0 & 0 & 0.0095 & 0 & 0 & 0.061 & 0.062 & 1.00 & 1.00 & CA & 0.071 & 0.012 & -- & -- \\ 
K02684.01 & 2.874 & N & 2.70 & 62.4 & 52 & 0.50 & 0.72 & 0.22 & 0.027 & 0.024 & 0.0023 & 0.0036 & 0 & 0 & 0.203 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K02685.01 & 2.847 & N & 3.21 & 123.4 & 6357 & 3.30 & 0 & 0 & 0 & 0 & 0.84 & 0.14 & 0 & 0.018 & 0.179 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K02686.01 & 211.034 & N & 4.01 & 52.9 & 269 & 0.50 & 0.00069 & 0.07 & 8.3e-06 & 0.00055 & 0.077 & 0.00081 & 0 & 0 & 0.103 & 1.00 & 1.00 & CA & 0.15 & 0.08 & -- & -- \\ 
K02687.01 & 1.717 & N & 0.71 & 48.9 & 6 & 1.98 & 0 & 0 & 0 & 1.1e-06 & 0.00069 & 0 & 0 & 0 & 0.037 & 0.99 & 0.12 & CA & 0.00069 & 0.00012 & -- & -- \\ 
K02687.02 & 8.167 & N & 0.91 & 37.7 & 12 & 1.86 & 0 & 0 & 0 & 0 & 0.00011 & 0 & 0 & 0 & 0.083 & 0.92 & 0.00 & CA & 0.00011 & 3.3e-05 & -- & -- \\ 
K02688.01 & 5.425 & N & 5.11 & 78.2 & 587 & 0.50 & 0 & 0 & 0 & 2.9e-06 & 7.8e-05 & 1.4e-06 & 0 & 0 & 0.069 & 1.00 & 0.40 & CA & 8.4e-05 & 1.5e-05 & -- & 1314b \\ 
K02689.01 & 165.345 & Y & -- & 51.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K02690.01 & 3.607 & N & 1.73 & 46.7 & 41 & 0.50 & 0.012 & 0.0011 & 0.0018 & 0.00034 & 0.00025 & 4.9e-05 & 0 & 0 & 0.170 & 1.00 & 1.00 & FP & 0.016 & 0.0023 & -- & -- \\ 
K02691.01 & 97.447 & Y & 3.67 & 50.4 & 242 & 0.50 & 0 & 0.0055 & 0 & 0.00011 & 0.052 & 0.0031 & 0 & 0 & 0.134 & 1.00 & 1.00 & CA & 0.061 & 0.037 & -- & -- \\ 
K02692.01 & 1.258 & N & 2.85 & 41.5 & 218 & 0.50 & 0.015 & 0.039 & 7e-05 & 0.00089 & 0.038 & 0.034 & 0 & 0 & 0.190 & 1.00 & 1.00 & CA & 0.13 & 0.011 & -- & -- \\ 
K02693.01 & 4.081 & N & 1.03 & 34.4 & 21 & 0.57 & 0 & 0 & 0 & 0 & 4.2e-05 & 0 & 0 & 0 & 0.091 & 1.00 & 1.00 & PL & 4.3e-05 & 1.6e-05 & -- & -- \\ 
K02693.02 & 11.419 & N & 1.03 & 21.7 & 32 & 0.90 & 0 & 0 & 0 & 0 & 0.00022 & 3.5e-06 & 6.4e-05 & 0 & 0.091 & 1.00 & 1.00 & PL & 0.00029 & 0.00018 & -- & -- \\ 
K02693.03 & 6.834 & N & 0.88 & 26.5 & 30 & 0.90 & 0 & 0 & 0 & 1.5e-06 & 0.0003 & 2.2e-06 & 0 & 0 & 0.064 & 1.00 & 1.00 & CA & 0.0003 & 4e-05 & -- & 398d \\ 
K02694.01 & 0.843 & N & 1.38 & 45.2 & 26 & 0.93 & 0 & 0 & 0 & 0 & 0.00027 & 6.8e-06 & 0 & 0 & 0.131 & 1.00 & 0.83 & CA & 0.00028 & 8.4e-05 & -- & 1315b \\ 
K02694.02 & 6.566 & N & 1.47 & 19.9 & 101 & 1.05 & 0 & 0.00068 & 0 & 0.00016 & 0.018 & 0.012 & 0 & 0 & 0.145 & 1.00 & 0.18 & CA & 0.031 & 0.00099 & -- & -- \\ 
K02695.01 & 2.503 & N & 76.70 & 44.1 & 131 & 0.50 & 0.0082 & 0.27 & 4.7e-05 & 0.031 & 0.31 & 0.38 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K02696.01 & 96.456 & N & 6.35 & 42.7 & 158 & 0.72 & 0.026 & 0 & 2e-05 & 0 & 1.8e-05 & 0 & 0 & 0 & 0.051 & 1.00 & 1.00 & CA & 0.026 & 0.0083 & -- & -- \\ 
K02696.02 & 44.565 & N & 3.86 & 21.0 & 78 & 1.11 & 0.015 & 1.1e-06 & 0.00016 & 0 & 0.00095 & 0 & 0 & 0 & 0.099 & 1.00 & 1.00 & CA & 0.016 & 0.0044 & -- & -- \\ 
K02697.01 & 7.375 & N & 74.30 & 41.1 & 72 & 0.50 & 0 & 0.001 & 0 & 3e-05 & 0.99 & 0.0077 & 0 & 0 & 0.001 & 0.00 & 0.44 & FP & 1 & 0 & -- & -- \\ 
K02698.01 & 87.973 & N & 3.54 & 44.4 & 147 & 0.81 & 0 & 0 & 0 & 0 & 0.0022 & 0 & 2.3e-06 & 0 & 0.135 & 1.00 & 1.00 & CA & 0.0022 & 0.0018 & -- & 1316b \\ 
K02699.01 & 0.569 & N & 1.56 & 38.5 & 34 & 0.50 & 0 & 0 & 0 & 0 & 6.2e-05 & 2.3e-06 & 0 & 0 & 0.147 & 1.00 & 1.00 & CA & 6.4e-05 & 2.2e-05 & -- & 1317b \\ 
K02700.01 & 0.910 & N & 2.94 & 36.2 & 58 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0.92 & 0 & 0.083 & 0.194 & -- & 0.00 & CA & 1 & 0 & -- & -- \\ 
K02701.01 & 22.024 & N & 6.70 & 43.0 & 230 & 0.50 & 0.7 & 0.0084 & 0.16 & 0.0014 & 0.02 & 0.00077 & 0 & 0 & 0.053 & 0.00 & 0.95 & FP & 0.89 & 0.008 & -- & -- \\ 
K02702.01 & 75.377 & N & 98.09 & 16.9 & 268 & 4.00 & 0.0011 & 0.0057 & 1.6e-05 & 0.00027 & 0.55 & 0.44 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K02703.01 & 213.258 & N & 3.11 & 28.4 & 672 & 0.50 & 0 & 2.4e-06 & 0 & 3.8e-06 & 0.00039 & 0 & 0 & 0 & 0.190 & 1.00 & 1.00 & CA & 0.0004 & 4.9e-05 & -- & 1318b \\ 
K02704.01 & 4.871 & N & 4.60 & 39.1 & 7009 & 1.74 & 0 & 0 & 0 & 0 & 0.00034 & 1.2e-06 & 0 & 0 & 0.086 & 0.58 & 1.00 & PL & 0.00034 & 8.4e-05 & -- & -- \\ 
K02704.02 & 2.984 & N & 3.10 & 19.0 & 5817 & 0.63 & 0 & 7.3e-06 & 0 & 0 & 0.05 & 0.013 & 0 & 0 & 0.186 & 0.67 & 1.00 & PL & 0.063 & 0.001 & -- & -- \\ 
K02704.03 & 8.153 & N & 5.37 & 7.1 & 11378 & 1.44 & 0.062 & 0.31 & 0.0018 & 0.025 & 0.073 & 0.049 & 2.6e-06 & 0 & 0.061 & 0.37 & 0.00 & PL & 0.52 & 0.0052 & -- & -- \\ 
K02705.01 & 2.887 & N & 1.34 & 37.0 & 70 & 0.50 & 1.8e-05 & 0.0052 & 0 & 0.00018 & 0.00062 & 0.0008 & 0 & 0 & 0.129 & 1.00 & 1.00 & CA & 0.0068 & 0.00059 & -- & 1319b \\ 
K02706.01 & 3.098 & N & 1.68 & 30.4 & 11 & 1.80 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.179 & 0.96 & 0.01 & CA & 0 & 0 & -- & -- \\ 
K02707.01 & 58.034 & N & 2.66 & 27.8 & 154 & 0.57 & 1.4e-06 & 0 & 0 & 0 & 2.3e-05 & 0 & 0 & 0 & 0.198 & 1.00 & 1.00 & PL & 2.5e-05 & 8.7e-06 & -- & -- \\ 
K02707.02 & 14.425 & N & 1.42 & 13.2 & 84 & 2.76 & 0 & 0 & 0 & 0 & 0.0026 & 0.00028 & 9.1e-05 & 0 & 0.141 & 1.00 & 0.33 & PL & 0.003 & 0.00045 & -- & -- \\ 
K02707.03 & 26.676 & N & 2.15 & 18.5 & 133 & 1.20 & 0.0024 & 1.8e-06 & 6.9e-06 & 0 & 0.0019 & 7.2e-05 & 0 & 0 & 0.214 & 0.99 & 0.95 & PL & 0.0043 & 0.0005 & -- & -- \\ 
K02708.01 & 0.868 & N & 1.70 & 31.3 & 51 & 0.50 & 0 & 4.7e-05 & 0 & 1.2e-05 & 9e-05 & 0.00031 & 0 & 0 & 0.172 & 1.00 & 0.79 & CA & 0.00046 & 3e-05 & -- & 1320b \\ 
K02709.01 & 15.413 & N & 6.15 & 26.9 & 268 & 0.50 & 0.0027 & 0.17 & 2.9e-05 & 0.0067 & 0.43 & 0.37 & 0 & 0 & 0.051 & 0.00 & 1.00 & FP & 0.98 & 0.011 & -- & -- \\ 
K02710.01 & 1.111 & N & 1.14 & 33.8 & 15 & 0.50 & 0 & 0.0014 & 0 & 6.5e-05 & 0.017 & 0.98 & 0 & 0 & 0.106 & 0.00 & 0.05 & FP & 1 & 0 & -- & -- \\ 
K02711.01 & 9.024 & N & 1.59 & 26.2 & 36 & 1.23 & 5.9e-05 & 0 & 2e-05 & 0 & 0.00024 & 1.4e-06 & 0 & 0 & 0.165 & 1.00 & 1.00 & PL & 0.00032 & 6e-05 & -- & -- \\ 
K02711.02 & 17.341 & N & 1.46 & 16.8 & 45 & 0.75 & 0.00019 & 2.8e-05 & 3.1e-06 & 8.2e-06 & 8e-05 & 1.3e-06 & 0 & 0 & 0.144 & 1.00 & 1.00 & PL & 0.00031 & 8e-05 & -- & -- \\ 
K02712.01 & 7.508 & N & 1.65 & 24.7 & 41 & 1.59 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.169 & -- & 0.00 & CA & 0 & 0 & -- & -- \\ 
K02713.01 & 21.391 & N & 1.83 & 26.8 & 228 & 0.50 & 0 & 0.08 & 0 & 0.0056 & 0.23 & 0.69 & 0 & 0 & 0.179 & 0.00 & 0.05 & FP & 1 & 0 & -- & -- \\ 
K02714.01 & 14.383 & N & 1.69 & 29.5 & 33 & 0.90 & 0 & 0 & 0 & 0 & 5.3e-05 & 0 & 0 & 0 & 0.175 & 1.00 & 0.99 & PL & 5.3e-05 & 4.6e-05 & -- & -- \\ 
K02714.02 & 47.318 & N & 2.26 & 26.8 & 63 & 0.96 & 0 & 3.3e-06 & 0 & 0 & 0.00012 & 0 & 0 & 0 & 0.212 & 1.00 & 0.92 & PL & 0.00013 & 6.8e-05 & -- & -- \\ 
K02714.03 & 184.256 & N & 2.27 & 16.4 & 145 & 1.02 & 4.2e-05 & 0 & 0 & 0 & 1.1e-05 & 0 & 0.00036 & 0 & 0.215 & 1.00 & 0.99 & CA & 0.00041 & 2.5e-05 & -- & 401d \\ 
K02715.01 & 11.128 & N & 4.92 & 58.0 & 806 & 0.54 & 0 & 0 & 0 & 0 & 0.0012 & 0 & 0 & 0 & 0.073 & 1.00 & 0.41 & CA & 0.0012 & 0.00018 & -- & 1321b \\ 
K02715.02 & 2.226 & N & 2.40 & 34.7 & 284 & 0.84 & 0 & 0 & 0 & 0 & 0.00034 & 4.6e-05 & 0 & 0 & 0.210 & 0.99 & 0.40 & CA & 0.00039 & 3.8e-05 & -- & 1321c \\ 
K02715.03 & 5.721 & N & 2.29 & 18.0 & 403 & 0.96 & 0 & 0 & 0 & 0 & 0.00016 & 2.9e-06 & 3.4e-05 & 0 & 0.214 & 0.99 & 0.21 & CA & 0.0002 & 2.4e-05 & -- & -- \\ 
K02716.01 & 0.963 & N & 1.61 & 27.9 & 49 & 0.66 & 0 & 0 & 0 & 0 & 2.1e-05 & 1.1e-05 & 0 & 0 & 0.162 & 1.00 & 1.00 & CA & 3.2e-05 & 1.2e-05 & -- & 1322b \\ 
K02716.02 & 6.460 & N & 1.79 & 12.9 & 159 & 1.89 & 2.4e-05 & 0.00014 & 0.00014 & 1.3e-05 & 0.004 & 0.0036 & 0 & 0 & 0.182 & 1.00 & 0.26 & CA & 0.0079 & 0.00031 & -- & -- \\ 
K02717.01 & 0.930 & N & 1.52 & 40.5 & 14 & 0.50 & 5.8e-06 & 9.7e-05 & 0 & 1.4e-05 & 0.00017 & 0 & 0 & 0 & 0.156 & 1.00 & 1.00 & CA & 0.00029 & 7.6e-05 & -- & 1323b \\ 
K02718.01 & 0.785 & N & 325.15 & 22.2 & 40 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 0.98 & FP & -- & -- & 6 & -- \\ 
K02719.01 & 4.116 & N & 1.51 & 26.1 & 69 & 0.54 & 1.8e-06 & 0.00013 & 0 & 9.4e-05 & 0.00016 & 8.8e-05 & 0 & 0 & 0.146 & 1.00 & 1.00 & CA & 0.00048 & 3.5e-05 & -- & 1324b \\ 
K02719.02 & 106.261 & N & 1.51 & 8.1 & 421 & 0.96 & 0 & 0 & 0 & 0 & 0.00018 & 9.8e-05 & 0.00053 & 0 & 0.147 & 1.00 & 0.86 & CA & 0.0008 & 2.4e-05 & -- & -- \\ 
K02720.01 & 6.572 & N & 1.07 & 30.1 & 13 & 5.70 & 2.4e-06 & 0 & 0 & 4.3e-06 & 0.032 & 6.7e-06 & 0 & 0 & 0.114 & 0.17 & 0.05 & CA & 0.032 & 0.0052 & -- & -- \\ 
K02721.01 & 33.879 & N & 2.86 & 25.8 & 129 & 0.93 & 0 & 0 & 0 & 0 & 0.00014 & 3.9e-06 & 0 & 0 & 0.195 & 1.00 & 1.00 & CA & 0.00014 & 3.4e-05 & -- & 1325b \\ 
K02722.01 & 6.125 & N & 1.63 & 28.0 & 27 & 0.63 & 0 & 0 & 0 & 0 & 1.3e-05 & 0 & 0 & 0 & 0.167 & 1.00 & 1.00 & PL & 1.3e-05 & 4.1e-06 & -- & -- \\ 
K02722.02 & 11.243 & N & 1.63 & 19.2 & 40 & 0.81 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00098 & 0 & 0.166 & 1.00 & 1.00 & PL & 0.00098 & 3.1e-05 & -- & -- \\ 
K02722.03 & 4.029 & N & 1.37 & 21.7 & 21 & 0.72 & 0 & 0 & 0 & 0 & 6.1e-06 & 0 & 0 & 0 & 0.129 & 1.00 & 1.00 & PL & 6.8e-06 & 2.5e-06 & -- & -- \\ 
K02722.04 & 8.921 & N & 1.22 & 16.9 & 34 & 1.68 & 0 & 0 & 0 & 0 & 2.9e-05 & 2.7e-05 & 0.00065 & 0 & 0.127 & 0.98 & 1.00 & PL & 0.00071 & 2.6e-05 & -- & -- \\ 
K02722.05 & 16.534 & N & 1.23 & 7.2 & 59 & 1.74 & 0.0003 & 1.2e-05 & 4.1e-06 & 2.5e-06 & 0.00088 & 0.00016 & 1.5e-05 & 0 & 0.122 & 0.88 & 0.78 & CA & 0.0014 & 0.00021 & -- & -- \\ 
K02723.01 & 1.953 & N & 1.96 & 24.8 & 61 & 0.69 & 0.1 & 0.019 & 0.0045 & 0.0022 & 0.01 & 0.0048 & 0 & 0 & 0.215 & 1.00 & 1.00 & CA & 0.14 & 0.01 & -- & -- \\ 
K02724.01 & 0.621 & N & 15.16 & 25.0 & 13 & 0.50 & 0 & 0.033 & 0 & 0.91 & 0 & 0.06 & 0 & 0 & 0.061 & 0.00 & 0.78 & FP & 1 & 0 & -- & -- \\ 
K02725.01 & 0.587 & N & 12.81 & 32.2 & 97 & 0.50 & 0 & 0.93 & 1.8e-06 & 0.067 & 0 & 0.002 & 0 & 0 & 0.067 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K02726.01 & 0.935 & N & 1.69 & 24.3 & 49 & 0.50 & 0 & 0.016 & 0 & 0.014 & 0.00057 & 0.97 & 0 & 0 & 0.179 & 0.00 & 0.64 & FP & 1 & 0 & -- & -- \\ 
K02727.01 & 25.706 & N & 17.77 & 25.2 & 207 & 0.93 & 1.7e-05 & 0.039 & 0 & 0.00079 & 0.56 & 0.4 & 0 & 0 & 0.030 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K02728.01 & 42.351 & N & 4.18 & 24.4 & 186 & 0.60 & 0.0039 & 0 & 2e-06 & 0 & 0 & 0 & 0 & 0 & 0.085 & 1.00 & 1.00 & CA & 0.0039 & 0.0012 & -- & 1326b \\ 
K02729.01 & 14.888 & N & 1.80 & 26.3 & 50 & 0.84 & 0 & 1.4e-06 & 0 & 0 & 0.0021 & 0.00024 & 7.1e-06 & 0 & 0.192 & 1.00 & 1.00 & CA & 0.0024 & 0.00058 & -- & 1327b \\ 
K02730.01 & 4.522 & N & 0.98 & 23.9 & 25 & 0.78 & 0 & 1.2e-06 & 0 & 0 & 7.9e-06 & 9.6e-06 & 0 & 0 & 0.104 & 1.00 & 1.00 & CA & 1.9e-05 & 7.2e-06 & -- & 1328b \\ 
K02731.01 & 2.008 & N & 2.45 & 19.2 & 79 & 0.50 & 0 & 4.2e-05 & 0 & 5.1e-06 & 0.00011 & 0.00092 & 0 & 0 & 0.204 & 0.00 & 1.00 & FP & 0.0011 & 8.6e-05 & -- & -- \\ 
K02732.01 & 7.031 & N & 1.42 & 25.5 & 13 & 0.81 & 0 & 0 & 0 & 0 & 0.00028 & 0 & 1.2e-06 & 0 & 0.143 & 1.00 & 1.00 & PL & 0.00028 & 0.00014 & -- & -- \\ 
K02732.02 & 13.612 & N & 1.42 & 21.4 & 18 & 0.93 & 0 & 0 & 0 & 0 & 0 & 0 & 8.4e-06 & 0 & 0.143 & 1.00 & 0.88 & CA & 8.5e-06 & 0 & -- & 403d \\ 
K02732.03 & 54.281 & N & 1.89 & 15.2 & 47 & 1.41 & 0.0041 & 3.5e-05 & 0.00028 & 7.1e-06 & 0.0011 & 0.00027 & 1.6e-05 & 0 & 0.194 & 1.00 & 0.97 & PL & 0.0058 & 0.00094 & -- & -- \\ 
K02732.04 & 24.561 & N & 1.11 & 9.7 & 27 & 2.16 & 0 & 5.3e-06 & 0 & 0 & 0.00023 & 0.00011 & 4.7e-05 & 0 & 0.111 & 1.00 & 0.05 & CA & 0.00039 & 0.00011 & -- & -- \\ 
K02733.01 & 5.620 & N & 1.04 & 20.9 & 57 & 0.60 & 0 & 1.3e-05 & 0 & 0 & 0.033 & 0.95 & 0 & 0.012 & 0.093 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K02734.01 & 3.826 & N & 2.19 & 23.7 & 166 & 2.91 & 5.2e-06 & 8.4e-05 & 0 & 2.3e-05 & 0.015 & 0.01 & 0 & 0 & 0.219 & 1.00 & 0.56 & CA & 0.025 & 0.0015 & -- & -- \\ 
K02735.01 & 0.559 & N & 1.38 & 23.3 & 53 & 1.29 & 2.2e-06 & 0.0006 & 1.5e-06 & 6.7e-05 & 0.0015 & 0.017 & 0 & 0 & 0.133 & 1.00 & 1.00 & CA & 0.019 & 0.00055 & -- & -- \\ 
K02736.01 & 9.336 & N & 2.17 & 21.3 & 261 & 1.23 & 0 & 2e-06 & 0 & 0 & 0.00012 & 1.7e-06 & 0 & 0 & 0.218 & 1.00 & 1.00 & CA & 0.00013 & 1.4e-05 & -- & 1329b \\ 
K02737.01 & 0.527 & N & 0.82 & 23.5 & 27 & 0.50 & 0 & 0.00041 & 0 & 0.00022 & 0.022 & 0.82 & 0 & 0 & 0.070 & 0.00 & 1.00 & FP & 0.85 & 0.015 & -- & -- \\ 
K02738.01 & 0.690 & N & 1.06 & 29.0 & 88 & 0.50 & 0 & 0 & 0 & 0 & 0 & 8.9e-05 & 0 & 1 & 0.101 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K02739.01 & 10.108 & N & 1.65 & 21.9 & 67 & 0.66 & 2.8e-05 & 0 & 0 & 0 & 5e-05 & 0 & 2.2e-06 & 0 & 0.184 & 1.00 & 1.00 & CA & 8.1e-05 & 3.5e-05 & -- & 1330b \\ 
K02739.02 & 7.096 & N & 1.02 & 9.2 & 67 & 2.70 & 0 & 2.3e-05 & 0 & 0 & 0.0028 & 0.037 & 3.1e-05 & 0 & 0.095 & 0.95 & 0.22 & CA & 0.04 & 0.0039 & -- & -- \\ 
K02740.01 & 1.845 & N & 1.09 & 22.5 & 47 & 0.90 & 1.2e-05 & 0.0063 & 0 & 0.00011 & 0.048 & 0.95 & 0 & 0 & 0.122 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K02741.01 & 0.755 & N & 0.90 & 21.3 & 20 & 2.01 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.096 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K02742.01 & 0.789 & N & 1.05 & 21.0 & 34 & 0.50 & 0 & 7.1e-06 & 0 & 6.1e-06 & 0.00078 & 0.0027 & 0 & 0 & 0.099 & 1.00 & 1.00 & CA & 0.0035 & 0.00017 & -- & 1331b \\ 
K02743.01 & 11.875 & N & 1.37 & 19.3 & 56 & 0.66 & 0.00083 & 3.7e-05 & 5.7e-06 & 2.3e-05 & 0.00027 & 3.2e-05 & 4.3e-06 & 0 & 0.129 & 0.99 & 1.00 & CA & 0.0012 & 0.00019 & -- & 1332b \\ 
K02744.01 & 109.647 & N & 2.81 & 22.8 & 224 & 0.69 & 7.9e-06 & 0 & 0 & 0 & 3e-05 & 0 & 0.00012 & 0 & 0.196 & 1.00 & 1.00 & CA & 0.00016 & 9.5e-06 & -- & 1333b \\ 
K02744.02 & 11.615 & N & 1.30 & 9.5 & 131 & 1.92 & 4.1e-06 & 0.0045 & 0 & 0.00017 & 0.037 & 0.12 & 4e-05 & 0 & 0.129 & 0.88 & 0.12 & CA & 0.16 & 0.0037 & -- & -- \\ 
K02745.01 & 15.646 & N & 2.29 & 24.6 & 104 & 0.75 & 7.2e-05 & 0 & 0 & 0 & 6.6e-05 & 2.2e-06 & 0 & 0 & 0.212 & 1.00 & 0.99 & CA & 0.00014 & 8.4e-05 & -- & 1334b \\ 
K02746.01 & 69.200 & N & 162.47 & 23.5 & 713 & 0.50 & 0.84 & 0.061 & 0.0059 & 0.0033 & 0.053 & 0.035 & 1.7e-06 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0.00048 & -- & -- \\ 
K02747.01 & 6.264 & N & 1.45 & 17.9 & 82 & 0.51 & 0 & 1.2e-06 & 0 & 0 & 7.6e-05 & 0.0001 & 0 & 0 & 0.139 & 1.00 & 1.00 & CA & 0.00018 & 7.8e-06 & -- & 1335b \\ 
K02748.01 & 23.199 & N & 1.98 & 23.0 & 42 & 0.93 & 0 & 0 & 0 & 0 & 3.5e-05 & 0 & 1e-05 & 0 & 0.195 & 1.00 & 0.85 & CA & 4.6e-05 & 3.1e-05 & -- & 1336b \\ 
K02748.02 & 5.777 & N & 1.71 & 14.4 & 39 & 2.43 & 8.9e-06 & 0.00018 & 0 & 5e-06 & 0.0036 & 0.0043 & 0.00026 & 0 & 0.170 & 1.00 & 0.30 & CA & 0.0083 & 0.0006 & -- & 1336c \\ 
K02749.01 & 0.905 & N & 1.04 & 22.1 & 18 & 0.50 & 0 & 0.3 & 0 & 0.04 & 0.0012 & 0.66 & 0 & 0 & 0.109 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K02750.01 & 174.640 & N & 6.07 & 27.6 & 668 & 4.00 & 3.1e-05 & 2e-05 & 0 & 0 & 0.0029 & 0 & 0.00024 & 0 & 0.051 & -- & 0.00 & CA & 0.0031 & 0.0011 & -- & -- \\ 
K02751.01 & 24.400 & N & 2.41 & 20.0 & 223 & 0.66 & 1.1e-05 & 4.6e-05 & 0 & 1e-05 & 0.0011 & 0.00031 & 0.0023 & 0 & 0.213 & 1.00 & 0.95 & CA & 0.0039 & 0.00017 & -- & 1337b \\ 
K02752.01 & 1.288 & N & 1.08 & 19.7 & 13 & 0.50 & 0.011 & 0.0078 & 0.0013 & 0.00069 & 0.039 & 0.022 & 0 & 0 & 0.116 & 0.00 & 1.00 & FP & 0.082 & 0.006 & -- & -- \\ 
K02753.01 & 0.935 & N & 0.92 & 18.5 & 14 & 0.72 & 0 & 2.3e-05 & 0 & 0 & 5.6e-05 & 3.3e-05 & 0 & 0 & 0.084 & 1.00 & 1.00 & CA & 0.00011 & 1.6e-05 & -- & 1338b \\ 
K02754.01 & 1.342 & N & 0.71 & 19.6 & 14 & 3.00 & 0 & 1.6e-05 & 0 & 2.5e-06 & 0.00064 & 6.5e-05 & 0 & 0 & 0.035 & 1.00 & 1.00 & CA & 0.00072 & 0.00016 & -- & 1339b \\ 
K02755.01 & 8.483 & N & 0.86 & 18.5 & 17 & 1.08 & 0 & 0.00018 & 0 & 2.3e-05 & 0.021 & 0.0035 & 0 & 0 & 0.057 & 1.00 & 0.78 & CA & 0.025 & 0.002 & -- & -- \\ 
K02756.01 & 0.665 & N & 1.55 & 23.4 & 18 & 0.57 & 0 & 0 & 0 & 0 & 5.1e-06 & 0 & 0 & 0 & 0.171 & 1.00 & 1.00 & CA & 6.3e-06 & 5.7e-06 & -- & 1340b \\ 
K02756.02 & 5.070 & N & 1.40 & 8.6 & 58 & 1.95 & 0 & 1.9e-05 & 0 & 1.6e-06 & 4.9e-05 & 0.00048 & 4.4e-05 & 0 & 0.159 & 1.00 & 0.12 & CA & 0.00059 & 0.0001 & -- & -- \\ 
K02757.01 & 234.635 & N & 2.72 & 21.5 & 280 & 0.69 & 0.0014 & 0 & 2.8e-05 & 0 & 2.1e-06 & 5.1e-06 & 0.08 & 0 & 0.203 & 1.00 & 1.00 & CA & 0.081 & 0.0015 & -- & -- \\ 
K02758.01 & 253.355 & N & 3.91 & 19.2 & 344 & 1.47 & 0.29 & 1.1e-05 & 0 & 0 & 0.55 & 2.1e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.84 & 0.06 & -- & -- \\ 
K02759.01 & 1.078 & N & 0.91 & 17.9 & 37 & 2.13 & 0.0001 & 0.0015 & 1.8e-05 & 0.00051 & 0.019 & 0.091 & 0 & 0 & 0.077 & 1.00 & 0.97 & CA & 0.11 & 0.002 & -- & -- \\ 
K02760.01 & 56.574 & N & 2.35 & 19.4 & 201 & 1.14 & 1.2e-05 & 0.001 & 0 & 2e-05 & 0.14 & 0.03 & 0 & 0 & 0.214 & 1.00 & 1.00 & CA & 0.17 & 0.014 & -- & -- \\ 
K02761.01 & 1.847 & N & 2.04 & 18.5 & 219 & 0.50 & 0 & 7e-05 & 0 & 0 & 0.13 & 0.87 & 0 & 0 & 0.208 & 0.00 & 0.50 & FP & 1 & 0 & -- & -- \\ 
K02762.01 & 132.997 & N & 2.99 & 23.5 & 327 & 0.51 & 0 & 0 & 0 & 0 & 2.6e-05 & 0 & 4.9e-06 & 0 & 0.195 & 1.00 & 1.00 & CA & 3.1e-05 & 2.8e-06 & -- & 1341b \\ 
K02763.01 & 0.498 & N & 1.11 & 14.1 & 233 & 3.00 & 6.3e-05 & 0.033 & 4e-05 & 0.006 & 0.019 & 0.016 & 2.7e-06 & 0 & 0.107 & 1.00 & 0.88 & FP & 0.074 & 0.0073 & -- & -- \\ 
K02764.01 & 2.253 & N & 1.32 & 21.7 & 96 & 2.10 & 0.0032 & 0.0093 & 0.00039 & 0.0016 & 0.11 & 0.18 & 4e-05 & 0 & 0.127 & -- & 0.00 & CA & 0.3 & 0.0052 & -- & -- \\ 
K02765.01 & 2.755 & N & 1.25 & 22.2 & 16 & 5.70 & 0 & 3.4e-05 & 0 & 0 & 0 & 0.95 & 0 & 0.052 & 0.136 & 0.00 & 0.02 & FP & 1 & 0 & -- & -- \\ 
K02766.01 & 1.572 & N & 63.98 & 25.1 & 154 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 0.00 & 0.12 & FP & 1 & 0 & -- & -- \\ 
K02767.01 & 1.288 & N & 0.98 & 21.7 & 21 & 1.08 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.098 & 0.00 & 0.88 & FP & 1 & 0 & -- & -- \\ 
K02768.03 & 11.833 & N & 1.40 & 13.0 & 112 & 1.26 & 0 & 0 & 0 & 0 & 0.36 & 0.16 & 0 & 0.024 & 0.135 & 0.97 & 0.67 & CA & 0.54 & 0.073 & -- & -- \\ 
K02769.01 & 1.480 & N & 1.49 & 28.6 & 66 & 0.78 & 0 & 0.0015 & 0 & 5.2e-06 & 1.2e-05 & 1 & 0 & 0 & 0.157 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K02770.01 & 205.384 & N & 2.55 & 19.5 & 359 & 6.00 & 0 & 0 & 0 & 0 & 0.007 & 0.00025 & 0.00064 & 0 & 0.210 & -- & 0.00 & CA & 0.0079 & 0.00093 & -- & -- \\ 
K02771.01 & 0.814 & N & 18.63 & 19.6 & 20 & 4.00 & 0 & 0.32 & 0 & 0.015 & 0 & 0.67 & 0 & 0 & 0.033 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K02772.01 & 0.643 & N & 1.04 & 19.0 & 20 & 0.50 & 0 & 2.1e-06 & 0 & 0 & 7.7e-05 & 5.9e-05 & 0 & 0 & 0.100 & 0.00 & 0.95 & FP & 0.00014 & 2e-05 & -- & -- \\ 
K02773.01 & 0.879 & N & 1.56 & 21.2 & 230 & 0.51 & 0 & 0.00013 & 0 & 3e-06 & 0.028 & 0.049 & 0 & 0 & 0.150 & 1.00 & 1.00 & FP & 0.077 & 0.0045 & -- & -- \\ 
K02774.01 & 2.494 & N & -- & 127.7 & 7163 & 2.25 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 3 & -- \\ 
K02775.01 & 17.577 & N & 2.26 & 18.0 & 199 & 0.84 & 0.41 & 0.017 & 0.019 & 0.0023 & 0.024 & 0.008 & 0 & 0 & 0.216 & 1.00 & 0.73 & CA & 0.48 & 0.023 & -- & -- \\ 
K02776.01 & 1.007 & N & 1.10 & 18.7 & 28 & 0.50 & 0 & 1.9e-05 & 0 & 0 & 0.00067 & 0.014 & 0 & 0 & 0.102 & 0.00 & 1.00 & FP & 0.015 & 0.0017 & -- & -- \\ 
K02777.01 & 1.996 & N & 1.22 & 19.4 & 51 & 1.59 & 0 & 0 & 0 & 0 & 0 & 1.4e-06 & 0 & 1 & 0.114 & 0.95 & 0.78 & FP & 1 & 0 & -- & -- \\ 
K02778.01 & 2.216 & N & 1.66 & 19.1 & 67 & 0.66 & 0 & 1e-06 & 0 & 2.5e-06 & 0.00031 & 0.00026 & 0 & 0 & 0.167 & 1.00 & 1.00 & CA & 0.00057 & 5.6e-05 & -- & 1342b \\ 
K02779.01 & 34.458 & N & 2.53 & 20.6 & 110 & 0.75 & 0 & 3.9e-05 & 0 & 0 & 0.003 & 0.0017 & 0.023 & 0 & 0.202 & 1.00 & 0.98 & CA & 0.028 & 0.0017 & -- & -- \\ 
K02780.01 & 3.352 & N & 1.93 & 19.2 & 101 & 0.69 & 0 & 0 & 0 & 0 & 6.2e-05 & 1.8e-06 & 0 & 0 & 0.202 & 1.00 & 0.74 & CA & 6.4e-05 & 1e-05 & -- & 1343b \\ 
K02781.01 & 1.616 & N & 0.59 & 17.1 & 37 & 0.57 & 0 & 0 & 0 & 0 & 7.5e-05 & 0.36 & 0 & 0.64 & 0.014 & 0.00 & 0.95 & FP & 1 & 0 & -- & -- \\ 
K02782.01 & 112.645 & N & 54.14 & 16.4 & 757 & 0.50 & 0.19 & 0.54 & 0.0024 & 0.03 & 0.071 & 0.17 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0.00042 & -- & -- \\ 
K02783.01 & 0.527 & N & 0.77 & 17.4 & 76 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0.12 & 0 & 0.88 & 0.049 & 0.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K02784.01 & 4.142 & N & 1.41 & 19.2 & 14 & 7.80 & 0.00092 & 1.8e-06 & 1.5e-06 & 1.1e-06 & 0.086 & 3e-05 & 0 & 0 & 0.162 & 0.21 & 0.12 & CA & 0.087 & 0.036 & -- & -- \\ 
K02785.01 & 4.768 & N & 1.84 & 31.3 & 33 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 1.3e-05 & 0 & 0.203 & 1.00 & 1.00 & CA & 1.3e-05 & 0 & -- & 1344b \\ 
K02786.01 & 44.617 & N & 2.36 & 20.5 & 76 & 0.75 & 0.0031 & 0 & 5.6e-06 & 0 & 1.1e-06 & 0 & 1.1e-05 & 0 & 0.204 & 1.00 & 1.00 & CA & 0.0031 & 0.001 & -- & 1345b \\ 
K02787.01 & 1.714 & N & 1.21 & 22.1 & 7 & 0.57 & 0 & 0.00021 & 0 & 0 & 0 & 0 & 0 & 1 & 0.127 & 0.00 & 0.01 & FP & 1 & 0 & -- & -- \\ 
K02788.01 & 0.778 & N & 1.33 & 26.2 & 59 & 0.50 & 0 & 0.0094 & 0 & 0.00068 & 0.074 & 0.92 & 0 & 0 & 0.129 & 0.00 & 0.05 & FP & 1 & 0 & -- & -- \\ 
K02789.01 & 3.402 & N & 1.58 & 18.5 & 42 & 1.11 & 5.6e-05 & 3.7e-05 & 0 & 2.5e-05 & 0.00041 & 9.7e-05 & 0 & 0 & 0.184 & 1.00 & 0.95 & CA & 0.00063 & 6.7e-05 & -- & 1346b \\ 
K02790.01 & 14.009 & N & 1.03 & 20.0 & 44 & 1.38 & 0 & 0 & 0 & 0 & 0.0047 & 0.00092 & 1.6e-06 & 0 & 0.095 & 1.00 & 0.99 & CA & 0.0056 & 0.00038 & -- & 1347b \\ 
K02791.01 & 27.572 & N & 1.94 & 19.6 & 75 & 1.14 & 0.00029 & 4.5e-06 & 0 & 0 & 0.00021 & 7.5e-05 & 3.1e-06 & 0 & 0.209 & 1.00 & 0.78 & CA & 0.00058 & 0.00019 & -- & 1348b \\ 
K02792.01 & 2.128 & N & 0.70 & 18.1 & 8 & 1.95 & 0 & 1.5e-06 & 0 & 0 & 0 & 2.6e-05 & 0 & 0 & 0.033 & 1.00 & 0.64 & CA & 2.8e-05 & 3.2e-05 & -- & 1349b \\ 
K02793.01 & 4.497 & N & 2.52 & 33.7 & 357 & 0.50 & 0 & 0 & 0 & 0 & 4.6e-06 & 0 & 0 & 0 & 0.210 & 1.00 & 1.00 & CA & 4.6e-06 & 1.2e-06 & -- & 1350b \\ 
K02793.02 & 1.767 & N & 1.73 & 22.9 & 197 & 0.78 & 0 & 0 & 0 & 0 & 3.6e-05 & 0 & 0 & 0 & 0.170 & 1.00 & 1.00 & CA & 3.6e-05 & 6.9e-06 & -- & 1350c \\ 
K02794.01 & 0.703 & N & 2.21 & 15.5 & inf & 1.71 & 7.7e-05 & 0.0041 & 0 & 0.0001 & 0.029 & 0.024 & 0 & 0 & 0.211 & 0.25 & 0.67 & FP & 0.057 & 0.0014 & -- & -- \\ 
K02795.01 & 2.536 & N & 4.35 & 14.9 & 84 & 3.30 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.076 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K02796.01 & 0.537 & N & 1.16 & 17.6 & 15 & 1.59 & 0 & 0.0002 & 0 & 7.3e-06 & 9.4e-05 & 0.00077 & 0 & 0 & 0.130 & 0.99 & 0.22 & FP & 0.0011 & 0.00021 & -- & -- \\ 
K02797.01 & 0.868 & N & 1.53 & 20.4 & 46 & 2.37 & 0 & 0 & 0 & 0 & 2.4e-05 & 0 & 0 & 0 & 0.163 & 0.98 & 0.33 & CA & 2.5e-05 & 9.4e-06 & -- & -- \\ 
K02798.01 & 0.916 & N & 0.65 & 19.4 & 16 & 1.29 & 0 & 0.00018 & 0 & 8.1e-05 & 0.0015 & 0.00017 & 0 & 0 & 0.021 & 1.00 & 0.99 & CA & 0.0019 & 0.0003 & -- & 1351b \\ 
K02799.01 & 0.598 & N & 46.40 & 18.3 & 89 & 1.53 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 0.00 & 0.56 & FP & 1 & 0 & -- & -- \\ 
K02800.01 & 2.696 & N & 0.94 & 17.3 & 48 & 1.62 & 0 & 0 & 0 & 0 & 0 & 0.00066 & 1.5e-06 & 0.023 & 0.077 & 1.00 & 0.00 & FP & 0.023 & 0.0086 & -- & -- \\ 
K02801.01 & 6.992 & N & 0.78 & 18.0 & 7 & 3.60 & 0 & 0 & 0 & 0 & 1.3e-06 & 0 & 1.8e-05 & 0 & 0.066 & 0.90 & 0.78 & CA & 2e-05 & 0 & -- & -- \\ 
K02802.01 & 3.848 & N & 1.85 & 16.2 & 64 & 0.99 & 0.00079 & 0.02 & 0 & 0.00051 & 0.0036 & 0.027 & 0 & 0 & 0.215 & 1.00 & 1.00 & CA & 0.052 & 0.0038 & -- & -- \\ 
K02803.01 & 2.378 & N & 0.51 & 14.7 & 9 & 1.29 & 0 & 2.1e-06 & 0 & 1.6e-06 & 0.0064 & 0.00059 & 0 & 5e-06 & 0.001 & 0.95 & 0.88 & CA & 0.007 & 0.004 & -- & -- \\ 
K02804.01 & 2.628 & N & 1.56 & 15.0 & 42 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.184 & 0.00 & 1.00 & FP & 0 & 0 & -- & -- \\ 
K02805.01 & 1.878 & N & 0.89 & 18.0 & 9 & 0.87 & 0 & 1.5e-06 & 0 & 0 & 0 & 1.2e-06 & 0 & 0 & 0.080 & 1.00 & 1.00 & CA & 3.1e-06 & 0 & -- & 1352b \\ 
K02806.01 & 24.754 & N & 1.80 & 16.0 & 158 & 0.75 & 0 & 1.3e-06 & 0 & 0 & 0.001 & 0.00016 & 1.2e-06 & 0 & 0.179 & 1.00 & 0.98 & CA & 0.0012 & 9.2e-05 & -- & 1353b \\ 
K02807.01 & 3.376 & N & 81.88 & 18.7 & 48 & 0.99 & 0.23 & 0.064 & 0.031 & 0.015 & 0.29 & 0.37 & 0 & 0 & 0.001 & 1.00 & 0.95 & CA & 1 & 0.00042 & -- & -- \\ 
K02808.01 & 0.596 & N & 1.52 & 20.5 & 92 & 0.50 & 0 & 0.073 & 1.8e-05 & 0.027 & 0.28 & 0.57 & 0 & 0 & 0.165 & 0.00 & 1.00 & FP & 0.95 & 0.0097 & -- & -- \\ 
K02809.01 & 7.127 & N & 1.57 & 14.9 & 160 & 0.50 & 0 & 0.052 & 0 & 0.00069 & 0.024 & 0.3 & 0 & 0 & 0.171 & 0.00 & 0.95 & FP & 0.38 & 0.03 & -- & -- \\ 
K02810.01 & 0.662 & N & 5.68 & 22.7 & 70 & 1.86 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.051 & 0.00 & 0.05 & FP & 1 & 0 & -- & -- \\ 
K02811.01 & 1.355 & N & 1.17 & 23.7 & 92 & 4.00 & 0 & 0 & 0 & 0 & 0.012 & 0.98 & 0 & 0.00013 & 0.111 & 0.00 & 1.00 & FP & 0.99 & 0.0018 & -- & -- \\ 
K02812.01 & 76.613 & N & 2.97 & 22.8 & 105 & 1.17 & 0.0012 & 1.9e-05 & 0 & 0 & 9.5e-05 & 0 & 0.00021 & 0 & 0.155 & 1.00 & 1.00 & CA & 0.0016 & 0.00069 & -- & 1354b \\ 
K02813.01 & 0.698 & N & 0.86 & 19.6 & 38 & 0.50 & 0 & 0 & 0 & 0 & 0.12 & 0.66 & 0 & 0 & 0.059 & 1.00 & 1.00 & CA & 0.77 & 0.037 & -- & -- \\ 
K02814.01 & 0.475 & N & 1.54 & 14.2 & 144 & 0.63 & 0 & 0.066 & 0 & 0.00059 & 0.0081 & 0.65 & 0 & 0 & 0.171 & 0.00 & 0.78 & FP & 0.73 & 0.02 & -- & -- \\ 
K02815.01 & 1.545 & N & 0.92 & 16.3 & 20 & 0.81 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.098 & 0.99 & 0.64 & CA & 1 & 0 & -- & -- \\ 
K02816.01 & 1.290 & N & 1.46 & 18.0 & 69 & 1.20 & 0 & 5e-06 & 0 & 1.2e-06 & 0.00017 & 0.00031 & 0 & 0 & 0.139 & 1.00 & 0.89 & CA & 0.00049 & 3e-05 & -- & 1355b \\ 
K02817.01 & 0.634 & N & 1.53 & 15.7 & 69 & 0.96 & 0 & 8.2e-05 & 0 & 2.4e-05 & 9.8e-05 & 2.5e-05 & 0 & 0 & 0.146 & 1.00 & 1.00 & CA & 0.00023 & 2.3e-05 & -- & 1356b \\ 
K02818.01 & 1.797 & N & 4.94 & 11.9 & 274 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.060 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K02819.01 & 18.011 & N & 2.19 & 19.8 & 119 & 0.50 & 5e-06 & 0.00031 & 0 & 0 & 0.0071 & 0.0043 & 0 & 0 & 0.215 & 0.00 & 1.00 & FP & 0.012 & 0.0028 & -- & -- \\ 
K02820.01 & 3.009 & N & 1.28 & 15.1 & 54 & 1.74 & 0 & 0 & 0 & 0 & 7.3e-05 & 9.2e-06 & 0 & 0 & 0.133 & 1.00 & 0.67 & CA & 8.3e-05 & 3.3e-05 & -- & 1357b \\ 
K02821.01 & 79.246 & N & 3.74 & 15.6 & 784 & 0.99 & 0 & 0 & 0 & 0 & 9.8e-06 & 0 & 0.27 & 0 & 0.119 & -- & 0.00 & CA & 0.27 & 0.0046 & -- & -- \\ 
K02822.01 & 4.446 & N & 2.22 & 19.9 & 110 & 0.84 & 1.4e-06 & 0.00059 & 0 & 7.4e-06 & 0.00056 & 0.0088 & 0 & 0 & 0.213 & 1.00 & 0.78 & CA & 0.0099 & 0.0003 & -- & -- \\ 
K02823.01 & 0.934 & N & 3.71 & 16.7 & 50 & 3.90 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.127 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K02824.01 & 1.703 & N & 2.07 & 18.8 & 117 & 1.53 & 0.00083 & 0.00062 & 1.2e-06 & 6e-05 & 0.0097 & 0.013 & 0 & 0 & 0.219 & 0.00 & 1.00 & FP & 0.025 & 0.0011 & -- & -- \\ 
K02825.01 & 0.764 & N & 9.97 & 17.2 & 28 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.077 & 0.00 & 0.56 & FP & 1 & 0 & -- & -- \\ 
K02826.01 & 0.927 & N & 107.63 & 25.1 & 427 & 0.50 & 0 & 0.00017 & 0 & 0 & 0.23 & 0.77 & 0 & 0 & 0.001 & 0.00 & 0.94 & FP & 1 & 0 & -- & -- \\ 
K02827.01 & 7.063 & N & 1.12 & 15.9 & 60 & 0.72 & 0 & 9.9e-06 & 0 & 0 & 6.4e-05 & 5.5e-06 & 4.6e-06 & 0 & 0.105 & 1.00 & 1.00 & CA & 8.4e-05 & 1.2e-05 & -- & 1358b \\ 
K02828.01 & 59.497 & N & 2.83 & 19.9 & 353 & 1.11 & 0 & 0 & 0 & 0 & 0.00023 & 5.4e-06 & 3.3e-05 & 0 & 0.200 & 1.00 & 0.99 & CA & 0.00027 & 3.4e-05 & -- & 1359b \\ 
K02828.02 & 505.464 & N & 3.00 & 12.9 & 1915 & 1.53 & 6.8e-06 & 0 & 0 & 0 & 0.0041 & 9.7e-05 & 0.017 & 0 & 0.194 & 1.00 & 1.00 & FP & 0.021 & 0.00059 & -- & -- \\ 
K02829.01 & 10.613 & N & 1.57 & 16.1 & 46 & 1.05 & 0.51 & 0.013 & 0.065 & 0.0028 & 0.14 & 0.034 & 0 & 0 & 0.165 & 1.00 & 0.99 & CA & 0.77 & 0.011 & -- & -- \\ 
K02830.01 & 40.529 & N & 3.40 & 18.7 & 102 & 0.90 & 0.00073 & 0.00021 & 0 & 0 & 0.0012 & 2.7e-06 & 0 & 0 & 0.125 & 1.00 & 1.00 & CA & 0.0022 & 0.00057 & -- & 1360b \\ 
K02831.01 & 0.572 & N & 0.88 & 19.9 & 28 & 0.50 & 0 & 0.00076 & 0 & 9.9e-06 & 0.0052 & 0.0046 & 0 & 0 & 0.075 & 0.00 & 0.56 & FP & 0.011 & 0.00069 & -- & -- \\ 
K02832.01 & 3.576 & N & 0.86 & 14.3 & 29 & 1.17 & 0 & 0 & 0 & 0 & 0.00027 & 0.00043 & 4.1e-06 & 1.3e-06 & 0.066 & 1.00 & 0.88 & CA & 0.00071 & 7.1e-05 & -- & 1361b \\ 
K02833.01 & 1.792 & N & 1.05 & 15.9 & 16 & 1.14 & 0.0039 & 0.00084 & 0.00073 & 0.00047 & 0.013 & 0.0096 & 0.00011 & 0 & 0.119 & 1.00 & 0.78 & CA & 0.029 & 0.0013 & -- & -- \\ 
K02834.01 & 136.206 & N & 2.60 & 16.9 & 382 & 0.81 & 0.00022 & 8e-05 & 2.6e-06 & 1.1e-05 & 0.00065 & 0.00019 & 0.00054 & 0 & 0.206 & 1.00 & 1.00 & CA & 0.0017 & 8.8e-05 & -- & 1362b \\ 
K02835.01 & 6.309 & N & 1.88 & 18.7 & 187 & 0.87 & 0.0021 & 0.018 & 0.0007 & 0.0031 & 0.029 & 0.042 & 0 & 0 & 0.184 & 1.00 & 0.85 & CA & 0.095 & 0.0038 & -- & -- \\ 
K02836.01 & 2.942 & N & 1.25 & 16.7 & 101 & 0.63 & 0 & 0 & 0 & 0 & 0.00015 & 6.4e-05 & 0 & 0 & 0.115 & 1.00 & 0.92 & CA & 0.00021 & 2.6e-05 & -- & 1363b \\ 
K02837.01 & 13.322 & N & 2.15 & 16.2 & 65 & 0.93 & 9.3e-06 & 0 & 0 & 0 & 1.5e-05 & 0 & 1.6e-06 & 0 & 0.212 & 1.00 & 0.95 & CA & 2.6e-05 & 6e-06 & -- & 1364b \\ 
K02838.01 & 7.700 & N & 0.92 & 15.0 & 27 & 1.32 & 0 & 0 & 0 & 0 & 1e-05 & 0 & 1.4e-05 & 0 & 0.078 & 1.00 & 0.78 & CA & 2.4e-05 & 8.3e-06 & -- & 1365b \\ 
K02838.02 & 4.775 & N & 0.80 & 13.0 & 17 & 1.38 & 0 & 0 & 0 & 0 & 7.8e-06 & 2e-05 & 2.5e-05 & 4.3e-06 & 0.046 & 1.00 & 1.00 & CA & 5.7e-05 & 9.3e-06 & -- & 1365c \\ 
K02839.01 & 2.165 & N & 1.43 & 17.2 & 112 & 0.57 & 0 & 2.5e-06 & 0 & 0 & 0.00018 & 0.00012 & 0 & 0 & 0.135 & 1.00 & 0.91 & CA & 0.00031 & 2.6e-05 & -- & 1366b \\ 
K02840.01 & 3.679 & N & 1.16 & 16.4 & 19 & 2.07 & 0 & 0 & 0 & 0 & 0.00048 & 0.00044 & 4.2e-06 & 0 & 0.120 & 0.82 & 0.67 & CA & 0.00092 & 0.00047 & -- & -- \\ 
K02840.02 & 7.446 & N & 1.01 & 10.5 & 31 & 2.10 & 0 & 3.3e-05 & 0 & 0 & 0.0097 & 0.043 & 4.7e-06 & 0 & 0.109 & 1.00 & 0.67 & CA & 0.052 & 0.0057 & -- & -- \\ 
K02841.01 & 159.388 & N & 2.65 & 16.2 & 304 & 0.57 & 6.1e-06 & 3e-05 & 0 & 0 & 3.8e-05 & 1.5e-06 & 0.023 & 0 & 0.203 & 1.00 & 1.00 & CA & 0.023 & 0.00066 & -- & -- \\ 
K02842.01 & 1.565 & N & 2.16 & 35.4 & 293 & 0.50 & 0 & 0.00064 & 0 & 5.6e-05 & 8.2e-05 & 0.00034 & 0 & 0 & 0.219 & 1.00 & 1.00 & PL & 0.0011 & 6e-05 & -- & -- \\ 
K02842.02 & 5.149 & N & 1.99 & 19.4 & 742 & 0.84 & 0.00071 & 0.061 & 7e-05 & 0.0093 & 0.0066 & 0.012 & 0 & 0 & 0.204 & 1.00 & 1.00 & PL & 0.09 & 0.0034 & -- & -- \\ 
K02842.03 & 3.036 & N & 1.74 & 18.9 & 396 & 0.81 & 2.1e-05 & 0.0012 & 2.8e-06 & 0.00018 & 0.00075 & 0.00088 & 0 & 0 & 0.171 & 1.00 & 1.00 & PL & 0.003 & 0.00016 & -- & -- \\ 
K02844.01 & 2.723 & N & 1.24 & 16.3 & 41 & 0.50 & 0 & 0 & 0 & 0 & 1.5e-05 & 1.5e-05 & 0 & 0 & 0.137 & 0.00 & 0.95 & FP & 3.1e-05 & 4.7e-06 & -- & -- \\ 
K02845.01 & 1.574 & N & 0.92 & 15.4 & 54 & 0.96 & 0 & 0 & 0 & 0 & 0.00033 & 0.00035 & 0 & 2.1e-06 & 0.077 & 1.00 & 0.78 & CA & 0.00067 & 0.00012 & -- & 1367b \\ 
K02846.01 & 0.948 & N & 0.93 & 16.0 & 86 & 4.00 & 0 & 0 & 0 & 0 & 8.4e-05 & 1 & 0 & 0.0021 & 0.077 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K02847.01 & 1.099 & N & 1.25 & 16.9 & 84 & 0.50 & 0 & 0 & 0 & 0 & 0.0002 & 0.096 & 0 & 0.0018 & 0.118 & 0.00 & 0.12 & FP & 0.098 & 0.012 & -- & -- \\ 
K02848.01 & 13.787 & N & 0.93 & 17.3 & 23 & 1.05 & 0 & 3e-05 & 0 & 0 & 0.022 & 0.0054 & 0 & 0 & 0.099 & 0.80 & 0.99 & CA & 0.028 & 0.011 & -- & -- \\ 
K02849.01 & 5.960 & N & 0.91 & 12.5 & 46 & 6.90 & 0 & 2.7e-06 & 0 & 0 & 0.0043 & 0.0087 & 1.8e-06 & 0 & 0.079 & 1.00 & 0.76 & CA & 0.013 & 0.0008 & -- & -- \\ 
K02850.01 & 1.114 & N & 1.21 & 14.4 & 93 & 1.11 & 0 & 0 & 0 & 0 & 0 & 1.7e-05 & 0 & 7.8e-05 & 0.121 & 0.00 & 0.97 & FP & 9.5e-05 & 7.6e-06 & -- & -- \\ 
K02851.01 & 3.421 & N & 1.64 & 16.9 & 88 & 3.30 & 0 & 0.00012 & 0 & 2.5e-05 & 0.014 & 0.015 & 0 & 0 & 0.168 & -- & 0.00 & CA & 0.028 & 0.0011 & -- & -- \\ 
K02851.02 & 1.239 & N & 1.00 & 12.0 & 62 & 1.86 & 0 & 1.1e-05 & 0 & 1e-06 & 0.00026 & 3.7e-05 & 5.2e-06 & 0 & 0.097 & -- & 0.00 & CA & 0.00032 & 4.6e-05 & -- & -- \\ 
K02852.01 & 0.676 & N & 1.65 & 18.0 & 53 & 1.17 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.173 & 1.00 & 0.64 & CA & 0 & 0 & -- & 1368b \\ 
K02853.01 & 1.407 & N & 1.14 & 16.5 & 46 & 2.13 & 0 & 5.3e-06 & 0 & 2.4e-06 & 0.00066 & 0.00051 & 0 & 0 & 0.103 & 1.00 & 0.12 & CA & 0.0012 & 0.00011 & -- & -- \\ 
K02854.01 & 0.755 & N & -- & 14.8 & 25 & 4.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.24 & 0.58 & FP & -- & -- & 3 & -- \\ 
K02855.01 & 1.401 & N & 1.11 & 18.1 & 39 & 0.96 & 0.00021 & 0.003 & 4.1e-05 & 0.00047 & 0.0059 & 0.021 & 0 & 0 & 0.112 & 1.00 & 0.78 & CA & 0.03 & 0.00092 & -- & -- \\ 
K02856.01 & 25.873 & N & 2.69 & 15.9 & 233 & 1.29 & 0 & 8.5e-05 & 0 & 0 & 0.00057 & 9.2e-05 & 9.7e-06 & 0 & 0.199 & 0.99 & 1.00 & CA & 0.00076 & 0.0001 & -- & 1369b \\ 
K02857.01 & 20.264 & N & 1.84 & 17.3 & 50 & 1.23 & 0.00049 & 0 & 0 & 0 & 1.9e-05 & 1.2e-06 & 2.3e-05 & 0 & 0.206 & 1.00 & 0.86 & CA & 0.00054 & 0.00021 & -- & 1370b \\ 
K02857.02 & 7.441 & N & 1.27 & 13.1 & 30 & 1.86 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00012 & 0 & 0.137 & 1.00 & 0.42 & CA & 0.00012 & 3.3e-06 & -- & 1370c \\ 
K02858.01 & 0.475 & N & 1.33 & 17.5 & 389 & 0.96 & 0 & 0 & 0 & 0 & 0.0089 & 0.031 & 0 & 0 & 0.122 & 0.17 & 1.00 & FP & 0.04 & 0.0011 & -- & -- \\ 
K02859.01 & 3.446 & N & 0.73 & 13.2 & 30 & 1.44 & 0.0012 & 7.6e-05 & 0 & 5.6e-06 & 0.0027 & 0.0026 & 0 & 0 & 0.052 & 1.00 & 0.78 & CA & 0.0066 & 0.0016 & -- & 1371b \\ 
K02859.02 & 2.005 & N & 0.64 & 11.2 & 26 & 3.00 & 0 & 3.5e-06 & 0 & 0 & 0.0056 & 0.0018 & 0.00038 & 0 & 0.015 & 1.00 & 0.33 & CA & 0.0078 & 0.00093 & -- & 1371c \\ 
K02859.03 & 4.289 & N & 0.64 & 8.4 & 37 & 1.83 & 0 & 3.7e-06 & 0 & 0 & 0.00046 & 0.0026 & 0.00011 & 0 & 0.028 & 1.00 & 0.67 & CA & 0.0032 & 0.0003 & -- & -- \\ 
K02859.05 & 5.431 & N & 0.72 & 9.8 & 44 & 3.30 & 0 & 2.6e-05 & 0 & 3.4e-06 & 0.0029 & 0.0032 & 1.4e-05 & 0 & 0.042 & 1.00 & 0.05 & CA & 0.0061 & 0.00033 & -- & -- \\ 
K02860.01 & 103.427 & N & 3.54 & 14.5 & 374 & 0.96 & 0.05 & 0.0017 & 0.0059 & 0.00019 & 0.003 & 0.0016 & 0.001 & 0 & 0.123 & 1.00 & 1.00 & CA & 0.063 & 0.0041 & -- & -- \\ 
K02861.01 & 1.869 & N & 1.55 & 15.4 & 68 & 0.69 & 0.017 & 0.11 & 3.5e-05 & 0.0018 & 0.078 & 0.48 & 0 & 0 & 0.166 & 0.00 & 0.95 & FP & 0.69 & 0.013 & -- & -- \\ 
K02862.01 & 24.575 & N & 2.02 & 15.4 & 325 & 4.50 & 2.9e-05 & 0.00039 & 2.4e-06 & 9.6e-05 & 0.11 & 0.061 & 2.5e-06 & 0 & 0.204 & -- & 0.00 & CA & 0.17 & 0.0042 & -- & -- \\ 
K02863.01 & 1.703 & N & 1.07 & 16.4 & 38 & 3.60 & 0 & 4.7e-05 & 0 & 0 & 0.014 & 0.05 & 0 & 0 & 0.112 & 1.00 & 0.00 & FP & 0.063 & 0.0052 & -- & -- \\ 
K02864.01 & 3.779 & N & 1.05 & 15.9 & 11 & 4.00 & 0 & 0 & 0 & 0 & 0.021 & 0.011 & 1.4e-06 & 0.0022 & 0.111 & 0.00 & 1.00 & FP & 0.035 & 0.016 & -- & -- \\ 
K02865.01 & 1.312 & N & 1.27 & 17.0 & 47 & 0.81 & 0 & 0 & 0 & 0 & 0 & 7.6e-06 & 0 & 0 & 0.135 & 1.00 & 0.56 & CA & 8.2e-06 & 1.9e-06 & -- & 1372b \\ 
K02866.01 & 1.291 & N & 1.16 & 13.8 & 22 & 2.70 & 0 & 0.00014 & 0 & 0 & 7.9e-06 & 0.00061 & 0 & 0 & 0.127 & 1.00 & 0.44 & CA & 0.00076 & 0.00026 & -- & 1373b \\ 
K02867.01 & 1.333 & N & 0.39 & 18.8 & 11 & 2.49 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 0.94 & 0.12 & FP & 1 & 0 & -- & -- \\ 
K02868.01 & 10.653 & N & 2.29 & 15.9 & 224 & 1.74 & 0.00016 & 0 & 0 & 0 & 0.00024 & 4.8e-06 & 0 & 0 & 0.214 & 1.00 & 1.00 & CA & 0.00041 & 0.00013 & -- & 1374b \\ 
K02869.01 & 3.300 & N & 1.74 & 15.8 & 22 & 0.54 & 0 & 0 & 0 & 0 & 0 & 0 & 2.3e-06 & 0 & 0.203 & 1.00 & 1.00 & CA & 2.3e-06 & 0 & -- & 1375b \\ 
K02870.01 & 5.629 & N & 1.65 & 12.3 & 54 & 4.00 & 0 & 0 & 0 & 0 & 0.042 & 0.57 & 5.1e-05 & 0.0048 & 0.164 & 0.00 & 1.00 & FP & 0.62 & 0.12 & -- & -- \\ 
K02871.01 & 12.100 & N & 1.17 & 14.5 & 63 & 1.95 & 0 & 5.7e-06 & 0 & 0 & 0.00049 & 0.00013 & 1.8e-05 & 0 & 0.116 & 1.00 & 0.22 & CA & 0.00064 & 7.5e-05 & -- & -- \\ 
K02871.02 & 5.364 & N & 0.98 & 12.5 & 55 & 1.44 & 0 & 0.00027 & 0 & 2.1e-05 & 0.0031 & 0.055 & 3.3e-06 & 0 & 0.097 & 1.00 & 0.78 & CA & 0.059 & 0.0034 & -- & -- \\ 
K02871.03 & 18.081 & N & 0.78 & 8.4 & 73 & 3.60 & 0.00013 & 0.0018 & 8e-06 & 0.00022 & 0.067 & 0.12 & 0.00013 & 0 & 0.059 & 1.00 & 0.00 & FP & 0.19 & 0.0019 & -- & -- \\ 
K02872.01 & 3.173 & N & 1.07 & 16.4 & 34 & 0.50 & 0 & 0.00011 & 0 & 2.9e-06 & 0.00017 & 0.0023 & 0 & 0 & 0.102 & 0.00 & 1.00 & FP & 0.0026 & 0.0004 & -- & -- \\ 
K02873.01 & 5.244 & N & 2.67 & 29.3 & 37 & 1.56 & 0 & 0 & 0 & 0 & 0 & 0.003 & 0 & 1 & 0.204 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K02874.01 & 0.353 & N & 1.16 & 20.2 & 159 & 2.28 & 0 & 0 & 0 & 0 & 0.00015 & 0.046 & 0 & 0 & 0.115 & 1.00 & 1.00 & FP & 0.046 & 0.015 & -- & -- \\ 
K02875.01 & 0.300 & N & 1.54 & 19.4 & 288 & 0.54 & 0 & 0 & 0 & 0 & 0.0018 & 0.0081 & 0 & 0 & 0.146 & 1.00 & 1.00 & FP & 0.0099 & 0.00052 & -- & -- \\ 
K02876.01 & 5.195 & N & 1.43 & 12.1 & 146 & 5.40 & 0 & 4.3e-06 & 0 & 0.00018 & 0.005 & 0 & 0.06 & 0 & 0.142 & 0.97 & 0.01 & FP & 0.065 & 0.015 & -- & -- \\ 
K02877.01 & 5.309 & N & 1.05 & 13.2 & 38 & 1.23 & 0 & 2.9e-06 & 0 & 0 & 7.1e-05 & 9.6e-05 & 2.8e-06 & 0 & 0.110 & 1.00 & 0.88 & CA & 0.00017 & 1.6e-05 & -- & 1376b \\ 
K02878.01 & 3.895 & N & 1.02 & 15.1 & 67 & 1.50 & 0 & 4.7e-05 & 0 & 9.7e-06 & 0.021 & 0.012 & 0 & 0 & 0.099 & 1.00 & 0.78 & CA & 0.033 & 0.0016 & -- & -- \\ 
K02879.01 & 0.339 & N & 0.74 & 21.7 & 40 & 0.75 & 0 & 0 & 0 & 0 & 0.00052 & 0.0023 & 0 & 0 & 0.041 & 1.00 & 1.00 & FP & 0.0028 & 0.00038 & -- & -- \\ 
K02880.01 & 0.741 & N & 1.25 & 14.6 & 60 & 0.99 & 0 & 3.3e-05 & 0 & 1.6e-06 & 0.00016 & 0.00015 & 0 & 0 & 0.118 & 1.00 & 0.50 & CA & 0.00034 & 1.8e-05 & -- & 1377b \\ 
K02881.01 & 0.452 & N & 36.10 & 13.8 & 1127 & 0.50 & 0 & 0.46 & 0 & 0.0028 & 0 & 0.54 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K02882.01 & 75.858 & N & 3.08 & 12.8 & 539 & 3.00 & 0.00016 & 0.0007 & 3.3e-06 & 5.7e-05 & 0.31 & 0.1 & 0 & 0 & 0.185 & -- & 0.00 & CA & 0.41 & 0.0079 & -- & -- \\ 
K02882.02 & 0.493 & N & 1.23 & 12.7 & 281 & 0.90 & 0 & 0 & 0 & 0 & 0.0034 & 0.0042 & 0 & 0 & 0.113 & -- & 0.00 & FP & 0.0075 & 0.00031 & -- & -- \\ 
K02883.01 & 11.954 & N & 2.20 & 17.0 & 255 & 0.69 & 0 & 1.3e-05 & 0 & 3.6e-06 & 0.00073 & 3.3e-05 & 1e-06 & 0 & 0.219 & 1.00 & 0.94 & CA & 0.00078 & 7.2e-05 & -- & 1378b \\ 
K02884.01 & 2.489 & N & 0.71 & 13.7 & 13 & 0.96 & 0 & 0 & 0 & 0 & 0 & 0.011 & 0 & 0.28 & 0.038 & 0.00 & 0.05 & FP & 0.29 & 0.016 & -- & -- \\ 
K02885.01 & 20.234 & N & 1.64 & 15.4 & 237 & 0.54 & 0 & 3.7e-05 & 0 & 3.1e-06 & 0.00068 & 0.00038 & 6.4e-06 & 0 & 0.165 & 0.00 & 0.82 & FP & 0.0011 & 5.8e-05 & -- & -- \\ 
K02886.01 & 0.882 & N & 1.30 & 17.2 & 55 & 1.17 & 0 & 0 & 0 & 0 & 0.0002 & 0.00067 & 0 & 0 & 0.124 & 1.00 & 0.72 & CA & 0.00087 & 9.1e-05 & -- & 1379b \\ 
K02887.01 & 1.569 & N & 37.02 & 17.4 & 268 & 0.51 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 0.00 & 0.89 & FP & 1 & 0 & -- & -- \\ 
K02888.01 & 0.623 & N & 88.40 & 17.8 & 29 & 0.50 & 0 & 0.00033 & 0 & 0 & 0.28 & 0.71 & 0 & 0 & 0.001 & 0.00 & 0.95 & FP & 1 & 0 & -- & -- \\ 
K02889.01 & 5.244 & N & 2.34 & 29.2 & 39 & 1.53 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.211 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K02890.01 & 8.988 & N & 1.59 & 15.4 & 64 & 2.25 & 4.6e-06 & 0 & 0 & 0 & 1e-06 & 0 & 6e-05 & 0 & 0.176 & 0.89 & 0.22 & CA & 6.6e-05 & 6.7e-06 & -- & -- \\ 
K02891.01 & 2.023 & N & 1.15 & 16.5 & 35 & 0.50 & 0.00083 & 0.00091 & 2.4e-06 & 0.00016 & 0.00053 & 0.00036 & 0 & 0 & 0.123 & 0.00 & 0.67 & FP & 0.0028 & 0.00029 & -- & -- \\ 
K02892.01 & 10.636 & N & 1.30 & 15.5 & 98 & 4.00 & 0 & 3e-06 & 0 & 0 & 0.009 & 0.0085 & 6.3e-06 & 0 & 0.129 & 0.00 & 1.00 & FP & 0.018 & 0.0014 & -- & -- \\ 
K02893.01 & 0.495 & N & 1.57 & 21.7 & 378 & 0.50 & 0 & 0 & 0 & 0 & 0.00085 & 0.012 & 0 & 2.5e-05 & 0.155 & 0.00 & 0.12 & FP & 0.013 & 0.003 & -- & -- \\ 
K02894.01 & 10.311 & N & 1.43 & 13.1 & 62 & 1.59 & 0 & 0 & 0 & 0 & 4.2e-06 & 0 & 0.00052 & 0 & 0.146 & 1.00 & 0.62 & CA & 0.00052 & 2.2e-05 & -- & 1380b \\ 
K02896.01 & 1.077 & N & 2.10 & 17.5 & 20 & 0.50 & 0.0016 & 0.13 & 9.9e-06 & 0.0023 & 0.16 & 0.71 & 0 & 0 & 0.211 & 0.00 & 0.95 & FP & 1 & 0 & -- & -- \\ 
K02896.02 & 346.366 & N & 1.81 & 7.9 & 121 & 0.50 & 0.01 & 0.0053 & 3.1e-06 & 1.9e-05 & 0.013 & 0.0011 & 0.00036 & 0 & 0.006 & 0.00 & 0.00 & FP & 0.03 & 0.011 & -- & -- \\ 
K02897.01 & 0.584 & N & 34.06 & 20.0 & 36 & 4.00 & 0 & 0.086 & 0 & 0.0067 & 4.5e-05 & 0.91 & 0 & 0 & 0.001 & 0.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K02898.01 & 25.384 & N & 2.25 & 13.2 & 212 & 0.81 & 0.00086 & 9.8e-06 & 2.1e-06 & 1.3e-06 & 5.4e-05 & 1.5e-05 & 6.3e-06 & 0 & 0.214 & 1.00 & 0.95 & CA & 0.00095 & 0.00048 & -- & 1381b \\ 
K02899.01 & 5.772 & N & 1.88 & 13.0 & 144 & 1.59 & 2.2e-06 & 5.1e-05 & 0 & 1.7e-06 & 0.0011 & 0.0021 & 0 & 0 & 0.206 & -- & 0.00 & CA & 0.0032 & 0.00021 & -- & -- \\ 
K02900.01 & 46.151 & N & 2.40 & 15.6 & 367 & 1.02 & 0 & 0 & 0 & 1.6e-06 & 0.00025 & 7.7e-06 & 3.3e-06 & 0 & 0.212 & 0.97 & 0.99 & CA & 0.00027 & 5.2e-05 & -- & -- \\ 
K02901.01 & 0.634 & N & 0.93 & 19.7 & 64 & 0.50 & 0 & 0 & 0 & 0 & 0.00032 & 0.053 & 0 & 0.00045 & 0.081 & 0.00 & 1.00 & FP & 0.054 & 0.014 & -- & -- \\ 
K02903.01 & 17.417 & N & 2.25 & 12.5 & 157 & 0.50 & 0.072 & 0.021 & 0.008 & 0.0043 & 0.021 & 0.016 & 0 & 0 & 0.210 & 0.00 & 0.89 & FP & 0.14 & 0.0071 & -- & -- \\ 
K02904.01 & 16.358 & N & 1.88 & 19.4 & 27 & 1.59 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0016 & 0 & 0.192 & 1.00 & 0.89 & CA & 0.0016 & 8.8e-05 & -- & 1382b \\ 
K02905.01 & 36.005 & N & 2.43 & 13.3 & 60 & 0.50 & 0.43 & 0.058 & 0.067 & 0.013 & 0.08 & 0.049 & 0 & 0 & 0.210 & 0.00 & 0.98 & FP & 0.7 & 0.02 & -- & -- \\ 
K02906.01 & 13.909 & N & 1.41 & 13.4 & 27 & 1.44 & 0 & 0 & 0 & 0 & 5.5e-05 & 2.5e-06 & 3.2e-05 & 0 & 0.155 & 1.00 & 0.56 & CA & 8.9e-05 & 3.1e-05 & -- & 1383b \\ 
K02907.01 & 1.147 & N & 1.54 & 17.5 & 93 & 0.50 & 0 & 0.0029 & 0 & 0.00013 & 0.00037 & 1 & 0 & 0.0006 & 0.164 & 0.00 & 0.38 & FP & 1 & 0 & -- & -- \\ 
K02908.01 & 1.245 & N & 1.45 & 12.8 & 121 & 3.90 & 0 & 0 & 0 & 0 & 0 & 8.9e-05 & 0 & 1 & 0.159 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K02909.01 & 0.774 & N & 0.85 & 18.8 & 36 & 1.35 & 0 & 0 & 0 & 0 & 0 & 4.1e-06 & 0 & 0.028 & 0.076 & 0.85 & 0.56 & FP & 0.028 & 0.0038 & -- & -- \\ 
K02910.01 & 15.363 & N & 1.94 & 17.0 & 212 & 0.81 & 0 & 3e-06 & 0 & 0 & 0.00026 & 6.8e-06 & 0 & 0 & 0.193 & 1.00 & 0.91 & CA & 0.00027 & 4.8e-05 & -- & 1384b \\ 
K02911.01 & 12.426 & N & 3.98 & 17.8 & 306 & 1.53 & 0 & 0 & 0 & 0 & 0 & 0.00036 & 0 & 1 & 0.096 & 1.00 & 0.22 & FP & 1 & 0 & -- & -- \\ 
K02912.01 & 0.873 & N & 2.02 & 18.3 & 61 & 0.66 & 0.027 & 0.011 & 0.0072 & 0.0017 & 0.0023 & 0.013 & 0 & 0 & 0.216 & 0.99 & 0.97 & FP & 0.062 & 0.003 & -- & -- \\ 
K02913.01 & 2.889 & N & 0.85 & 14.8 & 11 & 1.08 & 0 & 0 & 0 & 0 & 0 & 7.5e-06 & 0 & 0 & 0.068 & 1.00 & 0.78 & CA & 8.7e-06 & 1.9e-06 & -- & 1385b \\ 
K02914.01 & 21.118 & N & 1.64 & 14.9 & 49 & 1.20 & 0 & 0 & 0 & 0 & 0 & 0 & 0.15 & 0 & 0.189 & 0.99 & 0.78 & CA & 0.15 & 0.013 & -- & -- \\ 
K02915.01 & 5.061 & N & 0.88 & 14.4 & 20 & 5.70 & 0 & 1.7e-06 & 0 & 0 & 0.0041 & 6.3e-05 & 7.9e-05 & 0 & 0.066 & 0.99 & 0.22 & CA & 0.0043 & 0.00081 & -- & -- \\ 
K02916.01 & 0.307 & N & 1.04 & 16.0 & 126 & 1.68 & 0 & 0.00035 & 0 & 2e-05 & 0.033 & 0.12 & 0 & 0 & 0.095 & 1.00 & 0.78 & CA & 0.16 & 0.0047 & -- & -- \\ 
K02917.01 & 0.731 & Y & 1.68 & 18.9 & 63 & 2.16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.186 & 0.97 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K02918.01 & 0.516 & N & 5.09 & 19.7 & inf & 1.35 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0.00083 & 0.072 & 0.00 & 0.05 & FP & 1 & 0 & -- & -- \\ 
K02918.02 & 0.516 & Y & 1.52 & 10.8 & 125 & 0.50 & 0 & 0 & 0 & 0 & 3.4e-05 & 4.2e-05 & 0 & 1.2e-06 & 0.143 & 0.00 & 0.76 & FP & 7.7e-05 & 1.7e-05 & -- & -- \\ 
K02919.01 & 2.523 & N & 24.32 & 15.2 & 68 & 1.65 & 0.056 & 0.12 & 0.0022 & 0.011 & 0.24 & 0.58 & 0 & 0 & 0.009 & 1.00 & 0.67 & CA & 1 & 0 & -- & -- \\ 
K02920.01 & 6.740 & N & 1.24 & 13.1 & 53 & 1.59 & 0 & 0 & 0 & 0 & 6.3e-06 & 5.9e-06 & 1.9e-05 & 0 & 0.131 & 1.00 & 0.78 & CA & 3.1e-05 & 4.6e-06 & -- & 1386b \\ 
K02921.01 & 16.615 & N & 1.52 & 10.0 & 172 & 1.98 & 1.9e-06 & 4e-05 & 0 & 1.5e-06 & 0.0028 & 0.0023 & 2.4e-06 & 0 & 0.149 & 1.00 & 0.14 & CA & 0.0051 & 0.00028 & -- & -- \\ 
K02922.01 & 0.498 & N & 1.04 & 10.4 & 142 & 1.86 & 0 & 0 & 0 & 0 & 0 & 0.49 & 0 & 0.51 & 0.095 & 0.73 & 0.64 & FP & 1 & 0 & -- & -- \\ 
K02923.01 & 5.839 & N & 1.25 & 13.0 & 80 & 1.71 & 0.0086 & 0.0069 & 0.0011 & 0.00087 & 0.0063 & 0.0069 & 0 & 0 & 0.125 & 1.00 & 0.44 & CA & 0.031 & 0.0019 & -- & -- \\ 
K02924.01 & 2.280 & N & 0.93 & 14.8 & 35 & 0.96 & 0 & 1.6e-05 & 0 & 4.8e-06 & 0.0011 & 0.0013 & 0 & 0 & 0.074 & 1.00 & 0.67 & CA & 0.0024 & 0.00013 & -- & 1387b \\ 
K02925.01 & 0.717 & N & 33.37 & 15.9 & 21 & 1.14 & 0.42 & 0.13 & 0.15 & 0.03 & 0.21 & 0.053 & 0 & 0 & 0.001 & 1.00 & 0.99 & CA & 0.99 & 0.001 & -- & -- \\ 
K02926.01 & 12.285 & N & 2.59 & 17.5 & 442 & 0.50 & 0 & 0 & 0 & 0 & 2.7e-06 & 0 & 0 & 0 & 0.207 & 1.00 & 1.00 & CA & 2.8e-06 & 1e-06 & -- & 1388b \\ 
K02926.02 & 5.536 & N & 2.26 & 17.1 & 359 & 1.02 & 0 & 0 & 0 & 0 & 2e-05 & 0 & 1e-06 & 0 & 0.217 & 1.00 & 1.00 & CA & 2.1e-05 & 3.6e-06 & -- & 1388c \\ 
K02926.03 & 20.957 & N & 2.86 & 18.4 & 595 & 0.54 & 0 & 0 & 0 & 0 & 6.9e-05 & 3.9e-06 & 0 & 0 & 0.200 & 1.00 & 1.00 & CA & 7.5e-05 & 9.9e-06 & -- & 1388d \\ 
K02926.04 & 37.633 & N & 2.46 & 14.1 & 720 & 0.75 & 0 & 0 & 0 & 0 & 2.3e-05 & 1.2e-06 & 8.6e-05 & 0 & 0.212 & 1.00 & 0.89 & CA & 0.00011 & 6.1e-06 & -- & 1388e \\ 
K02927.01 & 24.436 & N & 2.06 & 14.1 & 182 & 2.22 & 0 & 0 & 0 & 0 & 0.00077 & 4.1e-06 & 9.8e-05 & 0 & 0.217 & 0.95 & 0.47 & CA & 0.00087 & 0.00027 & -- & -- \\ 
K02928.01 & 17.734 & N & 1.29 & 14.6 & 95 & 2.79 & 0 & 0 & 0 & 0 & 0.24 & 0.69 & 0 & 0 & 0.125 & 1.00 & 0.01 & FP & 0.93 & 0.0097 & -- & -- \\ 
K02929.01 & 10.065 & N & 2.03 & 17.5 & 201 & 2.76 & 0 & 0.011 & 0 & 0.00014 & 0.24 & 0.74 & 0 & 0 & 0.209 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K02930.01 & 1.130 & N & 1.07 & 13.7 & 56 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0.04 & 0.00014 & 0.1 & 0.097 & 0.00 & 1.00 & FP & 0.14 & 0.036 & -- & -- \\ 
K02931.01 & 99.253 & N & 1.77 & 14.7 & 191 & 0.90 & 0 & 0 & 0 & 0 & 0.00037 & 3.9e-05 & 7.6e-06 & 0 & 0.170 & 1.00 & 0.92 & CA & 0.00041 & 5e-05 & -- & 1389b \\ 
K02932.01 & 3.849 & N & 2.47 & 12.5 & 199 & 4.00 & 2.4e-05 & 1.7e-06 & 0 & 0 & 0.0028 & 0.001 & 1.6e-05 & 0 & 0.207 & 0.00 & 1.00 & FP & 0.0038 & 0.00031 & -- & -- \\ 
K02933.01 & 119.084 & N & 72.42 & 15.8 & 1017 & 0.66 & 0.66 & 0.068 & 0.15 & 0.028 & 0.072 & 0.021 & 0 & 0 & 0.001 & 1.00 & 0.98 & CA & 1 & 0 & -- & -- \\ 
K02934.01 & 0.637 & N & 1.63 & 13.3 & 234 & 3.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.190 & 0.03 & 0.11 & FP & 1 & 0 & -- & -- \\ 
K02935.01 & 27.880 & N & 2.55 & 14.0 & 80 & 2.91 & 0.015 & 0.00055 & 1.9e-05 & 9e-06 & 0.089 & 0.0027 & 1.1e-06 & 0 & 0.198 & 1.00 & 0.38 & CA & 0.11 & 0.033 & -- & -- \\ 
K02936.01 & 6.480 & N & 1.18 & 12.6 & 60 & 0.81 & 0 & 0 & 0 & 0 & 2.6e-05 & 2.9e-05 & 6.5e-06 & 0 & 0.115 & 1.00 & 0.50 & CA & 6.1e-05 & 6.4e-06 & -- & 1390b \\ 
K02937.01 & 20.734 & N & 73.48 & 11256.2 & 262037 & 4.00 & 0.81 & 0.0038 & 0.17 & 0.0045 & 0.0071 & 5.5e-05 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0.00052 & -- & -- \\ 
K02938.01 & 24.238 & N & 132.01 & 77968.1 & 68072 & 4.00 & 0.79 & 0.0092 & 0.19 & 0.0065 & 5.3e-06 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K02939.01 & 11.259 & N & 88.44 & 17805.4 & 169269 & 0.50 & 0.86 & 0.00076 & 0.1 & 3.3e-05 & 0.00015 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.96 & 0.0018 & -- & -- \\ 
K02941.01 & 4.309 & N & 1.03 & 12.6 & 50 & 0.50 & 0.00026 & 0.0045 & 1.9e-05 & 0.00048 & 0.0025 & 0.0038 & 1e-06 & 0 & 0.108 & 0.00 & 1.00 & FP & 0.011 & 0.00061 & -- & -- \\ 
K02942.01 & 13.843 & N & 2.48 & 16.9 & 240 & 0.99 & 0 & 0 & 0 & 0 & 0.00011 & 0 & 4.7e-05 & 0 & 0.207 & 0.90 & 0.33 & CA & 0.00016 & 3.8e-05 & -- & -- \\ 
K02942.02 & 24.276 & N & 2.57 & 12.7 & 276 & 3.30 & 0.00034 & 2.1e-06 & 0 & 0 & 0.0031 & 0.00026 & 1.8e-05 & 0 & 0.203 & -- & 0.00 & CA & 0.0037 & 0.00053 & -- & -- \\ 
K02943.01 & 54.409 & N & 1.68 & 15.0 & 60 & 1.02 & 0 & 0 & 0 & 0 & 4.4e-05 & 0 & 0.0039 & 0 & 0.170 & 1.00 & 0.82 & CA & 0.0039 & 0.00017 & -- & 1391b \\ 
K02944.01 & 9.122 & N & 5.82 & 23.3 & 692 & 0.50 & 0.55 & 0.19 & 0.00043 & 0.017 & 0.06 & 0.096 & 0 & 0 & 0.051 & 0.00 & 0.36 & FP & 0.91 & 0.036 & -- & -- \\ 
K02945.01 & 19.948 & N & 2.81 & 15.2 & 325 & 1.56 & 0.045 & 0.0025 & 0.0051 & 0.00076 & 0.023 & 0.011 & 5.2e-06 & 0 & 0.199 & 1.00 & 0.56 & CA & 0.087 & 0.0043 & -- & -- \\ 
K02946.01 & 15.141 & N & 1.96 & 18.8 & 130 & 0.81 & 0 & 0 & 0 & 0 & 3e-06 & 0 & 6.8e-06 & 0 & 0.203 & 1.00 & 0.64 & CA & 1e-05 & 1.2e-06 & -- & 1392b \\ 
K02948.01 & 11.392 & N & 0.76 & 14.6 & 14 & 1.86 & 0 & 0 & 0 & 0 & 0 & 0 & 0.037 & 0 & 0.056 & 1.00 & 0.56 & CA & 0.037 & 0.00072 & -- & -- \\ 
K02949.01 & 10.175 & N & 1.00 & 11.3 & 26 & 2.31 & 0 & 0 & 0 & 0 & 0.00027 & 0.00015 & 9.3e-05 & 0 & 0.097 & 0.71 & 0.73 & CA & 0.00052 & 8.8e-05 & -- & -- \\ 
K02949.02 & 3.750 & N & 0.86 & 9.1 & 16 & 1.35 & 0 & 0 & 0 & 0 & 0 & 1.2e-05 & 1.7e-05 & 0 & 0.064 & 0.87 & 0.42 & CA & 3.1e-05 & 4.6e-06 & -- & -- \\ 
K02950.01 & 0.422 & N & 8.00 & 13.6 & 777 & 0.50 & 0 & 0.37 & 0 & 0.0099 & 0.22 & 0.4 & 0 & 0 & 0.056 & 1.00 & 1.00 & FP & 1 & 0.00092 & -- & -- \\ 
K02951.01 & 2.444 & N & 0.80 & 10.7 & 32 & 1.29 & 0 & 1.9e-05 & 0 & 7.4e-06 & 0.00059 & 0.0016 & 0.00031 & 0 & 0.048 & 1.00 & 0.58 & CA & 0.0025 & 0.0003 & -- & 1393b \\ 
K02952.01 & 1.759 & N & 1.12 & 18.2 & 62 & 2.61 & 0 & 0 & 0 & 0 & 0.099 & 0.031 & 0 & 0.00077 & 0.105 & 0.00 & 1.00 & FP & 0.13 & 0.05 & -- & -- \\ 
K02953.01 & 0.473 & N & 1.06 & 14.8 & 81 & 1.17 & 0 & 0 & 0 & 0 & 0 & 2.2e-06 & 0 & 0 & 0.111 & 0.00 & 0.95 & FP & 2.4e-06 & 2.8e-06 & -- & -- \\ 
K02954.01 & 0.338 & N & 1.34 & 12.8 & 241 & 4.00 & 0 & 0 & 0 & 0 & 0.047 & 0.67 & 0 & 0 & 0.125 & -- & 0.00 & FP & 0.71 & 0.01 & -- & -- \\ 
K02955.01 & 0.591 & N & 1.48 & 17.9 & 45 & 0.63 & 6.2e-06 & 0.0042 & 0 & 6.5e-05 & 0.00077 & 0.02 & 0 & 0 & 0.174 & 0.80 & 1.00 & FP & 0.025 & 0.0042 & -- & -- \\ 
K02956.01 & 3.938 & N & 1.39 & 12.6 & 9 & 1.53 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.121 & 1.00 & 0.88 & CA & 0 & 0 & -- & 1394b \\ 
K02957.01 & 4.645 & N & 0.71 & 11.0 & 58 & 1.80 & 0 & 1.6e-05 & 0 & 1.1e-06 & 0.0036 & 0.015 & 6.9e-05 & 5.6e-06 & 0.038 & 1.00 & 0.22 & CA & 0.019 & 0.00089 & -- & -- \\ 
K02958.01 & 31.608 & N & 2.35 & 15.2 & 119 & 2.19 & 0.054 & 0.013 & 0.003 & 0.002 & 0.026 & 0.049 & 3.1e-05 & 0 & 0.203 & 1.00 & 0.78 & CA & 0.15 & 0.0028 & -- & -- \\ 
K02959.01 & 16.156 & N & 41.12 & 16.2 & 302 & 1.77 & 1.4e-05 & 0.008 & 0 & 0.0003 & 0.24 & 0.75 & 0 & 0 & 0.001 & -- & 0.00 & CA & 1 & 0 & -- & -- \\ 
K02960.01 & 1.466 & N & 0.87 & 12.8 & 44 & 0.50 & 0.00013 & 0.0011 & 7.9e-06 & 0.00023 & 0.00035 & 0.00015 & 0 & 0 & 0.101 & 0.00 & 0.36 & FP & 0.002 & 0.00022 & -- & -- \\ 
K02961.01 & 3.785 & N & 0.80 & 13.1 & 12 & 1.17 & 0 & 1.6e-06 & 0 & 1.7e-06 & 4.5e-06 & 0.00016 & 0 & 0 & 0.043 & 1.00 & 0.95 & CA & 0.00017 & 5.4e-05 & -- & 1395b \\ 
K02962.01 & 2.173 & N & 1.23 & 12.9 & 29 & 2.70 & 0.00011 & 0.00062 & 2.5e-06 & 1e-05 & 0.0035 & 0.019 & 0 & 0 & 0.148 & 0.99 & 0.50 & CA & 0.023 & 0.0014 & -- & -- \\ 
K02963.01 & 18.221 & N & 2.07 & 15.8 & 51 & 1.32 & 0.00044 & 4.6e-05 & 0 & 0 & 1.3e-05 & 0 & 2.2e-05 & 0 & 0.216 & 1.00 & 0.95 & CA & 0.00052 & 0.00021 & -- & 1396b \\ 
K02963.02 & 7.351 & N & 1.39 & 9.6 & 42 & 1.95 & 0.00055 & 0.00025 & 0 & 3.3e-05 & 0.0017 & 0.0033 & 0 & 0 & 0.152 & 1.00 & 0.33 & CA & 0.0058 & 0.00047 & -- & -- \\ 
K02964.01 & 47.450 & N & 1.72 & 14.5 & 63 & 2.37 & 0 & 0 & 0 & 0 & 0.0029 & 1.9e-05 & 0.00037 & 0 & 0.168 & 0.99 & 0.94 & CA & 0.0033 & 0.0012 & -- & 1397b \\ 
K02965.01 & 1.353 & N & 1.17 & 13.1 & 6 & 3.90 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.131 & 0.99 & 0.78 & FP & 1 & 0 & -- & -- \\ 
K02966.01 & 7.728 & N & 1.81 & 13.8 & 168 & 0.87 & 0.00085 & 0.0037 & 5.6e-06 & 0.00032 & 0.023 & 0.034 & 0 & 0 & 0.184 & 0.00 & 1.00 & FP & 0.062 & 0.00096 & -- & -- \\ 
K02967.01 & 37.304 & N & 3.03 & 19.1 & 168 & 2.10 & 3.8e-05 & 1.9e-05 & 0 & 9.7e-06 & 0.15 & 0.05 & 0 & 0 & 0.171 & 1.00 & 0.95 & CA & 0.2 & 0.04 & -- & -- \\ 
K02968.01 & 10.164 & N & 1.51 & 12.2 & 13 & 1.17 & 0 & 0 & 0 & 0 & 0 & 0 & 0.032 & 0 & 0.142 & 1.00 & 0.99 & CA & 0.032 & 0.00053 & -- & -- \\ 
K02969.01 & 31.973 & N & 1.35 & 19.6 & 60 & 1.86 & 0 & 0.00015 & 0 & 0 & 0.48 & 0.52 & 0 & 0 & 0.144 & 1.00 & 0.01 & FP & 1 & 0 & -- & -- \\ 
K02970.01 & 4.821 & N & 0.90 & 14.0 & 12 & 1.38 & 0 & 6.6e-06 & 0 & 2.8e-06 & 3.2e-05 & 0.00016 & 7.5e-05 & 0 & 0.080 & 0.98 & 0.78 & CA & 0.00028 & 3.4e-05 & -- & -- \\ 
K02971.01 & 6.096 & N & 1.25 & 13.8 & 16 & 2.76 & 0 & 4.4e-05 & 0 & 0 & 0.32 & 0.074 & 0 & 0.0075 & 0.115 & 0.97 & 0.95 & CA & 0.4 & 0.11 & -- & -- \\ 
K02972.01 & 13.251 & N & 1.84 & 13.2 & 112 & 2.82 & 0 & 0 & 0 & 0 & 0.00094 & 0.00016 & 7.6e-06 & 0 & 0.202 & -- & 0.00 & CA & 0.0011 & 0.00035 & -- & -- \\ 
K02972.02 & 42.030 & N & 2.15 & 11.7 & 140 & 3.90 & 0 & 1.6e-06 & 0 & 0 & 0.00057 & 0.00032 & 0.0004 & 0 & 0.213 & -- & 0.00 & FP & 0.0013 & 0.00028 & -- & -- \\ 
K02973.01 & 5.766 & N & 1.88 & 16.8 & 147 & 4.00 & 0 & 0.0014 & 0 & 1.6e-05 & 0.091 & 0.91 & 0 & 0 & 0.199 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K02974.01 & 0.576 & N & 1.11 & 10.1 & 26 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.125 & -- & 0.00 & FP & 0 & 0 & -- & -- \\ 
K02975.01 & 175.328 & N & 3.55 & 14.4 & 675 & 1.14 & 0.31 & 0.13 & 0.024 & 0.014 & 0.23 & 0.17 & 0 & 0 & 0.127 & 1.00 & 1.00 & FP & 0.87 & 0.01 & -- & -- \\ 
K02976.01 & 21.613 & N & 3.68 & 13.6 & 434 & 1.83 & 0.21 & 0.018 & 0.009 & 0.0022 & 0.14 & 0.088 & 0 & 0 & 0.130 & 1.00 & 0.56 & CA & 0.46 & 0.0097 & -- & -- \\ 
K02977.01 & 2.788 & N & 0.90 & 15.8 & 14 & 1.71 & 0 & 0 & 0 & 0 & 0 & 1.4e-06 & 0 & 0 & 0.098 & 1.00 & 0.78 & CA & 1.7e-06 & 0 & -- & 1398b \\ 
K02977.02 & 4.138 & N & 1.03 & 14.1 & 23 & 2.37 & 0 & 1.1e-06 & 0 & 0 & 6.8e-06 & 0.00029 & 1.6e-06 & 0 & 0.108 & 1.00 & 0.67 & CA & 0.0003 & 4.6e-05 & -- & 1398c \\ 
K02978.01 & 2.618 & N & 1.06 & 16.3 & 77 & 1.53 & 0 & 0 & 0 & 0 & 0 & 0.092 & 0 & 0.88 & 0.098 & 1.00 & 0.00 & FP & 0.97 & 0.031 & -- & -- \\ 
K02979.01 & 1.371 & N & 1.06 & 14.1 & 20 & 0.50 & 1.8e-05 & 0.00034 & 0 & 3.6e-05 & 0.00033 & 4.1e-05 & 0 & 0 & 0.124 & 0.00 & 1.00 & FP & 0.00077 & 0.0001 & -- & -- \\ 
K02980.01 & 1.639 & N & 1.25 & 14.8 & 41 & 1.29 & 0 & 0 & 0 & 0 & 3.5e-05 & 0.00012 & 0 & 0 & 0.131 & 0.99 & 0.64 & CA & 0.00015 & 3.9e-05 & -- & 1399b \\ 
K02981.01 & 9.067 & N & 1.62 & 12.7 & 134 & 1.56 & 0 & 0 & 0 & 0 & 2.1e-05 & 4.8e-06 & 9e-05 & 0 & 0.157 & 1.00 & 0.30 & CA & 0.00012 & 6.3e-06 & -- & 1400b \\ 
K02982.01 & 4.022 & N & 1.55 & 16.0 & 49 & 1.47 & 0.12 & 0.04 & 0.01 & 0.0055 & 0.041 & 0.061 & 0 & 0 & 0.156 & 1.00 & 1.00 & CA & 0.27 & 0.011 & -- & -- \\ 
K02983.01 & 0.424 & N & 0.82 & 16.1 & 243 & 0.50 & 0 & 0 & 0 & 0 & 0.0025 & 0.045 & 0 & 1.9e-05 & 0.052 & 0.00 & 0.44 & FP & 0.048 & 0.0039 & -- & -- \\ 
K02984.01 & 11.455 & N & 1.17 & 13.1 & 23 & 2.04 & 0 & 0 & 0 & 0 & 0.0012 & 9.2e-05 & 3.6e-06 & 0 & 0.109 & 0.79 & 0.56 & CA & 0.0013 & 0.00033 & -- & -- \\ 
K02985.01 & 0.576 & N & 26.00 & 18.1 & 62 & 0.50 & 0 & 0.39 & 0 & 0.031 & 0 & 0.58 & 0 & 0 & 0.008 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K02986.01 & 0.563 & N & 1.34 & 14.1 & 98 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0.00031 & 0 & 0.0019 & 0.132 & 0.00 & 1.00 & FP & 0.0023 & 0.00029 & -- & -- \\ 
K02987.01 & 0.994 & N & 1.66 & 13.9 & 20 & 0.50 & 0.052 & 0.023 & 0.014 & 0.0056 & 0.088 & 0.2 & 0 & 0 & 0.171 & 0.00 & 1.00 & FP & 0.38 & 0.012 & -- & -- \\ 
K02989.01 & 6.331 & N & 1.58 & 15.4 & 92 & 2.76 & 0 & 1.5e-06 & 0 & 0 & 0.024 & 0.02 & 0 & 0 & 0.154 & 0.96 & 0.33 & CA & 0.044 & 0.0037 & -- & -- \\ 
K02990.01 & 11.201 & N & 1.68 & 16.6 & 53 & 1.59 & 1.8e-06 & 1.1e-06 & 0 & 0 & 0.0007 & 0.0001 & 0 & 0 & 0.180 & 1.00 & 0.95 & CA & 0.0008 & 0.00019 & -- & 1401b \\ 
K02991.01 & 1.502 & N & 1.09 & 17.2 & 19 & 2.67 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.122 & 0.66 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K02992.01 & 82.660 & N & 3.80 & 15.9 & 525 & 0.78 & 0.037 & 0.066 & 0.0039 & 0.0088 & 0.31 & 0.38 & 3.4e-06 & 0 & 0.127 & 1.00 & 1.00 & CA & 0.8 & 0.014 & -- & -- \\ 
K02993.01 & 0.693 & N & 26.97 & 14.2 & 1266 & 4.00 & 0 & 0.00074 & 0 & 0 & 0.63 & 0.37 & 0 & 0 & 0.007 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K02994.01 & 2.034 & N & 0.76 & 14.2 & 21 & 1.92 & 0 & 0 & 0 & 0 & 2.8e-05 & 1.8e-06 & 6.9e-05 & 0.00035 & 0.054 & 1.00 & 0.56 & CA & 0.00044 & 4.6e-05 & -- & 1402b \\ 
K02995.01 & 5.195 & N & 2.14 & 13.7 & 80 & 0.75 & 0 & 0 & 0 & 0 & 4.7e-06 & 2.5e-06 & 6.1e-06 & 0 & 0.217 & 1.00 & 0.62 & CA & 1.4e-05 & 2.3e-06 & -- & 1403b \\ 
K02996.01 & 15.931 & N & 2.01 & 13.1 & 220 & 0.99 & 0.00063 & 0.00092 & 0 & 7.2e-05 & 0.0035 & 0.0036 & 4.7e-06 & 0 & 0.208 & 1.00 & 0.56 & CA & 0.0087 & 0.00031 & -- & 1404b \\ 
K02997.01 & 1.333 & N & 0.99 & 16.3 & 61 & 3.30 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.096 & 0.81 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K02998.01 & 28.227 & N & 3.96 & 19.9 & 289 & 0.50 & 0.0012 & 5.4e-05 & 0 & 2.3e-06 & 6.4e-05 & 0 & 4.8e-06 & 0 & 0.099 & 1.00 & 1.00 & CA & 0.0013 & 0.00098 & -- & 1405b \\ 
K02999.01 & 0.546 & N & 0.95 & 13.8 & 36 & 9.30 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.091 & 0.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03000.01 & 18.398 & N & 1.15 & 14.9 & 51 & 0.51 & 0 & 7.9e-06 & 0 & 0 & 0.00034 & 0.00021 & 4.1e-06 & 0 & 0.111 & 0.00 & 1.00 & FP & 0.00057 & 5.2e-05 & -- & -- \\ 
K03001.01 & 0.384 & N & 2.32 & 20.0 & 440 & 0.66 & 0 & 0 & 0 & 0 & 0.001 & 0.075 & 0 & 0 & 0.216 & 0.00 & 0.50 & FP & 0.076 & 0.012 & -- & -- \\ 
K03002.01 & 11.629 & N & 1.10 & 12.9 & 35 & 1.65 & 0.00049 & 0 & 1.4e-06 & 8.8e-06 & 0.00032 & 4.1e-05 & 0.00018 & 0 & 0.105 & 1.00 & 0.67 & CA & 0.001 & 0.00021 & -- & 1406b \\ 
K03003.01 & 13.655 & N & 1.48 & 11.6 & 62 & 0.87 & 1.5e-05 & 2.5e-05 & 0 & 0 & 0.0012 & 0.0024 & 2.7e-06 & 0 & 0.152 & 0.00 & 0.95 & FP & 0.0037 & 0.00035 & -- & -- \\ 
K03004.01 & 20.071 & N & 2.25 & 10.2 & 187 & 1.62 & 5.9e-05 & 0.00025 & 0 & 0 & 0.00025 & 0.00017 & 7.4e-05 & 0 & 0.211 & 1.00 & 1.00 & CA & 0.0008 & 0.00012 & -- & 1407b \\ 
K03004.02 & 7.040 & N & 1.86 & 8.8 & 132 & 1.86 & 5.2e-06 & 6.9e-06 & 0 & 0 & 4.6e-05 & 1.7e-05 & 0.00022 & 0 & 0.214 & 1.00 & 0.98 & CA & 0.00029 & 1.9e-05 & -- & -- \\ 
K03005.01 & 1.312 & N & 1.07 & 13.3 & 14 & 0.50 & 0.00049 & 0.16 & 1.9e-05 & 0.0039 & 0.015 & 0.21 & 0 & 0 & 0.120 & 0.00 & 0.88 & FP & 0.39 & 0.03 & -- & -- \\ 
K03006.01 & 0.998 & N & 1.40 & 13.0 & 28 & 2.01 & 0 & 0 & 0 & 0 & 0 & 0.029 & 0 & 0.97 & 0.143 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03007.01 & 11.192 & N & 1.25 & 11.1 & 77 & 1.89 & 2.8e-05 & 0.003 & 1.5e-06 & 0.00012 & 0.0089 & 0.019 & 0 & 0 & 0.130 & 1.00 & 0.33 & CA & 0.031 & 0.0012 & -- & -- \\ 
K03008.01 & 2.998 & N & 0.89 & 13.2 & 13 & 1.89 & 0 & 0 & 0 & 0 & 0 & 4.2e-06 & 1.6e-06 & 0 & 0.091 & 1.00 & 1.00 & CA & 5.8e-06 & 4.3e-06 & -- & 1408b \\ 
K03009.01 & 0.765 & N & 1.04 & 13.1 & 64 & 2.22 & 0 & 4.9e-05 & 0 & 1.9e-05 & 0.0016 & 0.0014 & 0 & 0 & 0.095 & 1.00 & 0.44 & CA & 0.0031 & 0.0002 & -- & 1409b \\ 
K03010.01 & 60.866 & N & 1.78 & 13.5 & 334 & 1.50 & 0 & 0 & 0 & 0 & 0.0017 & 0.00014 & 0.00065 & 0 & 0.179 & 1.00 & 0.33 & CA & 0.0025 & 0.0002 & -- & 1410b \\ 
K03011.01 & 2.115 & N & 2.12 & 20.0 & 69 & 1.53 & 0 & 0 & 0 & 0 & 0 & 0.00087 & 0 & 1 & 0.217 & 0.93 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03012.01 & 1.086 & N & 0.81 & 9.3 & 17 & 1.05 & 0.00016 & 0.00084 & 0 & 1.8e-05 & 0.015 & 0.035 & 0 & 0 & 0.061 & 0.00 & 0.88 & FP & 0.051 & 0.0017 & -- & -- \\ 
K03013.01 & 3.766 & N & 1.62 & 13.4 & 66 & 1.23 & 0.12 & 0.057 & 0.013 & 0.011 & 0.043 & 0.087 & 0 & 0 & 0.174 & 1.00 & 0.78 & CA & 0.33 & 0.017 & -- & -- \\ 
K03014.01 & 86.115 & N & 2.82 & 17.2 & 291 & 0.87 & 2.6e-05 & 0 & 0 & 0 & 9.6e-06 & 0 & 7.3e-05 & 0 & 0.195 & 1.00 & 0.86 & CA & 0.00011 & 1.4e-05 & -- & 1411b \\ 
K03015.01 & 3.615 & N & 0.83 & 13.4 & 13 & 1.20 & 0 & 0 & 0 & 0 & 3.2e-05 & 3.6e-06 & 0 & 0 & 0.072 & 1.00 & 0.88 & CA & 3.7e-05 & 2.7e-05 & -- & 1412b \\ 
K03016.01 & 0.711 & N & 1.14 & 14.2 & 34 & 1.89 & 1.5e-06 & 0.00037 & 0 & 1.8e-05 & 0.012 & 0.072 & 0 & 0 & 0.115 & 0.00 & 0.00 & FP & 0.084 & 0.0043 & -- & -- \\ 
K03017.01 & 2.463 & N & 0.69 & 10.7 & 26 & 2.34 & 0 & 0.00011 & 0 & 1.6e-06 & 0.0052 & 0.044 & 4e-05 & 0 & 0.056 & 1.00 & 0.05 & CA & 0.05 & 0.0026 & -- & -- \\ 
K03018.01 & 45.118 & N & 1.78 & 15.1 & 127 & 0.50 & 0.0097 & 0.0014 & 7.6e-05 & 0.00012 & 0.0027 & 0.0012 & 1.4e-06 & 0 & 0.182 & 0.00 & 1.00 & FP & 0.015 & 0.002 & -- & -- \\ 
K03019.01 & 4.179 & N & 1.42 & 14.4 & 77 & 1.41 & 0 & 0.00022 & 0 & 8.5e-06 & 0.0018 & 0.038 & 1.5e-06 & 0 & 0.145 & 1.00 & 0.33 & CA & 0.04 & 0.0017 & -- & -- \\ 
K03019.02 & 2.012 & N & 0.87 & 8.4 & 43 & 2.10 & 0 & 1.9e-06 & 0 & 0 & 0.00029 & 0.0003 & 2.3e-05 & 0 & 0.068 & 1.00 & 0.12 & FP & 0.00062 & 0.00012 & -- & -- \\ 
K03020.01 & 10.919 & N & 1.07 & 14.1 & 34 & 1.20 & 0 & 0 & 0 & 0 & 0.00011 & 4.5e-06 & 9.6e-05 & 0 & 0.113 & 0.97 & 0.88 & CA & 0.00021 & 6.2e-05 & -- & -- \\ 
K03021.01 & 0.804 & N & 1.03 & 11.1 & 23 & 0.50 & 3.1e-06 & 0.0007 & 0 & 0.00017 & 0.00013 & 0.0002 & 1.9e-06 & 0 & 0.122 & 0.00 & 1.00 & FP & 0.0012 & 0.00022 & -- & -- \\ 
K03022.01 & 2.763 & N & 1.30 & 12.2 & 57 & 1.41 & 0 & 3.3e-06 & 0 & 0 & 0.00022 & 0.00017 & 0 & 0 & 0.131 & 1.00 & 0.21 & CA & 0.00039 & 4.6e-05 & -- & -- \\ 
K03022.02 & 5.054 & N & 1.30 & 10.8 & 90 & 2.37 & 0 & 8.2e-05 & 0 & 4.6e-06 & 0.0015 & 0.013 & 1.6e-06 & 1.6e-06 & 0.125 & 0.95 & 0.44 & CA & 0.014 & 0.00073 & -- & -- \\ 
K03023.01 & 4.391 & N & 1.19 & 29.8 & 21 & 0.72 & 0 & 3e-05 & 0 & 1.1e-06 & 1.6e-05 & 1.6e-05 & 0 & 0 & 0.127 & 0.01 & 0.95 & FP & 6.3e-05 & 1.2e-05 & -- & -- \\ 
K03025.01 & 13.183 & N & 1.82 & 12.6 & 202 & 0.90 & 0 & 0 & 0 & 0 & 7.5e-05 & 1.6e-05 & 3.5e-05 & 0 & 0.185 & 1.00 & 0.36 & CA & 0.00013 & 1.7e-05 & -- & 1413b \\ 
K03026.01 & 3.516 & N & 1.23 & 13.3 & 80 & 1.02 & 0.00015 & 0.0013 & 2.4e-05 & 0.00062 & 0.0018 & 0.002 & 2.1e-06 & 0 & 0.113 & 1.00 & 0.86 & CA & 0.006 & 0.00022 & -- & 1414b \\ 
K03027.01 & 6.070 & N & 1.42 & 13.3 & 127 & 1.44 & 0.00025 & 0.0044 & 9.9e-05 & 0.001 & 0.035 & 0.043 & 0 & 0 & 0.132 & 1.00 & 0.88 & CA & 0.084 & 0.0018 & -- & -- \\ 
K03028.01 & 1.333 & N & 1.19 & 15.0 & 68 & 2.82 & 0 & 0 & 0 & 0 & 0 & 8.8e-06 & 3.2e-05 & 0.0075 & 0.119 & 0.89 & 0.00 & FP & 0.0075 & 0.0019 & -- & -- \\ 
K03029.01 & 18.976 & N & 1.75 & 11.0 & 165 & 1.56 & 0.0015 & 0.00017 & 7e-05 & 3e-05 & 0.007 & 0.0012 & 3.8e-06 & 0 & 0.191 & 0.72 & 0.33 & CA & 0.01 & 0.00058 & -- & -- \\ 
K03029.02 & 6.347 & N & 1.36 & 9.8 & 71 & 1.50 & 0 & 5.2e-06 & 0 & 0 & 0.0048 & 0.039 & 0.00033 & 0 & 0.140 & 0.76 & 0.12 & CA & 0.044 & 0.0037 & -- & -- \\ 
K03030.01 & 7.195 & N & 1.62 & 12.9 & 78 & 0.66 & 0 & 8.4e-06 & 0 & 0 & 0.00017 & 0.00065 & 1.6e-06 & 0 & 0.178 & 0.00 & 0.97 & FP & 0.00083 & 0.00011 & -- & -- \\ 
K03031.01 & 7.648 & N & 1.34 & 11.0 & 101 & 2.31 & 0.00062 & 8.6e-05 & 0 & 2.5e-05 & 0.0065 & 0.0066 & 4.6e-05 & 0 & 0.141 & 1.00 & 0.33 & CA & 0.014 & 0.00092 & -- & -- \\ 
K03032.01 & 0.636 & N & 1.29 & 13.7 & 67 & 2.07 & 0 & 2.3e-05 & 0 & 1.8e-05 & 0.00034 & 0.00024 & 0 & 0 & 0.122 & 1.00 & 0.78 & CA & 0.00062 & 6.1e-05 & -- & 1415b \\ 
K03033.01 & 8.559 & N & 1.25 & 18.1 & 166 & 1.86 & 0 & 0.00031 & 0 & 1.2e-06 & 0.13 & 0.28 & 0 & 0 & 0.124 & 1.00 & 0.67 & FP & 0.41 & 0.034 & -- & -- \\ 
K03034.01 & 31.021 & N & 2.22 & 12.1 & 305 & 1.65 & 0.0032 & 0.005 & 0.00019 & 0.0016 & 0.18 & 0.068 & 0 & 0 & 0.219 & 1.00 & 0.67 & CA & 0.26 & 0.0072 & -- & -- \\ 
K03035.01 & 21.342 & N & 2.31 & 14.2 & 76 & 1.41 & 0 & 0 & 0 & 0 & 0 & 8.4e-06 & 0 & 1 & 0.210 & 0.85 & 0.88 & CA & 1 & 0 & -- & -- \\ 
K03036.01 & 161.237 & N & 4.67 & 21.8 & 681 & 1.44 & 0 & 0 & 0 & 0 & 0.6 & 0.18 & 0 & 0.22 & 0.075 & 0.01 & 0.50 & FP & 1 & 0 & -- & -- \\ 
K03037.01 & 5.465 & N & 1.29 & 13.9 & 94 & 2.97 & 0 & 0 & 0 & 0 & 0.00082 & 0.0056 & 1.8e-05 & 3.1e-05 & 0.128 & 0.71 & 0.22 & CA & 0.0065 & 0.0013 & -- & -- \\ 
K03038.01 & 1.495 & N & 0.88 & 12.6 & 18 & 2.76 & 0 & 0 & 0 & 0 & 0 & 0 & 3.2e-05 & 0 & 0.092 & 1.00 & 0.33 & CA & 3.2e-05 & 0 & -- & 1416b \\ 
K03039.01 & 20.351 & N & 1.00 & 14.7 & 30 & 2.16 & 0 & 0 & 0 & 0 & 4.6e-05 & 4.7e-05 & 0.0015 & 0 & 0.103 & 1.00 & 0.95 & CA & 0.0016 & 4.5e-05 & -- & 1417b \\ 
K03040.01 & 4.810 & N & 1.41 & 12.4 & 103 & 1.83 & 0 & 3.4e-06 & 0 & 0 & 0.00028 & 0.00018 & 5.7e-05 & 0 & 0.140 & 1.00 & 0.24 & CA & 0.00052 & 3.4e-05 & -- & -- \\ 
K03041.01 & 5.083 & N & 1.20 & 10.6 & 55 & 1.59 & 0.00017 & 6.4e-05 & 0 & 3.9e-06 & 0.0018 & 0.0016 & 1.8e-05 & 0 & 0.134 & 0.77 & 0.36 & CA & 0.0037 & 0.00023 & -- & -- \\ 
K03042.01 & 31.026 & N & 2.18 & 10.7 & 179 & 1.59 & 7.2e-05 & 0.0004 & 0 & 2.7e-06 & 0.0049 & 0.012 & 1e-05 & 0 & 0.215 & 0.82 & 0.15 & CA & 0.017 & 0.0013 & -- & -- \\ 
K03043.01 & 3.089 & N & 0.94 & 12.2 & 35 & 2.49 & 0 & 0 & 0 & 0 & 8.8e-05 & 0.017 & 1.2e-06 & 2.9e-05 & 0.087 & 0.99 & 0.44 & CA & 0.017 & 0.0033 & -- & -- \\ 
K03044.01 & 0.374 & N & 2.15 & 13.5 & 430 & 0.50 & 0 & 0.0019 & 0 & 0.00016 & 0.00046 & 0.017 & 0 & 0 & 0.219 & 0.00 & 0.94 & FP & 0.02 & 0.0021 & -- & -- \\ 
K03045.01 & 44.870 & N & 2.79 & 15.2 & 248 & 1.32 & 0.016 & 0.0017 & 0.0002 & 8.6e-05 & 0.0043 & 0.0053 & 5.2e-06 & 0 & 0.196 & 1.00 & 0.78 & CA & 0.027 & 0.002 & -- & -- \\ 
K03047.01 & 0.303 & N & 1.04 & 14.5 & 183 & 0.51 & 0 & 0 & 0 & 0 & 7.5e-06 & 0.00012 & 0 & 1.4e-05 & 0.096 & 0.19 & 0.69 & FP & 0.00015 & 8.4e-05 & -- & -- \\ 
K03048.01 & 4.733 & N & 1.23 & 13.8 & 51 & 1.38 & 2.3e-06 & 0.00012 & 0 & 0.00011 & 0.00084 & 0.00058 & 4.6e-06 & 0 & 0.127 & 0.96 & 0.67 & CA & 0.0017 & 7.8e-05 & -- & -- \\ 
K03049.01 & 22.476 & N & 1.66 & 12.6 & 241 & 1.41 & 0 & 7.7e-05 & 0 & 1.1e-05 & 0.0041 & 0.0037 & 0 & 0 & 0.164 & 1.00 & 0.86 & CA & 0.0078 & 0.00042 & -- & 1418b \\ 
K03050.01 & 1.243 & N & 1.17 & 13.5 & 49 & 2.64 & 0 & 0 & 0 & 0 & 0.0008 & 0.00075 & 0 & 0 & 0.110 & 0.15 & 0.01 & CA & 0.0015 & 0.00033 & -- & -- \\ 
K03051.01 & 11.682 & N & 1.49 & 9.2 & 141 & 4.20 & 1.3e-05 & 0.0092 & 0 & 0.00028 & 0.16 & 0.7 & 0 & 0 & 0.150 & 1.00 & 0.12 & CA & 0.87 & 0.0031 & -- & -- \\ 
K03051.02 & 1.333 & N & 0.80 & 12.2 & 40 & 1.92 & 0 & 0 & 0 & 0 & 0 & 0 & 1.7e-05 & 0.0021 & 0.063 & 1.00 & 0.00 & FP & 0.0021 & 0.00012 & -- & -- \\ 
K03052.01 & 10.130 & N & 0.83 & 12.7 & 40 & 5.70 & 0 & 4.2e-05 & 0 & 2.7e-06 & 0.16 & 0.74 & 0 & 0 & 0.056 & 1.00 & 0.09 & CA & 0.9 & 0.0039 & -- & -- \\ 
K03052.02 & 15.611 & N & 0.83 & 9.3 & 44 & 6.30 & 0 & 0 & 0 & 0 & 0.035 & 0.052 & 0.001 & 0 & 0.054 & 1.00 & 0.04 & CA & 0.088 & 0.0089 & -- & -- \\ 
K03053.01 & 42.522 & N & 2.86 & 14.7 & 251 & 1.35 & 0.00055 & 4.7e-05 & 5.2e-06 & 0 & 0.00054 & 6.8e-05 & 7e-05 & 0 & 0.191 & 1.00 & 0.43 & CA & 0.0013 & 0.00028 & -- & 1419b \\ 
K03053.02 & 9.477 & N & 1.66 & 8.6 & 149 & 3.90 & 3.5e-06 & 5.6e-05 & 0 & 0 & 0.0026 & 0.0031 & 3.6e-05 & 0 & 0.175 & 1.00 & 0.00 & CA & 0.0058 & 0.00077 & -- & -- \\ 
K03054.01 & 0.545 & N & 1.98 & 12.2 & 193 & 0.54 & 0 & 2.2e-05 & 0 & 0 & 0.00024 & 0.7 & 0 & 0 & 0.210 & 0.00 & 0.00 & FP & 0.7 & 0.068 & -- & -- \\ 
K03055.01 & 0.567 & Y & -- & 12.0 & -- & -- & 0 & 0 & 0 & 0 & 0 & 0 & 0.29 & 0.71 & -- & 1.00 & 0.00 & FP & 1 & 0 & 4 & -- \\ 
K03056.01 & 6.700 & N & 1.28 & 12.6 & 100 & 1.35 & 0 & 0 & 0 & 0 & 0.00012 & 4.1e-05 & 3.2e-05 & 0 & 0.125 & 1.00 & 0.33 & CA & 0.0002 & 3.4e-05 & -- & 1420b \\ 
K03057.01 & 29.727 & N & 3.84 & 16.1 & 426 & 2.22 & 0.029 & 0.0066 & 0.00031 & 0.00047 & 0.26 & 0.12 & 0 & 0 & 0.105 & 0.84 & 0.64 & PL & 0.41 & 0.011 & -- & -- \\ 
K03057.02 & 10.614 & N & 2.40 & 16.3 & 195 & 0.96 & 0 & 0 & 0 & 0 & 9.7e-05 & 4.7e-06 & 5.8e-06 & 0 & 0.211 & 0.99 & 0.64 & PL & 0.00011 & 2.3e-05 & -- & -- \\ 
K03058.01 & 7.539 & N & 1.67 & 12.5 & 150 & 0.78 & 5.8e-06 & 0.0073 & 0 & 0.00019 & 0.055 & 0.33 & 2.3e-06 & 0 & 0.166 & 0.00 & 0.49 & FP & 0.39 & 0.0094 & -- & -- \\ 
K03059.01 & 0.536 & N & 2.04 & 15.8 & 286 & 0.50 & 0 & 2.8e-05 & 0 & 0 & 0.00088 & 0.051 & 0 & 0 & 0.219 & 0.00 & 1.00 & FP & 0.052 & 0.0057 & -- & -- \\ 
K03060.01 & 6.913 & N & 0.93 & 10.3 & 16 & 2.31 & 0 & 9.6e-06 & 0 & 0 & 0.00038 & 0.0056 & 5.4e-06 & 8.7e-06 & 0.078 & 1.00 & 0.78 & CA & 0.006 & 0.0022 & -- & 1421b \\ 
K03061.01 & 7.328 & N & 80.08 & 13.2 & 104 & 1.35 & 0.046 & 0.033 & 0.0029 & 0.0075 & 0.5 & 0.41 & 0 & 0 & 0.001 & 1.00 & 0.67 & CA & 1 & 0 & -- & -- \\ 
K03061.02 & 77.920 & N & 1.26 & 8.4 & 163 & 2.34 & 0 & 0 & 0 & 0 & 0.012 & 0.0038 & 0.0006 & 0 & 0.118 & 1.00 & 0.38 & CA & 0.016 & 0.0012 & -- & -- \\ 
K03062.01 & 0.769 & N & 1.27 & 14.6 & 81 & 0.50 & 6.3e-06 & 0.00061 & 0 & 4.6e-05 & 0.0015 & 0.0039 & 0 & 0 & 0.126 & 0.00 & 0.67 & FP & 0.006 & 0.00027 & -- & -- \\ 
K03063.01 & 18.605 & N & 2.02 & 11.2 & 116 & 1.38 & 0 & 0 & 0 & 0 & 6.9e-05 & 1.7e-05 & 0.00027 & 1.8e-06 & 0.211 & 1.00 & 0.50 & CA & 0.00035 & 4.3e-05 & -- & 1422b \\ 
K03064.01 & 1.333 & N & 26.94 & 17.7 & 362 & 1.68 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.005 & 0.55 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03065.01 & 0.896 & N & 1.62 & 11.4 & 40 & 1.68 & 0.0014 & 0.0046 & 8.9e-05 & 0.00071 & 0.023 & 0.096 & 0 & 0 & 0.197 & 1.00 & 0.96 & CA & 0.13 & 0.0025 & -- & -- \\ 
K03066.01 & 24.220 & N & 2.34 & 13.2 & 336 & 1.77 & 0.00015 & 0.0019 & 0 & 1.5e-05 & 0.082 & 0.14 & 0 & 0 & 0.213 & 0.99 & 0.73 & CA & 0.23 & 0.011 & -- & -- \\ 
K03067.01 & 30.960 & N & 2.00 & 12.8 & 259 & 2.31 & 0.016 & 0.0026 & 0.0022 & 0.00043 & 0.079 & 0.063 & 2.7e-06 & 0 & 0.219 & 0.99 & 0.00 & FP & 0.16 & 0.0044 & -- & -- \\ 
K03068.01 & 3.917 & N & 1.04 & 11.4 & 73 & 1.65 & 0 & 1.9e-06 & 0 & 0 & 0.0053 & 0.014 & 0 & 2.4e-06 & 0.094 & 1.00 & 0.22 & CA & 0.019 & 0.00055 & -- & -- \\ 
K03068.02 & 6.652 & N & 0.88 & 8.8 & 91 & 2.19 & 0 & 2.5e-05 & 0 & 4.4e-06 & 0.023 & 0.048 & 3.2e-05 & 0 & 0.064 & 1.00 & 0.00 & CA & 0.071 & 0.0022 & -- & -- \\ 
K03069.01 & 43.103 & N & 1.57 & 13.0 & 142 & 2.49 & 0 & 0 & 0 & 0 & 0.0042 & 0.00014 & 4.3e-05 & 0 & 0.162 & 0.61 & 0.44 & CA & 0.0044 & 0.0013 & -- & -- \\ 
K03070.01 & 5.075 & N & 2.31 & 12.2 & 63 & 0.50 & 0.006 & 0.00022 & 0.00077 & 0.00013 & 0.0015 & 0.00025 & 6.8e-06 & 0 & 0.209 & 0.00 & 1.00 & FP & 0.0088 & 0.001 & -- & -- \\ 
K03071.01 & 23.955 & N & 1.06 & 11.3 & 103 & 0.72 & 0 & 0 & 0 & 2.8e-06 & 0.00025 & 4.2e-05 & 8.4e-05 & 0 & 0.102 & 1.00 & 0.94 & CA & 0.00038 & 1.8e-05 & -- & 1423b \\ 
K03072.01 & 24.337 & N & 2.54 & 13.5 & 261 & 1.44 & 0.0012 & 0.035 & 4.5e-05 & 0.0052 & 0.22 & 0.71 & 2.7e-06 & 0 & 0.207 & 1.00 & 0.56 & CA & 0.97 & 0.0029 & -- & -- \\ 
K03073.01 & 7.410 & N & 1.28 & 11.6 & 83 & 2.19 & 0.0057 & 0.0033 & 0.00057 & 0.00048 & 0.036 & 0.026 & 0 & 0 & 0.124 & 1.00 & 0.44 & CA & 0.073 & 0.0015 & -- & -- \\ 
K03074.01 & 1.024 & N & 13.45 & 28.3 & 178 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0.98 & 0 & 0.019 & 0.071 & 0.00 & 0.51 & FP & 1 & 0 & -- & -- \\ 
K03075.01 & 4.766 & N & 0.84 & 14.3 & 28 & 3.00 & 0 & 0.00019 & 0 & 3.4e-06 & 0.018 & 0.026 & 1.7e-06 & 0 & 0.059 & 0.89 & 0.33 & CA & 0.044 & 0.0019 & -- & -- \\ 
K03077.01 & 4.096 & N & 1.83 & 11.5 & 194 & 3.90 & 0 & 4e-06 & 0 & 5.8e-06 & 0.016 & 0.007 & 2.7e-06 & 0 & 0.179 & 1.00 & 0.00 & CA & 0.023 & 0.0012 & -- & -- \\ 
K03077.02 & 7.558 & N & 1.58 & 9.9 & 502 & 3.30 & 0 & 0 & 0 & 0 & 0.0045 & 0.0037 & 3.1e-06 & 0 & 0.157 & 0.95 & 0.00 & CA & 0.0082 & 0.00073 & -- & -- \\ 
K03078.01 & 2.986 & N & 1.19 & 11.6 & 51 & 2.13 & 0 & 0 & 0 & 0 & 4.2e-05 & 0.00051 & 0 & 5.3e-06 & 0.128 & 0.93 & 0.22 & FP & 0.00056 & 0.00023 & -- & -- \\ 
K03081.01 & 25.920 & N & 1.97 & 11.5 & 185 & 0.50 & 0 & 0 & 0 & 0 & 0.00034 & 0.00015 & 4.7e-05 & 2.4e-06 & 0.210 & 0.00 & 0.63 & FP & 0.00055 & 7.5e-05 & -- & -- \\ 
K03082.01 & 2.045 & N & 1.88 & 13.2 & 55 & 2.28 & 0 & 0 & 0 & 0 & 0 & 0.0049 & 4.2e-06 & 0.006 & 0.191 & 0.99 & 0.00 & FP & 0.011 & 0.0017 & -- & -- \\ 
K03083.01 & 10.183 & N & 0.84 & 9.4 & 30 & 2.34 & 0 & 1.1e-05 & 0 & 8.1e-06 & 0.0033 & 0.00077 & 0.00014 & 0 & 0.052 & 1.00 & 0.67 & CA & 0.0043 & 0.00052 & -- & -- \\ 
K03084.01 & 1.540 & N & 1.25 & 12.7 & 67 & 2.07 & 0 & 5e-05 & 0 & 2.5e-06 & 0.00082 & 0.0098 & 0 & 0 & 0.126 & 1.00 & 0.01 & FP & 0.011 & 0.00097 & -- & -- \\ 
K03085.01 & 3.748 & N & 0.94 & 15.7 & 35 & 2.10 & 0 & 0 & 0 & 0 & 2e-05 & 4.7e-05 & 2.2e-05 & 1.1e-05 & 0.096 & 1.00 & 0.00 & FP & 0.0001 & 4e-05 & -- & -- \\ 
K03086.01 & 174.732 & N & 3.21 & 15.0 & 621 & 1.62 & 0.00051 & 0.0011 & 1.1e-05 & 7e-05 & 0.0054 & 0.0033 & 0.00064 & 0 & 0.159 & 1.00 & 0.98 & CA & 0.011 & 0.00059 & -- & -- \\ 
K03087.01 & 5.549 & N & 0.73 & 15.0 & 37 & 0.50 & 0 & 0 & 0 & 0 & 0.024 & 0.49 & 0.00016 & 0.05 & 0.041 & 0.00 & 1.00 & FP & 0.56 & 0.042 & -- & -- \\ 
K03088.01 & 3.484 & N & 1.44 & 11.8 & 55 & 1.50 & 0.00058 & 0.0038 & 0 & 0.00025 & 0.0085 & 0.025 & 0 & 0 & 0.152 & 1.00 & 0.33 & CA & 0.038 & 0.0011 & -- & -- \\ 
K03089.01 & 0.859 & N & 1.25 & 11.7 & 37 & 2.82 & 3.8e-06 & 0.00017 & 0 & 1.5e-05 & 0.034 & 0.46 & 0 & 0 & 0.123 & 1.00 & 0.10 & CA & 0.5 & 0.013 & -- & -- \\ 
K03090.01 & 3.822 & N & 1.15 & 15.1 & 131 & 4.00 & 0 & 0 & 0 & 0 & 0.0056 & 0.00091 & 0 & 0 & 0.105 & -- & 0.00 & CA & 0.0065 & 0.00073 & -- & -- \\ 
K03090.02 & 15.037 & N & -- & 10.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K03091.01 & 17.068 & N & 2.12 & 12.6 & 114 & 1.92 & 1.1e-05 & 0.00014 & 0 & 0 & 4.7e-06 & 0 & 0.00015 & 0 & 0.213 & 1.00 & 0.05 & CA & 0.0003 & 0.00011 & -- & -- \\ 
K03092.01 & 5.785 & N & 2.77 & 13.8 & 88 & 4.00 & 0.085 & 0.0054 & 0.00022 & 0.00018 & 0.081 & 0.17 & 0 & 0 & 0.202 & 0.00 & 1.00 & FP & 0.35 & 0.012 & -- & -- \\ 
K03093.01 & 29.609 & N & 1.16 & 11.0 & 65 & 0.96 & 1.2e-06 & 1.9e-05 & 0 & 6.9e-06 & 0.0011 & 0.00098 & 9.3e-05 & 0 & 0.119 & 1.00 & 0.62 & CA & 0.0022 & 0.00012 & -- & 1424b \\ 
K03094.01 & 4.577 & N & 1.37 & 14.0 & 213 & 0.93 & 0.003 & 0.0065 & 0.00033 & 0.0019 & 0.0026 & 0.0038 & 0 & 0 & 0.133 & 1.00 & 0.78 & CA & 0.018 & 0.00083 & -- & -- \\ 
K03095.01 & 3.424 & N & 1.24 & 9.9 & 65 & 2.73 & 0 & 9.1e-05 & 0 & 3.3e-05 & 0.0038 & 0.0038 & 0.00013 & 0 & 0.124 & 1.00 & 0.33 & FP & 0.0079 & 0.00057 & -- & -- \\ 
K03096.01 & 14.454 & N & 0.94 & 13.7 & 21 & 1.17 & 0 & 0 & 0 & 0 & 5e-05 & 0 & 0.00041 & 0 & 0.094 & 1.00 & 0.99 & CA & 0.00046 & 4.3e-05 & -- & 1425b \\ 
K03097.01 & 11.922 & N & 1.08 & 13.0 & 18 & 1.68 & 0 & 0 & 0 & 0 & 2.1e-06 & 0 & 0.00016 & 0 & 0.098 & 1.00 & 0.67 & PL & 0.00016 & 3.8e-06 & -- & -- \\ 
K03097.02 & 6.803 & N & 0.77 & 11.9 & 14 & 2.52 & 0 & 0 & 0 & 0 & 7.7e-05 & 1.5e-05 & 0.00013 & 0 & 0.061 & 1.00 & 0.56 & PL & 0.00023 & 5.1e-05 & -- & -- \\ 
K03097.03 & 8.703 & N & 0.76 & 10.2 & 18 & 3.90 & 0 & 0 & 0 & 0 & 0.0025 & 0.0033 & 1.4e-05 & 0 & 0.051 & 0.97 & 0.33 & PL & 0.0058 & 0.00083 & -- & -- \\ 
K03098.01 & 1.333 & N & 1.79 & 20.3 & 75 & 1.71 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.200 & 0.98 & 0.02 & FP & 1 & 0 & -- & -- \\ 
K03099.01 & 14.050 & N & 1.48 & 11.3 & 217 & 0.90 & 0 & 3.8e-05 & 0 & 5.7e-06 & 0.013 & 0.015 & 1.2e-06 & 0 & 0.140 & 0.00 & 0.78 & FP & 0.028 & 0.0011 & -- & -- \\ 
K03100.01 & 0.813 & N & 0.98 & 16.1 & 29 & 0.50 & 2.7e-05 & 0.0013 & 0 & 0.00023 & 0.0015 & 0.0063 & 0 & 0 & 0.102 & 0.00 & 0.00 & FP & 0.0094 & 0.00084 & -- & -- \\ 
K03101.01 & 14.256 & N & 1.56 & 13.5 & 82 & 1.11 & 0 & 0 & 0 & 0 & 6.6e-05 & 3.2e-05 & 2.4e-05 & 0 & 0.161 & 1.00 & 0.78 & CA & 0.00012 & 1.2e-05 & -- & 1426b \\ 
K03104.01 & 1.237 & N & 1.35 & 11.9 & 64 & 1.86 & 0.0033 & 0.015 & 0.00022 & 0.00097 & 0.043 & 0.22 & 0 & 0 & 0.136 & 1.00 & 0.22 & CA & 0.28 & 0.0065 & -- & -- \\ 
K03105.01 & 4.212 & N & 0.84 & 11.0 & 53 & 1.80 & 0 & 0 & 0 & 0 & 0 & 0.26 & 0.01 & 0.73 & 0.065 & 1.00 & 0.22 & CA & 1 & 0 & -- & -- \\ 
K03106.01 & 0.969 & N & 1.10 & 12.4 & 33 & 1.83 & 0 & 9.1e-06 & 0 & 0 & 3e-05 & 0.00035 & 0 & 0 & 0.111 & 1.00 & 0.50 & CA & 0.00039 & 8.8e-05 & -- & 1427b \\ 
K03107.01 & 8.590 & N & 114.63 & 12.6 & 199 & 4.00 & 7e-06 & 1.3e-05 & 0 & 0 & 0.21 & 0.79 & 1.9e-05 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03108.01 & 7.363 & N & 2.34 & 15.8 & 122 & 1.14 & 0.023 & 0.0014 & 0.0019 & 0.00024 & 0.0098 & 0.0056 & 0 & 0 & 0.206 & 1.00 & 0.78 & CA & 0.042 & 0.0033 & -- & -- \\ 
K03109.01 & 10.676 & N & 1.64 & 14.0 & 53 & 3.00 & 0 & 0 & 0 & 0 & 0.00038 & 2.4e-05 & 0.00013 & 0 & 0.162 & 1.00 & 0.99 & CA & 0.00053 & 0.00023 & -- & 1428b \\ 
K03110.01 & 4.485 & N & 1.29 & 11.9 & 50 & 2.64 & 0 & 1.8e-05 & 0 & 0 & 9.8e-05 & 0.00043 & 1.2e-05 & 0 & 0.131 & 1.00 & 0.36 & CA & 0.00056 & 6.9e-05 & -- & 1429b \\ 
K03111.01 & 10.768 & N & 0.97 & 12.2 & 28 & 2.43 & 1.4e-06 & 0 & 0 & 3.9e-06 & 0.0021 & 6.3e-05 & 0.00027 & 0 & 0.079 & 0.90 & 0.67 & CA & 0.0025 & 0.00031 & -- & -- \\ 
K03111.02 & 4.328 & N & 0.73 & 10.9 & 16 & 1.74 & 0 & 9.8e-06 & 0 & 2.1e-06 & 0.0059 & 0.054 & 3.7e-06 & 1.3e-05 & 0.036 & 0.94 & 0.44 & CA & 0.06 & 0.0045 & -- & -- \\ 
K03112.01 & 2.119 & N & 1.52 & 10.4 & 157 & 0.99 & 0.15 & 0.075 & 0.025 & 0.02 & 0.033 & 0.014 & 0 & 0 & 0.154 & -- & 0.00 & CA & 0.32 & 0.0088 & -- & -- \\ 
K03113.01 & 2.461 & N & 1.18 & 15.1 & 95 & 0.54 & 0 & 1.1e-06 & 0 & 0 & 0.00014 & 0.00027 & 6.6e-06 & 0 & 0.109 & 1.00 & 0.96 & CA & 0.00041 & 1.2e-05 & -- & 1430b \\ 
K03114.01 & 7.491 & N & 0.94 & 11.6 & 16 & 1.89 & 0 & 0 & 0 & 0 & 1.9e-06 & 0 & 7.2e-05 & 0 & 0.095 & 0.92 & 0.33 & CA & 7.4e-05 & 2.7e-06 & -- & -- \\ 
K03115.01 & 5.866 & N & 1.47 & 14.2 & 55 & 1.08 & 0 & 0 & 0 & 0 & 2.4e-06 & 8e-06 & 1.1e-05 & 0 & 0.159 & 1.00 & 0.88 & CA & 2.1e-05 & 5.2e-06 & -- & 1431b \\ 
K03116.01 & 23.911 & N & 2.22 & 10.5 & 145 & 1.05 & 0.00044 & 0.00057 & 1.1e-05 & 3.5e-05 & 0.00042 & 0.00079 & 3.4e-05 & 0 & 0.211 & 1.00 & 0.38 & CA & 0.0023 & 0.00022 & -- & 1432b \\ 
K03117.01 & 6.067 & N & 0.78 & 12.3 & 26 & 1.80 & 0 & 0.00024 & 0 & 6.7e-05 & 0.063 & 0.0072 & 0 & 0 & 0.049 & 0.94 & 0.56 & CA & 0.07 & 0.0063 & -- & -- \\ 
K03119.01 & 2.184 & N & 1.57 & 15.2 & 1611 & 2.79 & 0 & 1.7e-06 & 0 & 0 & 0.048 & 0.013 & 0 & 0 & 0.152 & -- & 0.00 & CA & 0.061 & 0.0012 & -- & -- \\ 
K03120.01 & 4.136 & N & 1.56 & 13.9 & 45 & 0.90 & 0.00053 & 0.002 & 0 & 4.7e-05 & 0.00027 & 0.001 & 0 & 0 & 0.170 & 1.00 & 0.50 & CA & 0.0039 & 0.00072 & -- & 1433b \\ 
K03121.01 & 1.927 & N & 1.79 & 11.8 & 102 & 0.96 & 0.03 & 0.0084 & 0.0072 & 0.002 & 0.015 & 0.037 & 0 & 0 & 0.214 & 0.00 & 0.50 & FP & 0.099 & 0.0052 & -- & -- \\ 
K03122.01 & 8.053 & N & 1.11 & 11.5 & 12 & 3.60 & 0 & 0 & 0 & 0 & 1.9e-05 & 7e-06 & 6.2e-05 & 0 & 0.119 & 1.00 & 0.56 & CA & 8.8e-05 & 1.1e-05 & -- & 1434b \\ 
K03123.01 & 15.231 & N & 3.06 & 11.5 & 123 & 2.67 & 0.015 & 0.0013 & 4e-05 & 3.2e-05 & 0.0052 & 0.017 & 3.8e-05 & 0 & 0.180 & 1.00 & 0.22 & CA & 0.038 & 0.0027 & -- & -- \\ 
K03124.01 & 4.881 & N & 0.86 & 14.6 & 39 & 3.90 & 0 & 0 & 0 & 0 & 0 & 5.1e-05 & 0 & 1 & 0.061 & 0.00 & 0.11 & FP & 1 & 0 & -- & -- \\ 
K03125.01 & 4.453 & N & 0.86 & 13.8 & 25 & 1.77 & 0 & 0 & 0 & 0 & 5e-05 & 0.00045 & 2.4e-06 & 2.5e-06 & 0.084 & 1.00 & 0.78 & CA & 0.0005 & 0.00012 & -- & 1435b \\ 
K03126.01 & 2.214 & N & 0.81 & 14.7 & 37 & 2.19 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.16 & 0.062 & 0.83 & 0.00 & FP & 0.16 & 0.031 & -- & -- \\ 
K03127.01 & 9.706 & N & 1.31 & 12.9 & 56 & 1.08 & 0 & 0 & 0 & 0 & 0.00015 & 6.3e-06 & 0 & 4.5e-05 & 0.137 & 1.00 & 0.89 & CA & 0.0002 & 0.00013 & -- & 1436b \\ 
K03128.01 & 21.236 & N & 2.13 & 13.3 & 37 & 2.85 & 0.00074 & 2.4e-05 & 2.7e-06 & 2.6e-06 & 0.0028 & 0.00036 & 1.4e-06 & 0 & 0.213 & 0.66 & 0.33 & CA & 0.004 & 0.00054 & -- & -- \\ 
K03129.01 & 25.504 & N & 1.37 & 8.7 & 98 & 0.50 & 0.00051 & 0.00012 & 0 & 6.2e-06 & 0.00037 & 0.00025 & 2.7e-05 & 0 & 0.151 & 0.00 & 0.78 & FP & 0.0013 & 0.00027 & -- & -- \\ 
K03130.01 & 14.864 & N & 8.69 & 12.9 & 95 & 1.86 & 0.001 & 0.019 & 1.5e-05 & 0.0034 & 0.48 & 0.5 & 0 & 0 & 0.058 & 0.99 & 0.56 & CA & 1 & 0.00052 & -- & -- \\ 
K03130.02 & 5.652 & N & 0.84 & 11.6 & 69 & 1.98 & 0 & 0.00042 & 0 & 5.1e-05 & 0.031 & 0.04 & 0 & 0 & 0.060 & 1.00 & 0.33 & CA & 0.071 & 0.0024 & -- & -- \\ 
K03131.01 & 10.930 & N & 1.37 & 12.8 & 88 & 1.17 & 0 & 0 & 0 & 0 & 1.5e-05 & 2.4e-05 & 0.00037 & 2.7e-05 & 0.135 & 1.00 & 0.50 & CA & 0.00043 & 3e-05 & -- & 1437b \\ 
K03132.01 & 0.537 & N & 0.76 & 13.9 & 12 & 1.17 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.066 & 0.87 & 0.89 & FP & 1 & 0 & -- & -- \\ 
K03134.01 & 0.866 & N & 1.61 & 13.2 & 40 & 1.98 & 0.0047 & 0.0042 & 6.2e-05 & 0.00034 & 0.0084 & 0.079 & 0 & 0 & 0.184 & 0.08 & 0.77 & FP & 0.097 & 0.0031 & -- & -- \\ 
K03135.01 & 1.333 & N & 1.53 & 24.6 & 73 & 1.83 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.161 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03136.01 & 2.392 & N & 1.02 & 13.0 & 63 & 0.87 & 0 & 0 & 0 & 0 & 3.7e-05 & 1.5e-05 & 3.3e-05 & 0 & 0.092 & 1.00 & 0.12 & CA & 8.5e-05 & 9.5e-06 & -- & -- \\ 
K03137.01 & 1.332 & N & 0.97 & 11.7 & 48 & 1.83 & 0 & 4.1e-06 & 0 & 0 & 0.00012 & 0.0003 & 7e-06 & 0 & 0.084 & 1.00 & 0.05 & CA & 0.00044 & 5.8e-05 & -- & -- \\ 
K03138.01 & 8.689 & N & 1.73 & 10.8 & 7812 & 0.51 & 0.0071 & 0.011 & 0.00027 & 0.0018 & 0.0054 & 0.0012 & 7.2e-06 & 0 & 0.168 & -- & 0.00 & CA & 0.027 & 0.00099 & -- & -- \\ 
K03140.01 & 5.689 & N & 1.05 & 11.6 & 94 & 2.67 & 0 & 0 & 0 & 0 & 0.0081 & 0.0078 & 3.6e-06 & 0 & 0.098 & 0.76 & 0.01 & CA & 0.016 & 0.00081 & -- & -- \\ 
K03141.01 & 2.319 & N & 0.94 & 11.1 & 47 & 1.62 & 0 & 8.5e-05 & 0 & 6.5e-06 & 0.0016 & 0.0027 & 1.2e-06 & 0 & 0.098 & 1.00 & 0.67 & CA & 0.0044 & 0.00029 & -- & 1438b \\ 
K03142.01 & 27.943 & N & 2.49 & 11.0 & 165 & 2.64 & 0.00046 & 2e-05 & 0 & 0 & 0.00098 & 0.00031 & 2.2e-05 & 0 & 0.203 & 0.95 & 0.12 & CA & 0.0018 & 0.00042 & -- & -- \\ 
K03144.01 & 8.074 & N & 1.46 & 11.4 & 457 & 1.02 & 0 & 0 & 0 & 0 & 0.0023 & 0.0015 & 2e-05 & 0 & 0.142 & 1.00 & 1.00 & CA & 0.0038 & 0.00015 & -- & 1439b \\ 
K03145.01 & 4.537 & N & 1.54 & 15.5 & 176 & 3.30 & 0 & 0.00045 & 0 & 8.2e-05 & 0.15 & 0.22 & 0 & 0 & 0.150 & 1.00 & 0.00 & CA & 0.37 & 0.0058 & -- & -- \\ 
K03145.02 & 0.977 & N & 1.16 & 13.1 & 67 & 1.98 & 0 & 0 & 0 & 0 & 0.002 & 0.017 & 0 & 0 & 0.106 & -- & 0.00 & CA & 0.019 & 0.0019 & -- & -- \\ 
K03146.01 & 39.859 & N & 1.26 & 12.4 & 59 & 3.30 & 0 & 0 & 0 & 0 & 0.00045 & 0.00029 & 0.00035 & 0 & 0.126 & 1.00 & 0.42 & CA & 0.0011 & 0.0002 & -- & 1440b \\ 
K03147.01 & 39.442 & N & 1.31 & 12.5 & 80 & 1.44 & 0 & 0 & 0 & 0 & 0.00072 & 0.0001 & 5.3e-05 & 0 & 0.135 & 1.00 & 0.43 & CA & 0.00087 & 0.00023 & -- & 1441b \\ 
K03148.01 & 11.505 & N & 2.24 & 11.1 & 157 & 0.96 & 0.031 & 0.048 & 0.0008 & 0.0048 & 0.017 & 0.051 & 2.6e-06 & 0 & 0.211 & 0.99 & 0.64 & FP & 0.15 & 0.0073 & -- & -- \\ 
K03152.01 & 28.163 & N & 22.61 & 1476.7 & 1066 & 0.50 & 0.79 & 0.0003 & 0.17 & 0.00015 & 0.00029 & 0 & 0 & 0 & 0.014 & 1.00 & 1.00 & FP & 0.97 & 0.0013 & -- & -- \\ 
K03153.01 & 75.379 & N & 63.65 & 10092.8 & 23106 & 4.00 & 0.88 & 0.0023 & 0.036 & 0.00074 & 0.0025 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.92 & 0.0044 & -- & -- \\ 
K03155.01 & 161.204 & N & 42.54 & 134.3 & 47913 & 9.90 & 0.0002 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03156.01 & 0.761 & Y & 6.25 & 38.6 & 235 & 1.50 & 0.012 & 0.88 & 0.0042 & 0.079 & 5.3e-06 & 0 & 0 & 0 & 0.051 & -- & 0.00 & CA & 0.98 & 0.0053 & -- & -- \\ 
K03156.02 & 1.434 & Y & -- & 29.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K03156.03 & 8.653 & Y & 98.79 & 476.1 & 64268 & 4.50 & 0.87 & 0.005 & 0.12 & 0.0087 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03156.04 & 94.225 & Y & 43.79 & 249.8 & 1518 & 6.00 & 9.4e-05 & 0.023 & 0 & 4.4e-05 & 2e-05 & 1.1e-06 & 0 & 0.98 & 0.001 & -- & 0.00 & CA & 1 & 0 & -- & -- \\ 
K03158.02 & 4.546 & N & 75.16 & 27.5 & 14 & 5.70 & 0 & 0.00046 & 0.0062 & 0.00051 & 0.68 & 0 & 0 & 0 & 0.001 & -- & 0.00 & PL & 0.69 & 0.12 & -- & -- \\ 
K03158.03 & 6.189 & N & 69.82 & 29.8 & 18 & 6.60 & 0 & 1.6e-05 & 0.0034 & 0.00072 & 0.97 & 0.00024 & 0 & 0 & 0.001 & -- & 0.00 & PL & 0.97 & 0.007 & -- & -- \\ 
K03158.04 & 7.743 & N & 86.50 & 29.2 & 18 & 5.40 & 0 & 0 & 0.00066 & 4.8e-05 & 0.64 & 0 & 0 & 0 & 0.001 & -- & 0.00 & PL & 0.64 & 0.18 & -- & -- \\ 
K03158.05 & 9.740 & N & 90.81 & 30.2 & 24 & 6.00 & 0 & 1.2e-05 & 0.08 & 0.00017 & 0.029 & 0 & 0 & 0 & 0.022 & -- & 0.00 & PL & 0.11 & 0.024 & -- & -- \\ 
K03159.01 & 2.904 & N & 0.57 & 14.4 & 17 & 8.10 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.018 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03161.01 & 6.094 & N & 96.66 & 136.7 & 337 & 3.00 & 0.83 & 0.00043 & 0.16 & 2.5e-05 & 0.00096 & 0 & 0 & 0 & 0.001 & -- & 0.00 & CA & 0.99 & 0.00063 & -- & -- \\ 
K03162.01 & 0.717 & N & 1.24 & 35.6 & 8 & 1.23 & 0.14 & 0.0012 & 0.026 & 0.00028 & 0.00053 & 0.00025 & 0 & 0 & 0.127 & 0.00 & 1.00 & FP & 0.17 & 0.016 & -- & -- \\ 
K03163.01 & 0.567 & N & 0.39 & 7.5 & 6 & 4.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00042 & 1 & 0.001 & 0.58 & 0.01 & FP & 1 & 0 & -- & -- \\ 
K03165.01 & 4.118 & N & 0.91 & 13.0 & 13 & 3.00 & 0 & 1 & 0 & 0.0024 & 0 & 0.00056 & 0 & 0 & 0.104 & 0.78 & 0.56 & CA & 1 & 0 & -- & -- \\ 
K03167.01 & 0.500 & N & 49.50 & 22.3 & 22 & 0.50 & 0 & 0 & 0 & 5.7e-06 & 0 & 0.85 & 0 & 0.15 & 0.001 & 0.00 & 0.99 & FP & 1 & 0 & -- & -- \\ 
K03168.01 & 56.348 & N & 1.05 & 9.9 & 22 & 2.76 & 0 & 2e-05 & 0 & 0 & 0.054 & 0.015 & 0.0028 & 0 & 0.092 & 0.17 & 0.00 & CA & 0.071 & 0.015 & -- & -- \\ 
K03172.01 & 3.279 & N & -- & 13.0 & 48 & 7.20 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 3 & -- \\ 
K03174.01 & 0.567 & N & -- & 11.7 & 1 & 4.20 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.49 & 0.00 & FP & -- & -- & 3 & -- \\ 
K03175.01 & 2.302 & N & 1788.44 & 50.4 & 693 & 1.23 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.007 & 1.00 & 0.88 & FP & 1 & 0 & -- & -- \\ 
K03179.01 & 5.991 & N & 1.42 & 16.2 & 25 & 4.50 & 0.083 & 0.0014 & 0.0048 & 0.00018 & 0.17 & 0.025 & 0 & 0 & 0.134 & -- & 0.00 & CA & 0.28 & 0.014 & -- & -- \\ 
K03184.01 & 7.546 & N & 0.59 & 7.4 & 14 & 3.00 & 0 & 0 & 0 & 1.5e-05 & 0.0016 & 5.4e-06 & 0.0012 & 0 & 0.016 & 0.98 & 0.44 & CA & 0.0028 & 0.0007 & -- & -- \\ 
K03184.03 & 4.020 & N & 0.59 & 8.8 & 9 & 1.65 & 0 & 6.3e-06 & 0 & 1.7e-06 & 3.8e-06 & 6.4e-05 & 0.00024 & 0 & 0.007 & 1.00 & 0.22 & CA & 0.00031 & 2.4e-05 & -- & -- \\ 
K03185.01 & 0.934 & N & 0.59 & 14.2 & 4 & 2.46 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.026 & 1.00 & 0.33 & FP & 1 & 0 & -- & -- \\ 
K03187.01 & 0.706 & N & 1.14 & 8.3 & 6 & 1.86 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.106 & 0.99 & 0.78 & FP & 1 & 0 & -- & -- \\ 
K03188.01 & 12.608 & N & 1.22 & 10.2 & 31 & 1.86 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.145 & 1.00 & 0.56 & FP & 1 & 0 & -- & -- \\ 
K03190.01 & 8.953 & N & 1.15 & 11.5 & 17 & 1.44 & 0.0011 & 0.0074 & 1.6e-05 & 0.00031 & 0.066 & 0.2 & 1e-06 & 0 & 0.111 & 0.36 & 0.56 & CA & 0.27 & 0.0081 & -- & -- \\ 
K03193.01 & 32.612 & N & -- & 19.7 & 405 & 12.30 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & CA & -- & -- & 3 & -- \\ 
K03194.01 & 10.813 & N & 14.67 & 14.1 & 28 & 3.30 & 0.28 & 0.024 & 0.054 & 0.0065 & 0.36 & 0.24 & 0.00059 & 0 & 0.064 & 1.00 & 0.97 & CA & 0.96 & 0.0057 & -- & -- \\ 
K03196.01 & 4.961 & N & 0.58 & 12.1 & 9 & 3.90 & 0 & 2.6e-05 & 0 & 7.2e-05 & 0.0006 & 1.3e-05 & 0.0011 & 0 & 0.020 & 0.98 & 0.22 & CA & 0.0019 & 0.0002 & -- & -- \\ 
K03196.02 & 6.883 & N & 0.72 & 10.6 & 17 & 2.85 & 0.0032 & 0.012 & 0.0008 & 0.0012 & 0.45 & 0.4 & 0 & 0 & 0.055 & 1.00 & 0.56 & CA & 0.87 & 0.0051 & -- & -- \\ 
K03197.01 & 22.599 & N & 1.98 & 10.0 & 44 & 1.59 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.67 & CA & -- & -- & 7 & -- \\ 
K03199.01 & 3.883 & N & -- & 9.4 & 44 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 3 & -- \\ 
K03202.01 & 92.465 & N & 0.97 & 11.4 & 68 & 1.23 & 0 & 0 & 0 & 0 & 0.21 & 0.0042 & 0.00037 & 0.11 & 0.084 & 0.71 & 0.00 & FP & 0.32 & 0.064 & -- & -- \\ 
K03203.01 & 96.817 & N & 3.45 & 9.1 & 110 & 2.67 & 0.00028 & 0 & 0.00094 & 0 & 0.00044 & 0 & 0.00075 & 0 & 0.157 & 0.73 & 0.58 & CA & 0.0024 & 0.00033 & -- & -- \\ 
K03205.01 & 1.333 & N & 0.69 & 18.5 & 9 & 2.37 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.067 & 0.87 & 0.01 & FP & 1 & 0 & -- & -- \\ 
K03206.01 & 15.152 & N & -- & 10.6 & 108 & 2.55 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & CA & -- & -- & 3 & -- \\ 
K03207.01 & 0.954 & N & 2.36 & 11.5 & 13 & 0.72 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.205 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K03208.01 & 2.132 & N & 0.72 & 13.7 & 15 & 3.00 & 0 & 0.00013 & 0 & 1.3e-05 & 0.024 & 0.0094 & 0 & 0 & 0.031 & 1.00 & 0.89 & CA & 0.033 & 0.002 & -- & -- \\ 
K03209.01 & 11.913 & N & 1.59 & 15.5 & 66 & 0.84 & 0 & 0.0032 & 0 & 9.2e-06 & 0.99 & 0.011 & 0 & 0 & 0.185 & 1.00 & 0.95 & CA & 1 & 0 & -- & -- \\ 
K03211.01 & 1.367 & N & -- & 27.8 & 15 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 0.05 & FP & -- & -- & 3 & -- \\ 
K03212.01 & 3.000 & N & 0.57 & 9.4 & 6 & 3.60 & 0 & 0 & 0 & 0 & 0 & 1.2e-06 & 0.17 & 0.83 & 0.001 & 1.00 & 0.03 & FP & 1 & 0 & -- & -- \\ 
K03213.01 & 14.161 & N & 1.37 & 23.3 & 34 & 1.20 & 0 & 0 & 0 & 0 & 0 & 0.077 & 0 & 0.92 & 0.138 & 0.93 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K03214.01 & 11.495 & N & 1.59 & 15.7 & 14 & 2.25 & 0 & 0 & 0 & 0 & 1.7e-05 & 0 & 7.3e-05 & 0 & 0.162 & 0.97 & 0.44 & CA & 9e-05 & 1.7e-05 & -- & -- \\ 
K03214.02 & 25.090 & N & 1.19 & 8.3 & 26 & 4.50 & 0 & 0 & 0 & 0 & 0.0014 & 3.1e-05 & 0.00016 & 0 & 0.122 & 0.65 & 0.00 & CA & 0.0016 & 0.00052 & -- & -- \\ 
K03215.01 & 1.039 & N & 0.46 & 8.9 & 8 & 0.81 & 0 & 0.00028 & 0 & 8.3e-06 & 0.012 & 0.00091 & 1.7e-06 & 0 & 0.001 & 0.00 & 0.00 & FP & 0.013 & 0.0037 & -- & -- \\ 
K03216.01 & 5.660 & N & 208.84 & 46.3 & 110 & 0.50 & 0.85 & 0.0025 & 0.14 & 0.00076 & 0.003 & 0.00061 & 0 & 0 & 0.208 & 1.00 & 1.00 & FP & 1 & 0.00052 & -- & -- \\ 
K03218.01 & 1.214 & N & 46.81 & 17.9 & 4 & 1.62 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.033 & 1.00 & 0.05 & FP & 1 & 0 & -- & -- \\ 
K03219.01 & 0.545 & N & 86.94 & 15.3 & 12 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 0.05 & FP & -- & -- & 6 & -- \\ 
K03220.01 & 81.416 & N & 3.93 & 29.4 & 306 & 0.78 & 0 & 1.5e-06 & 0 & 0 & 3.9e-06 & 0 & 0 & 0 & 0.110 & 1.00 & 1.00 & CA & 5.8e-06 & 2.7e-06 & -- & 1442b \\ 
K03222.01 & 0.608 & N & 1.46 & 8.4 & 18 & 1.05 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.158 & 1.00 & 0.99 & FP & 1 & 0 & -- & -- \\ 
K03223.01 & 0.963 & N & 0.82 & 18.5 & 41 & 1.08 & 0 & 0 & 0 & 0 & 0 & 0.54 & 0 & 0.46 & 0.055 & 0.99 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03224.01 & 3.439 & N & 0.66 & 11.7 & 18 & 2.85 & 2.5e-05 & 0.0067 & 1.8e-06 & 0.00043 & 0.12 & 0.14 & 1.9e-06 & 0 & 0.019 & 0.98 & 0.44 & CA & 0.27 & 0.0067 & -- & -- \\ 
K03225.01 & 4.875 & N & 0.49 & 9.7 & 27 & 3.30 & 3.4e-06 & 0.001 & 0 & 8.8e-05 & 0.54 & 0.46 & 4.9e-06 & 0 & 0.006 & 0.99 & 0.22 & CA & 1 & 0 & -- & -- \\ 
K03227.01 & 2.426 & N & 0.76 & 14.0 & 13 & 1.26 & 3.4e-05 & 0.021 & 0 & 0.00021 & 0.027 & 0.89 & 0 & 0 & 0.057 & 0.00 & 0.88 & FP & 0.94 & 0.0067 & -- & -- \\ 
K03228.01 & 0.988 & N & 0.96 & 14.4 & 20 & 0.50 & 0.0073 & 0.034 & 0.0023 & 0.0026 & 0.2 & 0.25 & 0 & 0 & 0.098 & 0.00 & 0.67 & FP & 0.5 & 0.012 & -- & -- \\ 
K03230.01 & 8.809 & Y & 1.07 & 20.0 & 35 & 1.53 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.78 & FP & -- & -- & 5 & -- \\ 
K03230.02 & 3.796 & N & 0.68 & 11.8 & 10 & 3.30 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.056 & 1.00 & 0.12 & FP & 1 & 0 & -- & -- \\ 
K03231.01 & 19.764 & N & 83.94 & 10.5 & 75 & 1.89 & 0 & 0 & 0 & 1.9e-06 & 0.65 & 0.0097 & 0.063 & 0.22 & 0.101 & 0.00 & 0.64 & FP & 0.95 & 0.024 & -- & -- \\ 
K03232.01 & 6.059 & N & 1.29 & 29.1 & 24 & 1.08 & 0.019 & 0.0099 & 0.01 & 0.00044 & 0.0093 & 0.0024 & 0 & 0 & 0.118 & 1.00 & 1.00 & CA & 0.052 & 0.0061 & -- & -- \\ 
K03234.01 & 2.418 & N & 0.97 & 15.7 & 14 & 0.99 & 0 & 3.2e-05 & 0 & 1.9e-05 & 0.00019 & 1.3e-05 & 2.3e-05 & 0 & 0.076 & 1.00 & 0.99 & CA & 0.00028 & 4.7e-05 & -- & 1443b \\ 
K03236.01 & 7.130 & N & 1.34 & 9.7 & 18 & 2.46 & 6.6e-05 & 0.00028 & 4.2e-06 & 0.0001 & 0.013 & 0.013 & 2.7e-05 & 0 & 0.119 & 0.99 & 0.12 & CA & 0.027 & 0.0015 & -- & -- \\ 
K03237.01 & 33.420 & N & 2.18 & 31.0 & 108 & 0.60 & 0.00024 & 2.6e-06 & 0 & 0 & 0.00013 & 0 & 0 & 0 & 0.219 & 1.00 & 1.00 & CA & 0.00037 & 8.8e-05 & -- & 1444b \\ 
K03238.01 & 58.345 & N & 46.31 & 28.6 & 553 & 0.81 & 0.00015 & 0.021 & 0 & 0 & 0.68 & 0.3 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0.00032 & -- & -- \\ 
K03239.01 & 1.071 & N & 0.81 & 14.2 & 10 & 2.13 & 0.00084 & 0.002 & 7.7e-06 & 0.00018 & 0.28 & 0.36 & 0 & 0 & 0.085 & 0.00 & 0.95 & FP & 0.65 & 0.0087 & -- & -- \\ 
K03240.01 & 1.245 & N & 70.74 & 19.1 & 19 & 0.93 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.062 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03241.01 & 8.214 & N & 1.25 & 12.7 & 47 & 2.31 & 0.00094 & 0.0069 & 0 & 0.00034 & 0.053 & 0.12 & 0 & 0 & 0.128 & 0.00 & 0.22 & FP & 0.18 & 0.0058 & -- & -- \\ 
K03242.01 & 1.549 & N & 0.91 & 12.3 & 8 & 2.70 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.094 & 1.00 & 0.95 & FP & 1 & 0 & -- & -- \\ 
K03243.01 & 8.429 & N & 1.40 & 22.1 & 14 & 1.05 & 0.034 & 0.16 & 8.4e-05 & 0.014 & 0.063 & 0.73 & 0 & 0 & 0.162 & 1.00 & 0.88 & FP & 1 & 0 & -- & -- \\ 
K03244.01 & 214.718 & N & 4.04 & 71.7 & 680 & 0.50 & 0 & 0 & 0 & 0 & 0.00014 & 0 & 0 & 0.051 & 0.102 & 1.00 & 1.00 & CA & 0.051 & 0.014 & -- & -- \\ 
K03245.01 & 10.601 & N & 0.96 & 13.7 & 17 & 1.98 & 0 & 0 & 0 & 0 & 0.00079 & 0.00018 & 6.2e-05 & 0 & 0.099 & 0.99 & 0.67 & CA & 0.001 & 0.00024 & -- & 1445b \\ 
K03246.01 & 0.690 & N & 0.82 & 43.0 & 29 & 0.50 & 0 & 0 & 0 & 0 & 0.00043 & 0 & 0 & 0 & 0.051 & 1.00 & 1.00 & CA & 0.00043 & 6.8e-05 & -- & 1446b \\ 
K03247.01 & 1.891 & N & 0.76 & 12.5 & 6 & 1.80 & 0 & 0 & 0 & 0 & 0 & 0 & 0.002 & 0.004 & 0.045 & 0.99 & 0.01 & FP & 0.0059 & 0.00079 & -- & -- \\ 
K03248.01 & 6.913 & N & 0.56 & 11.5 & 19 & 1.47 & 0 & 0.00024 & 0 & 8.1e-05 & 0.0097 & 0.002 & 4e-05 & 0 & 0.018 & 1.00 & 0.67 & CA & 0.012 & 0.00076 & -- & -- \\ 
K03249.01 & 0.918 & N & 1.06 & 12.6 & 22 & 1.53 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.123 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03250.01 & 0.574 & N & 0.85 & 17.9 & 83 & 2.46 & 0 & 0 & 0 & 0 & 0 & 0.95 & 0 & 0.047 & 0.058 & 0.00 & 0.95 & FP & 1 & 0 & -- & -- \\ 
K03252.01 & 3.225 & N & 101.67 & 12.3 & 17 & 1.92 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 0.88 & FP & -- & -- & 6 & -- \\ 
K03253.01 & 1.891 & N & 1.12 & 19.4 & 6 & 2.49 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.116 & 0.59 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03254.01 & 1.333 & N & 0.45 & 12.0 & 7 & 3.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 1.00 & 0.05 & FP & 1 & 0 & -- & -- \\ 
K03255.01 & 66.651 & N & 1.50 & 20.1 & 135 & 0.57 & 0 & 0 & 0 & 0 & 0.00012 & 0 & 0.0001 & 0 & 0.146 & 1.00 & 1.00 & PL & 0.00022 & 3.4e-05 & -- & -- \\ 
K03256.01 & 55.700 & N & 1.08 & 12.5 & 875 & 0.50 & 0 & 0.0003 & 0 & 3.1e-06 & 0.024 & 0.034 & 0.00016 & 0 & 0.101 & 0.00 & 1.00 & FP & 0.058 & 0.0012 & -- & -- \\ 
K03258.01 & 40.351 & N & 2.12 & 10.7 & 327 & 3.00 & 6.7e-05 & 9.3e-06 & 1.6e-06 & 0 & 0.0065 & 0.0015 & 8.2e-05 & 0 & 0.219 & 0.99 & 0.08 & CA & 0.0082 & 0.00072 & -- & -- \\ 
K03259.01 & 72.933 & N & 2.42 & 9.7 & 422 & 2.22 & 0.003 & 5.6e-05 & 0.00024 & 0 & 0.0023 & 0.0003 & 0.00028 & 0 & 0.209 & 1.00 & 0.36 & CA & 0.0062 & 0.00071 & -- & -- \\ 
K03260.01 & 56.675 & N & 2.90 & 20.2 & 235 & 0.87 & 0.0019 & 0.00015 & 1.5e-05 & 7.4e-06 & 0.00056 & 0.00022 & 0.00021 & 0 & 0.192 & 1.00 & 0.96 & CA & 0.003 & 0.00071 & -- & 1447b \\ 
K03261.01 & 12.271 & N & 1.61 & 16.2 & 93 & 1.23 & 0 & 0 & 0 & 0 & 1.8e-05 & 0 & 1.2e-06 & 0 & 0.169 & 1.00 & 0.44 & CA & 1.9e-05 & 6.7e-06 & -- & 1448b \\ 
K03262.01 & 13.227 & N & 1.68 & 14.3 & 82 & 1.53 & 0 & 6.7e-06 & 0 & 0 & 1.2e-05 & 2.3e-05 & 5.2e-05 & 0 & 0.178 & 1.00 & 0.33 & CA & 9.4e-05 & 3.2e-05 & -- & 1449b \\ 
K03263.01 & 76.879 & N & 9.30 & 124.9 & 1041 & 0.50 & 0.65 & 0.0049 & 0.095 & 0.0015 & 0.0011 & 0 & 0 & 0 & 0.062 & 1.00 & 1.00 & CA & 0.75 & 0.0068 & -- & -- \\ 
K03264.01 & 13.015 & N & 1.54 & 10.1 & 177 & 1.11 & 0 & 0 & 0 & 0 & 6.6e-05 & 7.2e-06 & 5.5e-05 & 0 & 0.144 & 0.91 & 0.33 & CA & 0.00013 & 1.5e-05 & -- & -- \\ 
K03265.01 & 29.473 & N & 52.71 & 179.9 & 10499 & 0.50 & 0.19 & 0.58 & 2.5e-05 & 0.0039 & 0.16 & 0.073 & 0 & 0 & 0.001 & 0.00 & 0.85 & FP & 1 & 0 & -- & -- \\ 
K03266.01 & 54.509 & N & 1.71 & 15.0 & 262 & 0.78 & 0 & 1.7e-06 & 0 & 0 & 0.00071 & 0.00025 & 2.9e-05 & 0 & 0.169 & 1.00 & 1.00 & CA & 0.00099 & 0.00013 & -- & 1450b \\ 
K03267.01 & 14.196 & N & 1.78 & 12.5 & 93 & 2.22 & 9.9e-05 & 0.00011 & 0 & 1.6e-06 & 0.0034 & 0.0036 & 2.4e-06 & 0 & 0.190 & 0.89 & 0.67 & CA & 0.0072 & 0.00024 & -- & -- \\ 
K03268.01 & 11.525 & N & 84.71 & 14.4 & 226 & 1.17 & 0.37 & 0.061 & 0.011 & 0.011 & 0.34 & 0.2 & 0 & 0 & 0.001 & 1.00 & 0.74 & CA & 1 & 0 & -- & -- \\ 
K03269.01 & 46.840 & Y & -- & 151.1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K03270.01 & 21.993 & N & 23.99 & 132.7 & 1613 & 4.00 & 0 & 0 & 0 & 0 & 0.11 & 0.89 & 0 & 0 & 0.011 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03271.01 & 19.549 & N & 1.88 & 11.5 & 228 & 2.55 & 0.0037 & 0.00095 & 0.00021 & 0.00015 & 0.047 & 0.042 & 0.00017 & 0 & 0.194 & 0.97 & 0.11 & CA & 0.095 & 0.0015 & -- & -- \\ 
K03271.02 & 7.418 & N & 1.25 & 9.0 & 103 & 3.90 & 0 & 0 & 0 & 1.5e-06 & 0.002 & 0.00076 & 1e-05 & 0 & 0.124 & 0.85 & 0.05 & CA & 0.0028 & 0.00041 & -- & -- \\ 
K03272.01 & 23.029 & N & 102.42 & 27.5 & 98 & 0.50 & 0.02 & 0.085 & 0 & 4.6e-05 & 0.23 & 0.64 & 0 & 0 & 0.001 & 0.00 & 0.88 & FP & 0.98 & 0.016 & -- & -- \\ 
K03273.01 & 27.685 & N & 4.01 & 39.5 & 175 & 0.50 & 0.0049 & 0.00034 & 0 & 0 & 0.0055 & 1.3e-05 & 0 & 0 & 0.099 & 0.00 & 0.56 & FP & 0.011 & 0.0024 & -- & -- \\ 
K03274.01 & 35.622 & N & 3.35 & 16.8 & 243 & 0.78 & 0.00017 & 5.8e-06 & 5e-06 & 0 & 0.00028 & 6e-06 & 0 & 0 & 0.150 & 1.00 & 1.00 & CA & 0.00047 & 7.9e-05 & -- & 1451b \\ 
K03275.01 & 37.325 & N & 31.69 & 219.6 & 3397 & 0.54 & 1.3e-06 & 0.05 & 0 & 0.0002 & 0.86 & 0.092 & 0 & 0 & 0.001 & 0.00 & 0.50 & FP & 1 & 0.00052 & -- & -- \\ 
K03276.01 & 25.952 & N & 36.39 & 90.0 & 148 & 1.77 & 0 & 0 & 0 & 0 & 0.061 & 0.17 & 0 & 0.77 & 0.001 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03277.01 & 42.914 & N & 2.70 & 15.5 & 61 & 1.29 & 0.0069 & 1.8e-05 & 0.0001 & 0 & 0.00045 & 3e-05 & 0.00013 & 0 & 0.200 & 1.00 & 0.94 & CA & 0.0077 & 0.0011 & -- & 1452b \\ 
K03278.01 & 88.181 & N & 3.05 & 23.7 & 338 & 0.72 & 0 & 0 & 0 & 0 & 2.1e-05 & 0 & 0 & 1 & 0.181 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K03279.01 & 30.828 & N & 2.86 & 14.5 & 272 & 2.22 & 0.003 & 1.7e-05 & 2.5e-05 & 1.8e-06 & 0.00048 & 3.3e-05 & 0.00072 & 0 & 0.187 & 0.87 & 0.03 & CA & 0.0042 & 0.0013 & -- & -- \\ 
K03280.01 & 47.161 & N & 2.67 & 13.7 & 307 & 2.34 & 0.0025 & 9.8e-05 & 0.00014 & 1.6e-06 & 0.00056 & 8.6e-05 & 8.2e-05 & 0 & 0.199 & 1.00 & 0.95 & CA & 0.0035 & 0.00045 & -- & 1453b \\ 
K03281.01 & 47.032 & N & 1.88 & 11.4 & 191 & 1.35 & 0 & 4.1e-06 & 0 & 0 & 0.00025 & 0.00028 & 0.00014 & 0 & 0.197 & 1.00 & 0.94 & CA & 0.00067 & 4.8e-05 & -- & 1454b \\ 
K03282.01 & 49.277 & N & 2.16 & 15.2 & 484 & 0.78 & 0 & 0 & 0 & 0 & 0.0001 & 4.5e-06 & 0.00055 & 0 & 0.218 & 1.00 & 0.74 & CA & 0.00065 & 1.3e-05 & -- & 1455b \\ 
K03283.02 & 20.572 & N & 1.60 & 10.2 & 170 & 1.53 & 0 & 0.00022 & 0 & 6.6e-06 & 0.0052 & 0.0095 & 8.9e-06 & 0 & 0.153 & -- & 0.00 & CA & 0.015 & 0.00068 & -- & -- \\ 
K03284.01 & 35.233 & N & 1.13 & 12.9 & 156 & 2.28 & 0 & 1.5e-05 & 0 & 2.2e-06 & 0.051 & 0.024 & 4.1e-05 & 0 & 0.106 & 0.86 & 0.33 & PL & 0.075 & 0.0054 & -- & -- \\ 
K03285.01 & 45.397 & N & 2.03 & 13.0 & 539 & 4.80 & 3.6e-05 & 0.00053 & 0 & 4.6e-05 & 0.11 & 0.13 & 4.4e-05 & 0 & 0.199 & 0.17 & 0.01 & FP & 0.24 & 0.006 & -- & -- \\ 
K03286.01 & 18.137 & N & 1.14 & 10.5 & 135 & 1.20 & 0 & 0 & 0 & 0 & 0.0013 & 0.0024 & 7.2e-05 & 0 & 0.108 & 1.00 & 0.89 & CA & 0.0038 & 0.00017 & -- & 1456b \\ 
K03287.01 & 51.111 & N & 1.99 & 21.3 & 100 & 0.75 & 0 & 0 & 0 & 0 & 4.1e-05 & 0 & 0 & 0 & 0.214 & 1.00 & 1.00 & CA & 4.2e-05 & 2e-05 & -- & 1457b \\ 
K03288.01 & 47.987 & N & 2.76 & 27.0 & 185 & 0.60 & 0.001 & 0 & 0.00018 & 0 & 0.00013 & 0 & 0 & 0 & 0.195 & 1.00 & 1.00 & CA & 0.0013 & 0.0005 & -- & 1458b \\ 
K03289.01 & 29.804 & N & 65.35 & 16.5 & 675 & 0.50 & 0.31 & 0.12 & 0.0053 & 0.039 & 0.31 & 0.21 & 5.4e-05 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0.00032 & -- & -- \\ 
K03290.01 & 10.315 & N & 61.55 & 68.5 & 146 & 0.50 & 0.59 & 0.24 & 0.0017 & 0.02 & 0.012 & 0.14 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0.00032 & -- & -- \\ 
K03291.01 & 15.873 & N & 11.53 & 531.2 & 86 & 0.50 & 0.36 & 0.0076 & 0 & 8.3e-05 & 0.00028 & 0 & 0 & 0 & 0.072 & 0.00 & 0.91 & FP & 0.37 & 0.092 & -- & -- \\ 
K03292.01 & 42.399 & N & 6.02 & 31.7 & 154 & 0.50 & 0.61 & 0.013 & 0.027 & 0.00024 & 0.026 & 0.00018 & 0 & 0 & 0.051 & 0.00 & 0.92 & FP & 0.67 & 0.06 & -- & -- \\ 
K03293.01 & 25.952 & N & 40.91 & 112.2 & 4856 & 1.59 & 0 & 0.61 & 0 & 0.00043 & 0.36 & 0.014 & 0 & 0 & 0.001 & 1.00 & 0.00 & FP & 0.98 & 0.04 & -- & -- \\ 
K03294.01 & 25.952 & N & 38.08 & 152.7 & 81 & 1.89 & 0 & 0 & 0 & 0 & 0.61 & 2.6e-06 & 0 & 0.39 & 0.001 & 0.00 & 0.16 & FP & 1 & 0 & -- & -- \\ 
K03295.01 & 14.128 & N & 1.53 & 15.6 & 163 & 0.50 & 0.029 & 0.002 & 0.0016 & 0.00046 & 0.006 & 0.0021 & 2.5e-05 & 0 & 0.171 & 0.00 & 1.00 & FP & 0.042 & 0.002 & -- & -- \\ 
K03296.01 & 62.869 & N & 1.36 & 12.9 & 136 & 1.53 & 0 & 0 & 0 & 0 & 0.00064 & 0.00036 & 0.00013 & 0 & 0.127 & 1.00 & 0.86 & CA & 0.0011 & 8.1e-05 & -- & 1459b \\ 
K03297.01 & 84.806 & N & 33.44 & 195.7 & 8526 & 0.50 & 0.52 & 0.27 & 0.02 & 0.016 & 0.14 & 0.022 & 0 & 0 & 0.001 & 0.00 & 0.95 & FP & 0.99 & 0.0018 & -- & -- \\ 
K03298.01 & 29.963 & N & 1.96 & 15.8 & 268 & 2.16 & 3.7e-05 & 0.00017 & 2.3e-06 & 2.2e-05 & 0.0053 & 0.0035 & 5.5e-05 & 0 & 0.196 & 1.00 & 0.89 & CA & 0.0091 & 0.00028 & -- & 1460b \\ 
K03299.01 & 17.996 & N & 34.85 & 636.2 & 466 & 2.22 & 0.042 & 0.56 & 0.00014 & 0.082 & 0.22 & 0.0059 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.91 & 0.016 & -- & -- \\ 
K03300.01 & 24.238 & N & 2.06 & 11.7 & 441 & 2.07 & 0.02 & 0.026 & 1.5e-05 & 0.001 & 0.13 & 0.14 & 2.6e-05 & 0 & 0.218 & 0.99 & 0.00 & FP & 0.32 & 0.0098 & -- & -- \\ 
K03300.02 & 24.240 & N & 1.55 & 10.6 & 154 & 2.25 & 0 & 6.6e-06 & 0 & 0 & 0.0013 & 0.00089 & 0.00045 & 0 & 0.152 & 0.98 & 0.00 & FP & 0.0026 & 0.00039 & -- & -- \\ 
K03301.01 & 20.710 & N & 1.18 & 10.7 & 83 & 3.30 & 0.0019 & 0.0015 & 5.3e-05 & 0.00024 & 0.091 & 0.073 & 4.3e-06 & 0 & 0.123 & 1.00 & 0.33 & CA & 0.17 & 0.0056 & -- & -- \\ 
K03302.01 & 69.380 & N & 2.36 & 16.1 & 232 & 0.50 & 0.029 & 0.0073 & 0.00045 & 0.00061 & 0.0037 & 0.0025 & 4.4e-06 & 0 & 0.210 & 0.00 & 0.18 & FP & 0.043 & 0.0036 & -- & -- \\ 
K03303.01 & 29.349 & N & 2.03 & 16.4 & 219 & 1.35 & 0 & 0 & 0 & 0 & 0.00029 & 2.9e-05 & 0.00022 & 0 & 0.202 & 1.00 & 0.62 & CA & 0.00055 & 5.4e-05 & -- & 1461b \\ 
K03304.01 & 13.544 & N & 34.59 & 218.8 & 2366 & 0.50 & 0 & 0.0019 & 0 & 0.0017 & 0.44 & 0.55 & 0 & 0 & 0.001 & 0.00 & 0.79 & FP & 1 & 0 & -- & -- \\ 
K03305.01 & 65.649 & N & 3.82 & 18.3 & 452 & 0.50 & 0.0027 & 0.00045 & 3.7e-06 & 4.3e-05 & 0.00012 & 5.4e-06 & 0.00055 & 0 & 0.099 & 1.00 & 0.54 & CA & 0.0039 & 0.0017 & -- & 1462b \\ 
K03306.01 & 25.159 & N & 1.86 & 11.5 & 175 & 0.96 & 0 & 1.9e-05 & 0 & 0 & 0.00034 & 0.00057 & 3.1e-05 & 0 & 0.195 & 1.00 & 0.71 & CA & 0.00096 & 0.0001 & -- & 1463b \\ 
K03307.01 & 10.507 & N & 1.48 & 10.3 & 146 & 1.71 & 0 & 4.9e-06 & 0 & 0 & 0.002 & 0.0015 & 1.4e-06 & 0 & 0.142 & 0.94 & 0.06 & CA & 0.0035 & 0.00024 & -- & -- \\ 
K03308.01 & 31.779 & N & 1.66 & 20.4 & 63 & 0.90 & 0 & 0 & 0 & 0 & 4.4e-05 & 0 & 9.5e-05 & 0 & 0.176 & 1.00 & 0.98 & CA & 0.00014 & 3.9e-05 & -- & 1464b \\ 
K03308.02 & 5.328 & N & 1.00 & 12.2 & 32 & 2.94 & 0 & 0 & 0 & 0 & 1.6e-05 & 0.00033 & 3.9e-06 & 0.00019 & 0.099 & 1.00 & 0.67 & CA & 0.00054 & 0.00019 & -- & 1464c \\ 
K03309.01 & 71.055 & N & 5.95 & 106.1 & 319 & 0.50 & 0.093 & 0.00011 & 0.015 & 0 & 0.0007 & 0 & 0 & 0 & 0.050 & 1.00 & 1.00 & CA & 0.11 & 0.0094 & -- & -- \\ 
K03310.01 & 20.551 & N & 1.29 & 14.6 & 80 & 2.16 & 5.3e-05 & 0.0095 & 0 & 0.00027 & 0.14 & 0.2 & 9.4e-05 & 0 & 0.120 & -- & 0.00 & CA & 0.35 & 0.0056 & -- & -- \\ 
K03311.01 & 31.828 & N & 1.77 & 14.3 & 195 & 1.02 & 0.0032 & 0.00035 & 0.00025 & 7.5e-05 & 0.0027 & 0.00059 & 0 & 0 & 0.176 & 1.00 & 0.67 & CA & 0.0071 & 0.00052 & -- & 1465b \\ 
K03312.01 & 18.094 & N & 2.14 & 9.8 & 231 & 1.02 & 0.00024 & 7.9e-05 & 0 & 3.3e-06 & 0.00035 & 0.00026 & 1.8e-06 & 0 & 0.217 & 1.00 & 0.00 & CA & 0.00093 & 9.5e-05 & -- & -- \\ 
K03313.01 & 34.953 & N & 29.13 & 14.0 & 279 & 2.61 & 0.27 & 0.033 & 0.068 & 0.0094 & 0.47 & 0.15 & 0 & 0 & 0.005 & 1.00 & 0.78 & CA & 1 & 0.00042 & -- & -- \\ 
K03314.01 & 23.816 & N & 7.80 & 74.4 & 401 & 0.50 & 0.38 & 0.0085 & 0.019 & 0.00037 & 0.0024 & 0.00021 & 0 & 0 & 0.056 & 1.00 & 1.00 & FP & 0.41 & 0.015 & -- & -- \\ 
K03315.01 & 31.175 & N & 1.55 & 16.5 & 65 & 0.90 & 3.7e-05 & 0 & 0 & 0 & 0.0002 & 1e-05 & 6.4e-06 & 0 & 0.157 & 1.00 & 0.94 & CA & 0.00026 & 3.9e-05 & -- & 1466b \\ 
K03316.01 & 47.057 & N & 3.30 & 23.7 & 469 & 0.50 & 0 & 0 & 0 & 0 & 4.1e-05 & 0 & 0 & 0 & 0.166 & 1.00 & 0.94 & CA & 4.1e-05 & 1.4e-05 & -- & 1467b \\ 
K03317.01 & 15.529 & N & 2.19 & 15.0 & 166 & 0.50 & 0.57 & 0.092 & 0.018 & 0.0083 & 0.063 & 0.066 & 7.3e-05 & 0 & 0.213 & 0.00 & 0.50 & FP & 0.82 & 0.0086 & -- & -- \\ 
K03318.01 & 13.835 & N & 3.44 & 11.9 & 313 & 3.60 & 0.0022 & 0.00013 & 1.1e-05 & 1.2e-06 & 0.01 & 0.0087 & 5.7e-05 & 0 & 0.124 & 0.66 & 0.41 & CA & 0.022 & 0.00086 & -- & -- \\ 
K03318.02 & 25.697 & N & 3.93 & 7.9 & 1025 & 3.60 & 0.025 & 0.00052 & 0.00064 & 1.2e-06 & 0.029 & 0.0029 & 1.1e-05 & 0 & 0.096 & 0.59 & 0.00 & CA & 0.058 & 0.0054 & -- & -- \\ 
K03319.01 & 19.591 & N & 1.83 & 21.8 & 74 & 2.10 & 0 & 0 & 0 & 0 & 0 & 0 & 0.1 & 0 & 0.197 & 1.00 & 0.56 & CA & 0.1 & 0.0083 & -- & -- \\ 
K03319.02 & 8.240 & N & 1.73 & 26.7 & 47 & 1.20 & 0 & 0 & 0 & 0 & 2.3e-06 & 0 & 8.1e-05 & 0 & 0.189 & 1.00 & 0.99 & CA & 8.3e-05 & 5e-06 & -- & 1468b \\ 
K03319.03 & 3.546 & N & 1.15 & 15.2 & 32 & 1.95 & 0 & 0 & 0 & 0 & 0 & 5.2e-05 & 0.00094 & 1.1e-05 & 0.118 & 0.99 & 0.78 & CA & 0.001 & 7.3e-05 & -- & 1468c \\ 
K03320.01 & 85.062 & Y & -- & 510.1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K03321.01 & 10.882 & N & 25.30 & 869.3 & 820 & 4.00 & 0 & 0.033 & 0 & 0.0047 & 0.83 & 0.086 & 0 & 0 & 0.010 & 0.00 & 1.00 & FP & 0.96 & 0.022 & -- & -- \\ 
K03322.01 & 25.198 & N & 53.35 & 1741.7 & 8499 & 0.50 & 0.92 & 0.0014 & 0.074 & 0.00018 & 0.00076 & 2.3e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00042 & -- & -- \\ 
K03323.01 & 14.320 & N & 1.48 & 11.1 & 104 & 2.52 & 4e-06 & 9.9e-05 & 0 & 4.5e-06 & 0.0083 & 0.03 & 7.5e-05 & 0 & 0.154 & 1.00 & 0.22 & CA & 0.039 & 0.0037 & -- & -- \\ 
K03324.01 & 21.864 & N & 2.80 & 13.9 & 315 & 1.89 & 0.00039 & 2.7e-05 & 7.6e-06 & 8.4e-06 & 0.0076 & 0.001 & 7.5e-05 & 0 & 0.197 & 1.00 & 0.78 & CA & 0.0091 & 0.00081 & -- & 1469b \\ 
K03325.01 & 86.438 & N & 163.90 & 19.4 & 1025 & 0.60 & 0.72 & 0.056 & 0.037 & 0.0067 & 0.13 & 0.048 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03326.01 & 14.778 & Y & -- & 150.1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 0.64 & FP & -- & -- & 2 & -- \\ 
K03327.01 & 15.609 & Y & -- & 566.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.12 & FP & -- & -- & 2 & -- \\ 
K03328.01 & 63.901 & N & 10.25 & 207.7 & 721 & 0.50 & 0 & 0 & 0 & 2.7e-05 & 0.002 & 8.4e-06 & 0 & 0 & 0.069 & 1.00 & 1.00 & FP & 0.0021 & 0.00093 & -- & -- \\ 
K03329.01 & 12.688 & N & 1.97 & 11.5 & 113 & 2.07 & 9.3e-05 & 0.0042 & 3.2e-06 & 0.00018 & 0.028 & 0.22 & 0 & 0 & 0.217 & 1.00 & 0.50 & CA & 0.26 & 0.02 & -- & -- \\ 
K03330.01 & 16.295 & N & 1.07 & 12.2 & 92 & 1.53 & 0 & 2.2e-06 & 0 & 0 & 0.0016 & 0.0015 & 3.4e-05 & 0 & 0.103 & 1.00 & 0.44 & CA & 0.0031 & 0.00024 & -- & 1470b \\ 
K03331.01 & 18.173 & N & 27.20 & 2200.5 & 6480 & 0.78 & 0.17 & 0.048 & 0.0019 & 0 & 0.034 & 0 & 0 & 0 & 0.004 & 1.00 & 0.34 & FP & 0.26 & 0.16 & -- & -- \\ 
K03332.01 & 14.127 & N & 45.87 & 185.0 & 5784 & 4.00 & 0.021 & 0.0082 & 0.00019 & 0.0014 & 0.92 & 0.05 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0.00048 & -- & -- \\ 
K03333.01 & 53.502 & N & 58.02 & 5101.8 & 87892 & 4.00 & 0.92 & 0.00015 & 0.069 & 0.00028 & 0.0013 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0.00032 & -- & -- \\ 
K03334.01 & 95.178 & Y & 29.93 & 3478.3 & 410 & 0.50 & 0.61 & 0.0011 & 0.38 & 0.0061 & 6.6e-05 & 0 & 0 & 0 & 0.004 & 1.00 & 1.00 & CA & 0.99 & 0.00053 & -- & -- \\ 
K03335.01 & 31.255 & N & 1.94 & 13.0 & 165 & 1.62 & 0 & 0 & 0 & 0 & 8.8e-05 & 1.6e-05 & 0.00011 & 0 & 0.206 & 0.97 & 0.58 & CA & 0.00021 & 2.9e-05 & -- & -- \\ 
K03336.01 & 61.491 & N & 28.04 & 1595.7 & 2870 & 0.90 & 0.78 & 0.0077 & 0.087 & 0.00076 & 0.0091 & 0 & 0 & 0 & 0.002 & -- & 0.00 & FP & 0.88 & 0.015 & -- & -- \\ 
K03337.01 & 11.166 & N & 1.66 & 10.3 & 152 & 1.65 & 0 & 6.2e-06 & 0 & 0 & 0.0033 & 0.0017 & 2.7e-05 & 0 & 0.163 & 1.00 & 0.05 & CA & 0.005 & 0.00061 & -- & -- \\ 
K03338.01 & 10.994 & N & 35.02 & 378.1 & 107 & 0.50 & 0.9 & 0.017 & 0.075 & 0.0011 & 0.0034 & 9.9e-06 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0.00047 & -- & -- \\ 
K03338.02 & 10.994 & Y & -- & 760.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 1 & -- \\ 
K03339.01 & 23.133 & N & 2.96 & 20.0 & 150 & 1.05 & 0.041 & 0.00018 & 0.001 & 0.00012 & 0.01 & 0.00041 & 0 & 0 & 0.162 & 1.00 & 0.99 & CA & 0.053 & 0.0092 & -- & -- \\ 
K03340.01 & 8.954 & N & 1.16 & 10.5 & 33 & 1.89 & 0 & 0.00032 & 0 & 3.7e-06 & 0.006 & 0.015 & 7.2e-06 & 0 & 0.134 & 1.00 & 0.22 & CA & 0.021 & 0.0035 & -- & -- \\ 
K03340.02 & 13.728 & N & 1.47 & 12.3 & 40 & 1.95 & 1.6e-05 & 4.3e-06 & 0 & 0 & 0.00016 & 0.00028 & 2.4e-05 & 0 & 0.161 & 0.98 & 0.22 & CA & 0.00049 & 5.4e-05 & -- & -- \\ 
K03341.01 & 27.097 & N & 1.58 & 15.2 & 70 & 1.86 & 0 & 0 & 0 & 0 & 0.00054 & 2.5e-05 & 0.00012 & 0 & 0.174 & 0.87 & 0.32 & CA & 0.00069 & 0.00013 & -- & -- \\ 
K03341.02 & 11.547 & N & 1.35 & 9.8 & 38 & 4.80 & 0 & 0 & 0 & 0 & 0.0014 & 0.0018 & 0.00075 & 0 & 0.142 & 0.69 & 0.05 & CA & 0.0039 & 0.00064 & -- & -- \\ 
K03342.01 & 42.399 & N & 55.89 & 3609.7 & 94220 & 0.50 & 0.9 & 0.0011 & 0.083 & 1.4e-06 & 2.9e-06 & 0 & 0 & 0 & 0.001 & 1.00 & 0.85 & FP & 0.98 & 0.0032 & -- & -- \\ 
K03343.01 & 83.266 & N & 2.78 & 11.7 & 305 & 1.44 & 0.013 & 0.0002 & 0.0014 & 5e-06 & 0.0018 & 0.00022 & 0.0005 & 0 & 0.195 & 1.00 & 0.27 & CA & 0.017 & 0.0017 & -- & -- \\ 
K03344.01 & 11.604 & N & 1.62 & 13.5 & 99 & 2.10 & 2.2e-06 & 4e-05 & 0 & 1.9e-06 & 0.0033 & 0.0027 & 0 & 0 & 0.164 & 1.00 & 0.05 & CA & 0.006 & 0.00069 & -- & -- \\ 
K03344.02 & 3.639 & N & 1.41 & 13.0 & 62 & 0.75 & 0 & 1.6e-06 & 0 & 0 & 5.5e-05 & 1.7e-05 & 0 & 0 & 0.145 & 1.00 & 0.44 & CA & 7.4e-05 & 1.3e-05 & -- & 1471b \\ 
K03344.03 & 208.550 & N & 2.22 & 9.2 & 397 & 3.90 & 0 & 0 & 0 & 0 & 0.00024 & 0.00016 & 0.0031 & 0 & 0.215 & 1.00 & 0.18 & CA & 0.0034 & 7e-05 & -- & -- \\ 
K03345.01 & 38.131 & N & 1.90 & 10.9 & 88 & 1.56 & 0.001 & 0.00018 & 5.1e-06 & 1.1e-05 & 0.0012 & 0.001 & 8.4e-05 & 0 & 0.218 & 1.00 & 0.78 & CA & 0.0035 & 0.0004 & -- & 1472b \\ 
K03346.01 & 14.427 & N & 1.19 & 19.3 & 31 & 1.59 & 0 & 0 & 0 & 0 & 0.00039 & 4.8e-05 & 1e-06 & 0 & 0.115 & 1.00 & 0.99 & CA & 0.00044 & 7.6e-05 & -- & 1473b \\ 
K03347.01 & 12.902 & N & 1.47 & 14.2 & 124 & 1.47 & 3.9e-05 & 5.9e-05 & 0 & 3.3e-06 & 0.0029 & 0.0024 & 2e-05 & 0 & 0.142 & 0.94 & 0.78 & CA & 0.0054 & 0.00028 & -- & -- \\ 
K03348.01 & 36.433 & N & 2.16 & 13.8 & 178 & 1.32 & 0.0022 & 0.0002 & 5.8e-06 & 1.1e-05 & 0.0013 & 0.00086 & 0.00026 & 0 & 0.213 & 1.00 & 0.78 & CA & 0.0048 & 0.0013 & -- & 1474b \\ 
K03348.02 & 17.719 & N & 1.50 & 8.2 & 142 & 2.25 & 0.00076 & 0.0012 & 0 & 2.8e-05 & 0.01 & 0.032 & 1.1e-05 & 0 & 0.162 & 1.00 & 0.22 & CA & 0.045 & 0.0027 & -- & -- \\ 
K03349.01 & 82.177 & N & 2.92 & 15.6 & 174 & 1.41 & 0.00086 & 0 & 0 & 0 & 3.2e-05 & 2.6e-06 & 0.0001 & 0 & 0.177 & 1.00 & 0.31 & CA & 0.00099 & 0.0004 & -- & 1475b \\ 
K03350.01 & 29.016 & Y & -- & 1939.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K03351.01 & 77.362 & N & 41.35 & 1527.6 & 75522 & 0.50 & 0.93 & 0.029 & 0.023 & 0.0031 & 0.0021 & 5.7e-05 & 0 & 0 & 0.001 & 1.00 & 0.99 & FP & 0.99 & 0.0016 & -- & -- \\ 
K03352.01 & 10.359 & N & 1.67 & 14.3 & 91 & 1.59 & 9.5e-05 & 0 & 6.6e-06 & 0 & 1e-05 & 2.6e-06 & 0.0043 & 0 & 0.180 & 1.00 & 0.67 & CA & 0.0044 & 0.0001 & -- & 1476b \\ 
K03353.01 & 11.555 & N & 1.18 & 14.8 & 107 & 1.53 & 0 & 0 & 0 & 0 & 0.00032 & 8.3e-05 & 5.7e-06 & 0 & 0.115 & 1.00 & 0.33 & CA & 0.00041 & 4.9e-05 & -- & 1477b \\ 
K03354.01 & 11.571 & N & 1.41 & 9.4 & 129 & 3.90 & 0 & 0 & 0 & 0 & 0.0016 & 0.00071 & 3.8e-05 & 0 & 0.138 & -- & 0.00 & CA & 0.0023 & 0.00032 & -- & -- \\ 
K03355.01 & 16.295 & N & 1.56 & 12.8 & 89 & 2.46 & 0 & 3.4e-06 & 0 & 1.6e-05 & 0.00095 & 0.00072 & 3.3e-05 & 0 & 0.166 & -- & 0.00 & CA & 0.0017 & 0.0003 & -- & -- \\ 
K03356.01 & 26.084 & N & 1.73 & 13.2 & 97 & 2.10 & 3.6e-06 & 0 & 0 & 0 & 0.001 & 0.00057 & 7.1e-05 & 0 & 0.195 & 1.00 & 0.74 & CA & 0.0017 & 0.00057 & -- & 1478b \\ 
K03357.01 & 52.803 & N & 30.54 & 1428.5 & 257 & 0.50 & 0.91 & 0.004 & 0.076 & 0.0014 & 0.00055 & 4e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.99 & 0.00032 & -- & -- \\ 
K03358.01 & 10.104 & N & 3.97 & 53.3 & 118 & 0.50 & 0.6 & 0.015 & 0.055 & 0.005 & 0.0077 & 0.0014 & 0 & 0 & 0.099 & 1.00 & 1.00 & CA & 0.69 & 0.021 & -- & -- \\ 
K03359.01 & 10.692 & N & 74.42 & 11742.1 & 164924 & 4.00 & 0.82 & 0.0004 & 0.16 & 0.00028 & 0.0039 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0.00085 & -- & -- \\ 
K03360.01 & 91.500 & N & 21.74 & 1385.3 & 42032 & 0.54 & 0.66 & 1.6e-05 & 0.098 & 0 & 0.0034 & 0 & 0 & 0.023 & 0.021 & 1.00 & 0.62 & FP & 0.79 & 0.24 & -- & -- \\ 
K03361.01 & 65.941 & N & 2.84 & 16.7 & 191 & 0.99 & 0.0029 & 0.0027 & 6.3e-06 & 3.9e-05 & 0.0025 & 0.0028 & 4.6e-05 & 0 & 0.181 & 1.00 & 0.91 & CA & 0.011 & 0.0012 & -- & -- \\ 
K03362.01 & 30.476 & N & 53.84 & 2767.7 & 36224 & 0.50 & 0.93 & 0.00036 & 0.049 & 0 & 9e-05 & 0 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.98 & 0.0066 & -- & -- \\ 
K03363.01 & 14.533 & N & 1.83 & 24.9 & 70 & 0.84 & 0.00098 & 0 & 0 & 0 & 8e-05 & 2.8e-06 & 0 & 0 & 0.193 & 1.00 & 1.00 & CA & 0.0011 & 0.00052 & -- & 1479b \\ 
K03364.01 & 15.740 & N & 1.85 & 10.0 & 172 & 4.00 & 0 & 8e-05 & 0 & 3.8e-06 & 0.13 & 0.14 & 6.2e-06 & 0 & 0.181 & -- & 0.00 & FP & 0.27 & 0.0093 & -- & -- \\ 
K03365.01 & 22.127 & N & 1.67 & 19.7 & 106 & 0.60 & 0 & 0 & 0 & 0 & 0.00011 & 2.5e-06 & 0 & 0 & 0.164 & 1.00 & 1.00 & CA & 0.00012 & 1.5e-05 & -- & 1480b \\ 
K03366.01 & 10.678 & N & 1.25 & 9.2 & 127 & 4.00 & 0 & 0.0007 & 0 & 5.3e-05 & 0.1 & 0.31 & 0.0001 & 0 & 0.122 & -- & 0.00 & FP & 0.41 & 0.0065 & -- & -- \\ 
K03367.01 & 25.373 & N & 2.19 & 9.6 & 241 & 1.95 & 0.048 & 0.029 & 0.0014 & 0.0029 & 0.2 & 0.39 & 0 & 0 & 0.214 & 1.00 & 0.36 & CA & 0.67 & 0.0091 & -- & -- \\ 
K03368.01 & 10.085 & N & 1.63 & 9.9 & 125 & 1.62 & 0.0022 & 0.00044 & 3.7e-05 & 0.00011 & 0.0036 & 0.0032 & 3.3e-05 & 0 & 0.175 & 1.00 & 0.14 & CA & 0.0095 & 0.00041 & -- & -- \\ 
K03369.01 & 42.559 & N & 53.36 & 2645.5 & 7885 & 0.50 & 0.85 & 0.00048 & 0.14 & 0.00034 & 0.00024 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0.00042 & -- & -- \\ 
K03370.01 & 24.352 & N & 1.48 & 10.1 & 163 & 2.49 & 2.6e-05 & 0.00063 & 0 & 8.2e-05 & 0.031 & 0.033 & 0 & 0 & 0.142 & 1.00 & 0.38 & CA & 0.065 & 0.0028 & -- & -- \\ 
K03370.02 & 5.942 & N & 1.23 & 15.8 & 93 & 0.87 & 0 & 0 & 0 & 1e-06 & 0.0001 & 6.4e-06 & 3.4e-06 & 0 & 0.113 & 1.00 & 0.95 & CA & 0.00011 & 1.5e-05 & -- & 1481b \\ 
K03371.02 & 12.254 & N & 1.01 & 11.3 & 61 & 1.56 & 0 & 0.00017 & 0 & 2.9e-05 & 0.0023 & 0.0017 & 4.4e-06 & 0 & 0.099 & 1.00 & 1.00 & CA & 0.0042 & 0.00013 & -- & 1482b \\ 
K03372.01 & 26.758 & N & 2.82 & 10.2 & 312 & 3.30 & 0.00055 & 6.3e-06 & 0 & 0 & 0.0024 & 0.001 & 0.00017 & 0 & 0.183 & 0.58 & 0.87 & CA & 0.0042 & 0.00059 & -- & -- \\ 
K03373.01 & 57.060 & N & 29.48 & 865.2 & 4045 & 0.50 & 0.82 & 0 & 0.14 & 0 & 0.00031 & 0 & 0 & 0 & 0.002 & 1.00 & 1.00 & FP & 0.96 & 0.0034 & -- & -- \\ 
K03374.01 & 9.509 & N & 1.52 & 12.0 & 44 & 1.77 & 0.00085 & 3.3e-06 & 0 & 0 & 8.7e-05 & 0.00012 & 2.2e-05 & 0 & 0.167 & 1.00 & 0.67 & CA & 0.0011 & 0.00092 & -- & 1483b \\ 
K03374.02 & 34.108 & N & 1.99 & 9.3 & 67 & 1.71 & 3.5e-05 & 0.0022 & 0 & 4.6e-06 & 0.012 & 0.027 & 6.4e-06 & 0 & 0.215 & 1.00 & 0.26 & CA & 0.041 & 0.0038 & -- & -- \\ 
K03375.01 & 47.056 & N & 2.92 & 15.8 & 289 & 0.66 & 0.0083 & 0.00036 & 0.00028 & 1.4e-05 & 0.001 & 8e-05 & 1.4e-05 & 0 & 0.187 & 1.00 & 0.95 & CA & 0.01 & 0.0018 & -- & -- \\ 
K03376.01 & 29.976 & N & 1.99 & 10.9 & 105 & 0.50 & 0.016 & 0.0076 & 0.00074 & 0.00086 & 0.0023 & 0.0036 & 4.6e-06 & 0 & 0.218 & 0.00 & 0.33 & FP & 0.031 & 0.0038 & -- & -- \\ 
K03377.01 & 10.010 & N & 1.50 & 12.7 & 210 & 2.40 & 5.5e-05 & 0.00031 & 0.0001 & 0.00015 & 0.061 & 0.014 & 0.00052 & 0 & 0.146 & 0.98 & 0.22 & CA & 0.077 & 0.0024 & -- & -- \\ 
K03378.01 & 27.678 & N & 1.52 & 10.2 & 99 & 4.00 & 0.024 & 0.0033 & 0.0012 & 0.00046 & 0.51 & 0.22 & 1.9e-05 & 0 & 0.158 & -- & 0.00 & FP & 0.76 & 0.0055 & -- & -- \\ 
K03379.01 & 30.455 & N & 2.11 & 14.5 & 158 & 1.53 & 0 & 0 & 0 & 0 & 0.00028 & 2.7e-05 & 2.5e-05 & 0 & 0.217 & 1.00 & 0.56 & CA & 0.00034 & 7.3e-05 & -- & 1484b \\ 
K03380.01 & 10.266 & N & 1.78 & 16.8 & 75 & 2.28 & 5.8e-05 & 0.0043 & 0 & 0.00023 & 0.19 & 0.77 & 0 & 0 & 0.197 & 0.93 & 0.00 & FP & 0.97 & 0.0074 & -- & -- \\ 
K03382.01 & 18.926 & N & 15.77 & 15.8 & 49 & 0.72 & 0 & 0.03 & 0 & 0.0026 & 0.22 & 0.73 & 0.016 & 0 & 0.057 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03383.01 & 37.887 & N & 2.22 & 15.9 & 283 & 1.20 & 0 & 0 & 0 & 0 & 2.9e-05 & 1.4e-06 & 5.4e-05 & 0 & 0.218 & 0.89 & 0.30 & CA & 8.4e-05 & 8.2e-06 & -- & -- \\ 
K03384.01 & 10.548 & N & 1.23 & 11.3 & 50 & 1.65 & 0.071 & 0.037 & 0.0055 & 0.0035 & 0.43 & 0.26 & 0 & 0 & 0.112 & 1.00 & 0.22 & CA & 0.81 & 0.0055 & -- & -- \\ 
K03384.02 & 19.916 & N & 1.47 & 22.7 & 28 & 0.96 & 0 & 1e-05 & 0 & 0 & 0.00044 & 2.4e-06 & 0.00015 & 0 & 0.143 & 1.00 & 0.95 & CA & 0.0006 & 8.6e-05 & -- & 1485b \\ 
K03385.01 & 54.061 & N & 124.14 & 1109.9 & 497 & 0.50 & 0.65 & 0.00023 & 0.34 & 0.0013 & 0.0018 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.99 & 0.00052 & -- & -- \\ 
K03386.01 & 34.526 & N & 33.85 & 1887.4 & 352 & 0.50 & 0.89 & 0.0009 & 0.1 & 0.00034 & 0.00021 & 2.6e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K03387.01 & 14.282 & N & 1.61 & 9.8 & 184 & 1.50 & 0.0014 & 0.001 & 9.8e-06 & 0.00011 & 0.025 & 0.017 & 9.4e-06 & 0 & 0.174 & 0.00 & 0.22 & FP & 0.045 & 0.0012 & -- & -- \\ 
K03388.01 & 25.953 & N & 57.62 & 40.3 & 174 & 1.71 & 0 & 0 & 0 & 0 & 0.002 & 0.6 & 0 & 0.4 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03389.01 & 29.768 & N & 1.37 & 11.9 & 71 & 2.97 & 0 & 0 & 0 & 0 & 0.0055 & 0.0018 & 0.0019 & 0.00022 & 0.144 & 1.00 & 0.08 & CA & 0.0094 & 0.0042 & -- & -- \\ 
K03390.01 & 56.048 & N & 34.61 & 1515.0 & 10431 & 0.50 & 0.76 & 0.00068 & 0.24 & 0.00031 & 0.00076 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03391.01 & 36.766 & N & 1.65 & 10.5 & 308 & 1.71 & 2.9e-05 & 0.0014 & 0 & 0.0001 & 0.019 & 0.03 & 1.1e-05 & 0 & 0.163 & 1.00 & 0.30 & CA & 0.051 & 0.00091 & -- & -- \\ 
K03392.01 & 50.355 & N & 32.29 & 2172.3 & 4494 & 0.50 & 0.84 & 0 & 0.088 & 7.9e-06 & 0.0003 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.93 & 0.008 & -- & -- \\ 
K03393.01 & 54.650 & N & 2.32 & 13.1 & 170 & 1.32 & 0.00025 & 2.7e-05 & 0 & 0 & 0.00016 & 5.5e-05 & 0.00046 & 0 & 0.207 & 1.00 & 0.73 & CA & 0.00095 & 0.00013 & -- & 1486b \\ 
K03394.01 & 15.576 & N & 2.00 & 12.8 & 122 & 1.05 & 0 & 0.001 & 0 & 0 & 0.04 & 0.58 & 0 & 0 & 0.215 & 1.00 & 0.56 & CA & 0.62 & 0.066 & -- & -- \\ 
K03395.01 & 10.005 & N & 1.57 & 11.8 & 62 & 1.44 & 0 & 0 & 0 & 0 & 0.00021 & 6e-05 & 1.3e-05 & 0 & 0.164 & 0.95 & 0.12 & CA & 0.00028 & 5.9e-05 & -- & -- \\ 
K03395.02 & 5.040 & N & 0.90 & 7.9 & 34 & 2.34 & 0 & 0 & 0 & 0 & 5.1e-06 & 4.2e-05 & 0.00078 & 4.3e-06 & 0.084 & 0.67 & 0.01 & CA & 0.00083 & 4.5e-05 & -- & -- \\ 
K03396.01 & 36.259 & N & 2.26 & 12.2 & 169 & 1.68 & 6.6e-05 & 8.6e-05 & 0 & 1.4e-06 & 0.00081 & 0.002 & 9.6e-06 & 0 & 0.212 & 1.00 & 0.03 & CA & 0.003 & 0.00019 & -- & -- \\ 
K03397.01 & 35.876 & N & 2.45 & 10.1 & 181 & 3.30 & 0.018 & 0.0012 & 0.00025 & 8.7e-05 & 0.037 & 0.04 & 1.8e-05 & 0 & 0.205 & 0.98 & 0.15 & CA & 0.097 & 0.0087 & -- & -- \\ 
K03398.01 & 7.319 & N & 2.13 & 14.0 & 74 & 0.87 & 5.2e-05 & 0 & 0 & 0 & 1e-05 & 0 & 0.00012 & 0 & 0.213 & 1.00 & 1.00 & CA & 0.00019 & 3.9e-05 & -- & 1487b \\ 
K03398.02 & 35.802 & N & 5.08 & 14.2 & 234 & 1.08 & 0.00051 & 0.013 & 0 & 6.2e-05 & 0.92 & 0.032 & 0 & 0 & 0.051 & 1.00 & 1.00 & CA & 0.96 & 0.051 & -- & -- \\ 
K03399.01 & 14.154 & N & 25.04 & 267.2 & 867 & 0.50 & 0.0005 & 0.64 & 0 & 0.034 & 0.079 & 0.0088 & 0 & 0 & 0.010 & 0.00 & 1.00 & FP & 0.76 & 0.038 & -- & -- \\ 
K03401.01 & 17.956 & N & 1.00 & 9.9 & 63 & 1.02 & 0 & 0 & 0 & 0 & 8.8e-05 & 0.00011 & 0.00044 & 0 & 0.101 & 1.00 & 0.89 & CA & 0.00064 & 3.1e-05 & -- & -- \\ 
K03402.01 & 36.514 & N & 41.74 & 2417.0 & 5298 & 0.50 & 0.79 & 1.4e-06 & 0.19 & 1e-06 & 5.6e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.00092 & -- & -- \\ 
K03403.01 & 39.819 & N & 1.86 & 21.5 & 54 & 1.47 & 0 & 0 & 0 & 0 & 1.8e-05 & 0 & 0.00071 & 0 & 0.192 & 1.00 & 0.50 & CA & 0.00072 & 2.9e-05 & -- & 1488b \\ 
K03403.02 & 6.158 & N & 1.03 & 12.1 & 17 & 1.17 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.099 & 1.00 & 0.97 & CA & 1 & 0 & -- & -- \\ 
K03404.01 & 82.295 & N & 1.77 & 11.4 & 185 & 3.30 & 0 & 4.6e-06 & 0 & 0 & 0.00074 & 0.00051 & 0.00022 & 0 & 0.182 & 1.00 & 0.58 & CA & 0.0015 & 0.00015 & -- & 1489b \\ 
K03407.01 & 92.436 & N & 3.04 & 14.2 & 300 & 0.75 & 0.0011 & 1.7e-05 & 1.1e-05 & 0 & 0.00092 & 0.0001 & 3.5e-06 & 0 & 0.187 & 1.00 & 1.00 & CA & 0.0021 & 0.00051 & -- & 1490b \\ 
K03408.01 & 65.427 & N & 1.66 & 14.1 & 126 & 3.30 & 0 & 0 & 0 & 0 & 0.00026 & 4.9e-06 & 0.012 & 0 & 0.175 & 0.98 & 0.76 & CA & 0.012 & 0.00051 & -- & -- \\ 
K03409.01 & 11.083 & N & 3.28 & 61.7 & 323 & 0.50 & 0 & 1.5e-06 & 0 & 0 & 0.11 & 0.0012 & 0 & 0 & 0.162 & 0.00 & 1.00 & FP & 0.11 & 0.076 & -- & -- \\ 
K03410.01 & 16.586 & N & 1.51 & 14.1 & 103 & 1.56 & 0 & 0 & 0 & 0 & 5.1e-05 & 3.7e-06 & 0.00074 & 0 & 0.158 & 1.00 & 0.56 & CA & 0.00079 & 7.1e-05 & -- & 1491b \\ 
K03410.02 & 61.569 & N & 1.70 & 9.9 & 186 & 4.20 & 0 & 0 & 0 & 0 & 0.002 & 0.0014 & 0.00057 & 0 & 0.183 & 1.00 & 0.05 & CA & 0.004 & 0.00076 & -- & -- \\ 
K03411.01 & 26.838 & N & 13.46 & 242.4 & 205 & 0.50 & 0.66 & 0.00059 & 0.27 & 0.0005 & 0.00087 & 8.2e-06 & 0 & 0 & 0.065 & 1.00 & 1.00 & CA & 0.93 & 0.0034 & -- & -- \\ 
K03412.01 & 16.753 & N & 1.49 & 19.6 & 86 & 0.57 & 0 & 0 & 0 & 0 & 2.9e-05 & 0 & 5.3e-06 & 0 & 0.141 & 1.00 & 1.00 & CA & 3.5e-05 & 7.1e-06 & -- & 1492b \\ 
K03413.01 & 49.613 & N & 63.11 & 3227.3 & 482 & 0.50 & 0.93 & 0.0025 & 0.046 & 0.0012 & 0.00019 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.98 & 0.00074 & -- & -- \\ 
K03414.01 & 27.010 & N & 62.54 & 849.7 & 743 & 0.50 & 0.57 & 0.00049 & 0.42 & 0.0017 & 0.00023 & 1.9e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0.00032 & -- & -- \\ 
K03415.01 & 15.022 & N & 1.41 & 11.3 & 38 & 2.55 & 0 & 1.5e-06 & 0 & 0 & 0.0006 & 0.00043 & 1.1e-06 & 0 & 0.134 & 1.00 & 0.88 & CA & 0.001 & 0.00011 & -- & 1493b \\ 
K03416.01 & 11.824 & N & 1.51 & 11.6 & 91 & 2.04 & 0 & 0 & 0 & 0 & 0.0048 & 0.0066 & 0.00027 & 0.0013 & 0.154 & 1.00 & 0.05 & CA & 0.013 & 0.0052 & -- & -- \\ 
K03417.01 & 91.080 & N & 3.07 & 13.8 & 247 & 0.96 & 0.0032 & 0 & 0 & 0 & 0.00036 & 5e-05 & 3.8e-06 & 0 & 0.172 & 1.00 & 0.87 & CA & 0.0036 & 0.0031 & -- & 1494b \\ 
K03418.01 & 85.273 & N & 2.94 & 16.1 & 261 & 1.17 & 0.0014 & 4.9e-05 & 0 & 0 & 0.0029 & 0.00057 & 1.9e-05 & 0 & 0.174 & 1.00 & 0.94 & CA & 0.0049 & 0.0016 & -- & 1495b \\ 
K03419.01 & 58.585 & N & 135.33 & 3635.4 & 260 & 0.50 & 0.65 & 1.6e-05 & 0.35 & 0.00013 & 4.8e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0.00032 & -- & -- \\ 
K03420.01 & 5.775 & N & 1.41 & 9.0 & 91 & 1.56 & 0 & 0 & 0 & 0 & 2.2e-05 & 6.5e-05 & 0.00011 & 0 & 0.148 & 1.00 & 0.12 & CA & 0.0002 & 1.2e-05 & -- & -- \\ 
K03420.02 & 12.502 & N & 1.63 & 10.0 & 160 & 1.98 & 0 & 0 & 0 & 0 & 0.00016 & 6.6e-05 & 0.00016 & 0 & 0.173 & 0.99 & 0.12 & CA & 0.00039 & 5.3e-05 & -- & -- \\ 
K03421.01 & 40.651 & N & 1.89 & 9.7 & 61 & 1.53 & 0 & 2.8e-05 & 0 & 0 & 0.00039 & 0.001 & 0.00011 & 0 & 0.217 & 1.00 & 0.78 & CA & 0.0016 & 0.00034 & -- & -- \\ 
K03422.01 & 40.144 & N & 5.16 & 14.7 & 176 & 3.30 & 0 & 0 & 1.5e-06 & 0 & 0.35 & 0.0025 & 0 & 0 & 0.072 & 0.00 & 0.00 & CA & 0.36 & 0.028 & -- & -- \\ 
K03423.01 & 30.254 & N & 3.04 & 19.4 & 143 & 0.75 & 5.8e-05 & 0.059 & 0 & 0.00019 & 0.029 & 0.91 & 0 & 0 & 0.153 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K03424.01 & 17.081 & N & 45.54 & 2553.2 & 466 & 0.50 & 0 & 0.63 & 0 & 0.078 & 0.0004 & 2.6e-05 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.71 & 0.039 & -- & -- \\ 
K03425.01 & 20.035 & N & 2.06 & 17.1 & 35 & 2.43 & 0.00012 & 0 & 0 & 0 & 0.0008 & 0 & 0 & 0 & 0.217 & 0.98 & 0.67 & CA & 0.00092 & 0.00026 & -- & -- \\ 
K03425.02 & 3.157 & N & 1.31 & 14.0 & 12 & 2.79 & 0 & 0 & 0 & 0 & 0 & 0.00054 & 3.3e-06 & 0 & 0.137 & 0.98 & 0.78 & CA & 0.00055 & 0.00026 & -- & -- \\ 
K03425.03 & 7.644 & N & 1.32 & 8.3 & 33 & 4.50 & 0.0007 & 9.4e-06 & 9.5e-06 & 1.6e-05 & 0.0093 & 0.0016 & 0 & 0 & 0.152 & 0.64 & 0.00 & CA & 0.012 & 0.0011 & -- & -- \\ 
K03426.01 & 58.770 & N & 2.25 & 11.2 & 129 & 1.62 & 0.0071 & 4.9e-05 & 5.1e-05 & 0 & 0.00077 & 0.0002 & 1.3e-05 & 0 & 0.207 & 0.79 & 0.67 & CA & 0.0082 & 0.0016 & -- & -- \\ 
K03427.01 & 39.207 & N & 54.67 & 3486.4 & 15398 & 0.50 & 0.97 & 0.0011 & 0.012 & 0.00099 & 0.00019 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.00048 & -- & -- \\ 
K03428.01 & 64.659 & N & 2.22 & 13.6 & 103 & 0.87 & 9.6e-05 & 0 & 0 & 0 & 2.2e-05 & 0 & 0.00011 & 0 & 0.209 & 1.00 & 0.70 & CA & 0.00023 & 6.5e-05 & -- & 1496b \\ 
K03429.01 & 15.828 & N & 1.65 & 9.8 & 173 & 2.31 & 0.00058 & 0.0012 & 5.7e-05 & 8e-05 & 0.029 & 0.048 & 6.8e-06 & 0 & 0.175 & 1.00 & 0.00 & CA & 0.079 & 0.0018 & -- & -- \\ 
K03429.02 & 8.742 & N & 1.66 & 15.3 & 79 & 2.04 & 0 & 0 & 0 & 0 & 0.00019 & 1.3e-05 & 6.8e-05 & 0 & 0.170 & 1.00 & 0.36 & CA & 0.00027 & 9.3e-05 & -- & 1497b \\ 
K03430.01 & 13.925 & N & 1.28 & 9.2 & 119 & 2.61 & 0 & 0 & 0 & 0 & 0.0003 & 0.00016 & 0.0001 & 0 & 0.124 & 1.00 & 0.12 & CA & 0.00056 & 9e-05 & -- & -- \\ 
K03431.01 & 19.600 & N & 1.99 & 10.3 & 672 & 1.05 & 0 & 0 & 0 & 0 & 0.00032 & 0 & 1.3e-05 & 0 & 0.212 & 1.00 & 0.37 & FP & 0.00033 & 0.00017 & -- & -- \\ 
K03432.01 & 48.051 & N & 1.33 & 12.8 & 116 & 1.05 & 0 & 0 & 0 & 0 & 0.00026 & 0.00025 & 0.00011 & 0 & 0.129 & 1.00 & 0.86 & CA & 0.00062 & 0.0001 & -- & 1498b \\ 
K03433.01 & 34.084 & N & 84.07 & 30.1 & 643 & 0.54 & 0.67 & 0.011 & 0.29 & 0.017 & 0.0088 & 0.0021 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0.00048 & -- & -- \\ 
K03434.01 & 10.286 & N & 1.60 & 9.6 & 69 & 2.88 & 0.0077 & 0.0029 & 0.00014 & 0.00043 & 0.016 & 0.051 & 1.5e-05 & 0 & 0.178 & 0.98 & 0.33 & CA & 0.079 & 0.0025 & -- & -- \\ 
K03435.01 & 24.216 & N & 1.11 & 10.8 & 137 & 1.08 & 0 & 4.6e-05 & 0 & 0 & 0.066 & 0.13 & 9.7e-06 & 0.00014 & 0.107 & 0.66 & 0.93 & CA & 0.19 & 0.02 & -- & -- \\ 
K03436.01 & 44.201 & N & 1.19 & 11.8 & 110 & 2.04 & 0 & 0 & 0 & 0 & 0.0013 & 0.00019 & 0.00022 & 0 & 0.118 & 1.00 & 0.50 & CA & 0.0017 & 0.00024 & -- & 1499b \\ 
K03437.01 & 15.033 & N & 1.20 & 13.7 & 51 & 2.88 & 0 & 0 & 0 & 0 & 2.6e-05 & 1.5e-06 & 0.00042 & 0 & 0.118 & 1.00 & 0.33 & CA & 0.00045 & 2.9e-05 & -- & 1500b \\ 
K03437.02 & 34.750 & N & 1.41 & 10.3 & 124 & 1.89 & 0.0013 & 0.0023 & 0 & 0.0001 & 0.034 & 0.042 & 1.5e-05 & 0 & 0.148 & 1.00 & 0.26 & CA & 0.08 & 0.0017 & -- & -- \\ 
K03438.01 & 14.556 & N & 1.56 & 13.2 & 33 & 0.87 & 9.4e-05 & 1.7e-05 & 0 & 1.3e-06 & 0.0001 & 8.8e-05 & 5.3e-05 & 0 & 0.170 & 1.00 & 0.88 & CA & 0.00035 & 5.8e-05 & -- & 1501b \\ 
K03439.01 & 41.708 & N & 3.18 & 16.1 & 122 & 0.87 & 0.0045 & 0.00056 & 7.6e-06 & 3e-06 & 0.0013 & 0.00011 & 1.8e-05 & 0 & 0.157 & 1.00 & 1.00 & CA & 0.0065 & 0.0014 & -- & 1502b \\ 
K03440.01 & 33.026 & N & 2.21 & 11.6 & 240 & 1.41 & 0 & 5.4e-06 & 0 & 0 & 0.0024 & 0.0013 & 1.9e-05 & 0 & 0.216 & 1.00 & 0.05 & CA & 0.0037 & 0.00038 & -- & -- \\ 
K03440.02 & 58.940 & N & 3.40 & 7.7 & 412 & 2.04 & 0.0066 & 0.015 & 0.00011 & 0.00034 & 0.13 & 0.2 & 2.3e-05 & 0 & 0.152 & 1.00 & 0.00 & CA & 0.36 & 0.0087 & -- & -- \\ 
K03441.01 & 25.367 & N & 49.72 & 3042.9 & 56427 & 0.50 & 0.95 & 0.00071 & 0.041 & 0.0001 & 8.4e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0 & -- & -- \\ 
K03442.01 & 20.734 & N & -- & 262.6 & 5694 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 3 & -- \\ 
K03443.01 & 96.170 & N & 2.27 & 17.7 & 253 & 0.96 & 0 & 8.7e-06 & 0 & 0 & 0.0033 & 0.0014 & 3.5e-05 & 0 & 0.218 & 1.00 & 0.86 & CA & 0.0047 & 0.00044 & -- & 1503b \\ 
K03444.01 & 12.671 & N & 0.65 & 13.3 & 81 & 2.22 & 0 & 2.5e-05 & 0 & 1.1e-05 & 0.48 & 0.13 & 1.3e-06 & 0 & 0.017 & 0.90 & 0.78 & CA & 0.6 & 0.0075 & -- & -- \\ 
K03444.02 & 60.327 & N & 22.77 & 64.1 & 245 & 0.50 & 0.63 & 0.042 & 0.22 & 0.022 & 0.018 & 6.6e-05 & 0 & 0 & 0.015 & 1.00 & 1.00 & CA & 0.93 & 0.0064 & -- & -- \\ 
K03444.03 & 2.636 & N & 0.40 & 12.6 & 39 & 3.30 & 0 & 0 & 0 & 0 & 0.35 & 0.65 & 0 & 0 & 0.001 & 0.51 & 0.22 & CA & 1 & 0 & -- & -- \\ 
K03445.01 & 82.304 & N & 2.13 & 18.2 & 228 & 0.81 & 0 & 0 & 0 & 0 & 6.2e-06 & 5.2e-06 & 0.0025 & 0.00013 & 0.219 & 1.00 & 1.00 & CA & 0.0026 & 0.00025 & -- & 1504b \\ 
K03446.01 & 11.962 & N & 2.06 & 13.5 & 395 & 4.00 & 4.2e-05 & 0.00022 & 0 & 1.1e-06 & 0.019 & 0.038 & 1.1e-06 & 0 & 0.218 & 0.00 & 1.00 & FP & 0.057 & 0.0022 & -- & -- \\ 
K03448.01 & 32.511 & N & 2.76 & 11.8 & 217 & 3.30 & 0.02 & 0.00055 & 0.0022 & 6.7e-05 & 0.029 & 0.018 & 0.00016 & 0 & 0.186 & 0.98 & 0.44 & CA & 0.07 & 0.0019 & -- & -- \\ 
K03449.01 & 62.128 & N & 39.83 & 920.2 & 267 & 0.50 & 0.91 & 0.0034 & 0.08 & 0.00067 & 0.00075 & 1.7e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.99 & 0.00048 & -- & -- \\ 
K03450.01 & 31.973 & N & 1.43 & 12.8 & 130 & 1.62 & 0 & 1.2e-05 & 0 & 0 & 0.25 & 0.32 & 0 & 0 & 0.146 & 0.49 & 0.01 & FP & 0.57 & 0.04 & -- & -- \\ 
K03451.01 & 10.908 & N & 1.62 & 9.2 & 74 & 2.07 & 0.00054 & 2.1e-05 & 1e-05 & 2.2e-06 & 0.0007 & 0.00047 & 3.1e-05 & 0 & 0.172 & 1.00 & 0.94 & CA & 0.0018 & 0.00031 & -- & -- \\ 
K03452.01 & 18.645 & N & 68.25 & 10174.3 & 340754 & 4.00 & 0.24 & 0.0025 & 0.74 & 0.0079 & 0.0069 & 2.8e-06 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03453.01 & 18.112 & N & 104.97 & 9.8 & 217 & 0.50 & 0.055 & 0.34 & 8.9e-06 & 0.003 & 0.21 & 0.39 & 0.0017 & 0 & 0.001 & 0.00 & 0.24 & FP & 1 & 0 & -- & -- \\ 
K03454.01 & 20.882 & N & 73.61 & 6866.5 & 119848 & 0.50 & 0.91 & 0.0027 & 0.066 & 0.00033 & 0.00059 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.00085 & -- & -- \\ 
K03455.01 & 14.055 & N & 1.60 & 10.6 & 135 & 2.01 & 0 & 1.7e-05 & 0 & 0 & 0.0013 & 0.0027 & 7.7e-05 & 0 & 0.166 & 0.86 & 0.03 & CA & 0.0041 & 0.00029 & -- & -- \\ 
K03456.01 & 30.861 & N & 0.93 & 12.7 & 42 & 1.56 & 0 & 0 & 0 & 0 & 0.0012 & 0.00017 & 7.9e-05 & 0 & 0.073 & 1.00 & 0.91 & CA & 0.0015 & 0.00016 & -- & 1505b \\ 
K03457.01 & 15.651 & N & 62.20 & 214.2 & 123 & 0.50 & 0.53 & 0.41 & 0.00013 & 0.0036 & 0.0016 & 0.051 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.99 & 0.0021 & -- & -- \\ 
K03458.01 & 14.033 & N & 1.32 & 10.3 & 104 & 1.92 & 0 & 0 & 0 & 0 & 7.3e-06 & 0 & 0.00095 & 8.6e-06 & 0.136 & 1.00 & 0.36 & CA & 0.00096 & 4.9e-05 & -- & 1506b \\ 
K03459.01 & 13.223 & N & 1.78 & 11.9 & 126 & 3.30 & 0 & 4.1e-06 & 0 & 0 & 0.0017 & 0.00059 & 6.2e-05 & 0 & 0.188 & 0.82 & 0.12 & CA & 0.0024 & 0.00026 & -- & -- \\ 
K03460.01 & 62.596 & N & 1.53 & 12.2 & 93 & 2.37 & 0 & 0 & 0 & 0 & 0.00094 & 1.5e-05 & 0.0016 & 0 & 0.159 & 0.92 & 0.76 & CA & 0.0025 & 0.00086 & -- & -- \\ 
K03461.01 & 18.799 & N & 1.86 & 10.3 & 611 & 2.37 & 0 & 2.6e-06 & 0 & 0 & 0.024 & 0.026 & 8.6e-06 & 5.5e-06 & 0.184 & 0.00 & 1.00 & FP & 0.05 & 0.0015 & -- & -- \\ 
K03461.02 & 3.187 & N & 1.05 & 8.2 & 124 & 1.23 & 0 & 0 & 0 & 0 & 0 & 0.01 & 0.15 & 0.84 & 0.101 & 0.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03462.01 & 12.433 & N & 1.81 & 10.0 & 132 & 1.65 & 0 & 0 & 0 & 0 & 0.0011 & 0.0009 & 0.0039 & 0.00041 & 0.194 & 0.94 & 0.13 & CA & 0.0064 & 0.0011 & -- & -- \\ 
K03462.02 & 30.990 & N & 1.95 & 10.0 & 168 & 3.60 & 0 & 4.8e-06 & 0 & 0 & 0.0011 & 0.0003 & 0.00082 & 2.8e-06 & 0.208 & 0.98 & 0.14 & CA & 0.0022 & 0.00027 & -- & -- \\ 
K03463.01 & 32.548 & N & 1.55 & 8.9 & 96 & 2.34 & 4.4e-05 & 0 & 0 & 0 & 0.00046 & 0.00017 & 0.00022 & 0 & 0.183 & 0.39 & 0.00 & CA & 0.00091 & 0.00026 & -- & -- \\ 
K03464.01 & 15.975 & N & 49.79 & 29.2 & 652 & 0.50 & 1e-05 & 0.078 & 0 & 0.0075 & 0.62 & 0.3 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03465.01 & 16.051 & N & 0.84 & 11.2 & 51 & 1.20 & 0 & 3e-05 & 0 & 2.2e-05 & 0.0013 & 0.00043 & 4.8e-06 & 0 & 0.058 & 1.00 & 0.78 & CA & 0.0018 & 0.0001 & -- & 1507b \\ 
K03466.01 & 11.083 & N & 49.59 & 4843.8 & 63151 & 4.00 & 0.95 & 0.00016 & 0.027 & 0 & 0.011 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0.00071 & -- & -- \\ 
K03467.01 & 33.937 & N & 57.81 & 1198.1 & 187 & 0.50 & 2e-05 & 0.39 & 0 & 0.019 & 0.012 & 0.011 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.43 & 0.079 & -- & -- \\ 
K03468.01 & 20.706 & N & 1.33 & 11.3 & 47 & 1.71 & 0 & 0 & 0 & 0 & 0.00024 & 0.00036 & 0.002 & 4.4e-05 & 0.145 & 1.00 & 0.33 & CA & 0.0027 & 0.00018 & -- & 1508b \\ 
K03469.01 & 60.533 & N & 2.37 & 12.7 & 515 & 5.40 & 1.3e-05 & 3.9e-05 & 0 & 0 & 0.0099 & 0.00013 & 0.01 & 0 & 0.098 & 1.00 & 0.33 & CA & 0.02 & 0.0017 & -- & -- \\ 
K03470.01 & 15.062 & N & 1.62 & 10.6 & 93 & 1.98 & 0 & 0 & 0 & 0 & 6.6e-05 & 4.5e-05 & 0.00065 & 0 & 0.167 & 1.00 & 0.03 & CA & 0.00076 & 6e-05 & -- & -- \\ 
K03470.02 & 25.434 & N & 1.85 & 13.2 & 107 & 0.90 & 0 & 0 & 0 & 0 & 1.8e-06 & 0 & 0.0011 & 0 & 0.200 & 1.00 & 0.89 & CA & 0.0011 & 3.6e-05 & -- & 1509b \\ 
K03471.01 & 67.451 & N & 84.31 & 239.6 & 222 & 0.50 & 0.00032 & 0.077 & 0 & 0.0047 & 0.17 & 0.00073 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.25 & 0.061 & -- & -- \\ 
K03472.01 & 10.430 & N & 1.56 & 9.4 & 70 & 2.43 & 0.0023 & 0.00082 & 9.2e-06 & 0.00014 & 0.02 & 0.028 & 1e-05 & 0 & 0.172 & 0.86 & 0.33 & CA & 0.051 & 0.0014 & -- & -- \\ 
K03473.01 & 27.637 & Y & -- & 27.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K03474.01 & 52.608 & N & 1.85 & 12.8 & 73 & 2.37 & 0 & 0 & 0 & 0 & 0.36 & 0.046 & 0 & 0.59 & 0.218 & 1.00 & 0.74 & CA & 1 & 0 & -- & -- \\ 
K03475.01 & 22.783 & N & 2.18 & 11.7 & 118 & 1.26 & 0.086 & 0.063 & 0.0006 & 0.0057 & 0.38 & 0.43 & 0 & 0 & 0.216 & 0.00 & 0.95 & FP & 0.97 & 0.004 & -- & -- \\ 
K03476.01 & 23.738 & N & 41.49 & 2565.1 & 303 & 0.50 & 0 & 0.75 & 0 & 0.028 & 0.0046 & 1e-05 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.78 & 0.048 & -- & -- \\ 
K03477.01 & 21.462 & N & 102.19 & 11.6 & 48 & 1.68 & 0.00087 & 0.028 & 0 & 0.00029 & 0.23 & 0.74 & 1.2e-05 & 0 & 0.001 & 0.02 & 0.95 & FP & 1 & 0 & -- & -- \\ 
K03478.01 & 33.498 & N & 0.98 & 12.7 & 81 & 1.56 & 0 & 1.7e-06 & 0 & 0 & 0.001 & 0.00015 & 6.4e-06 & 0 & 0.082 & 0.97 & 0.88 & CA & 0.0012 & 0.00011 & -- & -- \\ 
K03479.01 & 75.132 & N & 29.55 & 4415.0 & 23294 & 0.50 & 0.2 & 2.5e-06 & 0.44 & 0 & 0.018 & 0 & 0 & 0.068 & 0.003 & 1.00 & 1.00 & FP & 0.72 & 0.22 & -- & -- \\ 
K03479.02 & 1.710 & N & 0.97 & 17.7 & 29 & 1.68 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.090 & 1.00 & 0.05 & FP & 1 & 0 & -- & -- \\ 
K03480.01 & 11.938 & N & 1.43 & 8.7 & 142 & 1.98 & 0 & 1.4e-05 & 0 & 0 & 0.0043 & 0.034 & 9e-05 & 6.2e-05 & 0.147 & 0.97 & 0.11 & CA & 0.039 & 0.0057 & -- & -- \\ 
K03481.01 & 32.716 & N & 1.32 & 10.9 & 76 & 1.44 & 0 & 0 & 0 & 0 & 0.0072 & 0.0028 & 0.0003 & 9.2e-05 & 0.141 & 1.00 & 0.44 & CA & 0.01 & 0.0023 & -- & -- \\ 
K03482.01 & 15.332 & N & 1.32 & 10.9 & 80 & 1.50 & 0 & 0 & 0 & 0 & 4.4e-05 & 2.3e-05 & 0.00029 & 0 & 0.132 & 0.75 & 0.33 & CA & 0.00036 & 1.7e-05 & -- & -- \\ 
K03483.01 & 82.332 & N & 2.07 & 11.2 & 134 & 2.58 & 0.00018 & 1.7e-05 & 0 & 0 & 0.00027 & 0.00014 & 0.00033 & 0 & 0.214 & 1.00 & 0.18 & CA & 0.00093 & 0.00018 & -- & -- \\ 
K03484.01 & 84.704 & N & 3.36 & 15.3 & 293 & 1.56 & 0.0007 & 0.00014 & 0 & 0 & 0.00043 & 4.7e-06 & 0.00016 & 0 & 0.133 & 1.00 & 0.82 & CA & 0.0014 & 0.0003 & -- & 1510b \\ 
K03485.01 & 12.425 & N & 1.85 & 21.2 & 270 & 1.50 & 0 & 0 & 0 & 0 & 0.00033 & 0 & 0.0069 & 0.027 & 0.210 & 0.97 & 0.12 & FP & 0.034 & 0.0052 & -- & -- \\ 
K03486.01 & 19.070 & N & 1.34 & 14.8 & 61 & 1.65 & 0 & 0 & 0 & 0 & 0.098 & 0.66 & 0 & 0.24 & 0.145 & 0.99 & 0.56 & CA & 1 & 0 & -- & -- \\ 
K03487.01 & 89.740 & N & 50.57 & 2199.0 & 528 & 1.26 & 0.65 & 0.0001 & 0.34 & 8.2e-05 & 0.0013 & 0 & 0 & 0 & 0.001 & -- & 0.00 & CA & 1 & 0 & -- & -- \\ 
K03489.01 & 90.083 & N & 32.11 & 2239.7 & 2517 & 0.50 & 0.95 & 0 & 0.023 & 0 & 3.9e-06 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.97 & 0.0038 & -- & -- \\ 
K03490.01 & 42.202 & N & 138.72 & 13.3 & 84 & 1.02 & 0.015 & 0.2 & 0.0008 & 0.012 & 0.24 & 0.53 & 3.4e-06 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0.00042 & -- & -- \\ 
K03491.01 & 89.331 & N & 8.19 & 124.1 & 136 & 0.50 & 0.27 & 0 & 4.6e-06 & 0 & 0.0013 & 0 & 0 & 0 & 0.063 & 1.00 & 1.00 & FP & 0.27 & 0.059 & -- & -- \\ 
K03492.01 & 22.294 & N & 1.34 & 10.7 & 102 & 0.50 & 0.15 & 0.19 & 0.0069 & 0.019 & 0.36 & 0.27 & 0 & 0 & 0.140 & 0.00 & 1.00 & FP & 0.99 & 0.00052 & -- & -- \\ 
K03493.01 & 46.717 & N & 1.68 & 12.3 & 144 & 1.56 & 0 & 2e-06 & 0 & 0 & 0.00013 & 1.6e-05 & 0.00063 & 0 & 0.174 & 0.99 & 0.26 & CA & 0.00078 & 5.8e-05 & -- & -- \\ 
K03494.01 & 42.877 & N & 2.68 & 12.8 & 397 & 1.83 & 0.0039 & 2.4e-05 & 9e-05 & 1.1e-06 & 0.00095 & 8.1e-05 & 2.5e-05 & 0 & 0.205 & 1.00 & 0.22 & CA & 0.0051 & 0.00096 & -- & -- \\ 
K03495.01 & 17.606 & N & 1.05 & 8.8 & 70 & 2.25 & 0 & 0 & 0 & 0 & 0.0002 & 0.00016 & 0.0057 & 0 & 0.107 & 1.00 & 0.12 & CA & 0.006 & 0.00026 & -- & -- \\ 
K03495.02 & 6.685 & N & 0.96 & 9.7 & 63 & 4.20 & 0 & 0 & 0 & 0 & 0.0007 & 0.00054 & 0.00079 & 4.9e-06 & 0.095 & 1.00 & 0.05 & FP & 0.002 & 0.00031 & -- & -- \\ 
K03496.01 & 23.238 & N & 1.68 & 15.0 & 76 & 1.11 & 0 & 5e-05 & 0 & 0 & 0.00016 & 0 & 8.2e-06 & 0 & 0.201 & 1.00 & 0.92 & CA & 0.00022 & 0.00014 & -- & 1511b \\ 
K03496.02 & 8.544 & N & 73.01 & 10.3 & 42 & 1.02 & 0 & 0.019 & 0 & 1.3e-05 & 0.15 & 0.84 & 0 & 0 & 0.001 & 1.00 & 0.85 & CA & 1 & 0 & -- & -- \\ 
K03497.01 & 20.360 & N & 1.18 & 20.3 & 67 & 0.69 & 0 & 0 & 0 & 0 & 0.001 & 2.5e-05 & 0 & 0 & 0.110 & 1.00 & 1.00 & CA & 0.001 & 9.9e-05 & -- & 1512b \\ 
K03498.01 & 43.798 & N & 37.53 & 23.5 & 349 & 0.66 & 2.5e-06 & 0.03 & 0 & 0.0021 & 0.57 & 0.4 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03499.01 & 12.429 & N & 1.26 & 18.1 & 275 & 1.47 & 0 & 0 & 0 & 0 & 0.00035 & 0 & 0.01 & 0.027 & 0.147 & 0.00 & 1.00 & FP & 0.038 & 0.0063 & -- & -- \\ 
K03499.02 & 0.963 & N & 1.14 & 11.8 & 52 & 3.60 & 0 & 0 & 0 & 0 & 0 & 1.6e-06 & 0 & 1.3e-05 & 0.130 & 0.00 & 1.00 & FP & 1.5e-05 & 3.1e-06 & -- & -- \\ 
K03500.01 & 73.751 & N & 2.10 & 25.6 & 46 & 1.14 & 0 & 0 & 0 & 0 & 6.5e-06 & 0 & 0.0041 & 0 & 0.212 & 0.82 & 1.00 & CA & 0.0041 & 0.00016 & -- & -- \\ 
K03500.02 & 4.748 & N & 0.75 & 10.2 & 16 & 2.10 & 0 & 0 & 0 & 0 & 0.00033 & 0.00028 & 8.6e-05 & 0 & 0.082 & 0.63 & 0.44 & FP & 0.0007 & 0.00048 & -- & -- \\ 
K03501.01 & 14.542 & Y & -- & 1641.5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K03502.01 & 12.425 & N & 3.12 & 21.6 & 995 & 1.44 & 0 & 0 & 0 & 0 & 0.14 & 0 & 0 & 0.86 & 0.163 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03503.01 & 21.188 & N & 1.17 & 9.5 & 55 & 2.34 & 0.001 & 0.00066 & 1.2e-06 & 9e-05 & 0.017 & 0.028 & 8.7e-05 & 0 & 0.138 & 0.99 & 0.12 & CA & 0.047 & 0.0025 & -- & -- \\ 
K03503.02 & 31.825 & N & 1.33 & 7.7 & 64 & 3.00 & 0.0084 & 0.0088 & 1.8e-05 & 0.00049 & 0.15 & 0.31 & 3e-05 & 0 & 0.141 & 1.00 & 0.12 & CA & 0.47 & 0.0089 & -- & -- \\ 
K03504.01 & 12.425 & N & 2.26 & 20.5 & 379 & 1.50 & 0 & 0 & 0 & 0 & 0.0061 & 0 & 0.022 & 0.071 & 0.211 & 0.79 & 0.02 & FP & 0.099 & 0.061 & -- & -- \\ 
K03505.01 & 30.960 & N & 52.95 & 27.4 & 79 & 4.00 & 0 & 0 & 0 & 0 & 0.83 & 0.17 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0.00032 & -- & -- \\ 
K03506.01 & 12.625 & N & 84.49 & 461.8 & 2825 & 0.50 & 0.85 & 0.00064 & 0.14 & 0.0011 & 0.00029 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0.00048 & -- & -- \\ 
K03508.01 & 190.799 & N & 2.11 & 11.5 & 135 & 1.74 & 0.00095 & 3.3e-06 & 0 & 0 & 0.00025 & 5.6e-05 & 0.00098 & 0 & 0.215 & 0.00 & 0.00 & CA & 0.0022 & 0.00062 & -- & -- \\ 
K03509.01 & 2.976 & N & 20.46 & 18.0 & 76 & 2.73 & 0 & 0 & 0 & 0 & 0 & 0.35 & 0 & 0.65 & 0.029 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03510.01 & 124.935 & N & 75.60 & 15047.9 & 137686 & 0.50 & 0.77 & 9.1e-05 & 0.23 & 2e-05 & 3.9e-06 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03511.01 & 119.680 & N & 106.85 & 41658.2 & 62 & 4.00 & 0.23 & 0.004 & 0 & 0 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.24 & 0.14 & -- & -- \\ 
K03512.01 & 6.399 & N & 68.41 & 30888.6 & 54012 & 4.00 & 0.95 & 5.8e-05 & 0.043 & 2.1e-05 & 0.0014 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0.00079 & -- & -- \\ 
K03513.01 & 8.480 & N & 63.92 & 24636.7 & 11229 & 7.20 & 0.84 & 0 & 0.14 & 0 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.98 & 0.0017 & -- & -- \\ 
K03514.01 & 428.351 & N & 53.62 & 10247.3 & 266 & 4.00 & 0.04 & 0.79 & 0 & 0.081 & 0.0035 & 0.053 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.96 & 0.0037 & -- & -- \\ 
K03515.01 & 82.138 & Y & -- & 14477.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K03516.01 & 24.061 & Y & 79.37 & 8889.4 & 3119 & 4.00 & 0 & 0.91 & 0 & 0.087 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03517.01 & 66.361 & N & 77.88 & 9958.5 & 415102 & 0.50 & 0.83 & 0.058 & 0.1 & 0.0046 & 1.6e-06 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00088 & -- & -- \\ 
K03518.01 & 8.939 & N & 124.34 & 23806.0 & 57 & 4.00 & 0.93 & 0.0014 & 0.016 & 0.0014 & 3.9e-05 & 0 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.95 & 0.0028 & -- & -- \\ 
K03520.01 & 135.586 & N & 112.56 & 9396.5 & 1399 & 4.00 & 0.61 & 0.00071 & 0.37 & 0.0053 & 0.0018 & 0 & 0 & 0 & 0.001 & -- & 0.00 & CA & 0.99 & 0.00057 & -- & -- \\ 
K03521.01 & 131.978 & N & 50.24 & 7695.8 & 24900 & 4.00 & 0.95 & 1.8e-05 & 0.038 & 0.0005 & 0.0005 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0.00042 & -- & -- \\ 
K03522.01 & 241.072 & Y & -- & 8267.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.94 & CA & -- & -- & 2 & -- \\ 
K03523.01 & 106.176 & N & 55.23 & 7765.2 & 25028 & 0.50 & 0.92 & 0.0002 & 0.076 & 0.00011 & 0.0001 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00042 & -- & -- \\ 
K03524.01 & 184.647 & Y & 64.28 & 6800.4 & 706 & 4.00 & 0 & 0.88 & 0 & 0.037 & 0.00056 & 0.0011 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.92 & 0.0082 & -- & -- \\ 
K03525.01 & 6.282 & Y & -- & 10912.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K03526.01 & 143.119 & N & 63.51 & 3676.2 & 7455 & 4.00 & 0.078 & 0.27 & 0.0012 & 0.027 & 0.013 & 0.00019 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.39 & 0.055 & -- & -- \\ 
K03527.01 & 76.820 & N & 56.93 & 4751.0 & 446 & 0.50 & 0.83 & 0.0003 & 0.16 & 0.00032 & 2.1e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.99 & 0.00047 & -- & -- \\ 
K03528.01 & 165.406 & N & 6126.46 & 3652.9 & 145 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 7 & -- \\ 
K03529.01 & 71.662 & N & 51.22 & 5965.8 & 27815 & 4.00 & 0.89 & 0.00052 & 0.1 & 0.00015 & 0.0025 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0.00048 & -- & -- \\ 
K03530.01 & 9.449 & N & 68.78 & 9495.5 & 173180 & 4.00 & 0.33 & 0.47 & 0.089 & 0.041 & 0.016 & 0.0035 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.95 & 0.0047 & -- & -- \\ 
K03531.01 & 70.583 & N & 56.38 & 5183.4 & 297 & 0.50 & 0.91 & 0.005 & 0.0099 & 0.0014 & 0.00025 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.93 & 0.0033 & -- & -- \\ 
K03532.01 & 286.176 & N & 67.89 & 3079.4 & 948 & 4.00 & 0.24 & 0.21 & 0.00061 & 0.034 & 0.0066 & 0.0046 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.49 & 0.048 & -- & -- \\ 
K03533.01 & 152.152 & N & 87.45 & 4952.4 & 5450 & 0.50 & 0.037 & 0.033 & 0 & 0 & 0.00065 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.07 & 0.079 & -- & -- \\ 
K03534.01 & 29.911 & N & 56.58 & 4853.7 & 73759 & 4.00 & 0.88 & 0.01 & 0.07 & 0.0021 & 0.016 & 8.4e-05 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.97 & 0.0025 & -- & -- \\ 
K03535.01 & 5.877 & N & 56.90 & 10144.4 & 81711 & 4.00 & 0.85 & 0.0042 & 0.0065 & 0.0011 & 0.028 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.89 & 0.012 & -- & -- \\ 
K03536.01 & 156.517 & N & 90.72 & 3784.1 & 275 & 0.50 & 0.94 & 0.0007 & 0.047 & 0.00013 & 4.2e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.99 & 0.00032 & -- & -- \\ 
K03537.01 & 1.367 & N & 44.43 & 14978.3 & 659 & 0.50 & 0 & 0.25 & 0 & 0.028 & 7.1e-06 & 0.0026 & 0 & 0.72 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03538.01 & 313.093 & N & 50.95 & 3962.5 & 72574 & 4.00 & 0.9 & 0.017 & 0.026 & 0.011 & 0.0066 & 3.7e-05 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.96 & 0.0032 & -- & -- \\ 
K03539.01 & 157.322 & N & 57.85 & 3531.1 & 73179 & 0.50 & 0.94 & 0.0032 & 0.04 & 1.3e-06 & 4.7e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.0023 & -- & -- \\ 
K03540.01 & 9.530 & N & 67.18 & 3157.9 & 1970 & 0.50 & 0.22 & 0.2 & 1.2e-05 & 0.026 & 0.00015 & 1.2e-06 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.45 & 0.031 & -- & -- \\ 
K03541.01 & 421.430 & Y & -- & 3157.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K03542.01 & 3.012 & Y & 106.20 & 8909.8 & 25176 & 3.60 & 0.89 & 5.3e-05 & 0.095 & 8.9e-05 & 0.0071 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0.00053 & -- & -- \\ 
K03543.01 & 204.741 & N & 109.47 & 4270.6 & 414 & 4.00 & 0.81 & 0.026 & 0.00013 & 0.0021 & 2.4e-05 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.84 & 0.0087 & -- & -- \\ 
K03544.01 & 4.664 & Y & 59.06 & 7704.1 & 881 & 4.00 & 0 & 0.85 & 0 & 0.15 & 0 & 0.0036 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03545.01 & 1.092 & N & 48.58 & 14559.5 & 8049 & 4.00 & 0 & 0.93 & 0 & 0.058 & 0.00051 & 0.012 & 0 & 6e-06 & 0.001 & -- & 0.00 & CA & 1 & 0.00053 & -- & -- \\ 
K03546.01 & 4.286 & N & 26.60 & 6576.7 & 27831 & 0.50 & 0.027 & 8e-05 & 0.00034 & 0.00061 & 9.1e-05 & 0 & 0 & 0 & 0.007 & 1.00 & 1.00 & FP & 0.028 & 0.0036 & -- & -- \\ 
K03547.01 & 290.778 & N & 53.68 & 3287.7 & 51753 & 0.50 & 0.86 & 0.00039 & 0.12 & 0.00018 & 9.1e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00067 & -- & -- \\ 
K03548.01 & 5.017 & N & 43.77 & 6100.4 & 7790 & 0.50 & 0.94 & 0 & 0.037 & 0 & 1.5e-06 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.0023 & -- & -- \\ 
K03549.01 & 204.033 & N & 68.81 & 3081.5 & 76970 & 4.00 & 0.4 & 0.37 & 0.095 & 0.034 & 0.021 & 0.001 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.92 & 0.0054 & -- & -- \\ 
K03550.01 & 2.148 & N & 53.42 & 14528.7 & 3121 & 4.00 & 1.6e-06 & 0.075 & 0 & 0.25 & 4.9e-05 & 0.0003 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.32 & 0.05 & -- & -- \\ 
K03551.01 & 58.622 & Y & -- & 3165.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K03552.01 & 15.873 & Y & -- & 6489.1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K03553.01 & 65.584 & N & 43.46 & 3315.4 & 40959 & 0.50 & 0.89 & 9.1e-06 & 0.11 & 6.3e-05 & 3.9e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.00042 & -- & -- \\ 
K03554.01 & 394.678 & N & 54.96 & 2587.9 & 1696 & 4.00 & 0.65 & 0.0056 & 0.31 & 0.011 & 0.018 & 0.00087 & 0 & 0 & 0.001 & -- & 0.00 & CA & 0.99 & 0.0007 & -- & -- \\ 
K03555.01 & 111.320 & N & 18.78 & 3574.4 & 14448 & 0.50 & 1.7e-06 & 0 & 3.7e-06 & 0 & 0.0012 & 0 & 0 & 0.12 & 0.041 & 1.00 & 1.00 & FP & 0.12 & 0.079 & -- & -- \\ 
K03556.01 & 110.295 & N & 48.43 & 2776.6 & 25267 & 0.50 & 0.83 & 0.0017 & 0.13 & 3.5e-06 & 0.00076 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.97 & 0.0046 & -- & -- \\ 
K03557.01 & 243.821 & N & 51.22 & 2607.3 & 176 & 0.50 & 0.94 & 0.00032 & 0.056 & 0.00017 & 0.00012 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0.00042 & -- & -- \\ 
K03558.01 & 16.228 & N & 45.84 & 3471.8 & 199923 & 0.50 & 0.92 & 0.00016 & 0.081 & 0.00018 & 0.00012 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.00032 & -- & -- \\ 
K03560.01 & 1.502 & Y & 111.32 & 17605.9 & 880 & 4.00 & 0 & 0.96 & 0 & 0.016 & 0 & 0.005 & 0 & 0 & 0.001 & -- & 0.00 & CA & 0.98 & 0.0012 & -- & -- \\ 
K03561.01 & 4.053 & Y & -- & 4656.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K03562.01 & 101.263 & N & 49.16 & 2510.7 & 36274 & 0.50 & 0.91 & 0.006 & 0.065 & 2.9e-05 & 0.00058 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.0034 & -- & -- \\ 
K03563.01 & 120.582 & N & 66.43 & 2453.1 & 65921 & 0.50 & 0.96 & 0.00021 & 0.037 & 0.00033 & 7.3e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 0.87 & FP & 0.99 & 0.00042 & -- & -- \\ 
K03564.01 & 1.559 & N & 37.33 & 5576.5 & 1242 & 0.50 & 0 & 0.53 & 0 & 0.04 & 0.0096 & 0.005 & 0 & 0.41 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03565.01 & 2.638 & N & 78.93 & 6636.5 & 225 & 0.81 & 0 & 0.018 & 0 & 0 & 0 & 0.001 & 0 & 0.005 & 0.001 & -- & 0.00 & CA & 0.024 & 0.028 & -- & -- \\ 
K03566.01 & 8.646 & N & 60.54 & 4265.0 & 513 & 0.50 & 4e-05 & 0.034 & 0 & 0.00026 & 1.4e-05 & 0 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.035 & 0.0081 & -- & -- \\ 
K03567.01 & 112.467 & N & 107.59 & 4275.4 & 113994 & 0.75 & 0.71 & 0.0014 & 0.14 & 0.00067 & 0 & 2.7e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.85 & 0.025 & -- & -- \\ 
K03568.01 & 15.651 & N & 65.21 & 2542.5 & 1457 & 4.00 & 3.1e-06 & 0.42 & 0 & 0.38 & 3.9e-05 & 0.032 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.84 & 0.015 & -- & -- \\ 
K03569.01 & 9.014 & N & 14.84 & 2905.2 & 1685 & 0.50 & 0.1 & 0.0037 & 0.0023 & 0.0022 & 0.0015 & 0 & 0 & 0 & 0.006 & 1.00 & 1.00 & FP & 0.11 & 0.033 & -- & -- \\ 
K03570.01 & 1.825 & N & 79.11 & 10008.0 & 109 & 0.72 & 1.1e-06 & 0.93 & 0 & 0.073 & 0 & 0.00034 & 0 & 0 & 0.001 & 1.00 & 0.37 & CA & 1 & 0 & -- & -- \\ 
K03571.01 & 3.185 & N & 90.70 & 8075.9 & 2049 & 0.50 & 0.00026 & 0.15 & 0 & 0.059 & 0 & 6e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.21 & 0.039 & -- & -- \\ 
K03572.01 & 2.086 & Y & -- & 3018.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K03573.01 & 43.562 & N & 109.89 & 1809.2 & 228 & 0.50 & 0.84 & 1.6e-05 & 0.16 & 3e-05 & 0.0001 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K03574.01 & 198.444 & N & 42.16 & 1776.2 & 26720 & 0.50 & 0.93 & 0.046 & 0.016 & 0.0024 & 0.0073 & 7.6e-05 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03575.01 & 17.908 & Y & -- & 3406.1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K03576.01 & 22.772 & N & 83.18 & 3750.5 & 285126 & 0.50 & 0.88 & 0.004 & 0.11 & 0.00076 & 6e-05 & 4e-06 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03577.01 & 184.520 & N & 27.51 & 1885.5 & 36325 & 0.50 & 0.89 & 0.0074 & 0.044 & 0.00016 & 0.007 & 1.9e-06 & 0 & 0 & 0.006 & 1.00 & 1.00 & FP & 0.95 & 0.0096 & -- & -- \\ 
K03578.01 & 131.736 & N & 26.27 & 2071.6 & 822 & 0.50 & 0.82 & 0.00018 & 0.15 & 0.00022 & 3.6e-05 & 0 & 0 & 0 & 0.007 & 1.00 & 1.00 & FP & 0.97 & 0.00082 & -- & -- \\ 
K03579.01 & 4.301 & N & 96.83 & 6839.0 & 65 & 4.00 & 0.087 & 0.75 & 2.2e-06 & 0.13 & 0 & 0.0055 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.98 & 0.0017 & -- & -- \\ 
K03580.01 & 198.014 & N & 60.92 & 1774.7 & 23176 & 0.50 & 0.98 & 0.0006 & 0.01 & 0.0019 & 0.00043 & 1.5e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00048 & -- & -- \\ 
K03581.01 & 10.994 & N & 63.60 & 3014.0 & 123464 & 4.00 & 0.83 & 0.0053 & 0.12 & 0.0015 & 0.029 & 0.00019 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0.00097 & -- & -- \\ 
K03582.01 & 114.909 & N & 37.48 & 1906.3 & 85684 & 0.50 & 0.93 & 0.0013 & 0.068 & 0.0012 & 0.00016 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03583.01 & 210.306 & N & 101.55 & 1633.1 & 253 & 0.50 & 0.6 & 0.00014 & 0.4 & 0.0004 & 0.00015 & 1.8e-05 & 0 & 0 & 0.001 & 0.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K03584.01 & 8.268 & N & 34.58 & 2295.8 & 9299 & 0.50 & 0.92 & 0.0011 & 0.068 & 0.00015 & 0.00051 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00057 & -- & -- \\ 
K03585.01 & 3.565 & N & 40.50 & 2792.5 & 381 & 0.50 & 0.00071 & 0.0015 & 0 & 0.011 & 0.0037 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.017 & 0.0062 & -- & -- \\ 
K03586.01 & 5.877 & N & 43.23 & 2726.9 & 8105 & 0.50 & 0.76 & 0.056 & 0 & 0.00043 & 0.16 & 2.2e-05 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.98 & 0.01 & -- & -- \\ 
K03587.01 & 1.037 & N & 44.43 & 5070.8 & 22521 & 0.50 & 0.85 & 0.035 & 0.0044 & 0.0029 & 0.0026 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.89 & 0.028 & -- & -- \\ 
K03588.01 & 2.545 & N & 56.65 & 5872.7 & 7358 & 4.00 & 0.0021 & 0.029 & 5.3e-05 & 0.054 & 0.0016 & 0.0014 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.089 & 0.017 & -- & -- \\ 
K03589.01 & 56.407 & N & 28.15 & 1680.9 & 136829 & 0.50 & 0.24 & 5.7e-06 & 0.55 & 0 & 0.028 & 1.4e-05 & 0 & 0.037 & 0.005 & 1.00 & 1.00 & FP & 0.86 & 0.23 & -- & -- \\ 
K03590.01 & 7.964 & Y & -- & 3269.3 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K03591.01 & 6.399 & N & 50.32 & 2111.6 & 29111 & 0.50 & 0.98 & 0.003 & 0.0022 & 0.00035 & 0.00037 & 3.6e-06 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.99 & 0.0011 & -- & -- \\ 
K03592.01 & 8.480 & N & 37.06 & 4877.9 & 14885 & 0.50 & 0.77 & 0 & 0 & 0 & 0.035 & 0 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.81 & 0.085 & -- & -- \\ 
K03593.01 & 117.681 & N & 37.04 & 1407.2 & 2278 & 0.50 & 0.85 & 0 & 0.13 & 0 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.97 & 0.0028 & -- & -- \\ 
K03594.01 & 17.727 & N & 35.74 & 2238.0 & 7622 & 1.05 & 0.77 & 0 & 0.14 & 0 & 0.0017 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.9 & 0.022 & -- & -- \\ 
K03595.01 & 100.401 & N & 26.05 & 1421.4 & 4703 & 0.50 & 0.74 & 0 & 0.17 & 0 & 0.00016 & 0 & 0 & 0 & 0.005 & 1.00 & 1.00 & FP & 0.91 & 0.0047 & -- & -- \\ 
K03596.01 & 11.320 & Y & 58.90 & 2482.5 & 64140 & 4.00 & 0.79 & 0.011 & 0.097 & 0.00083 & 0.06 & 0.00084 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.96 & 0.0021 & -- & -- \\ 
K03597.01 & 1.219 & N & 39.68 & 2807.0 & 9848 & 0.50 & 0.86 & 2.7e-05 & 0.13 & 0 & 5e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 0.91 & FP & 0.99 & 0.00067 & -- & -- \\ 
K03598.01 & 18.799 & N & 65.92 & 1505.3 & 275491 & 4.00 & 0.72 & 0.0055 & 0.05 & 0.026 & 0.14 & 0.0032 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.94 & 0.007 & -- & -- \\ 
K03599.01 & 6.308 & N & 37.06 & 1705.7 & 12782 & 0.50 & 0.94 & 0.00048 & 0.051 & 0.0048 & 9.5e-05 & 1.1e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03600.01 & 4.809 & N & 59.81 & 2769.1 & 119 & 4.00 & 7e-06 & 0.073 & 0 & 0.0012 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.075 & 0.019 & -- & -- \\ 
K03601.01 & 2.332 & Y & -- & 2517.3 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K03602.01 & 249.363 & Y & -- & 1040.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K03603.01 & 5.519 & N & 46.57 & 6489.6 & 840 & 0.50 & 0 & 0.034 & 0 & 0.0084 & 0.00026 & 1.6e-05 & 0 & 0 & 0.001 & 1.00 & 0.78 & FP & 0.042 & 0.034 & -- & -- \\ 
K03604.01 & 4.819 & N & 29.75 & 4781.2 & 5543 & 0.50 & 0.97 & 0 & 0 & 0 & 2.1e-06 & 0 & 0 & 0 & 0.001 & 1.00 & 0.79 & FP & 0.97 & 0.015 & -- & -- \\ 
K03605.01 & 178.268 & N & 36.41 & 1148.9 & 264 & 0.81 & 0.88 & 0.00059 & 0.12 & 0.00025 & 0.0008 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K03606.01 & 2.182 & N & 107.90 & 3597.2 & 145 & 4.00 & 0.00069 & 0.4 & 0 & 0.022 & 0 & 0.00043 & 0 & 0 & 0.001 & -- & 0.00 & CA & 0.43 & 0.056 & -- & -- \\ 
K03607.01 & 0.895 & N & 50.60 & 9821.3 & 3068 & 0.50 & 0 & 0.86 & 0 & 0 & 1.2e-06 & 0.00034 & 0 & 0.00022 & 0.001 & -- & 0.00 & FP & 0.87 & 0.071 & -- & -- \\ 
K03608.01 & 244.833 & N & 42.71 & 1079.6 & 273 & 0.50 & 0.73 & 0.00025 & 0.27 & 0.00016 & 5.8e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K03609.01 & 2.995 & Y & 47.46 & 4291.7 & 426 & 1.95 & 0 & 0.39 & 0 & 0 & 0 & 0.47 & 0 & 0.0072 & 0.001 & -- & 0.00 & FP & 0.86 & 0.12 & -- & -- \\ 
K03610.01 & 3.840 & N & 40.02 & 2215.7 & 9353 & 0.57 & 0.37 & 0.25 & 0 & 0.064 & 0.27 & 0.00016 & 0 & 0 & 0.001 & 1.00 & 0.76 & FP & 0.95 & 0.011 & -- & -- \\ 
K03611.01 & 10.443 & Y & -- & 1760.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.61 & CA & -- & -- & 2 & -- \\ 
K03612.01 & 19.515 & N & 53.89 & 2106.4 & 182173 & 2.16 & 0.87 & 8.3e-05 & 0.12 & 0.0021 & 0.0016 & 2e-05 & 0 & 0 & 0.001 & 1.00 & 0.89 & FP & 1 & 0 & -- & -- \\ 
K03613.01 & 3.054 & N & 31.88 & 2164.2 & 235 & 0.50 & 0.5 & 0.39 & 0 & 0.0053 & 0.016 & 0.0031 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.92 & 0.083 & -- & -- \\ 
K03614.01 & 2.993 & N & 22.84 & 2337.8 & 6759 & 0.50 & 0.00077 & 0 & 0 & 0 & 0.00013 & 0 & 0 & 0 & 0.013 & 1.00 & 0.30 & FP & 0.0009 & 0.001 & -- & -- \\ 
K03615.01 & 4.664 & N & 39.74 & 1672.4 & 130 & 0.50 & 0 & 0.084 & 0 & 0.00086 & 0 & 0.91 & 0 & 0 & 0.001 & 0.00 & 0.95 & FP & 1 & 0 & -- & -- \\ 
K03616.01 & 0.565 & N & 49.73 & 11889.1 & 202 & 4.00 & 0 & 0.51 & 0 & 0.0035 & 0 & 0.46 & 0 & 0.022 & 0.001 & -- & 0.00 & FP & 1 & 0.0019 & -- & -- \\ 
K03617.01 & 1.675 & N & 106.22 & 8412.6 & 68589 & 1.02 & 8.2e-06 & 0.037 & 0 & 0 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 0.54 & FP & 0.037 & 0.033 & -- & -- \\ 
K03618.01 & 10.636 & N & 46.66 & 2152.1 & 60172 & 0.50 & 0.92 & 0 & 0 & 0 & 0.001 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.92 & 0.0084 & -- & -- \\ 
K03619.01 & 2.103 & N & 17.95 & 5279.1 & 149 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.33 & 0.036 & 0.00 & 1.00 & FP & 0.33 & 0.24 & -- & -- \\ 
K03620.01 & 46.698 & N & 41.06 & 1121.1 & 389 & 0.50 & 0.86 & 0.00056 & 0.14 & 0.00041 & 0.00018 & 1.4e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K03621.01 & 4.395 & N & 31.87 & 920.3 & 2696 & 0.50 & 0 & 0.78 & 0 & 0.22 & 1.6e-05 & 0.00021 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03622.01 & 3.126 & N & 59.57 & 1885.8 & 1860 & 0.50 & 0.45 & 0.54 & 0.0002 & 0.0086 & 0.0021 & 0.00074 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03623.01 & 1.032 & N & 35.91 & 2517.7 & 5738 & 0.50 & 0 & 0.9 & 0 & 0.064 & 0.0043 & 0.00024 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.97 & 0.011 & -- & -- \\ 
K03624.01 & 1.450 & N & 93.99 & 2749.1 & 154 & 0.50 & 0.062 & 0.38 & 0.00058 & 0.0088 & 4e-06 & 0.00034 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.46 & 0.039 & -- & -- \\ 
K03625.01 & 3.224 & N & 65.56 & 6235.0 & 318 & 4.00 & 0 & 0.1 & 0 & 0.045 & 0 & 0.017 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.16 & 0.035 & -- & -- \\ 
K03626.01 & 44.146 & N & 58.34 & 1171.6 & 2997 & 1.44 & 0.76 & 0.0011 & 0.22 & 0.014 & 0.0021 & 6.6e-05 & 0 & 0 & 0.001 & -- & 0.00 & CA & 1 & 0.00032 & -- & -- \\ 
K03627.01 & 4.219 & N & 17.88 & 1243.5 & 1110 & 0.50 & 0.064 & 4e-05 & 0.0011 & 0 & 0.0033 & 0 & 0 & 0 & 0.037 & 1.00 & 1.00 & FP & 0.068 & 0.035 & -- & -- \\ 
K03627.02 & 8.530 & Y & -- & 624.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K03628.01 & 3.471 & N & -- & 2748.0 & 10179 & 4.00 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 3 & -- \\ 
K03629.01 & 1.923 & N & 46.68 & 2472.6 & 470 & 1.14 & 0 & 0.0012 & 0 & 0 & 0 & 0.033 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.034 & 0.023 & -- & -- \\ 
K03630.01 & 7.061 & N & 36.90 & 1260.9 & 19105 & 0.78 & 0.37 & 0.074 & 1.4e-05 & 0.31 & 0.0083 & 4.5e-05 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.76 & 0.025 & -- & -- \\ 
K03631.01 & 2.683 & N & -- & 2003.3 & 1553 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & CA & -- & -- & 3 & -- \\ 
K03632.01 & 3.711 & Y & -- & 1066.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K03633.01 & 1.781 & N & -- & 2697.8 & 39183 & 0.51 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 3 & -- \\ 
K03634.01 & 1.816 & N & 76.21 & 3958.6 & 1271 & 0.50 & 0.36 & 1.8e-06 & 0 & 0 & 0.00084 & 2.5e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.36 & 0.051 & -- & -- \\ 
K03635.01 & 2.116 & N & 30.04 & 3793.9 & 656 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.002 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03636.01 & 2.447 & N & -- & 2367.2 & 1559 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & CA & -- & -- & 3 & -- \\ 
K03637.01 & 21.377 & Y & -- & 181.5 & 13147 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 3 & -- \\ 
K03638.01 & 4.350 & Y & -- & 1186.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K03639.01 & 22.772 & N & 34.78 & 750.0 & 398 & 0.50 & 0 & 0.28 & 0 & 0.0072 & 0.076 & 0.13 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.49 & 0.13 & -- & -- \\ 
K03640.01 & 245.438 & N & 17.36 & 588.9 & 2913 & 0.50 & 0.9 & 0.033 & 0.0018 & 0.0014 & 0.035 & 0.00089 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.97 & 0.0062 & -- & -- \\ 
K03641.01 & 178.413 & Y & -- & 701.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.90 & CA & -- & -- & 2 & -- \\ 
K03642.01 & 2.192 & N & 51.89 & 1551.6 & 811 & 0.60 & 0 & 0.9 & 0 & 0.055 & 0.00047 & 0.0016 & 0 & 0 & 0.001 & 1.00 & 0.03 & FP & 0.96 & 0.0084 & -- & -- \\ 
K03643.01 & 3.900 & N & 39.93 & 1618.5 & 11204 & 0.50 & 0.64 & 0.2 & 0.039 & 0.012 & 0.0033 & 6.5e-05 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.9 & 0.024 & -- & -- \\ 
K03644.01 & 1.471 & N & 86.76 & 4454.9 & 16682 & 0.50 & 0.00053 & 0.012 & 0 & 0 & 8.3e-05 & 1.7e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.012 & 0.0085 & -- & -- \\ 
K03645.01 & 4.455 & N & -- & 2079.3 & 1121 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 3 & -- \\ 
K03646.01 & 14.324 & N & 40.69 & 1181.4 & 23418 & 0.75 & 0.78 & 0.064 & 0.04 & 0.025 & 0.066 & 9.2e-05 & 0 & 0 & 0.001 & 1.00 & 0.04 & FP & 0.97 & 0.0029 & -- & -- \\ 
K03647.01 & 20.427 & N & 66.43 & 851.4 & 2732 & 0.50 & 0.84 & 0.01 & 0.14 & 0.0056 & 0.00046 & 5.1e-06 & 0 & 0 & 0.001 & 0.89 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03648.01 & 4.030 & N & 46.34 & 1250.1 & 8001 & 4.00 & 0.26 & 0 & 0 & 0 & 0.22 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.48 & 0.11 & -- & -- \\ 
K03649.01 & 1.304 & N & 56.39 & 3836.0 & 25750 & 3.30 & 0 & 0.59 & 0 & 0 & 0 & 0.0056 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.6 & 0.14 & -- & -- \\ 
K03650.01 & 2.402 & N & 12.85 & 815.0 & 259 & 0.50 & 0.0025 & 0.026 & 0 & 0.0064 & 0.0033 & 9.3e-05 & 0 & 0 & 0.075 & 1.00 & 1.00 & FP & 0.038 & 0.011 & -- & -- \\ 
K03651.01 & 36.977 & N & -- & 760.8 & 81124 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 3 & -- \\ 
K03652.01 & 16.372 & N & 51.56 & 878.8 & 497 & 2.55 & 0.84 & 0.001 & 0.13 & 0.0012 & 0.021 & 9.9e-05 & 0 & 0 & 0.001 & -- & 0.00 & CA & 0.99 & 0.00053 & -- & -- \\ 
K03653.01 & 2.617 & N & 59.43 & 5126.0 & 237 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03654.01 & 10.149 & N & 45.31 & 1253.1 & 724 & 0.50 & 6e-06 & 0.86 & 0 & 0.029 & 0.002 & 0.00011 & 0 & 0 & 0.001 & -- & 0.00 & CA & 0.89 & 0.0095 & -- & -- \\ 
K03655.01 & 2.897 & N & -- & 1336.9 & 26625 & 8.40 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 3 & -- \\ 
K03656.01 & 3.016 & N & 33.71 & 1601.6 & 2321 & 0.84 & 0 & 0.76 & 0 & 0.23 & 0.00032 & 0.00055 & 0 & 1.1e-05 & 0.001 & -- & 0.00 & FP & 1 & 0.00092 & -- & -- \\ 
K03657.01 & 2.112 & N & -- & 1974.7 & 127708 & 4.00 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 3 & -- \\ 
K03658.01 & 2.252 & N & 48.01 & 1185.6 & 1877 & 2.22 & 0.014 & 0.4 & 4.6e-06 & 0.089 & 0.45 & 0.001 & 0 & 0 & 0.001 & 0.62 & 0.21 & FP & 0.96 & 0.0089 & -- & -- \\ 
K03659.01 & 2.901 & N & 43.01 & 1363.6 & 11109 & 0.50 & 0.96 & 0 & 0.00049 & 0 & 0.0009 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.96 & 0.0067 & -- & -- \\ 
K03660.01 & 174.770 & Y & -- & 503.7 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.24 & 1.00 & CA & -- & -- & 2 & -- \\ 
K03661.01 & 4.252 & N & 12.34 & 778.7 & 2200 & 0.50 & 0.016 & 0.0025 & 0 & 0.0013 & 0.047 & 3.2e-06 & 0 & 0 & 0.072 & 0.00 & 1.00 & FP & 0.066 & 0.028 & -- & -- \\ 
K03662.01 & 14.181 & N & 43.97 & 795.0 & 66566 & 2.70 & 0.43 & 0.0069 & 0.45 & 0.019 & 0.063 & 0.00077 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.97 & 0.0026 & -- & -- \\ 
K03663.01 & 282.525 & N & 9.41 & 504.9 & 151 & 0.50 & 2.1e-06 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.063 & 1.00 & 1.00 & PL & 2.4e-06 & 1e-06 & -- & -- \\ 
K03664.01 & 1.879 & Y & -- & 8367.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K03665.01 & 17.794 & N & -- & 707.0 & 38086 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 3 & -- \\ 
K03666.01 & 7.943 & Y & -- & 1242.1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.74 & FP & -- & -- & 2 & -- \\ 
K03667.01 & 2.490 & N & 44.63 & 693.5 & 539 & 0.69 & 0.72 & 0.14 & 0.0091 & 0.012 & 0.11 & 0.0053 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0.0012 & -- & -- \\ 
K03668.01 & 4.470 & N & 51.15 & 738.2 & 35 & 2.25 & 6.4e-06 & 0.0052 & 0 & 1.7e-05 & 0.016 & 0.97 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.99 & 0.012 & -- & -- \\ 
K03669.01 & 1.732 & N & 24.16 & 3633.5 & 6001 & 0.50 & 0 & 0 & 0 & 0 & 2.8e-06 & 0 & 0 & 0.055 & 0.007 & 0.00 & 1.00 & FP & 0.055 & 0.019 & -- & -- \\ 
K03670.01 & 2.648 & N & 9.86 & 518.1 & 930 & 0.50 & 0 & 0.0017 & 0 & 0.0014 & 1 & 2.7e-05 & 0 & 0 & 0.066 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03671.01 & 8.488 & N & 31.78 & 916.8 & 37768 & 0.50 & 0.46 & 0.18 & 0.17 & 0.11 & 0.0041 & 1.8e-05 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.94 & 0.013 & -- & -- \\ 
K03672.01 & 5.508 & N & 44.59 & 653.3 & 99632 & 4.00 & 0.45 & 0.11 & 0.0024 & 0.2 & 0.19 & 0.0052 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.97 & 0.0014 & -- & -- \\ 
K03673.01 & 6.143 & N & -- & 1228.1 & 34752 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 3 & -- \\ 
K03674.01 & 175.066 & N & 46.65 & 413.7 & 994 & 0.50 & 0.69 & 0.00025 & 0.3 & 0.00067 & 0.0013 & 5e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K03675.01 & 20.839 & N & 50.35 & 375.4 & 2971 & 0.50 & 0.56 & 0.00088 & 0.43 & 0.0058 & 0.00036 & 1.7e-06 & 0 & 0 & 0.001 & 0.00 & 0.54 & CA & 1 & 0.00032 & -- & -- \\ 
K03676.01 & 9.502 & N & -- & 878.2 & 2957 & 4.00 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 3 & -- \\ 
K03677.01 & 30.553 & N & 84.25 & 566.3 & 2626 & 2.49 & 0.93 & 0.0041 & 0.025 & 0.0013 & 0.026 & 0.00033 & 0 & 0 & 0.001 & 1.00 & 0.53 & FP & 0.99 & 0.00074 & -- & -- \\ 
K03678.01 & 160.885 & N & 8.46 & 363.9 & 146 & 0.50 & 0 & 0 & 0 & 0 & 5.4e-06 & 0 & 0 & 0 & 0.061 & 1.00 & 1.00 & CA & 5.4e-06 & 1.7e-06 & -- & 1513b \\ 
K03679.01 & 4.045 & N & -- & 1101.7 & 61692 & 4.00 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 3 & -- \\ 
K03680.01 & 141.242 & N & 11.92 & 350.0 & 219 & 0.50 & 0.011 & 0 & 0.00068 & 0 & 4.8e-06 & 0 & 0 & 0 & 0.078 & 1.00 & 1.00 & CA & 0.012 & 0.0015 & -- & -- \\ 
K03681.01 & 217.832 & N & 11.82 & 310.0 & 211 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 4.5e-05 & 0 & 0.077 & 1.00 & 1.00 & CA & 4.5e-05 & 4.9e-06 & -- & 1514b \\ 
K03681.02 & 10.514 & N & 1.06 & 20.9 & 21 & 2.25 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.096 & 1.00 & 0.99 & CA & 1 & 0 & -- & -- \\ 
K03682.01 & 11.344 & N & -- & 730.5 & 62281 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 3 & -- \\ 
K03683.01 & 214.311 & N & 9.55 & 304.8 & 136 & 0.50 & 0 & 3.4e-05 & 0 & 0 & 0 & 0 & 0 & 0 & 0.064 & 1.00 & 1.00 & CA & 3.4e-05 & 4.2e-05 & -- & 1515b \\ 
K03684.01 & 0.877 & N & 3134.68 & 12538.8 & 32428 & 0.50 & 0.021 & 0.002 & 0.012 & 0 & 8.7e-06 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.035 & 0.0089 & -- & -- \\ 
K03685.01 & 208.869 & N & 27.68 & 386.6 & 346 & 0.50 & 0.75 & 0.00026 & 0.24 & 0.00068 & 0.00039 & 1.9e-06 & 0 & 0 & 0.003 & 1.00 & 1.00 & CA & 0.99 & 0 & -- & -- \\ 
K03685.02 & 7.259 & N & 1.75 & 33.2 & 28 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 3e-05 & 0 & 0.194 & 1.00 & 1.00 & CA & 3e-05 & 1.6e-06 & -- & 1516b \\ 
K03686.01 & 3.352 & N & 19.89 & 670.2 & 2230 & 1.50 & 0 & 0 & 0 & 0 & 0.0035 & 0 & 0 & 0 & 0.030 & -- & 0.00 & FP & 0.0035 & 0.001 & -- & -- \\ 
K03687.01 & 8.097 & N & 25.64 & 687.2 & 4326 & 0.50 & 0.46 & 0.00016 & 2.5e-06 & 0 & 0.0059 & 0 & 0 & 0 & 0.006 & 0.00 & 1.00 & FP & 0.46 & 0.14 & -- & -- \\ 
K03688.01 & 2.119 & N & 37.16 & 1318.2 & 13293 & 0.50 & 0 & 0 & 0 & 0 & 0 & 9.1e-05 & 0 & 1 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03689.01 & 5.241 & N & 11.21 & 393.3 & 129 & 0.50 & 0.00083 & 0 & 0 & 0 & 0.00012 & 0 & 0 & 0 & 0.079 & 0.00 & 1.00 & CA & 0.00096 & 0.00062 & -- & -- \\ 
K03690.01 & 12.893 & N & 71.05 & 464.2 & 238 & 0.50 & 0.89 & 0.0019 & 0.088 & 0.00047 & 0.0036 & 6e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.99 & 0.00063 & -- & -- \\ 
K03691.01 & 4.532 & Y & -- & 880.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K03692.01 & 1.160 & N & 65.70 & 745.8 & 2387 & 0.50 & 0.86 & 0.084 & 0.0053 & 0.0052 & 0.029 & 0.00035 & 0 & 0 & 0.001 & -- & 0.00 & CA & 0.98 & 0.0016 & -- & -- \\ 
K03693.01 & 4.033 & N & 6.90 & 527.3 & 780 & 0.50 & 0 & 0 & 0 & 0 & 0.99 & 0 & 0 & 0.0095 & 0.052 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03694.01 & 3.724 & N & 18.62 & 624.9 & 1339 & 0.50 & 1.2e-05 & 0 & 0 & 0 & 0.0033 & 0 & 0 & 0 & 0.039 & -- & 0.00 & FP & 0.0033 & 0.0022 & -- & -- \\ 
K03695.01 & 2.245 & N & 42.82 & 457.8 & 1363 & 0.50 & 0 & 0.00024 & 0 & 0 & 0.0058 & 0.99 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03696.01 & 181.852 & N & 38.06 & 283.5 & 597 & 0.50 & 0.84 & 0.0011 & 0.16 & 0.001 & 0.0024 & 9e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0.00048 & -- & -- \\ 
K03697.01 & 223.113 & N & 49.32 & 290.1 & 9951 & 0.50 & 0.88 & 0.055 & 0.04 & 0.0077 & 0.021 & 0.00047 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03698.01 & 15.641 & N & 35.09 & 828.7 & 146668 & 1.02 & 0 & 0 & 0 & 0 & 0.91 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.91 & 0.036 & -- & -- \\ 
K03699.01 & 3.316 & N & 23.23 & 383.6 & 8957 & 2.16 & 0 & 0 & 3.9e-06 & 0.00046 & 0.87 & 2e-06 & 0 & 0.00036 & 0.011 & -- & 0.00 & FP & 0.88 & 0.098 & -- & -- \\ 
K03700.01 & 2.990 & Y & -- & 1530.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & CA & -- & -- & 2 & -- \\ 
K03701.01 & 2.080 & N & 70.87 & 2579.6 & 1646 & 0.50 & 0 & 0.48 & 0 & 0.22 & 0 & 0 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.7 & 0.46 & -- & -- \\ 
K03702.01 & 4.944 & Y & -- & 945.3 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K03703.01 & 4.465 & N & 38.12 & 582.4 & 1342 & 0.50 & 0 & 0.23 & 0 & 0.36 & 0.0015 & 0.4 & 0 & 0.0088 & 0.001 & -- & 0.00 & FP & 0.99 & 0.0041 & -- & -- \\ 
K03704.01 & 1.523 & N & 39.27 & 685.9 & 17716 & 2.19 & 0 & 0 & 0 & 0 & 0 & 0.00073 & 0 & 1 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03705.01 & 2.080 & Y & -- & 6469.1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K03706.01 & 1.158 & N & 121.59 & 3771.0 & 155976 & 4.00 & 0 & 0.79 & 0 & 0.051 & 0 & 0.0015 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.84 & 0.013 & -- & -- \\ 
K03707.01 & 19.979 & N & 21.81 & 406.2 & 3730 & 0.50 & 0.48 & 0 & 0.016 & 0 & 0.012 & 0 & 0 & 0 & 0.012 & -- & 0.00 & FP & 0.51 & 0.16 & -- & -- \\ 
K03708.01 & 1.433 & N & 61.26 & 2624.1 & 82691 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0.8 & 0 & 0.2 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03709.01 & 205.583 & N & 51.61 & 281.0 & 633 & 0.57 & 0.78 & 0.001 & 0.21 & 0.00062 & 0.003 & 2.3e-05 & 0 & 0 & 0.001 & 1.00 & 0.80 & CA & 1 & 0.00032 & -- & -- \\ 
K03710.01 & 4.309 & Y & -- & 324.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K03711.01 & 111.039 & N & 11.56 & 317.7 & 374 & 0.50 & 0 & 0 & 0 & 0 & 0.029 & 0 & 0 & 0.76 & 0.077 & 0.00 & 1.00 & FP & 0.79 & 0.12 & -- & -- \\ 
K03712.01 & 3.187 & N & 23.54 & 909.1 & 27545 & 5.40 & 0 & 0 & 0 & 0 & 0.3 & 0.64 & 0 & 0.064 & 0.012 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03713.01 & 1.023 & N & -- & 1113.3 & 1870 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 3 & -- \\ 
K03714.01 & 0.875 & N & 37.64 & 432.6 & 243 & 0.50 & 0.069 & 0.89 & 0.0037 & 0.026 & 0.00069 & 0.0078 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.00082 & -- & -- \\ 
K03715.01 & 9.849 & N & 31.35 & 224.3 & 959 & 0.50 & 0.8 & 0.032 & 0 & 0 & 0.022 & 0.0079 & 0 & 0 & 0.002 & 1.00 & 1.00 & FP & 0.86 & 0.048 & -- & -- \\ 
K03716.01 & 10.233 & N & 99.67 & 40.6 & 2518 & 0.50 & 0 & 0 & 0 & 0 & 0 & 4.5e-06 & 0 & 1 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03716.02 & 10.233 & Y & 8.53 & 209.6 & 1243 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0.061 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03717.01 & 227.663 & N & 51.28 & 230.8 & 388 & 0.50 & 0.86 & 0.002 & 0.14 & 0.00076 & 0.0012 & 1.2e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0.00048 & -- & -- \\ 
K03718.01 & 1.061 & Y & -- & 712.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K03719.01 & 0.623 & N & 28.90 & 1204.6 & 10534 & 4.00 & 0 & 0.006 & 0 & 0.0014 & 0.98 & 0.0095 & 0 & 0 & 0.004 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03720.01 & 213.399 & N & 33.47 & 293.4 & 642 & 0.50 & 0.74 & 0.00037 & 0.26 & 0.00024 & 0.00058 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K03721.01 & 6.408 & N & 45.05 & 227.8 & 185 & 0.50 & 0.85 & 0.051 & 0.083 & 0.0057 & 0.002 & 0.0002 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.99 & 0.00063 & -- & -- \\ 
K03722.01 & 2.389 & N & 46.70 & 412.6 & 1259 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03723.01 & 0.963 & N & 1312.85 & 459.3 & 3612 & 1.77 & 0 & 0 & 0 & 0.0003 & 0 & 0 & 0 & 1 & 0.053 & 0.00 & 0.69 & FP & 1 & 0 & -- & -- \\ 
K03724.01 & 4.640 & N & 14.62 & 401.6 & 973 & 4.00 & 0.00053 & 0 & 0 & 0 & 0.13 & 0 & 0 & 0 & 0.065 & -- & 0.00 & FP & 0.13 & 0.026 & -- & -- \\ 
K03725.01 & 1.571 & N & 2940.94 & 385.3 & 35 & 1.05 & 0 & 0 & 0 & 7.1e-05 & 0.026 & 0.94 & 0 & 0.029 & 0.012 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03726.01 & 115.994 & N & 13.25 & 265.7 & 1387 & 0.81 & 0.096 & 0.0002 & 0.12 & 1.5e-05 & 0.0007 & 0 & 0 & 0 & 0.074 & -- & 0.00 & CA & 0.22 & 0.017 & -- & -- \\ 
K03727.01 & 0.623 & N & 32.16 & 1084.6 & 15758 & 0.50 & 0 & 0.13 & 0 & 3.3e-05 & 0.85 & 0.018 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03728.01 & 5.546 & N & 9.76 & 208.6 & 137 & 0.50 & 0.0048 & 3.3e-05 & 0.0023 & 0 & 2.3e-05 & 0 & 0 & 0 & 0.070 & 1.00 & 1.00 & CA & 0.0071 & 0.0034 & -- & 1517b \\ 
K03729.01 & 6.874 & N & 9.73 & 300.6 & 446 & 0.50 & 0 & 0 & 0 & 0 & 0.1 & 0 & 0 & 0.61 & 0.067 & 0.00 & 0.01 & FP & 0.71 & 0.2 & -- & -- \\ 
K03729.02 & 6.874 & Y & -- & 303.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 0.01 & FP & -- & -- & 1 & -- \\ 
K03730.01 & 0.668 & N & -- & 1496.3 & 37971 & 4.00 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & CA & -- & -- & 3 & -- \\ 
K03731.01 & 1.070 & N & 34.57 & 1122.7 & 95 & 0.51 & 0 & 0 & 0 & 0 & 0 & 0.51 & 0 & 0.49 & 0.001 & 0.02 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03732.01 & 1.136 & N & 24.33 & 2734.7 & 18800 & 0.50 & 0 & 1e-05 & 0 & 0 & 0 & 0 & 0 & 0.035 & 0.008 & 0.00 & 0.50 & FP & 0.035 & 0.043 & -- & -- \\ 
K03733.01 & 31.433 & N & -- & 245.7 & 88800 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 3 & -- \\ 
K03734.01 & 9.727 & N & 56.10 & 867.7 & 1427 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03735.01 & 8.097 & N & 35.11 & 408.9 & 2415 & 0.50 & 0.0024 & 0.25 & 0 & 0.71 & 0.0028 & 0.00031 & 0 & 0 & 0.001 & -- & 0.00 & CA & 0.97 & 0.0023 & -- & -- \\ 
K03736.01 & 0.642 & N & 37.28 & 1083.4 & 3292 & 2.01 & 0 & 0.033 & 0 & 0.001 & 0.011 & 0.96 & 0 & 0 & 0.001 & -- & 0.00 & CA & 1 & 0 & -- & -- \\ 
K03737.01 & 130.419 & N & 4084.32 & 197.5 & 1527 & 1.32 & 0.93 & 0.00092 & 0.057 & 0.0026 & 0.011 & 1.2e-05 & 0 & 0 & 0.001 & 1.00 & 0.61 & FP & 1 & 0 & -- & -- \\ 
K03738.01 & 15.852 & Y & -- & 527.1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K03739.01 & 2.416 & N & 160.73 & 2992.2 & 37415 & 4.00 & 0 & 0 & 0 & 0 & 0 & 1.2e-05 & 0 & 0.0027 & 0.001 & -- & 0.00 & FP & 0.0027 & 0.00097 & -- & -- \\ 
K03740.01 & 0.656 & Y & -- & 7165.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & CA & -- & -- & 2 & -- \\ 
K03741.01 & 2.617 & N & 75.36 & 664.7 & 34 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 0.00 & 0.88 & FP & 1 & 0 & -- & -- \\ 
K03741.02 & 18.577 & N & 2.22 & 10.6 & 99 & 3.90 & 0 & 0 & 0 & 0 & 0.82 & 2.3e-05 & 0.0014 & 0.043 & 0.213 & 0.99 & 0.44 & CA & 0.86 & 0.066 & -- & -- \\ 
K03741.03 & 5.112 & N & 3.05 & 28.6 & 40 & 2.25 & 0.0015 & 9.3e-05 & 7.5e-06 & 0 & 0.00036 & 0 & 0 & 0 & 0.165 & 1.00 & 0.44 & CA & 0.002 & 0.00085 & -- & 1518b \\ 
K03741.04 & 9.631 & N & 4.70 & 22.7 & 54 & 2.70 & 0.13 & 0 & 0.0059 & 1.8e-06 & 0.064 & 2.4e-05 & 0 & 0 & 0.075 & 0.96 & 0.12 & CA & 0.2 & 0.019 & -- & -- \\ 
K03742.01 & 1.413 & Y & 103.69 & 3317.8 & 1887 & 4.00 & 0 & 0.039 & 0 & 0 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & CA & 0.039 & 0.024 & -- & -- \\ 
K03743.01 & 3.486 & N & -- & 223.7 & 17061 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 3 & -- \\ 
K03744.01 & 0.853 & N & 59.58 & 234.3 & 4725 & 0.50 & 0 & 3.1e-06 & 0 & 2e-05 & 0.036 & 0.96 & 0 & 1.8e-05 & 0.001 & 1.00 & 0.44 & FP & 1 & 0 & -- & -- \\ 
K03745.01 & 7.453 & N & -- & 202.3 & 13982 & 7.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 3 & -- \\ 
K03746.01 & 2.929 & N & -- & 569.3 & 21437 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 3 & -- \\ 
K03747.01 & 5.508 & N & 31.64 & 229.6 & 11805 & 0.50 & 0 & 0.19 & 0 & 0.024 & 0.5 & 0.28 & 0 & 0 & 0.001 & 0.00 & 0.01 & FP & 1 & 0 & -- & -- \\ 
K03747.02 & 19.226 & N & 3.52 & 11.6 & 1862 & 0.50 & 2.5e-05 & 1.6e-05 & 0 & 3e-05 & 0.00017 & 5.1e-05 & 7.2e-06 & 0 & 0.146 & 0.00 & 0.01 & FP & 0.0003 & 2.4e-05 & -- & -- \\ 
K03748.01 & 2.050 & N & -- & 864.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.24 & 0.03 & FP & -- & -- & 2 & -- \\ 
K03749.01 & 10.727 & N & 15.01 & 166.8 & 2338 & 0.50 & 0.21 & 0.026 & 0.038 & 0.019 & 0.0075 & 0.0023 & 0 & 0 & 0.064 & 1.00 & 1.00 & CA & 0.3 & 0.022 & -- & -- \\ 
K03750.01 & 1.507 & N & 43.64 & 2407.3 & 6700 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03751.01 & 1.275 & Y & -- & 191.1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K03752.01 & 1.433 & N & 44.27 & 733.2 & 1625 & 0.50 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0.001 & 0.00 & 0.90 & FP & 1 & 0 & -- & -- \\ 
K03753.01 & 0.782 & N & 37.15 & 3433.8 & 174022 & 0.50 & 2.1e-06 & 0.77 & 3e-05 & 0.13 & 0.1 & 0.00059 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0.00053 & -- & -- \\ 
K03754.01 & 5.664 & N & -- & 349.1 & 151057 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 3 & -- \\ 
K03755.01 & 18.077 & N & 34.38 & 418.8 & 17338 & 0.50 & 0.85 & 0.0014 & 0.15 & 0.0022 & 0.00034 & 1.3e-06 & 0 & 0 & 0.001 & 1.00 & 0.25 & FP & 1 & 0 & -- & -- \\ 
K03756.01 & 6.472 & N & 14.92 & 255.3 & 450 & 4.80 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.062 & 1.00 & 0.02 & CA & 0 & 0 & -- & -- \\ 
K03757.01 & 1.987 & Y & -- & 691.3 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K03758.01 & 13.542 & N & 27.75 & 231.8 & 4902 & 0.50 & 0.79 & 0.056 & 0.051 & 0.0039 & 0.013 & 0.00031 & 0 & 0 & 0.004 & -- & 0.00 & FP & 0.91 & 0.011 & -- & -- \\ 
K03759.01 & 7.549 & N & 33.25 & 225.7 & 3721 & 0.50 & 0.97 & 0.0084 & 0.005 & 0.0086 & 0.0046 & 0.00033 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03760.01 & 0.775 & N & 33.42 & 458.1 & 2023 & 4.00 & 0 & 0.00085 & 0 & 1.2e-06 & 0.92 & 0.074 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0.00042 & -- & -- \\ 
K03761.01 & 164.962 & N & 45.07 & 104.1 & 66192 & 0.50 & 0.2 & 0.083 & 0.0088 & 0.00092 & 0.64 & 0.042 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.97 & 0.015 & -- & -- \\ 
K03762.01 & 240.799 & N & 7.06 & 162.1 & 204 & 0.50 & 0 & 0 & 0 & 0 & 0.00027 & 0 & 0 & 0 & 0.052 & 1.00 & 0.98 & CA & 0.00027 & 0.00012 & -- & 1519b \\ 
K03763.01 & 0.889 & N & 47.48 & 3806.6 & 332962 & 4.00 & 0.16 & 0.0066 & 2e-05 & 0.65 & 0.13 & 0.0052 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.95 & 0.0054 & -- & -- \\ 
K03764.01 & 1.304 & N & 45.04 & 3378.2 & 169466 & 0.87 & 0.97 & 0.0012 & 0.024 & 0.0028 & 4.6e-05 & 1.9e-06 & 0 & 0 & 0.001 & 1.00 & 0.52 & FP & 0.99 & 0.00052 & -- & -- \\ 
K03765.01 & 0.866 & Y & -- & 1244.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K03766.01 & 0.594 & Y & -- & 1346.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.67 & FP & -- & -- & 2 & -- \\ 
K03767.01 & 6.714 & N & 16.87 & 231.4 & 1038 & 4.00 & 0 & 0 & 0 & 0 & 0.018 & 0 & 0 & 0 & 0.052 & -- & 0.00 & CA & 0.018 & 0.0039 & -- & -- \\ 
K03768.01 & 11.355 & N & 9.41 & 354.2 & 3414 & 0.50 & 0 & 0 & 0 & 0 & 0.0038 & 0 & 0 & 0.41 & 0.063 & 1.00 & 1.00 & FP & 0.42 & 0.11 & -- & -- \\ 
K03769.01 & 1.196 & N & 13.28 & 1805.0 & 27 & 4.00 & 0 & 1.2e-06 & 0 & 0 & 0 & 0 & 0 & 1 & 0.060 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03770.01 & 2.607 & N & 8.98 & 180.1 & 68 & 0.50 & 0.00018 & 0 & 1.1e-05 & 0 & 4.5e-05 & 0 & 0 & 0 & 0.070 & 0.00 & 1.00 & CA & 0.00024 & 0.00011 & -- & -- \\ 
K03771.01 & 5.802 & N & 13.00 & 217.1 & 719 & 0.69 & 0.00016 & 0 & 0 & 0 & 0.00032 & 0 & 0 & 0 & 0.073 & -- & 0.00 & FP & 0.00048 & 0.00025 & -- & -- \\ 
K03772.01 & 2.384 & N & -- & 311.9 & 12066 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 3 & -- \\ 
K03773.01 & 1.104 & Y & -- & 213.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K03775.01 & 0.752 & N & 66.43 & 919.0 & 21376 & 0.54 & 0 & 0.91 & 0 & 0.074 & 5.6e-05 & 0.0017 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.99 & 0.0022 & -- & -- \\ 
K03776.01 & 3.796 & Y & -- & 309.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K03777.01 & 17.747 & N & 43.92 & 155.0 & 474 & 1.41 & 0.46 & 0.084 & 0.039 & 0.006 & 0.36 & 0.051 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.00052 & -- & -- \\ 
K03778.01 & 3.540 & N & 50.87 & 193.1 & 574 & 0.50 & 0.81 & 0.023 & 0.15 & 0.0044 & 0.0037 & 0.00026 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.00053 & -- & -- \\ 
K03779.01 & 6.196 & Y & -- & 167.1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 0.01 & FP & -- & -- & 2 & -- \\ 
K03780.01 & 27.961 & N & 87.96 & 111.0 & 324 & 0.50 & 0.83 & 0.005 & 0.16 & 0.0016 & 0.0035 & 3.5e-05 & 0 & 0 & 0.001 & 0.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K03781.01 & 2.882 & N & 8.63 & 159.7 & 3700 & 0.50 & 8.4e-05 & 1.4e-05 & 0.95 & 0.045 & 0 & 0 & 8.2e-05 & 0.00018 & 0.058 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03782.01 & 186.517 & N & 8.99 & 121.5 & 324 & 0.50 & 0.95 & 0.00061 & 0.037 & 0.00032 & 0.00035 & 3.1e-06 & 0 & 0 & 0.061 & -- & 0.00 & CA & 0.99 & 0.00095 & -- & -- \\ 
K03783.01 & 197.146 & N & 66.10 & 121.9 & 2216 & 0.50 & 0.5 & 0.0044 & 0.49 & 0.0021 & 0.00025 & 2.5e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K03784.01 & 23.871 & N & 52.29 & 116.8 & 391 & 0.50 & 0.86 & 0.01 & 0.12 & 0.0028 & 0.0016 & 4.3e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0.00053 & -- & -- \\ 
K03785.01 & 6.282 & N & 74.88 & 206.2 & 150 & 0.50 & 0 & 0.028 & 0 & 0.0035 & 0.48 & 0.49 & 0 & 0 & 0.001 & 0.00 & 0.36 & FP & 1 & 0 & -- & -- \\ 
K03786.01 & 0.974 & N & 40.44 & 221.3 & 15639 & 0.54 & 0.4 & 0.27 & 2.4e-06 & 0.026 & 0.29 & 0.0025 & 0 & 0 & 0.001 & 1.00 & 0.77 & FP & 0.99 & 0.0041 & -- & -- \\ 
K03787.01 & 141.734 & Y & -- & 128.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K03788.01 & 5.553 & N & 1002.33 & 691.9 & 101 & 0.81 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 6 & -- \\ 
K03789.01 & 2.347 & N & 34.78 & 66.9 & 7070 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03790.01 & 0.891 & N & -- & 427.0 & 33161 & 4.00 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & CA & -- & -- & 3 & -- \\ 
K03791.01 & 440.786 & N & 6.05 & 83.1 & 225 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0.87 & 0 & 0.052 & 1.00 & 1.00 & CA & 0.87 & 0.0059 & -- & -- \\ 
K03791.02 & 220.130 & N & 5.52 & 62.0 & 171 & 0.51 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0028 & 0 & 0.051 & 1.00 & 1.00 & CA & 0.0028 & 0.00022 & -- & 460c \\ 
K03792.01 & 2.724 & Y & 4.39 & 181.7 & 2743 & 0.50 & 0 & 0.009 & 0 & 0.00012 & 0.99 & 0.0012 & 0 & 0 & 0.096 & 1.00 & 0.87 & FP & 1 & 0 & -- & -- \\ 
K03794.01 & 0.654 & N & 5.77 & 156.0 & 215 & 0.50 & 0 & 6.1e-05 & 0 & 6.7e-05 & 0 & 0 & 0 & 0 & 0.051 & 1.00 & 1.00 & CA & 0.00013 & 4.3e-05 & -- & 1520b \\ 
K03795.01 & 1.873 & N & 65.39 & 7650.5 & 43512 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0.41 & 0 & 0.59 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03796.01 & 1.873 & N & 7.06 & 559.1 & 1050 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.052 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03797.01 & 7.500 & Y & -- & 143.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 0.78 & FP & -- & -- & 2 & -- \\ 
K03798.01 & 2.992 & N & 5.90 & 201.2 & 1693 & 0.50 & 0 & 0 & 0 & 0 & 0 & 3.6e-05 & 0 & 1 & 0.051 & 0.00 & 0.05 & FP & 1 & 0 & -- & -- \\ 
K03799.01 & 1.327 & N & 6.80 & 538.9 & 2312 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.051 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03800.01 & 1.247 & Y & -- & 2035.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.32 & FP & -- & -- & 2 & -- \\ 
K03801.01 & 288.313 & N & 9.89 & 96.9 & 882 & 0.50 & 0.0092 & 0.00055 & 0.0045 & 6.3e-06 & 0.0003 & 0 & 0 & 0 & 0.067 & 1.00 & 1.00 & CA & 0.015 & 0.0077 & -- & -- \\ 
K03802.01 & 2.119 & N & 54.51 & 116.6 & 875 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 0.00 & 0.11 & FP & 1 & 0 & -- & -- \\ 
K03803.01 & 14.542 & N & 3.88 & 103.1 & 1443 & 0.50 & 0 & 0 & 0 & 0 & 0.75 & 0.00028 & 0 & 0 & 0.118 & 0.00 & 0.44 & FP & 0.75 & 0.11 & -- & -- \\ 
K03804.01 & 2.817 & N & 75.31 & 125.2 & 134 & 0.50 & 0.0033 & 0.14 & 0 & 0.0024 & 0.0002 & 0.85 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03805.01 & 56.699 & N & 1318.92 & 65.3 & 782 & 0.50 & 0.95 & 0.00035 & 0 & 0.0014 & 0.035 & 6.6e-06 & 0 & 0 & 0.001 & 0.00 & 1.00 & CA & 0.99 & 0.00099 & -- & -- \\ 
K03806.01 & 161.254 & N & 6.16 & 66.6 & 1177 & 3.30 & 0 & 1.6e-06 & 0 & 0 & 0.94 & 0 & 0 & 0 & 0.051 & 0.92 & 0.18 & FP & 0.94 & 0.043 & -- & -- \\ 
K03807.01 & 1.802 & Y & 104.27 & 2393.8 & 25547 & 4.00 & 8.6e-06 & 0.98 & 0 & 0.013 & 0 & 0.0034 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0.00052 & -- & -- \\ 
K03808.01 & 54.771 & N & 6.84 & 78.4 & 1794 & 0.50 & 0 & 0 & 0 & 0 & 0.0015 & 0 & 0 & 0.42 & 0.052 & 1.00 & 1.00 & FP & 0.42 & 0.13 & -- & -- \\ 
K03809.01 & 1.675 & N & 6.37 & 160.4 & 506 & 0.50 & 0.25 & 0.064 & 0.061 & 0.004 & 0.036 & 0.00017 & 0 & 0 & 0.052 & 0.00 & 1.00 & FP & 0.41 & 0.019 & -- & -- \\ 
K03810.01 & 1.014 & N & 30.53 & 163.6 & 1073 & 0.50 & 0 & 0.93 & 0 & 0.069 & 0.0001 & 0.0012 & 0 & 0 & 0.002 & 0.00 & 0.63 & CA & 1 & 0.00032 & -- & -- \\ 
K03811.01 & 290.140 & N & 7.68 & 63.2 & 460 & 0.50 & 0.65 & 0.0031 & 0.15 & 0.0013 & 0.0013 & 1.8e-05 & 0 & 0 & 0.056 & 1.00 & 1.00 & CA & 0.81 & 0.011 & -- & -- \\ 
K03812.01 & 1.785 & N & 71.79 & 178.1 & 364 & 0.50 & 0 & 0.64 & 0 & 2.1e-05 & 0 & 0.36 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03813.01 & 4.859 & N & 11.43 & 80.1 & 225 & 0.50 & 0.065 & 0.064 & 0.0078 & 0.0015 & 0.013 & 2.5e-05 & 0 & 0 & 0.078 & 0.00 & 1.00 & CA & 0.15 & 0.027 & -- & -- \\ 
K03814.01 & 5.951 & N & 2.49 & 79.8 & 59 & 0.50 & 0 & 0 & 0 & 0 & 0.18 & 0 & 0 & 0.011 & 0.209 & 0.00 & 0.95 & FP & 0.19 & 0.24 & -- & -- \\ 
K03815.01 & 4.743 & N & 8.59 & 91.8 & 181 & 0.50 & 0.61 & 0.024 & 0.12 & 0.0039 & 0.001 & 0.00016 & 0 & 0 & 0.063 & -- & 0.00 & CA & 0.76 & 0.015 & -- & -- \\ 
K03816.01 & 9.449 & N & 34.11 & 79.2 & 150 & 4.00 & 0 & 0 & 0 & 0 & 0.8 & 0.2 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03817.01 & 0.933 & N & 43.61 & 269.6 & 7731 & 0.50 & 0.47 & 0.43 & 0.041 & 0.055 & 0.0084 & 3.2e-05 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03818.01 & 1.909 & N & 2.47 & 30.8 & 74 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.206 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03820.01 & 161.250 & N & 8.40 & 87.9 & 1689 & 2.94 & 0.0011 & 3.8e-06 & 0 & 0 & 0.46 & 4.9e-06 & 0 & 0 & 0.065 & 0.08 & 0.00 & FP & 0.46 & 0.22 & -- & -- \\ 
K03821.01 & 0.569 & N & 104.99 & 10.0 & 406 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0.00013 & 0 & 2.4e-05 & 0.001 & -- & 0.00 & FP & 0.00015 & 0.00011 & -- & -- \\ 
K03822.01 & 2.529 & N & 4.33 & 114.5 & 1097 & 0.50 & 0 & 0 & 0 & 0 & 1.2e-05 & 0 & 0 & 0 & 0.093 & 0.00 & 0.88 & FP & 1.3e-05 & 4.1e-06 & -- & -- \\ 
K03823.01 & 202.118 & N & 7.37 & 68.4 & 274 & 0.50 & 0.24 & 0.00013 & 0.097 & 0 & 0.00094 & 4.7e-06 & 0 & 0 & 0.057 & 1.00 & 1.00 & CA & 0.34 & 0.045 & -- & -- \\ 
K03825.01 & 2.846 & N & 63.66 & 4318.8 & 70317 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03826.01 & 2.301 & N & 28.58 & 65.0 & 2436 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.005 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03828.01 & 8.590 & N & 28.05 & 62.2 & 346 & 1.14 & 0 & 0 & 0 & 0 & 0.0056 & 0.58 & 0 & 0.41 & 0.002 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03829.01 & 3.887 & N & -- & 1488.2 & 21532 & 4.00 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 3 & -- \\ 
K03830.01 & 1.031 & N & 32.91 & 604.7 & 18810 & 5.40 & 0 & 0 & 0.062 & 0 & 0.93 & 0 & 0 & 8.1e-05 & 0.001 & 0.99 & 0.11 & FP & 0.99 & 0.0041 & -- & -- \\ 
K03832.01 & 5.366 & N & 9.30 & 49.1 & 945 & 0.50 & 0 & 0 & 0 & 0 & 0.019 & 0.026 & 0 & 0.95 & 0.066 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03834.01 & 1.540 & N & 3.16 & 116.4 & 1328 & 1.26 & 0 & 0 & 0 & 0 & 0.00039 & 0.0017 & 0 & 1 & 0.180 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03835.01 & 47.148 & N & 2.50 & 57.6 & 119 & 0.50 & 0.008 & 0 & 0.00015 & 0 & 0.00029 & 0 & 0 & 0 & 0.208 & 1.00 & 1.00 & CA & 0.0084 & 0.0015 & -- & 1521b \\ 
K03836.01 & 3.467 & N & 3.64 & 63.3 & 1827 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.141 & 0.00 & 0.01 & FP & 1 & 0 & -- & -- \\ 
K03837.01 & 7.441 & N & 51.69 & 63.4 & 197 & 0.50 & 0.81 & 0.11 & 0.072 & 0.0069 & 0.0038 & 0.0024 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0.00067 & -- & -- \\ 
K03838.01 & 4.618 & N & 37.35 & 55.9 & 419 & 0.50 & 0 & 0.26 & 0 & 0.017 & 0.16 & 0.56 & 0 & 0 & 0.001 & 0.00 & 0.94 & FP & 1 & 0 & -- & -- \\ 
K03839.01 & 0.678 & N & 42.90 & 268.3 & 452 & 0.50 & 0 & 0.79 & 0 & 0.21 & 0 & 0 & 0 & 0 & 0.001 & 0.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03840.01 & 2.846 & N & 34.73 & 1285.2 & 3478 & 1.29 & 0 & 0 & 0 & 0 & 0 & 0.15 & 0 & 0.85 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03841.01 & 1.527 & N & 36.48 & 18.1 & 11697 & 1.02 & 0 & 0 & 0 & 0 & 0 & 0.0015 & 0 & 1 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03842.01 & 0.615 & N & 55.88 & 3486.5 & 14184 & 4.00 & 0.82 & 0 & 0.039 & 0.014 & 0.058 & 0.0011 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.93 & 0.0089 & -- & -- \\ 
K03843.01 & 161.255 & N & 6.86 & 40.8 & 1419 & 1.62 & 0.00024 & 2.6e-05 & 8.3e-05 & 0 & 0.3 & 7.2e-05 & 0 & 0 & 0.053 & 0.19 & 0.02 & FP & 0.3 & 0.044 & -- & -- \\ 
K03844.01 & 2.974 & N & -- & 75.6 & 50158 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 3 & -- \\ 
K03845.01 & 15.841 & N & 3.47 & 67.4 & 293 & 0.87 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 5 & -- \\ 
K03846.01 & 5.241 & N & -- & 49.1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K03847.01 & 5.266 & N & 2.37 & 60.8 & 77 & 4.00 & 0.0028 & 2.6e-05 & 2.6e-06 & 9.9e-06 & 0.057 & 0.00022 & 0 & 0 & 0.197 & 0.00 & 1.00 & FP & 0.06 & 0.0066 & -- & -- \\ 
K03848.01 & 1.848 & N & 1.73 & 46.1 & 28 & 0.50 & 0 & 0 & 0 & 0 & 7.4e-06 & 0 & 0 & 0 & 0.175 & 1.00 & 1.00 & CA & 8.2e-06 & 2.4e-06 & -- & 1522b \\ 
K03849.01 & 0.604 & N & 23.34 & 249.6 & 13550 & 0.50 & 5.3e-06 & 0.94 & 0 & 0.062 & 0.00034 & 8.1e-05 & 0 & 0 & 0.012 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03850.01 & 11.378 & N & -- & 55.5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K03851.01 & 0.798 & N & -- & 901.8 & 151970 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 3 & -- \\ 
K03852.01 & 1.233 & N & 3.10 & 44.0 & 271 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.146 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03853.01 & 21.513 & N & -- & 64.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.00 & CA & -- & -- & 2 & -- \\ 
K03854.01 & 1.191 & N & -- & 48.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K03855.01 & 0.546 & N & -- & 37.9 & 5041 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & CA & -- & -- & 3 & -- \\ 
K03856.01 & 1.812 & N & 142.24 & 47.1 & 34 & 0.69 & 0.0032 & 0.25 & 0 & 0.0069 & 0.0031 & 0.73 & 0 & 0 & 0.001 & 0.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K03858.01 & 3.204 & N & 4.75 & 39.8 & 177 & 1.53 & 0 & 0.00047 & 0 & 2.9e-05 & 0.55 & 0.45 & 0 & 0 & 0.082 & 0.00 & 0.51 & FP & 1 & 0.00048 & -- & -- \\ 
K03860.01 & 2.178 & N & 29.29 & 40.8 & 134 & 1.29 & 0 & 0 & 0 & 0 & 0.0013 & 1 & 0 & 0 & 0.003 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03861.01 & 0.995 & N & -- & 38.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 0.95 & FP & -- & -- & 2 & -- \\ 
K03863.01 & 53.558 & N & -- & 44.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K03864.01 & 1.211 & Y & -- & 42.5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K03865.01 & 3.255 & N & 9.78 & 35.0 & 117 & 0.50 & 0 & 0.14 & 0 & 0.00052 & 0.3 & 0.56 & 0 & 0 & 0.076 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03866.01 & 2.531 & N & 36.83 & 20.3 & 304 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03867.01 & 0.939 & N & 1.58 & 40.9 & 29 & 0.50 & 0 & 2.3e-05 & 0 & 0 & 1.7e-05 & 0 & 0 & 0 & 0.168 & 1.00 & 1.00 & CA & 4e-05 & 8.5e-06 & -- & 1523b \\ 
K03868.01 & 2.993 & N & 3.75 & 39.4 & 123 & 0.99 & 0.054 & 0.0055 & 0.01 & 0.00083 & 0.0073 & 6.4e-05 & 0 & 0 & 0.099 & 0.14 & 0.89 & FP & 0.078 & 0.0035 & -- & -- \\ 
K03869.01 & 6.128 & N & 9.48 & 44.5 & 1120 & 0.50 & 0.34 & 0.0019 & 0.014 & 0.00027 & 0.0014 & 0 & 0 & 0 & 0.068 & 1.00 & 1.00 & FP & 0.36 & 0.022 & -- & -- \\ 
K03870.01 & 23.627 & N & 54.78 & 73.1 & 8007 & 0.50 & 0 & 0.015 & 0 & 1.9e-06 & 0.75 & 0.23 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03871.01 & 0.717 & N & -- & 24.7 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K03872.01 & 2.248 & N & 70.56 & 32.0 & 559 & 0.50 & 0 & 1 & 0 & 0.0013 & 0.00042 & 0.0011 & 0 & 0 & 0.001 & 0.00 & 0.06 & FP & 1 & 0 & -- & -- \\ 
K03874.01 & 1.467 & N & 4.15 & 36.1 & 869 & 0.50 & 0.32 & 0.05 & 0.021 & 0.0073 & 0.019 & 0.0041 & 0 & 0 & 0.096 & 1.00 & 1.00 & FP & 0.42 & 0.02 & -- & -- \\ 
K03875.01 & 8.870 & N & -- & 42.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K03876.01 & 19.578 & N & 1.88 & 32.8 & 69 & 0.50 & 0.87 & 0.0033 & 0.079 & 0.00021 & 0.0079 & 6.9e-05 & 0 & 0 & 0.186 & 1.00 & 1.00 & CA & 0.96 & 0.01 & -- & -- \\ 
K03877.01 & 3.045 & N & 47.38 & 37.2 & 46 & 0.96 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 0.95 & 0.05 & FP & 1 & 0 & -- & -- \\ 
K03878.01 & 70.967 & N & 3.54 & 38.4 & 227 & 0.50 & 0.0007 & 0 & 2.6e-05 & 0 & 0 & 0 & 0 & 0 & 0.100 & 1.00 & 1.00 & CA & 0.00073 & 0.00043 & -- & 1524b \\ 
K03878.02 & 15.357 & N & -- & 10.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.89 & CA & -- & -- & 2 & -- \\ 
K03880.01 & 1.804 & N & 1.42 & 40.7 & 7 & 1.95 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0.163 & 1.00 & 0.56 & CA & 1 & 0 & -- & -- \\ 
K03883.01 & 1.219 & N & 49.59 & 128.8 & 14842 & 4.00 & 0 & 0.00011 & 0 & 0.11 & 0 & 0.89 & 0 & 0.0011 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03884.01 & 2.112 & N & -- & 12.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 0.32 & FP & -- & -- & 2 & -- \\ 
K03885.01 & 1.871 & N & -- & 36.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K03886.01 & 5.567 & N & 256.76 & 54.1 & 232 & 2.52 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -- & -- & 0.00 & CA & 1 & 0 & 7 & -- \\ 
K03887.01 & 1.241 & N & 38.82 & 29.1 & 23 & 0.50 & 3.6e-06 & 0.22 & 0 & 0.0073 & 1e-06 & 0.78 & 0 & 0 & 0.001 & 0.00 & 0.69 & FP & 1 & 0 & -- & -- \\ 
K03888.01 & 0.955 & N & -- & 36.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 0.99 & FP & -- & -- & 2 & -- \\ 
K03889.01 & 280.489 & N & -- & 26.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K03890.01 & 152.828 & N & 3.01 & 33.1 & 291 & 5.10 & 0 & 0 & 0 & 0 & 0.13 & 0 & 0.00036 & 0.025 & 0.193 & -- & 0.00 & CA & 0.15 & 0.077 & -- & -- \\ 
K03891.01 & 47.110 & Y & -- & 32.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.25 & CA & -- & -- & 2 & -- \\ 
K03892.01 & 2.417 & N & 0.91 & 31.7 & 13 & 1.05 & 0 & 3.7e-06 & 0 & 1.9e-06 & 2.4e-05 & 0 & 0 & 0 & 0.082 & 1.00 & 1.00 & CA & 2.9e-05 & 6e-06 & -- & 1525b \\ 
K03893.01 & 3.909 & N & 2.43 & 33.9 & 139 & 0.51 & 0 & 0 & 0 & 0 & 3.1e-05 & 0 & 0 & 0 & 0.211 & 1.00 & 1.00 & CA & 3.2e-05 & 4.1e-06 & -- & 1526b \\ 
K03894.01 & 1.674 & N & 2.37 & 32.4 & 150 & 0.50 & 1.5e-06 & 0.025 & 0 & 3.4e-05 & 0.023 & 0.95 & 0 & 0 & 0.204 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03895.01 & 5.937 & N & -- & 47.3 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K03896.01 & 3.890 & N & 2.85 & 32.4 & 87 & 0.50 & 0 & 0 & 0 & 0 & 0.082 & 0 & 0 & 0.92 & 0.177 & 0.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03898.01 & 1.307 & N & 29.03 & 14.3 & 3377 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.004 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03900.01 & 359.064 & N & 39.10 & 23.4 & 1228 & 3.30 & 0.73 & 0.027 & 0.0044 & 0.0017 & 0.24 & 0.0011 & 0 & 0 & 0.001 & 0.00 & 0.82 & FP & 1 & 0.00052 & -- & -- \\ 
K03901.01 & 160.130 & N & 4.77 & 27.4 & 229 & 0.93 & 0.001 & 0.00025 & 0 & 1.7e-05 & 0.00019 & 0 & 0.00075 & 0 & 0.065 & 1.00 & 1.00 & CA & 0.0022 & 0.00039 & -- & 1527b \\ 
K03902.01 & 2.696 & N & 1.74 & 31.5 & 87 & 1.71 & 0 & 0 & 0 & 0 & 0.21 & 0.052 & 0 & 0.74 & 0.174 & 0.49 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03903.01 & 2.554 & N & 57.75 & 130.8 & 86 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03904.01 & 8.568 & N & 60.02 & 22.6 & 625 & 1.86 & 8.3e-05 & 0.068 & 0 & 9.5e-05 & 0.34 & 0.59 & 0 & 0 & 0.001 & 0.00 & 0.44 & FP & 1 & 0 & -- & -- \\ 
K03905.01 & 1.062 & N & 30.76 & 28.9 & 457 & 1.20 & 0 & 0 & 0 & 0 & 0 & 0.63 & 0 & 0.37 & 0.002 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03906.01 & 2.407 & N & 12.39 & 27.7 & 576 & 0.50 & 0 & 0.0083 & 0 & 7.1e-05 & 0.22 & 0.77 & 0 & 0 & 0.074 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03907.01 & 28.643 & N & 172.19 & 35.7 & 90 & 0.54 & 0.59 & 0.02 & 0.35 & 0.01 & 0.025 & 0.004 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K03908.01 & 59.363 & N & 2.11 & 29.9 & 37 & 3.30 & 0 & 0 & 0 & 0 & 0.82 & 8.1e-05 & 0 & 0 & 0.215 & 0.99 & 1.00 & CA & 0.82 & 0.048 & -- & -- \\ 
K03909.01 & 247.860 & N & 5.24 & 21.8 & 216 & 2.73 & 0.0066 & 0.023 & 0 & 1.2e-05 & 0.18 & 0.0025 & 6.5e-05 & 0 & 0.051 & 1.00 & 1.00 & CA & 0.21 & 0.054 & -- & -- \\ 
K03910.01 & 2.199 & N & 65.27 & 28.7 & 100 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0.008 & 0 & 0.99 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03911.01 & 1.791 & N & 1.46 & 27.6 & 36 & 0.50 & 0 & 0 & 0 & 0 & 2.9e-06 & 0 & 0 & 0 & 0.149 & 1.00 & 0.95 & CA & 3.5e-06 & 0 & -- & 1528b \\ 
K03912.01 & 7.772 & N & 3.69 & 23.6 & 254 & 0.50 & 1.3e-06 & 0.0016 & 0 & 0.00012 & 0.18 & 0.0078 & 0 & 0.00097 & 0.104 & 0.00 & 0.01 & FP & 0.19 & 0.15 & -- & -- \\ 
K03913.01 & 0.583 & N & 2.53 & 30.4 & 67 & 0.50 & 0.0041 & 0.069 & 0.00073 & 0.0041 & 0.016 & 0.22 & 0 & 0 & 0.203 & 1.00 & 1.00 & CA & 0.31 & 0.029 & -- & -- \\ 
K03914.01 & 12.425 & N & 2.68 & 24.4 & 1134 & 0.90 & 0 & 0 & 0 & 0 & 0.29 & 0 & 0 & 0.71 & 0.204 & 0.95 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03915.01 & 2.189 & N & 33.25 & 26.0 & 773 & 1.50 & 0 & 0 & 0 & 0 & 0 & 3.3e-06 & 0 & 1 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03916.01 & 5.339 & N & 2.10 & 30.6 & 108 & 0.66 & 1.9e-05 & 2.9e-06 & 0 & 3.3e-06 & 7.4e-06 & 0 & 0 & 0 & 0.213 & 1.00 & 1.00 & CA & 3.3e-05 & 1.6e-05 & -- & 1529b \\ 
K03917.01 & 0.696 & N & 3.00 & 29.3 & 71 & 0.50 & 0.0016 & 0.064 & 6.6e-05 & 0.029 & 0.0028 & 0.092 & 0 & 0 & 0.167 & 0.00 & 1.00 & FP & 0.19 & 0.044 & -- & -- \\ 
K03919.01 & 19.371 & N & 57.05 & 30.8 & 252 & 0.50 & 0.73 & 0.11 & 0.075 & 0.01 & 0.061 & 0.014 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.00032 & -- & -- \\ 
K03920.01 & 14.470 & N & 3.37 & 40.9 & 1398 & 0.50 & 0 & 0 & 0 & 0 & 0.56 & 0.019 & 0 & 0.42 & 0.164 & 0.00 & 0.68 & FP & 1 & 0 & -- & -- \\ 
K03921.01 & 1.279 & N & 5.29 & 31.5 & 1071 & 2.73 & 1.1e-06 & 0.00081 & 0 & 1.6e-05 & 0.72 & 0.28 & 0 & 0 & 0.060 & 1.00 & 0.35 & FP & 1 & 0 & -- & -- \\ 
K03922.01 & 66.154 & N & 13.35 & 76.4 & 1133 & 0.50 & 0.27 & 0.0024 & 0.023 & 0.00053 & 0.0014 & 5.2e-06 & 0 & 0 & 0.066 & 1.00 & 1.00 & FP & 0.29 & 0.031 & -- & -- \\ 
K03923.01 & 158.322 & N & 63.53 & 33.8 & 1045 & 0.50 & 0.42 & 0.032 & 0.47 & 0.027 & 0.052 & 0.0062 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K03925.01 & 9.208 & N & 3.27 & 31.1 & 200 & 0.50 & 0.022 & 0.0002 & 0 & 0 & 0.0011 & 7.5e-06 & 0 & 0 & 0.161 & 1.00 & 1.00 & CA & 0.023 & 0.01 & -- & -- \\ 
K03925.02 & 2.590 & N & 1.64 & 14.3 & 100 & 0.50 & 0 & 0 & 0 & 0 & 1.3e-05 & 0 & 0 & 0 & 0.170 & 1.00 & 1.00 & CA & 1.3e-05 & 2.4e-06 & -- & 1530b \\ 
K03925.03 & 5.323 & N & 1.65 & 10.4 & 138 & 0.72 & 0 & 3.9e-05 & 0 & 0 & 0.00037 & 0.00045 & 4.4e-06 & 0 & 0.168 & 1.00 & 1.00 & CA & 0.00087 & 3e-05 & -- & 1530c \\ 
K03926.01 & 0.832 & N & 36.50 & 26.4 & 113 & 0.50 & 0 & 0.036 & 0 & 2.4e-06 & 1.1e-06 & 0.96 & 0 & 0 & 0.001 & 0.00 & 0.50 & FP & 1 & 0 & -- & -- \\ 
K03927.01 & 4.447 & N & 0.94 & 26.2 & 83 & 1.59 & 0 & 0 & 0 & 0 & 0 & 0 & 0.36 & 0.64 & 0.080 & 0.62 & 0.22 & FP & 1 & 0 & -- & -- \\ 
K03928.01 & 1.139 & N & 1.11 & 26.6 & 13 & 0.60 & 0 & 2.6e-06 & 0 & 0 & 0 & 0 & 0 & 0 & 0.119 & 1.00 & 1.00 & CA & 2.8e-06 & 0 & -- & 1531b \\ 
K03930.01 & 3.283 & Y & 1.41 & 27.5 & 158 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 5 & -- \\ 
K03931.01 & 1.231 & N & 2.98 & 25.3 & 250 & 1.29 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.187 & 0.98 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03932.01 & 356.536 & N & 14.77 & 27.1 & 1516 & 4.00 & 0.38 & 0.024 & 0.026 & 0.0054 & 0.51 & 0.0003 & 0 & 0 & 0.063 & 0.00 & 1.00 & FP & 0.95 & 0.002 & -- & -- \\ 
K03933.01 & 3.491 & N & 1.75 & 26.5 & 63 & 0.72 & 0.0014 & 0.0073 & 7.5e-06 & 0.0012 & 0.0038 & 0.0012 & 0 & 0 & 0.179 & 1.00 & 1.00 & CA & 0.015 & 0.0011 & -- & -- \\ 
K03934.01 & 1.921 & N & 201.34 & 30.0 & 694 & 0.50 & 0.53 & 0.42 & 0.00082 & 0.0088 & 0.037 & 0.0071 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03935.01 & 1.094 & N & 1.35 & 26.6 & 43 & 1.65 & 0 & 2.2e-05 & 0 & 1.8e-06 & 0.0026 & 7.4e-05 & 0 & 0 & 0.138 & 1.00 & 1.00 & CA & 0.0027 & 0.00034 & -- & 1532b \\ 
K03936.01 & 141.609 & N & 2.87 & 25.8 & 1050 & 1.50 & 4.8e-05 & 0 & 0 & 0 & 0.016 & 1.2e-05 & 0 & 0 & 0.189 & 1.00 & 0.96 & CA & 0.016 & 0.0032 & -- & -- \\ 
K03936.02 & 13.027 & N & 1.85 & 12.1 & 96 & 1.47 & 0.7 & 0.039 & 0.07 & 0.0051 & 0.1 & 0.048 & 0 & 0 & 0.172 & 1.00 & 1.00 & CA & 0.96 & 0.0054 & -- & -- \\ 
K03937.01 & 4.931 & N & 18.40 & 29.2 & 715 & 4.80 & 2.9e-06 & 0.003 & 0 & 9.2e-05 & 0.69 & 0.3 & 0 & 0 & 0.041 & 0.98 & 0.50 & FP & 1 & 0 & -- & -- \\ 
K03938.01 & 5.592 & N & 258.64 & 27.5 & 82 & 0.78 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.04 & 1.00 & FP & -- & -- & 6 & -- \\ 
K03939.01 & 1.887 & N & 66.89 & 22.9 & 796 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 0.98 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03940.01 & 14.537 & N & 75.23 & 25.1 & 199 & 0.50 & 0.0055 & 0.0075 & 1.1e-05 & 0.00094 & 0.96 & 0.016 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.99 & 0.0034 & -- & -- \\ 
K03941.01 & 1.062 & N & 35.46 & 23.7 & 250 & 1.47 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0.001 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03942.01 & 1.486 & N & 68.66 & 25.0 & 92 & 0.50 & 0 & 0 & 0 & 0 & 0.013 & 0.99 & 0 & 0 & 0.001 & 0.00 & 0.86 & FP & 1 & 0 & -- & -- \\ 
K03943.01 & 38.575 & N & 1.74 & 19.5 & 100 & 1.71 & 0 & 0 & 0 & 0 & 0 & 0 & 0.34 & 0.65 & 0.171 & 1.00 & 1.00 & CA & 1 & 0.001 & -- & -- \\ 
K03944.01 & 1.846 & N & 128.05 & 30.5 & 244 & 0.50 & 0.035 & 0.12 & 3.1e-05 & 0.0028 & 0.045 & 0.79 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03945.01 & 0.724 & N & 17.21 & 28.5 & 138 & 0.50 & 0 & 0 & 0 & 0 & 0.00024 & 0.95 & 0 & 0.05 & 0.052 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03946.01 & 308.547 & N & 3.46 & 25.3 & 189 & 1.02 & 0.00019 & 0 & 0 & 0 & 1.2e-05 & 1.3e-06 & 0.0061 & 0 & 0.116 & 1.00 & 1.00 & CA & 0.0063 & 0.00016 & -- & 1533b \\ 
K03947.01 & 0.906 & N & -- & 27.5 & 1393 & 1.08 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 3 & -- \\ 
K03947.02 & 22.736 & N & -- & 16.4 & 978 & 1.53 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 3 & -- \\ 
K03948.01 & 0.909 & N & 47.90 & 12.3 & 4454 & 4.00 & 0 & 0.0019 & 0 & 0 & 0 & 0.83 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.83 & 0.26 & -- & -- \\ 
K03949.01 & 0.649 & N & 1.67 & 22.0 & 30 & 0.66 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.164 & 0.00 & 0.01 & FP & 1 & 0 & -- & -- \\ 
K03950.01 & 2.189 & N & 36.06 & 18.0 & 1461 & 1.44 & 0 & 0 & 0 & 0 & 0 & 2e-05 & 0 & 1 & 0.001 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03951.01 & 2.404 & N & 1.46 & 25.3 & 9 & 2.22 & 0 & 0 & 0 & 0 & 0 & 0.02 & 0 & 0.98 & 0.172 & 0.99 & 0.12 & FP & 1 & 0 & -- & -- \\ 
K03952.01 & 220.929 & N & 4.65 & 53.5 & 306 & 0.50 & 0.0019 & 0 & 0.00032 & 0 & 0.0001 & 0 & 0 & 0 & 0.079 & 1.00 & 1.00 & FP & 0.0023 & 0.0006 & -- & -- \\ 
K03953.01 & 3.188 & N & 14.81 & 18.1 & 102 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.062 & 0.00 & 0.78 & FP & 1 & 0 & -- & -- \\ 
K03954.01 & 0.652 & N & 2.55 & 28.0 & 59 & 0.50 & 0 & 0 & 0 & 0 & 0.00069 & 1 & 0 & 0.0001 & 0.204 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03954.02 & 5.717 & N & 1.89 & 10.6 & 227 & 1.38 & 2.3e-05 & 4.4e-06 & 0 & 3.9e-06 & 0.00076 & 0.00012 & 1.2e-06 & 0 & 0.196 & 1.00 & 1.00 & CA & 0.00091 & 5.8e-05 & -- & 1534b \\ 
K03955.01 & 1.333 & N & 36.13 & 16.2 & 103 & 1.29 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 0.00 & 0.11 & FP & 1 & 0 & -- & -- \\ 
K03956.01 & 2.637 & N & 59.51 & 22.6 & 305 & 0.63 & 0.66 & 0.076 & 0.17 & 0.016 & 0.061 & 0.015 & 0 & 0 & 0.001 & 1.00 & 0.82 & FP & 1 & 0.00042 & -- & -- \\ 
K03956.02 & 12.425 & N & 1.94 & 12.0 & 140 & 1.56 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.216 & 0.90 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03957.01 & 0.661 & N & 22.74 & 19.8 & 46 & 0.51 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.010 & 0.00 & 0.12 & FP & 1 & 0 & -- & -- \\ 
K03958.01 & 0.885 & N & 1.21 & 23.9 & 55 & 1.74 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.125 & 0.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03959.01 & 1.333 & N & 41.82 & 56.1 & 258 & 2.52 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 0.94 & 0.44 & FP & 1 & 0 & -- & -- \\ 
K03960.01 & 2.546 & N & 3.17 & 22.0 & 206 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.073 & 0.121 & -- & 0.00 & FP & 0.073 & 0.0046 & -- & -- \\ 
K03961.01 & 0.705 & N & 1.62 & 22.3 & 168 & 0.87 & 0 & 0.0076 & 0 & 9.1e-05 & 0.094 & 0.76 & 0 & 0 & 0.168 & 0.00 & 0.00 & FP & 0.86 & 0.01 & -- & -- \\ 
K03962.01 & 0.698 & N & 34.72 & 15.6 & 3614 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 0.00 & 0.46 & FP & 1 & 0 & -- & -- \\ 
K03963.01 & 6.634 & N & 51.99 & 20.4 & 72 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K03965.01 & 12.426 & N & 2.62 & 19.6 & 477 & 1.89 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.205 & 1.00 & 0.12 & FP & 1 & 0 & -- & -- \\ 
K03966.01 & 138.944 & N & 2.55 & 22.4 & 126 & 1.47 & 0 & 0 & 0 & 0 & 0.00013 & 0 & 8e-05 & 0 & 0.205 & 1.00 & 1.00 & CA & 0.00021 & 3.1e-05 & -- & 1535b \\ 
K03967.01 & 12.427 & N & 1.35 & 20.6 & 377 & 0.84 & 0 & 0 & 0 & 0 & 0.02 & 0 & 0 & 0.98 & 0.139 & 0.97 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03967.02 & 12.426 & Y & -- & 19.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.43 & 0.01 & FP & -- & -- & 1 & -- \\ 
K03968.01 & 1.507 & N & 0.84 & 26.0 & 26 & 1.29 & 0 & 0 & 0 & 0 & 0 & 0.39 & 0 & 0.61 & 0.069 & 1.00 & 0.78 & FP & 1 & 0 & -- & -- \\ 
K03969.01 & 0.736 & N & 3.09 & 24.8 & 117 & 1.08 & 0.0018 & 0.068 & 0.00022 & 0.0031 & 0.014 & 0.91 & 0 & 0 & 0.161 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03970.01 & 10.187 & N & 1.07 & 25.7 & 28 & 1.32 & 0 & 0 & 0 & 0 & 0.072 & 0.85 & 0 & 0.075 & 0.097 & 0.11 & 0.67 & FP & 1 & 0 & -- & -- \\ 
K03972.01 & 0.540 & Y & -- & 18.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K03973.01 & 0.882 & N & 4.02 & 22.4 & 231 & 1.14 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.094 & 1.00 & 0.95 & FP & 1 & 0 & -- & -- \\ 
K03975.01 & 364.758 & N & 3.14 & 16.7 & 654 & 2.04 & 0 & 0 & 0 & 0 & 0.0043 & 0.00044 & 6.8e-05 & 0 & 0.184 & 1.00 & 1.00 & CA & 0.0048 & 0.00084 & -- & 1536b \\ 
K03976.01 & 2.189 & N & 28.88 & 17.7 & 2185 & 1.80 & 0 & 0 & 0 & 0 & 0 & 0.55 & 0 & 0.45 & 0.004 & 0.88 & 0.36 & FP & 1 & 0 & -- & -- \\ 
K03978.01 & 2.286 & N & 24.11 & 23.7 & 128 & 1.05 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.008 & 0.00 & 0.64 & FP & 1 & 0 & -- & -- \\ 
K03979.01 & 1.333 & N & 13.92 & 24.4 & 49 & 1.80 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.062 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03980.01 & 0.939 & N & 34.47 & 21.7 & 59 & 0.93 & 0.012 & 0.11 & 0.0092 & 0.0061 & 0.1 & 0.76 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K03981.01 & 0.849 & N & 29.08 & 20.1 & 136 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0.0062 & 0 & 0.99 & 0.002 & 0.00 & 0.03 & FP & 1 & 0 & -- & -- \\ 
K03982.01 & 2.399 & N & -- & 25.8 & 947 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 3 & -- \\ 
K03983.01 & 5.141 & N & 18.85 & 19.0 & 62 & 2.55 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.023 & 0.98 & 0.97 & FP & 1 & 0 & -- & -- \\ 
K03984.01 & 1.444 & N & 1.18 & 22.7 & 38 & 0.69 & 0.00057 & 0.0043 & 6.3e-05 & 0.00074 & 0.00023 & 0.0003 & 0 & 0 & 0.110 & 1.00 & 1.00 & CA & 0.0062 & 0.00066 & -- & 1537b \\ 
K03985.01 & 3.557 & N & 4.69 & 20.7 & 46 & 1.68 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.066 & 0.42 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03986.01 & 9.609 & N & 32.06 & 20.9 & 419 & 0.50 & 0.12 & 0.58 & 6.7e-05 & 0.01 & 0.075 & 0.21 & 0 & 0 & 0.001 & 0.00 & 0.36 & FP & 1 & 0.0012 & -- & -- \\ 
K03987.01 & 0.934 & N & 1.93 & 21.9 & 13 & 1.29 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.215 & 0.01 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03988.01 & 12.426 & N & 0.95 & 22.0 & 52 & 1.92 & 0 & 0 & 0 & 0 & 0.0079 & 0 & 0.00067 & 0.58 & 0.099 & 0.90 & 0.44 & FP & 0.59 & 0.089 & -- & -- \\ 
K03989.01 & 1.205 & N & 0.96 & 19.6 & 18 & 1.98 & 0 & 4.8e-05 & 0 & 0 & 0.015 & 0.59 & 0 & 0 & 0.087 & 0.99 & 0.50 & FP & 0.61 & 0.012 & -- & -- \\ 
K03990.01 & 2.158 & N & -- & 18.7 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 0.14 & FP & -- & -- & 2 & -- \\ 
K03991.01 & 1.571 & N & 1.41 & 22.2 & 27 & 0.72 & 0.032 & 0.021 & 0.00011 & 0.0011 & 0.002 & 0.0061 & 0 & 0 & 0.176 & 1.00 & 1.00 & CA & 0.062 & 0.0092 & -- & -- \\ 
K03992.01 & 0.731 & N & 11.16 & 19.2 & 142 & 1.86 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.076 & 0.93 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03993.01 & 0.687 & N & -- & 18.0 & 1105 & 9.90 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 3 & -- \\ 
K03994.01 & 1.324 & N & 1.59 & 21.5 & 27 & 0.66 & 0.037 & 0.13 & 0.0014 & 0.011 & 0.0054 & 0.091 & 0 & 0 & 0.171 & 0.00 & 0.67 & FP & 0.28 & 0.023 & -- & -- \\ 
K03995.01 & 0.781 & N & -- & 14.5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K03996.01 & 0.731 & N & 6.21 & 20.3 & 142 & 0.99 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.051 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K03997.01 & 0.553 & N & 63.44 & 20.9 & 22 & 0.50 & 0 & 0.016 & 0 & 0.00068 & 0.79 & 0.19 & 0 & 0 & 0.001 & 0.00 & 0.99 & FP & 1 & 0 & -- & -- \\ 
K03998.01 & 0.758 & Y & 59.22 & 13.7 & 169203 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0.0079 & 0 & 0.0024 & 0.001 & -- & 0.00 & FP & 0.01 & 0.0083 & -- & -- \\ 
K03999.01 & 3.435 & N & 77.50 & 18.6 & 134 & 0.50 & 0 & 1.5e-06 & 0 & 0 & 0.069 & 0.93 & 0 & 0 & 0.001 & 0.00 & 0.05 & FP & 1 & 0 & -- & -- \\ 
K04000.01 & 0.963 & N & 1.60 & 23.4 & 37 & 2.94 & 0 & 0.11 & 0 & 0.21 & 0 & 0.68 & 0 & 0 & 0.166 & 0.32 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04000.02 & 12.427 & N & 1.01 & 10.0 & 139 & 1.89 & 0 & 0 & 0 & 0 & 0.0024 & 0.00049 & 0.0017 & 0.0045 & 0.109 & 0.61 & 0.22 & FP & 0.0091 & 0.0017 & -- & -- \\ 
K04001.01 & 1.082 & N & 1.13 & 20.4 & 34 & 3.30 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.106 & 0.83 & 0.36 & FP & 1 & 0 & -- & -- \\ 
K04002.01 & 0.524 & N & 1.26 & 20.0 & 16 & 1.23 & 0 & 0.00015 & 0 & 1.5e-05 & 0.0012 & 0.041 & 0 & 0 & 0.121 & 1.00 & 1.00 & CA & 0.042 & 0.002 & -- & -- \\ 
K04003.01 & 1.891 & N & 1.07 & 23.2 & 18 & 1.77 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.116 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04004.01 & 4.943 & N & 1.22 & 21.2 & 41 & 0.81 & 0 & 0 & 0 & 0 & 5e-06 & 0 & 0 & 0 & 0.125 & 0.92 & 1.00 & CA & 5.5e-06 & 1.5e-06 & -- & -- \\ 
K04005.01 & 178.140 & N & 2.61 & 19.5 & 202 & 1.53 & 0 & 3.5e-05 & 0 & 0 & 1.8e-05 & 0 & 0.00069 & 0 & 0.205 & 1.00 & 1.00 & PL & 0.00075 & 5.5e-05 & -- & -- \\ 
K04006.01 & 12.425 & N & 2.07 & 18.7 & 25 & 2.88 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.218 & 0.93 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04006.02 & 0.963 & N & 0.82 & 9.3 & 9 & 3.60 & 0 & 2.5e-06 & 0 & 1.3e-06 & 4.6e-05 & 0.00063 & 0 & 0 & 0.081 & 0.30 & 0.00 & FP & 0.00068 & 0.0003 & -- & -- \\ 
K04007.01 & 11.493 & N & 43.38 & 17.8 & 77 & 0.90 & 0 & 0.0018 & 0 & 6.7e-06 & 0.51 & 0.49 & 0 & 0 & 0.001 & 1.00 & 0.99 & CA & 1 & 0 & -- & -- \\ 
K04008.01 & 70.751 & N & 77.49 & 20.2 & 532 & 0.50 & 0.28 & 0.19 & 0.012 & 0.013 & 0.35 & 0.15 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0.00067 & -- & -- \\ 
K04009.01 & 175.139 & N & 2.82 & 18.8 & 198 & 0.96 & 0.00019 & 3.9e-06 & 0 & 0 & 2.7e-05 & 8.9e-06 & 0.00028 & 0 & 0.193 & 1.00 & 1.00 & CA & 0.0005 & 0.00021 & -- & 1538b \\ 
K04009.02 & 77.791 & N & 1.67 & 8.7 & 153 & 2.19 & 0.00039 & 0.002 & 1.6e-05 & 0.00013 & 0.0074 & 0.017 & 0.00011 & 0 & 0.178 & 1.00 & 0.00 & CA & 0.027 & 0.00095 & -- & -- \\ 
K04010.01 & 1.729 & N & 2.30 & 20.5 & 48 & 2.61 & 0 & 0 & 0 & 0 & 0 & 0 & 4.9e-06 & 0.0064 & 0.217 & 0.00 & 1.00 & FP & 0.0064 & 0.0012 & -- & -- \\ 
K04011.01 & 2.191 & N & 1.16 & 20.4 & 14 & 3.60 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.131 & 1.00 & 0.67 & FP & 1 & 0 & -- & -- \\ 
K04013.01 & 0.948 & N & 1.87 & 18.1 & 111 & 16.50 & 0 & 9.4e-05 & 0 & 0 & 0.0011 & 1 & 0 & 0 & 0.187 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K04014.01 & 234.244 & N & 3.51 & 19.6 & 161 & 1.14 & 0.046 & 0.00034 & 2.2e-05 & 3.3e-06 & 0.0085 & 0.00096 & 0 & 0 & 0.105 & 1.00 & 1.00 & CA & 0.056 & 0.014 & -- & -- \\ 
K04015.01 & 133.304 & N & 2.70 & 18.6 & 349 & 0.54 & 0 & 0 & 0 & 0 & 5.7e-06 & 0 & 0.00025 & 0 & 0.203 & 1.00 & 1.00 & CA & 0.00025 & 6.8e-06 & -- & 1539b \\ 
K04016.01 & 125.413 & N & 2.49 & 19.5 & 408 & 0.50 & 0.0022 & 0.00018 & 5e-05 & 0 & 9.8e-05 & 4.1e-06 & 0.00029 & 0 & 0.210 & 1.00 & 1.00 & CA & 0.0028 & 0.00082 & -- & 1540b \\ 
K04017.01 & 21.571 & N & 0.86 & 17.2 & 80 & 1.53 & 0 & 2e-05 & 0 & 0 & 0.0016 & 0.0027 & 0.00092 & 0.00013 & 0.098 & 1.00 & 0.94 & FP & 0.0054 & 0.00053 & -- & -- \\ 
K04018.01 & 0.869 & N & 1.49 & 18.3 & 163 & 2.73 & 0.00019 & 0.0035 & 9.2e-06 & 0.0013 & 0.0048 & 2.4e-05 & 0 & 0 & 0.165 & -- & 0.00 & FP & 0.0098 & 0.00074 & -- & -- \\ 
K04020.01 & 0.567 & N & 2.32 & 18.2 & 49 & 2.07 & 0 & 0.92 & 0 & 0.081 & 0 & 0.00018 & 0 & 0 & 0.205 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04021.01 & 7.235 & N & 1.18 & 18.6 & 66 & 1.83 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0.116 & 0.45 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K04021.02 & 4.932 & N & 0.95 & 12.2 & 58 & 1.26 & 0 & 0 & 0 & 0 & 2.4e-06 & 0 & 3.7e-06 & 0 & 0.090 & 0.52 & 0.78 & CA & 6.6e-06 & 1.7e-06 & -- & -- \\ 
K04022.01 & 4.858 & N & 1.05 & 19.4 & 21 & 1.62 & 0 & 0 & 0 & 0 & 0.00015 & 0 & 7.1e-06 & 0 & 0.110 & 1.00 & 0.88 & FP & 0.00016 & 0.00018 & -- & -- \\ 
K04023.01 & 357.059 & N & 5.10 & 22.6 & 2694 & 0.50 & 0.0039 & 3.1e-05 & 0.00074 & 0 & 5.7e-05 & 2.7e-06 & 0.00012 & 0 & 0.059 & 0.00 & 1.00 & FP & 0.0048 & 0.0015 & -- & -- \\ 
K04024.01 & 8.407 & N & 1.16 & 17.7 & 57 & 1.11 & 0 & 0 & 0 & 0 & 1.3e-05 & 1.6e-06 & 0.00056 & 0 & 0.110 & 1.00 & 0.88 & CA & 0.00057 & 1.1e-05 & -- & 1541b \\ 
K04025.01 & 0.974 & N & 1.21 & 21.3 & 95 & 0.51 & 0 & 0 & 0 & 0 & 0.00025 & 0.99 & 0 & 0.011 & 0.115 & 0.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04026.01 & 0.735 & N & 54.33 & 11.2 & 13 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K04027.01 & 0.827 & N & 0.82 & 19.1 & 20 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0.1 & 0 & 0.9 & 0.061 & 0.00 & 0.95 & FP & 1 & 0 & -- & -- \\ 
K04029.01 & 1.317 & N & 6.97 & 21.8 & 71 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.053 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K04030.01 & 7.755 & N & 49.59 & 20.4 & 560 & 1.08 & 0 & 0 & 0 & 0 & 0 & 0.06 & 0 & 0.94 & 0.001 & 1.00 & 0.02 & FP & 1 & 0 & -- & -- \\ 
K04031.01 & 0.731 & N & 4.73 & 17.0 & 29 & 1.98 & 0 & 0.6 & 0 & 0.082 & 0 & 0.32 & 0 & 0 & 0.054 & 0.89 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04032.01 & 3.951 & N & 0.76 & 16.7 & 18 & 1.23 & 0 & 0 & 0 & 0 & 7.8e-05 & 1.5e-05 & 1.3e-05 & 0 & 0.054 & 1.00 & 1.00 & CA & 0.00011 & 2.5e-05 & -- & 1542b \\ 
K04032.02 & 2.892 & N & 0.65 & 15.1 & 17 & 0.99 & 0 & 0 & 0 & 0 & 2.4e-05 & 1.2e-05 & 2.3e-06 & 0 & 0.033 & 1.00 & 0.99 & CA & 3.8e-05 & 9e-06 & -- & 1542c \\ 
K04032.03 & 5.993 & N & 0.87 & 16.1 & 21 & 0.96 & 0 & 2.5e-06 & 0 & 3.9e-06 & 0.00024 & 4.4e-06 & 0 & 0 & 0.070 & 1.00 & 0.88 & CA & 0.00025 & 2.3e-05 & -- & 1542d \\ 
K04032.04 & 5.101 & N & 0.76 & 13.3 & 19 & 1.05 & 0 & 0 & 0 & 5.7e-06 & 5.9e-05 & 2.9e-06 & 0.00041 & 0 & 0.054 & 1.00 & 0.95 & CA & 0.00047 & 2e-05 & -- & 1542e \\ 
K04032.05 & 7.235 & N & 0.76 & 9.7 & 24 & 2.61 & 0 & 0.00025 & 0 & 4e-05 & 0.033 & 0.04 & 0 & 0 & 0.041 & 1.00 & 0.56 & CA & 0.074 & 0.0032 & -- & -- \\ 
K04034.01 & 6.967 & N & 2.71 & 17.4 & 119 & 0.81 & 0.0019 & 5.9e-06 & 5.5e-05 & 0 & 8.1e-05 & 0 & 0 & 0 & 0.192 & 0.99 & 1.00 & CA & 0.002 & 0.00094 & -- & 1543b \\ 
K04034.02 & 11.609 & N & -- & 8.7 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.65 & 0.78 & CA & -- & -- & 2 & -- \\ 
K04035.01 & 8.811 & N & -- & 20.5 & 4768 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & CA & -- & -- & 3 & -- \\ 
K04036.01 & 168.811 & N & 1.78 & 17.4 & 185 & 0.93 & 2e-06 & 6.7e-05 & 0 & 0 & 0.0025 & 0.00022 & 2.2e-06 & 0 & 0.175 & 1.00 & 1.00 & CA & 0.0028 & 0.00025 & -- & 1544b \\ 
K04037.01 & 215.960 & N & 3.85 & 18.0 & 138 & 2.76 & 0.12 & 6.3e-05 & 0.0042 & 6.9e-06 & 0.057 & 0.0013 & 0 & 0 & 0.095 & 1.00 & 0.82 & CA & 0.18 & 0.015 & -- & -- \\ 
K04038.01 & 2.157 & N & 1.36 & 18.9 & 21 & 1.20 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.160 & 0.00 & 0.12 & FP & 1 & 0 & -- & -- \\ 
K04039.01 & 1.388 & N & 1.18 & 17.1 & 131 & 4.00 & 0 & 0 & 0 & 0 & 0 & 7.1e-05 & 0 & 0 & 0.123 & -- & 0.00 & FP & 7.2e-05 & 2.6e-05 & -- & -- \\ 
K04040.01 & 0.678 & N & 32.71 & 19.5 & 80 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0.016 & 0 & 0.98 & 0.001 & 0.00 & 0.11 & FP & 1 & 0 & -- & -- \\ 
K04042.01 & 0.724 & N & 4.19 & 13.4 & 236 & 0.75 & 0 & 0.0049 & 0 & 0 & 0 & 0.00034 & 0 & 0 & 0.094 & 0.00 & 1.00 & FP & 0.0052 & 0.0015 & -- & -- \\ 
K04043.01 & 1.616 & N & 3.47 & 20.8 & 401 & 0.50 & 0 & 0.72 & 0 & 0.00059 & 0 & 3.1e-06 & 0 & 0.28 & 0.141 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K04044.01 & 1.729 & N & 98.20 & 11.2 & 12 & 1.47 & 0 & 0 & 0 & 0 & 0.57 & 0 & 0 & 0.43 & 0.100 & 1.00 & 0.89 & FP & 1 & 0 & -- & -- \\ 
K04045.01 & 1.891 & N & 1.56 & 20.9 & 11 & 2.01 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.167 & 0.86 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04046.01 & 8.653 & N & 2.26 & 18.4 & 591 & 1.83 & 0.0022 & 0.026 & 3.8e-06 & 0.001 & 0.22 & 0.31 & 0 & 0 & 0.214 & 0.96 & 0.01 & FP & 0.56 & 0.0073 & -- & -- \\ 
K04047.01 & 1.399 & N & 1.21 & 13.2 & 10 & 0.75 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.129 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K04048.01 & 4.564 & N & 1.18 & 26.1 & 34 & 0.96 & 0 & 0 & 0 & 0 & 0 & 0.16 & 0 & 0.84 & 0.114 & 1.00 & 0.99 & FP & 1 & 0 & -- & -- \\ 
K04049.01 & 1.028 & N & 33.88 & 18.3 & 1091 & 0.50 & 0 & 0.019 & 0 & 0.0053 & 0.85 & 0.13 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K04051.01 & 163.692 & N & 2.70 & 16.3 & 378 & 1.20 & 0.00028 & 3.5e-06 & 0 & 0 & 0.00033 & 2.5e-05 & 0.0033 & 0 & 0.202 & 1.00 & 1.00 & CA & 0.004 & 0.00016 & -- & 1545b \\ 
K04052.01 & 1.107 & N & 22.55 & 14.7 & 171 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.013 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K04053.01 & 1.420 & N & 0.82 & 16.6 & 14 & 1.62 & 2.8e-06 & 0.00024 & 1.1e-06 & 6.4e-05 & 0.0026 & 0.0023 & 3.9e-05 & 0 & 0.064 & 0.94 & 0.99 & CA & 0.0052 & 0.00025 & -- & -- \\ 
K04054.01 & 169.133 & N & 2.05 & 19.7 & 241 & 0.60 & 0 & 0 & 0 & 0 & 2.9e-05 & 0 & 0.022 & 0 & 0.210 & 1.00 & 1.00 & CA & 0.022 & 0.00069 & -- & -- \\ 
K04055.01 & 0.731 & N & 0.95 & 17.8 & 18 & 3.30 & 0 & 0.41 & 0 & 0.58 & 0 & 0.0092 & 0 & 0 & 0.106 & 0.99 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04056.01 & 3.951 & N & 78.06 & 16.9 & 113 & 1.02 & 0.5 & 0.035 & 0.39 & 0.057 & 0.016 & 0.0059 & 0 & 0 & 0.001 & 0.88 & 0.97 & CA & 1 & 0 & -- & -- \\ 
K04057.01 & 9.089 & N & 2.06 & 15.6 & 115 & 0.50 & 0.0037 & 0 & 9.6e-05 & 2.3e-06 & 5.3e-05 & 3.9e-06 & 0.00014 & 0 & 0.216 & 0.00 & 1.00 & FP & 0.004 & 0.00077 & -- & -- \\ 
K04058.01 & 1.879 & N & 1.26 & 15.8 & 29 & 0.57 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.126 & 0.99 & 0.88 & FP & 1 & 0 & -- & -- \\ 
K04059.01 & 0.979 & N & 1.11 & 16.5 & 59 & 0.50 & 0 & 0 & 0 & 0 & 0 & 2.9e-05 & 0 & 1 & 0.111 & 0.00 & 0.05 & FP & 1 & 0 & -- & -- \\ 
K04060.01 & 225.262 & N & 2.44 & 18.2 & 175 & 2.13 & 0 & 0 & 0 & 0 & 0.025 & 0.0011 & 0 & 0 & 0.208 & 1.00 & 0.99 & CA & 0.026 & 0.0092 & -- & -- \\ 
K04061.01 & 0.856 & N & 1.07 & 16.1 & 30 & 0.50 & 0 & 4.2e-06 & 0 & 0 & 0.00019 & 0.00019 & 0 & 0 & 0.105 & 0.00 & 0.56 & FP & 0.00038 & 4.3e-05 & -- & -- \\ 
K04062.01 & 3.059 & N & 14.97 & 17.8 & 863 & 0.50 & 0.58 & 0.2 & 0.072 & 0.018 & 0.022 & 0.0042 & 0 & 0 & 0.052 & 0.00 & 1.00 & FP & 0.9 & 0.01 & -- & -- \\ 
K04063.01 & 0.625 & N & 1.33 & 16.8 & 22 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.141 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K04064.01 & 0.760 & N & 1.09 & 19.2 & 6 & 1.59 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.107 & 0.98 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04066.01 & 126.558 & N & 3.41 & 16.1 & 133 & 0.93 & 0.31 & 0.01 & 0.002 & 0.00022 & 0.023 & 0.0046 & 0 & 0 & 0.100 & 1.00 & 1.00 & CA & 0.35 & 0.031 & -- & -- \\ 
K04067.01 & 9.689 & N & 3.55 & 14.1 & 156 & 0.51 & 0.045 & 0.00035 & 0.0047 & 0.00011 & 0.0003 & 1.7e-05 & 1.4e-06 & 0 & 0.100 & 0.97 & 1.00 & CA & 0.05 & 0.0067 & -- & -- \\ 
K04068.01 & 19.597 & N & 3.13 & 19.5 & 208 & 0.60 & 0.00021 & 1.7e-05 & 5.5e-06 & 1.9e-05 & 0.00043 & 2.2e-05 & 5.1e-06 & 0 & 0.167 & 1.00 & 1.00 & CA & 0.00071 & 0.00015 & -- & 1546b \\ 
K04069.01 & 13.062 & N & 1.53 & 17.9 & 127 & 1.08 & 0 & 2.5e-06 & 0 & 1.3e-06 & 0.013 & 0.00063 & 0 & 0 & 0.149 & 1.00 & 0.78 & CA & 0.013 & 0.00093 & -- & -- \\ 
K04070.01 & 0.794 & N & 1.06 & 17.2 & 165 & 1.14 & 1.2e-05 & 0.0025 & 0 & 0.00058 & 0.00051 & 9.5e-05 & 0 & 0 & 0.098 & 1.00 & 0.99 & FP & 0.0036 & 0.00046 & -- & -- \\ 
K04071.01 & 1.891 & N & 2.04 & 20.0 & 52 & 3.30 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.93 & 0.217 & 0.27 & 0.00 & FP & 0.93 & 0.045 & -- & -- \\ 
K04072.01 & 0.693 & N & 0.90 & 18.2 & 13 & 0.75 & 1.8e-06 & 0.00034 & 0 & 4.6e-05 & 0.00015 & 1.2e-05 & 0 & 0 & 0.098 & 1.00 & 1.00 & CA & 0.00055 & 6.8e-05 & -- & 1547b \\ 
K04073.01 & 87.141 & N & 31.36 & 14.0 & 324 & 1.14 & 0 & 0.0054 & 0 & 3.5e-05 & 0.65 & 0.35 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K04075.01 & 0.885 & N & 1.30 & 18.0 & 36 & 2.91 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.150 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04076.01 & 124.829 & N & 2.64 & 16.4 & 248 & 0.78 & 0.0019 & 1.3e-05 & 7.1e-05 & 0 & 6.4e-05 & 1.1e-05 & 0.00011 & 0 & 0.198 & 1.00 & 1.00 & CA & 0.0021 & 0.00063 & -- & 1548b \\ 
K04078.01 & 0.598 & N & 46.01 & 14.7 & 336 & 4.00 & 0 & 0.85 & 0 & 0.15 & 0 & 0 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K04080.01 & 1.061 & N & 1.31 & 16.4 & 41 & 1.98 & 0 & 0 & 0 & 0 & 0.00046 & 0.00058 & 0 & 0 & 0.136 & 0.99 & 0.01 & FP & 0.001 & 0.00041 & -- & -- \\ 
K04082.01 & 0.925 & N & 1.25 & 17.9 & 53 & 1.68 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.129 & 1.00 & 0.95 & FP & 1 & 0 & -- & -- \\ 
K04083.01 & 4.470 & N & 4.64 & 25.6 & 33 & 1.74 & 2.2e-06 & 0.13 & 0 & 0.00046 & 0 & 0.87 & 0 & 0 & 0.066 & 1.00 & 0.95 & FP & 1 & 0 & -- & -- \\ 
K04084.01 & 214.887 & N & 2.57 & 16.2 & 298 & 1.20 & 0 & 0 & 0 & 0 & 6.1e-05 & 2.8e-06 & 0.00055 & 0 & 0.205 & 1.00 & 1.00 & CA & 0.00062 & 1.8e-05 & -- & 1549b \\ 
K04084.02 & 10.729 & N & 1.74 & 8.1 & 263 & 1.29 & 0.23 & 0.03 & 0.034 & 0.0076 & 0.11 & 0.043 & 3.5e-06 & 0 & 0.170 & 1.00 & 0.00 & CA & 0.45 & 0.013 & -- & -- \\ 
K04084.03 & 8.196 & N & 1.19 & 7.4 & 106 & 3.30 & 0.00014 & 0.0015 & 0 & 0.00016 & 0.058 & 0.092 & 2.6e-05 & 0 & 0.109 & 1.00 & 0.05 & CA & 0.15 & 0.0047 & -- & -- \\ 
K04086.01 & 1.540 & N & 1.21 & 16.3 & 48 & 2.28 & 0 & 1.9e-05 & 0 & 0 & 0.014 & 0.99 & 0 & 6.7e-06 & 0.117 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04087.01 & 101.111 & N & 1.63 & 17.2 & 377 & 0.78 & 0 & 0 & 0 & 0 & 2e-05 & 0 & 0.0042 & 0 & 0.160 & 1.00 & 1.00 & PL & 0.0042 & 0.00021 & -- & -- \\ 
K04090.01 & 1.333 & N & 1.18 & 17.5 & 34 & 1.17 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.113 & 0.98 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04091.01 & 225.583 & N & 3.02 & 15.4 & 321 & 1.05 & 0.0009 & 0.0001 & 0 & 0 & 0.00012 & 3.6e-05 & 0.0019 & 0 & 0.168 & 1.00 & 0.98 & CA & 0.0031 & 0.00053 & -- & 1550b \\ 
K04092.01 & 24.497 & N & 2.66 & 16.6 & 123 & 1.38 & 0.0018 & 4.3e-05 & 1.9e-05 & 0 & 0.00056 & 7.1e-05 & 9e-06 & 0 & 0.193 & 1.00 & 0.89 & CA & 0.0025 & 0.0005 & -- & 1551b \\ 
K04093.01 & 0.536 & N & 28.44 & 17.3 & 276 & 0.50 & 0 & 0.1 & 0 & 0.048 & 0 & 0.85 & 0 & 0 & 0.008 & 0.00 & 0.95 & FP & 1 & 0 & -- & -- \\ 
K04094.01 & 3.570 & N & 133.31 & 19.5 & 18 & 0.81 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.88 & FP & -- & -- & 6 & -- \\ 
K04095.01 & 1.106 & N & 1.03 & 14.4 & 63 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.104 & 0.00 & 0.05 & FP & 1 & 0 & -- & -- \\ 
K04096.01 & 6.874 & N & 2.12 & 14.7 & 153 & 2.91 & 0.0011 & 0.012 & 0 & 0.00027 & 0.065 & 0.92 & 0 & 0 & 0.211 & 0.47 & 0.88 & FP & 1 & 0 & -- & -- \\ 
K04097.01 & 2.791 & N & 1.03 & 16.3 & 36 & 0.84 & 0.0093 & 0.0053 & 0.00095 & 0.0018 & 0.0088 & 0.0078 & 0 & 0 & 0.091 & 1.00 & 1.00 & CA & 0.034 & 0.0042 & -- & -- \\ 
K04097.02 & 4.449 & N & 0.66 & 9.1 & 38 & 3.30 & 0 & 0.00059 & 0 & 0.00017 & 0.33 & 0.42 & 0 & 0 & 0.020 & 0.96 & 0.73 & CA & 0.75 & 0.0031 & -- & -- \\ 
K04098.01 & 1.122 & N & 0.65 & 15.5 & 19 & 1.26 & 7e-06 & 0.00098 & 2.4e-06 & 0.00023 & 0.026 & 0.14 & 0 & 0 & 0.029 & 1.00 & 0.88 & CA & 0.17 & 0.0031 & -- & -- \\ 
K04099.01 & 4.951 & N & 1.59 & 15.1 & 103 & 1.62 & 0 & 0.0044 & 0 & 0.00062 & 0.031 & 0.17 & 0 & 0 & 0.153 & 1.00 & 0.56 & CA & 0.2 & 0.0035 & -- & -- \\ 
K04102.01 & 1.891 & N & 0.87 & 17.1 & 26 & 2.10 & 0 & 0 & 0 & 0 & 0 & 1.7e-05 & 0 & 1 & 0.083 & 0.13 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04103.01 & 184.772 & N & 2.47 & 17.9 & 503 & 1.44 & 0 & 0 & 0 & 0 & 0.00056 & 3.4e-06 & 0.0055 & 0 & 0.210 & 1.00 & 1.00 & CA & 0.0061 & 0.00022 & -- & 1552b \\ 
K04103.02 & 14.237 & N & 1.11 & 8.4 & 129 & 2.67 & 0 & 1.3e-05 & 0 & 5.1e-06 & 0.018 & 0.013 & 0.00019 & 0 & 0.101 & 1.00 & 0.00 & CA & 0.031 & 0.00097 & -- & -- \\ 
K04106.01 & 0.709 & N & 19.71 & 15.2 & 43 & 0.51 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.033 & 0.00 & 0.36 & FP & 1 & 0 & -- & -- \\ 
K04108.01 & 1.333 & N & 1.27 & 13.5 & 73 & 4.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.124 & 0.40 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04109.01 & 0.656 & N & 0.68 & 15.5 & 25 & 1.53 & 0 & 0 & 0 & 0 & 0.00069 & 0.0007 & 0 & 0 & 0.028 & 0.95 & 0.99 & CA & 0.0014 & 0.00028 & -- & -- \\ 
K04110.01 & 12.426 & N & 0.99 & 13.8 & 76 & 1.53 & 0 & 0 & 0 & 0 & 0.097 & 0 & 0.099 & 0.73 & 0.108 & 0.45 & 0.67 & FP & 0.93 & 0.083 & -- & -- \\ 
K04111.01 & 1.891 & N & 0.93 & 20.3 & 35 & 1.41 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.086 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04112.01 & 2.436 & N & 1.30 & 16.1 & 30 & 0.54 & 0.0045 & 0.061 & 0 & 0.0019 & 0.00093 & 0.072 & 0 & 0 & 0.153 & 0.00 & 0.67 & FP & 0.14 & 0.016 & -- & -- \\ 
K04113.01 & 1.333 & N & 1.26 & 16.2 & 53 & 1.89 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.044 & 0.126 & 0.90 & 0.00 & FP & 0.044 & 0.013 & -- & -- \\ 
K04115.01 & 0.942 & N & 34.98 & 16.5 & 102 & 2.34 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 1.00 & 0.78 & FP & 1 & 0 & -- & -- \\ 
K04116.01 & 0.783 & N & 1.27 & 10.6 & 62 & 2.64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0054 & 0.123 & 0.00 & 0.00 & CA & 0.0054 & 0.0015 & -- & -- \\ 
K04117.01 & 4.243 & N & 1.15 & 15.7 & 68 & 1.38 & 0 & 0 & 0 & 0 & 0.00046 & 0.0038 & 2.8e-06 & 2.9e-06 & 0.109 & 1.00 & 0.33 & CA & 0.0043 & 0.00027 & -- & 1553b \\ 
K04118.01 & 1.231 & N & -- & 14.0 & 2622 & 1.20 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.00 & FP & -- & -- & 3 & -- \\ 
K04119.01 & 0.755 & N & 1.10 & 16.6 & 22 & 2.37 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.106 & 0.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04120.01 & 110.458 & N & 1.82 & 12.3 & 126 & 1.20 & 0 & 0 & 0 & 0 & 0.00022 & 3e-05 & 0.00094 & 0.00014 & 0.199 & 0.97 & 0.91 & CA & 0.0013 & 0.00011 & -- & -- \\ 
K04121.01 & 198.089 & N & 2.90 & 16.8 & 436 & 0.57 & 0 & 6.1e-06 & 0 & 0 & 6.3e-05 & 2.1e-05 & 0.00029 & 0 & 0.197 & 1.00 & 1.00 & CA & 0.00038 & 1.2e-05 & -- & 1554b \\ 
K04122.01 & 1.082 & N & 1.23 & 13.9 & 13 & 1.95 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.122 & 0.05 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04123.01 & 44.623 & N & 2.08 & 15.4 & 39 & 1.62 & 0 & 2.8e-05 & 0 & 0 & 0.017 & 0.0064 & 3e-05 & 0 & 0.210 & 1.00 & 0.70 & CA & 0.024 & 0.0051 & -- & -- \\ 
K04124.01 & 2.431 & N & 1.42 & 15.2 & 35 & 4.00 & 0 & 6.6e-06 & 0 & 0 & 0.0099 & 0.0065 & 0 & 0 & 0.169 & -- & 0.00 & CA & 0.016 & 0.0088 & -- & -- \\ 
K04125.01 & 1.111 & N & 30.79 & 17.0 & 13 & 0.81 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K04126.01 & 8.105 & N & 1.61 & 14.8 & 90 & 2.37 & 0 & 0 & 0 & 0 & 3.2e-05 & 4.7e-06 & 6.4e-05 & 0 & 0.181 & 1.00 & 0.67 & CA & 0.0001 & 2.3e-05 & -- & 1555b \\ 
K04127.01 & 8.827 & N & 1.96 & 15.2 & 106 & 0.63 & 0.0011 & 2e-06 & 8.4e-06 & 3.2e-06 & 6.1e-05 & 5.5e-06 & 1e-06 & 0 & 0.208 & 1.00 & 0.42 & CA & 0.0012 & 0.00046 & -- & 1556b \\ 
K04128.01 & 143.193 & N & 4.16 & 15.9 & 320 & 0.50 & 0.57 & 0.099 & 0.00042 & 0.0024 & 0.13 & 0.061 & 0 & 0 & 0.084 & 0.00 & 1.00 & FP & 0.86 & 0.039 & -- & -- \\ 
K04129.01 & 2.315 & N & 0.64 & 14.3 & 27 & 2.19 & 0 & 1.2e-06 & 0 & 0 & 0.0035 & 0.0038 & 0 & 0 & 0.033 & 0.95 & 0.44 & CA & 0.0073 & 0.00099 & -- & -- \\ 
K04130.01 & 0.952 & N & 7.09 & 16.2 & 198 & 1.32 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.052 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04131.01 & 0.937 & N & 1.12 & 15.4 & 9 & 1.14 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00072 & 0.107 & 1.00 & 0.99 & FP & 0.00072 & 3.8e-05 & -- & -- \\ 
K04133.01 & 0.621 & N & 0.90 & 18.6 & 68 & 3.60 & 0 & 0.00045 & 0 & 0 & 0.11 & 0.89 & 0 & 0 & 0.093 & 0.00 & 0.33 & FP & 1 & 0.00042 & -- & -- \\ 
K04135.01 & 12.435 & N & 0.61 & 13.4 & 59 & 1.95 & 0 & 0.00042 & 0 & 4.1e-05 & 0.14 & 0.55 & 0.00044 & 0.00086 & 0.014 & 1.00 & 0.05 & FP & 0.69 & 0.0061 & -- & -- \\ 
K04136.01 & 2.417 & Y & 0.74 & 14.1 & 14 & 1.74 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.79 & 0.67 & CA & -- & -- & 5 & -- \\ 
K04136.02 & 4.034 & N & 0.84 & 11.1 & 25 & 2.58 & 0 & 0 & 0 & 0 & 0 & 0 & 0.099 & 0.23 & 0.073 & 0.75 & 0.22 & CA & 0.32 & 0.27 & -- & -- \\ 
K04137.01 & 0.504 & N & 60.96 & 11.7 & 582 & 1.32 & 0 & 0.0044 & 0 & 0.0018 & 0.09 & 0.9 & 0 & 0 & 0.001 & 0.00 & 0.78 & FP & 1 & 0 & -- & -- \\ 
K04138.01 & 2.814 & N & 0.79 & 18.7 & 8 & 2.28 & 0 & 0 & 0 & 0 & 0 & 0.041 & 0 & 0.96 & 0.066 & 1.00 & 0.78 & FP & 1 & 0 & -- & -- \\ 
K04139.01 & 3.740 & N & 1.53 & 13.7 & 56 & 1.26 & 0.00014 & 5.3e-06 & 0 & 0 & 7.4e-06 & 1.9e-05 & 1.7e-05 & 0 & 0.173 & 1.00 & 0.67 & CA & 0.00019 & 0.00011 & -- & 1557b \\ 
K04141.01 & 0.978 & N & 17.25 & 11.4 & 1867 & 1.02 & 0 & 0 & 0 & 0 & 0.91 & 0.094 & 0 & 0.00012 & 0.052 & 0.00 & 0.95 & FP & 1 & 0 & -- & -- \\ 
K04142.01 & 1.333 & N & 1.79 & 14.0 & 84 & 3.60 & 0 & 0 & 0 & 0 & 0 & 0 & 0.3 & 0.7 & 0.173 & 0.96 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04143.01 & 1.854 & N & 1.61 & 17.3 & 73 & 2.46 & 0 & 0 & 0 & 0 & 0.00056 & 0.94 & 0 & 0.058 & 0.168 & 1.00 & 0.22 & FP & 1 & 0 & -- & -- \\ 
K04144.01 & 0.975 & N & 1.34 & 14.4 & 113 & 2.19 & 0.0041 & 0.004 & 0.00071 & 0.0017 & 0.028 & 0.014 & 1.1e-06 & 0 & 0.151 & 1.00 & 0.56 & CA & 0.053 & 0.002 & -- & -- \\ 
K04145.01 & 3.254 & N & 0.77 & 15.6 & 20 & 1.14 & 0 & 0 & 0 & 0 & 0 & 0.022 & 0.0012 & 0.13 & 0.060 & 1.00 & 0.78 & CA & 0.16 & 0.092 & -- & -- \\ 
K04146.01 & 3.505 & N & 0.68 & 14.3 & 28 & 1.53 & 0 & 1.1e-05 & 0 & 3.1e-06 & 0.0018 & 0.0059 & 1.7e-06 & 0 & 0.069 & 1.00 & 0.95 & CA & 0.0077 & 0.00026 & -- & 1558b \\ 
K04147.01 & 2.153 & N & 0.75 & 16.5 & 7 & 4.80 & 0 & 0 & 0 & 0 & 0.0065 & 0.021 & 0 & 7.7e-05 & 0.042 & 1.00 & 0.44 & FP & 0.028 & 0.018 & -- & -- \\ 
K04148.01 & 2.616 & N & 1.41 & 16.5 & 135 & 1.68 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.139 & 0.82 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04149.01 & 9.547 & N & 1.87 & 14.1 & 78 & 1.11 & 2.7e-05 & 0 & 0 & 0 & 6.6e-06 & 0 & 0 & 0 & 0.211 & 0.35 & 0.78 & CA & 3.5e-05 & 1.8e-05 & -- & -- \\ 
K04149.02 & 14.709 & N & 1.88 & 11.8 & 87 & 2.67 & 0.00085 & 1.8e-05 & 0 & 0 & 0.00075 & 0.00034 & 0 & 0 & 0.216 & 0.37 & 0.64 & CA & 0.002 & 0.00032 & -- & -- \\ 
K04150.01 & 31.335 & N & 2.44 & 14.8 & 127 & 2.22 & 0.0031 & 0.017 & 0 & 7.9e-05 & 0.23 & 0.32 & 0 & 0 & 0.203 & 0.96 & 0.65 & CA & 0.57 & 0.05 & -- & -- \\ 
K04151.01 & 0.895 & N & 51.08 & 15.0 & 86 & 1.05 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K04153.01 & 4.626 & N & 2.00 & 14.9 & 115 & 1.08 & 0.28 & 0.029 & 0.045 & 0.0046 & 0.017 & 0.024 & 0 & 0 & 0.219 & 1.00 & 0.99 & CA & 0.4 & 0.017 & -- & -- \\ 
K04154.02 & 122.901 & N & 2.83 & 21.3 & 531 & 0.50 & 0 & 0 & 0 & 0 & 0.0011 & 0.0022 & 0.002 & 0.00035 & 0.194 & 0.00 & 0.39 & FP & 0.0056 & 0.00041 & -- & -- \\ 
K04155.01 & 12.422 & N & 1.52 & 14.8 & 109 & 1.59 & 0 & 0.0001 & 0 & 0 & 0.32 & 0.31 & 1.1e-05 & 0.029 & 0.161 & 0.43 & 0.44 & FP & 0.66 & 0.075 & -- & -- \\ 
K04156.01 & 4.850 & N & 0.98 & 14.2 & 17 & 2.10 & 0 & 0 & 0 & 0 & 8.8e-05 & 0.032 & 0 & 0.00051 & 0.098 & 1.00 & 0.78 & CA & 0.033 & 0.014 & -- & -- \\ 
K04157.01 & 3.823 & N & 0.78 & 13.7 & 18 & 1.86 & 0 & 0.0016 & 1e-06 & 0.00049 & 0.061 & 0.28 & 0 & 0 & 0.059 & 1.00 & 0.78 & CA & 0.34 & 0.0095 & -- & -- \\ 
K04157.02 & 5.216 & N & 0.78 & 8.2 & 31 & 3.30 & 0.0089 & 0.0036 & 0.0014 & 0.00046 & 0.52 & 0.4 & 0 & 0 & 0.055 & 1.00 & 0.01 & CA & 0.93 & 0.0021 & -- & -- \\ 
K04158.01 & 0.842 & N & 1.64 & 12.2 & 58 & 0.50 & 0.0001 & 0.0017 & 0 & 0.00031 & 0.042 & 0.016 & 0 & 0 & 0.183 & 0.00 & 0.44 & FP & 0.061 & 0.0045 & -- & -- \\ 
K04159.01 & 0.972 & N & 0.72 & 15.6 & 23 & 0.99 & 0 & 1.3e-06 & 0 & 0 & 5.9e-05 & 0.00017 & 0 & 0 & 0.034 & 1.00 & 0.95 & CA & 0.00023 & 1.7e-05 & -- & 1559b \\ 
K04160.01 & 3.032 & N & 0.89 & 15.3 & 28 & 0.87 & 0.00012 & 6e-05 & 0 & 4.7e-05 & 0.0012 & 9.3e-05 & 2e-05 & 0 & 0.094 & 1.00 & 1.00 & CA & 0.0016 & 0.00021 & -- & 1560b \\ 
K04161.01 & 1.294 & N & 1.82 & 16.1 & 39 & 0.50 & 0.068 & 0.31 & 0.0055 & 0.04 & 0.11 & 0.46 & 0 & 0 & 0.193 & 0.00 & 0.95 & FP & 1 & 0 & -- & -- \\ 
K04163.01 & 94.446 & N & 15.50 & 14.7 & 186 & 0.51 & 0.68 & 0.07 & 0.043 & 0.0094 & 0.092 & 0.054 & 4.3e-06 & 0 & 0.051 & 0.00 & 1.00 & FP & 0.95 & 0.0068 & -- & -- \\ 
K04164.01 & 0.926 & N & 0.81 & 22.0 & 14 & 0.50 & 0 & 0.0002 & 0 & 5.2e-05 & 0.00023 & 0.00084 & 0 & 0 & 0.094 & 0.00 & 0.95 & FP & 0.0013 & 8.9e-05 & -- & -- \\ 
K04165.01 & 0.537 & N & 51.75 & 15.1 & 65 & 1.11 & 0 & 0 & 0 & 0 & 0.02 & 0.98 & 0 & 0 & 0.001 & 0.88 & 0.78 & FP & 1 & 0 & -- & -- \\ 
K04166.01 & 9.843 & N & 2.13 & 14.9 & 202 & 1.53 & 0.0027 & 1.2e-05 & 4.2e-06 & 6.3e-06 & 0.0011 & 7.8e-05 & 0 & 0 & 0.218 & 1.00 & 0.29 & CA & 0.0039 & 0.00071 & -- & -- \\ 
K04167.01 & 2.992 & N & 0.81 & 15.7 & 59 & 3.00 & 0 & 0 & 0 & 0 & 0 & 0.22 & 0 & 0.78 & 0.059 & 0.00 & 0.12 & FP & 1 & 0 & -- & -- \\ 
K04168.01 & 0.537 & N & 1.04 & 14.5 & 39 & 2.19 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.094 & 0.70 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04169.01 & 1.005 & N & 1.09 & 14.0 & 20 & 1.11 & 0 & 4.5e-05 & 0 & 2.7e-06 & 9.2e-05 & 0.00012 & 0 & 0 & 0.120 & 1.00 & 0.95 & CA & 0.00026 & 6.1e-05 & -- & 1561b \\ 
K04170.01 & 43.797 & N & 1.25 & 12.4 & 103 & 1.41 & 0 & 7.8e-06 & 0 & 0 & 0.017 & 0.0064 & 3.2e-05 & 1.4e-05 & 0.129 & 0.00 & 0.47 & FP & 0.023 & 0.0034 & -- & -- \\ 
K04171.01 & 0.952 & N & 16.85 & 14.1 & 307 & 1.14 & 0 & 0 & 0 & 0 & 0 & 0.00013 & 0 & 1 & 0.048 & 0.95 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04172.01 & 1.089 & N & 2.04 & 13.7 & 23 & 1.77 & 0 & 9.9e-05 & 0 & 0 & 0.051 & 0.19 & 0 & 0.75 & 0.218 & 1.00 & 0.01 & FP & 1 & 0 & -- & -- \\ 
K04173.01 & 1.228 & N & 1.48 & 15.8 & 40 & 0.50 & 1.2e-05 & 0.085 & 0 & 7.9e-05 & 0.004 & 0.14 & 0 & 0 & 0.171 & 0.00 & 0.53 & CA & 0.22 & 0.054 & -- & -- \\ 
K04174.01 & 2.116 & N & 1.52 & 15.8 & 42 & 1.65 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.04 & 0.162 & 0.98 & 0.00 & FP & 0.04 & 0.0025 & -- & -- \\ 
K04175.01 & 2.178 & N & 1.26 & 17.5 & 131 & 1.83 & 0 & 0 & 0 & 0 & 0.16 & 0.79 & 0 & 0.038 & 0.123 & 1.00 & 0.00 & FP & 0.99 & 0.012 & -- & -- \\ 
K04177.01 & 1.089 & N & 1.00 & 19.4 & 124 & 2.07 & 0 & 0 & 0 & 0 & 0 & 0.74 & 0 & 0.23 & 0.085 & 1.00 & 0.00 & FP & 0.97 & 0.055 & -- & -- \\ 
K04178.01 & 7.016 & N & 1.68 & 14.8 & 64 & 1.38 & 6.4e-05 & 0 & 0 & 0 & 0.00011 & 5.1e-06 & 4e-05 & 0 & 0.203 & -- & 0.00 & CA & 0.00022 & 0.00018 & -- & -- \\ 
K04179.01 & 0.570 & N & 0.63 & 14.9 & 30 & 4.80 & 0 & 0 & 0 & 0 & 4.4e-06 & 0.84 & 0 & 8.9e-06 & 0.029 & 0.23 & 0.11 & FP & 0.84 & 0.11 & -- & -- \\ 
K04181.01 & 1.333 & N & 1.02 & 16.7 & 21 & 1.71 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.061 & 0.104 & 0.92 & 0.01 & FP & 0.061 & 0.013 & -- & -- \\ 
K04182.01 & 0.537 & N & 23.59 & 14.4 & 43 & 1.86 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.010 & 0.00 & 0.11 & FP & 1 & 0 & -- & -- \\ 
K04183.01 & 0.952 & N & 1.12 & 13.8 & 38 & 1.41 & 0 & 0.0091 & 0 & 0.012 & 0 & 0.48 & 0 & 0 & 0.113 & 0.00 & 0.00 & FP & 0.5 & 0.43 & -- & -- \\ 
K04184.01 & 6.080 & N & 0.98 & 14.6 & 73 & 2.07 & 0.00035 & 0.003 & 8.7e-05 & 0.0005 & 0.0015 & 0.00052 & 2.3e-06 & 0 & 0.090 & 0.97 & 0.78 & CA & 0.006 & 0.00067 & -- & -- \\ 
K04185.01 & 3.035 & N & -- & 15.1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.33 & CA & -- & -- & 2 & -- \\ 
K04186.01 & 2.213 & N & 1.25 & 12.7 & 118 & 0.93 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.121 & 0.00 & 0.12 & FP & 1 & 0 & -- & -- \\ 
K04187.01 & 7.072 & N & 1.38 & 14.5 & 43 & 1.26 & 0.0005 & 0.005 & 1.5e-05 & 0.00015 & 0.016 & 0.038 & 0 & 0 & 0.159 & 0.00 & 0.12 & FP & 0.059 & 0.0038 & -- & -- \\ 
K04188.01 & 6.964 & N & 1.06 & 12.2 & 28 & 0.90 & 0 & 0 & 0 & 0 & 0 & 5.8e-05 & 0 & 1 & 0.114 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K04189.01 & 64.274 & N & 3.55 & 20.0 & 333 & 0.51 & 0 & 0.00013 & 0 & 0 & 0.0021 & 0.0034 & 3.2e-05 & 0 & 0.109 & 1.00 & 1.00 & CA & 0.0056 & 0.0015 & -- & 1562b \\ 
K04190.01 & 3.433 & N & 0.75 & 13.5 & 18 & 1.44 & 0 & 0 & 0 & 0 & 0 & 0.002 & 0.00016 & 0.001 & 0.064 & 1.00 & 0.33 & CA & 0.0033 & 0.0019 & -- & 1563b \\ 
K04191.01 & 13.845 & N & 1.86 & 14.6 & 118 & 1.29 & 0.097 & 0.054 & 0.0036 & 0.011 & 0.44 & 0.39 & 0 & 0 & 0.208 & 0.00 & 0.88 & FP & 1 & 0 & -- & -- \\ 
K04192.01 & 18.054 & N & 1.47 & 16.6 & 91 & 1.44 & 0 & 0 & 0 & 0 & 0.00012 & 1.1e-05 & 0.00011 & 0 & 0.148 & 1.00 & 0.95 & CA & 0.00024 & 2.5e-05 & -- & 1564b \\ 
K04192.02 & 32.027 & N & 1.18 & 8.3 & 98 & 1.20 & 0 & 0 & 0 & 0 & 0.00031 & 0.00026 & 0.00023 & 0 & 0.121 & 1.00 & 0.30 & CA & 0.00079 & 7.6e-05 & -- & -- \\ 
K04193.01 & 94.177 & N & 6.27 & 13.4 & 700 & 0.54 & 0.79 & 0.014 & 0.0029 & 0.0015 & 0.01 & 0.0013 & 0 & 0 & 0.051 & 1.00 & 1.00 & CA & 0.82 & 0.019 & -- & -- \\ 
K04194.01 & 1.538 & N & 1.19 & 14.3 & 72 & 1.53 & 0 & 0 & 0 & 0 & 0.00058 & 7.6e-06 & 2.2e-06 & 0 & 0.111 & 1.00 & 0.35 & CA & 0.00059 & 0.00014 & -- & 1565b \\ 
K04195.01 & 1.333 & N & 0.74 & 16.9 & 26 & 1.80 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.054 & 0.99 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04196.01 & 0.662 & N & 58.95 & 13.8 & 74 & 0.50 & 0.012 & 0.035 & 0.00094 & 0.014 & 0.54 & 0.39 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K04197.01 & 1.333 & N & 18.65 & 13.0 & 66 & 2.16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.033 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04198.01 & 1.183 & N & 0.93 & 13.5 & 7 & 1.59 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.107 & 1.00 & 0.67 & FP & 0 & 0 & -- & -- \\ 
K04199.01 & 0.540 & N & 0.79 & 15.5 & 15 & 1.20 & 0 & 1.5e-05 & 0 & 7.3e-06 & 0.00012 & 1.1e-05 & 0 & 0 & 0.056 & 1.00 & 1.00 & CA & 0.00016 & 2.2e-05 & -- & 1566b \\ 
K04202.01 & 153.980 & N & 2.73 & 15.3 & 299 & 1.20 & 1.2e-05 & 5.2e-06 & 0 & 0 & 0.00024 & 0.00023 & 0.00058 & 0 & 0.198 & 1.00 & 1.00 & CA & 0.0011 & 5.2e-05 & -- & 1567b \\ 
K04203.01 & 2.181 & N & 19.28 & 10.5 & 23 & 3.90 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.030 & 1.00 & 0.05 & FP & 1 & 0 & -- & -- \\ 
K04204.01 & 20.925 & N & 1.30 & 13.2 & 37 & 1.47 & 0 & 0 & 0 & 0 & 2.4e-05 & 1.6e-06 & 1.6e-05 & 0 & 0.134 & 1.00 & 0.67 & CA & 4.1e-05 & 1.3e-05 & -- & 1568b \\ 
K04205.01 & 1.167 & N & 1.04 & 15.8 & 20 & 1.47 & 0 & 6e-05 & 0 & 3.7e-06 & 0.00012 & 0.00013 & 1e-05 & 0 & 0.109 & 0.59 & 0.40 & CA & 0.00033 & 3.1e-05 & -- & -- \\ 
K04206.01 & 0.531 & N & 0.69 & 15.1 & 54 & 2.22 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.035 & 0.98 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04207.01 & 0.702 & N & 0.92 & 14.6 & 44 & 1.26 & 1.1e-06 & 4.6e-05 & 0 & 1.7e-05 & 0.0085 & 0.083 & 0 & 0 & 0.076 & 1.00 & 0.67 & CA & 0.091 & 0.0018 & -- & -- \\ 
K04208.01 & 3.058 & N & 1.28 & 13.4 & 123 & 1.77 & 0 & 0 & 0 & 0 & 0.0054 & 0.015 & 0 & 0 & 0.119 & 0.83 & 0.56 & CA & 0.02 & 0.00078 & -- & -- \\ 
K04209.01 & 9.909 & N & 3.84 & 14.8 & 438 & 2.19 & 0.019 & 0.0068 & 0.00061 & 0.00038 & 0.013 & 0.023 & 4.4e-06 & 0 & 0.099 & 1.00 & 0.64 & CA & 0.062 & 0.0034 & -- & -- \\ 
K04211.01 & 0.696 & N & 1.26 & 12.5 & 109 & 1.47 & 0 & 0 & 0 & 0 & 0 & 6.3e-06 & 0 & 0 & 0.126 & 0.03 & 0.27 & FP & 6.3e-06 & 4.1e-06 & -- & -- \\ 
K04211.02 & 0.696 & N & 1.14 & 12.5 & 103 & 2.13 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4.6e-05 & 0.112 & 0.35 & 0.14 & FP & 4.6e-05 & 0 & -- & -- \\ 
K04212.01 & 5.792 & N & 1.68 & 14.1 & 42 & 0.93 & 0.00023 & 1e-06 & 0 & 0 & 2.5e-05 & 0 & 6.2e-05 & 0 & 0.188 & 1.00 & 0.67 & CA & 0.00032 & 0.00016 & -- & 1569b \\ 
K04212.02 & 10.099 & N & 1.36 & 8.3 & 50 & 4.20 & 0.00048 & 3.5e-05 & 1.5e-05 & 9.8e-06 & 0.0056 & 0.006 & 7.7e-05 & 0 & 0.153 & 1.00 & 0.00 & CA & 0.012 & 0.00062 & -- & -- \\ 
K04213.01 & 3.675 & N & 0.95 & 12.9 & 20 & 3.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00039 & 0.09 & 0.100 & 0.09 & 0.00 & FP & 0.09 & 0.012 & -- & -- \\ 
K04214.01 & 0.716 & N & 0.60 & 12.6 & 11 & 2.16 & 0 & 0.00032 & 0 & 4.2e-05 & 0.0092 & 0.0091 & 6.8e-06 & 0 & 0.017 & 0.98 & 0.89 & FP & 0.019 & 0.0013 & -- & -- \\ 
K04215.01 & 26.549 & N & 1.07 & 13.1 & 58 & 1.17 & 0 & 0 & 0 & 0 & 0.0004 & 3.3e-06 & 0.0046 & 0 & 0.107 & 1.00 & 0.33 & CA & 0.005 & 0.00047 & -- & 1570b \\ 
K04216.01 & 0.985 & N & 23.95 & 14.6 & 1154 & 0.66 & 0.043 & 0.27 & 0.0072 & 0.06 & 0.44 & 0.17 & 0 & 0 & 0.012 & 1.00 & 1.00 & FP & 1 & 0.00048 & -- & -- \\ 
K04219.01 & 1.879 & N & 1.28 & 15.7 & 20 & 3.30 & 0 & 0.1 & 0 & 0 & 0 & 0.9 & 0 & 0 & 0.142 & 0.42 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04220.01 & 0.785 & N & 67.58 & 13.4 & 278 & 0.50 & 0 & 0.0043 & 0 & 7.9e-05 & 0.096 & 0.9 & 0 & 0 & 0.001 & 0.00 & 0.67 & FP & 1 & 0 & -- & -- \\ 
K04221.01 & 5.244 & N & 1.22 & 16.5 & 34 & 1.74 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.22 & 0.135 & 1.00 & 0.00 & FP & 0.22 & 0.05 & -- & -- \\ 
K04222.01 & 3.386 & N & 1.52 & 14.5 & 40 & 1.23 & 0.00037 & 6.5e-05 & 6.4e-05 & 6.9e-05 & 0.005 & 0.00014 & 8.5e-05 & 0 & 0.175 & 0.99 & 0.78 & CA & 0.0058 & 0.00038 & -- & 1571b \\ 
K04224.01 & 1.975 & N & 1.24 & 15.3 & 33 & 0.75 & 0.0048 & 0.0056 & 2.1e-06 & 0.00018 & 0.0046 & 0.027 & 0 & 0 & 0.146 & 0.14 & 0.95 & FP & 0.043 & 0.0021 & -- & -- \\ 
K04225.01 & 0.961 & N & 1.12 & 13.4 & 189 & 4.00 & 0 & 0 & 0 & 0 & 0.012 & 0.6 & 0 & 7.2e-06 & 0.112 & 0.00 & 1.00 & FP & 0.61 & 0.078 & -- & -- \\ 
K04226.01 & 49.564 & N & 1.67 & 11.9 & 56 & 3.60 & 8.8e-06 & 2.7e-05 & 0 & 0 & 0.0026 & 0.00014 & 0.00015 & 0 & 0.163 & 0.77 & 0.08 & CA & 0.0029 & 0.00081 & -- & -- \\ 
K04227.01 & 4.293 & N & 1.58 & 13.8 & 90 & 4.00 & 0 & 0 & 0 & 0 & 0.0049 & 0.043 & 2.1e-06 & 1.7e-05 & 0.165 & 0.00 & 1.00 & FP & 0.048 & 0.008 & -- & -- \\ 
K04229.01 & 14.589 & N & 0.88 & 11.5 & 10 & 2.19 & 0 & 0 & 0 & 0 & 0 & 0.15 & 0 & 0.85 & 0.097 & 0.00 & 0.05 & FP & 1 & 0 & -- & -- \\ 
K04230.01 & 5.495 & N & 0.94 & 13.7 & 29 & 2.34 & 0 & 0 & 0 & 2.5e-06 & 0.00019 & 1.5e-05 & 3.9e-06 & 0 & 0.090 & 1.00 & 0.50 & CA & 0.00022 & 6e-05 & -- & 1572b \\ 
K04232.01 & 2.616 & N & 1.20 & 14.0 & 35 & 0.84 & 0 & 0 & 0 & 0 & 0 & 2.5e-06 & 0 & 0 & 0.121 & 1.00 & 0.95 & CA & 2.7e-06 & 2.1e-06 & -- & 1573b \\ 
K04234.01 & 6.942 & N & 1.29 & 13.0 & 67 & 1.32 & 0 & 1.3e-06 & 0 & 0 & 4.3e-05 & 3.2e-05 & 7.1e-05 & 0 & 0.140 & 1.00 & 0.67 & CA & 0.00015 & 1.8e-05 & -- & 1574b \\ 
K04235.01 & 66.643 & N & 3.77 & 12.3 & 114 & 1.29 & 0.43 & 0.023 & 0.089 & 0.0066 & 0.13 & 0.016 & 0 & 0 & 0.096 & 1.00 & 1.00 & CA & 0.69 & 0.021 & -- & -- \\ 
K04236.01 & 0.740 & N & 9.60 & 13.3 & 126 & 0.51 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.065 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K04237.01 & 0.951 & N & 1.40 & 13.7 & 60 & 3.90 & 0.00035 & 0.00066 & 0 & 3.6e-05 & 0.015 & 0.052 & 0 & 0 & 0.151 & 0.35 & 0.00 & FP & 0.069 & 0.003 & -- & -- \\ 
K04239.01 & 2.178 & N & 1.37 & 15.4 & 29 & 2.01 & 6.1e-06 & 0.00029 & 0 & 5.6e-06 & 0.002 & 0.0088 & 0 & 0 & 0.143 & 1.00 & 0.00 & FP & 0.011 & 0.0012 & -- & -- \\ 
K04240.01 & 3.134 & N & 1.66 & 18.8 & 67 & 0.99 & 0 & 0 & 0 & 0 & 0 & 0.5 & 0 & 0.5 & 0.174 & 0.99 & 0.74 & FP & 1 & 0 & -- & -- \\ 
K04241.01 & 2.553 & N & 1.31 & 14.0 & 40 & 1.32 & 0 & 3.8e-06 & 0 & 0 & 0.00021 & 6.1e-05 & 0 & 0 & 0.138 & 1.00 & 0.50 & CA & 0.00027 & 2.9e-05 & -- & 1575b \\ 
K04242.01 & 145.787 & N & 1.97 & 12.4 & 185 & 0.93 & 0.0098 & 8e-05 & 0.00051 & 6.1e-06 & 0.0002 & 4.2e-05 & 5.8e-05 & 0 & 0.198 & 1.00 & 1.00 & CA & 0.011 & 0.0017 & -- & -- \\ 
K04243.01 & 1.333 & N & 1.19 & 14.3 & 9 & 2.76 & 3.5e-05 & 0.98 & 0 & 0.019 & 0 & 1.6e-06 & 0 & 0 & 0.131 & 1.00 & 0.00 & FP & 1 & 0.0016 & -- & -- \\ 
K04244.01 & 1.288 & N & 15.93 & 265.9 & 3540 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.058 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K04245.01 & 24.669 & N & 1.89 & 13.4 & 40 & 1.59 & 0 & 0.00074 & 0 & 1.6e-05 & 0.023 & 0.039 & 0 & 0 & 0.190 & 1.00 & 0.33 & CA & 0.063 & 0.022 & -- & -- \\ 
K04246.01 & 6.985 & N & 1.04 & 10.2 & 49 & 0.75 & 2e-05 & 8.2e-05 & 0 & 4.8e-06 & 0.0011 & 4e-05 & 0 & 0 & 0.102 & 1.00 & 0.67 & CA & 0.0012 & 0.00014 & -- & 1576b \\ 
K04248.01 & 0.563 & N & 0.96 & 13.1 & 23 & 2.58 & 0 & 1.6e-06 & 0 & 0 & 0 & 0 & 0 & 3.4e-06 & 0.098 & 0.83 & 0.00 & FP & 5.4e-06 & 1.2e-06 & -- & -- \\ 
K04250.01 & 2.178 & N & 0.99 & 13.7 & 61 & 2.01 & 0 & 0 & 0 & 0 & 0.00019 & 0.0032 & 1.8e-06 & 0.00035 & 0.095 & 1.00 & 0.00 & FP & 0.0037 & 0.0024 & -- & -- \\ 
K04251.01 & 6.240 & N & 1.41 & 10.2 & 64 & 1.41 & 0.15 & 0.0094 & 0.017 & 0.0019 & 0.023 & 0.0094 & 0 & 0 & 0.171 & 1.00 & 0.44 & CA & 0.21 & 0.0085 & -- & -- \\ 
K04252.01 & 15.571 & N & 0.75 & 11.6 & 75 & 1.47 & 0 & 0.0013 & 0 & 0.00076 & 0.23 & 0.19 & 0 & 0 & 0.042 & 1.00 & 0.95 & CA & 0.41 & 0.0059 & -- & -- \\ 
K04253.01 & 173.258 & N & 135.02 & 10.7 & 385 & 2.79 & 0.37 & 0.017 & 0.077 & 0.0047 & 0.33 & 0.2 & 9.6e-06 & 0 & 0.001 & 1.00 & 0.89 & CA & 1 & 0 & -- & -- \\ 
K04254.01 & 0.531 & N & 0.75 & 15.4 & 1 & 2.10 & 0 & 0 & 0 & 3.6e-05 & 0 & 0 & 0 & 1 & 0.058 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04255.01 & 6.306 & N & 1.13 & 11.9 & 94 & 0.93 & 0 & 0 & 0 & 2e-06 & 6e-05 & 3.4e-06 & 0.00048 & 0 & 0.104 & 1.00 & 0.82 & CA & 0.00054 & 1.8e-05 & -- & 1577b \\ 
K04256.01 & 4.206 & N & 1.67 & 14.9 & 86 & 2.76 & 0 & 0 & 0 & 0 & 0 & 0.097 & 0.026 & 0.14 & 0.177 & 1.00 & 0.00 & FP & 0.26 & 0.26 & -- & -- \\ 
K04257.01 & 41.676 & N & 1.02 & 14.0 & 48 & 0.87 & 0 & 0 & 0 & 0 & 9.3e-05 & 0 & 0.00049 & 0 & 0.100 & 1.00 & 0.97 & FP & 0.00058 & 0.00011 & -- & -- \\ 
K04258.01 & 0.567 & N & 0.61 & 12.9 & 6 & 1.53 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.041 & 1.00 & 0.33 & FP & 1 & 0 & -- & -- \\ 
K04259.01 & 0.909 & N & 0.85 & 12.3 & 30 & 2.79 & 0 & 1.9e-05 & 0 & 3.1e-06 & 0.002 & 0.0043 & 0 & 0 & 0.068 & 1.00 & 0.01 & FP & 0.0063 & 0.00088 & -- & -- \\ 
K04261.01 & 1.451 & N & 1.04 & 14.3 & 42 & 1.95 & 0 & 0 & 0 & 0 & 1.8e-05 & 0.00011 & 0 & 0 & 0.100 & 1.00 & 0.67 & CA & 0.00013 & 2.3e-05 & -- & 1578b \\ 
K04262.01 & 1.089 & N & 0.79 & 13.8 & 13 & 2.31 & 0 & 1.3e-06 & 0 & 0 & 0 & 0.0036 & 0 & 0 & 0.086 & 1.00 & 0.00 & FP & 0.0036 & 0.0026 & -- & -- \\ 
K04263.01 & 1.663 & N & 0.75 & 11.5 & 13 & 0.50 & 0 & 0.00064 & 0 & 1.8e-05 & 0.00031 & 0.006 & 0 & 0 & 0.069 & 0.00 & 0.50 & FP & 0.007 & 0.00058 & -- & -- \\ 
K04264.01 & 0.888 & N & 1.58 & 15.6 & 381 & 3.90 & 0 & 0 & 0 & 0 & 0 & 0.99 & 0 & 0.014 & 0.155 & 0.04 & 0.01 & FP & 1 & 0 & -- & -- \\ 
K04265.01 & 2.182 & N & 0.70 & 13.1 & 31 & 1.11 & 0 & 0 & 0 & 0 & 0 & 0 & 6.3e-05 & 0.0061 & 0.035 & 0.00 & 0.33 & FP & 0.0062 & 0.00097 & -- & -- \\ 
K04266.01 & 0.504 & N & 4.36 & 9.1 & 668 & 1.98 & 0.012 & 0.022 & 0.0014 & 0.0016 & 0.13 & 0.03 & 0 & 0 & 0.095 & 0.76 & 0.44 & FP & 0.2 & 0.014 & -- & -- \\ 
K04267.01 & 2.208 & N & 1.10 & 10.9 & 23 & 2.64 & 0 & 0 & 0 & 0 & 3e-06 & 1.7e-05 & 2.8e-06 & 0 & 0.115 & 0.96 & 0.22 & CA & 2.3e-05 & 1e-05 & -- & -- \\ 
K04268.01 & 0.850 & N & 0.84 & 12.8 & 47 & 0.75 & 0 & 7.1e-05 & 0 & 1.7e-05 & 0.0009 & 0.0015 & 0 & 0 & 0.054 & 1.00 & 0.67 & CA & 0.0025 & 8.4e-05 & -- & 1579b \\ 
K04269.01 & 26.657 & N & 1.03 & 12.5 & 63 & 0.69 & 0 & 0.0025 & 0 & 4e-05 & 0.1 & 0.27 & 4.7e-06 & 0 & 0.097 & 1.00 & 1.00 & CA & 0.38 & 0.012 & -- & -- \\ 
K04269.02 & 4.441 & N & 0.43 & 8.1 & 12 & 2.64 & 0 & 0 & 0 & 0 & 0 & 0 & 0.31 & 0.69 & 0.001 & 1.00 & 0.78 & FP & 1 & 0 & -- & -- \\ 
K04271.01 & 0.641 & N & 1.30 & 13.3 & 30 & 0.50 & 0 & 6.5e-05 & 0 & 5.2e-06 & 4.5e-05 & 0.00018 & 0 & 0 & 0.152 & 0.00 & 1.00 & FP & 0.00029 & 6e-05 & -- & -- \\ 
K04272.01 & 1.215 & N & 4.16 & 14.0 & 45 & 0.69 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.094 & 1.00 & 0.95 & FP & 1 & 0 & -- & -- \\ 
K04273.01 & 17.373 & N & 1.26 & 11.6 & 26 & 1.35 & 0.00058 & 0.0009 & 2.1e-06 & 0.00014 & 0.021 & 0.01 & 6.4e-06 & 0 & 0.126 & 1.00 & 0.88 & CA & 0.033 & 0.0024 & -- & -- \\ 
K04274.01 & 1.975 & N & 1.77 & 13.3 & 44 & 2.16 & 1.9e-05 & 3.1e-06 & 0 & 0 & 0.00019 & 5.3e-05 & 0 & 0 & 0.185 & 0.79 & 0.21 & CA & 0.00027 & 0.0001 & -- & -- \\ 
K04275.01 & 0.498 & N & 0.64 & 12.5 & 45 & 0.50 & 0 & 2e-05 & 0 & 2e-06 & 0.0004 & 0.00067 & 0 & 0 & 0.015 & 0.00 & 0.67 & FP & 0.0011 & 0.00012 & -- & -- \\ 
K04276.01 & 56.645 & N & 2.11 & 12.1 & 58 & 3.90 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00083 & 0 & 0.217 & 1.00 & 0.67 & CA & 0.00083 & 2.5e-05 & -- & 1580b \\ 
K04277.01 & 1.710 & N & 0.74 & 15.5 & 17 & 2.49 & 0 & 0 & 0 & 0 & 0.00017 & 7.6e-06 & 5.4e-05 & 0 & 0.050 & 0.92 & 0.00 & FP & 0.00023 & 0.00012 & -- & -- \\ 
K04278.01 & 5.630 & N & 1.96 & 13.2 & 236 & 0.84 & 0 & 0 & 0 & 0 & 0.00053 & 2.7e-05 & 0.0012 & 0.0023 & 0.218 & 0.00 & 1.00 & FP & 0.0041 & 0.0007 & -- & -- \\ 
K04279.01 & 1.051 & N & -- & 32.3 & 54126 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 3 & -- \\ 
K04280.01 & 1.398 & N & 2.36 & 15.4 & 68 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0013 & 0.204 & -- & 0.00 & FP & 0.0013 & 9.9e-05 & -- & -- \\ 
K04282.01 & 0.848 & N & 1.59 & 11.9 & 17 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.176 & 0.00 & 0.22 & FP & 1 & 0 & -- & -- \\ 
K04284.01 & 2.428 & N & 1.59 & 11.7 & 30 & 2.37 & 0.00018 & 5.3e-05 & 0 & 0 & 0 & 0.00082 & 0 & 0 & 0.171 & 0.00 & 0.00 & FP & 0.0011 & 0.00038 & -- & -- \\ 
K04286.01 & 0.787 & N & 74.63 & 11.8 & 259 & 0.69 & 0 & 0.98 & 0 & 0.017 & 0 & 0.00019 & 0 & 0 & 0.001 & 0.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04287.01 & 13.123 & N & 1.11 & 12.1 & 19 & 1.59 & 0.0061 & 0.00095 & 0.0003 & 0.00047 & 0.035 & 0.0041 & 0 & 0 & 0.107 & 0.98 & 0.67 & CA & 0.046 & 0.0031 & -- & -- \\ 
K04287.02 & 9.618 & N & 0.92 & 9.6 & 13 & 3.60 & 0 & 1e-06 & 0 & 3.1e-06 & 0.00097 & 5.9e-05 & 5.2e-06 & 0 & 0.069 & 0.89 & 0.56 & CA & 0.001 & 0.00039 & -- & -- \\ 
K04288.01 & 6.284 & N & 0.80 & 11.9 & 14 & 1.98 & 0 & 0 & 0 & 0 & 3.9e-05 & 3.3e-06 & 4.8e-05 & 0 & 0.049 & 0.99 & 0.67 & CA & 9e-05 & 1.8e-05 & -- & 1581b \\ 
K04288.02 & 9.087 & N & 0.80 & 10.2 & 19 & 2.52 & 1.2e-05 & 5.1e-05 & 0 & 1.1e-05 & 0.0055 & 0.0066 & 9e-05 & 0 & 0.047 & 0.94 & 0.33 & CA & 0.012 & 0.0013 & -- & -- \\ 
K04288.03 & 4.327 & N & 0.53 & 7.6 & 14 & 2.37 & 0 & 0 & 0 & 0 & 5.7e-06 & 0.00066 & 0.00096 & 3.7e-05 & 0.011 & 0.87 & 0.33 & FP & 0.0017 & 0.00018 & -- & -- \\ 
K04290.01 & 4.838 & N & 1.49 & 11.1 & 7413 & 0.81 & 0 & 4.2e-05 & 0 & 1.2e-06 & 0.0032 & 0.00089 & 0 & 0 & 0.143 & 1.00 & 0.77 & CA & 0.0042 & 7.2e-05 & -- & 1582b \\ 
K04292.01 & 9.328 & N & 0.60 & 12.3 & 17 & 2.49 & 0 & 1.7e-05 & 0 & 1.3e-06 & 0.0041 & 0.0042 & 0.00041 & 0 & 0.027 & 1.00 & 0.44 & CA & 0.0087 & 0.0013 & -- & 1583b \\ 
K04293.01 & 4.206 & N & 1.17 & 13.0 & 79 & 2.28 & 0 & 0 & 0 & 0 & 7.7e-06 & 7.7e-05 & 0.00032 & 6.2e-05 & 0.122 & 0.36 & 0.00 & FP & 0.00046 & 9.1e-05 & -- & -- \\ 
K04294.01 & 0.963 & N & 50.80 & 12.7 & 794 & 0.50 & 0.48 & 0.17 & 0.044 & 0.011 & 0.23 & 0.06 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.00032 & -- & -- \\ 
K04295.01 & 13.400 & N & 1.61 & 12.5 & 69 & 1.44 & 0 & 3.2e-05 & 0 & 0 & 0.00022 & 0.00018 & 1.5e-05 & 0 & 0.168 & 1.00 & 0.44 & CA & 0.00045 & 2.9e-05 & -- & 1584b \\ 
K04296.01 & 2.494 & N & 0.70 & 11.5 & 17 & 2.43 & 0.00022 & 0.012 & 0 & 0.0055 & 0.001 & 0 & 0.013 & 0 & 0.023 & 0.98 & 0.44 & CA & 0.032 & 0.0049 & -- & -- \\ 
K04297.01 & 5.937 & N & 0.87 & 15.5 & 40 & 2.55 & 0 & 0 & 0 & 0 & 0.12 & 0.83 & 0 & 0.021 & 0.058 & 1.00 & 0.00 & FP & 0.97 & 0.0079 & -- & -- \\ 
K04298.01 & 2.895 & N & 1.16 & 7.3 & 18 & 3.30 & 0 & 0 & 0 & 0 & 5.7e-05 & 2.5e-05 & 0 & 5.6e-05 & 0.119 & 0.79 & 0.12 & FP & 0.00014 & 4.1e-05 & -- & -- \\ 
K04298.02 & 11.580 & N & 0.96 & 8.7 & 69 & 3.30 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.81 & 0.00 & FP & -- & -- & 5 & -- \\ 
K04299.01 & 0.981 & N & -- & 10.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K04300.01 & 3.583 & N & 1.79 & 13.2 & 129 & 0.72 & 8.7e-05 & 0.0009 & 5.6e-06 & 0.00017 & 0.0028 & 0.0052 & 0 & 0 & 0.188 & 1.00 & 0.64 & CA & 0.0091 & 0.00026 & -- & 1585b \\ 
K04301.01 & 15.605 & N & 1.52 & 13.7 & 39 & 1.32 & 0.00042 & 5.1e-06 & 4e-05 & 1.2e-06 & 0.0001 & 3.2e-05 & 9.5e-05 & 0 & 0.178 & 1.00 & 0.67 & CA & 0.00069 & 0.00038 & -- & 1586b \\ 
K04301.02 & 6.319 & N & 1.13 & 9.1 & 18 & 2.10 & 4.3e-05 & 2.7e-06 & 0 & 1.6e-06 & 0.00011 & 5.1e-05 & 5.5e-05 & 0 & 0.110 & 1.00 & 0.44 & CA & 0.00027 & 6.8e-05 & -- & -- \\ 
K04302.01 & 5.533 & N & 1.24 & 12.3 & 23 & 1.29 & 2.4e-05 & 0.00017 & 0 & 6.2e-06 & 0.00015 & 0.001 & 1.6e-05 & 0 & 0.131 & 0.90 & 0.67 & CA & 0.0014 & 9.3e-05 & -- & -- \\ 
K04304.01 & 9.406 & N & 1.33 & 12.1 & 35 & 1.26 & 0 & 0 & 0 & 0 & 0.00015 & 0.0003 & 4.5e-05 & 0 & 0.125 & 1.00 & 0.78 & CA & 0.0005 & 0.00017 & -- & 1587b \\ 
K04306.01 & 1.489 & N & 0.99 & 17.9 & 24 & 0.60 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.116 & 1.00 & 0.78 & FP & 1 & 0 & -- & -- \\ 
K04307.01 & 160.851 & N & 3.49 & 11.7 & 195 & 1.65 & 0.078 & 0.048 & 0.00013 & 0.0013 & 0.14 & 0.4 & 0 & 0 & 0.102 & 1.00 & 1.00 & CA & 0.67 & 0.021 & -- & -- \\ 
K04309.01 & 3.795 & N & 1.69 & 14.4 & 105 & 0.81 & 0.002 & 0.009 & 0.00017 & 0.0011 & 0.0085 & 0.015 & 0 & 0 & 0.173 & 0.30 & 0.90 & FP & 0.035 & 0.0012 & -- & -- \\ 
K04310.01 & 10.777 & N & 0.98 & 12.4 & 66 & 1.29 & 0 & 9.8e-05 & 0 & 8.3e-06 & 0.0074 & 0.0071 & 0 & 0 & 0.095 & 1.00 & 0.95 & CA & 0.015 & 0.00098 & -- & -- \\ 
K04312.01 & 7.849 & N & 0.76 & 12.1 & 27 & 1.71 & 0 & 1.2e-05 & 0 & 1.6e-06 & 0.0037 & 0.0045 & 4e-05 & 0 & 0.052 & 1.00 & 0.56 & CA & 0.0082 & 0.00099 & -- & 1588b \\ 
K04313.01 & 67.713 & N & 132.82 & 14.6 & 184 & 2.79 & 0.24 & 0.021 & 0.075 & 0.0085 & 0.61 & 0.043 & 6e-06 & 0 & 0.001 & 0.99 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04314.01 & 12.429 & N & 82.73 & 14.0 & 652 & 0.72 & 0 & 0 & 0 & 0 & 0.0011 & 1 & 0 & 0.0012 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K04315.01 & 0.934 & N & 1.98 & 10.5 & 26 & 1.77 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.208 & 0.90 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04316.01 & 1.333 & N & 1.95 & 15.5 & 61 & 3.90 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.198 & 0.05 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04319.01 & 160.413 & N & 3.74 & 14.9 & 470 & 0.50 & 0.12 & 0.0065 & 0.0027 & 0.002 & 0.015 & 0.0018 & 0 & 0 & 0.128 & 0.00 & 0.74 & FP & 0.14 & 0.0095 & -- & -- \\ 
K04320.01 & 20.658 & N & 0.82 & 11.8 & 39 & 1.92 & 0 & 0 & 0 & 0 & 0.00029 & 6.5e-05 & 0.026 & 0.00024 & 0.057 & 1.00 & 0.56 & CA & 0.027 & 0.0017 & -- & -- \\ 
K04321.01 & 0.761 & N & 1.37 & 12.5 & 57 & 2.91 & 0 & 0 & 0 & 0 & 9.6e-06 & 0.013 & 0 & 0.001 & 0.132 & 1.00 & 0.00 & FP & 0.014 & 0.0062 & -- & -- \\ 
K04323.01 & 11.496 & N & 1.81 & 13.1 & 47 & 6.00 & 0.0026 & 0.00012 & 6.3e-05 & 3.8e-05 & 0.094 & 0.044 & 5e-05 & 0 & 0.205 & 0.29 & 0.00 & CA & 0.14 & 0.0078 & -- & -- \\ 
K04323.02 & 12.426 & Y & 1.29 & 11.6 & 58 & 3.30 & 0 & 0 & 0 & 0 & 0.00054 & 0.016 & 0.18 & 0.48 & 0.149 & 0.57 & 0.44 & FP & 0.67 & 0.044 & -- & -- \\ 
K04324.01 & 8.480 & N & 1.07 & 9.8 & 13 & 3.30 & 0 & 0 & 0 & 0 & 1.6e-05 & 8.1e-05 & 2.9e-05 & 0 & 0.126 & 0.59 & 0.00 & FP & 0.00013 & 2.5e-05 & -- & -- \\ 
K04325.01 & 0.610 & N & 1.22 & 13.1 & 34 & 1.92 & 0 & 1.7e-05 & 0 & 5.7e-06 & 3.9e-05 & 2.3e-05 & 0 & 0 & 0.130 & 1.00 & 0.26 & CA & 8.5e-05 & 1.8e-05 & -- & -- \\ 
K04326.01 & 0.751 & N & 79.16 & 11.7 & 172 & 0.69 & 0 & 0.22 & 1.8e-05 & 0.0063 & 0.15 & 0.62 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04327.01 & 0.992 & N & 1.09 & 11.3 & 21 & 0.93 & 0 & 0 & 0 & 0 & 0 & 4.1e-05 & 0 & 0 & 0.121 & 0.99 & 0.36 & CA & 4.2e-05 & 3.5e-05 & -- & 1589b \\ 
K04329.01 & 17.801 & N & 0.82 & 11.6 & 19 & 5.40 & 0 & 0 & 0 & 0 & 0.0009 & 0 & 0.00014 & 0 & 0.070 & 0.90 & 0.01 & CA & 0.001 & 0.00034 & -- & -- \\ 
K04331.01 & 1.718 & N & 1.18 & 14.0 & 19 & 0.99 & 0.013 & 0.0025 & 0.0024 & 0.00057 & 0.0062 & 0.01 & 0 & 0 & 0.145 & 1.00 & 0.99 & CA & 0.035 & 0.0019 & -- & -- \\ 
K04332.01 & 2.666 & N & 0.96 & 13.4 & 45 & 3.30 & 0 & 0 & 0 & 0 & 0 & 0.052 & 0 & 0.95 & 0.083 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04334.01 & 2.442 & N & 1.11 & 12.5 & 69 & 2.22 & 0 & 0 & 0 & 0 & 0.00049 & 0.0002 & 1.2e-06 & 0 & 0.105 & 0.67 & 0.01 & CA & 0.0007 & 0.00013 & -- & -- \\ 
K04335.01 & 7.618 & N & 1.14 & 12.4 & 42 & 1.08 & 0 & 0 & 0 & 0 & 8.9e-06 & 0 & 0.00013 & 0 & 0.126 & 1.00 & 0.78 & CA & 0.00014 & 3e-06 & -- & 1590b \\ 
K04337.01 & 8.185 & N & 1.27 & 11.3 & 43 & 1.89 & 0 & 1.8e-06 & 0 & 0 & 0.00012 & 0.0002 & 3e-05 & 0 & 0.132 & 1.00 & 0.56 & CA & 0.00036 & 7.3e-05 & -- & 1591b \\ 
K04338.01 & 10.784 & N & 78.38 & 13.3 & 202 & 2.04 & 0.3 & 0.022 & 0.031 & 0.0036 & 0.5 & 0.15 & 0 & 0 & 0.001 & 1.00 & 0.67 & FP & 1 & 0.00032 & -- & -- \\ 
K04339.01 & 0.567 & N & 0.99 & 12.9 & 62 & 2.34 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.089 & 0.81 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04340.01 & 2.023 & N & 4.07 & 16.0 & 52 & 1.38 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.096 & 0.99 & 0.22 & FP & 1 & 0 & -- & -- \\ 
K04341.01 & 10.778 & N & 1.97 & 12.1 & 35 & 1.56 & 9.4e-05 & 1.3e-06 & 1.5e-05 & 0 & 5.7e-05 & 5.9e-06 & 0 & 0 & 0.219 & 0.97 & 0.67 & CA & 0.00017 & 0.00014 & -- & -- \\ 
K04342.01 & 0.594 & N & 1.21 & 12.5 & 53 & 0.50 & 0.002 & 0.0094 & 0.00016 & 0.0025 & 0.00082 & 0.0022 & 6.7e-06 & 0 & 0.123 & 0.00 & 0.88 & FP & 0.017 & 0.0017 & -- & -- \\ 
K04343.01 & 27.211 & N & 1.16 & 13.3 & 33 & 1.50 & 0 & 0 & 0 & 0 & 0.00021 & 7.1e-06 & 3e-05 & 1.1e-06 & 0.113 & 0.63 & 0.95 & CA & 0.00024 & 0.00011 & -- & -- \\ 
K04344.01 & 4.320 & N & 1.57 & 9.0 & 17 & 1.56 & 0 & 3.7e-05 & 0 & 0 & 0.34 & 0.16 & 0 & 0.5 & 0.176 & 0.97 & 0.56 & FP & 1 & 0 & -- & -- \\ 
K04345.01 & 4.327 & N & 27.48 & 14.2 & 34 & 0.87 & 0.082 & 0.25 & 0.0014 & 0.015 & 0.24 & 0.42 & 0 & 0 & 0.004 & 1.00 & 0.99 & CA & 1 & 0 & -- & -- \\ 
K04346.01 & 6.393 & N & 1.16 & 12.2 & 93 & 1.92 & 0 & 2.4e-05 & 0 & 1.1e-05 & 0.0014 & 0.0012 & 0.00016 & 0 & 0.106 & 1.00 & 0.12 & CA & 0.0028 & 0.0001 & -- & -- \\ 
K04347.01 & 3.057 & N & 1.54 & 13.7 & 43 & 1.32 & 0 & 0 & 0 & 0 & 4e-06 & 1.5e-06 & 3.1e-05 & 0 & 0.184 & 1.00 & 0.78 & CA & 3.7e-05 & 3.1e-06 & -- & 1592b \\ 
K04350.01 & 1.756 & N & 0.80 & 12.5 & 11 & 2.55 & 0 & 1.3e-06 & 0 & 0 & 0 & 0 & 0 & 0 & 0.076 & 0.90 & 0.12 & FP & 2.3e-06 & 0 & -- & -- \\ 
K04352.01 & 1.891 & Y & 38.28 & 17.7 & 170 & 1.92 & 0 & 0 & 0 & 0 & 0 & 0.24 & 0 & 0.76 & 0.001 & 0.47 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04353.01 & 17.807 & N & 5.60 & 10.5 & 921 & 2.55 & 0.29 & 0.028 & 0.05 & 0.0065 & 0.25 & 0.078 & 1.1e-05 & 0 & 0.050 & 0.00 & 1.00 & CA & 0.71 & 0.0053 & -- & -- \\ 
K04354.01 & 0.996 & N & 29.99 & 13.5 & 86 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04356.01 & 174.510 & N & 3.17 & 11.6 & 873 & 1.65 & 0.00018 & 0 & 0 & 0 & 0.0012 & 3.4e-05 & 0.0018 & 0 & 0.173 & 1.00 & 0.97 & CA & 0.0032 & 0.00014 & -- & 1593b \\ 
K04357.01 & 0.681 & N & 1.03 & 13.0 & 45 & 1.71 & 0 & 5.6e-06 & 0 & 1.4e-06 & 0.01 & 0.08 & 0 & 0 & 0.094 & 0.92 & 0.22 & CA & 0.09 & 0.0026 & -- & -- \\ 
K04358.01 & 106.954 & N & 2.50 & 10.1 & 346 & 1.29 & 0.0016 & 0.02 & 9.9e-06 & 0.00031 & 0.024 & 0.074 & 4e-05 & 0 & 0.205 & 1.00 & 0.41 & CA & 0.12 & 0.0036 & -- & -- \\ 
K04359.01 & 0.629 & N & 0.84 & 13.1 & 5 & 0.96 & 0 & 0.0091 & 0 & 0.0037 & 0.0081 & 0.85 & 0 & 0 & 0.072 & 0.00 & 0.56 & CA & 0.87 & 0.039 & -- & -- \\ 
K04360.01 & 2.716 & N & 1.06 & 11.9 & 34 & 1.62 & 0 & 2.7e-05 & 0 & 8.9e-06 & 0.00018 & 0.00014 & 1.1e-06 & 0 & 0.117 & 1.00 & 0.33 & CA & 0.00036 & 3.5e-05 & -- & 1594b \\ 
K04361.01 & 75.878 & N & 2.83 & 10.8 & 598 & 1.41 & 0.066 & 0.0038 & 0.015 & 0.00084 & 0.018 & 0.0023 & 0 & 0 & 0.198 & 1.00 & 0.30 & CA & 0.11 & 0.0063 & -- & -- \\ 
K04363.01 & 18.222 & N & -- & 16.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & CA & -- & -- & 2 & -- \\ 
K04364.01 & 4.564 & N & 1.23 & 11.7 & 79 & 1.32 & 0 & 1.2e-06 & 0 & 0 & 0.00018 & 0.00018 & 0 & 0 & 0.113 & 1.00 & 0.44 & CA & 0.00037 & 4.7e-05 & -- & 1595b \\ 
K04366.01 & 0.763 & N & 1.29 & 13.4 & 70 & 1.47 & 0 & 6.8e-05 & 0 & 7.1e-06 & 0.0056 & 0.035 & 0 & 0 & 0.123 & -- & 0.00 & CA & 0.041 & 0.0022 & -- & -- \\ 
K04367.01 & 170.994 & N & 4.14 & 11.3 & 193 & 2.46 & 0.073 & 0.00026 & 0.014 & 2e-05 & 0.031 & 0.0062 & 0.0034 & 0 & 0.090 & 0.94 & 1.00 & CA & 0.13 & 0.0094 & -- & -- \\ 
K04368.01 & 12.425 & N & 1.86 & 15.9 & 74 & 2.01 & 0 & 0 & 0 & 0 & 0.048 & 0 & 0 & 0.95 & 0.219 & 0.72 & 0.22 & FP & 1 & 0 & -- & -- \\ 
K04368.02 & 39.282 & N & 36.11 & 9.2 & 110 & 2.16 & 0.079 & 0.013 & 0.012 & 0.0034 & 0.62 & 0.28 & 6e-06 & 0 & 0.001 & 0.48 & 0.64 & CA & 1 & 0 & -- & -- \\ 
K04370.01 & 1.181 & N & 1.36 & 10.4 & 86 & 2.34 & 0.00012 & 0.0027 & 9.1e-06 & 0.00013 & 0.019 & 0.16 & 0 & 0 & 0.130 & 0.00 & 0.74 & FP & 0.18 & 0.0052 & -- & -- \\ 
K04371.01 & 66.373 & N & 1.90 & 10.7 & 198 & 0.84 & 0 & 0 & 0 & 0 & 0.00054 & 0.00029 & 0.00032 & 8.8e-05 & 0.197 & 1.00 & 1.00 & CA & 0.0012 & 0.00026 & -- & 1596b \\ 
K04372.01 & 6.246 & N & 1.09 & 10.7 & 86 & 1.41 & 0 & 6.1e-06 & 0 & 1.8e-06 & 0.0014 & 0.0023 & 1.4e-06 & 0 & 0.101 & 1.00 & 0.22 & CA & 0.0038 & 0.00015 & -- & -- \\ 
K04373.01 & 0.946 & N & 1.13 & 11.1 & 30 & 1.83 & 0 & 3.4e-06 & 0 & 0 & 0.00022 & 0.0097 & 0 & 0 & 0.115 & 0.00 & 0.80 & FP & 0.01 & 0.0012 & -- & -- \\ 
K04374.01 & 3.704 & N & 1.17 & 11.4 & 41 & 1.35 & 0.00092 & 0.002 & 9.4e-05 & 0.00076 & 0.0053 & 0.0048 & 2.9e-06 & 0 & 0.115 & 1.00 & 0.50 & CA & 0.014 & 0.00063 & -- & -- \\ 
K04375.01 & 0.638 & N & 1.81 & 12.0 & 394 & 0.75 & 0.12 & 0.048 & 0.023 & 0.0074 & 0.012 & 0.0026 & 0 & 0 & 0.180 & 1.00 & 0.88 & FP & 0.21 & 0.0079 & -- & -- \\ 
K04376.01 & 1.891 & N & 41.35 & 20.1 & 279 & 2.94 & 0 & 0 & 0 & 0 & 0 & 0.038 & 0 & 0.96 & 0.001 & 1.00 & 0.50 & FP & 1 & 0 & -- & -- \\ 
K04377.01 & 19.875 & N & 1.97 & 11.6 & 43 & 2.46 & 0 & 0 & 0 & 0 & 6.6e-05 & 0 & 0.00021 & 0 & 0.219 & 0.96 & 0.78 & CA & 0.00027 & 2.8e-05 & -- & -- \\ 
K04379.01 & 1.276 & N & 1.46 & 11.6 & 78 & 0.50 & 4.4e-06 & 0.00023 & 0 & 1.6e-06 & 0 & 1.7e-05 & 1.1e-06 & 0 & 0.153 & 0.00 & 1.00 & FP & 0.00026 & 4.1e-05 & -- & -- \\ 
K04380.01 & 5.782 & N & 1.33 & 10.7 & 28 & 0.50 & 0.0053 & 0.0067 & 4.8e-05 & 0.00072 & 0.005 & 0.0088 & 0 & 0 & 0.142 & 0.00 & 0.99 & CA & 0.026 & 0.0027 & -- & -- \\ 
K04381.01 & 8.481 & N & 1.07 & 12.2 & 78 & 2.43 & 0 & 0 & 0 & 0 & 0.026 & 0.75 & 0.001 & 0.061 & 0.098 & 0.73 & 0.00 & FP & 0.84 & 0.084 & -- & -- \\ 
K04382.01 & 2.947 & N & 1.06 & 12.5 & 21 & 2.01 & 7.4e-05 & 2.2e-06 & 0 & 0 & 0 & 3.3e-05 & 0 & 0 & 0.120 & 1.00 & 0.31 & CA & 0.00011 & 5.6e-05 & -- & 1597b \\ 
K04383.01 & 4.342 & N & 0.95 & 11.7 & 29 & 1.26 & 0 & 2.2e-05 & 0 & 1.3e-06 & 5.7e-05 & 0.00013 & 0 & 0 & 0.100 & 1.00 & 0.88 & CA & 0.00021 & 2.4e-05 & -- & 1598b \\ 
K04383.02 & 2.584 & N & 0.83 & 9.6 & 18 & 1.74 & 0 & 5.3e-05 & 0 & 3.8e-06 & 0.00044 & 0.0026 & 0.00017 & 0 & 0.065 & 1.00 & 0.33 & CA & 0.0033 & 0.00039 & -- & -- \\ 
K04384.01 & 122.364 & N & 1.62 & 10.3 & 179 & 1.80 & 0 & 5.1e-06 & 0 & 0 & 0.0012 & 0.0019 & 0.00064 & 1.1e-05 & 0.167 & 1.00 & 0.99 & CA & 0.0038 & 0.00015 & -- & 1599b \\ 
K04385.01 & 7.298 & N & 1.70 & 12.9 & 146 & 2.97 & 0 & 0 & 0 & 0 & 0.00059 & 4.9e-05 & 1.6e-05 & 0 & 0.173 & 1.00 & 0.16 & CA & 0.00065 & 0.00014 & -- & -- \\ 
K04385.02 & 386.371 & N & 3.13 & 12.1 & 737 & 2.19 & 4e-05 & 8.2e-05 & 0 & 0 & 0.0008 & 0.00012 & 0.0021 & 0 & 0.185 & 1.00 & 0.79 & CA & 0.0032 & 0.00019 & -- & 1600b \\ 
K04385.03 & 17.369 & N & 1.70 & 7.8 & 249 & 3.60 & 0 & 3.9e-05 & 0 & 3.7e-06 & 0.0089 & 0.012 & 2.5e-05 & 0 & 0.168 & 0.85 & 0.00 & CA & 0.021 & 0.00093 & -- & -- \\ 
K04386.01 & 18.501 & N & 1.71 & 11.5 & 186 & 1.62 & 1.4e-05 & 0.00072 & 0 & 8.3e-05 & 0.0026 & 0.0064 & 2.8e-05 & 0 & 0.170 & 1.00 & 0.22 & CA & 0.0098 & 0.00037 & -- & -- \\ 
K04387.01 & 1.540 & N & 0.94 & 12.6 & 53 & 2.58 & 0 & 2.9e-06 & 0 & 0 & 0.00058 & 0.005 & 0 & 0 & 0.096 & 0.98 & 0.00 & FP & 0.0056 & 0.00055 & -- & -- \\ 
K04388.01 & 71.763 & N & 1.34 & 149.9 & 652 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0.34 & 0.66 & 0.139 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K04389.01 & 16.337 & N & 1.93 & 11.1 & 151 & 1.38 & 0.002 & 0.00048 & 3.4e-05 & 4e-05 & 0.0024 & 0.0042 & 3.4e-05 & 0 & 0.219 & 0.29 & 0.12 & CA & 0.0093 & 0.00065 & -- & -- \\ 
K04390.01 & 1.637 & N & 2.26 & 12.6 & 392 & 3.90 & 3.3e-06 & 0.00015 & 0 & 1.4e-06 & 0.074 & 0.16 & 0 & 0 & 0.215 & 1.00 & 0.33 & CA & 0.24 & 0.0021 & -- & -- \\ 
K04391.01 & 49.475 & N & 1.58 & 12.3 & 183 & 1.56 & 0 & 0 & 0 & 0 & 0.0053 & 0.0053 & 0.00025 & 0 & 0.162 & 1.00 & 0.78 & CA & 0.011 & 0.0017 & -- & -- \\ 
K04392.01 & 118.668 & N & 1.82 & 11.1 & 189 & 0.50 & 0 & 0 & 0 & 0 & 0.0099 & 0.0061 & 0.033 & 0.16 & 0.180 & 0.00 & 0.00 & FP & 0.21 & 0.022 & -- & -- \\ 
K04393.01 & 1.629 & N & 1.01 & 11.6 & 58 & 1.56 & 0 & 0 & 0 & 0 & 0.00021 & 0.00041 & 9.7e-06 & 0 & 0.095 & 1.00 & 0.00 & CA & 0.00063 & 5.5e-05 & -- & -- \\ 
K04394.01 & 0.616 & N & 1.14 & 14.4 & 86 & 1.62 & 0.0002 & 0.0011 & 4.2e-05 & 0.00021 & 0.43 & 0.2 & 0 & 0 & 0.119 & 0.99 & 0.64 & FP & 0.62 & 0.0074 & -- & -- \\ 
K04395.01 & 1.920 & N & 1.46 & 11.3 & 115 & 2.16 & 0 & 6.6e-06 & 0 & 0 & 0.0036 & 0.0064 & 0 & 0 & 0.147 & 1.00 & 0.12 & CA & 0.01 & 0.00037 & -- & -- \\ 
K04397.01 & 0.896 & N & 1.57 & 11.6 & 329 & 0.50 & 0.00054 & 0.0038 & 1.1e-06 & 0.0001 & 0.043 & 0.069 & 0 & 0 & 0.155 & 0.00 & 0.99 & FP & 0.12 & 0.0026 & -- & -- \\ 
K04398.01 & 7.342 & N & 1.59 & 11.5 & 126 & 2.91 & 1.3e-06 & 6.7e-05 & 0 & 1.3e-05 & 0.017 & 0.0079 & 4.9e-06 & 0 & 0.165 & -- & 0.00 & CA & 0.025 & 0.0011 & -- & -- \\ 
K04399.01 & 42.101 & N & 1.20 & 13.6 & 74 & 1.11 & 0.12 & 0.0049 & 0.029 & 0.0021 & 0.037 & 0.0087 & 0 & 0 & 0.113 & 1.00 & 0.67 & CA & 0.2 & 0.0099 & -- & -- \\ 
K04400.01 & 2.209 & N & 0.82 & 12.3 & 16 & 1.11 & 0 & 1.1e-06 & 0 & 0 & 9.2e-05 & 7.3e-05 & 6.5e-06 & 0 & 0.084 & 1.00 & 0.67 & CA & 0.00017 & 5.2e-05 & -- & 1601b \\ 
K04403.01 & 5.883 & N & 2.07 & 12.5 & 106 & 1.47 & 0.0022 & 0.0012 & 0 & 1.3e-05 & 0.00077 & 0.0035 & 2.3e-06 & 0 & 0.216 & 1.00 & 0.22 & CA & 0.0077 & 0.00083 & -- & -- \\ 
K04405.01 & 8.917 & N & 1.59 & 12.3 & 83 & 1.05 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0.168 & 0.33 & 0.89 & CA & 1 & 0.00088 & -- & -- \\ 
K04406.01 & 0.519 & N & 53.65 & 14.0 & 276 & 0.50 & 0 & 0.093 & 0 & 0.00015 & 0 & 0.91 & 0 & 0 & 0.001 & 0.00 & 0.11 & FP & 1 & 0 & -- & -- \\ 
K04407.01 & 1.338 & N & 0.58 & 12.3 & 5 & 4.20 & 2e-06 & 0.033 & 0 & 0.0015 & 0 & 0 & 0.96 & 0 & 0.010 & 0.39 & 0.22 & CA & 1 & 0.00092 & -- & -- \\ 
K04408.01 & 1.105 & N & 0.97 & 12.5 & 41 & 2.49 & 0 & 0 & 0 & 0 & 0 & 0.15 & 0.004 & 0.85 & 0.083 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04409.01 & 14.265 & N & 0.95 & 12.0 & 27 & 1.41 & 4.2e-06 & 4.9e-06 & 2.5e-06 & 5.1e-06 & 0.0027 & 0.00023 & 2.1e-05 & 0 & 0.097 & 0.72 & 0.33 & CA & 0.003 & 0.00022 & -- & -- \\ 
K04410.01 & 5.044 & N & 1.50 & 11.2 & 112 & 2.67 & 0.0004 & 0.00058 & 0 & 0.00014 & 0.016 & 0.025 & 0 & 0 & 0.155 & 1.00 & 0.06 & CA & 0.043 & 0.0013 & -- & -- \\ 
K04411.01 & 11.179 & N & 1.34 & 13.1 & 36 & 1.11 & 9.6e-05 & 0.00022 & 0 & 2.3e-05 & 0.0015 & 0.003 & 5.9e-05 & 0 & 0.145 & 1.00 & 0.97 & CA & 0.0049 & 0.00018 & -- & 1602b \\ 
K04412.01 & 1.285 & N & 0.67 & 11.5 & 16 & 0.50 & 0 & 3e-06 & 0 & 0 & 0 & 0 & 8.8e-06 & 0 & 0.040 & 0.00 & 1.00 & FP & 1.2e-05 & 0 & -- & -- \\ 
K04413.01 & 9.939 & N & 27.88 & 11.4 & 397 & 0.50 & 0.0033 & 0.062 & 0 & 0.0054 & 0.18 & 0.75 & 0 & 0 & 0.003 & 0.00 & 0.50 & FP & 1 & 0 & -- & -- \\ 
K04414.01 & 0.866 & N & 1.86 & 9.6 & 136 & 0.87 & 5e-06 & 0.0003 & 0 & 2.5e-05 & 0.00035 & 6.9e-05 & 0 & 0 & 0.209 & 1.00 & 0.78 & FP & 0.00076 & 0.0002 & -- & -- \\ 
K04415.01 & 0.885 & N & 2.23 & 14.4 & 81 & 1.98 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.209 & 0.07 & 0.02 & FP & 1 & 0 & -- & -- \\ 
K04417.01 & 0.876 & N & 93.02 & 13.2 & 112 & 3.60 & 6.2e-05 & 0.002 & 8.2e-06 & 0.0003 & 0.27 & 0.73 & 0 & 0 & 0.001 & 0.87 & 0.05 & FP & 1 & 0 & -- & -- \\ 
K04417.02 & 0.876 & N & 1.36 & 12.6 & 197 & 2.49 & 6.3e-05 & 0.0052 & 3.1e-06 & 0.00042 & 0.15 & 0.42 & 0 & 0 & 0.138 & 0.68 & 0.05 & FP & 0.58 & 0.0095 & -- & -- \\ 
K04419.01 & 0.520 & N & -- & 12.1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K04420.01 & 0.567 & N & 0.61 & 14.0 & 13 & 1.26 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.032 & 1.00 & 0.01 & FP & 1 & 0 & -- & -- \\ 
K04421.01 & 4.727 & N & 0.73 & 10.2 & 12 & 2.19 & 0 & 5.7e-06 & 0 & 0 & 0.0004 & 0.00042 & 8.8e-06 & 0 & 0.056 & 0.84 & 0.33 & CA & 0.00083 & 0.00031 & -- & -- \\ 
K04421.02 & 6.560 & N & 0.73 & 8.2 & 15 & 2.22 & 0 & 0.00039 & 0 & 3.8e-06 & 0.0071 & 0.022 & 1.2e-05 & 1.2e-06 & 0.050 & 0.42 & 0.05 & CA & 0.03 & 0.0035 & -- & -- \\ 
K04422.02 & 0.711 & N & 3.80 & 8.3 & 963 & 1.56 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.097 & 1.00 & 0.64 & FP & 1 & 0 & -- & -- \\ 
K04423.01 & 7.652 & N & 1.32 & 10.4 & 22 & 1.44 & 0 & 6.7e-06 & 0 & 0 & 0.00035 & 0.016 & 0 & 6.2e-05 & 0.143 & 1.00 & 0.78 & CA & 0.017 & 0.0095 & -- & -- \\ 
K04424.01 & 2.272 & N & 1.29 & 11.0 & 28 & 1.17 & 0 & 0 & 0 & 0 & 0 & 3.4e-06 & 3.5e-05 & 0 & 0.134 & 1.00 & 0.78 & CA & 3.9e-05 & 4.1e-06 & -- & 1603b \\ 
K04425.01 & 3.848 & N & 0.99 & 13.0 & 18 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.119 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04427.01 & 147.660 & N & 1.77 & 12.7 & 552 & 0.87 & 0 & 1.2e-05 & 0 & 0 & 0.012 & 0.0094 & 0.001 & 0 & 0.175 & 1.00 & 0.37 & CA & 0.022 & 0.00059 & -- & -- \\ 
K04428.01 & 13.003 & N & 1.59 & 10.9 & 91 & 1.89 & 0.00096 & 0.002 & 0 & 8.1e-05 & 0.02 & 0.11 & 1.4e-06 & 0 & 0.178 & -- & 0.00 & CA & 0.13 & 0.0053 & -- & -- \\ 
K04429.01 & 1.753 & N & 1.08 & 10.8 & 12 & 6.00 & 0 & 2.4e-05 & 0 & 0 & 0 & 0 & 0 & 1 & 0.122 & 0.22 & 0.12 & FP & 1 & 0 & -- & -- \\ 
K04430.01 & 0.505 & N & 1.37 & 11.6 & 53 & 2.19 & 0.0081 & 0.031 & 0.0018 & 0.0061 & 0.024 & 0.17 & 0 & 0 & 0.128 & 1.00 & 0.78 & FP & 0.24 & 0.0086 & -- & -- \\ 
K04431.01 & 19.565 & N & 0.92 & 11.4 & 28 & 3.30 & 0 & 0 & 0 & 0 & 0.001 & 4.4e-05 & 1.2e-05 & 0 & 0.092 & 0.90 & 0.78 & CA & 0.0011 & 0.00024 & -- & -- \\ 
K04433.01 & 2.178 & N & 0.80 & 10.6 & 29 & 3.00 & 0 & 4.2e-06 & 0 & 0 & 0.00086 & 0.0012 & 1e-05 & 0 & 0.064 & 1.00 & 0.00 & FP & 0.002 & 0.0004 & -- & -- \\ 
K04434.01 & 1.405 & N & 1.08 & 11.8 & 75 & 1.02 & 0 & 0 & 0 & 0 & 0 & 0 & 0.36 & 0.64 & 0.100 & 0.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04435.01 & 10.861 & N & 1.10 & 10.0 & 32 & 2.25 & 0 & 0 & 0 & 0 & 4.4e-06 & 2e-06 & 4.8e-05 & 0 & 0.113 & 1.00 & 0.01 & CA & 5.4e-05 & 3.8e-06 & -- & -- \\ 
K04436.01 & 0.973 & N & 1.22 & 11.3 & 53 & 4.00 & 0.0015 & 0.0039 & 3.9e-05 & 0.00022 & 0.11 & 0.42 & 0 & 0 & 0.130 & -- & 0.00 & FP & 0.54 & 0.0089 & -- & -- \\ 
K04437.01 & 4.059 & N & 0.76 & 17.3 & 37 & 1.65 & 0 & 0 & 0 & 0 & 0.00012 & 3.1e-05 & 0.011 & 0.0029 & 0.053 & 1.00 & 0.61 & FP & 0.014 & 0.00081 & -- & -- \\ 
K04438.01 & 6.399 & N & 1.00 & 18.3 & 72 & 1.17 & 0 & 2.2e-06 & 0 & 0 & 0.079 & 0.92 & 0 & 0.0035 & 0.092 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K04439.01 & 1.333 & N & 13.30 & 13.4 & 48 & 1.86 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.071 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04441.01 & 0.684 & N & 1.41 & 11.9 & 275 & 0.50 & 0 & 0.0014 & 0 & 0.00018 & 4.4e-05 & 0 & 0 & 0 & 0.135 & 1.00 & 1.00 & CA & 0.0016 & 0.00047 & -- & 1604b \\ 
K04442.01 & 13.948 & N & 1.03 & 11.4 & 48 & 2.43 & 0 & 0 & 0 & 0 & 0.00074 & 0.00018 & 0.00055 & 0.00011 & 0.106 & 1.00 & 0.22 & CA & 0.0016 & 0.00039 & -- & -- \\ 
K04443.01 & 5.676 & N & 1.23 & 9.6 & 31 & 1.56 & 0 & 4.6e-06 & 0 & 1.2e-06 & 1.7e-05 & 1.3e-05 & 6e-06 & 0 & 0.132 & 0.96 & 0.33 & CA & 4.2e-05 & 1.6e-05 & -- & -- \\ 
K04444.01 & 5.944 & N & 1.05 & 11.7 & 105 & 1.62 & 0 & 0 & 0 & 3e-06 & 0.00025 & 1.3e-05 & 0.00081 & 0 & 0.100 & 1.00 & 0.05 & CA & 0.0011 & 4.2e-05 & -- & -- \\ 
K04446.01 & 85.757 & N & 1.08 & 13.1 & 76 & 1.02 & 0 & 0 & 0 & 0 & 9.7e-06 & 1.2e-06 & 0.00098 & 0 & 0.103 & 1.00 & 0.97 & CA & 0.00099 & 2.9e-05 & -- & 1605b \\ 
K04447.01 & 2.187 & N & 0.80 & 11.8 & 50 & 1.23 & 0 & 5.7e-06 & 0 & 1.9e-06 & 0.0027 & 0.0065 & 0 & 0 & 0.048 & 0.97 & 0.56 & CA & 0.0092 & 0.00036 & -- & -- \\ 
K04449.01 & 5.007 & N & 0.63 & 13.5 & 31 & 0.50 & 2.5e-05 & 0.00089 & 0 & 2.5e-05 & 0.0029 & 0.0091 & 0 & 6e-06 & 0.026 & 0.00 & 0.95 & FP & 0.013 & 0.0016 & -- & -- \\ 
K04450.01 & 196.435 & N & 2.07 & 11.3 & 346 & 2.88 & 0 & 3.4e-06 & 3.6e-06 & 0 & 0.0015 & 0.00073 & 0.00014 & 0 & 0.219 & 1.00 & 1.00 & CA & 0.0024 & 0.00018 & -- & 1606b \\ 
K04451.01 & 8.830 & N & 1.71 & 10.0 & 179 & 2.34 & 0 & 3.6e-06 & 0 & 0 & 0.021 & 0.034 & 7.6e-06 & 2.3e-05 & 0.169 & 1.00 & 0.01 & CA & 0.055 & 0.0036 & -- & -- \\ 
K04452.01 & 12.858 & N & 1.01 & 11.5 & 43 & 2.58 & 0 & 0 & 0 & 0 & 0.00024 & 6.7e-06 & 0.00094 & 0 & 0.104 & 0.84 & 0.22 & CA & 0.0012 & 8.3e-05 & -- & -- \\ 
K04455.01 & 1.333 & N & 1.06 & 13.1 & 18 & 4.50 & 0 & 0.27 & 0 & 0.00018 & 0 & 0 & 0 & 0.72 & 0.112 & 0.64 & 0.26 & FP & 1 & 0 & -- & -- \\ 
K04456.01 & 7.430 & N & 1.16 & 9.4 & 88 & 1.29 & 0 & 1.5e-05 & 0 & 0 & 0.00024 & 0.00033 & 0.00012 & 0 & 0.122 & 1.00 & 0.11 & CA & 0.00071 & 6.8e-05 & -- & -- \\ 
K04457.01 & 79.332 & N & 1.66 & 10.5 & 88 & 2.22 & 0 & 7.5e-06 & 0 & 0 & 0.0015 & 0.0002 & 7.8e-05 & 0 & 0.183 & 0.85 & 0.22 & CA & 0.0017 & 0.00071 & -- & -- \\ 
K04458.01 & 358.818 & N & 3.99 & 11.5 & 479 & 0.50 & 0.31 & 0.02 & 0.078 & 0.006 & 0.019 & 8.2e-05 & 0.001 & 0 & 0.090 & 0.00 & 1.00 & CA & 0.43 & 0.017 & -- & -- \\ 
K04460.01 & 284.725 & N & 17.65 & 11.0 & 184 & 1.50 & 0.011 & 0.09 & 7.1e-06 & 0.0036 & 0.18 & 0.7 & 0.00011 & 0 & 0.046 & 1.00 & 1.00 & CA & 0.99 & 0.004 & -- & -- \\ 
K04461.01 & 3.748 & N & 0.92 & 13.9 & 28 & 3.30 & 0 & 0 & 0 & 0 & 0.00045 & 0.0093 & 0 & 0 & 0.088 & 1.00 & 0.00 & FP & 0.0097 & 0.0031 & -- & -- \\ 
K04463.01 & 36.761 & N & 4.86 & 10.4 & 220 & 1.74 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.31 & 0.34 & CA & -- & -- & 6 & -- \\ 
K04464.01 & 4.374 & N & 1.33 & 10.9 & 128 & 1.44 & 0.25 & 0.038 & 0.046 & 0.0094 & 0.018 & 0.046 & 0 & 0 & 0.125 & 1.00 & 0.56 & CA & 0.41 & 0.017 & -- & -- \\ 
K04465.01 & 2.217 & N & 1.13 & 11.9 & 13 & 0.50 & 9.2e-05 & 0.00026 & 6.4e-06 & 4.8e-05 & 9e-05 & 5.6e-05 & 2.3e-05 & 0 & 0.112 & 0.00 & 1.00 & FP & 0.00058 & 0.00013 & -- & -- \\ 
K04466.01 & 154.674 & N & 2.68 & 10.9 & 235 & 1.17 & 0.0095 & 0.0016 & 1.6e-06 & 2e-05 & 0.0026 & 0.003 & 0.00012 & 0 & 0.195 & 0.96 & 1.00 & CA & 0.017 & 0.0049 & -- & -- \\ 
K04467.01 & 2.942 & N & 1.43 & 11.0 & 121 & 3.00 & 0 & 0.00014 & 0 & 1.7e-06 & 0.047 & 0.28 & 0 & 0 & 0.137 & 1.00 & 0.03 & CA & 0.32 & 0.0059 & -- & -- \\ 
K04469.01 & 0.894 & N & 0.67 & 11.2 & 79 & 1.62 & 6.9e-06 & 0.00086 & 3.2e-06 & 0.00015 & 0.041 & 0.054 & 0 & 0 & 0.034 & 0.99 & 0.99 & FP & 0.096 & 0.0018 & -- & -- \\ 
K04470.01 & 1.682 & N & 1.07 & 9.7 & 27 & 0.50 & 0.0027 & 0.076 & 0.00016 & 0.0033 & 0.0055 & 0.09 & 0 & 0 & 0.119 & 0.00 & 0.00 & FP & 0.18 & 0.015 & -- & -- \\ 
K04471.01 & 0.943 & N & 1.91 & 12.8 & 571 & 0.50 & 0 & 2.4e-06 & 0 & 0 & 0.045 & 0.1 & 0 & 0 & 0.193 & 0.00 & 1.00 & FP & 0.15 & 0.013 & -- & -- \\ 
K04472.01 & 0.567 & N & 0.39 & 12.6 & 30 & 1.92 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04473.01 & 13.647 & N & 0.92 & 10.9 & 34 & 1.59 & 0 & 0 & 0 & 0 & 3.3e-05 & 2.3e-05 & 0.001 & 0 & 0.101 & 1.00 & 0.78 & CA & 0.0011 & 6.8e-05 & -- & 1607b \\ 
K04474.01 & 16.474 & N & 1.73 & 10.7 & 237 & 2.34 & 0 & 0 & 0 & 0 & 0.002 & 0.0012 & 4.4e-05 & 0 & 0.168 & 1.00 & 0.42 & CA & 0.0033 & 0.00034 & -- & 1608b \\ 
K04475.01 & 3.748 & N & 1.31 & 13.0 & 104 & 1.62 & 0 & 0 & 0 & 0 & 0 & 0.028 & 3e-06 & 0.00099 & 0.134 & 0.70 & 0.00 & FP & 0.029 & 0.0069 & -- & -- \\ 
K04476.01 & 1.540 & N & 0.81 & 12.4 & 27 & 2.55 & 0 & 0 & 0 & 0 & 0 & 0.0028 & 0 & 2.3e-05 & 0.076 & 1.00 & 0.00 & FP & 0.0028 & 0.0017 & -- & -- \\ 
K04477.01 & 5.302 & N & 1.27 & 9.1 & 94 & 2.67 & 0 & 2.3e-05 & 0 & 2.5e-06 & 0.0024 & 0.0023 & 4.3e-06 & 0 & 0.128 & 0.88 & 0.22 & CA & 0.0047 & 0.00023 & -- & -- \\ 
K04477.02 & 9.329 & N & 1.75 & 13.2 & 168 & 1.17 & 0.00047 & 0 & 4.5e-05 & 1.9e-06 & 0.00013 & 7.9e-06 & 8.8e-05 & 0 & 0.177 & 0.98 & 0.33 & CA & 0.00075 & 0.00021 & -- & -- \\ 
K04478.01 & 6.387 & N & 1.21 & 13.6 & 72 & 2.13 & 0.00051 & 0.00028 & 0.0002 & 0.00039 & 0.01 & 0.0042 & 0 & 0 & 0.111 & 1.00 & 0.67 & CA & 0.016 & 0.00067 & -- & -- \\ 
K04479.01 & 359.060 & N & 4.56 & 12.9 & 493 & 0.78 & 0 & 0 & 0 & 0 & 0.25 & 0.19 & 0 & 0.15 & 0.075 & 0.00 & 0.00 & FP & 0.59 & 0.36 & -- & -- \\ 
K04480.01 & 58.748 & N & 1.85 & 11.2 & 221 & 1.53 & 0.0055 & 0.0033 & 4.2e-05 & 0.00015 & 0.011 & 0.0065 & 5.6e-06 & 0 & 0.204 & 1.00 & 1.00 & CA & 0.027 & 0.00053 & -- & -- \\ 
K04481.01 & 3.748 & N & 1.21 & 11.9 & 45 & 2.76 & 0 & 0 & 0 & 0 & 0 & 0.00013 & 3.6e-06 & 0 & 0.136 & 0.54 & 0.00 & FP & 0.00014 & 4.1e-05 & -- & -- \\ 
K04482.01 & 5.383 & N & 0.73 & 10.8 & 19 & 2.49 & 0 & 3.2e-06 & 0 & 1.9e-06 & 0.0015 & 0.0046 & 2.7e-06 & 1.3e-06 & 0.058 & 0.94 & 0.01 & CA & 0.0061 & 0.00084 & -- & -- \\ 
K04483.01 & 1.710 & N & 0.99 & 12.6 & 43 & 1.68 & 0 & 0 & 0 & 0 & 0 & 7.9e-05 & 0 & 0.00035 & 0.096 & 1.00 & 0.00 & FP & 0.00043 & 6e-05 & -- & -- \\ 
K04484.01 & 2.298 & N & 1.17 & 11.6 & 29 & 3.00 & 0 & 0 & 0 & 0 & 0 & 2.5e-06 & 4.8e-06 & 0 & 0.119 & 1.00 & 0.22 & CA & 7.4e-06 & 1.3e-06 & -- & -- \\ 
K04487.01 & 3.488 & N & 0.82 & 9.6 & 61 & 1.74 & 0 & 3.1e-05 & 0 & 1.6e-06 & 0.0012 & 0.0016 & 4.3e-06 & 0 & 0.050 & 1.00 & 0.33 & CA & 0.0028 & 0.00015 & -- & -- \\ 
K04488.01 & 6.442 & N & 1.63 & 9.7 & 48 & 1.71 & 0.0093 & 0.0032 & 0.00094 & 0.00059 & 0.085 & 0.078 & 1.5e-05 & 0 & 0.180 & 0.00 & 0.01 & FP & 0.18 & 0.004 & -- & -- \\ 
K04489.01 & 0.631 & N & 0.71 & 11.7 & 34 & 0.50 & 0 & 0.00014 & 0 & 4e-06 & 0.012 & 0.07 & 0 & 0 & 0.037 & 0.00 & 0.95 & FP & 0.082 & 0.0034 & -- & -- \\ 
K04491.01 & 114.342 & N & 2.22 & 10.2 & 123 & 3.00 & 4.9e-06 & 1.5e-06 & 0 & 0 & 0.0037 & 0.0011 & 0.00012 & 0 & 0.210 & 1.00 & 0.41 & CA & 0.0049 & 0.00082 & -- & 1609b \\ 
K04492.01 & 0.639 & N & 57.77 & 10.4 & 436 & 0.50 & 0.0082 & 0.046 & 0.00067 & 0.0096 & 0.59 & 0.34 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K04493.01 & 2.418 & N & 0.80 & 10.3 & 71 & 1.05 & 0 & 1.3e-06 & 0 & 0 & 0.0028 & 0.027 & 1.9e-06 & 1.5e-05 & 0.056 & 0.00 & 0.78 & FP & 0.03 & 0.0014 & -- & -- \\ 
K04495.01 & 5.932 & N & 2.33 & 11.1 & 81 & 2.55 & 4.1e-05 & 0 & 0 & 0 & 2.7e-05 & 2.7e-06 & 2e-05 & 0 & 0.209 & 0.62 & 0.00 & CA & 9.2e-05 & 4.4e-05 & -- & -- \\ 
K04497.01 & 6.830 & N & 1.30 & 11.4 & 80 & 2.22 & 0 & 0 & 0 & 0 & 0.00014 & 4.5e-05 & 4.3e-06 & 0 & 0.134 & 1.00 & 0.01 & CA & 0.00019 & 5e-05 & -- & -- \\ 
K04498.01 & 17.162 & N & 1.86 & 10.8 & 129 & 1.50 & 0.00074 & 0.00051 & 0 & 3.6e-06 & 0.022 & 0.02 & 0 & 0 & 0.202 & 1.00 & 0.50 & CA & 0.043 & 0.0027 & -- & -- \\ 
K04499.01 & 5.199 & N & 1.39 & 10.7 & 97 & 1.74 & 0 & 9.1e-05 & 0 & 5.6e-06 & 0.0008 & 0.0044 & 7.3e-05 & 0 & 0.149 & 0.98 & 0.22 & CA & 0.0054 & 0.00019 & -- & -- \\ 
K04500.01 & 8.702 & N & 1.61 & 11.6 & 127 & 2.55 & 0 & 0 & 0 & 0 & 0.00037 & 0.00012 & 2.7e-05 & 0 & 0.160 & 1.00 & 0.50 & CA & 0.00053 & 6.8e-05 & -- & 1610b \\ 
K04500.02 & 44.985 & N & 2.19 & 10.9 & 281 & 2.25 & 0.0014 & 0.00014 & 5.1e-05 & 1.6e-05 & 0.0024 & 0.0025 & 0.00017 & 0 & 0.218 & 1.00 & 0.22 & CA & 0.0067 & 0.00058 & -- & -- \\ 
K04500.03 & 14.751 & N & -- & 8.7 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.00 & FP & -- & -- & 2 & -- \\ 
K04501.01 & 6.674 & N & 1.29 & 11.5 & 70 & 0.51 & 0.00014 & 4.2e-06 & 0 & 0 & 0.00013 & 0.00016 & 3.7e-06 & 0 & 0.140 & 0.00 & 0.78 & FP & 0.00044 & 0.0001 & -- & -- \\ 
K04503.01 & 5.891 & N & 1.53 & 9.9 & 147 & 1.89 & 1.2e-05 & 0 & 0 & 1.6e-06 & 0.00015 & 2.5e-05 & 6e-05 & 0 & 0.156 & 1.00 & 0.27 & CA & 0.00025 & 2.5e-05 & -- & -- \\ 
K04504.01 & 4.130 & N & 1.50 & 11.0 & 110 & 1.89 & 0 & 0 & 0 & 0 & 0.00024 & 0.00028 & 2e-05 & 0 & 0.143 & -- & 0.00 & CA & 0.00054 & 6.7e-05 & -- & -- \\ 
K04504.02 & 8.119 & N & 1.50 & 9.7 & 212 & 4.00 & 0 & 0 & 0 & 0 & 0.0021 & 0.0057 & 0.00043 & 3.5e-06 & 0.146 & -- & 0.00 & CA & 0.0082 & 0.0009 & -- & -- \\ 
K04505.01 & 18.007 & N & 1.33 & 10.7 & 37 & 2.13 & 3.2e-05 & 1.5e-06 & 0 & 0 & 4.1e-05 & 2.4e-05 & 8.2e-05 & 0 & 0.153 & 1.00 & 0.12 & CA & 0.00018 & 2.7e-05 & -- & -- \\ 
K04506.01 & 5.605 & N & 1.21 & 11.5 & 90 & 1.86 & 0 & 3.5e-06 & 0 & 0 & 0.00038 & 0.0016 & 5e-06 & 0 & 0.119 & 1.00 & 0.22 & CA & 0.002 & 0.00014 & -- & -- \\ 
K04507.01 & 132.778 & N & -- & 12.6 & 3111 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 3 & -- \\ 
K04508.01 & 2.499 & N & 1.02 & 12.3 & 65 & 1.92 & 0 & 0 & 0 & 0 & 0.0018 & 0.0027 & 0 & 2.9e-06 & 0.095 & 1.00 & 0.22 & CA & 0.0045 & 0.00041 & -- & -- \\ 
K04509.01 & 12.004 & N & 1.27 & 11.1 & 191 & 1.38 & 0 & 0.0027 & 0 & 8.3e-05 & 0.056 & 0.21 & 1e-06 & 0 & 0.122 & 1.00 & 0.33 & CA & 0.27 & 0.0068 & -- & -- \\ 
K04510.01 & 5.176 & N & 0.81 & 12.0 & 19 & 2.97 & 0 & 0 & 0 & 0 & 0 & 6.6e-06 & 0.00022 & 0.0013 & 0.073 & 1.00 & 0.44 & CA & 0.0015 & 0.00012 & -- & 1611b \\ 
K04512.01 & 0.589 & N & 1.13 & 12.8 & 34 & 5.70 & 0 & 1.7e-05 & 0 & 2e-06 & 0.032 & 0.51 & 0 & 0 & 0.104 & 0.67 & 0.04 & FP & 0.54 & 0.0087 & -- & -- \\ 
K04513.01 & 3.918 & N & 1.03 & 11.1 & 45 & 1.38 & 0 & 0 & 0 & 0 & 5.2e-05 & 0.00011 & 3.6e-05 & 0 & 0.103 & 1.00 & 0.33 & CA & 0.0002 & 1.9e-05 & -- & 1612b \\ 
K04516.01 & 5.357 & N & 1.50 & 16.9 & 29 & 2.49 & 0.0058 & 0.005 & 8.1e-05 & 0.00082 & 0.14 & 0.13 & 0 & 0 & 0.174 & 1.00 & 0.89 & FP & 0.28 & 0.0081 & -- & -- \\ 
K04517.01 & 2.161 & N & 0.68 & 12.7 & 63 & 2.07 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.022 & 1.00 & 0.44 & FP & 1 & 0 & -- & -- \\ 
K04518.01 & 0.567 & N & 0.76 & 11.1 & 13 & 2.67 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.062 & 0.90 & 0.00 & FP & 1 & 0.0012 & -- & -- \\ 
K04520.01 & 9.334 & N & 0.81 & 9.5 & 31 & 1.11 & 0 & 0 & 0 & 0 & 0.00012 & 0.00012 & 0.001 & 0 & 0.068 & 1.00 & 0.56 & CA & 0.0012 & 9.2e-05 & -- & -- \\ 
K04522.01 & 2.210 & N & 1.04 & 11.4 & 41 & 0.50 & 0 & 0 & 0 & 0 & 3.8e-06 & 3.2e-06 & 1.3e-05 & 0 & 0.110 & 0.00 & 0.74 & FP & 2.1e-05 & 2.5e-06 & -- & -- \\ 
K04523.01 & 5.682 & N & 0.96 & 9.0 & 43 & 3.90 & 0 & 0 & 0 & 0 & 0.069 & 0.21 & 0.00028 & 0.0028 & 0.088 & 0.69 & 0.01 & CA & 0.28 & 0.097 & -- & -- \\ 
K04524.01 & 7.991 & N & 1.53 & 9.4 & 73 & 1.44 & 0.0011 & 0.00014 & 0 & 3.6e-06 & 0.00023 & 0.00092 & 0.00017 & 0 & 0.166 & 0.73 & 0.56 & CA & 0.0026 & 0.00075 & -- & -- \\ 
K04524.03 & 3.339 & N & 1.01 & 8.7 & 38 & 2.16 & 0 & 9.8e-06 & 0 & 0 & 3.4e-05 & 0.00023 & 2.8e-05 & 0 & 0.113 & 0.72 & 0.22 & CA & 0.00031 & 3.8e-05 & -- & -- \\ 
K04526.01 & 30.539 & N & 3.12 & 11.4 & 238 & 1.83 & 0 & 2.7e-06 & 0 & 0 & 0.0017 & 0.00038 & 0.0046 & 0 & 0.154 & 0.96 & 0.36 & CA & 0.0066 & 0.00067 & -- & -- \\ 
K04526.02 & 11.819 & N & 1.69 & 8.3 & 136 & 1.29 & 7.6e-05 & 4.7e-05 & 0 & 0 & 0.00074 & 0.0012 & 6.5e-05 & 0 & 0.187 & 0.01 & 0.22 & CA & 0.0021 & 0.00013 & -- & -- \\ 
K04527.01 & 2.976 & N & 0.86 & 12.0 & 20 & 3.30 & 0 & 0 & 0 & 0 & 0 & 0.15 & 0 & 0.051 & 0.076 & 0.11 & 0.00 & FP & 0.2 & 0.12 & -- & -- \\ 
K04528.01 & 8.312 & N & 62.07 & 11.1 & 37 & 1.62 & 0.00018 & 0.018 & 1.5e-06 & 0.0018 & 0.47 & 0.51 & 0 & 0 & 0.001 & 1.00 & 0.67 & CA & 1 & 0 & -- & -- \\ 
K04529.01 & 0.584 & N & 0.47 & 11.0 & 29 & 0.72 & 0 & 0 & 0 & 0 & 0.0057 & 0.047 & 0 & 0.0028 & 0.001 & 0.00 & 0.01 & FP & 0.055 & 0.032 & -- & -- \\ 
K04530.01 & 12.636 & N & 1.14 & 10.8 & 54 & 1.86 & 3.1e-06 & 0.0003 & 0 & 6.7e-06 & 0.013 & 0.072 & 3.6e-06 & 2.2e-05 & 0.114 & 1.00 & 0.22 & CA & 0.085 & 0.0086 & -- & -- \\ 
K04532.01 & 1.021 & N & 0.63 & 9.2 & 2 & 2.16 & 0 & 0 & 0 & 0 & 0 & 3.8e-06 & 2.8e-05 & 2.2e-06 & 0.021 & 0.00 & 0.88 & FP & 3.4e-05 & 1.5e-06 & -- & -- \\ 
K04533.01 & 1.261 & N & 0.14 & 10.9 & 54 & 0.81 & 0 & 0 & 0 & 0 & 0.096 & 0.9 & 0 & 0.0028 & -- & -- & 0.00 & FP & 1 & 0 & 7 & -- \\ 
K04534.01 & 1.158 & N & 0.70 & 15.5 & 28 & 2.73 & 0 & 0 & 0 & 0 & 0 & 0.038 & 0 & 0.96 & 0.031 & 0.98 & 0.78 & FP & 1 & 0.00032 & -- & -- \\ 
K04535.01 & 9.848 & N & 1.09 & 8.5 & 91 & 2.16 & 0 & 4.9e-05 & 0 & 0 & 0.0079 & 0.037 & 4.7e-05 & 0 & 0.101 & 0.65 & 0.01 & CA & 0.045 & 0.0017 & -- & -- \\ 
K04535.02 & 5.789 & N & 0.84 & 8.0 & 77 & 2.64 & 0 & 9.1e-06 & 0 & 0 & 0.0067 & 0.022 & 0.00012 & 1.5e-06 & 0.051 & 0.68 & 0.00 & CA & 0.029 & 0.0011 & -- & -- \\ 
K04536.01 & 0.567 & N & 0.73 & 12.3 & 8 & 1.53 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.063 & 0.51 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04537.01 & 0.970 & N & 18.74 & 11.7 & 94 & 1.56 & 5.4e-06 & 0.0043 & 3.8e-06 & 0.0031 & 0.041 & 0.95 & 0.00099 & 3e-05 & 0.037 & 0.00 & 0.11 & FP & 1 & 0 & -- & -- \\ 
K04538.01 & 9.258 & N & 1.73 & 11.1 & 56 & 2.46 & 0.0025 & 0.00087 & 0 & 5.1e-05 & 0.016 & 0.031 & 1e-06 & 0 & 0.182 & 0.05 & 0.67 & FP & 0.051 & 0.0021 & -- & -- \\ 
K04539.01 & 25.955 & N & 1.32 & 10.2 & 109 & 3.30 & 0 & 0 & 0 & 0 & 0.0032 & 0.0016 & 0.00011 & 0 & 0.136 & 0.82 & 0.03 & FP & 0.0049 & 0.00059 & -- & -- \\ 
K04540.01 & 0.705 & N & 0.70 & 11.7 & 64 & 2.67 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0013 & 0.030 & 0.49 & 0.00 & FP & 0.0013 & 0.00022 & -- & -- \\ 
K04541.01 & 8.529 & N & 1.94 & 10.3 & 174 & 1.23 & 0.00012 & 0.00084 & 0 & 8.9e-05 & 0.0011 & 0.0049 & 2.4e-05 & 0 & 0.211 & 1.00 & 0.27 & CA & 0.0071 & 0.00035 & -- & -- \\ 
K04541.02 & 17.236 & N & 1.82 & 7.7 & 208 & 2.79 & 1.9e-05 & 5.3e-05 & 0 & 1.3e-06 & 0.0014 & 0.0012 & 0.00011 & 0 & 0.189 & 1.00 & 0.00 & CA & 0.0027 & 0.00022 & -- & -- \\ 
K04542.01 & 1.089 & N & 0.67 & 12.0 & 44 & 2.04 & 0 & 0 & 0 & 0 & 2.7e-06 & 0.0044 & 2.9e-05 & 0.0014 & 0.025 & 1.00 & 0.00 & FP & 0.0059 & 0.0025 & -- & -- \\ 
K04543.01 & 1.489 & N & -- & 10.0 & 412 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 3 & -- \\ 
K04544.01 & 158.350 & N & 3.42 & 12.1 & 329 & 0.50 & 0.5 & 0.11 & 0.0046 & 0.0082 & 0.028 & 0.048 & 0 & 0 & 0.127 & 0.00 & 1.00 & FP & 0.69 & 0.031 & -- & -- \\ 
K04545.01 & 0.849 & N & 0.81 & 11.2 & 45 & 7.50 & 0 & 7.4e-06 & 0 & 5.6e-06 & 0.01 & 0.011 & 9.2e-06 & 0 & 0.056 & -- & 0.00 & CA & 0.021 & 0.0025 & -- & -- \\ 
K04546.01 & 0.742 & N & 60.03 & 10.0 & 18 & 3.00 & 0.11 & 0.054 & 0.049 & 0.022 & 0.43 & 0.33 & 8.7e-06 & 0 & 0.001 & 1.00 & 0.33 & CA & 1 & 0 & -- & -- \\ 
K04547.01 & 0.934 & N & 0.85 & 11.6 & 17 & 1.11 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.075 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04549.01 & 2.048 & N & 1.29 & 10.5 & 94 & 6.90 & 0 & 0 & 0 & 0 & 0.0017 & 0.0024 & 1.1e-06 & 0 & 0.130 & -- & 0.00 & CA & 0.0041 & 0.00075 & -- & -- \\ 
K04550.01 & 140.253 & N & 1.82 & 9.7 & 473 & 1.80 & 0 & 0 & 0 & 0 & 0.0077 & 0.0024 & 0.0003 & 0 & 0.178 & 0.46 & 0.61 & CA & 0.01 & 0.00034 & -- & -- \\ 
K04551.01 & 14.718 & N & 1.32 & 11.3 & 56 & 3.30 & 0 & 0 & 0 & 0 & 0.00043 & 0.0016 & 0.00033 & 0 & 0.140 & 0.99 & 0.01 & CA & 0.0024 & 0.00036 & -- & -- \\ 
K04553.01 & 0.909 & N & 1.01 & 10.1 & 48 & 1.26 & 0 & 0.0017 & 0 & 0.0044 & 0 & 0.99 & 0 & 0 & 0.121 & 0.95 & 0.88 & FP & 1 & 0 & -- & -- \\ 
K04554.01 & 8.077 & N & 1.00 & 10.7 & 29 & 3.30 & 0 & 0 & 0 & 0 & 0.00073 & 0.0013 & 1.8e-05 & 1.1e-05 & 0.113 & 0.91 & 0.22 & CA & 0.002 & 0.0008 & -- & -- \\ 
K04556.01 & 21.581 & N & 0.80 & 9.2 & 21 & 5.40 & 0 & 0 & 0 & 0 & 0.021 & 2.5e-06 & 0.0021 & 0.013 & 0.069 & 0.88 & 0.02 & FP & 0.036 & 0.0088 & -- & -- \\ 
K04557.01 & 5.757 & N & 1.00 & 9.8 & 26 & 1.32 & 0 & 5e-05 & 0 & 1.7e-05 & 0.0002 & 7.1e-05 & 0.00013 & 0 & 0.099 & 1.00 & 0.56 & CA & 0.00047 & 2.2e-05 & -- & -- \\ 
K04558.01 & 8.823 & N & 0.94 & 10.2 & 37 & 1.62 & 0 & 0 & 0 & 0 & 0.0011 & 6.4e-06 & 0.0042 & 0.0096 & 0.093 & 1.00 & 0.73 & FP & 0.015 & 0.0028 & -- & -- \\ 
K04559.01 & 0.567 & N & 1.48 & 12.7 & 26 & 2.40 & 0 & 0.34 & 0 & 0.1 & 0 & 0.55 & 0 & 0 & 0.158 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04561.01 & 1.518 & N & 2.08 & 11.5 & 80 & 0.63 & 0 & 0 & 0 & 0 & 0 & 6.5e-06 & 0 & 2.5e-06 & 0.216 & 1.00 & 1.00 & CA & 9.1e-06 & 2.9e-06 & -- & 1613b \\ 
K04562.01 & 0.968 & N & 0.77 & 11.2 & 61 & 1.38 & 0 & 0 & 0 & 0 & 0.0016 & 0.08 & 0 & 0.00016 & 0.054 & 0.00 & 0.46 & FP & 0.082 & 0.015 & -- & -- \\ 
K04562.02 & 0.968 & N & 67.96 & 10.7 & 120 & 1.02 & 1.1e-06 & 0.002 & 0 & 0.00036 & 0.19 & 0.81 & 0 & 0.00021 & 0.001 & 0.00 & 0.46 & FP & 1 & 0 & -- & -- \\ 
K04563.01 & 54.334 & N & 1.03 & 8.0 & 76 & 1.89 & 0 & 0 & 0 & 0 & 0.00071 & 0.00026 & 0.0046 & 6.5e-06 & 0.101 & 1.00 & 0.00 & CA & 0.0056 & 0.00063 & -- & -- \\ 
K04565.01 & 2.788 & Y & 0.65 & 10.2 & 8 & 5.70 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.12 & FP & -- & -- & 5 & -- \\ 
K04566.01 & 3.947 & N & 1.49 & 10.6 & 141 & 1.26 & 0 & 0 & 0 & 0 & 0.0006 & 0.0033 & 8.5e-06 & 0.00022 & 0.140 & 1.00 & 0.64 & CA & 0.0041 & 0.00052 & -- & 1614b \\ 
K04567.01 & 14.744 & N & 60.82 & 7.9 & 72 & 1.50 & 0 & 0.00069 & 0 & 3.4e-06 & 0.16 & 0.84 & 0 & 0 & 0.001 & 1.00 & 0.56 & CA & 1 & 0 & -- & -- \\ 
K04567.02 & 4.673 & N & -- & 9.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.98 & 0.56 & CA & -- & -- & 2 & -- \\ 
K04568.01 & 0.934 & N & 0.52 & 14.3 & 15 & 2.58 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.003 & 1.00 & 0.12 & FP & 1 & 0 & -- & -- \\ 
K04570.01 & 35.017 & N & 2.06 & 12.1 & 132 & 2.10 & 0.00085 & 4.6e-06 & 0.0002 & 1.6e-05 & 0.0019 & 0.00034 & 4.1e-05 & 0 & 0.216 & 1.00 & 0.12 & CA & 0.0034 & 0.00068 & -- & -- \\ 
K04571.01 & 47.313 & N & 2.06 & 11.8 & 85 & 2.01 & 3.8e-05 & 2.4e-06 & 0 & 0 & 0.0016 & 0.0012 & 0.0012 & 0 & 0.218 & 1.00 & 0.85 & CA & 0.004 & 0.00048 & -- & 1615b \\ 
K04572.01 & 4.607 & N & 1.00 & 11.0 & 59 & 0.50 & 0 & 0 & 0 & 0 & 0 & 3e-05 & 0.00036 & 0.00061 & 0.095 & 0.00 & 0.86 & FP & 0.001 & 9.2e-05 & -- & -- \\ 
K04573.01 & 1.502 & N & 0.91 & 10.7 & 19 & 1.98 & 0 & 0 & 0 & 0 & 0 & 1.1e-06 & 7.9e-06 & 0.0014 & 0.098 & 0.06 & 0.00 & FP & 0.0014 & 7e-05 & -- & -- \\ 
K04574.01 & 17.446 & N & 1.89 & 11.8 & 289 & 1.38 & 0 & 3.5e-05 & 0 & 0 & 0.0025 & 0.004 & 1.6e-05 & 0 & 0.200 & 0.99 & 0.00 & FP & 0.0066 & 0.00061 & -- & -- \\ 
K04577.01 & 105.997 & N & 2.37 & 10.7 & 271 & 4.50 & 0.017 & 0.0039 & 0.00031 & 0.00026 & 0.12 & 0.064 & 1.5e-05 & 0 & 0.211 & 1.00 & 0.82 & CA & 0.2 & 0.0026 & -- & -- \\ 
K04578.01 & 2.489 & N & 1.45 & 10.8 & 39 & 2.67 & 0 & 0 & 0 & 0 & 0 & 0.002 & 0 & 0.0036 & 0.160 & 1.00 & 0.12 & FP & 0.0056 & 0.0018 & -- & -- \\ 
K04580.01 & 6.304 & N & 0.83 & 11.0 & 26 & 2.43 & 0.00013 & 0.00027 & 0 & 2e-05 & 0.0045 & 0.0034 & 0.00012 & 0 & 0.089 & 0.46 & 0.56 & CA & 0.0085 & 0.00042 & -- & -- \\ 
K04581.01 & 6.006 & N & 0.79 & 9.3 & 24 & 1.86 & 0 & 1.3e-05 & 0 & 1.4e-06 & 0.00032 & 0.0005 & 6.9e-05 & 0 & 0.067 & 0.99 & 0.12 & CA & 0.00091 & 3.3e-05 & -- & -- \\ 
K04582.01 & 4.224 & N & 0.30 & 8.4 & 7 & 2.34 & 0 & 0 & 0 & 0 & 0.16 & 0.51 & 0.046 & 0.14 & 0.001 & 0.90 & 0.33 & CA & 0.86 & 0.027 & -- & -- \\ 
K04585.01 & 6.763 & N & 1.02 & 10.1 & 25 & 1.68 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00014 & 0 & 0.113 & 1.00 & 0.44 & CA & 0.00014 & 5.1e-06 & -- & 1616b \\ 
K04586.01 & 75.212 & N & 1.93 & 10.7 & 134 & 1.74 & 0.0096 & 0.001 & 0.00048 & 5.9e-05 & 0.0087 & 0.0049 & 0.0011 & 0 & 0.201 & 1.00 & 0.73 & CA & 0.026 & 0.001 & -- & -- \\ 
K04587.01 & 6.363 & N & 1.18 & 7.7 & 99 & 2.04 & 0 & 0 & 0 & 0 & 6.8e-05 & 0.00022 & 4e-05 & 0 & 0.126 & 1.00 & 0.14 & CA & 0.00033 & 4.7e-05 & -- & -- \\ 
K04588.01 & 7.537 & N & 1.11 & 10.0 & 19 & 3.90 & 0 & 1.7e-06 & 0 & 1.2e-06 & 5.9e-05 & 1.8e-05 & 0.00042 & 0 & 0.129 & 0.84 & 0.44 & CA & 0.0005 & 2.9e-05 & -- & -- \\ 
K04589.01 & 1.098 & N & 0.98 & 11.1 & 13 & 0.50 & 0.0003 & 0.007 & 2.1e-06 & 0.00044 & 0.00085 & 0.0087 & 0 & 0 & 0.116 & 0.00 & 0.78 & FP & 0.017 & 0.002 & -- & -- \\ 
K04590.01 & 9.541 & N & 1.77 & 9.6 & 227 & 2.16 & 0.0013 & 0.0021 & 2.2e-05 & 0.00014 & 0.01 & 0.012 & 7.2e-06 & 0 & 0.182 & 1.00 & 0.06 & CA & 0.025 & 0.00078 & -- & -- \\ 
K04591.01 & 1.809 & N & 0.99 & 8.9 & 36 & 5.10 & 0 & 0 & 0 & 0 & 0.0091 & 0.0027 & 1.2e-05 & 2e-05 & 0.104 & 1.00 & 0.00 & CA & 0.012 & 0.0065 & -- & -- \\ 
K04592.01 & 0.705 & N & 1.04 & 10.7 & 113 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 6.2e-06 & 0.014 & 0.101 & 0.00 & 1.00 & FP & 0.014 & 0.0015 & -- & -- \\ 
K04593.01 & 0.981 & N & 1.42 & 12.5 & 236 & 1.65 & 0.08 & 0.016 & 0.013 & 0.0025 & 0.19 & 0.065 & 0 & 0 & 0.150 & 0.01 & 0.56 & FP & 0.37 & 0.011 & -- & -- \\ 
K04594.01 & 0.643 & N & 0.51 & 9.3 & 33 & 2.55 & 0 & 2.2e-05 & 0 & 0 & 0.15 & 0.71 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.86 & 0.003 & -- & -- \\ 
K04595.01 & 0.597 & N & 1.47 & 11.8 & 64 & 1.23 & 0.00029 & 0.005 & 2e-05 & 0.00036 & 0.01 & 0.065 & 0 & 0 & 0.143 & 1.00 & 0.22 & CA & 0.081 & 0.0028 & -- & -- \\ 
K04596.01 & 1.062 & N & 0.76 & 13.0 & 11 & 1.92 & 0 & 3.3e-06 & 0 & 0 & 1.6e-06 & 9.9e-05 & 5.2e-06 & 0 & 0.055 & 0.90 & 0.05 & FP & 0.00011 & 4.5e-05 & -- & -- \\ 
K04597.01 & 4.820 & N & 1.17 & 9.2 & 69 & 3.00 & 0.00028 & 0.01 & 4.4e-06 & 0.0007 & 0.079 & 0.25 & 1.2e-05 & 0 & 0.121 & 0.73 & 0.11 & CA & 0.34 & 0.0089 & -- & -- \\ 
K04598.01 & 0.824 & N & 2.22 & 10.3 & 36 & 1.59 & 0 & 6.8e-06 & 0 & 3.9e-05 & 0.0034 & 1 & 0 & 0 & 0.208 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K04598.02 & 0.824 & N & 24.20 & 10.3 & 253 & 1.62 & 0 & 0.0008 & 0 & 0 & 0.001 & 1 & 0 & 0 & 0.008 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K04599.01 & 0.580 & N & 11.79 & 9.5 & 460 & 1.83 & 0 & 0.0091 & 0 & 0.00073 & 0.44 & 0.55 & 0 & 0 & 0.078 & 0.00 & 0.88 & FP & 1 & 0.00053 & -- & -- \\ 
K04601.01 & 7.940 & N & 1.51 & 9.8 & 39 & 2.82 & 0.00086 & 1.9e-05 & 0 & 2.8e-06 & 0.00041 & 0.00021 & 1.5e-05 & 0 & 0.165 & 1.00 & 0.64 & CA & 0.0015 & 0.00057 & -- & -- \\ 
K04602.01 & 2.859 & N & 0.79 & 10.5 & 42 & 2.28 & 0 & 7.1e-06 & 0 & 0 & 0.0028 & 0.006 & 1.5e-05 & 0 & 0.068 & 1.00 & 0.22 & CA & 0.0089 & 0.00087 & -- & -- \\ 
K04603.01 & 15.951 & N & 1.55 & 9.6 & 62 & 2.25 & 0.0042 & 0.00013 & 0.0002 & 6.9e-05 & 0.0059 & 0.0025 & 8.9e-06 & 0 & 0.186 & 0.96 & 0.22 & CA & 0.013 & 0.0007 & -- & -- \\ 
K04604.01 & 24.188 & N & 132.59 & 8.8 & 110 & 1.59 & 0.33 & 0.013 & 0.034 & 0.0032 & 0.44 & 0.18 & 0 & 0 & 0.001 & 0.16 & 0.56 & FP & 1 & 0 & -- & -- \\ 
K04605.01 & 7.786 & N & 0.89 & 10.8 & 22 & 3.90 & 0 & 0 & 0 & 0 & 8.5e-06 & 0.0091 & 8e-05 & 0.0067 & 0.086 & 0.78 & 0.22 & CA & 0.016 & 0.0071 & -- & -- \\ 
K04606.01 & 2.449 & N & 0.74 & 9.0 & 61 & 1.29 & 0 & 0 & 0 & 0 & 0.00035 & 0.013 & 2.4e-05 & 0.00032 & 0.048 & 0.00 & 0.11 & FP & 0.014 & 0.0018 & -- & -- \\ 
K04607.01 & 3.748 & N & 1.06 & 12.0 & 49 & 2.46 & 0 & 0 & 0 & 0 & 0 & 0.056 & 0.049 & 0.11 & 0.097 & 1.00 & 0.00 & FP & 0.22 & 0.21 & -- & -- \\ 
K04610.01 & 0.896 & N & 0.76 & 12.4 & 52 & 4.00 & 0 & 0 & 0 & 0 & 0.0022 & 0.0024 & 0 & 0 & 0.043 & -- & 0.00 & FP & 0.0046 & 0.00074 & -- & -- \\ 
K04611.01 & 1.675 & N & 0.88 & 13.5 & 18 & 2.37 & 0 & 7.9e-05 & 0 & 0 & 0 & 0 & 0 & 0.56 & 0.087 & 1.00 & 0.88 & FP & 0.56 & 0.039 & -- & -- \\ 
K04612.01 & 4.108 & N & 1.96 & 9.8 & 166 & 4.00 & 0 & 0 & 0 & 0 & 3.9e-05 & 0.00045 & 1.7e-05 & 0 & 0.214 & 0.00 & 1.00 & CA & 0.0005 & 7.4e-05 & -- & -- \\ 
K04613.01 & 1.962 & N & 0.80 & 11.7 & 29 & 2.16 & 4.5e-06 & 0.00025 & 0 & 2.6e-05 & 0.016 & 0.035 & 0 & 0 & 0.054 & 0.95 & 0.64 & CA & 0.051 & 0.0011 & -- & -- \\ 
K04614.01 & 6.455 & N & 1.24 & 10.2 & 38 & 1.65 & 0.00025 & 0.0015 & 0 & 3.1e-05 & 0.0011 & 0.0038 & 3.9e-06 & 0 & 0.140 & 1.00 & 0.22 & CA & 0.0067 & 0.00037 & -- & -- \\ 
K04615.01 & 1.046 & N & 1.85 & 11.5 & 65 & 1.32 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0065 & 0.191 & 1.00 & 0.00 & FP & 0.0065 & 0.00047 & -- & -- \\ 
K04617.01 & 27.479 & N & 1.20 & 11.8 & 37 & 1.53 & 0 & 0 & 0 & 0 & 0 & 2.7e-06 & 0.00019 & 0 & 0.127 & 1.00 & 0.78 & CA & 0.0002 & 5.5e-06 & -- & 1617b \\ 
K04620.01 & 0.934 & N & 0.80 & 9.0 & 36 & 1.50 & 0 & 0 & 0 & 0 & 0 & 3e-05 & 0.001 & 0.0017 & 0.049 & 0.00 & 0.00 & FP & 0.0028 & 0.00024 & -- & -- \\ 
K04622.01 & 207.248 & N & 1.88 & 9.8 & 523 & 1.08 & 0 & 0.0004 & 0 & 0 & 0.19 & 0.3 & 0 & 2.6e-05 & 0.188 & 1.00 & 1.00 & PL & 0.49 & 0.012 & -- & -- \\ 
K04624.01 & 14.080 & N & 0.98 & 9.8 & 34 & 1.83 & 1.8e-06 & 0.00023 & 0 & 1.1e-05 & 0.0052 & 0.017 & 1.9e-05 & 0 & 0.099 & 0.94 & 0.44 & FP & 0.022 & 0.0014 & -- & -- \\ 
K04625.01 & 2.441 & N & 14.98 & 11.9 & 193 & 1.62 & 0.41 & 0.15 & 0.13 & 0.049 & 0.081 & 0.059 & 0 & 0 & 0.063 & 0.99 & 0.01 & CA & 0.87 & 0.0079 & -- & -- \\ 
K04626.01 & 91.956 & N & 1.77 & 12.1 & 146 & 2.82 & 0 & 7.4e-06 & 0 & 0 & 0.068 & 0.036 & 0.0033 & 0 & 0.200 & 0.88 & 0.33 & FP & 0.11 & 0.023 & -- & -- \\ 
K04627.01 & 7.517 & N & 1.15 & 8.6 & 87 & 2.13 & 4.9e-06 & 8.5e-05 & 0 & 6.3e-06 & 0.0097 & 0.021 & 8.5e-05 & 0 & 0.118 & 0.75 & 0.22 & CA & 0.031 & 0.0011 & -- & -- \\ 
K04628.01 & 3.087 & N & 1.40 & 10.7 & 38 & 0.50 & 2e-05 & 0.00013 & 0 & 0 & 1.7e-05 & 6.4e-05 & 0 & 0 & 0.159 & 0.00 & 0.05 & FP & 0.00024 & 3.7e-05 & -- & -- \\ 
K04630.01 & 44.702 & N & 1.25 & 11.5 & 136 & 2.61 & 0 & 0 & 0 & 0 & 0.033 & 0.007 & 0.005 & 0 & 0.117 & 0.90 & 0.12 & CA & 0.045 & 0.004 & -- & -- \\ 
K04631.01 & 3.557 & N & 0.55 & 12.1 & 8 & 3.60 & 0 & 0 & 0 & 0 & 0 & 0.062 & 0 & 0.21 & 0.033 & 0.95 & 0.11 & FP & 0.28 & 0.036 & -- & -- \\ 
K04632.01 & 40.069 & N & 123.30 & 9.9 & 451 & 1.98 & 0.2 & 0.049 & 0.044 & 0.011 & 0.43 & 0.26 & 7.3e-05 & 0 & 0.001 & 1.00 & 0.27 & CA & 1 & 0 & -- & -- \\ 
K04633.01 & 11.693 & N & 0.80 & 8.7 & 36 & 1.38 & 0 & 0 & 0 & 0 & 0.00092 & 0.00081 & 0.0004 & 0.0002 & 0.075 & 1.00 & 0.67 & CA & 0.0023 & 0.00068 & -- & -- \\ 
K04634.01 & 4.027 & N & 1.23 & 10.5 & 39 & 2.13 & 0.0067 & 0.0094 & 0.00024 & 0.0011 & 0.2 & 0.19 & 4.8e-06 & 0 & 0.138 & 1.00 & 0.22 & CA & 0.41 & 0.0085 & -- & -- \\ 
K04635.01 & 4.995 & N & 0.94 & 16.9 & 43 & 0.50 & 0 & 1.8e-05 & 0 & 0 & 0.00019 & 0.0019 & 0 & 5.2e-06 & 0.076 & 0.50 & 0.00 & FP & 0.0021 & 0.00021 & -- & -- \\ 
K04636.01 & 122.747 & Y & -- & 15.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.67 & CA & -- & -- & 2 & -- \\ 
K04637.01 & 4.380 & N & 0.62 & 9.7 & 7 & 4.20 & 0 & 0 & 0 & 0 & 0 & 0 & 3.6e-06 & 0 & 0.023 & 0.89 & 0.05 & CA & 3.7e-06 & 0 & -- & -- \\ 
K04640.01 & 6.108 & N & 1.26 & 10.0 & 29 & 1.29 & 0 & 8.2e-05 & 0 & 0 & 6.9e-05 & 0.00032 & 3.9e-06 & 0 & 0.141 & 1.00 & 0.33 & CA & 0.00048 & 7.6e-05 & -- & 1618b \\ 
K04641.01 & 119.692 & N & 0.97 & 9.4 & 118 & 2.97 & 0.0065 & 0.0059 & 0.00044 & 0.00041 & 0.21 & 0.16 & 0.00055 & 0 & 0.107 & 0.29 & 0.02 & FP & 0.38 & 0.0024 & -- & -- \\ 
K04642.01 & 1.278 & N & 0.88 & 9.6 & 25 & 1.17 & 0 & 0 & 0 & 0 & 0 & 0 & 0.11 & 0.89 & 0.078 & 1.00 & 0.22 & FP & 1 & 0 & -- & -- \\ 
K04643.01 & 5.594 & N & 1.53 & 10.7 & 72 & 4.00 & 0.00054 & 0.0038 & 1.6e-06 & 0.00025 & 0.028 & 0.093 & 1.2e-06 & 0 & 0.156 & -- & 0.00 & CA & 0.13 & 0.0041 & -- & -- \\ 
K04644.01 & 3.449 & N & 1.20 & 12.2 & 93 & 1.20 & 1e-06 & 0.00011 & 0 & 4.8e-05 & 0.0033 & 0.0014 & 7.1e-06 & 0 & 0.111 & 1.00 & 0.21 & CA & 0.0049 & 0.00017 & -- & -- \\ 
K04645.01 & 1.473 & N & 0.87 & 9.8 & 38 & 2.76 & 0 & 0 & 0 & 0 & 0 & 4.6e-05 & 1.3e-05 & 0.00024 & 0.089 & 1.00 & 0.00 & FP & 0.0003 & 1.8e-05 & -- & -- \\ 
K04647.01 & 37.905 & N & 0.87 & 9.9 & 51 & 2.01 & 0 & 0 & 0 & 0 & 0.064 & 0.0092 & 0.0068 & 0.12 & 0.069 & 1.00 & 0.33 & CA & 0.2 & 0.017 & -- & -- \\ 
K04647.02 & 12.009 & N & 0.70 & 8.6 & 36 & 1.98 & 0 & 0 & 0 & 0 & 2.1e-05 & 2.1e-05 & 0 & 0 & 0.216 & 1.00 & 0.44 & CA & 4.2e-05 & 1.8e-05 & -- & -- \\ 
K04648.01 & 17.661 & N & 1.87 & 10.8 & 174 & 0.57 & 0.012 & 0.16 & 4.7e-05 & 0.0055 & 0.025 & 0.1 & 0 & 0 & 0.195 & 0.00 & 0.94 & FP & 0.31 & 0.012 & -- & -- \\ 
K04649.01 & 3.384 & N & 1.47 & 11.1 & 94 & 1.77 & 2.3e-05 & 0.0034 & 0 & 5.1e-05 & 0.042 & 0.38 & 0 & 0 & 0.146 & 1.00 & 0.50 & CA & 0.43 & 0.0051 & -- & -- \\ 
K04650.01 & 1.700 & N & 0.71 & 9.0 & 41 & 2.91 & 0 & 0 & 0 & 0 & 0 & 0.0014 & 0.022 & 0.07 & 0.025 & 1.00 & 0.05 & FP & 0.094 & 0.015 & -- & -- \\ 
K04651.01 & 1.193 & N & 0.73 & 9.6 & 22 & 2.79 & 1.5e-05 & 0.00084 & 0 & 0.00014 & 0.043 & 0.025 & 2.8e-05 & 0 & 0.043 & 1.00 & 0.56 & CA & 0.069 & 0.0034 & -- & -- \\ 
K04653.01 & 19.978 & N & 1.30 & 10.0 & 41 & 1.80 & 0 & 0 & 0 & 0 & 1.3e-05 & 0 & 8.4e-05 & 0 & 0.141 & 1.00 & 0.97 & CA & 9.7e-05 & 1.4e-05 & -- & -- \\ 
K04655.01 & 17.543 & N & 1.40 & 9.9 & 111 & 2.04 & 0 & 3.7e-05 & 0 & 0 & 0.0065 & 0.017 & 0.00016 & 0 & 0.140 & 0.70 & 0.22 & CA & 0.023 & 0.0028 & -- & -- \\ 
K04656.01 & 3.818 & N & 1.35 & 10.1 & 32 & 2.16 & 0.00029 & 4.6e-05 & 0 & 4.1e-06 & 0.00018 & 0.00033 & 1.3e-05 & 0 & 0.142 & 0.81 & 0.33 & CA & 0.00086 & 0.00022 & -- & -- \\ 
K04657.01 & 7.576 & N & 0.62 & 10.2 & 26 & 1.80 & 0 & 0.00021 & 0 & 5.7e-06 & 0.036 & 0.16 & 0.00032 & 1.3e-06 & 0.008 & 0.70 & 0.44 & FP & 0.2 & 0.01 & -- & -- \\ 
K04657.02 & 10.431 & N & 0.62 & 8.7 & 36 & 2.13 & 0 & 0.00012 & 0 & 4.8e-05 & 0.021 & 0.0038 & 0.00087 & 0 & 0.018 & 0.61 & 0.56 & CA & 0.026 & 0.0016 & -- & -- \\ 
K04658.01 & 1.879 & N & 1.05 & 14.2 & 6 & 1.47 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6.6e-05 & 0.106 & 1.00 & 0.78 & FP & 6.6e-05 & 1.5e-06 & -- & -- \\ 
K04659.01 & 41.867 & N & 1.28 & 10.9 & 67 & 2.28 & 6.3e-06 & 3.8e-05 & 0 & 0 & 0.0062 & 0.0033 & 0.00042 & 0 & 0.123 & 0.78 & 0.33 & CA & 0.01 & 0.00067 & -- & -- \\ 
K04660.01 & 0.515 & N & 0.74 & 10.8 & 25 & 3.90 & 0 & 0.0001 & 0 & 2.1e-05 & 0.033 & 0.49 & 0 & 0 & 0.073 & 0.99 & 0.22 & FP & 0.52 & 0.0069 & -- & -- \\ 
K04661.01 & 8.617 & N & 0.89 & 10.4 & 64 & 2.25 & 0 & 1.7e-05 & 0 & 3.1e-06 & 0.0094 & 0.012 & 6.3e-06 & 0 & 0.075 & 0.93 & 0.12 & CA & 0.022 & 0.0011 & -- & -- \\ 
K04662.01 & 0.934 & N & 30.42 & 10.7 & 13 & 2.28 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.033 & 0.95 & 0.44 & FP & 1 & 0 & -- & -- \\ 
K04663.01 & 5.657 & N & 0.50 & 8.9 & 15 & 2.61 & 0 & 4.7e-05 & 0 & 5.1e-06 & 0.01 & 0.099 & 0.0022 & 0.0033 & 0.001 & 1.00 & 0.78 & CA & 0.11 & 0.044 & -- & -- \\ 
K04664.01 & 0.735 & N & 0.90 & 9.2 & 31 & 0.50 & 0 & 0.00053 & 0 & 3e-05 & 0.00024 & 0.0034 & 0 & 0 & 0.097 & 0.00 & 1.00 & FP & 0.0042 & 0.00035 & -- & -- \\ 
K04666.01 & 12.402 & N & 1.29 & 9.8 & 138 & 3.60 & 1.5e-05 & 0 & 0 & 0 & 0.00021 & 5.8e-05 & 0.0023 & 0 & 0.129 & 0.77 & 0.36 & CA & 0.0026 & 0.0001 & -- & -- \\ 
K04668.01 & 15.073 & N & 1.72 & 11.8 & 81 & 1.53 & 0.34 & 0.02 & 0.032 & 0.0029 & 0.063 & 0.018 & 0 & 0 & 0.180 & 1.00 & 0.56 & CA & 0.47 & 0.017 & -- & -- \\ 
K04669.01 & 1.717 & N & 1.66 & 8.4 & 79 & 0.50 & 0.0028 & 0.0036 & 0.00016 & 0.00038 & 0.0016 & 0.0038 & 0 & 0 & 0.190 & 0.00 & 0.05 & FP & 0.012 & 0.00075 & -- & -- \\ 
K04670.01 & 6.809 & N & 76.99 & 9.7 & 665 & 0.51 & 0.24 & 0.41 & 0.019 & 0.053 & 0.14 & 0.14 & 0.00015 & 0 & 0.001 & 0.00 & 0.82 & CA & 1 & 0 & -- & -- \\ 
K04671.01 & 0.755 & N & 1.39 & 9.0 & 116 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 2.3e-05 & 3.1e-05 & 0.147 & 0.00 & 0.00 & FP & 5.4e-05 & 1.7e-06 & -- & -- \\ 
K04673.01 & 1.429 & N & 1.30 & 9.5 & 50 & 1.74 & 0 & 1 & 0 & 0.0044 & 0 & 0.0006 & 0 & 0 & 0.145 & 1.00 & 0.67 & FP & 1 & 0 & -- & -- \\ 
K04674.01 & 4.843 & N & 0.82 & 8.7 & 19 & 1.83 & 0 & 0 & 0 & 0 & 1.2e-05 & 1.3e-05 & 4.9e-05 & 0 & 0.076 & 1.00 & 0.00 & CA & 7.5e-05 & 1.1e-05 & -- & -- \\ 
K04675.01 & 2.178 & N & 0.86 & 9.8 & 76 & 3.30 & 0 & 0 & 0 & 0 & 0.022 & 0.023 & 2.8e-05 & 0.00072 & 0.062 & 1.00 & 0.05 & FP & 0.045 & 0.0069 & -- & -- \\ 
K04676.02 & 3.364 & N & 4.35 & 11.7 & 59 & 0.78 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.075 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K04677.01 & 1.333 & N & 1.09 & 11.8 & 22 & 1.38 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.99 & 0.00 & FP & -- & -- & 5 & -- \\ 
K04678.01 & 2.050 & N & 0.83 & 11.5 & 12 & 2.34 & 0 & 0 & 0 & 0 & 0 & 0 & 4.8e-06 & 0.00039 & 0.073 & 1.00 & 0.00 & FP & 0.00039 & 1.3e-05 & -- & -- \\ 
K04679.01 & 1.196 & N & 0.77 & 9.8 & 8 & 4.50 & 0 & 0 & 0 & 0 & 0 & 0 & 1.8e-06 & 0.0003 & 0.060 & 0.58 & 0.00 & FP & 0.00031 & 4.1e-06 & -- & -- \\ 
K04680.01 & 54.081 & N & 1.97 & 10.5 & 199 & 2.82 & 9.5e-06 & 1.5e-06 & 0 & 1.5e-06 & 0.0051 & 0.0023 & 0.00014 & 0 & 0.219 & 1.00 & 0.08 & CA & 0.0075 & 0.0014 & -- & -- \\ 
K04682.01 & 2.151 & N & -- & 10.0 & 55 & 4.00 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 3 & -- \\ 
K04683.01 & 0.967 & N & 26.26 & 9.0 & 1511 & 0.50 & 0 & 0.0057 & 0 & 0.0004 & 0.0022 & 0.99 & 0 & 0 & 0.006 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K04684.01 & 3.556 & N & 0.85 & 10.1 & 54 & 1.65 & 0 & 0 & 0 & 0 & 0 & 0.095 & 0.023 & 0.88 & 0.067 & 0.99 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04685.01 & 0.988 & N & 1.46 & 10.9 & 247 & 2.40 & 0 & 8.3e-05 & 0 & 1.4e-05 & 0.0044 & 0.0034 & 0 & 0 & 0.149 & 1.00 & 0.14 & CA & 0.0079 & 0.00041 & -- & -- \\ 
K04686.01 & 11.831 & N & 0.82 & 10.2 & 19 & 2.31 & 0 & 0.00029 & 0 & 1.2e-05 & 0.28 & 0.72 & 0 & 0 & 0.087 & 1.00 & 0.44 & CA & 1 & 0 & -- & -- \\ 
K04688.01 & 1.235 & N & 1.51 & 10.6 & 35 & 1.95 & 0.0015 & 0.001 & 0.00016 & 0.00021 & 0.0037 & 0.015 & 7.1e-05 & 0.00014 & 0.165 & 0.99 & 0.00 & FP & 0.022 & 0.00069 & -- & -- \\ 
K04689.01 & 1.085 & N & 1.20 & 10.9 & 99 & 3.00 & 0 & 0 & 0 & 0 & 0 & 1.8e-05 & 0.0027 & 0.63 & 0.115 & 0.97 & 0.41 & FP & 0.63 & 0.18 & -- & -- \\ 
K04691.01 & 3.388 & N & 0.96 & 9.1 & 38 & 2.55 & 7.3e-06 & 0.00026 & 0 & 4.7e-05 & 0.0043 & 0.0092 & 1.2e-05 & 0 & 0.101 & 1.00 & 0.01 & CA & 0.014 & 0.00083 & -- & -- \\ 
K04692.01 & 1.429 & N & 0.71 & 9.3 & 80 & 4.80 & 0 & 0 & 0 & 0 & 0.00019 & 0.015 & 0 & 0.001 & 0.047 & 1.00 & 0.00 & FP & 0.016 & 0.0046 & -- & -- \\ 
K04693.01 & 23.623 & N & 0.76 & 10.1 & 28 & 2.76 & 0 & 0 & 0 & 0 & 0.0011 & 0.00068 & 0.0003 & 0 & 0.055 & 1.00 & 0.44 & CA & 0.002 & 0.00028 & -- & 1619b \\ 
K04694.01 & 19.253 & N & 1.28 & 9.4 & 70 & 2.19 & 0 & 1.1e-06 & 0 & 0 & 0.00011 & 6.5e-05 & 0.00078 & 0 & 0.130 & 1.00 & 0.22 & CA & 0.00095 & 3.2e-05 & -- & -- \\ 
K04695.01 & 3.289 & N & 127.10 & 9.6 & 81 & 1.08 & 0.056 & 0.085 & 0.0078 & 0.014 & 0.31 & 0.53 & 0 & 0 & 0.001 & 0.00 & 0.47 & FP & 1 & 0 & -- & -- \\ 
K04696.01 & 1.082 & N & 0.76 & 7.3 & 12 & 2.82 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.33 & 0.055 & 1.00 & 0.00 & FP & 0.33 & 0.068 & -- & -- \\ 
K04697.01 & 0.513 & N & 1.05 & 12.1 & 20 & 4.00 & 0 & 0 & 0 & 0 & 2.2e-05 & 0.0082 & 0 & 1.3e-05 & 0.102 & 0.00 & 1.00 & FP & 0.0082 & 0.0053 & -- & -- \\ 
K04698.01 & 8.528 & N & 1.55 & 10.3 & 72 & 2.43 & 0.0017 & 6.4e-05 & 0 & 8.6e-06 & 0.0005 & 0.00081 & 4.7e-05 & 0 & 0.175 & 1.00 & 0.12 & CA & 0.0032 & 0.00024 & -- & -- \\ 
K04699.01 & 3.077 & N & 1.02 & 8.9 & 14 & 1.71 & 0 & 5e-06 & 0 & 0 & 5.1e-06 & 1.2e-05 & 1.9e-05 & 0 & 0.105 & 1.00 & 0.94 & CA & 4.2e-05 & 7.8e-06 & -- & -- \\ 
K04700.01 & 3.835 & N & 1.20 & 9.9 & 138 & 1.38 & 0 & 0.0003 & 0 & 1.7e-05 & 0.0046 & 0.024 & 1.5e-06 & 0 & 0.117 & 1.00 & 0.11 & CA & 0.029 & 0.00076 & -- & -- \\ 
K04701.01 & 31.972 & N & 1.74 & 9.3 & 92 & 3.00 & 0 & 0 & 0 & 0 & 0.11 & 0.047 & 0.0067 & 0.044 & 0.187 & 1.00 & 0.22 & FP & 0.2 & 0.062 & -- & -- \\ 
K04702.01 & 5.813 & N & 0.94 & 8.9 & 38 & 0.51 & 0 & 1.9e-06 & 0 & 0 & 7.7e-05 & 0.00062 & 6.8e-05 & 2.6e-05 & 0.085 & 0.00 & 0.01 & FP & 0.00079 & 7.9e-05 & -- & -- \\ 
K04705.01 & 1.473 & N & 1.25 & 9.5 & 68 & 1.23 & 0.00053 & 0.0042 & 1.5e-05 & 0.00036 & 0.024 & 0.2 & 0 & 0 & 0.131 & 0.14 & 0.36 & FP & 0.23 & 0.0028 & -- & -- \\ 
K04706.01 & 101.952 & N & 1.61 & 10.2 & 96 & 0.66 & 0.00015 & 1.2e-05 & 0 & 0 & 0.00014 & 4.6e-05 & 0.00042 & 0 & 0.181 & 1.00 & 0.50 & CA & 0.00076 & 9.5e-05 & -- & 1620b \\ 
K04707.01 & 26.190 & N & 1.27 & 9.1 & 35 & 2.07 & 0.01 & 0.00067 & 0.00029 & 0.00011 & 0.11 & 0.024 & 1.5e-05 & 0 & 0.131 & 0.37 & 0.02 & CA & 0.15 & 0.0043 & -- & -- \\ 
K04709.01 & 3.709 & N & 1.67 & 10.0 & 161 & 2.34 & 6.2e-06 & 0.0021 & 0 & 0.0002 & 0.066 & 0.47 & 0 & 0 & 0.163 & 1.00 & 0.00 & CA & 0.54 & 0.0081 & -- & -- \\ 
K04710.01 & 9.453 & N & 1.45 & 10.4 & 124 & 2.88 & 0 & 0.00032 & 0 & 1.6e-06 & 0.14 & 0.23 & 0 & 0 & 0.144 & 0.67 & 0.00 & CA & 0.37 & 0.026 & -- & -- \\ 
K04711.01 & 4.364 & N & 1.11 & 8.7 & 139 & 2.79 & 5.6e-06 & 0.0018 & 0 & 0.00015 & 0.057 & 0.092 & 0 & 0 & 0.104 & 1.00 & 0.01 & CA & 0.15 & 0.004 & -- & -- \\ 
K04712.01 & 1.444 & N & 1.41 & 10.4 & 26 & 1.59 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3e-06 & 0.158 & 0.02 & 0.11 & FP & 3.1e-06 & 0 & -- & -- \\ 
K04713.01 & 8.796 & N & -- & 9.7 & 58 & 2.88 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.40 & 0.42 & CA & -- & -- & 3 & -- \\ 
K04714.01 & 2.050 & N & 1.14 & 10.5 & 91 & 3.30 & 1.4e-05 & 0.00075 & 4.6e-06 & 0.0002 & 0.04 & 0.13 & 0 & 0 & 0.105 & 1.00 & 0.05 & CA & 0.17 & 0.0025 & -- & -- \\ 
K04715.01 & 53.286 & N & 1.39 & 9.5 & 90 & 2.73 & 2.1e-06 & 1.8e-05 & 0 & 0 & 0.00024 & 9.8e-05 & 0.00088 & 0 & 0.159 & 1.00 & 0.18 & CA & 0.0012 & 5.7e-05 & -- & -- \\ 
K04716.01 & 5.894 & N & 0.73 & 9.5 & 18 & 4.20 & 0 & 4.8e-06 & 0 & 2.9e-06 & 0.00013 & 0.00017 & 0.00012 & 0 & 0.059 & 0.82 & 0.11 & CA & 0.00043 & 4.2e-05 & -- & -- \\ 
K04716.02 & 12.267 & N & 0.71 & 7.2 & 30 & 1.77 & 0.00057 & 0.00097 & 5.1e-05 & 0.0001 & 0.0065 & 0.0077 & 0.00015 & 0 & 0.042 & 0.98 & 0.36 & CA & 0.016 & 0.00027 & -- & -- \\ 
K04718.01 & 0.567 & N & 0.68 & 8.8 & 11 & 1.68 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1.2e-06 & 0.048 & 1.00 & 0.12 & FP & 1.4e-06 & 0 & -- & -- \\ 
K04720.01 & 37.811 & N & 1.78 & 8.9 & 222 & 1.05 & 0 & 0 & 0 & 0 & 0.0011 & 0.0011 & 0.00047 & 1e-05 & 0.174 & 0.00 & 1.00 & FP & 0.0026 & 0.00017 & -- & -- \\ 
K04722.01 & 0.587 & N & 77.30 & 9.3 & inf & 0.50 & 0.00024 & 0.14 & 4.5e-06 & 0.026 & 0.22 & 0.61 & 0 & 0 & 0.001 & 0.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04724.01 & 20.882 & N & -- & 11.2 & 1092 & 0.66 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 0.78 & CA & -- & -- & 3 & -- \\ 
K04725.01 & 7.282 & N & 0.74 & 10.8 & 45 & 1.53 & 5.4e-06 & 0.00033 & 1.7e-06 & 0.00014 & 0.048 & 0.024 & 2.1e-05 & 0 & 0.049 & 1.00 & 0.44 & CA & 0.073 & 0.0014 & -- & -- \\ 
K04726.01 & 8.039 & N & 1.40 & 10.4 & 67 & 0.69 & 0.00031 & 0.00017 & 0 & 2.9e-05 & 0.00013 & 0.00029 & 3.9e-06 & 0 & 0.155 & 0.00 & 0.00 & FP & 0.00092 & 0.00022 & -- & -- \\ 
K04727.01 & 1.215 & N & 1.09 & 9.2 & 15 & 0.50 & 0.0026 & 0.039 & 6.9e-05 & 0.0018 & 0.0041 & 0.041 & 0 & 0 & 0.113 & 0.00 & 1.00 & FP & 0.088 & 0.0068 & -- & -- \\ 
K04728.01 & 21.532 & N & 1.69 & 8.7 & 58 & 0.50 & 0.0014 & 0.00073 & 8.8e-06 & 0.0001 & 0.00065 & 0.0009 & 4e-05 & 0 & 0.182 & 0.00 & 0.56 & FP & 0.0038 & 0.00044 & -- & -- \\ 
K04729.01 & 3.748 & N & 1.01 & 10.8 & 32 & 1.83 & 0 & 2.4e-06 & 0 & 0 & 1.5e-06 & 0.0018 & 0 & 6.5e-05 & 0.108 & 0.92 & 0.00 & FP & 0.0019 & 0.00057 & -- & -- \\ 
K04730.01 & 9.078 & N & 2.64 & 9.7 & 236 & 0.93 & 0.34 & 0.027 & 0.073 & 0.004 & 0.023 & 0.0086 & 0 & 0 & 0.206 & 1.00 & 0.74 & CA & 0.47 & 0.017 & -- & -- \\ 
K04731.01 & 0.918 & N & 1.20 & 10.6 & 97 & 1.92 & 0 & 0 & 0 & 0 & 0 & 0 & 5.1e-05 & 0.0093 & 0.112 & 0.42 & 0.00 & FP & 0.0094 & 0.0021 & -- & -- \\ 
K04732.01 & 0.581 & N & 0.81 & 12.2 & 30 & 2.04 & 0 & 0 & 0 & 0 & 0 & 4.8e-05 & 0.00027 & 0.081 & 0.054 & 0.02 & 0.00 & FP & 0.081 & 0.023 & -- & -- \\ 
K04733.01 & 7.281 & N & 1.38 & 11.0 & 199 & 2.01 & 0 & 0.00076 & 0 & 5.4e-05 & 0.021 & 0.11 & 3.2e-06 & 0 & 0.129 & 1.00 & 0.03 & CA & 0.13 & 0.0057 & -- & -- \\ 
K04735.01 & 2.880 & N & 0.83 & 9.2 & 54 & 3.90 & 0 & 4.1e-06 & 0 & 1.2e-06 & 0.023 & 0.13 & 0 & 4.2e-06 & 0.059 & 1.00 & 0.11 & CA & 0.15 & 0.0066 & -- & -- \\ 
K04737.01 & 7.795 & N & 1.09 & 8.9 & 64 & 2.31 & 0 & 0 & 0 & 0 & 0.00022 & 0.00018 & 3.4e-05 & 0 & 0.108 & 1.00 & 0.22 & CA & 0.00044 & 8.2e-05 & -- & -- \\ 
K04741.01 & 7.140 & N & 1.56 & 8.9 & 25 & 2.28 & 1.5e-05 & 0 & 0 & 0 & 0.00022 & 0.00057 & 3.7e-05 & 0 & 0.165 & 1.00 & 0.00 & FP & 0.00085 & 0.00028 & -- & -- \\ 
K04742.01 & 112.307 & N & 1.59 & 12.4 & 311 & 2.40 & 0 & 1.9e-05 & 0 & 2.5e-06 & 0.22 & 0.37 & 1.3e-05 & 0 & 0.152 & 1.00 & 0.50 & PL & 0.59 & 0.0071 & -- & -- \\ 
K04743.01 & 49.539 & N & 37.36 & 9.8 & 376 & 1.38 & 0.17 & 0.033 & 0.027 & 0.0085 & 0.57 & 0.19 & 1.2e-05 & 0 & 0.001 & 0.98 & 0.38 & CA & 1 & 0 & -- & -- \\ 
K04744.01 & 3.392 & N & 0.64 & 7.9 & 18 & 4.20 & 0 & 2.3e-06 & 0 & 0 & 0.0002 & 0.0099 & 2.9e-05 & 0 & 0.052 & 1.00 & 0.01 & FP & 0.01 & 0.002 & -- & -- \\ 
K04745.01 & 177.669 & N & 2.22 & 10.2 & 512 & 1.44 & 0 & 4.4e-06 & 0 & 1.1e-06 & 0.00065 & 0.00032 & 0.00058 & 0 & 0.218 & 1.00 & 0.64 & PL & 0.0016 & 7.9e-05 & -- & -- \\ 
K04746.01 & 0.980 & N & 0.80 & 11.7 & 79 & 2.25 & 8.6e-06 & 0.00077 & 1.5e-06 & 0.00017 & 0.15 & 0.17 & 0 & 0 & 0.048 & -- & 0.00 & FP & 0.32 & 0.0055 & -- & -- \\ 
K04747.01 & 92.264 & N & 2.16 & 10.3 & 151 & 2.13 & 0.0017 & 7.1e-06 & 0 & 5.4e-06 & 0.00032 & 0.0002 & 0.0011 & 0 & 0.212 & 1.00 & 0.70 & CA & 0.0034 & 0.00042 & -- & 1621b \\ 
K04748.01 & 6.648 & N & 2.06 & 11.3 & 128 & 1.35 & 0.026 & 0.0079 & 0.0018 & 0.00091 & 0.012 & 0.032 & 3.7e-05 & 0 & 0.217 & 0.96 & 0.38 & CA & 0.081 & 0.0033 & -- & -- \\ 
K04749.01 & 1.977 & N & 0.93 & 9.1 & 50 & 2.97 & 0 & 0 & 0 & 0 & 0.0003 & 0.00014 & 5.4e-05 & 0 & 0.087 & 1.00 & 0.05 & CA & 0.0005 & 0.00015 & -- & -- \\ 
K04750.01 & 36.722 & N & 2.48 & 8.4 & 342 & 2.64 & 6.6e-06 & 0.00011 & 0 & 0 & 0.027 & 0.091 & 0.0014 & 3.1e-06 & 0.205 & 0.93 & 0.00 & CA & 0.12 & 0.025 & -- & -- \\ 
K04753.01 & 0.730 & N & 47.86 & 8.8 & 4 & 2.58 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.00 & FP & -- & -- & 6 & -- \\ 
K04754.01 & 7.087 & N & 1.25 & 9.8 & 100 & 2.37 & 0 & 2e-06 & 0 & 0 & 0.00093 & 0.01 & 3.5e-05 & 7.5e-06 & 0.126 & 0.67 & 0.03 & CA & 0.011 & 0.0017 & -- & -- \\ 
K04756.01 & 5.417 & N & 1.09 & 8.9 & 43 & 1.98 & 0 & 0 & 0 & 0 & 3.5e-05 & 0.00098 & 6.7e-05 & 1.2e-05 & 0.108 & 1.00 & 0.44 & CA & 0.0011 & 0.00019 & -- & -- \\ 
K04757.01 & 0.933 & N & 18.24 & 10.2 & 95 & 2.07 & 0.00027 & 0.21 & 0 & 0.0082 & 0.084 & 0.7 & 0.0012 & 0 & 0.027 & 0.25 & 0.01 & FP & 1 & 0 & -- & -- \\ 
K04758.01 & 37.108 & N & 1.66 & 8.8 & 285 & 3.30 & 0 & 0.00011 & 0 & 5.2e-06 & 0.0071 & 0.01 & 0.00049 & 0 & 0.161 & 1.00 & 0.02 & CA & 0.018 & 0.00033 & -- & -- \\ 
K04759.01 & 17.767 & N & 1.32 & 10.2 & 79 & 1.86 & 0 & 0.00014 & 0 & 1.9e-06 & 0.0042 & 0.0077 & 1.2e-05 & 0 & 0.135 & 1.00 & 0.12 & CA & 0.012 & 0.00079 & -- & -- \\ 
K04760.01 & 13.692 & N & 0.95 & 9.5 & 57 & 1.38 & 0 & 4.1e-06 & 0 & 0 & 0.00051 & 0.00051 & 0.00013 & 0 & 0.098 & 0.00 & 0.01 & FP & 0.0011 & 9.3e-05 & -- & -- \\ 
K04761.01 & 25.948 & N & 1.59 & 9.0 & 166 & 2.07 & 0 & 0 & 0 & 0 & 0.00092 & 0.0013 & 0.00014 & 7.3e-06 & 0.175 & 0.98 & 0.00 & FP & 0.0024 & 0.00039 & -- & -- \\ 
K04762.01 & 11.567 & N & 1.29 & 10.9 & 243 & 2.67 & 0.00052 & 0.0047 & 4.8e-05 & 0.0012 & 0.18 & 0.23 & 8.8e-06 & 0 & 0.126 & 1.00 & 0.27 & CA & 0.41 & 0.0043 & -- & -- \\ 
K04763.01 & 56.447 & N & 1.32 & 9.9 & 80 & 1.98 & 2.2e-05 & 0.00017 & 0 & 5.3e-06 & 0.0051 & 0.0076 & 0.00029 & 0 & 0.145 & 1.00 & 0.50 & CA & 0.013 & 0.00087 & -- & -- \\ 
K04764.01 & 31.420 & N & 1.70 & 9.9 & 283 & 2.22 & 1.4e-06 & 5.1e-05 & 0 & 3.7e-06 & 0.0083 & 0.0068 & 6e-05 & 0 & 0.168 & 0.99 & 0.26 & CA & 0.015 & 0.0007 & -- & -- \\ 
K04765.01 & 10.812 & N & 1.47 & 10.1 & 40 & 2.01 & 0.00068 & 0.00011 & 4.2e-06 & 3.3e-05 & 0.0048 & 0.0019 & 1.1e-05 & 0 & 0.165 & 1.00 & 0.36 & CA & 0.0075 & 0.00029 & -- & 1622b \\ 
K04766.01 & 5.567 & N & 1.00 & 10.0 & 80 & 2.94 & 0 & 7.8e-05 & 0 & 1.1e-05 & 0.016 & 0.021 & 3.7e-05 & 0 & 0.094 & 1.00 & 0.44 & CA & 0.036 & 0.001 & -- & -- \\ 
K04766.02 & 2.453 & N & 0.66 & 8.0 & 43 & 3.60 & 0 & 4.4e-05 & 0 & 5.5e-06 & 0.022 & 0.1 & 2.3e-05 & 0 & 0.032 & 1.00 & 0.00 & FP & 0.12 & 0.0026 & -- & -- \\ 
K04768.01 & 3.436 & N & 1.93 & 11.4 & 182 & 1.62 & 0.12 & 0.019 & 0.032 & 0.0079 & 0.025 & 0.024 & 4.5e-06 & 0 & 0.195 & 1.00 & 0.36 & CA & 0.23 & 0.0059 & -- & -- \\ 
K04772.01 & 3.381 & N & 1.84 & 9.8 & 131 & 4.20 & 1.8e-06 & 0 & 0 & 0 & 0.00059 & 0.00076 & 0 & 0 & 0.210 & -- & 0.00 & CA & 0.0014 & 0.00044 & -- & -- \\ 
K04773.01 & 8.849 & N & 0.86 & 8.5 & 18 & 3.00 & 0 & 0 & 0 & 0 & 1.4e-05 & 1.9e-06 & 0.021 & 0.0036 & 0.073 & 1.00 & 0.33 & CA & 0.025 & 0.0023 & -- & -- \\ 
K04774.01 & 51.568 & N & 1.35 & 11.0 & 83 & 1.98 & 7.7e-06 & 2.3e-05 & 0 & 4.6e-06 & 0.0086 & 0.012 & 7.8e-05 & 0 & 0.130 & 0.99 & 1.00 & CA & 0.02 & 0.00083 & -- & -- \\ 
K04775.01 & 16.449 & N & 0.74 & 8.4 & 47 & 2.46 & 0 & 0 & 0 & 0 & 0.0029 & 0.00017 & 0.014 & 0 & 0.048 & 1.00 & 0.61 & CA & 0.018 & 0.0021 & -- & -- \\ 
K04776.01 & 7.586 & N & 1.20 & 11.2 & 47 & 3.30 & 0 & 0 & 0 & 0 & 0.0014 & 0.019 & 9.4e-05 & 2.4e-06 & 0.123 & 0.85 & 0.05 & CA & 0.021 & 0.0051 & -- & -- \\ 
K04777.01 & 0.824 & N & 0.51 & 8.4 & 194 & 3.30 & 0 & 0 & 0 & 0 & 0.36 & 0.6 & 0 & 0 & 0.001 & 1.00 & 0.00 & CA & 0.96 & 0.00067 & -- & -- \\ 
K04778.01 & 0.772 & N & 5.06 & 11.4 & 24 & 0.96 & 2.5e-05 & 0.0049 & 0 & 0.00014 & 0.14 & 0.86 & 0 & 0 & 0.051 & 0.84 & 0.67 & FP & 1 & 0 & -- & -- \\ 
K04779.01 & 1.085 & N & 1.20 & 9.7 & 88 & 2.64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.123 & 0.00 & 0.64 & FP & 1 & 0 & -- & -- \\ 
K04780.01 & 6.602 & N & 1.24 & 9.1 & 124 & 2.07 & 3.5e-05 & 4.6e-05 & 0 & 2.1e-06 & 0.006 & 0.029 & 1.1e-05 & 5.1e-06 & 0.126 & 1.00 & 0.33 & CA & 0.035 & 0.0013 & -- & -- \\ 
K04782.02 & 4.293 & N & -- & 9.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.00 & CA & -- & -- & 2 & -- \\ 
K04783.01 & 0.743 & N & 1.04 & 10.9 & 82 & 0.81 & 0 & 0 & 0 & 0 & 0.00018 & 0.46 & 0 & 0.00032 & 0.099 & 0.00 & 0.00 & FP & 0.46 & 0.1 & -- & -- \\ 
K04784.01 & 1.406 & N & 0.79 & 8.9 & 82 & 0.50 & 0 & 1.9e-05 & 0 & 2.2e-06 & 0.0046 & 0.029 & 0 & 1.6e-05 & 0.052 & 0.00 & 1.00 & FP & 0.033 & 0.00086 & -- & -- \\ 
K04787.01 & 2.483 & N & 1.02 & 9.3 & 17 & 0.50 & 3.3e-05 & 0.00056 & 0 & 5.1e-05 & 8.4e-05 & 0.00017 & 1.3e-05 & 0 & 0.104 & 0.00 & 1.00 & FP & 0.00091 & 7.5e-05 & -- & -- \\ 
K04788.01 & 2.178 & N & 0.90 & 9.3 & 43 & 4.80 & 0.0019 & 0.00052 & 0 & 3.4e-05 & 0.05 & 0.26 & 0 & 0 & 0.086 & 1.00 & 0.00 & FP & 0.31 & 0.0045 & -- & -- \\ 
K04789.01 & 1.112 & N & 1.47 & 11.8 & 32 & 0.50 & 1.9e-05 & 0.00081 & 0 & 2.1e-05 & 5.6e-05 & 0.00071 & 0 & 0 & 0.157 & 0.00 & 0.79 & FP & 0.0016 & 0.00023 & -- & -- \\ 
K04792.01 & 5.759 & N & 1.07 & 7.8 & 43 & 2.76 & 2.1e-05 & 0.00011 & 0 & 1e-05 & 0.00053 & 0.0019 & 1.7e-05 & 0 & 0.114 & 0.92 & 0.12 & CA & 0.0026 & 0.00019 & -- & -- \\ 
K04793.01 & 5.274 & N & 0.99 & 8.0 & 49 & 3.00 & 0 & 0 & 0 & 0 & 0.00069 & 0.059 & 0.0011 & 0.0034 & 0.093 & 1.00 & 0.01 & CA & 0.064 & 0.022 & -- & -- \\ 
K04794.01 & 24.504 & N & 0.88 & 9.7 & 81 & 1.68 & 0 & 0 & 0 & 0 & 0.0016 & 0.0013 & 0.00015 & 1.6e-05 & 0.068 & 1.00 & 0.01 & CA & 0.0031 & 0.00048 & -- & -- \\ 
K04795.01 & 1.316 & N & 0.94 & 11.8 & 56 & 0.50 & 0 & 7.8e-06 & 0 & 0 & 0.00026 & 0.0012 & 0 & 0 & 0.082 & 0.00 & 0.95 & FP & 0.0014 & 4.3e-05 & -- & -- \\ 
K04799.01 & 12.073 & N & 0.88 & 8.8 & 69 & 3.90 & 0 & 6e-05 & 0 & 4.7e-06 & 0.011 & 0.03 & 0.00055 & 0 & 0.071 & 0.46 & 0.12 & CA & 0.042 & 0.0031 & -- & -- \\ 
K04800.01 & 2.238 & N & 1.15 & 9.8 & 78 & 0.51 & 0 & 0 & 0 & 0 & 4.8e-06 & 2.7e-05 & 0 & 0 & 0.110 & 0.00 & 0.06 & FP & 3.3e-05 & 3.8e-06 & -- & -- \\ 
K04801.01 & 82.401 & N & 2.72 & 8.5 & 313 & 6.60 & 0.021 & 0.0043 & 0.00085 & 0.00036 & 0.12 & 0.15 & 0.0019 & 0 & 0.192 & -- & 0.00 & CA & 0.3 & 0.014 & -- & -- \\ 
K04802.01 & 0.606 & N & 1.42 & 11.2 & 103 & 4.00 & 0 & 1.6e-05 & 0 & 0 & 0.003 & 0.00039 & 0 & 0 & 0.159 & -- & 0.00 & FP & 0.0034 & 0.00091 & -- & -- \\ 
K04803.01 & 4.361 & N & 1.31 & 10.9 & 79 & 1.98 & 0 & 1.2e-05 & 0 & 9.1e-06 & 0.0037 & 0.00058 & 0.0004 & 0 & 0.142 & 1.00 & 0.78 & CA & 0.0047 & 0.00057 & -- & 1623b \\ 
K04804.01 & 21.087 & N & -- & 9.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.22 & 0.00 & CA & -- & -- & 2 & -- \\ 
K04807.01 & 0.970 & N & -- & 11.3 & 20 & 3.30 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.21 & 0.56 & FP & -- & -- & 3 & -- \\ 
K04808.01 & 2.402 & N & 0.99 & 10.7 & 122 & 0.50 & 0 & 0 & 0 & 0 & 0.015 & 0.28 & 0 & 0.00034 & 0.085 & 0.00 & 0.27 & CA & 0.3 & 0.009 & -- & -- \\ 
K04810.01 & 115.239 & N & 2.13 & 10.4 & 352 & 1.44 & 0.00049 & 0.0017 & 2.4e-05 & 0.00014 & 0.024 & 0.031 & 9.2e-05 & 0 & 0.220 & 0.59 & 0.89 & CA & 0.057 & 0.001 & -- & -- \\ 
K04811.01 & 21.744 & N & 1.20 & 8.2 & 77 & 1.44 & 0 & 0 & 0 & 0 & 0.00046 & 0.00021 & 0.00057 & 0.0001 & 0.124 & 1.00 & 1.00 & CA & 0.0013 & 0.00032 & -- & -- \\ 
K04812.01 & 0.780 & N & 1.34 & 9.2 & 30 & 3.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.92 & 0.129 & 0.88 & 0.00 & FP & 0.92 & 0.047 & -- & -- \\ 
K04814.01 & 1.333 & N & 2.29 & 7.7 & 417 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.217 & 0.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04815.01 & 18.372 & N & 1.22 & 8.9 & 97 & 1.80 & 0.00013 & 0.002 & 0 & 0.0001 & 0.03 & 0.086 & 1.9e-05 & 0 & 0.125 & 1.00 & 0.22 & CA & 0.12 & 0.0036 & -- & -- \\ 
K04817.01 & 0.631 & N & 26.02 & 10.3 & 341 & 4.00 & 0 & 1.2e-05 & 0 & 1.4e-06 & 0.18 & 0.82 & 0 & 0 & 0.008 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04819.01 & 1.251 & N & 1.98 & 10.1 & 197 & 0.50 & 0.025 & 0.15 & 0.0023 & 0.016 & 0.14 & 0.41 & 0 & 0 & 0.218 & 0.00 & 0.64 & FP & 0.75 & 0.008 & -- & -- \\ 
K04820.01 & 14.740 & N & 2.12 & 9.7 & 139 & 1.95 & 1.5e-06 & 0.00011 & 0 & 0 & 4.5e-05 & 7.9e-06 & 3.6e-05 & 0 & 0.216 & 1.00 & 0.11 & CA & 0.0002 & 0.0001 & -- & -- \\ 
K04822.01 & 3.514 & N & 0.70 & 7.3 & 17 & 1.89 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00063 & 0 & 0.055 & 1.00 & 0.56 & CA & 0.00063 & 2.2e-05 & -- & -- \\ 
K04823.01 & 4.965 & N & 0.55 & 10.3 & 14 & 2.16 & 0 & 0.00059 & 0 & 8.9e-05 & 0.021 & 0.0076 & 1.2e-05 & 0 & 0.008 & 1.00 & 0.88 & CA & 0.03 & 0.0033 & -- & -- \\ 
K04824.01 & 0.821 & N & 0.81 & 8.6 & 70 & 0.81 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.063 & 0.057 & 0.00 & 0.94 & FP & 0.063 & 0.0069 & -- & -- \\ 
K04825.01 & 1.290 & N & 0.97 & 9.1 & 39 & 0.51 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0006 & 0.073 & 0.097 & 0.00 & 0.35 & FP & 0.074 & 0.026 & -- & -- \\ 
K04826.01 & 1.141 & N & 0.95 & 10.8 & 38 & 1.41 & 0 & 5.4e-05 & 0 & 1.1e-06 & 0.00019 & 0.012 & 0 & 0 & 0.100 & 1.00 & 0.36 & CA & 0.013 & 0.0023 & -- & -- \\ 
K04827.01 & 31.192 & N & 2.24 & 8.5 & 249 & 1.32 & 0.0052 & 0.00061 & 0.00031 & 9.6e-05 & 0.0089 & 0.0063 & 6.3e-06 & 0 & 0.214 & 0.99 & 0.05 & CA & 0.021 & 0.00096 & -- & -- \\ 
K04828.01 & 1.021 & N & 18.08 & 8.2 & 59 & 2.49 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.043 & 1.00 & 0.36 & FP & 1 & 0 & -- & -- \\ 
K04829.01 & 22.884 & N & 3.06 & 11.2 & 190 & 0.99 & 0.015 & 0.0022 & 0.00018 & 9e-05 & 0.00025 & 0.00011 & 9.1e-05 & 0 & 0.154 & 1.00 & 1.00 & CA & 0.018 & 0.0019 & -- & -- \\ 
K04833.01 & 4.317 & N & 0.77 & 9.0 & 31 & 2.13 & 0 & 0 & 0 & 0 & 3.2e-06 & 0.0037 & 0.00066 & 0.00061 & 0.066 & 1.00 & 0.82 & CA & 0.005 & 0.001 & -- & -- \\ 
K04834.01 & 3.741 & N & 0.42 & 8.8 & 13 & 1.26 & 0 & 0 & 0 & 0 & 0.00019 & 0.13 & 0.0024 & 0.87 & 0.001 & 1.00 & 0.67 & CA & 1 & 0 & -- & -- \\ 
K04836.01 & 0.608 & N & 49.40 & 10.5 & 161 & 0.50 & 0.29 & 0.29 & 0.15 & 0.049 & 0.15 & 0.071 & 0 & 0 & 0.001 & 0.00 & 0.64 & FP & 0.99 & 0.00071 & -- & -- \\ 
K04837.01 & 5.386 & N & 1.17 & 8.5 & 81 & 2.01 & 2.4e-05 & 8.9e-05 & 0 & 4.4e-06 & 0.014 & 0.014 & 1.9e-05 & 0 & 0.114 & 0.99 & 0.01 & CA & 0.028 & 0.00099 & -- & -- \\ 
K04838.01 & 13.297 & N & 0.94 & 8.2 & 113 & 2.64 & 0 & 1.2e-05 & 0 & 1.9e-06 & 0.008 & 0.018 & 3.8e-05 & 0 & 0.074 & 1.00 & 0.01 & CA & 0.027 & 0.0011 & -- & -- \\ 
K04838.02 & 6.334 & N & 0.80 & 8.7 & 67 & 1.92 & 0 & 0.00028 & 0 & 7.2e-05 & 0.045 & 0.13 & 5.6e-05 & 0 & 0.045 & 1.00 & 0.00 & CA & 0.17 & 0.0041 & -- & -- \\ 
K04840.01 & 10.472 & N & 1.23 & 9.5 & 59 & 1.26 & 0 & 1.4e-06 & 0 & 0 & 0.00018 & 0.00013 & 2e-05 & 0 & 0.120 & 1.00 & 0.05 & CA & 0.00033 & 3.4e-05 & -- & -- \\ 
K04844.01 & 0.856 & N & 1.05 & 9.2 & 105 & 2.10 & 0.026 & 0.038 & 0.0023 & 0.0089 & 0.12 & 0.14 & 6.1e-05 & 0 & 0.097 & 1.00 & 0.00 & CA & 0.33 & 0.0045 & -- & -- \\ 
K04845.01 & 0.814 & N & 0.71 & 10.3 & 20 & 2.79 & 0 & 0 & 0 & 0 & 2.8e-06 & 0.007 & 2.1e-05 & 0.0034 & 0.040 & 1.00 & 0.12 & FP & 0.01 & 0.0056 & -- & -- \\ 
K04846.01 & 19.254 & N & 1.42 & 8.5 & 108 & 1.83 & 3e-06 & 1.2e-06 & 0 & 0 & 0.00072 & 0.00051 & 0.0001 & 0 & 0.158 & 0.99 & 0.12 & CA & 0.0013 & 0.00015 & -- & -- \\ 
K04847.01 & 2.189 & N & 1.06 & 10.4 & 57 & 1.83 & 0 & 0 & 0 & 0 & 1.4e-06 & 5.1e-05 & 0 & 0 & 0.109 & 0.64 & 0.00 & FP & 5.4e-05 & 1.8e-05 & -- & -- \\ 
K04849.01 & 3.199 & N & 0.74 & 9.0 & 39 & 1.68 & 4e-05 & 0.00019 & 0 & 1.7e-05 & 0.0044 & 0.011 & 4.5e-05 & 0 & 0.042 & 1.00 & 0.22 & CA & 0.016 & 0.00028 & -- & -- \\ 
K04850.01 & 3.042 & N & 0.72 & 9.6 & 39 & 2.28 & 1.1e-06 & 0.00026 & 0 & 1.6e-05 & 0.033 & 0.14 & 5.3e-06 & 0 & 0.044 & 0.84 & 0.05 & CA & 0.17 & 0.0036 & -- & -- \\ 
K04851.01 & 1.235 & N & 0.58 & 9.1 & 3 & 3.90 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.045 & 0.024 & 0.88 & 0.22 & FP & 0.045 & 0.0037 & -- & -- \\ 
K04852.01 & 1.899 & N & 1.00 & 9.8 & 33 & 1.50 & 8.6e-05 & 0.00088 & 5.5e-06 & 0.00018 & 0.0016 & 0.0044 & 0 & 0 & 0.098 & 1.00 & 0.22 & CA & 0.0071 & 0.00028 & -- & -- \\ 
K04853.01 & 17.741 & N & 1.28 & 8.9 & 83 & 3.00 & 0 & 3.9e-06 & 0 & 0 & 0.0039 & 0.0053 & 0.00013 & 0 & 0.129 & 1.00 & 0.22 & CA & 0.0093 & 0.00092 & -- & -- \\ 
K04854.01 & 2.635 & N & 0.64 & 10.1 & 27 & 2.31 & 0 & 1.1e-05 & 0 & 0 & 0.0041 & 0.043 & 1.8e-05 & 4.1e-06 & 0.028 & 1.00 & 0.33 & CA & 0.047 & 0.0022 & -- & -- \\ 
K04855.01 & 1.457 & N & 1.14 & 12.9 & 17 & 2.19 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0083 & 0.126 & 1.00 & 0.22 & FP & 0.0083 & 0.00044 & -- & -- \\ 
K04856.01 & 147.387 & N & 2.77 & 13.7 & 372 & 2.04 & 0.00035 & 2.5e-05 & 0 & 1.5e-06 & 0.0036 & 0.00088 & 7.3e-05 & 0 & 0.197 & 0.95 & 0.00 & CA & 0.005 & 0.00061 & -- & -- \\ 
K04857.01 & 4.115 & N & 1.50 & 10.7 & 92 & 3.60 & 0 & 0 & 0 & 0 & 1e-05 & 7.8e-05 & 7.5e-06 & 0 & 0.166 & 0.84 & 0.10 & CA & 9.6e-05 & 1.4e-05 & -- & -- \\ 
K04859.01 & 7.502 & N & 1.18 & 9.0 & 147 & 1.86 & 0 & 7.2e-05 & 0 & 1.3e-05 & 0.0038 & 0.014 & 5.6e-06 & 2.1e-06 & 0.108 & 1.00 & 0.01 & CA & 0.018 & 0.00065 & -- & -- \\ 
K04860.01 & 21.866 & N & 2.04 & 9.5 & 170 & 1.26 & 0.018 & 0.0011 & 0.0018 & 0.00019 & 0.013 & 0.0079 & 2.9e-05 & 0 & 0.217 & 0.01 & 0.74 & FP & 0.042 & 0.0015 & -- & -- \\ 
K04861.01 & 29.119 & N & 1.98 & 9.3 & 271 & 5.10 & 0.00062 & 0.00092 & 8.9e-06 & 0.00012 & 0.042 & 0.066 & 2.7e-05 & 0 & 0.204 & -- & 0.00 & FP & 0.11 & 0.0039 & -- & -- \\ 
K04863.01 & 0.963 & N & 0.88 & 9.2 & 39 & 2.04 & 0 & 0 & 0 & 0 & 3.4e-06 & 0.03 & 0 & 0.0012 & 0.081 & 0.21 & 0.00 & FP & 0.031 & 0.018 & -- & -- \\ 
K04864.01 & 5.665 & N & 0.66 & 8.1 & 15 & 1.41 & 0 & 0 & 0 & 0 & 1.8e-06 & 0 & 0.00086 & 0 & 0.043 & 1.00 & 0.67 & CA & 0.00087 & 2.5e-05 & -- & -- \\ 
K04865.01 & 1.570 & N & 1.13 & 10.3 & 80 & 4.00 & 0 & 0 & 0 & 0 & 0.00043 & 0.0014 & 1.9e-06 & 9.7e-05 & 0.105 & -- & 0.00 & FP & 0.002 & 0.00024 & -- & -- \\ 
K04866.01 & 0.567 & N & 0.66 & 9.6 & 120 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 7.6e-06 & 3.5e-05 & 0.040 & 0.00 & 1.00 & FP & 4.3e-05 & 1.4e-06 & -- & -- \\ 
K04867.01 & 14.200 & N & 1.04 & 9.2 & 50 & 3.30 & 2.1e-05 & 0.0025 & 0 & 4.8e-05 & 0.037 & 0.08 & 5e-06 & 0 & 0.110 & 0.94 & 0.00 & FP & 0.12 & 0.0083 & -- & -- \\ 
K04869.01 & 5.583 & N & 1.83 & 10.1 & 51 & 0.51 & 0.03 & 0.21 & 4.2e-06 & 0.0051 & 0.045 & 0.19 & 0 & 0 & 0.209 & 0.00 & 0.88 & FP & 0.48 & 0.016 & -- & -- \\ 
K04870.01 & 1.124 & N & 0.84 & 9.8 & 27 & 2.94 & 0 & 0 & 0 & 0 & 0 & 0.00031 & 2.1e-05 & 5.2e-06 & 0.071 & 1.00 & 0.00 & FP & 0.00033 & 0.00022 & -- & -- \\ 
K04871.01 & 4.082 & N & 0.76 & 8.9 & 14 & 2.85 & 0 & 9.8e-05 & 0 & 2.8e-06 & 0.0003 & 0.0019 & 6.8e-06 & 0 & 0.063 & 1.00 & 0.22 & CA & 0.0023 & 0.00044 & -- & -- \\ 
K04871.02 & 5.522 & N & 0.92 & 8.2 & 21 & 2.04 & 2.5e-05 & 0.0011 & 0 & 8.9e-05 & 0.0032 & 0.0056 & 2.2e-05 & 0 & 0.094 & 1.00 & 0.44 & CA & 0.01 & 0.00036 & -- & -- \\ 
K04874.01 & 0.567 & N & 0.78 & 8.8 & 30 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00032 & 0.025 & 0.062 & 0.00 & 1.00 & FP & 0.025 & 0.0039 & -- & -- \\ 
K04875.01 & 0.912 & N & 0.72 & 9.2 & 68 & 1.80 & 0 & 3.9e-05 & 0 & 4.4e-06 & 0.014 & 0.066 & 0 & 0 & 0.041 & 1.00 & 0.05 & CA & 0.08 & 0.0015 & -- & -- \\ 
K04877.01 & 5.192 & N & 1.19 & 9.2 & 26 & 1.65 & 0 & 9.5e-06 & 0 & 0 & 1.3e-05 & 0.00025 & 0.00012 & 0 & 0.132 & 0.99 & 0.33 & CA & 0.00039 & 5e-05 & -- & -- \\ 
K04879.01 & 8.480 & N & 1.56 & 9.8 & 169 & 2.40 & 0 & 0 & 0 & 0 & 0.013 & 0.18 & 0.009 & 0.048 & 0.148 & 0.62 & 0.00 & FP & 0.25 & 0.11 & -- & -- \\ 
K04881.01 & 5.679 & N & 13.84 & 9.0 & 18 & 4.50 & 0 & 0.0012 & 0 & 0.00012 & 0.0025 & 1 & 0 & 0.00027 & 0.068 & 0.45 & 0.12 & CA & 1 & 0 & -- & -- \\ 
K04881.02 & 0.706 & N & 1.35 & 7.9 & 15 & 4.00 & 0.0016 & 0.0025 & 0.00081 & 0.00031 & 0.14 & 0.44 & 0 & 0 & 0.136 & -- & 0.00 & FP & 0.58 & 0.014 & -- & -- \\ 
K04882.01 & 17.445 & N & 1.32 & 10.9 & 214 & 2.37 & 0 & 7.9e-06 & 0 & 0 & 0.19 & 0.42 & 7e-06 & 8.4e-06 & 0.127 & 1.00 & 0.00 & FP & 0.61 & 0.023 & -- & -- \\ 
K04884.01 & 1.975 & N & 0.87 & 9.3 & 18 & 0.84 & 0 & 0 & 0 & 0 & 0 & 7.8e-05 & 0 & 0.00086 & 0.087 & 0.00 & 0.64 & FP & 0.00094 & 7.8e-05 & -- & -- \\ 
K04885.01 & 9.340 & N & 16.56 & 10.4 & 125 & 2.55 & 0.061 & 0.067 & 0.0039 & 0.0087 & 0.38 & 0.47 & 0 & 0 & 0.051 & 1.00 & 0.22 & CA & 1 & 0.0012 & -- & -- \\ 
K04886.01 & 17.996 & N & 34.37 & 9.1 & 483 & 1.89 & 0.24 & 0.031 & 0.078 & 0.011 & 0.49 & 0.15 & 2.5e-06 & 0 & 0.001 & 1.00 & 0.00 & CA & 1 & 0 & -- & -- \\ 
K04887.01 & 1.018 & N & 0.97 & 10.8 & 5 & 3.60 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.098 & 0.54 & 0.56 & FP & 1 & 0 & -- & -- \\ 
K04890.01 & 63.093 & N & 2.85 & 8.6 & 285 & 2.40 & 0.0024 & 0.0055 & 0 & 4.5e-05 & 0.0078 & 0.014 & 0.0003 & 0 & 0.194 & 1.00 & 0.13 & CA & 0.03 & 0.0016 & -- & -- \\ 
K04891.01 & 4.731 & N & 1.45 & 11.9 & 103 & 2.79 & 0 & 0 & 0 & 0 & 2.7e-05 & 5.3e-05 & 5.8e-06 & 0 & 0.152 & 1.00 & 0.27 & CA & 8.7e-05 & 2.2e-05 & -- & -- \\ 
K04892.01 & 21.375 & N & 0.99 & 9.2 & 53 & 1.44 & 0 & 0 & 0 & 0 & 0.0026 & 0.0073 & 0.00082 & 0.0029 & 0.089 & 1.00 & 0.64 & CA & 0.014 & 0.0042 & -- & -- \\ 
K04893.01 & 6.588 & N & 1.51 & 9.4 & 223 & 2.73 & 1e-05 & 0.00021 & 0 & 1.8e-05 & 0.008 & 0.0069 & 0.00035 & 0 & 0.163 & 1.00 & 0.01 & CA & 0.015 & 0.00054 & -- & -- \\ 
K04894.01 & 8.590 & N & 0.93 & 10.6 & 67 & 2.67 & 0 & 0 & 0 & 0 & 0.078 & 0.53 & 7.5e-05 & 0.0028 & 0.084 & 1.00 & 0.00 & FP & 0.61 & 0.041 & -- & -- \\ 
K04897.01 & 50.881 & N & 1.77 & 17.7 & 55 & 1.89 & 0 & 1.2e-06 & 0 & 0 & 0.0015 & 0.00096 & 0.00023 & 0 & 0.188 & 0.97 & 0.00 & FP & 0.0027 & 0.00026 & -- & -- \\ 
K04900.01 & 6.672 & N & 1.32 & 9.6 & 86 & 3.00 & 3.9e-06 & 3.7e-06 & 0 & 0 & 0.00024 & 0.00029 & 0.00011 & 0 & 0.132 & 0.94 & 0.00 & CA & 0.00065 & 3.5e-05 & -- & -- \\ 
K04901.01 & 1.231 & N & 0.46 & 10.0 & 14 & 3.00 & 0 & 0 & 0 & 0 & 0 & 5e-06 & 0 & 0.54 & 0.001 & 0.25 & 0.00 & FP & 0.54 & 0.021 & -- & -- \\ 
K04904.01 & 3.594 & N & 0.93 & 8.5 & 38 & 2.61 & 0 & 0 & 0 & 0 & 0.00013 & 0.00028 & 3.8e-05 & 0 & 0.085 & 1.00 & 0.12 & CA & 0.00045 & 3.5e-05 & -- & -- \\ 
K04906.01 & 4.861 & N & 1.52 & 9.1 & 158 & 3.30 & 1.2e-05 & 0.00025 & 1e-06 & 4.5e-05 & 0.022 & 0.039 & 1.2e-05 & 0 & 0.149 & 1.00 & 0.00 & CA & 0.06 & 0.0017 & -- & -- \\ 
K04907.01 & 4.045 & N & 0.79 & 7.3 & 16 & 1.83 & 3.2e-05 & 0.0013 & 0 & 6.3e-05 & 0.0034 & 0.033 & 9.9e-06 & 0 & 0.061 & 1.00 & 0.12 & CA & 0.038 & 0.0018 & -- & -- \\ 
K04908.01 & 25.950 & N & 0.83 & 10.0 & 148 & 2.43 & 0 & 0 & 0 & 0 & 0.059 & 0.0062 & 0.035 & 0.086 & 0.059 & 0.82 & 0.00 & FP & 0.19 & 0.04 & -- & -- \\ 
K04909.01 & 1.653 & N & 1.07 & 10.0 & 173 & 0.50 & 0 & 2.8e-06 & 0 & 0 & 0.00047 & 0.0016 & 3.1e-06 & 0 & 0.097 & 0.00 & 0.07 & FP & 0.0021 & 4.9e-05 & -- & -- \\ 
K04910.01 & 3.375 & N & 1.17 & 8.9 & 64 & 3.00 & 4.6e-06 & 1.1e-05 & 0 & 0 & 2.7e-05 & 0.00091 & 8.1e-06 & 0 & 0.123 & 0.41 & 0.12 & FP & 0.00096 & 0.00017 & -- & -- \\ 
K04912.01 & 0.877 & N & 1.19 & 8.5 & 25 & 2.73 & 1e-05 & 0.00052 & 0 & 1.2e-05 & 0.002 & 0.03 & 0 & 0 & 0.129 & 0.94 & 0.05 & CA & 0.033 & 0.0025 & -- & -- \\ 
K04913.01 & 6.788 & N & 1.35 & 8.7 & 49 & 2.76 & 0.00014 & 0.00019 & 3.6e-05 & 4.9e-05 & 0.0044 & 0.0031 & 3.6e-05 & 0 & 0.163 & 1.00 & 0.58 & CA & 0.0079 & 0.00035 & -- & -- \\ 
K04913.02 & 8.974 & N & 1.69 & 9.9 & 86 & 0.99 & 0.0045 & 0.0011 & 2.5e-05 & 0.00018 & 0.0029 & 0.0021 & 3.7e-05 & 0 & 0.187 & 1.00 & 1.00 & CA & 0.011 & 0.00064 & -- & -- \\ 
K04914.01 & 5.474 & N & 0.96 & 10.4 & 32 & 2.40 & 1e-05 & 0.00016 & 0 & 5.7e-06 & 0.0023 & 0.0094 & 7.5e-06 & 0 & 0.092 & 0.94 & 0.12 & CA & 0.012 & 0.00058 & -- & -- \\ 
K04923.01 & 38.169 & N & 1.36 & 7.9 & 50 & 7.20 & 5.7e-05 & 5.4e-05 & 0 & 1.8e-06 & 0.02 & 0.016 & 0.00025 & 0 & 0.150 & 0.39 & 0.00 & CA & 0.037 & 0.0029 & -- & -- \\ 
K04924.01 & 3.003 & N & 2.55 & 11.9 & 164 & 0.54 & 0.0098 & 0.02 & 3.9e-05 & 0.00038 & 0.0032 & 0.013 & 0 & 0 & 0.193 & 0.00 & 1.00 & CA & 0.047 & 0.0054 & -- & -- \\ 
K04925.01 & 2.964 & N & 84.30 & 2291.8 & 138 & 0.50 & 6.9e-05 & 0.58 & 0 & 0.01 & 0 & 0.0025 & 0 & 0 & 0.001 & 1.00 & 0.97 & FP & 0.59 & 0.065 & -- & -- \\ 
K04927.01 & 43.149 & N & 1.48 & 8.0 & 84 & 1.74 & 0 & 0 & 0 & 0 & 0.00098 & 0.11 & 0.0028 & 0.67 & 0.165 & 0.98 & 0.56 & CA & 0.78 & 0.055 & -- & -- \\ 
K04928.01 & 3.290 & N & 5.70 & 247.9 & 297 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.051 & 1.00 & 1.00 & CA & 0 & 0 & -- & 1624b \\ 
K04929.01 & 18.633 & N & 53.26 & 107.2 & 174 & 0.72 & 0 & 0 & 0 & 0 & 0 & 0.57 & 0 & 0.43 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K04930.01 & 27.892 & N & 1.62 & 8.6 & 52 & 0.57 & 0.09 & 0.015 & 0.0077 & 0.002 & 0.019 & 0.014 & 4.3e-05 & 0 & 0.183 & 0.00 & 0.67 & FP & 0.15 & 0.0045 & -- & -- \\ 
K04934.01 & 0.791 & N & 26.95 & 16.3 & 755 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0.38 & 0 & 0.62 & 0.007 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K04935.01 & 24.569 & N & 3.87 & 10.8 & 361 & 0.78 & 0 & 0 & 0 & 0 & 0.1 & 0 & 0 & 0.9 & 0.091 & 1.00 & 0.98 & FP & 1 & 0 & -- & -- \\ 
K04936.01 & 0.681 & N & 63.47 & 7454.6 & 318 & 0.50 & 0 & 0.027 & 0 & 0.0022 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.029 & 0.011 & -- & -- \\ 
K04937.01 & 1.844 & N & 25.50 & 20.3 & 81 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.004 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K04942.01 & 6.035 & N & 1.46 & 10.2 & 40 & 11.40 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.146 & 0.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04944.01 & 1.523 & N & 3.16 & 36.9 & 258 & 3.60 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.185 & 0.56 & 0.95 & FP & 1 & 0 & -- & -- \\ 
K04945.01 & 45.583 & N & 1.98 & 9.9 & 50 & 1.50 & 0.014 & 0.00019 & 0.0016 & 6.8e-05 & 0.0063 & 0.0037 & 0.0006 & 0 & 0.205 & 0.00 & 0.15 & FP & 0.026 & 0.0022 & -- & -- \\ 
K04946.01 & 1.891 & N & -- & 11.1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K04947.01 & 6.703 & N & 15.89 & 18.1 & 385 & 0.50 & 0 & 0 & 0 & 0 & 0.63 & 0.37 & 0 & 0.0046 & 0.058 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K04948.01 & 6.210 & N & 103.21 & 11.4 & 20 & 5.40 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.02 & 0.33 & FP & -- & -- & 6 & -- \\ 
K04950.01 & 1.891 & N & 1.41 & 13.9 & 152 & 2.01 & 0 & 0 & 0 & 0 & 0 & 0.00071 & 0.024 & 0.98 & 0.131 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K04951.01 & 1.891 & N & 1.52 & 14.1 & 75 & 3.30 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.148 & 0.30 & 0.02 & FP & 1 & 0 & -- & -- \\ 
K04953.01 & 2.859 & N & -- & 28.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 0.18 & FP & -- & -- & 2 & -- \\ 
K04956.01 & 25.222 & N & 46.03 & 10.9 & 52 & 1.35 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 1.00 & 0.38 & CA & 1 & 0 & -- & -- \\ 
K04957.02 & 4.988 & N & 0.94 & 9.6 & 224 & 6.60 & 3.3e-06 & 0.00012 & 0 & 4.9e-05 & 0.29 & 0.18 & 9.3e-06 & 0 & 0.081 & -- & 0.00 & CA & 0.47 & 0.0028 & -- & -- \\ 
K04959.01 & 420.930 & N & 109.29 & 2082.9 & 478 & 0.50 & 0.93 & 0.0014 & 0.031 & 0.00077 & 0.00017 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.97 & 0.0016 & -- & -- \\ 
K04963.01 & 59.404 & N & 2.70 & 7.5 & 128 & 5.70 & 0.0016 & 0 & 2e-05 & 5.2e-06 & 8.2e-05 & 1.1e-06 & 7.9e-06 & 0 & 0.198 & 1.00 & 0.58 & CA & 0.0017 & 0.0011 & -- & -- \\ 
K04965.01 & 20.531 & N & 1.45 & 9.5 & 153 & 2.19 & 0 & 0.00049 & 0 & 1.3e-05 & 0.041 & 0.096 & 0.00013 & 0 & 0.141 & 0.91 & 0.00 & FP & 0.14 & 0.0062 & -- & -- \\ 
K04966.01 & 2.312 & N & 1.61 & 25.2 & 124 & 0.50 & 0 & 0 & 0 & 0 & 0.00091 & 0.93 & 0 & 0.073 & 0.153 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K04967.01 & 43.583 & N & 2.47 & 8.5 & 244 & 1.26 & 0.00044 & 9.7e-05 & 0 & 3.3e-06 & 0.00072 & 0.00037 & 0.00012 & 0 & 0.205 & 1.00 & 0.00 & CA & 0.0018 & 0.00028 & -- & -- \\ 
K04968.01 & 2.945 & N & 83.77 & 205.6 & 35 & 0.50 & 0 & 0 & 0 & 0 & 0.4 & 0.56 & 0 & 0.041 & 0.208 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K04972.01 & 26.092 & N & 1.35 & 8.7 & 79 & 5.10 & 7.8e-06 & 0 & 0 & 0 & 0.0011 & 0.00023 & 0.00028 & 0 & 0.150 & -- & 0.00 & CA & 0.0017 & 0.00038 & -- & -- \\ 
K04973.01 & 0.523 & N & 0.95 & 16.7 & 40 & 2.76 & 2.2e-05 & 0.0013 & 1.9e-05 & 0.00019 & 0.25 & 0.24 & 0 & 0 & 0.109 & 0.61 & 0.05 & FP & 0.5 & 0.0097 & -- & -- \\ 
K04975.01 & 47.063 & N & 5.28 & 12.1 & 798 & 2.16 & 0.3 & 0.031 & 0.07 & 0.0056 & 0.4 & 0.068 & 0 & 0 & 0.051 & 0.80 & 0.62 & CA & 0.88 & 0.0046 & -- & -- \\ 
K04980.01 & 2.976 & N & 128.12 & 167991.5 & 40 & 4.00 & 1.5e-06 & 0.88 & 0 & 0.12 & 0 & 6.5e-06 & 0 & 0 & 0.001 & -- & 0.00 & CA & 1 & 0 & -- & -- \\ 
K04982.01 & 1.606 & N & 109.08 & 30324.2 & 760 & 4.00 & 0 & 0.8 & 0 & 0.035 & 0 & 0.00063 & 0 & 0 & 0.001 & -- & 0.00 & CA & 0.83 & 0.024 & -- & -- \\ 
K04992.01 & 12.575 & N & 1.66 & 9.0 & 160 & 2.55 & 0.00044 & 0.00084 & 0 & 4.9e-05 & 0.079 & 0.11 & 3.1e-06 & 0 & 0.177 & 1.00 & 0.29 & CA & 0.19 & 0.0066 & -- & -- \\ 
K04999.01 & 65.752 & N & 1.97 & 9.6 & 265 & 3.30 & 0.00014 & 2.4e-06 & 0 & 0 & 0.0047 & 0.003 & 0.00013 & 0 & 0.215 & 1.00 & 0.00 & CA & 0.008 & 0.00072 & -- & -- \\ 
K05007.01 & 14.517 & N & 1.17 & 9.7 & 42 & 1.71 & 0 & 7.7e-05 & 0 & 0 & 0.01 & 0.03 & 7.5e-06 & 0 & 0.127 & 1.00 & 0.11 & CA & 0.04 & 0.0037 & -- & -- \\ 
K05010.01 & 1.540 & N & 0.63 & 14.2 & 20 & 3.30 & 0 & 0 & 0 & 0 & 0.016 & 0.85 & 0 & 0.00056 & 0.023 & 0.11 & 0.00 & FP & 0.87 & 0.028 & -- & -- \\ 
K05011.01 & 1.540 & N & 1.64 & 45.2 & 274 & 3.90 & 0 & 0 & 0 & 0 & 0.00058 & 1 & 0 & 0.00033 & 0.157 & 0.58 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K05012.01 & 1.540 & N & 2.73 & 49.7 & 269 & 1.29 & 0 & 1.1e-05 & 0 & 2.5e-06 & 0.00088 & 1 & 0 & 0 & 0.195 & 1.00 & 0.05 & FP & 1 & 0 & -- & -- \\ 
K05013.01 & 0.888 & N & 1.51 & 16.8 & 41 & 0.50 & 0 & 8.1e-05 & 0 & 2.8e-06 & 0.0004 & 0.0015 & 0 & 0 & 0.170 & 0.00 & 1.00 & FP & 0.002 & 0.00083 & -- & -- \\ 
K05014.01 & 359.027 & N & 8.81 & 11.6 & 5589 & 0.54 & 0.083 & 0.19 & 0 & 2.8e-05 & 0.18 & 0.00079 & 2.8e-05 & 0 & 0.061 & 0.00 & 1.00 & FP & 0.45 & 0.0098 & -- & -- \\ 
K05015.01 & 0.524 & N & 58.42 & 13918.5 & 96 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0.016 & 0 & 0.98 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K05016.01 & 0.524 & N & 0.58 & 19.1 & 11 & 0.50 & 0 & 0 & 0 & 0.00014 & 0 & 0.075 & 0 & 0.92 & 0.001 & 0.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K05018.01 & 293.505 & N & -- & 52.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.47 & CA & -- & -- & 2 & -- \\ 
K05020.01 & 13.037 & N & 1.38 & 8.7 & 54 & 0.50 & 0.0079 & 0.0049 & 0.0006 & 0.00051 & 0.0051 & 0.0046 & 1.8e-05 & 0 & 0.163 & 0.00 & 0.00 & FP & 0.024 & 0.00097 & -- & -- \\ 
K05023.01 & 73.338 & N & 115.10 & 159.6 & 3806 & 0.50 & 0.94 & 7.7e-05 & 0.045 & 7.3e-05 & 0.00011 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.99 & 0.00048 & -- & -- \\ 
K05025.01 & 6.587 & N & 47.36 & 2629.7 & 382 & 0.50 & 0 & 0.71 & 0 & 0.064 & 0 & 0.068 & 0 & 0.07 & 0.001 & 0.00 & 1.00 & FP & 0.91 & 0.036 & -- & -- \\ 
K05028.01 & 25.949 & N & 1.58 & 10.1 & 279 & 2.40 & 0 & 0 & 0 & 0 & 0.036 & 0.012 & 0.0044 & 0.0073 & 0.154 & 0.64 & 0.00 & FP & 0.059 & 0.017 & -- & -- \\ 
K05032.01 & 1.390 & N & 20.88 & 33.4 & 951 & 0.50 & 0.22 & 0.21 & 0.036 & 0.012 & 0.46 & 0.032 & 0 & 0 & 0.011 & 0.00 & 1.00 & FP & 0.97 & 0.0045 & -- & -- \\ 
K05034.01 & 282.536 & N & 108.21 & 885.4 & 212 & 0.50 & 0.87 & 0.0013 & 0.11 & 0.00024 & 0.00077 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.98 & 0.00092 & -- & -- \\ 
K05038.01 & 0.534 & N & 1.71 & 18.8 & 34 & 0.50 & 0.0002 & 0.0011 & 0.00043 & 0.00031 & 0.043 & 0.018 & 0 & 0 & 0.181 & 0.00 & 1.00 & FP & 0.064 & 0.0046 & -- & -- \\ 
K05040.01 & 29.609 & N & 1.68 & 10.2 & 129 & 2.37 & 0.0028 & 0.0008 & 7.5e-05 & 0.0001 & 0.015 & 0.014 & 6.7e-05 & 0 & 0.195 & 1.00 & 0.12 & CA & 0.033 & 0.001 & -- & -- \\ 
K05041.01 & 22.914 & N & -- & 12.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.00 & FP & -- & -- & 2 & -- \\ 
K05045.01 & 1.018 & N & 83.97 & 4551.1 & 421 & 4.00 & 0 & 3.9e-06 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & -- & 0.00 & CA & 1 & 0 & -- & -- \\ 
K05050.01 & 11.258 & N & 1.40 & 15.8 & 119 & 2.52 & 0 & 0 & 0 & 0 & 0.074 & 0 & 0.045 & 0.2 & 0.134 & 1.00 & 0.00 & FP & 0.32 & 0.22 & -- & -- \\ 
K05052.01 & 155.045 & N & -- & 29.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K05054.01 & 3.722 & Y & -- & 1636.3 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K05058.01 & 1.714 & N & 122.98 & 14409.0 & 116 & 4.00 & 0 & 0.043 & 0 & 0.00057 & 0 & 1.7e-06 & 0 & 0 & 0.001 & -- & 0.00 & CA & 0.043 & 0.015 & -- & -- \\ 
K05061.01 & 0.766 & N & 15.28 & 1150.5 & 3684 & 0.50 & 0.0051 & 0.023 & 0 & 0.0016 & 0.029 & 0 & 0 & 0 & 0.059 & 1.00 & 1.00 & FP & 0.059 & 0.01 & -- & -- \\ 
K05071.01 & 180.412 & N & 9.07 & 27.1 & 868 & 0.51 & 0.67 & 0.014 & 0.15 & 0.0059 & 0.011 & 0.0018 & 0 & 0 & 0.066 & 1.00 & 1.00 & CA & 0.85 & 0.0074 & -- & -- \\ 
K05072.01 & 4.750 & N & 280.78 & 68.7 & 89 & 0.50 & 0 & 0.063 & 4.7e-06 & 0.00066 & 0.94 & 6.8e-05 & 0 & 0 & 0.212 & 0.00 & 1.00 & FP & 1 & 0.00063 & -- & -- \\ 
K05073.01 & 623.005 & N & 52.89 & 1617.0 & 765 & 0.63 & 0.42 & 0.092 & 0.0012 & 0.012 & 0.0013 & 2.4e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.53 & 0.054 & -- & -- \\ 
K05075.01 & 1.879 & N & 114.14 & 4764.7 & 18053 & 0.60 & 0 & 0.81 & 0 & 0.005 & 0 & 1.8e-06 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.82 & 0.02 & -- & -- \\ 
K05076.01 & 0.939 & N & 4081.23 & 1699.4 & 2010 & 0.87 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 0.95 & FP & -- & -- & 6 & -- \\ 
K05076.02 & 0.940 & N & -- & 49.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.05 & 0.22 & FP & -- & -- & 2 & -- \\ 
K05084.01 & 287.379 & N & 6.06 & 47.0 & 643 & 0.54 & 0 & 0 & 0 & 0 & 0.00013 & 2.9e-06 & 0.0084 & 0 & 0.051 & 1.00 & 0.32 & CA & 0.0085 & 0.00051 & -- & 1625b \\ 
K05086.01 & 21.929 & Y & 4322.94 & 1291.0 & 285 & 0.50 & 0 & 0.051 & 0.37 & 0.029 & 0.47 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.91 & 0.11 & -- & -- \\ 
K05088.01 & 49.179 & N & 2.27 & 7.7 & 265 & 1.92 & 5e-05 & 6e-06 & 0 & 0 & 4.6e-05 & 3.7e-05 & 0.0011 & 0 & 0.212 & 1.00 & 0.18 & CA & 0.0012 & 3.1e-05 & -- & -- \\ 
K05090.01 & 1.928 & N & 91.01 & 4284.2 & 769 & 0.50 & 0.009 & 0.77 & 1e-06 & 0.062 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.84 & 0.022 & -- & -- \\ 
K05093.01 & 26.737 & N & 28.48 & 6023.3 & 75 & 0.50 & 0.96 & 0.00029 & 0.012 & 0.00025 & 2.3e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.97 & 0.0023 & -- & -- \\ 
K05096.01 & 0.987 & N & 3.89 & 48.8 & 29 & 0.93 & 0.12 & 0.68 & 0.064 & 0.11 & 0.00019 & 0.018 & 0 & 0 & 0.098 & 0.00 & 1.00 & FP & 0.99 & 0.0026 & -- & -- \\ 
K05098.01 & 100.345 & N & 1.43 & 10.1 & 157 & 2.34 & 0 & 0 & 0 & 0 & 0.0019 & 0.0016 & 0.0059 & 0 & 0.136 & 0.89 & 0.50 & CA & 0.0095 & 0.00017 & -- & -- \\ 
K05100.01 & 1.237 & N & 23.67 & 10.7 & 35 & 3.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.006 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K05104.01 & 21.158 & N & 1.63 & 8.7 & 114 & 1.38 & 0 & 3.3e-05 & 0 & 1.1e-06 & 0.00031 & 0.00052 & 0.0001 & 0 & 0.166 & 1.00 & 0.12 & CA & 0.00097 & 4e-05 & -- & -- \\ 
K05108.01 & 1.175 & N & 5.69 & 41.8 & 112 & 0.50 & 0.00042 & 0.44 & 0.0006 & 0.023 & 0.42 & 0.12 & 0 & 0 & 0.051 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K05109.01 & 28.614 & N & 0.97 & 12.4 & 57 & 2.13 & 0 & 0 & 0 & 0 & 0.024 & 0.061 & 0 & 0.92 & 0.099 & 0.99 & 0.36 & CA & 1 & 0 & -- & -- \\ 
K05111.01 & 3.017 & N & 43.24 & 33.3 & 703 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K05115.01 & 2.623 & N & 80.47 & 18022.3 & 76 & 4.00 & 0 & 0.48 & 0 & 0.00021 & 0 & 0.42 & 0 & 0.00035 & 0.001 & -- & 0.00 & CA & 0.9 & 0.025 & -- & -- \\ 
K05117.01 & 33.372 & N & 2.11 & 8.7 & 394 & 1.59 & 1.9e-05 & 2.4e-05 & 3.1e-06 & 3.6e-06 & 0.0064 & 0.0056 & 5.6e-05 & 0 & 0.216 & 1.00 & 0.33 & CA & 0.012 & 0.00054 & -- & -- \\ 
K05124.01 & 276.881 & N & -- & 10.7 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & CA & -- & -- & 2 & -- \\ 
K05127.01 & 18.790 & N & 62.54 & 725.6 & 368 & 0.50 & 0.89 & 0.0016 & 0.1 & 0.0017 & 0.00049 & 6.3e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.99 & 0.00048 & -- & -- \\ 
K05128.01 & 0.916 & N & 52.24 & 21.6 & 76 & 0.50 & 0 & 0.068 & 0 & 0.00012 & 0.0006 & 0.93 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K05129.01 & 0.669 & N & 110.20 & 19.4 & 11 & 0.99 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.99 & 1.00 & CA & -- & -- & 6 & -- \\ 
K05131.01 & 43.554 & N & 41.91 & 56.6 & 623 & 0.50 & 0.86 & 0.039 & 0.082 & 0.0097 & 0.004 & 0.0012 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K05132.01 & 43.931 & N & 8.64 & 670.5 & 82 & 0.50 & 0 & 0 & 0 & 0 & 9.6e-05 & 0 & 0 & 0.14 & 0.060 & 1.00 & 1.00 & CA & 0.14 & 0.12 & -- & -- \\ 
K05138.01 & 78.604 & N & 38.05 & 2615.2 & 312 & 0.50 & 0.79 & 9.4e-05 & 0.21 & 0.00014 & 0.0002 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K05144.01 & 491.080 & N & 1.77 & 8.5 & 476 & 2.04 & 0.0049 & 0.003 & 0.00014 & 0.0003 & 0.056 & 0.036 & 0.0014 & 0 & 0.186 & 0.00 & 1.00 & FP & 0.1 & 0.0015 & -- & -- \\ 
K05145.01 & 3.350 & N & -- & 11031.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K05149.01 & 43.682 & N & 1.51 & 8.5 & 166 & 2.79 & 0 & 0 & 0 & 0 & 0.017 & 0.0022 & 0.0025 & 0.00011 & 0.155 & 1.00 & 0.05 & CA & 0.022 & 0.0073 & -- & -- \\ 
K05150.01 & 26.524 & N & 0.91 & 9.0 & 89 & 2.31 & 0.00068 & 0.0033 & 4.2e-05 & 0.00089 & 0.4 & 0.25 & 3.8e-06 & 0 & 0.084 & 0.04 & 0.89 & CA & 0.65 & 0.0055 & -- & -- \\ 
K05152.01 & 0.945 & N & 29.73 & 31.0 & 21 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0.012 & 0 & 0.99 & 0.003 & 0.00 & 0.85 & FP & 1 & 0 & -- & -- \\ 
K05155.01 & 230.181 & N & 7.75 & 57.5 & 383 & 0.57 & 0 & 2.5e-06 & 0 & 0 & 0 & 0 & 0.012 & 0 & 0.059 & 1.00 & 1.00 & CA & 0.012 & 0.00059 & -- & -- \\ 
K05157.01 & 0.782 & N & 56.90 & 19.6 & 54 & 0.50 & 0 & 0.52 & 0 & 0.49 & 0 & 0 & 0 & 0 & 0.125 & 0.00 & 0.82 & CA & 1 & 0 & -- & -- \\ 
K05168.01 & 0.503 & N & 29.40 & 45.1 & 3129 & 0.50 & 0.22 & 0.43 & 0.016 & 0.049 & 0.28 & 0.0095 & 0 & 0 & 0.004 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K05171.01 & 2.846 & N & 26.55 & 114.3 & 199 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.011 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K05172.01 & 12.427 & N & 1.59 & 10.3 & 140 & 1.86 & 0 & 0 & 0 & 0 & 0.024 & 0.041 & 0.15 & 0.69 & 0.169 & 1.00 & 0.00 & FP & 0.9 & 0.1 & -- & -- \\ 
K05173.01 & 12.427 & N & 1.79 & 8.1 & 56 & 8.70 & 0 & 0 & 0 & 0 & 1.1e-05 & 0 & 0 & 1 & 0.139 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K05174.01 & 22.493 & N & 112.33 & 7.5 & 145 & 1.26 & 0 & 0 & 2.8e-06 & 6.2e-06 & 0.0044 & 1.8e-06 & 0 & 0 & 0.077 & 1.00 & 0.88 & CA & 0.0044 & 0.00086 & -- & -- \\ 
K05178.01 & 4.140 & N & 2.02 & 11.4 & 50 & 2.31 & 0.00047 & 0 & 0 & 0 & 4.5e-05 & 8e-06 & 5.7e-06 & 0 & 0.216 & 1.00 & 0.56 & CA & 0.00053 & 0.00037 & -- & 1626b \\ 
K05179.01 & 1.050 & N & 1.10 & 14.8 & 13 & 0.96 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.102 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K05180.01 & 2.362 & N & 45.12 & 49.5 & 277 & 0.50 & 0 & 0 & 0 & 0 & 0.31 & 0.69 & 0 & 0.0042 & 0.001 & 0.00 & 0.56 & FP & 1 & 0 & -- & -- \\ 
K05187.01 & 1.049 & N & 279.63 & 33.6 & 85 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0.0085 & 0 & 0.99 & 0.151 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K05189.01 & 3.590 & N & 18.65 & 59.0 & 1265 & 4.00 & 0 & 0 & 0 & 0 & 0.62 & 0.38 & 0 & 0.0011 & 0.042 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K05190.01 & 2.404 & N & -- & 15.4 & 65 & 3.60 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 3 & -- \\ 
K05202.01 & 535.937 & N & 2.23 & 7.8 & 250 & 0.50 & 0.0013 & 2.6e-05 & 3.6e-06 & 0 & 0.00013 & 8.4e-06 & 0.0022 & 0 & 0.213 & 0.00 & 0.82 & CA & 0.0036 & 0.0005 & -- & -- \\ 
K05204.01 & 4.206 & N & 0.89 & 10.7 & 45 & 2.67 & 0 & 0 & 0 & 0 & 0 & 0 & 0.26 & 0.54 & 0.074 & 1.00 & 0.00 & FP & 0.8 & 0.064 & -- & -- \\ 
K05206.01 & 4.182 & N & 61.57 & 4520.1 & 183 & 4.00 & 0 & 0.46 & 0 & 0.012 & 0 & 6.1e-05 & 0 & 0 & 0.001 & -- & 0.00 & CA & 0.47 & 0.057 & -- & -- \\ 
K05207.01 & 18.982 & N & 0.77 & 8.1 & 32 & 3.60 & 0 & 5.7e-06 & 0 & 0 & 0.0025 & 0.0039 & 0.00023 & 0 & 0.063 & 1.00 & 0.58 & CA & 0.0067 & 0.0007 & -- & -- \\ 
K05211.01 & 3.564 & N & 0.65 & 9.6 & 24 & 0.87 & 0 & 0.00019 & 0 & 4.3e-06 & 0.004 & 1 & 0 & 3.6e-05 & 0.047 & 1.00 & 0.99 & CA & 1 & 0 & -- & -- \\ 
K05215.01 & 146.943 & N & 3.47 & 10.9 & 155 & 1.47 & 0.0055 & 0.029 & 0 & 0.00039 & 0.29 & 0.29 & 0 & 0 & 0.109 & 1.00 & 1.00 & FP & 0.61 & 0.03 & -- & -- \\ 
K05218.01 & 1.573 & N & 45.30 & 12.1 & 14 & 3.60 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K05219.01 & 27.765 & N & 0.95 & 9.9 & 81 & 1.83 & 0 & 0 & 0 & 0 & 0.12 & 0.039 & 0.14 & 0.69 & 0.089 & 0.98 & 0.12 & CA & 1 & 0.0023 & -- & -- \\ 
K05220.01 & 1.535 & N & 199.97 & 65.0 & 80 & 0.50 & 0 & 0.0001 & 0 & 0 & 0.78 & 0 & 0 & 0 & 0.160 & 1.00 & 1.00 & CA & 0.78 & 0.051 & -- & -- \\ 
K05224.01 & 171.031 & N & 2.29 & 9.5 & 268 & 2.07 & 0.00014 & 7.9e-05 & 0 & 1.2e-06 & 0.0029 & 0.00071 & 0.00049 & 0 & 0.208 & 1.00 & 0.30 & CA & 0.0044 & 0.00067 & -- & -- \\ 
K05225.01 & 33.295 & N & 1.43 & 7.4 & 195 & 2.85 & 0.0003 & 0.00031 & 3e-06 & 1.9e-05 & 0.016 & 0.011 & 0.00016 & 0 & 0.137 & 1.00 & 0.00 & FP & 0.028 & 0.00063 & -- & -- \\ 
K05233.01 & 0.565 & N & 6.16 & 387.2 & 87 & 0.50 & 0 & 0.31 & 0 & 0.002 & 0 & 0.00056 & 0 & 0 & 0.051 & 0.00 & 0.47 & FP & 0.31 & 0.48 & -- & -- \\ 
K05236.01 & 550.860 & N & 3.04 & 12.7 & 289 & 3.30 & 0.015 & 0.00019 & 0.0011 & 0 & 0.032 & 0.00061 & 5.2e-05 & 0 & 0.166 & 0.00 & 1.00 & CA & 0.049 & 0.0046 & -- & -- \\ 
K05241.01 & 273.686 & N & 37.85 & 190.6 & 486 & 0.50 & 0.91 & 0.0022 & 0.079 & 0.0017 & 0.0046 & 5.6e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0.00053 & -- & -- \\ 
K05243.01 & 17.745 & N & 96.44 & 1319.5 & 2712 & 0.50 & 0.75 & 0.00021 & 0.25 & 0.00038 & 0.00017 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0.00032 & -- & -- \\ 
K05245.01 & 7.203 & N & 3.69 & 78.1 & 192 & 0.50 & 0 & 0 & 0 & 0 & 1.1e-05 & 0 & 0 & 0 & 0.116 & 1.00 & 1.00 & CA & 1.1e-05 & 1e-05 & -- & 1627b \\ 
K05250.01 & 3.723 & N & 0.61 & 12.2 & 16 & 2.16 & 0 & 0 & 0 & 0 & 0 & 0 & 0.12 & 0.37 & 0.026 & 0.99 & 0.00 & FP & 0.49 & 0.24 & -- & -- \\ 
K05251.01 & 3.723 & N & 0.37 & 13.7 & 33 & 1.98 & 0 & 0 & 0 & 0 & 0 & 0 & 0.27 & 0.73 & 0.001 & 0.97 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K05252.01 & 1.805 & N & 0.69 & 13.2 & 13 & 1.80 & 0 & 1.6e-06 & 0 & 0 & 9.4e-05 & 0.00012 & 0 & 0 & 0.046 & 1.00 & 0.44 & FP & 0.00022 & 7.6e-05 & -- & -- \\ 
K05255.01 & 3.661 & N & 0.77 & 11.8 & 13 & 1.44 & 0 & 0 & 0 & 0 & 0 & 0 & 0.1 & 0.9 & 0.059 & 1.00 & 0.67 & CA & 1 & 0.00048 & -- & -- \\ 
K05260.01 & 1.559 & N & 1.13 & 12.8 & 18 & 0.78 & 0 & 0.00013 & 0 & 0 & 0 & 0 & 0 & 0 & 0.124 & 1.00 & 0.67 & FP & 0.00013 & 4.1e-05 & -- & -- \\ 
K05267.01 & 5.178 & N & 1.45 & 8.1 & 65 & 1.68 & 0 & 0 & 0 & 0 & 3.2e-06 & 7.3e-05 & 0.00014 & 9.8e-06 & 0.157 & 0.00 & 1.00 & CA & 0.00023 & 2.4e-05 & -- & -- \\ 
K05270.02 & 0.908 & N & 0.67 & 11.8 & 9 & 2.34 & 0 & 2.7e-06 & 0 & 0 & 3.6e-06 & 1.7e-05 & 0 & 0 & 0.055 & 1.00 & 0.33 & FP & 2.4e-05 & 7.6e-06 & -- & -- \\ 
K05271.01 & 5.243 & N & 0.82 & 16.0 & 32 & 1.92 & 0 & 0 & 0 & 0 & 0 & 0.00077 & 0 & 1 & 0.064 & 0.17 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K05272.01 & 5.243 & N & 0.74 & 15.3 & 17 & 2.64 & 0 & 0 & 0 & 0 & 0 & 0 & 0.082 & 0.43 & 0.057 & 0.79 & 0.00 & FP & 0.52 & 0.42 & -- & -- \\ 
K05273.01 & 5.243 & N & 1.26 & 18.7 & 34 & 1.92 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0003 & 1 & 0.122 & 0.28 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K05276.01 & 220.719 & N & 2.37 & 9.7 & 577 & 5.70 & 3.8e-06 & 4.6e-06 & 0 & 0 & 0.05 & 0.037 & 0.00066 & 0 & 0.214 & -- & 0.00 & CA & 0.088 & 0.0051 & -- & -- \\ 
K05278.01 & 281.592 & N & 8.17 & 89.1 & 693 & 0.50 & 0.0035 & 0 & 0.0062 & 2.8e-05 & 0.00023 & 0 & 0 & 0 & 0.055 & -- & 0.00 & CA & 0.0099 & 0.0028 & -- & -- \\ 
K05279.01 & 103.723 & N & 2.75 & 8.2 & 203 & 1.41 & 0.012 & 6.5e-05 & 0.00057 & 4.8e-06 & 0.0013 & 0.00058 & 0.00027 & 0 & 0.191 & 0.91 & 0.27 & CA & 0.015 & 0.0016 & -- & -- \\ 
K05280.01 & 0.651 & N & 50.87 & 649.7 & 425242 & 0.78 & 0 & 0 & 0.6 & 0 & 0.4 & 0 & 0 & 0 & 0.001 & 1.00 & 0.50 & FP & 1 & 0 & -- & -- \\ 
K05283.01 & 18.782 & N & 0.90 & 8.2 & 52 & 1.74 & 0 & 1.5e-06 & 0 & 0 & 0.0016 & 0.0018 & 9.2e-05 & 0 & 0.087 & 1.00 & 0.22 & CA & 0.0035 & 0.00042 & -- & -- \\ 
K05284.01 & 389.311 & N & 6.64 & 38.5 & 430 & 0.63 & 0.63 & 0.01 & 0.071 & 0.0023 & 0.0069 & 1.1e-05 & 0 & 0 & 0.052 & 1.00 & 1.00 & CA & 0.72 & 0.0067 & -- & -- \\ 
K05287.01 & 3.989 & N & 1.23 & 17.1 & 143 & 0.63 & 0 & 0 & 0 & 0 & 0.024 & 0.95 & 0 & 0.029 & 0.116 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K05288.01 & 29.563 & N & 1.94 & 9.0 & 295 & 1.53 & 0.015 & 0.0011 & 0.00042 & 0.00018 & 0.015 & 0.0072 & 1.9e-05 & 0 & 0.192 & 1.00 & 0.15 & CA & 0.039 & 0.00083 & -- & -- \\ 
K05293.01 & 1.710 & N & 84.58 & 43849.6 & 362 & 3.30 & 0.00024 & 0.025 & 0 & 0.0081 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 0.00 & FP & 0.034 & 0.015 & -- & -- \\ 
K05295.01 & 1.395 & Y & -- & 31.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K05296.01 & 200.800 & N & 45.79 & 976.7 & 923 & 0.50 & 0.9 & 0.0025 & 0.087 & 0.0024 & 0.00042 & 4.3e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.99 & 0.00032 & -- & -- \\ 
K05297.01 & 8.091 & N & 1.26 & 8.8 & 64 & 3.60 & 0.0026 & 0.0012 & 3.3e-05 & 0.00016 & 0.077 & 0.16 & 2.5e-05 & 0 & 0.142 & 0.82 & 0.05 & CA & 0.24 & 0.0045 & -- & -- \\ 
K05298.01 & 1.196 & N & 108.04 & 23071.5 & 360 & 4.00 & 0 & 0.18 & 0 & 0 & 0 & 0 & 0 & 0.00019 & 0.001 & -- & 0.00 & FP & 0.18 & 0.075 & -- & -- \\ 
K05305.01 & 8.462 & N & 3.93 & 25.5 & 102 & 0.57 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.098 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K05307.01 & 2.195 & N & 1.63 & 12.5 & 92 & 0.50 & 0 & 7.1e-06 & 0 & 1.1e-06 & 3.7e-05 & 0.00012 & 3.2e-06 & 0 & 0.176 & 0.00 & 0.03 & FP & 0.00016 & 7.5e-06 & -- & -- \\ 
K05308.01 & 9.942 & N & 21.54 & 2169.7 & 84 & 0.50 & 0.86 & 0.00043 & 0.091 & 0.00028 & 0.00022 & 0 & 0 & 0 & 0.018 & 1.00 & 1.00 & CA & 0.95 & 0.0017 & -- & -- \\ 
K05312.01 & 396.043 & N & 37.88 & 24.4 & 294 & 0.50 & 0.0018 & 0.021 & 0 & 0.0013 & 0.8 & 0.18 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K05316.01 & 1.107 & N & 1.19 & 15.4 & 24 & 2.91 & 3.9e-06 & 0.0097 & 0 & 0.00094 & 0.0039 & 0.99 & 0 & 0 & 0.134 & 1.00 & 0.44 & FP & 1 & 0 & -- & -- \\ 
K05317.01 & 46.271 & Y & -- & 4359.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K05323.01 & 7.156 & N & 4.20 & 83.8 & 157 & 0.50 & 0 & 0 & 0 & 0 & 0.077 & 0 & 0 & 0 & 0.094 & 1.00 & 1.00 & CA & 0.077 & 0.031 & -- & -- \\ 
K05327.01 & 5.434 & N & 0.99 & 14.0 & 458 & 0.87 & 9.9e-06 & 0.0027 & 0 & 0.00036 & 0.0059 & 0.0065 & 0 & 0 & 0.094 & 1.00 & 0.12 & CA & 0.015 & 0.00054 & -- & -- \\ 
K05328.01 & 44.714 & N & 77.69 & 3241.3 & 249 & 0.50 & 0.9 & 0.00039 & 0.088 & 0.00022 & 0.00013 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.99 & 0.00032 & -- & -- \\ 
K05329.01 & 200.237 & N & 16.27 & 72.6 & 1110 & 0.50 & 0.34 & 2.7e-06 & 0.017 & 0 & 0.0028 & 0 & 0 & 0 & 0.048 & 1.00 & 1.00 & CA & 0.36 & 0.051 & -- & -- \\ 
K05330.01 & 40.881 & N & 1.16 & 9.2 & 187 & 1.80 & 0 & 0 & 0 & 0 & 0.0047 & 0.0032 & 0.00069 & 2.3e-06 & 0.104 & 1.00 & 0.01 & FP & 0.0086 & 0.0012 & -- & -- \\ 
K05331.01 & 31.503 & N & 1.15 & 8.1 & 142 & 2.16 & 2.3e-05 & 0.00049 & 0 & 2.8e-05 & 0.03 & 0.036 & 5.9e-05 & 0 & 0.112 & 0.82 & 0.01 & CA & 0.067 & 0.001 & -- & -- \\ 
K05332.01 & 22.238 & N & 1.36 & 7.6 & 72 & 2.34 & 0.015 & 0.0095 & 0.00056 & 0.0012 & 0.083 & 0.15 & 5.1e-05 & 0 & 0.150 & 0.76 & 0.44 & CA & 0.26 & 0.0063 & -- & -- \\ 
K05333.01 & 20.547 & N & 1.67 & 9.5 & 127 & 2.43 & 0.00019 & 6e-05 & 0 & 0 & 0.0012 & 0.0017 & 4e-05 & 0 & 0.183 & 1.00 & 0.30 & CA & 0.0032 & 0.00036 & -- & -- \\ 
K05335.01 & 1.753 & N & 110.62 & 36779.8 & 234 & 4.00 & 0 & 0.02 & 0 & 0.00019 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & CA & 0.021 & 0.0056 & -- & -- \\ 
K05336.01 & 265.743 & N & 2.97 & 8.8 & 214 & 1.50 & 0.00097 & 0.00011 & 0 & 0 & 0.0016 & 0.00059 & 3.7e-05 & 0 & 0.151 & 1.00 & 1.00 & CA & 0.0033 & 0.00091 & -- & -- \\ 
K05339.01 & 1.542 & N & 84.82 & 6230.1 & 32648 & 4.00 & 0 & 0.079 & 0 & 0 & 0 & 0.0063 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.085 & 0.054 & -- & -- \\ 
K05346.01 & 21.127 & N & 76.11 & 18.8 & 32 & 0.96 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & CA & -- & -- & 6 & -- \\ 
K05351.01 & 35.882 & N & 46.32 & 4226.0 & 224 & 0.50 & 0.85 & 0.0006 & 0.15 & 0.00079 & 0.00014 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K05353.01 & 0.813 & N & 19.85 & 245.5 & 4093 & 0.50 & 0.64 & 0.027 & 0.099 & 0.0058 & 0.0034 & 0 & 0 & 0 & 0.013 & 0.00 & 1.00 & CA & 0.78 & 0.0082 & -- & -- \\ 
K05355.01 & 0.567 & N & 1.49 & 15.9 & 20 & 1.56 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 9e-05 & 0.148 & 0.09 & 0.00 & FP & 9e-05 & 5.3e-06 & -- & -- \\ 
K05359.01 & 2.720 & N & 1.39 & 7.8 & 530 & 1.59 & 0 & 0 & 0 & 0 & 0.0042 & 0.0026 & 6.3e-05 & 3.7e-06 & 0.133 & 1.00 & 1.00 & CA & 0.0068 & 0.00052 & -- & -- \\ 
K05361.01 & 22.050 & N & 96.38 & 8.1 & 107 & 2.13 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.34 & 0.78 & FP & -- & -- & 5 & -- \\ 
K05371.01 & 33.304 & N & 1.14 & 8.2 & 182 & 4.00 & 6.1e-06 & 0.00014 & 1.4e-06 & 4.6e-05 & 0.11 & 0.074 & 0.00023 & 0 & 0.106 & -- & 0.00 & FP & 0.18 & 0.004 & -- & -- \\ 
K05378.01 & 1.808 & N & 2.10 & 12.9 & 230 & 0.50 & 0 & 0 & 0 & 0 & 0.0018 & 0.78 & 0 & 0.22 & 0.212 & 0.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K05382.01 & 2.456 & N & 177.04 & 14.9 & 63 & 0.75 & 0 & 0 & 0 & 1.6e-05 & 0.0049 & 0.98 & 0 & 0.016 & 0.132 & 0.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K05384.01 & 7.954 & N & 13.30 & 188.9 & 213 & 0.50 & 0.016 & 0 & 0.0002 & 0 & 0 & 0 & 0 & 0 & 0.062 & 1.00 & 1.00 & CA & 0.017 & 0.0065 & -- & -- \\ 
K05388.01 & 137.397 & N & 0.87 & 9.0 & 94 & 4.20 & 0 & 0 & 0 & 0 & 0.014 & 7e-05 & 0.12 & 0.33 & 0.066 & 0.47 & 0.36 & CA & 0.46 & 0.035 & -- & -- \\ 
K05392.01 & 0.661 & N & 65.53 & 15.0 & 23 & 0.69 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 1.00 & 0.99 & FP & 1 & 0 & -- & -- \\ 
K05397.02 & 297.714 & N & 547.25 & 9.5 & 1264 & 1.05 & 0 & 0 & 0 & 0 & 0.3 & 0.0003 & 0.68 & 0 & 0.181 & 0.66 & 1.00 & FP & 0.98 & 0.0095 & -- & -- \\ 
K05403.01 & 2.412 & N & 58.60 & 115.7 & 181 & 4.00 & 0.0044 & 0.034 & 4.3e-06 & 0.00031 & 0.0013 & 0.96 & 0 & 0 & 0.001 & -- & 0.00 & CA & 1 & 0 & -- & -- \\ 
K05409.01 & 36.183 & N & 42.31 & 117.2 & 487 & 0.50 & 0.95 & 0.0086 & 0.04 & 0.0016 & 0.00076 & 2.1e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0.00048 & -- & -- \\ 
K05410.01 & 24.153 & N & 1.13 & 8.9 & 49 & 3.60 & 8.4e-05 & 2.8e-05 & 0 & 2.8e-06 & 0.0013 & 0.0028 & 0.00019 & 0 & 0.124 & 1.00 & 0.12 & CA & 0.0043 & 0.00043 & -- & -- \\ 
K05411.01 & 11.173 & N & 1.65 & 8.2 & 37 & 2.07 & 0.00012 & 2.7e-06 & 0 & 0 & 8e-05 & 1.3e-05 & 2.4e-06 & 0 & 0.177 & 0.98 & 0.67 & CA & 0.00021 & 6.9e-05 & -- & -- \\ 
K05412.01 & 472.227 & N & 47.54 & 986.8 & 1154 & 0.50 & 0.59 & 0.0054 & 0.38 & 0.011 & 0.0029 & 2.1e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.99 & 0.00042 & -- & -- \\ 
K05414.01 & 1.507 & N & 44.98 & 29.4 & 453 & 4.00 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K05416.01 & 76.378 & N & 6.43 & 40.5 & 2026 & 0.50 & 0.00017 & 0.00027 & 0 & 1.1e-05 & 0.00057 & 7.1e-06 & 0 & 0 & 0.051 & 1.00 & 1.00 & CA & 0.001 & 0.00015 & -- & 1628b \\ 
K05417.01 & 55.249 & N & 59.00 & 5981.3 & 356 & 0.50 & 0.9 & 1.9e-05 & 0.088 & 0.00027 & 3.9e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.99 & 0.00032 & -- & -- \\ 
K05418.01 & 14.267 & N & 1.24 & 9.4 & 138 & 1.50 & 1.8e-06 & 0.00015 & 0 & 1.4e-05 & 0.0026 & 0.0026 & 2.8e-05 & 0 & 0.121 & 0.97 & 0.22 & CA & 0.0054 & 0.00033 & -- & -- \\ 
K05426.01 & 124.886 & N & 1.48 & 10.2 & 108 & 1.59 & 1.2e-05 & 5.1e-06 & 0 & 0 & 0.00052 & 0.00026 & 0.003 & 0 & 0.161 & 0.75 & 1.00 & CA & 0.0038 & 0.0001 & -- & -- \\ 
K05427.01 & 0.533 & N & 6.47 & 178.1 & 91 & 0.50 & 1.9e-05 & 0.037 & 0 & 9.6e-06 & 0.026 & 0.0037 & 0 & 0 & 0.051 & 0.00 & 0.56 & FP & 0.067 & 0.044 & -- & -- \\ 
K05433.01 & 237.820 & N & 3.09 & 10.4 & 370 & 1.47 & 0.0024 & 0 & 2.1e-05 & 0 & 0.00031 & 2.1e-05 & 0.0046 & 0 & 0.148 & -- & 0.00 & CA & 0.0073 & 0.00072 & -- & -- \\ 
K05435.01 & 15.996 & N & 1.59 & 9.9 & 297 & 2.70 & 0.0046 & 0.0026 & 0.0004 & 0.00045 & 0.22 & 0.14 & 6.3e-05 & 0 & 0.159 & 1.00 & 0.08 & CA & 0.36 & 0.0037 & -- & -- \\ 
K05436.01 & 28.297 & N & 65.55 & 2349.4 & 72 & 0.50 & 0.82 & 8.5e-05 & 0.18 & 0.00018 & 0.00032 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K05439.01 & 0.865 & N & 0.89 & 17.0 & 80 & 0.84 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.072 & 0.00 & 0.01 & FP & 1 & 0 & -- & -- \\ 
K05440.01 & 74.624 & N & 2.18 & 9.3 & 230 & 2.10 & 0.00083 & 5e-05 & 0 & 0 & 0.00083 & 0.0005 & 0.00026 & 0 & 0.217 & 0.92 & 0.24 & CA & 0.0025 & 0.00039 & -- & -- \\ 
K05445.01 & 7.109 & N & 1.27 & 11.3 & 49 & 2.19 & 0 & 0 & 0 & 0 & 0.00018 & 0.0011 & 0.0048 & 0.011 & 0.136 & 1.00 & 0.01 & CA & 0.017 & 0.00083 & -- & -- \\ 
K05447.02 & 3.876 & N & 0.77 & 11.0 & 35 & 1.50 & 2.3e-05 & 0.00015 & 0 & 2e-05 & 0.0013 & 0.00058 & 6.5e-06 & 0 & 0.058 & 1.00 & 0.56 & CA & 0.002 & 0.00016 & -- & 1629b \\ 
K05448.01 & 7.228 & N & 0.80 & 18.7 & 50 & 2.43 & 0 & 0 & 0 & 0 & 0 & 3.4e-06 & 0 & 1 & 0.045 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K05449.01 & 0.763 & N & 36.77 & 1147.6 & 3066 & 0.50 & 0 & 0.0016 & 0 & 0.0013 & 0.98 & 0.011 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.0021 & -- & -- \\ 
K05454.01 & 509.997 & N & 2.19 & 22.0 & 708 & 0.57 & 1e-06 & 0 & 0 & 0 & 0.00014 & 0 & 8.4e-05 & 0 & 0.219 & 1.00 & 1.00 & CA & 0.00023 & 3.1e-05 & -- & 1630b \\ 
K05458.01 & 56.647 & N & 1.88 & 10.0 & 404 & 1.59 & 0 & 8.5e-06 & 0 & 1.7e-06 & 0.00075 & 0.00076 & 0.00013 & 0 & 0.183 & 1.00 & 0.14 & CA & 0.0016 & 0.00012 & -- & -- \\ 
K05460.01 & 3.175 & N & 4.12 & 16.3 & 968 & 4.00 & 0 & 0 & 0 & 0 & 0.74 & 0.017 & 0 & 0.24 & 0.099 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K05463.01 & 1.206 & N & 44.11 & 75.5 & 136 & 0.50 & 0 & 0.018 & 0 & 3.1e-05 & 0.029 & 0.95 & 0 & 0 & 0.001 & 0.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K05466.01 & 4.095 & N & 1.35 & 10.3 & 78 & 2.46 & 0.0002 & 4.1e-05 & 0 & 6.2e-06 & 0.0037 & 0.003 & 7.9e-06 & 0 & 0.138 & 1.00 & 0.38 & CA & 0.007 & 0.0005 & -- & 1631b \\ 
K05469.01 & 0.780 & N & 0.92 & 17.6 & 22 & 1.77 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.082 & 0.99 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K05471.01 & 8.781 & N & 33.78 & 2387.8 & 227 & 0.50 & 0.93 & 0.00096 & 0.065 & 0.00078 & 8.8e-05 & 4.4e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.99 & 0.00032 & -- & -- \\ 
K05475.01 & 448.304 & N & 2.47 & 19.8 & 136 & 0.90 & 1e-05 & 1.8e-06 & 0 & 0 & 8e-06 & 0 & 0.0071 & 0 & 0.201 & 1.00 & 1.00 & CA & 0.0072 & 7.9e-05 & -- & 1632b \\ 
K05475.02 & 5.683 & N & 0.78 & 8.1 & 24 & 2.16 & 0.00021 & 0.0026 & 3.7e-06 & 0.00046 & 0.054 & 0.036 & 0.00024 & 0 & 0.074 & 0.91 & 0.33 & CA & 0.093 & 0.0031 & -- & -- \\ 
K05478.01 & 351.288 & N & 56.76 & 1252.2 & 1052 & 0.50 & 0.89 & 0.0004 & 0.099 & 0.0012 & 0.00046 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.99 & 0.00042 & -- & -- \\ 
K05481.01 & 0.719 & N & 51.36 & 5926.0 & 67553 & 0.50 & 0 & 0.49 & 0 & 0.041 & 1e-05 & 0 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.53 & 0.11 & -- & -- \\ 
K05482.01 & 31.711 & N & -- & 16.1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.67 & FP & -- & -- & 2 & -- \\ 
K05483.01 & 17.946 & N & 31.32 & 4086.1 & 330 & 0.50 & 0 & 0.21 & 0 & 0.026 & 0.0023 & 0.047 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.29 & 0.059 & -- & -- \\ 
K05485.01 & 9.359 & N & 4.49 & 7.8 & 937 & 7.20 & 0.0015 & 0.00024 & 0 & 0 & 0.096 & 0.05 & 1.5e-05 & 0 & 0.081 & -- & 0.00 & CA & 0.15 & 0.0082 & -- & -- \\ 
K05486.01 & 4.155 & N & 8.12 & 113.4 & 81 & 0.50 & 0.38 & 0.0079 & 0.027 & 0.00053 & 0 & 0 & 0 & 0 & 0.061 & 0.94 & 1.00 & CA & 0.41 & 0.026 & -- & -- \\ 
K05488.01 & 280.161 & N & -- & 59.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K05493.01 & 6.993 & N & 65.18 & 110.1 & 352 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K05495.01 & 6.280 & N & 29.16 & 358.8 & 56 & 0.50 & 0 & 0 & 0 & 0 & 5.4e-05 & 0.97 & 0 & 0.031 & 0.004 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K05498.01 & 519.798 & N & 57.84 & 1602.4 & 687 & 0.50 & 0.91 & 0.00046 & 0.083 & 0.0001 & 2.9e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0 & -- & -- \\ 
K05508.01 & 22.572 & N & 49.83 & 1923.9 & 271 & 0.50 & 0.86 & 0.00075 & 0.12 & 0.00025 & 0.00032 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.99 & 0.00057 & -- & -- \\ 
K05510.01 & 1.019 & N & 76.12 & 6397.2 & 477 & 4.00 & 0 & 1 & 0 & 3.3e-06 & 0 & 1.6e-05 & 0 & 0.0036 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K05512.01 & 25.756 & N & 6.77 & 9.2 & 881 & 0.72 & 0.22 & 0.028 & 0.018 & 0.0028 & 0.006 & 0.0024 & 0.00031 & 0 & 0.051 & 0.00 & 1.00 & CA & 0.28 & 0.0076 & -- & -- \\ 
K05513.01 & 100.304 & N & 45.46 & 828.9 & 219559 & 4.00 & 0.99 & 2.2e-06 & 0.00045 & 0.00093 & 0.0032 & 4e-05 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0.00042 & -- & -- \\ 
K05515.01 & 6.263 & N & 5.30 & 185.1 & 83 & 0.50 & 0.82 & 0.006 & 0.13 & 0.0025 & 0.0011 & 6.6e-05 & 0 & 0 & 0.051 & 1.00 & 1.00 & CA & 0.97 & 0.0025 & -- & -- \\ 
K05521.01 & 31.591 & N & 4.08 & 77.4 & 134 & 0.50 & 0.21 & 0.0029 & 0.0018 & 0.00042 & 0.0041 & 7.2e-05 & 0 & 0 & 0.097 & 1.00 & 1.00 & CA & 0.22 & 0.024 & -- & -- \\ 
K05524.01 & 9.636 & N & 0.54 & 9.3 & 35 & 0.50 & 0 & 0.01 & 0 & 3.8e-05 & 0.24 & 0.71 & 2.9e-06 & 0 & 0.001 & 0.00 & 0.12 & FP & 0.96 & 0.0019 & -- & -- \\ 
K05527.01 & 209.063 & N & 65.34 & 5524.6 & 495 & 4.00 & 0.89 & 0.0002 & 0.096 & 0.00019 & 0.0028 & 4.9e-05 & 0 & 0 & 0.001 & -- & 0.00 & CA & 0.99 & 0.00052 & -- & -- \\ 
K05529.01 & 70.336 & N & 49.69 & 3033.2 & 82 & 0.50 & 0.83 & 4.2e-06 & 0.16 & 3.3e-05 & 0.00018 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0.00042 & -- & -- \\ 
K05542.01 & 1.062 & N & 17.35 & 24.5 & 197 & 1.02 & 0 & 0 & 0 & 0 & 0 & 0.04 & 0 & 0.96 & 0.048 & 0.98 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K05543.01 & 7.415 & N & 1.96 & 26.2 & 362 & 0.81 & 0.017 & 0.052 & 0.0016 & 0.0097 & 0.32 & 0.04 & 0 & 0 & 0.195 & 1.00 & 1.00 & CA & 0.44 & 0.027 & -- & -- \\ 
K05544.01 & 2.743 & N & -- & 1671.3 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K05552.01 & 295.958 & N & 2.04 & 12.2 & 178 & 2.04 & 0.0071 & 0.00017 & 0.0003 & 1.4e-05 & 0.0094 & 0.0013 & 0.00011 & 0 & 0.208 & 1.00 & 1.00 & CA & 0.018 & 0.00058 & -- & -- \\ 
K05553.01 & 120.939 & N & 2.97 & 10.9 & 627 & 1.08 & 0 & 1.5e-05 & 0 & 0 & 6.3e-05 & 0 & 0.00054 & 0 & 0.184 & 0.55 & 0.91 & CA & 0.00062 & 2.5e-05 & -- & -- \\ 
K05563.01 & 7.622 & N & -- & 11.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.68 & 0.12 & CA & -- & -- & 7 & -- \\ 
K05564.01 & 3.480 & N & 3465.59 & 275.6 & 147 & 2.07 & 0 & 0 & 0.0023 & 0.0019 & 0.97 & 0.026 & 0 & 0.0018 & 0.009 & 0.38 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K05566.01 & 0.989 & N & 1.67 & 10.0 & 51 & 0.50 & 3e-05 & 1.3e-06 & 0 & 0 & 3.5e-06 & 0 & 0 & 0 & 0.187 & 0.00 & 1.00 & CA & 3.5e-05 & 2.9e-05 & -- & -- \\ 
K05567.01 & 397.396 & N & 43.24 & 384.3 & 654 & 0.50 & 0.82 & 0.00048 & 0.17 & 0.0004 & 0.00041 & 4.3e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0.00042 & -- & -- \\ 
K05568.01 & 186.404 & N & 1.58 & 10.6 & 84 & 1.20 & 5.1e-05 & 1.9e-05 & 0 & 0 & 0.00011 & 6.8e-05 & 0.00055 & 0 & 0.209 & 1.00 & 0.74 & CA & 0.0008 & 3.1e-05 & -- & 1633b \\ 
K05569.01 & 1.667 & N & 1.62 & 40.4 & 215 & 0.50 & 0 & 0 & 0 & 0 & 0.76 & 0.24 & 0 & 0 & 0.156 & 0.00 & 0.95 & FP & 1 & 0 & -- & -- \\ 
K05571.01 & 5.297 & N & -- & 17.5 & 115 & 4.20 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 3 & -- \\ 
K05575.01 & 1.506 & N & 0.89 & 11.2 & 21 & 2.19 & 0 & 0.00014 & 0 & 0 & 0 & 0.00017 & 0 & 0 & 0.101 & 1.00 & 0.22 & FP & 0.00031 & 7.9e-05 & -- & -- \\ 
K05581.01 & 374.876 & N & 3.19 & 14.6 & 609 & 1.98 & 0.00062 & 0.00035 & 3.7e-06 & 0 & 0.0017 & 6.5e-05 & 1.3e-05 & 0 & 0.169 & 1.00 & 1.00 & CA & 0.0027 & 0.00036 & -- & 1634b \\ 
K05582.01 & 5.236 & N & 9.80 & 25.4 & 259 & 4.00 & 0.17 & 0.059 & 0.0091 & 0.0033 & 0.35 & 0.088 & 0 & 0 & 0.074 & -- & 0.00 & CA & 0.69 & 0.0096 & -- & -- \\ 
K05584.01 & 10.910 & N & 51.26 & 4783.8 & 1995 & 4.00 & 0 & 0 & 0 & 0 & 1.9e-06 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1.9e-06 & 2.9e-06 & -- & -- \\ 
K05586.01 & 27.074 & N & 41.24 & 20.4 & 147 & 2.19 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 1.00 & 0.57 & FP & 1 & 0 & -- & -- \\ 
K05587.01 & 1.828 & N & 35.96 & 5822.4 & 156 & 0.50 & 0 & 0.68 & 0 & 0 & 0 & 6e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.68 & 0.13 & -- & -- \\ 
K05597.01 & 7.777 & N & 0.80 & 9.8 & 43 & 1.62 & 0 & 0 & 0 & 0 & 0.00021 & 2.3e-05 & 0.0019 & 0 & 0.051 & 1.00 & 0.88 & CA & 0.0022 & 0.0001 & -- & -- \\ 
K05600.01 & 51.511 & N & 1.30 & 9.2 & 38 & 1.44 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.22 & CA & -- & -- & 5 & -- \\ 
K05605.01 & 9.016 & N & 4.38 & 15.1 & 315 & 0.57 & 0.03 & 0.0011 & 0.0015 & 8.1e-05 & 0.0044 & 0.00029 & 0 & 0 & 0.072 & 1.00 & 1.00 & CA & 0.037 & 0.0052 & -- & -- \\ 
K05606.01 & 23.815 & Y & -- & 726.5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K05607.01 & 1.327 & N & 0.79 & 14.5 & 35 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.045 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K05614.01 & 1.811 & Y & -- & 15166.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K05615.01 & 2.175 & Y & -- & 1294.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K05617.01 & 24.499 & N & 0.79 & 10.2 & 155 & 0.50 & 0 & 0.0006 & 0 & 0.00011 & 0.027 & 0.023 & 0.00015 & 0 & 0.052 & 0.00 & 1.00 & FP & 0.051 & 0.0014 & -- & -- \\ 
K05619.01 & 2.164 & N & 4.81 & 19.9 & 974 & 1.50 & 0 & 0 & 0 & 0 & 0.52 & 0.44 & 0 & 0.043 & 0.078 & 1.00 & 0.78 & FP & 1 & 0 & -- & -- \\ 
K05622.01 & 469.631 & N & 3.64 & 14.1 & 423 & 0.50 & 0.00011 & 1.4e-05 & 0 & 0 & 7.1e-05 & 4.2e-06 & 0.00058 & 0 & 0.135 & 1.00 & 1.00 & CA & 0.00077 & 5.4e-05 & -- & 1635b \\ 
K05625.01 & 116.452 & N & 3.10 & 25.9 & 672 & 0.78 & 0 & 0 & 0 & 0 & 0.00012 & 1.9e-06 & 0.016 & 0.053 & 0.187 & 1.00 & 1.00 & CA & 0.069 & 0.011 & -- & -- \\ 
K05628.01 & 24.909 & N & 1.24 & 9.0 & 236 & 1.95 & 1.7e-05 & 0.0029 & 0 & 0.00049 & 0.073 & 0.14 & 2.1e-05 & 0 & 0.120 & 0.65 & 0.01 & CA & 0.22 & 0.006 & -- & -- \\ 
K05632.01 & 264.466 & N & 3.97 & 27.9 & 251 & 1.71 & 0.03 & 0 & 0.0022 & 0 & 0 & 0 & 0 & 0 & 0.046 & 0.10 & 0.94 & CA & 0.033 & 0.0066 & -- & -- \\ 
K05636.01 & 2.791 & N & 2.19 & 24.8 & 68 & 1.23 & 0.00013 & 0.22 & 0 & 0.0076 & 0.003 & 0.76 & 0 & 0 & 0.210 & 0.00 & 0.88 & FP & 1 & 0 & -- & -- \\ 
K05651.01 & 83.501 & N & 1.70 & 12.6 & 218 & 0.93 & 0 & 0 & 0 & 0 & 0.014 & 0.0045 & 0.0077 & 0.021 & 0.167 & 1.00 & 0.84 & CA & 0.047 & 0.009 & -- & -- \\ 
K05654.01 & 54.696 & N & 3.33 & 8.7 & 615 & 4.00 & 0.02 & 0.043 & 0 & 0 & 0.085 & 0.063 & 0.00013 & 0 & 0.171 & -- & 0.00 & FP & 0.21 & 0.0036 & -- & -- \\ 
K05662.01 & 9.550 & N & 0.72 & 11.8 & 357 & 0.90 & 0 & 0 & 0 & 0 & 0.035 & 0.035 & 3.7e-06 & 0 & 0.038 & 0.00 & 1.00 & FP & 0.07 & 0.0015 & -- & -- \\ 
K05663.01 & 140.885 & N & 1.70 & 13.5 & 75 & 1.65 & 2.8e-06 & 0 & 0 & 0 & 9.7e-06 & 1.3e-06 & 0.0014 & 0 & 0.186 & 0.79 & 1.00 & CA & 0.0014 & 2.6e-05 & -- & -- \\ 
K05667.01 & 0.537 & N & 12.13 & 17.1 & 518 & 2.07 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.073 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K05672.01 & 11.016 & N & -- & 41.1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.75 & CA & -- & -- & 2 & -- \\ 
K05683.01 & 0.513 & N & 48.34 & 17312.1 & 13495 & 4.00 & 0 & 0.85 & 0 & 0.029 & 0 & 0.12 & 0 & 2.8e-05 & 0.001 & -- & 0.00 & CA & 1 & 0 & -- & -- \\ 
K05686.01 & 3.345 & N & 1.07 & 14.8 & 6 & 1.83 & 0 & 0 & 0 & 0 & 0 & 0 & 0.17 & 0.83 & 0.115 & 0.61 & 0.05 & FP & 1 & 0 & -- & -- \\ 
K05688.01 & 14.556 & N & 2.19 & 8.2 & 565 & 5.10 & 0.0014 & 0.0039 & 2.7e-05 & 0.00018 & 0.22 & 0.37 & 3.6e-06 & 0 & 0.218 & 1.00 & 0.01 & CA & 0.6 & 0.0059 & -- & -- \\ 
K05691.01 & 13.037 & N & 1.75 & 9.5 & 62 & 0.50 & 0.013 & 0.16 & 3.5e-06 & 0.0059 & 0.044 & 0.13 & 0 & 0 & 0.209 & 0.00 & 0.21 & FP & 0.36 & 0.011 & -- & -- \\ 
K05692.01 & 2.642 & N & 0.52 & 11.1 & 25 & 2.10 & 0 & 0 & 0 & 0 & 0.078 & 0.83 & 9.7e-06 & 0.0011 & 0.001 & 1.00 & 0.22 & CA & 0.91 & 0.0057 & -- & -- \\ 
K05695.01 & 11.036 & N & 61.34 & 1897.1 & 543 & 0.50 & 0.78 & 0.05 & 0.00018 & 0.0064 & 0.00034 & 5.7e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.84 & 0.015 & -- & -- \\ 
K05696.01 & 42.093 & N & 2.38 & 8.6 & 604 & 2.82 & 6.3e-06 & 2.9e-05 & 0 & 1.3e-06 & 0.0039 & 0.0014 & 0.00026 & 0 & 0.214 & 1.00 & 0.38 & CA & 0.0056 & 0.00043 & -- & -- \\ 
K05700.01 & 3.557 & N & 6996.92 & 3244.5 & 14033 & 4.00 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 6 & -- \\ 
K05706.01 & 425.478 & N & 3.23 & 12.7 & 364 & 1.59 & 2.8e-06 & 9.7e-05 & 0 & 0 & 0.004 & 0.00049 & 0.00035 & 0 & 0.156 & 1.00 & 1.00 & CA & 0.0049 & 0.001 & -- & 1636b \\ 
K05708.01 & 7.863 & N & 16.15 & 2137.6 & 63 & 0.50 & 0.45 & 0.004 & 0.0083 & 0.00059 & 0.00016 & 0 & 0 & 0 & 0.050 & 1.00 & 1.00 & CA & 0.47 & 0.03 & -- & -- \\ 
K05711.01 & 78.429 & N & -- & 195.9 & 4421 & 3.90 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & CA & -- & -- & 3 & -- \\ 
K05713.01 & 2.506 & N & 46.95 & 9.3 & 136 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 0.00 & 0.00 & CA & 1 & 0 & -- & -- \\ 
K05714.01 & 2.249 & N & 30.11 & 4051.2 & 200 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.16 & 0.001 & 1.00 & 1.00 & FP & 0.16 & 0.11 & -- & -- \\ 
K05717.01 & 1.333 & N & 3.68 & 12.5 & 313 & 2.85 & 0 & 0 & 0 & 0 & 0 & 1.3e-05 & 0.04 & 0.96 & 0.138 & 0.33 & 0.00 & CA & 1 & 0 & -- & -- \\ 
K05721.01 & 61.225 & N & 2.34 & 8.6 & 454 & 1.44 & 0.015 & 0.013 & 0.00026 & 0.00072 & 0.06 & 0.059 & 0.00033 & 0 & 0.210 & 0.13 & 0.82 & FP & 0.15 & 0.0035 & -- & -- \\ 
K05722.01 & 28.508 & N & 29.69 & 678.6 & 216 & 0.50 & 0.77 & 0.00053 & 0.23 & 0.00045 & 0.0012 & 5.4e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K05724.01 & 8.480 & N & 1.63 & 10.3 & 45 & 2.28 & 0 & 0 & 0 & 0 & 1.7e-06 & 0 & 0.00031 & 0 & 0.180 & 1.00 & 0.00 & FP & 0.00032 & 8.4e-06 & -- & -- \\ 
K05727.01 & 65.356 & N & 2.38 & 9.7 & 876 & 5.70 & 0.02 & 0.0019 & 0.002 & 0.00052 & 0.25 & 0.023 & 0.0016 & 0 & 0.213 & -- & 0.00 & CA & 0.3 & 0.0042 & -- & -- \\ 
K05728.01 & 18.077 & N & -- & 26.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K05729.01 & 1.333 & N & 1.01 & 13.1 & 65 & 3.00 & 0 & 0 & 0 & 0 & 0 & 0.00048 & 0 & 1 & 0.087 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K05730.01 & 1.333 & N & 1.17 & 14.5 & 26 & 2.73 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0036 & 0.119 & 1.00 & 0.00 & FP & 0.0036 & 0.00032 & -- & -- \\ 
K05731.01 & 36.609 & N & 2.19 & 14.3 & 1126 & 1.02 & 0.00072 & 8.4e-05 & 2.7e-05 & 1.1e-05 & 0.012 & 9.9e-05 & 0 & 0 & 0.219 & 0.01 & 0.98 & FP & 0.013 & 0.0018 & -- & -- \\ 
K05732.01 & 39.401 & N & 2.09 & 8.8 & 251 & 3.00 & 0.0016 & 0.0024 & 1.2e-06 & 2.9e-05 & 0.026 & 0.066 & 5.2e-05 & 0 & 0.217 & 0.39 & 0.11 & CA & 0.097 & 0.0029 & -- & -- \\ 
K05733.01 & 1.167 & N & -- & 527.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K05735.01 & 4.995 & N & 0.97 & 13.0 & 26 & 1.83 & 0 & 0.00042 & 0 & 1e-05 & 0.00025 & 0.0069 & 1.9e-06 & 0 & 0.104 & 1.00 & 0.22 & FP & 0.0076 & 0.0006 & -- & -- \\ 
K05738.01 & 27.660 & N & 54.54 & 11490.2 & 1094 & 4.00 & 0.89 & 0.00013 & 0.089 & 0.00034 & 0.0035 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0.00063 & -- & -- \\ 
K05742.01 & 1.341 & N & 78.74 & 4746.8 & 86425 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0 & 0 & -- & -- \\ 
K05744.01 & 30.695 & N & 74.46 & 9443.4 & 133 & 0.50 & 0.92 & 7.4e-05 & 0.067 & 3.2e-05 & 4.1e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.99 & 0.00057 & -- & -- \\ 
K05745.01 & 11.374 & N & 20.83 & 1280.7 & 112 & 0.50 & 0.83 & 0.00039 & 0.11 & 0.00045 & 0.00019 & 0 & 0 & 0 & 0.024 & 1.00 & 1.00 & CA & 0.94 & 0.0019 & -- & -- \\ 
K05748.01 & 29.937 & N & 1.12 & 10.9 & 122 & 1.62 & 0 & 2.2e-06 & 0 & 0 & 0.00047 & 0.00043 & 0.00058 & 0 & 0.106 & 1.00 & 0.26 & CA & 0.0015 & 7.2e-05 & -- & -- \\ 
K05750.01 & 12.714 & N & 1.26 & 8.7 & 104 & 1.77 & 0.00077 & 0.0014 & 2.1e-05 & 0.00024 & 0.01 & 0.011 & 9e-05 & 0 & 0.123 & 1.00 & 0.33 & FP & 0.024 & 0.00054 & -- & -- \\ 
K05752.01 & 1.392 & N & 84.72 & 13.3 & 11 & 1.53 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.78 & CA & -- & -- & 6 & -- \\ 
K05753.01 & 70.516 & N & 57.30 & 5421.0 & 716 & 4.00 & 0.68 & 2.6e-05 & 0.31 & 0.00012 & 0.0027 & 0 & 0 & 0 & 0.001 & -- & 0.00 & CA & 0.99 & 0.00042 & -- & -- \\ 
K05754.01 & 2.646 & N & 5.48 & 187.0 & 127 & 0.50 & 0 & 0.00038 & 0 & 0 & 0.92 & 0.083 & 0 & 0 & 0.060 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K05757.01 & 44.637 & N & 1.41 & 8.8 & 205 & 4.00 & 0 & 0 & 0 & 0 & 0.002 & 0.00044 & 0.0014 & 0 & 0.131 & -- & 0.00 & FP & 0.0037 & 0.00085 & -- & -- \\ 
K05760.01 & 365.621 & N & 11.70 & 198.4 & 13109 & 0.50 & 0 & 0 & 0.038 & 0 & 0.0027 & 3.8e-06 & 0 & 0.12 & 0.077 & 1.00 & 1.00 & FP & 0.16 & 0.063 & -- & -- \\ 
K05761.01 & 6.133 & N & 0.84 & 9.4 & 32 & 1.59 & 0.0017 & 0.0038 & 5.8e-05 & 0.00069 & 0.065 & 0.054 & 2.1e-05 & 0 & 0.082 & 1.00 & 0.56 & CA & 0.13 & 0.0031 & -- & -- \\ 
K05762.01 & 12.631 & N & 1.36 & 9.0 & 182 & 1.53 & 2.4e-06 & 4.2e-05 & 0 & 7.7e-06 & 0.0024 & 0.0017 & 3.7e-05 & 0 & 0.137 & -- & 0.00 & CA & 0.0043 & 0.0001 & -- & -- \\ 
K05769.01 & 7.581 & N & 0.85 & 9.0 & 40 & 2.07 & 0 & 2.7e-05 & 0 & 0 & 0.00065 & 0.0026 & 6.3e-05 & 0 & 0.086 & 1.00 & 0.12 & CA & 0.0033 & 0.0003 & -- & -- \\ 
K05773.01 & 24.615 & N & 1.56 & 10.0 & 124 & 0.78 & 0.001 & 0.00011 & 1.5e-05 & 1.8e-05 & 0.0003 & 0.00013 & 2.7e-06 & 0 & 0.154 & 0.00 & 0.62 & FP & 0.0016 & 0.00045 & -- & -- \\ 
K05774.01 & 1.214 & N & 94.62 & 51317.4 & 30 & 4.00 & 0 & 0.028 & 0 & 0 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & CA & 0.028 & 0.013 & -- & -- \\ 
K05780.01 & 5.141 & N & 38.11 & 17.6 & 245 & 2.19 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 0.91 & 0.99 & FP & 1 & 0 & -- & -- \\ 
K05784.01 & 40.104 & N & 1.35 & 7.1 & 148 & 1.38 & 0.00055 & 0.0046 & 3.3e-06 & 0.00011 & 0.0072 & 0.0076 & 0.00015 & 0 & 0.132 & 0.00 & 0.37 & FP & 0.02 & 0.00069 & -- & -- \\ 
K05786.01 & 30.115 & N & 69.10 & 3522.1 & 228 & 0.50 & 0.89 & 0.00042 & 0.1 & 0.00013 & 5.5e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.99 & 0.00047 & -- & -- \\ 
K05790.01 & 178.264 & N & 3.13 & 10.4 & 711 & 0.99 & 0.0053 & 5e-06 & 0.00012 & 0 & 0.00069 & 2e-05 & 3.4e-06 & 0 & 0.188 & -- & 0.00 & CA & 0.0062 & 0.0018 & -- & -- \\ 
K05792.01 & 215.737 & N & 8.81 & 44.0 & 1334 & 1.41 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & CA & -- & -- & 6 & -- \\ 
K05797.01 & 2.037 & N & 107.85 & 39568.6 & 73 & 4.00 & 0 & 0.89 & 0 & 0.08 & 0 & 0.00011 & 0 & 0 & 0.001 & -- & 0.00 & CA & 0.97 & 0.0015 & -- & -- \\ 
K05800.01 & 11.007 & N & 1.33 & 9.9 & 67 & 1.80 & 1.3e-06 & 0 & 0 & 0 & 0.00025 & 0.00028 & 2.5e-05 & 0 & 0.143 & 1.00 & 0.22 & CA & 0.00056 & 8.6e-05 & -- & -- \\ 
K05801.02 & 0.934 & N & 0.63 & 9.1 & 18 & 2.52 & 0 & 0 & 0 & 0 & 0 & 3.4e-06 & 0.00061 & 0.0078 & 0.029 & 0.89 & 0.00 & FP & 0.0084 & 0.00062 & -- & -- \\ 
K05804.01 & 1.428 & Y & 21.66 & 168.8 & 364 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.009 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K05805.01 & 525.757 & N & 2.24 & 13.0 & 461 & 0.90 & 0.0012 & 0.00015 & 2.9e-05 & 2.5e-05 & 0.0025 & 2.1e-05 & 0.0018 & 0 & 0.217 & 1.00 & 1.00 & FP & 0.0056 & 0.0002 & -- & -- \\ 
K05814.01 & 25.285 & N & 93.17 & 8635.6 & 87 & 0.50 & 0.87 & 8.2e-05 & 0.12 & 2.1e-05 & 5.3e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0.00042 & -- & -- \\ 
K05817.01 & 113.084 & N & 1.47 & 7.9 & 86 & 1.26 & 3.1e-06 & 1e-06 & 0 & 0 & 7.6e-05 & 2.5e-05 & 0.00027 & 0 & 0.165 & 1.00 & 0.70 & CA & 0.00037 & 2e-05 & -- & -- \\ 
K05818.01 & 1.231 & N & 0.85 & 16.0 & 38 & 2.64 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0067 & 0.072 & 1.00 & 0.22 & FP & 0.0067 & 0.00086 & -- & -- \\ 
K05823.01 & 0.745 & N & 15.53 & 14.9 & 53 & 1.02 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.059 & 0.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K05827.01 & 6.110 & N & 0.89 & 15.5 & 19 & 2.46 & 0 & 0 & 0 & 0 & 4.7e-05 & 0 & 0.00031 & 0.00014 & 0.076 & 0.99 & 0.78 & CA & 0.0005 & 6.3e-05 & -- & 1637b \\ 
K05831.01 & 10.552 & N & 1.85 & 9.3 & 339 & 0.50 & 0 & 0 & 0 & 0 & 6.7e-05 & 1.3e-05 & 4.9e-05 & 0 & 0.185 & 1.00 & 1.00 & CA & 0.00013 & 7.7e-06 & -- & -- \\ 
K05832.01 & 2.747 & N & -- & 35.3 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K05833.01 & 440.161 & N & 3.94 & 24.5 & 217 & 1.23 & 0.39 & 0.0054 & 0.0085 & 0.00043 & 0.024 & 0.00095 & 0 & 0 & 0.088 & 0.00 & 1.00 & CA & 0.43 & 0.066 & -- & -- \\ 
K05834.01 & 37.538 & N & 1.60 & 8.1 & 224 & 1.74 & 0 & 2.9e-06 & 0 & 0 & 0.00011 & 0.00017 & 0.00021 & 0 & 0.160 & 1.00 & 0.13 & CA & 0.00049 & 2.7e-05 & -- & -- \\ 
K05841.01 & 3.213 & N & -- & 25.5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K05842.01 & 57.775 & N & 2.39 & 9.2 & 168 & 2.19 & 0.017 & 0.0002 & 0.00087 & 2.1e-05 & 0.00092 & 0.00038 & 6.7e-05 & 0 & 0.203 & 0.95 & 0.18 & CA & 0.019 & 0.0028 & -- & -- \\ 
K05846.01 & 199.067 & N & 3.59 & 10.4 & 111 & 1.23 & 7e-05 & 0.00012 & 6.6e-05 & 1e-05 & 0.0001 & 0.00014 & 0.00042 & 0 & 0.129 & 1.00 & 0.64 & FP & 0.00093 & 8.2e-05 & -- & -- \\ 
K05850.01 & 303.226 & N & 3.81 & 9.6 & 936 & 1.44 & 0.23 & 0.017 & 0.067 & 0.0043 & 0.11 & 0.014 & 0.00025 & 0 & 0.100 & 1.00 & 0.94 & CA & 0.44 & 0.0069 & -- & -- \\ 
K05854.01 & 240.572 & N & 3.41 & 30.3 & 192 & 0.90 & 5.8e-05 & 0 & 0 & 0 & 0 & 0 & 0.03 & 0 & 0.125 & 1.00 & 1.00 & CA & 0.031 & 0.00098 & -- & -- \\ 
K05855.01 & 217.792 & N & 3.56 & 14.7 & 537 & 0.87 & 0.053 & 0.00037 & 0.004 & 7.8e-05 & 0.0013 & 6.6e-05 & 0.00028 & 0 & 0.132 & 1.00 & 1.00 & CA & 0.059 & 0.0059 & -- & -- \\ 
K05856.01 & 259.337 & N & 1.87 & 11.0 & 172 & 0.57 & 0 & 7.5e-06 & 0 & 0 & 0.00011 & 0.00019 & 0.0022 & 5.5e-06 & 0.202 & 1.00 & 0.98 & CA & 0.0025 & 7.7e-05 & -- & 1638b \\ 
K05858.01 & 8.344 & N & 1.77 & 9.6 & 161 & 1.02 & 0.056 & 0.021 & 0.0044 & 0.0034 & 0.054 & 0.047 & 2.4e-06 & 0 & 0.199 & 0.00 & 1.00 & FP & 0.19 & 0.0059 & -- & -- \\ 
K05862.01 & 0.700 & N & 47.21 & 6890.4 & 86430 & 0.50 & 0 & 0.0004 & 0 & 0 & 0 & 0.17 & 0 & 0.59 & 0.001 & 1.00 & 1.00 & FP & 0.75 & 0.2 & -- & -- \\ 
K05863.01 & 8.672 & N & 0.87 & 8.0 & 54 & 3.00 & 0 & 8.1e-05 & 0 & 5.5e-06 & 0.01 & 0.015 & 0.00018 & 0 & 0.075 & 1.00 & 0.12 & CA & 0.025 & 0.0012 & -- & -- \\ 
K05865.01 & 35.873 & N & 3.56 & 16.2 & 503 & 0.50 & 0.0022 & 0.0019 & 1.4e-06 & 0.00027 & 0.1 & 0.00012 & 0 & 0 & 0.143 & 0.00 & 1.00 & FP & 0.11 & 0.025 & -- & -- \\ 
K05874.01 & 287.337 & N & 1.68 & 16.1 & 237 & 0.96 & 0 & 0.0066 & 0 & 1.6e-05 & 0.25 & 0.66 & 0 & 0 & 0.171 & 0.00 & 1.00 & FP & 0.91 & 0.0064 & -- & -- \\ 
K05875.01 & 9.878 & N & 2.58 & 13.0 & 186 & 1.11 & 0.006 & 0.0018 & 0.00016 & 0.00012 & 0.00047 & 0.00077 & 6.3e-06 & 0 & 0.197 & 1.00 & 1.00 & CA & 0.0093 & 0.00084 & -- & 1639b \\ 
K05875.02 & 4.274 & N & 1.93 & 8.9 & 118 & 1.35 & 3.9e-05 & 2.3e-06 & 0 & 0 & 1.2e-05 & 1.1e-05 & 0.00034 & 0 & 0.215 & 0.00 & 1.00 & CA & 0.0004 & 1.8e-05 & -- & -- \\ 
K05887.01 & 9.834 & N & 0.96 & 10.4 & 18 & 3.30 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.104 & 1.00 & 0.50 & FP & 1 & 0 & -- & -- \\ 
K05889.01 & 374.418 & N & 2.27 & 7.5 & 411 & 3.60 & 1.8e-06 & 6.6e-06 & 0 & 0 & 0.0044 & 0.0039 & 0.0041 & 3.3e-05 & 0.212 & 1.00 & 0.82 & FP & 0.012 & 0.0019 & -- & -- \\ 
K05894.01 & 1.081 & N & 103.64 & 2487.3 & 1154 & 4.00 & 0 & 0.00018 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K05895.01 & 11.831 & N & 0.97 & 10.8 & 65 & 2.16 & 0 & 0 & 0 & 0 & 0.0018 & 0.00033 & 0.0075 & 0.023 & 0.091 & 1.00 & 0.22 & CA & 0.033 & 0.005 & -- & -- \\ 
K05899.01 & 58.669 & N & 1.13 & 8.5 & 140 & 2.61 & 4.2e-05 & 0.00051 & 0 & 2.6e-05 & 0.011 & 0.012 & 3.6e-05 & 0 & 0.109 & 1.00 & 0.33 & CA & 0.024 & 0.00071 & -- & -- \\ 
K05900.02 & 0.688 & N & 1.58 & 7.6 & 41 & 1.65 & 0.02 & 0.012 & 0.015 & 0.0037 & 0.11 & 0.037 & 0 & 0 & 0.189 & 1.00 & 0.78 & FP & 0.2 & 0.0096 & -- & -- \\ 
K05906.01 & 22.576 & N & -- & 101.7 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K05909.01 & 7.080 & N & 1.51 & 9.7 & 205 & 2.76 & 0 & 0.00028 & 0 & 3.3e-05 & 0.018 & 0.056 & 1.7e-05 & 0 & 0.145 & 1.00 & 0.00 & CA & 0.074 & 0.0023 & -- & -- \\ 
K05915.01 & 37.626 & N & 1.82 & 10.4 & 2796 & 1.77 & 2.6e-05 & 0.00075 & 0 & 2.3e-05 & 0.009 & 0.0086 & 0.00022 & 0 & 0.188 & 1.00 & 0.59 & FP & 0.019 & 0.00049 & -- & -- \\ 
K05917.01 & 41.994 & N & 1.43 & 9.6 & 222 & 4.80 & 0.00046 & 0.0011 & 1.3e-06 & 4.7e-05 & 0.037 & 0.042 & 0.00016 & 0 & 0.145 & 1.00 & 0.00 & CA & 0.08 & 0.0021 & -- & -- \\ 
K05929.01 & 466.004 & N & 5.52 & 42.8 & 412 & 0.50 & 0.26 & 0.0035 & 0.015 & 0.00033 & 0.013 & 0.00025 & 0 & 0 & 0.051 & 1.00 & 1.00 & CA & 0.29 & 0.044 & -- & -- \\ 
K05934.01 & 19.385 & N & 5.55 & 18.9 & 188 & 0.50 & 0.83 & 0.055 & 0.027 & 0.0065 & 0.019 & 0.0077 & 0.0051 & 0 & 0.052 & 1.00 & 0.67 & FP & 0.95 & 0.005 & -- & -- \\ 
K05940.01 & 24.797 & N & 3.20 & 9.7 & 497 & 3.30 & 0.0071 & 0.0074 & 0.00019 & 0.001 & 0.08 & 0.085 & 0 & 0 & 0.174 & -- & 0.00 & FP & 0.18 & 0.007 & -- & -- \\ 
K05943.01 & 27.202 & N & 1.73 & 8.6 & 111 & 1.89 & 0.079 & 0.0089 & 0.0047 & 0.002 & 0.094 & 0.061 & 5e-05 & 0 & 0.188 & 0.95 & 0.05 & CA & 0.25 & 0.0038 & -- & -- \\ 
K05944.01 & 64.713 & N & 75.31 & 10509.8 & 292 & 4.00 & 0.84 & 1.8e-06 & 0.15 & 7e-05 & 0.00068 & 0 & 0 & 0 & 0.001 & -- & 0.00 & CA & 0.99 & 0 & -- & -- \\ 
K05947.01 & 1.037 & N & 2809.61 & 103.1 & 377 & 0.50 & 0 & 0 & 4.5e-05 & 6.9e-05 & 0.97 & 0.034 & 0 & 0 & 0.020 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K05961.01 & 19.160 & N & 22.19 & 930.7 & 213 & 0.50 & 0.81 & 0.0024 & 0.086 & 0.0018 & 0.00021 & 0 & 0 & 0 & 0.019 & 1.00 & 1.00 & CA & 0.9 & 0.0028 & -- & -- \\ 
K05962.01 & 2.616 & N & 0.89 & 12.2 & 66 & 2.13 & 0 & 0 & 0 & 0 & 0 & 0 & 0.021 & 0.54 & 0.092 & 0.99 & 0.00 & FP & 0.56 & 0.19 & -- & -- \\ 
K05963.01 & 1.686 & N & 2.61 & 39.7 & 239 & 0.50 & 0.076 & 0.14 & 0.0028 & 0.015 & 0.5 & 0.25 & 0 & 0 & 0.198 & 0.00 & 0.44 & FP & 0.99 & 0.0056 & -- & -- \\ 
K05964.01 & 32.034 & N & 0.93 & 7.9 & 49 & 2.79 & 0 & 0 & 0 & 0 & 2.2e-05 & 1e-05 & 0.0004 & 0 & 0.096 & 0.91 & 0.22 & CA & 0.00044 & 1.3e-05 & -- & -- \\ 
K05965.01 & 43.398 & N & 1.76 & 8.5 & 385 & 2.70 & 0 & 4.1e-05 & 0 & 5.9e-06 & 0.006 & 0.0044 & 0.0001 & 0 & 0.175 & 1.00 & 0.02 & CA & 0.011 & 0.00046 & -- & -- \\ 
K05974.01 & 4.768 & N & 0.62 & 9.2 & 32 & 2.10 & 0 & 0.00014 & 0 & 8.4e-05 & 0.034 & 0.028 & 3.2e-06 & 0 & 0.010 & 1.00 & 0.12 & CA & 0.062 & 0.0043 & -- & -- \\ 
K05976.01 & 2.710 & N & 28.40 & 546.7 & 130 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.005 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K05980.01 & 0.855 & N & 42.53 & 75.1 & 2831 & 0.50 & 0 & 0.19 & 0 & 0.0086 & 0.17 & 0.2 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.56 & 0.25 & -- & -- \\ 
K05982.01 & 1.839 & N & 60.66 & 5404.4 & 24780 & 0.50 & 0.92 & 0.0066 & 0.015 & 0.00022 & 0.00059 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.94 & 0.0066 & -- & -- \\ 
K05983.01 & 8.412 & N & 60.22 & 15183.7 & 8002 & 0.50 & 0.89 & 0.00051 & 0.09 & 3.9e-05 & 9e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.00085 & -- & -- \\ 
K05984.01 & 3.913 & Y & -- & 16014.5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K05985.01 & 7.545 & N & 30.84 & 327.0 & 1021 & 0.50 & 0 & 0 & 0 & 0 & 0.17 & 0.56 & 0 & 0.27 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K05986.01 & 1.946 & N & 43.31 & 8445.7 & 13134 & 0.50 & 0.89 & 5.1e-05 & 0.078 & 0 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.97 & 0.0023 & -- & -- \\ 
K05987.01 & 5.289 & N & 536.08 & 173.2 & 159 & 0.96 & 0 & 0.00035 & 0 & 7.4e-06 & 1 & 0 & 0 & 0 & 0.093 & 1.00 & 1.00 & FP & 1 & 0.0011 & -- & -- \\ 
K05988.01 & 30.484 & N & 24.41 & 143.4 & 18404 & 0.50 & 0.78 & 0.062 & 0.028 & 0.026 & 0.059 & 0.0015 & 0 & 0 & 0.011 & 0.00 & 1.00 & FP & 0.96 & 0.0046 & -- & -- \\ 
K05989.01 & 5.758 & N & 9.27 & 41.6 & 360 & 0.50 & 0 & 5e-05 & 0 & 5.2e-05 & 0.97 & 0.035 & 0 & 0 & 0.062 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K05990.01 & 25.952 & N & 2.47 & 11.4 & 236 & 4.80 & 0 & 0 & 0 & 0 & 0.0064 & 0.00044 & 0.0014 & 0.00024 & 0.206 & 0.00 & 1.00 & FP & 0.0085 & 0.004 & -- & -- \\ 
K05991.01 & 8.586 & N & 3.22 & 28.3 & 376 & 0.60 & 0 & 0.011 & 0 & 0.00063 & 0.96 & 0.019 & 0 & 0 & 0.198 & 1.00 & 1.00 & FP & 0.99 & 0.0074 & -- & -- \\ 
K05992.01 & 9.892 & N & 54.21 & 570.2 & 1923 & 0.50 & 0.39 & 0.42 & 0.0012 & 0.02 & 0.16 & 0.011 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0.00052 & -- & -- \\ 
K05993.01 & 4.265 & N & 23.97 & 3164.9 & 610 & 0.50 & 0.85 & 0.00019 & 0.11 & 0.00051 & 5.1e-05 & 0 & 0 & 0 & 0.006 & 1.00 & 1.00 & CA & 0.96 & 0.0018 & -- & -- \\ 
K05994.01 & 4.804 & N & 33.04 & 9917.1 & 6932 & 0.50 & 0.79 & 0.0022 & 0.0043 & 0.00012 & 0.0013 & 0 & 0 & 0 & 0.001 & 1.00 & 0.94 & FP & 0.8 & 0.034 & -- & -- \\ 
K05995.01 & 6.151 & N & 46.99 & 369.3 & 448 & 0.50 & 0.81 & 0.12 & 0.00079 & 0.0011 & 0.061 & 0.0037 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0.00053 & -- & -- \\ 
K05996.01 & 4.945 & N & 23.80 & 108.1 & 1523 & 0.50 & 0 & 0.0045 & 0 & 0.00043 & 0.91 & 0.087 & 0 & 0 & 0.012 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K05997.01 & 4.443 & N & 35.50 & 6926.9 & 208 & 1.11 & 0.8 & 0.00025 & 0.2 & 5.6e-05 & 6.4e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00032 & -- & -- \\ 
K05998.01 & 62.736 & N & 94.87 & 4163.4 & 22481 & 0.50 & 0.9 & 0.0025 & 0.067 & 0.00068 & 4.9e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.97 & 0.0015 & -- & -- \\ 
K05999.01 & 7.036 & N & 32.59 & 101.9 & 1159 & 0.50 & 0 & 0.069 & 0 & 0.0021 & 0.6 & 0.33 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06000.01 & 12.430 & N & 1.34 & 11.0 & 194 & 3.30 & 0 & 1.4e-05 & 0 & 0 & 0.0021 & 0.0044 & 0.00091 & 0.00064 & 0.143 & 0.81 & 0.00 & FP & 0.0081 & 0.0022 & -- & -- \\ 
K06001.01 & 12.429 & N & 1.24 & 10.4 & 154 & 2.49 & 0 & 0 & 0 & 0 & 0.0079 & 5.4e-06 & 0.25 & 0.58 & 0.132 & 0.98 & 0.00 & FP & 0.84 & 0.18 & -- & -- \\ 
K06002.01 & 12.426 & N & 1.69 & 14.5 & 115 & 5.10 & 0 & 0 & 0 & 0 & 4.2e-06 & 2.8e-05 & 0 & 1 & 0.201 & 0.41 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06003.01 & 12.426 & N & 1.43 & 11.5 & 290 & 1.71 & 0 & 0 & 0 & 0 & 0.0082 & 0 & 0 & 0.99 & 0.143 & 1.00 & 0.02 & FP & 1 & 0 & -- & -- \\ 
K06004.01 & 12.425 & N & 2.29 & 15.3 & 377 & 2.22 & 0 & 0 & 0 & 0 & 0.32 & 0 & 0.0003 & 0.68 & 0.213 & 0.96 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06005.01 & 12.425 & N & 1.10 & 13.7 & 125 & 1.47 & 0 & 0 & 0 & 0 & 0.0066 & 0.13 & 0.014 & 0.85 & 0.114 & 1.00 & 0.56 & FP & 1 & 0 & -- & -- \\ 
K06006.01 & 12.425 & N & 1.07 & 12.3 & 45 & 1.62 & 0 & 0 & 0 & 0 & 0.11 & 0 & 0.0033 & 0.13 & 0.119 & 1.00 & 0.44 & FP & 0.25 & 0.1 & -- & -- \\ 
K06007.01 & 12.423 & N & 1.26 & 10.3 & 194 & 1.83 & 0 & 0 & 0 & 0 & 0.0076 & 0.021 & 0.22 & 0.75 & 0.118 & 0.84 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06008.01 & 12.426 & N & 1.39 & 14.1 & 145 & 1.83 & 0 & 0 & 0 & 0 & 3.6e-05 & 0.049 & 0 & 0.95 & 0.147 & 0.83 & 0.22 & FP & 1 & 0 & -- & -- \\ 
K06009.01 & 12.425 & N & 2.18 & 9.2 & 144 & 2.01 & 0 & 0 & 0 & 0 & 0.0027 & 0.00061 & 0 & 1 & 0.211 & 1.00 & 0.22 & FP & 1 & 0 & -- & -- \\ 
K06010.01 & 12.425 & N & 1.16 & 15.9 & 119 & 1.95 & 0 & 0 & 0 & 0 & 0.01 & 0.00063 & 0 & 0.99 & 0.113 & 0.99 & 0.33 & FP & 1 & 0 & -- & -- \\ 
K06011.01 & 12.426 & N & 1.10 & 11.6 & 132 & 2.34 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.112 & 0.16 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06012.01 & 12.426 & N & 2.48 & 14.3 & 91 & 1.83 & 0 & 0 & 0 & 0 & 0.0031 & 0 & 0 & 1 & 0.203 & 0.96 & 0.44 & FP & 1 & 0 & -- & -- \\ 
K06013.01 & 12.425 & N & 1.56 & 10.9 & 206 & 2.19 & 0 & 0 & 0 & 0 & 0.32 & 0.042 & 0.073 & 0.52 & 0.160 & 1.00 & 0.03 & FP & 0.96 & 0.039 & -- & -- \\ 
K06014.01 & 6.717 & N & 32.65 & 19344.3 & 12050 & 0.50 & 0.93 & 0 & 0.058 & 2.1e-06 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.0018 & -- & -- \\ 
K06015.01 & 41.865 & N & 48.07 & 136.7 & 1777 & 0.50 & 0.78 & 0.042 & 0.0088 & 0.0063 & 0.14 & 0.013 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0.00074 & -- & -- \\ 
K06016.01 & 4.553 & N & 41.18 & 6722.6 & 406 & 0.50 & 0.89 & 0.0022 & 0.092 & 1.9e-05 & 3.6e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.0011 & -- & -- \\ 
K06017.01 & 5.263 & N & 41.59 & 3855.3 & 1219 & 0.50 & 0.77 & 0.00071 & 0.23 & 7.7e-05 & 0.00037 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.00032 & -- & -- \\ 
K06018.01 & 16.622 & N & 26.65 & 2242.1 & 1381 & 0.50 & 0.72 & 4.3e-05 & 0.064 & 3.9e-05 & 0.0018 & 0 & 0 & 0 & 0.004 & 1.00 & 1.00 & FP & 0.79 & 0.029 & -- & -- \\ 
K06019.01 & 19.742 & N & 98.30 & 9742.1 & 681 & 4.00 & 0.51 & 2.1e-06 & 0.48 & 9.7e-05 & 0.0029 & 0 & 0 & 0 & 0.001 & -- & 0.00 & CA & 1 & 0.00042 & -- & -- \\ 
K06020.01 & 5.456 & N & 30.29 & 3339.0 & 7261 & 0.50 & 0.89 & 0.001 & 0.019 & 0.0014 & 0.00025 & 0 & 0 & 0 & 0.003 & 1.00 & 1.00 & FP & 0.91 & 0.0055 & -- & -- \\ 
K06021.01 & 22.446 & N & 59.03 & 310.2 & 1505 & 0.50 & 0.28 & 0.061 & 0.0012 & 1.6e-05 & 0.64 & 0.0097 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.99 & 0.0037 & -- & -- \\ 
K06022.01 & 2.766 & N & 39.60 & 680.6 & 5819 & 0.50 & 0.022 & 0.48 & 0.00087 & 0.013 & 0.46 & 0.031 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06023.01 & 3.665 & N & 29.83 & 3034.9 & 7655 & 0.50 & 0.92 & 0 & 0 & 0 & 0.00073 & 0 & 0 & 0 & 0.001 & 1.00 & 0.99 & FP & 0.92 & 0.031 & -- & -- \\ 
K06024.01 & 6.807 & N & 14.12 & 325.6 & 10296 & 0.50 & 0.79 & 0.00064 & 0.11 & 0.00045 & 0.00011 & 0 & 0 & 0 & 0.067 & 1.00 & 1.00 & FP & 0.89 & 0.0038 & -- & -- \\ 
K06025.01 & 2.137 & N & 29.66 & 2702.0 & 5329 & 0.50 & 0.86 & 0.0028 & 0.0081 & 0.0017 & 0.0016 & 0 & 0 & 0 & 0.002 & 1.00 & 1.00 & FP & 0.87 & 0.015 & -- & -- \\ 
K06026.01 & 2.638 & N & 36.52 & 6602.9 & 2410 & 0.50 & 0.92 & 0.00048 & 0.066 & 8.4e-05 & 3.5e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00067 & -- & -- \\ 
K06027.01 & 11.991 & N & 64.82 & 1932.6 & 307781 & 4.00 & 0.9 & 0.005 & 0.033 & 0.0008 & 0.049 & 0.0023 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0.00092 & -- & -- \\ 
K06028.01 & 37.807 & N & 74.43 & 3181.2 & 266 & 0.50 & 0.73 & 0.00017 & 0.26 & 0.0001 & 0.00019 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.99 & 0 & -- & -- \\ 
K06029.01 & 3.027 & N & 34.56 & 6327.7 & 2595 & 0.50 & 0.87 & 0 & 0.099 & 0 & 0.00013 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.97 & 0.0027 & -- & -- \\ 
K06030.01 & 3.840 & N & 35.56 & 4150.9 & 2421 & 3.90 & 0.92 & 0.0011 & 0.034 & 0.0004 & 0.032 & 0 & 0 & 0 & 0.001 & 1.00 & 0.13 & FP & 0.98 & 0.0012 & -- & -- \\ 
K06031.01 & 5.554 & N & 34.94 & 18289.3 & 5817 & 4.00 & 0.71 & 0 & 0.037 & 0 & 0.035 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.78 & 0.045 & -- & -- \\ 
K06032.01 & 1.571 & N & 53.40 & 3337.8 & 8869 & 0.50 & 0.31 & 0.36 & 0 & 0.00016 & 0.00092 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.67 & 0.12 & -- & -- \\ 
K06033.01 & 35.090 & N & 38.34 & 251.3 & 2139 & 0.50 & 0.81 & 0.035 & 0.13 & 0.0048 & 0.022 & 0.00064 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06034.01 & 5.233 & N & 65.92 & 50079.0 & 32 & 4.00 & 0 & 0.96 & 0 & 0.032 & 0 & 0.0012 & 0 & 0.0004 & 0.001 & -- & 0.00 & CA & 1 & 0.002 & -- & -- \\ 
K06035.01 & 3.604 & N & -- & 343.3 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K06036.01 & 3.518 & N & 61.25 & 19378.6 & 105 & 4.00 & 0 & 0.0022 & 0 & 0 & 0 & 0.27 & 0 & 0.0095 & 0.001 & -- & 0.00 & CA & 0.28 & 0.22 & -- & -- \\ 
K06038.01 & 19.934 & N & 63.13 & 4238.7 & 103752 & 0.50 & 0.93 & 0.012 & 0.03 & 0.0015 & 0.00015 & 1e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.0018 & -- & -- \\ 
K06039.01 & 1.072 & N & 39.92 & 1461.9 & 2530 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0.051 & 0 & 0.95 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06040.01 & 18.020 & N & 40.01 & 7523.0 & 12860 & 0.50 & 0.92 & 0.0022 & 0.043 & 0.00026 & 0.00031 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.97 & 0.0011 & -- & -- \\ 
K06041.01 & 4.033 & N & 42.49 & 11331.2 & 6372 & 0.50 & 0.92 & 0.0013 & 0.0081 & 0.00021 & 0.00024 & 0 & 0 & 0 & 0.001 & 1.00 & 0.76 & FP & 0.93 & 0.0089 & -- & -- \\ 
K06042.01 & 2.372 & Y & -- & 10776.7 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K06043.01 & 5.091 & N & 2.38 & 9.2 & 144 & 0.50 & 0.53 & 0.016 & 0.019 & 0.0037 & 0.39 & 0.041 & 0 & 0 & 0.211 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06044.01 & 2.027 & N & 43.24 & 135.3 & 2235 & 0.50 & 0.85 & 0.012 & 0.0061 & 0.0054 & 0.12 & 0.0039 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.00063 & -- & -- \\ 
K06045.01 & 10.734 & N & 15.03 & 525.4 & 5846 & 0.50 & 0.31 & 0.014 & 0.00094 & 0.00016 & 0.011 & 0 & 0 & 0 & 0.053 & 0.00 & 1.00 & FP & 0.34 & 0.12 & -- & -- \\ 
K06046.01 & 9.449 & N & 53.14 & 2107.7 & 10425 & 0.50 & 0.67 & 0.11 & 0.0069 & 0.001 & 0.18 & 0.00031 & 0 & 0 & 0.001 & 0.00 & 0.92 & FP & 0.97 & 0.013 & -- & -- \\ 
K06047.01 & 8.753 & N & 70.02 & 558.9 & 2372 & 0.50 & 0.82 & 1.8e-05 & 0.18 & 7.6e-06 & 5.4e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0.00032 & -- & -- \\ 
K06049.01 & 16.579 & N & 22.88 & 4964.1 & 1766 & 0.50 & 0.38 & 0.017 & 0.032 & 0.00013 & 0.00053 & 0 & 0 & 0 & 0.009 & 1.00 & 1.00 & FP & 0.43 & 0.051 & -- & -- \\ 
K06050.01 & 2.065 & N & 50.68 & 912.5 & 1029 & 0.50 & 0 & 0.57 & 0 & 0 & 0 & 0 & 0 & 0 & 0.001 & 0.00 & 0.79 & FP & 0.57 & 0.42 & -- & -- \\ 
K06051.01 & 3.607 & Y & -- & 920.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K06052.01 & 2.566 & N & 18.24 & 307.5 & 922 & 1.89 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.044 & 1.00 & 0.18 & FP & 1 & 0 & -- & -- \\ 
K06053.01 & 22.053 & N & 38.49 & 347.1 & 7365 & 0.50 & 0.22 & 0.46 & 0.013 & 0.0065 & 0.27 & 0.0061 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.97 & 0.0065 & -- & -- \\ 
K06054.01 & 2.881 & N & 34.57 & 186.3 & 807 & 0.50 & 0 & 0.17 & 0 & 2.5e-06 & 0.14 & 0.69 & 0 & 0 & 0.001 & 0.00 & 0.22 & FP & 1 & 0 & -- & -- \\ 
K06055.01 & 4.078 & N & 19.17 & 1342.0 & 1063 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.015 & 0.029 & 0.00 & 1.00 & FP & 0.015 & 0.0064 & -- & -- \\ 
K06056.01 & 7.736 & N & 19.65 & 89.9 & 470 & 0.50 & 3.7e-05 & 0.12 & 0 & 0.0032 & 0.59 & 0.27 & 0 & 0 & 0.018 & 0.00 & 0.05 & FP & 0.99 & 0.0093 & -- & -- \\ 
K06057.01 & 3.530 & N & 42.53 & 6112.2 & 1861 & 0.50 & 0.81 & 0 & 0.16 & 0 & 1e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.96 & 0.0036 & -- & -- \\ 
K06058.01 & 6.496 & N & 40.14 & 7681.1 & 5235 & 0.50 & 0.92 & 0 & 0.051 & 0 & 3.8e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.97 & 0.0039 & -- & -- \\ 
K06059.01 & 4.013 & N & 12.49 & 923.8 & 9213 & 0.50 & 0.1 & 0.017 & 0.0092 & 0.0019 & 0.0022 & 1.5e-06 & 0 & 0 & 0.078 & 0.00 & 1.00 & FP & 0.13 & 0.034 & -- & -- \\ 
K06060.01 & 1.594 & N & 47.48 & 998.9 & 2249 & 0.75 & 0 & 0.61 & 0 & 0 & 0 & 0.39 & 0 & 0 & 0.001 & 0.00 & 0.67 & FP & 1 & 0.003 & -- & -- \\ 
K06061.01 & 10.239 & N & 13.12 & 413.0 & 293 & 0.50 & 0.82 & 0.015 & 0.0071 & 0.0021 & 0.014 & 0.00021 & 0 & 0 & 0.067 & 1.00 & 1.00 & FP & 0.86 & 0.025 & -- & -- \\ 
K06062.01 & 5.500 & N & 24.46 & 1715.2 & 1564 & 0.50 & 0.78 & 0 & 0.00074 & 0 & 7.4e-05 & 0 & 0 & 0 & 0.008 & 1.00 & 1.00 & FP & 0.78 & 0.04 & -- & -- \\ 
K06063.01 & 8.668 & N & 47.32 & 6579.5 & 1490 & 0.50 & 0.92 & 0.00079 & 0.073 & 0.00017 & 4.6e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00032 & -- & -- \\ 
K06064.01 & 265.300 & N & 42.60 & 926.9 & 5080 & 0.50 & 0.86 & 0.00039 & 0.14 & 0.00081 & 0.00037 & 1.6e-06 & 0 & 0 & 0.001 & 1.00 & 0.13 & FP & 1 & 0 & -- & -- \\ 
K06064.02 & 265.300 & N & 9.48 & 31.0 & 1003 & 0.50 & 0.41 & 0.0012 & 0.14 & 0.00096 & 0.002 & 4.6e-05 & 0 & 0 & 0.071 & 1.00 & 0.16 & FP & 0.55 & 0.03 & -- & -- \\ 
K06065.01 & 265.300 & N & -- & 165.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K06065.02 & 265.312 & N & 4.17 & 11.1 & 759 & 1.95 & 0.23 & 0.0062 & 0.027 & 0.0012 & 0.048 & 0.013 & 0.0014 & 0 & 0.088 & 0.00 & 0.53 & FP & 0.33 & 0.0094 & -- & -- \\ 
K06066.01 & 13.788 & N & 36.97 & 2324.5 & 33 & 0.50 & 0.84 & 0.00016 & 0.16 & 4.7e-05 & 0.00012 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06067.01 & 8.290 & N & 32.65 & 348.6 & 23968 & 0.50 & 0.89 & 0.00026 & 0.003 & 0.00013 & 0.001 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.9 & 0.027 & -- & -- \\ 
K06068.01 & 6.150 & N & 13.56 & 1038.1 & 36 & 2.19 & 0.57 & 0.00078 & 0.085 & 8.3e-05 & 0.0017 & 1.1e-05 & 0 & 0 & 0.070 & 1.00 & 0.64 & FP & 0.66 & 0.021 & -- & -- \\ 
K06069.01 & 8.214 & N & -- & 886.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K06070.01 & 15.714 & N & 10.33 & 330.1 & 850 & 2.13 & 0 & 8.9e-06 & 0 & 0 & 0.71 & 0.055 & 0 & 0 & 0.076 & 0.00 & 1.00 & FP & 0.76 & 0.15 & -- & -- \\ 
K06071.01 & 5.919 & N & 32.57 & 3740.0 & 2831 & 0.50 & 0.87 & 0 & 0.069 & 0 & 0.00017 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.94 & 0.0041 & -- & -- \\ 
K06072.01 & 3.320 & N & 47.63 & 2245.8 & 7021 & 0.50 & 0.76 & 0.12 & 0.0032 & 0.0052 & 0.02 & 5.9e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.91 & 0.021 & -- & -- \\ 
K06073.01 & 6.474 & N & 36.11 & 10173.8 & 19322 & 0.50 & 0.93 & 0.00029 & 0.021 & 0.00035 & 0.0001 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.95 & 0.0037 & -- & -- \\ 
K06074.01 & 8.480 & N & 5.99 & 411.2 & 4670 & 1.83 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.051 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06075.01 & 8.947 & N & 37.63 & 12369.7 & 3758 & 0.50 & 0.92 & 3e-05 & 0.042 & 0 & 0.00014 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.96 & 0.0039 & -- & -- \\ 
K06076.01 & 9.934 & N & 41.53 & 134.3 & 3908 & 0.84 & 0 & 1.1e-05 & 2.7e-05 & 0 & 0.33 & 0.67 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06077.01 & 2.174 & N & 4.77 & 151.7 & 2752 & 0.50 & 0.069 & 0.06 & 2.6e-06 & 0.0037 & 0.6 & 0.0068 & 0 & 0 & 0.082 & 1.00 & 1.00 & FP & 0.74 & 0.087 & -- & -- \\ 
K06078.01 & 10.158 & N & 46.57 & 289.4 & 8803 & 0.50 & 0.18 & 0.66 & 0.0047 & 0.066 & 0.072 & 0.015 & 0 & 0 & 0.001 & 0.00 & 0.69 & FP & 1 & 0 & -- & -- \\ 
K06079.01 & 15.249 & N & 108.23 & 2496.8 & 142 & 0.50 & 0.85 & 0.00018 & 0.14 & 0.00016 & 0.00015 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.99 & 0.00053 & -- & -- \\ 
K06080.01 & 4.817 & N & 29.33 & 4573.7 & 2992 & 0.50 & 0.88 & 0 & 0.026 & 0 & 0.00017 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.91 & 0.0075 & -- & -- \\ 
K06081.01 & 2.306 & N & 14.68 & 617.1 & 8357 & 0.50 & 0.0018 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.065 & 1.00 & 1.00 & FP & 0.0018 & 0.0015 & -- & -- \\ 
K06082.01 & 1.814 & N & 5387.80 & 48.6 & 700 & 0.50 & 0 & 0 & 0 & 0 & 0.46 & 0.51 & 0 & 0.028 & 0.004 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06083.01 & 4.129 & N & 48.81 & 15824.4 & 9055 & 0.50 & 0.85 & 1.7e-06 & 0.14 & 0.00013 & 3.6e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.00042 & -- & -- \\ 
K06084.01 & 3.269 & Y & -- & 3424.5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K06085.01 & 5.903 & N & 23.53 & 3042.4 & 1767 & 0.50 & 0 & 0 & 0 & 0 & 0.00082 & 0 & 0 & 0 & 0.010 & 1.00 & 1.00 & FP & 0.00082 & 0.00054 & -- & -- \\ 
K06086.01 & 15.995 & N & 20.13 & 1972.6 & 1531 & 0.50 & 0.075 & 0 & 0.0073 & 0 & 0.00047 & 0 & 0 & 0 & 0.021 & 1.00 & 1.00 & FP & 0.082 & 0.039 & -- & -- \\ 
K06087.01 & 22.161 & N & 53.00 & 418.6 & 121 & 0.50 & 0.93 & 0.0038 & 0.064 & 0.00078 & 0.002 & 5.1e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06088.01 & 2.745 & N & 11.76 & 975.1 & 1621 & 0.50 & 0 & 0.023 & 0 & 0.017 & 0.95 & 9.8e-05 & 0 & 0.014 & 0.076 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06089.01 & 282.966 & N & 74.09 & 11985.1 & 2330 & 4.00 & 2e-06 & 0.79 & 0 & 0.081 & 5.9e-05 & 0.0063 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.88 & 0.012 & -- & -- \\ 
K06090.01 & 37.320 & N & 53.91 & 200.8 & 3977 & 0.50 & 0.65 & 0.15 & 0.006 & 0.014 & 0.15 & 0.0056 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.98 & 0.012 & -- & -- \\ 
K06091.01 & 5.889 & N & 47.46 & 11758.6 & 1399 & 0.50 & 0.76 & 0 & 0.2 & 0 & 3.7e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.96 & 0.0048 & -- & -- \\ 
K06092.01 & 2.582 & N & 35.79 & 5514.1 & 19668 & 0.50 & 0.4 & 0 & 0 & 0 & 0.073 & 0 & 0 & 0.47 & 0.001 & 1.00 & 1.00 & FP & 0.94 & 0.06 & -- & -- \\ 
K06093.01 & 20.572 & N & 0.88 & 10.4 & 40 & 3.90 & 0 & 0 & 0 & 0 & 0.12 & 0.13 & 0.00093 & 0.074 & 0.080 & 0.31 & 0.00 & FP & 0.32 & 0.099 & -- & -- \\ 
K06093.02 & 27.250 & N & 0.87 & 10.3 & 38 & 4.20 & 0 & 0 & 0 & 0 & 0.017 & 0.00021 & 0.00048 & 0.00036 & 0.089 & 0.47 & 0.12 & FP & 0.018 & 0.0082 & -- & -- \\ 
K06094.01 & 2.283 & Y & -- & 1269.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K06095.01 & 0.693 & N & -- & 230.7 & 23613 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.97 & FP & -- & -- & 3 & -- \\ 
K06096.01 & 17.279 & N & 35.40 & 5061.4 & 14227 & 0.50 & 0.75 & 1.3e-05 & 0.077 & 7.7e-05 & 0.0012 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.83 & 0.04 & -- & -- \\ 
K06098.01 & 1.130 & N & 10.20 & 425.7 & 1143 & 0.50 & 0 & 0.00022 & 0 & 4.5e-06 & 1 & 0.0016 & 0 & 0 & 0.068 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06099.01 & 7.245 & N & 27.71 & 6746.2 & 5875 & 3.90 & 0.59 & 0 & 0.055 & 1.9e-06 & 0.011 & 0 & 0 & 0 & 0.005 & -- & 0.00 & FP & 0.66 & 0.045 & -- & -- \\ 
K06100.01 & 0.731 & N & 0.87 & 14.7 & 26 & 2.34 & 0 & 0.29 & 0 & 0.0088 & 0 & 0.7 & 0 & 0 & 0.101 & 0.62 & 0.22 & FP & 1 & 0 & -- & -- \\ 
K06101.01 & 17.734 & N & 79.81 & 17410.1 & 129 & 0.50 & 0.69 & 0.0031 & 0.0011 & 0.00017 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.69 & 0.027 & -- & -- \\ 
K06103.01 & 453.544 & N & 4.16 & 37.4 & 123 & 0.60 & 0.002 & 0 & 0 & 0 & 0.00031 & 0 & 8.7e-06 & 0 & 0.079 & -- & 0.00 & CA & 0.0023 & 0.00068 & -- & -- \\ 
K06103.02 & 122.806 & N & 2.18 & 9.5 & 180 & 1.44 & 0.01 & 0.00017 & 0.00082 & 2.6e-05 & 0.0011 & 9.6e-05 & 0.0014 & 0 & 0.205 & 1.00 & 0.76 & CA & 0.014 & 0.0011 & -- & -- \\ 
K06104.01 & 16.248 & N & 2.10 & 13.9 & 157 & 1.95 & 0 & 0 & 0 & 0 & 0.0036 & 1.2e-06 & 0.00064 & 0 & 0.217 & -- & 0.00 & CA & 0.0042 & 0.0019 & -- & -- \\ 
K06107.01 & 2.874 & N & 55.58 & 4471.7 & 4910 & 0.50 & 0.96 & 3.5e-05 & 0.033 & 9.9e-05 & 7.4e-06 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0.00063 & -- & -- \\ 
K06109.01 & 22.913 & N & 119.52 & 28562.9 & 294 & 0.50 & 0.8 & 1.8e-05 & 0.2 & 8.4e-06 & 3.1e-06 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K06109.02 & 10.005 & N & 1.49 & 13.1 & 51 & 2.16 & 4.1e-05 & 2e-06 & 0 & 1.4e-05 & 0.0062 & 0.0001 & 0 & 0 & 0.126 & 1.00 & 0.67 & FP & 0.0064 & 0.00077 & -- & -- \\ 
K06110.01 & 8.653 & N & 1.60 & 11.8 & 237 & 1.26 & 0 & 0.0013 & 0 & 0.00032 & 0.054 & 0.15 & 0 & 0 & 0.152 & 0.00 & 1.00 & FP & 0.21 & 0.0044 & -- & -- \\ 
K06112.01 & 2.243 & N & 84.41 & 38386.8 & 214 & 0.50 & 0.0076 & 0.012 & 8.7e-05 & 0.00069 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.02 & 0.0035 & -- & -- \\ 
K06113.01 & 4.694 & N & 41.31 & 5757.9 & 20051 & 0.50 & 0.63 & 0.019 & 0.07 & 0.0046 & 0.0041 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.73 & 0.065 & -- & -- \\ 
K06114.01 & 24.956 & N & 20.20 & 1046.5 & 230 & 1.08 & 0.73 & 0.00063 & 0.18 & 0.00012 & 0.0049 & 0 & 0 & 0 & 0.029 & 1.00 & 1.00 & FP & 0.92 & 0.0044 & -- & -- \\ 
K06116.01 & 4.427 & N & 5.91 & 108.4 & 1061 & 0.50 & 0.38 & 0.017 & 0.046 & 0.0048 & 0.0042 & 0.00013 & 0 & 0 & 0.051 & 1.00 & 1.00 & FP & 0.45 & 0.014 & -- & -- \\ 
K06117.01 & 9.524 & N & 36.29 & 12753.7 & 31 & 4.00 & 0 & 0 & 0 & 0 & 0.026 & 0 & 0 & 0.11 & 0.001 & -- & 0.00 & FP & 0.14 & 0.051 & -- & -- \\ 
K06119.01 & 3.454 & N & 52.40 & 14347.1 & 6236 & 0.50 & 0.83 & 2.1e-05 & 0.15 & 0 & 9e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.97 & 0.0021 & -- & -- \\ 
K06121.01 & 1.237 & N & 95.54 & 20783.1 & 387 & 4.00 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 5.4e-06 & 0.001 & -- & 0.00 & CA & 1 & 0 & -- & -- \\ 
K06122.01 & 1.286 & N & 1.28 & 14.5 & 64 & 0.50 & 0 & 0.0061 & 0 & 3.5e-06 & 0.067 & 0.93 & 0 & 0 & 0.127 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06123.01 & 2.649 & N & 33.50 & 4267.6 & 15772 & 0.50 & 0.93 & 0.00028 & 0.069 & 2.9e-05 & 0.00015 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06124.01 & 6.932 & N & 73.30 & 329.7 & 625 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0.43 & 0 & 0.57 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06125.01 & 2.151 & N & 77.11 & 22622.8 & 21107 & 0.50 & 0.77 & 5.1e-06 & 0.23 & 2e-06 & 9.9e-06 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.00057 & -- & -- \\ 
K06128.01 & 12.426 & N & 4.54 & 20.2 & 157 & 1.44 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.076 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06130.01 & 1.543 & Y & 1.51 & 21.1 & 93 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.144 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K06132.01 & 33.320 & N & 11.54 & 62.9 & 996 & 0.50 & 0.019 & 0 & 0.00014 & 3e-06 & 2.9e-05 & 0 & 0 & 0 & 0.073 & 0.99 & 1.00 & CA & 0.019 & 0.0021 & -- & -- \\ 
K06132.02 & 7.584 & N & 4.82 & 24.6 & 287 & 0.60 & 0.0073 & 5.2e-05 & 2.2e-05 & 3.2e-06 & 0.00042 & 1.1e-05 & 1.1e-05 & 0 & 0.051 & 1.00 & 1.00 & CA & 0.0078 & 0.0049 & -- & 1640b \\ 
K06132.03 & 11.867 & N & 3.39 & 12.7 & 357 & 1.29 & 0.0044 & 0 & 0 & 5.5e-05 & 0 & 0 & 0.0079 & 0 & 0.104 & 0.00 & 1.00 & CA & 0.012 & 0.0017 & -- & -- \\ 
K06134.01 & 2.404 & N & 112.70 & 75567.5 & 16 & 4.00 & 0 & 0.94 & 0 & 0.057 & 0 & 2.4e-05 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0.00032 & -- & -- \\ 
K06135.01 & 4.391 & N & 37.66 & 4680.2 & 1402 & 0.50 & 0.9 & 0.00067 & 0.082 & 0.00049 & 6.2e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.00074 & -- & -- \\ 
K06136.01 & 3.870 & N & 2.33 & 27.6 & 58 & 0.57 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 5 & -- \\ 
K06138.01 & 4.206 & N & 191.05 & 469.3 & 8715 & 0.50 & 0 & 0 & 0 & 0 & 0.00024 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.00024 & 0.00014 & -- & -- \\ 
K06139.01 & 0.906 & N & 332.00 & 126.5 & 722 & 4.20 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 6 & -- \\ 
K06140.01 & 11.638 & N & 87.54 & 15875.0 & 60 & 4.00 & 0 & 0.95 & 0 & 0.037 & 0 & 0.0041 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0.00095 & -- & -- \\ 
K06143.02 & 50.901 & N & 0.86 & 7.7 & 256 & 2.91 & 0.16 & 0.0017 & 0.04 & 0.0006 & 0.72 & 0.075 & 0.01 & 0 & 0.086 & -- & 0.00 & FP & 1 & 0.00032 & -- & -- \\ 
K06144.01 & 9.752 & N & -- & 6326.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K06145.01 & 19.672 & N & 3.11 & 14.1 & 177 & 0.50 & 0.00076 & 0.0032 & 0 & 0 & 0.0013 & 0.0031 & 5.3e-06 & 0 & 0.142 & 1.00 & 1.00 & CA & 0.0083 & 0.00065 & -- & 1641b \\ 
K06145.02 & 32.657 & N & 2.95 & 13.4 & 213 & 0.90 & 2.8e-05 & 0 & 0 & 0 & 0.00031 & 4e-06 & 0.00065 & 0 & 0.167 & 1.00 & 1.00 & CA & 0.00099 & 0.00011 & -- & 1641c \\ 
K06145.03 & 7.314 & N & 1.81 & 9.0 & 136 & 1.23 & 0.0028 & 0.0032 & 1.5e-05 & 0.00013 & 0.03 & 0.028 & 2.4e-05 & 0 & 0.212 & 1.00 & 1.00 & CA & 0.064 & 0.0017 & -- & -- \\ 
K06146.01 & 4.592 & N & 56.77 & 15789.5 & 3231 & 0.50 & 0.86 & 0 & 0.13 & 0 & 2.4e-06 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.0019 & -- & -- \\ 
K06147.01 & 5.777 & N & 73.69 & 36480.3 & 11335 & 0.50 & 0.83 & 6.9e-05 & 0.14 & 2.9e-06 & 4.2e-06 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.97 & 0.00088 & -- & -- \\ 
K06149.01 & 0.503 & N & 1.14 & 30.5 & 37 & 0.50 & 0 & 0 & 0 & 0 & 0.1 & 0.82 & 0 & 0.00071 & 0.106 & 0.00 & 1.00 & FP & 0.92 & 0.043 & -- & -- \\ 
K06152.01 & 395.052 & N & 390.38 & 18.9 & 743 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 6 & -- \\ 
K06153.01 & 1.519 & N & 92.99 & 4765.1 & 123758 & 4.00 & 0 & 0.0017 & 0 & 0 & 0 & 0.0026 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.0043 & 0.0028 & -- & -- \\ 
K06154.01 & 13.599 & N & 5.00 & 52.8 & 1629 & 1.35 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0.075 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06155.01 & 2.746 & N & 53.90 & 18616.7 & 181 & 4.00 & 0 & 0.27 & 0 & 0.026 & 0 & 8.7e-05 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.29 & 0.054 & -- & -- \\ 
K06156.01 & 1.608 & N & 25.21 & 4047.0 & 6949 & 0.50 & 0.044 & 0 & 0.0065 & 0.00024 & 0.00079 & 0 & 0 & 0 & 0.011 & 1.00 & 1.00 & FP & 0.052 & 0.026 & -- & -- \\ 
K06159.01 & 11.414 & N & -- & 460.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K06161.01 & 10.403 & N & 60.66 & 44.5 & 85 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K06162.01 & 5.874 & N & 63.15 & 11701.7 & 18260 & 0.50 & 0.82 & 0.0026 & 0.042 & 0.00019 & 0.00024 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.87 & 0.0074 & -- & -- \\ 
K06163.01 & 19.794 & N & 12.97 & 27.6 & 2254 & 0.75 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0.070 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06164.01 & 29.513 & N & 1.43 & 8.8 & 132 & 1.92 & 0 & 0 & 0 & 0 & 0.00095 & 0.00042 & 0.00019 & 0 & 0.141 & 1.00 & 0.12 & CA & 0.0016 & 0.0002 & -- & -- \\ 
K06165.01 & 5.615 & N & 1123.21 & 434.7 & 1037 & 1.05 & 0 & 0 & 0.037 & 0.0018 & 0.95 & 0.011 & 0 & 0.00045 & 0.040 & 0.68 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06165.02 & 35.426 & N & 120.67 & 17.6 & 212 & 1.20 & 0 & 1.2e-05 & 0.32 & 0.002 & 0.66 & 0.019 & 0 & 0 & 0.001 & 0.37 & 0.67 & CA & 1 & 0 & -- & -- \\ 
K06166.01 & 12.206 & N & 3.20 & 18.8 & 313 & 0.50 & 0.0014 & 0.0001 & 2.2e-05 & 0 & 3.8e-05 & 0 & 0 & 0 & 0.168 & 1.00 & 1.00 & CA & 0.0016 & 0.00055 & -- & 1642b \\ 
K06166.02 & 6.651 & N & 2.66 & 20.4 & 214 & 0.50 & 0.00027 & 0 & 1.4e-05 & 0 & 0.0002 & 3.8e-06 & 0 & 0 & 0.199 & 1.00 & 1.00 & CA & 0.00049 & 0.00027 & -- & 1642c \\ 
K06167.01 & 3.906 & N & 23.66 & 3657.5 & 5531 & 0.50 & 0 & 0 & 0 & 0 & 0.14 & 0 & 0 & 0.18 & 0.010 & 1.00 & 1.00 & FP & 0.32 & 0.27 & -- & -- \\ 
K06169.01 & 0.780 & N & 0.98 & 13.9 & 13 & 2.16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.097 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06171.01 & 2.103 & N & 76.28 & 15415.0 & 94 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0011 & 0.001 & -- & 0.00 & FP & 0.0011 & 0.00017 & -- & -- \\ 
K06174.01 & 0.709 & N & 9.23 & 147.2 & 1097 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 5 & -- \\ 
K06175.01 & 9.869 & N & -- & 143.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.95 & CA & -- & -- & 2 & -- \\ 
K06177.01 & 0.978 & N & 1.29 & 11.8 & 21 & 0.50 & 0.0099 & 0.0072 & 0.0029 & 0.0011 & 0.028 & 0.026 & 0 & 0 & 0.131 & 0.00 & 0.33 & FP & 0.075 & 0.004 & -- & -- \\ 
K06178.01 & 13.033 & N & 1.63 & 9.8 & 151 & 1.41 & 8.6e-06 & 0.00012 & 0 & 5.2e-06 & 0.00057 & 0.0013 & 2e-05 & 0 & 0.181 & 1.00 & 0.33 & CA & 0.002 & 0.00012 & -- & -- \\ 
K06179.01 & 16.296 & N & 2.19 & 11.7 & 177 & 1.89 & 1e-06 & 0.00018 & 0 & 0 & 0.14 & 0.057 & 1.6e-05 & 0 & 0.216 & 1.00 & 0.36 & CA & 0.2 & 0.032 & -- & -- \\ 
K06181.01 & 24.076 & N & 165.67 & 20.5 & 922 & 0.51 & 1.1e-05 & 0.97 & 0 & 0 & 0.03 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0.0038 & -- & -- \\ 
K06182.01 & 19.240 & N & 1.51 & 7.4 & 250 & 2.16 & 0.00022 & 0.003 & 7.3e-06 & 0.00014 & 0.18 & 0.46 & 1.5e-06 & 0 & 0.147 & 1.00 & 0.01 & CA & 0.65 & 0.004 & -- & -- \\ 
K06183.01 & 4.327 & N & 98.11 & 52245.5 & 88 & 4.00 & 0.0099 & 0.74 & 1.7e-05 & 0.18 & 0 & 9.5e-05 & 0 & 0 & 0.001 & -- & 0.00 & CA & 0.93 & 0.0077 & -- & -- \\ 
K06186.01 & 5.343 & N & 2.30 & 41.7 & 73 & 0.50 & 0 & 0 & 0 & 0 & 2.7e-06 & 0 & 0 & 0 & 0.215 & 1.00 & 0.56 & CA & 2.7e-06 & 1.2e-06 & -- & 1643b \\ 
K06187.01 & 19.383 & Y & 4.61 & 171.2 & 403 & 0.50 & 0 & 0 & 0 & 0 & 0.074 & 0 & 0 & 0.85 & 0.087 & 1.00 & 1.00 & FP & 0.92 & 0.051 & -- & -- \\ 
K06188.01 & 1.645 & Y & 2.83 & 44.0 & 455 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.195 & 1.00 & 0.95 & CA & 1 & 0 & -- & -- \\ 
K06189.01 & 2.180 & N & 85.17 & 28437.6 & 180 & 0.50 & 0.00086 & 0.065 & 0 & 0.00022 & 0 & 1.1e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.067 & 0.024 & -- & -- \\ 
K06190.01 & 10.135 & N & 73.87 & 14707.8 & 248351 & 0.50 & 0.87 & 0.0013 & 0.12 & 0.00035 & 4.5e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.00042 & -- & -- \\ 
K06191.01 & 9.704 & N & 1.32 & 8.8 & 69 & 2.25 & 0 & 7.1e-05 & 0 & 0 & 0.0017 & 0.0028 & 1.2e-05 & 0 & 0.135 & 1.00 & 0.33 & CA & 0.0046 & 0.00037 & -- & -- \\ 
K06192.01 & 0.829 & N & 100.53 & 8493.5 & 325 & 4.00 & 0 & 1 & 0 & 0.00011 & 0 & 0 & 0 & 0.0014 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06193.01 & 1.108 & N & 60.73 & 5293.2 & 1221 & 0.50 & 0 & 0.1 & 0 & 0.003 & 0 & 0 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.1 & 0.041 & -- & -- \\ 
K06194.01 & 42.297 & N & 174.10 & 8.6 & 126 & 0.96 & 0 & 0 & 0 & 0 & 0.003 & 0 & 0 & 1 & 0.081 & 1.00 & 0.94 & CA & 1 & 0 & -- & -- \\ 
K06195.01 & 1.444 & N & 2.20 & 40.9 & 341 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0.37 & 0.63 & 0.219 & 1.00 & 0.78 & CA & 1 & 0 & -- & -- \\ 
K06196.01 & 1.680 & N & 72.92 & 4237.3 & 37773 & 4.00 & 0 & 0.052 & 0 & 0 & 0 & 0.0065 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.059 & 0.042 & -- & -- \\ 
K06197.01 & 0.533 & N & 2.68 & 22.1 & 130 & 3.00 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0.204 & 1.00 & 0.33 & FP & 1 & 0 & -- & -- \\ 
K06201.01 & 1.123 & N & 108.33 & 4650.9 & 85488 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0 & 0 & -- & -- \\ 
K06203.01 & 0.877 & N & 1.26 & 20.9 & 119 & 0.72 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.121 & 0.00 & 0.06 & FP & 1 & 0 & -- & -- \\ 
K06204.01 & 0.954 & N & 20.86 & 137.0 & 703 & 0.50 & 0.00055 & 0.13 & 0 & 2.5e-06 & 0.86 & 0.013 & 0 & 0 & 0.023 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06205.01 & 2.074 & N & 133.42 & 8049.6 & 62919 & 4.00 & 2.5e-05 & 0.76 & 0 & 0.0042 & 4.6e-05 & 0.0017 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.77 & 0.0089 & -- & -- \\ 
K06206.01 & 15.714 & N & 37.24 & 3605.0 & 6061 & 0.50 & 0.85 & 0.019 & 0.078 & 1.9e-05 & 0.0049 & 0.00026 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.95 & 0.021 & -- & -- \\ 
K06207.01 & 7.964 & N & 19.89 & 2324.0 & 6603 & 0.50 & 0 & 0 & 0 & 0 & 0.027 & 0 & 0 & 0.97 & 0.033 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06208.01 & 2.151 & N & 1.22 & 18.9 & 85 & 0.50 & 0 & 0.27 & 0 & 0 & 0.24 & 0.48 & 0 & 0.0094 & 0.105 & 0.00 & 0.95 & FP & 1 & 0 & -- & -- \\ 
K06209.01 & 12.714 & N & 3.08 & 9.4 & 238 & 1.02 & 0.0096 & 0.00081 & 0.00011 & 5.4e-05 & 0.00017 & 8.8e-05 & 0.0001 & 0 & 0.177 & 1.00 & 0.82 & CA & 0.011 & 0.00067 & -- & -- \\ 
K06209.02 & 7.730 & N & 2.44 & 8.3 & 360 & 5.10 & 0.01 & 0.0029 & 0.0008 & 0.00017 & 0.025 & 0.041 & 1.2e-05 & 0 & 0.204 & 0.65 & 0.50 & CA & 0.08 & 0.0029 & -- & -- \\ 
K06211.01 & 1.457 & N & 82.28 & 6621.7 & 757 & 4.00 & 0 & 0.81 & 0 & 0 & 0 & 0.00035 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.81 & 0.027 & -- & -- \\ 
K06212.01 & 10.818 & N & 14.03 & 1792.7 & 5554 & 0.50 & 0 & 0 & 0 & 0 & 1.2e-06 & 0 & 0 & 1 & 0.063 & 0.00 & 1.00 & FP & 1 & 0.0021 & -- & -- \\ 
K06213.01 & 2.559 & N & -- & 665.7 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K06217.01 & 7.702 & N & 0.86 & 11.9 & 42 & 1.29 & 0 & 0 & 0 & 0 & 0 & 0.013 & 0.068 & 0.48 & 0.060 & 1.00 & 0.56 & CA & 0.56 & 0.25 & -- & -- \\ 
K06219.01 & 21.025 & N & 88.34 & 10254.5 & 147 & 0.50 & 0.91 & 0.00032 & 0.047 & 0.00011 & 4e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.96 & 0.0027 & -- & -- \\ 
K06220.01 & 0.934 & N & 1.47 & 13.4 & 24 & 2.40 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.160 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06221.01 & 1.722 & N & 14.48 & 344.7 & 2420 & 0.60 & 0.004 & 0 & 0 & 0 & 0.00013 & 0 & 0 & 0 & 0.067 & -- & 0.00 & FP & 0.0041 & 0.0039 & -- & -- \\ 
K06223.01 & 3.104 & N & 78.58 & 24025.8 & 101 & 4.00 & 0 & 0.97 & 0 & 0.017 & 0 & 0.00026 & 0 & 0 & 0.001 & -- & 0.00 & CA & 0.98 & 0.0014 & -- & -- \\ 
K06225.01 & 5.111 & N & 32.31 & 4362.3 & 2659 & 4.00 & 0.92 & 0.00042 & 0.066 & 0.00026 & 0.0046 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0.00032 & -- & -- \\ 
K06226.01 & 1.464 & N & 24.62 & 1504.3 & 5117 & 0.50 & 0.64 & 2.1e-05 & 0.0078 & 0.00031 & 6.2e-05 & 0 & 0 & 0 & 0.010 & 1.00 & 1.00 & FP & 0.65 & 0.028 & -- & -- \\ 
K06227.01 & 4.463 & N & 9.82 & 223.6 & 1511 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.066 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06228.01 & 21.091 & N & 1.88 & 16.9 & 149 & 0.93 & 0 & 0 & 0 & 0 & 0.00023 & 3.9e-05 & 4.4e-06 & 0 & 0.193 & 1.00 & 0.89 & CA & 0.00028 & 3.9e-05 & -- & 1644b \\ 
K06229.01 & 3.372 & Y & -- & 11879.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K06230.01 & 1.927 & N & 29.66 & 4435.0 & 6842 & 0.50 & 0.67 & 0 & 0.0043 & 0 & 0.00016 & 0 & 0 & 0 & 0.003 & 1.00 & 1.00 & CA & 0.67 & 0.028 & -- & -- \\ 
K06232.01 & 6.256 & N & 68.86 & 125.3 & 1527 & 0.50 & 0.77 & 0.099 & 0.087 & 0.0049 & 0.032 & 0.0038 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.00032 & -- & -- \\ 
K06233.01 & 16.178 & N & 1.78 & 21.7 & 88 & 1.83 & 5.8e-05 & 0 & 0 & 0 & 7.6e-05 & 2.7e-06 & 0.00052 & 0 & 0.196 & 1.00 & 1.00 & CA & 0.00066 & 0.00011 & -- & 1645b \\ 
K06234.01 & 2.378 & N & 76.79 & 1912.6 & 866 & 0.50 & 0.88 & 0.042 & 0.049 & 0.00028 & 0.023 & 5.6e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.00052 & -- & -- \\ 
K06235.01 & 2.054 & N & 29.63 & 456.6 & 98 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0.13 & 0 & 0.88 & 0.004 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K06236.01 & 4.478 & N & 43.77 & 4921.3 & 4978 & 0.50 & 0.79 & 0.00038 & 0.2 & 0.00015 & 0.00031 & 0 & 0 & 0 & 0.001 & 1.00 & 0.73 & FP & 0.99 & 0.00052 & -- & -- \\ 
K06236.02 & 1.276 & N & 1.79 & 16.2 & 100 & 4.00 & 0 & 0.00021 & 0 & 1.4e-06 & 0.00054 & 1 & 0 & 0.00039 & 0.200 & 0.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K06240.01 & 4.769 & N & 1.60 & 17.1 & 125 & 0.50 & 0.39 & 0.13 & 0.018 & 0.018 & 0.039 & 0.057 & 0 & 0 & 0.156 & 0.00 & 1.00 & FP & 0.66 & 0.015 & -- & -- \\ 
K06241.01 & 73.918 & N & 53.34 & 3169.1 & 5509 & 0.50 & 0.9 & 0.0008 & 0.098 & 0.00039 & 7.8e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00042 & -- & -- \\ 
K06243.01 & 4.619 & N & 28.64 & 4092.2 & 1121 & 0.50 & 0.96 & 0 & 0.014 & 0 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.97 & 0.0038 & -- & -- \\ 
K06244.01 & 5.746 & N & 27.11 & 1641.6 & 2664 & 0.50 & 0.82 & 0.049 & 0.009 & 0.0086 & 0.0065 & 2e-05 & 0 & 0 & 0.004 & 1.00 & 1.00 & FP & 0.9 & 0.014 & -- & -- \\ 
K06246.01 & 9.133 & N & 1.92 & 24.0 & 72 & 0.69 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0.219 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K06247.01 & 3.964 & N & 27.88 & 802.5 & 4515 & 0.50 & 0.93 & 0.026 & 0.029 & 0.0026 & 0.0016 & 7.7e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00052 & -- & -- \\ 
K06248.01 & 1.759 & N & 77.44 & 19274.5 & 175 & 4.00 & 0 & 0.88 & 0 & 0.074 & 0 & 0.0077 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.96 & 0.0038 & -- & -- \\ 
K06249.01 & 1.603 & N & 10.37 & 67.3 & 566 & 0.51 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.95 & FP & -- & -- & 5 & -- \\ 
K06250.01 & 1.853 & N & 102.31 & 2150.1 & 700 & 0.50 & 0.91 & 0.0042 & 0.069 & 0.002 & 0.00033 & 1.5e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.99 & 0.00074 & -- & -- \\ 
K06251.01 & 14.668 & N & 64.90 & 570.5 & 1548 & 0.50 & 0.64 & 0.00065 & 0.35 & 0.0034 & 0.0011 & 7.9e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K06252.01 & 8.460 & N & 59.15 & 3888.7 & 27771 & 0.50 & 0.96 & 0.0054 & 0.031 & 0.00075 & 0.0013 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.00042 & -- & -- \\ 
K06253.01 & 27.556 & N & 1.56 & 7.2 & 227 & 2.88 & 0 & 3.8e-06 & 0 & 0 & 0.0028 & 0.0035 & 0.0013 & 0.00019 & 0.168 & 0.19 & 0.00 & CA & 0.0078 & 0.0014 & -- & -- \\ 
K06254.01 & 567.713 & N & 1.94 & 9.1 & 423 & 0.50 & 0.00019 & 2e-05 & 0 & 0 & 0.00017 & 3.8e-05 & 0.0015 & 0 & 0.217 & -- & 0.00 & FP & 0.0019 & 0.00017 & -- & -- \\ 
K06255.01 & 9.314 & N & 1.50 & 7.3 & 168 & 2.91 & 0.056 & 0.0081 & 0.0099 & 0.0018 & 0.39 & 0.17 & 9e-06 & 0 & 0.161 & 0.92 & 0.00 & FP & 0.64 & 0.0043 & -- & -- \\ 
K06256.01 & 14.137 & N & 1.47 & 7.6 & 332 & 2.64 & 0.00046 & 0.00099 & 2.5e-05 & 0.00023 & 0.15 & 0.11 & 4.5e-05 & 0 & 0.140 & 0.99 & 0.00 & CA & 0.26 & 0.004 & -- & -- \\ 
K06257.01 & 2.326 & N & 8.00 & 8.5 & 160 & 0.69 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.23 & 1.00 & FP & -- & -- & 5 & -- \\ 
K06258.01 & 0.765 & N & 0.74 & 8.1 & 7 & 1.98 & 7.7e-06 & 0.0018 & 2.4e-06 & 0.00014 & 0.22 & 0.74 & 0 & 0 & 0.043 & 0.48 & 0.33 & CA & 0.96 & 0.0017 & -- & -- \\ 
K06259.01 & 4.781 & N & 1.07 & 10.4 & 56 & 2.13 & 0 & 3.7e-05 & 0 & 1.7e-06 & 0.00087 & 0.0034 & 0.00031 & 0 & 0.111 & 0.89 & 0.22 & CA & 0.0046 & 0.00029 & -- & -- \\ 
K06259.02 & 7.188 & N & 1.07 & 8.2 & 89 & 1.71 & 3.8e-06 & 0.0018 & 0 & 4.4e-05 & 0.032 & 0.071 & 1.2e-05 & 0 & 0.111 & 1.00 & 0.00 & CA & 0.1 & 0.0031 & -- & -- \\ 
K06260.01 & 4.102 & N & 72.83 & 29736.7 & 119 & 4.00 & 3.3e-05 & 0.031 & 0 & 0.0046 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.036 & 0.022 & -- & -- \\ 
K06261.01 & 2.436 & N & 18.13 & 16.7 & 1881 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.032 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K06262.01 & 0.673 & N & 1.30 & 9.5 & 228 & 2.25 & 0.00036 & 0.0041 & 0.0001 & 0.0012 & 0.035 & 0.061 & 1.2e-06 & 0 & 0.127 & 0.24 & 0.12 & CA & 0.1 & 0.0024 & -- & -- \\ 
K06263.01 & 8.610 & N & 0.73 & 7.9 & 48 & 2.82 & 0 & 0.0002 & 0 & 3.9e-05 & 0.082 & 0.037 & 1.3e-05 & 0 & 0.036 & 1.00 & 0.44 & CA & 0.12 & 0.0033 & -- & -- \\ 
K06264.01 & 1.405 & Y & -- & 9177.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K06265.01 & 10.307 & N & 82.76 & 9399.9 & 251071 & 4.00 & 0.77 & 0.021 & 0.1 & 1.4e-06 & 0.0034 & 9.7e-06 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.9 & 0.023 & -- & -- \\ 
K06266.01 & 1.110 & N & 60.67 & 7195.1 & 3980 & 4.00 & 0 & 0.00018 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & -- & 0.00 & CA & 1 & 0 & -- & -- \\ 
K06267.01 & 13.891 & N & 1.28 & 8.8 & 101 & 2.55 & 0 & 0 & 0 & 0 & 0.00017 & 0.00019 & 0.00039 & 0 & 0.122 & 1.00 & 0.05 & CA & 0.00076 & 0.00014 & -- & -- \\ 
K06268.01 & 7.235 & N & 49.86 & 2336.0 & 744 & 3.30 & 0 & 0.84 & 0 & 0.1 & 2.8e-05 & 0.037 & 0 & 0.0029 & 0.001 & -- & 0.00 & FP & 0.99 & 0.0055 & -- & -- \\ 
K06269.01 & 7.453 & N & 1.35 & 10.8 & 233 & 0.50 & 0 & 1.2e-06 & 0 & 0 & 0.4 & 0.55 & 0 & 0.05 & 0.131 & 0.00 & 0.05 & FP & 1 & 0 & -- & -- \\ 
K06270.01 & 2.443 & N & -- & 512.4 & 692 & 1.62 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 3 & -- \\ 
K06271.01 & 2.443 & N & -- & 167.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K06272.01 & 3.316 & N & 1.35 & 12.8 & 83 & 1.35 & 0 & 0 & 0 & 0 & 0.0086 & 0.23 & 2.4e-05 & 0.00087 & 0.126 & 0.00 & 0.43 & FP & 0.24 & 0.017 & -- & -- \\ 
K06273.01 & 49.789 & N & 35.05 & 3430.4 & 107607 & 0.50 & 0.87 & 0.0058 & 0.093 & 0.002 & 0.00099 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.0019 & -- & -- \\ 
K06274.01 & 18.178 & N & 1.66 & 7.7 & 134 & 2.67 & 0.0001 & 7.7e-05 & 0 & 0 & 0.0057 & 0.006 & 3.1e-05 & 0 & 0.182 & 1.00 & 0.01 & CA & 0.012 & 0.00048 & -- & -- \\ 
K06275.01 & 1.386 & N & 0.63 & 7.8 & 9 & 1.77 & 0 & 0 & 0 & 0 & 0 & 0 & 0.33 & 0.68 & 0.024 & 0.10 & 0.61 & FP & 1 & 0 & -- & -- \\ 
K06276.01 & 3.099 & N & 0.74 & 8.2 & 124 & 2.04 & 0 & 0 & 0 & 0 & 0.017 & 0.12 & 0.00019 & 1.5e-05 & 0.042 & 1.00 & 0.05 & CA & 0.14 & 0.0046 & -- & -- \\ 
K06277.01 & 0.649 & N & 4553.37 & 4594.0 & 2505 & 0.50 & 0 & 0.0016 & 0 & 0.038 & 0 & 8.6e-06 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.039 & 0.032 & -- & -- \\ 
K06278.01 & 5.089 & N & -- & 28.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K06279.01 & 1.891 & N & 0.41 & 11.5 & 11 & 2.28 & 0 & 0 & 0 & 0 & 0 & 0.1 & 0.0084 & 0.88 & 0.001 & 0.77 & 0.00 & FP & 0.99 & 0.0052 & -- & -- \\ 
K06280.01 & 1.891 & N & 0.65 & 12.7 & 10 & 3.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.043 & 0.89 & 0.01 & FP & 1 & 0 & -- & -- \\ 
K06281.01 & 1.891 & N & 0.95 & 8.3 & 73 & 3.90 & 0 & 0 & 0 & 0 & 0 & 0.00029 & 0.00063 & 0.0012 & 0.095 & 0.79 & 0.00 & FP & 0.0021 & 0.00033 & -- & -- \\ 
K06282.01 & 87.878 & N & 87.75 & 22686.6 & 29866 & 4.00 & 0.67 & 0.21 & 0.038 & 0.037 & 0.00037 & 0.0007 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.96 & 0.003 & -- & -- \\ 
K06283.01 & 15.927 & N & 61.75 & 9658.8 & 123910 & 4.00 & 0.84 & 0.002 & 0.11 & 0.00012 & 0.035 & 0.00042 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.98 & 0.0012 & -- & -- \\ 
K06284.01 & 0.958 & N & 46.96 & 909.7 & 4666 & 0.50 & 0 & 0.17 & 0 & 8.5e-05 & 0.8 & 0.0075 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.98 & 0.0036 & -- & -- \\ 
K06285.01 & 39.842 & N & 74.44 & 15679.9 & 5212 & 0.50 & 0.94 & 0.002 & 0.017 & 0.00022 & 3.5e-06 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.96 & 0.0015 & -- & -- \\ 
K06286.01 & 1.891 & N & 137.70 & 24711.0 & 56912 & 4.00 & 0 & 0.91 & 0 & 0 & 0 & 0 & 0 & 0.00026 & 0.001 & -- & 0.00 & FP & 0.91 & 0.043 & -- & -- \\ 
K06287.01 & 1.891 & N & 39.31 & 10.9 & 11 & 2.40 & 0 & 0 & 0 & 0 & 0 & 0 & 0.04 & 0.96 & 0.001 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06288.01 & 1.891 & N & 1.14 & 9.4 & 65 & 2.22 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.57 & 0.106 & 1.00 & 0.00 & FP & 0.57 & 0.28 & -- & -- \\ 
K06289.01 & 52.884 & N & 68.63 & 62.0 & 5037 & 0.50 & 0.68 & 0.24 & 0.0039 & 0.011 & 0.038 & 0.017 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00067 & -- & -- \\ 
K06290.01 & 1.429 & N & 61.81 & 982.7 & 117 & 1.17 & 0.35 & 0.37 & 0.0018 & 0.028 & 0.12 & 0.02 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.9 & 0.018 & -- & -- \\ 
K06291.01 & 8.832 & N & 1.00 & 7.8 & 40 & 4.20 & 8.4e-05 & 0.00049 & 0 & 6.2e-05 & 0.083 & 0.1 & 1.2e-05 & 0 & 0.106 & 1.00 & 0.01 & CA & 0.19 & 0.004 & -- & -- \\ 
K06292.01 & 2.821 & N & 46.64 & 2238.2 & 4290 & 0.50 & 0.92 & 0.0002 & 0.033 & 1.4e-06 & 6e-06 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.95 & 0.0043 & -- & -- \\ 
K06293.01 & 5.888 & N & 1.32 & 9.5 & 85 & 1.77 & 0.089 & 0.04 & 0.012 & 0.0093 & 0.2 & 0.19 & 3.1e-05 & 0 & 0.149 & 0.70 & 0.01 & CA & 0.54 & 0.0077 & -- & -- \\ 
K06294.01 & 11.961 & N & 60.93 & 9114.1 & 179024 & 4.00 & 0.78 & 0.0025 & 0.2 & 0.0026 & 0.013 & 4.8e-05 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0.00032 & -- & -- \\ 
K06295.01 & 204.268 & N & 11.96 & 210.8 & 2766 & 0.50 & 0 & 0 & 0 & 0 & 0.029 & 0 & 0 & 0.97 & 0.078 & 1.00 & 0.92 & CA & 1 & 0 & -- & -- \\ 
K06296.01 & 5.500 & N & 42.59 & 4725.8 & 6785 & 0.50 & 0.015 & 0.0015 & 0 & 1.2e-05 & 1.7e-05 & 0 & 0 & 0.33 & 0.001 & 1.00 & 1.00 & FP & 0.34 & 0.13 & -- & -- \\ 
K06297.01 & 2.630 & N & 34.01 & 8187.6 & 392 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0.0035 & 0 & 0.54 & 0.001 & 1.00 & 1.00 & CA & 0.54 & 0.48 & -- & -- \\ 
K06298.01 & 1.974 & N & 2.91 & 15.5 & 94 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0.0001 & 0.0043 & 0.0031 & 0.158 & -- & 0.00 & FP & 0.0076 & 0.0032 & -- & -- \\ 
K06299.01 & 0.948 & N & 0.80 & 10.6 & 23 & 1.95 & 2.8e-06 & 0.00053 & 0 & 7.4e-05 & 0.018 & 0.077 & 0 & 0 & 0.054 & 1.00 & 0.33 & CA & 0.096 & 0.0021 & -- & -- \\ 
K06300.01 & 6.628 & N & 85.13 & 20346.8 & 164168 & 0.50 & 0.93 & 0.00028 & 0.056 & 5.4e-05 & 4.5e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00057 & -- & -- \\ 
K06301.01 & 50.272 & N & 3.29 & 8.4 & 441 & 3.00 & 0.03 & 0.0085 & 8.4e-06 & 2.6e-06 & 0.018 & 0.019 & 6.2e-05 & 0 & 0.173 & 0.02 & 0.00 & CA & 0.075 & 0.0031 & -- & -- \\ 
K06302.01 & 28.598 & N & 49.51 & 7847.4 & 3352 & 0.50 & 0.84 & 0 & 0.11 & 0 & 1.1e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.95 & 0.0041 & -- & -- \\ 
K06303.01 & 30.477 & N & 60.36 & 17109.9 & 127720 & 4.00 & 0.57 & 0.29 & 0.11 & 0.015 & 0.011 & 8e-05 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0.00099 & -- & -- \\ 
K06304.01 & 13.783 & N & 52.05 & 12969.7 & 85688 & 0.50 & 0.94 & 0.00019 & 0.053 & 0 & 4.7e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.0011 & -- & -- \\ 
K06305.01 & 1.891 & N & 0.90 & 11.3 & 27 & 2.76 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0013 & 0.0044 & 0.073 & 1.00 & 0.00 & FP & 0.0058 & 0.0007 & -- & -- \\ 
K06306.01 & 3.694 & N & 58.80 & 2327.1 & 133 & 0.50 & 0.76 & 0.11 & 0.0022 & 0.013 & 0.0025 & 9.8e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.88 & 0.018 & -- & -- \\ 
K06307.01 & 10.266 & N & 56.07 & 26684.2 & 14673 & 1.11 & 0.94 & 0.00018 & 0.042 & 0 & 2e-06 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.0007 & -- & -- \\ 
K06308.01 & 2.164 & N & 4679.36 & 8796.0 & 799 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.10 & 1.00 & FP & -- & -- & 6 & -- \\ 
K06309.01 & 0.731 & N & 0.62 & 9.7 & 17 & 2.97 & 0 & 6.4e-05 & 0 & 3.2e-06 & 0.0044 & 0.011 & 1.9e-06 & 0 & 0.033 & 1.00 & 0.00 & FP & 0.016 & 0.0021 & -- & -- \\ 
K06310.01 & 7.047 & N & 1.61 & 8.5 & 183 & 2.76 & 0.013 & 0.0086 & 0.00019 & 0.00068 & 0.28 & 0.3 & 8.6e-06 & 0 & 0.172 & 0.97 & 0.00 & FP & 0.6 & 0.007 & -- & -- \\ 
K06311.01 & 7.047 & N & 92.44 & 8706.8 & 4037 & 2.76 & 0.73 & 2.1e-06 & 0.26 & 9.4e-06 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & CA & 1 & 0 & -- & -- \\ 
K06312.01 & 1.703 & N & 60.08 & 17196.1 & 133678 & 4.00 & 0.98 & 2e-06 & 0.0027 & 8.6e-05 & 0.0003 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0.0011 & -- & -- \\ 
K06313.01 & 1.703 & N & 0.93 & 9.5 & 109 & 2.52 & 0 & 8.9e-06 & 0 & 0 & 0.0045 & 0.012 & 2.9e-06 & 0 & 0.075 & 0.34 & 0.00 & FP & 0.017 & 0.00084 & -- & -- \\ 
K06314.01 & 20.414 & N & 2.21 & 7.2 & 421 & 0.78 & 0.00088 & 9e-05 & 0 & 0 & 0.00071 & 0.00038 & 5.1e-05 & 0 & 0.215 & 0.00 & 0.77 & FP & 0.0021 & 0.00032 & -- & -- \\ 
K06315.01 & 5.327 & N & 0.74 & 8.2 & 82 & 3.60 & 0 & 0.0003 & 0 & 3.9e-05 & 0.24 & 0.37 & 1.6e-05 & 0 & 0.047 & 0.35 & 0.00 & CA & 0.61 & 0.0054 & -- & -- \\ 
K06316.01 & 67.420 & N & 62.46 & 6296.2 & 140054 & 0.50 & 0.83 & 5e-05 & 0.17 & 4.8e-05 & 3.1e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06317.01 & 7.364 & N & 111.24 & 2236.1 & 82037 & 0.50 & 0.9 & 0.013 & 0.082 & 0.0034 & 0.00011 & 5.8e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06318.01 & 5.903 & N & 1.30 & 8.1 & 205 & 3.90 & 0 & 0.00019 & 0 & 8.4e-05 & 0.17 & 0.14 & 1.3e-05 & 0 & 0.126 & 1.00 & 0.03 & CA & 0.31 & 0.0037 & -- & -- \\ 
K06319.01 & 33.693 & N & 65.33 & 14505.6 & 89277 & 4.00 & 0.2 & 0.57 & 0.0093 & 0.2 & 0.0021 & 0.0021 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0.00079 & -- & -- \\ 
K06320.01 & 22.803 & N & 0.58 & 7.7 & 41 & 2.16 & 0 & 0 & 0 & 0 & 0.015 & 0 & 0.15 & 0.77 & 0.001 & 1.00 & 0.01 & CA & 0.93 & 0.028 & -- & -- \\ 
K06321.01 & 2.116 & N & 143.84 & 49325.2 & 301 & 4.00 & 0 & 0.017 & 0 & 0.0012 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.018 & 0.0059 & -- & -- \\ 
K06322.01 & 1.015 & N & 2.04 & 11.6 & 7 & 0.81 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.217 & 0.00 & 0.01 & FP & 1 & 0 & -- & -- \\ 
K06323.01 & 3.711 & N & 72.08 & 5786.8 & 36 & 0.50 & 0.22 & 0.75 & 0.00092 & 0.026 & 0 & 6e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06324.01 & 2.976 & N & 0.59 & 10.2 & 21 & 2.28 & 0 & 0 & 0 & 0 & 0 & 0.93 & 0 & 0.066 & 0.005 & 0.19 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06325.01 & 2.976 & N & 0.92 & 8.2 & 67 & 2.10 & 0 & 0 & 0 & 0 & 0 & 0.0042 & 0.011 & 0.026 & 0.075 & 0.87 & 0.00 & FP & 0.042 & 0.012 & -- & -- \\ 
K06326.01 & 14.658 & N & 79.34 & 9639.5 & 190 & 0.50 & 0.84 & 2.2e-05 & 0.16 & 8.3e-05 & 7.2e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.99 & 0.00032 & -- & -- \\ 
K06327.01 & 18.839 & N & 42.80 & 5642.7 & 26237 & 0.50 & 0.93 & 0.00012 & 0.057 & 3.4e-06 & 0.00016 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00097 & -- & -- \\ 
K06328.01 & 0.556 & N & 0.71 & 11.1 & 8 & 4.00 & 0 & 0 & 0 & 0 & 0.0085 & 0.79 & 0 & 1.1e-06 & 0.031 & -- & 0.00 & FP & 0.8 & 0.016 & -- & -- \\ 
K06329.01 & 12.470 & N & 1.36 & 8.3 & 57 & 2.22 & 0.00084 & 0.0033 & 1.1e-05 & 0.00032 & 0.021 & 0.054 & 2.9e-05 & 0 & 0.146 & 1.00 & 0.05 & CA & 0.08 & 0.0029 & -- & -- \\ 
K06330.01 & 3.495 & N & -- & 2977.7 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K06331.01 & 5.823 & N & 1.63 & 8.4 & 192 & 3.60 & 0.00013 & 0.00012 & 0 & 7.7e-06 & 0.0042 & 0.029 & 8.5e-06 & 0 & 0.175 & 0.95 & 0.00 & CA & 0.034 & 0.0017 & -- & -- \\ 
K06332.01 & 4.017 & N & -- & 1362.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K06333.01 & 1.891 & N & 0.94 & 10.0 & 39 & 2.37 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0025 & 0.0082 & 0.099 & 0.06 & 0.01 & FP & 0.011 & 0.0017 & -- & -- \\ 
K06334.01 & 2.881 & N & 102.25 & 12170.9 & 39717 & 4.00 & 0 & 0.00028 & 0 & 0 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.00028 & 0.00024 & -- & -- \\ 
K06335.01 & 0.806 & N & 3.24 & 11.9 & 53 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.127 & 0.00 & 0.99 & FP & 1 & 0 & -- & -- \\ 
K06336.01 & 0.513 & N & 0.84 & 8.5 & 100 & 1.86 & 0 & 0 & 0 & 0 & 7.2e-05 & 0.0049 & 0 & 0.00012 & 0.064 & 0.00 & 0.00 & FP & 0.0051 & 0.0018 & -- & -- \\ 
K06337.01 & 0.892 & N & 226.03 & 1349.8 & 85864 & 0.50 & 0.99 & 2.2e-06 & 1.8e-05 & 0.0071 & 0.0015 & 0 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06338.01 & 3.471 & N & 64.41 & 19928.8 & 92 & 0.50 & 0.017 & 0.11 & 0 & 0.0063 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.14 & 0.048 & -- & -- \\ 
K06339.01 & 4.177 & N & 43.37 & 2605.9 & 27966 & 0.50 & 0.00012 & 0.65 & 0 & 0.00058 & 0.32 & 0.0019 & 0 & 0.024 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.00048 & -- & -- \\ 
K06340.01 & 6.376 & N & 1.46 & 8.8 & 336 & 0.50 & 9.7e-05 & 0.0029 & 3.5e-06 & 0.00011 & 0.0045 & 0.008 & 4.5e-06 & 0 & 0.151 & 0.00 & 1.00 & FP & 0.016 & 0.00026 & -- & -- \\ 
K06341.01 & 9.782 & N & 1.69 & 7.3 & 173 & 4.20 & 0.021 & 0.0077 & 0.0036 & 0.002 & 0.47 & 0.24 & 1.7e-05 & 0 & 0.180 & 0.15 & 0.00 & CA & 0.75 & 0.0039 & -- & -- \\ 
K06342.01 & 8.177 & N & 1.11 & 8.7 & 18 & 2.28 & 0 & 4.2e-06 & 0 & 0 & 9.6e-06 & 0.00022 & 0.00092 & 0 & 0.111 & 1.00 & 0.00 & CA & 0.0012 & 5.2e-05 & -- & -- \\ 
K06343.01 & 569.452 & N & 1.86 & 7.9 & 395 & 0.50 & 4.3e-06 & 0.00019 & 0 & 0 & 0.0044 & 0.005 & 0.00098 & 0 & 0.201 & 0.29 & 1.00 & CA & 0.01 & 0.00041 & -- & -- \\ 
K06344.01 & 0.823 & N & 18.37 & 11.2 & 499 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0.56 & 0 & 0.44 & 0.042 & 0.00 & 0.36 & FP & 1 & 0 & -- & -- \\ 
K06345.01 & 1.353 & N & 3553.54 & 13.9 & 79 & 1.92 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.037 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06346.01 & 2.959 & N & 0.76 & 9.0 & 9 & 4.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.056 & 0.48 & 0.00 & CA & 1 & 0 & -- & -- \\ 
K06347.01 & 1.807 & N & 1.09 & 8.4 & 166 & 0.50 & 0.00017 & 0.0009 & 5.7e-05 & 0.00032 & 0.014 & 0.02 & 0 & 0 & 0.102 & 0.98 & 0.61 & FP & 0.036 & 0.00067 & -- & -- \\ 
K06348.01 & 15.066 & N & 90.93 & 4390.4 & 76904 & 0.66 & 0.85 & 0.00029 & 0.14 & 8.4e-05 & 0.00048 & 1.3e-06 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0.00032 & -- & -- \\ 
K06349.01 & 1.832 & N & -- & 1995.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K06350.01 & 0.739 & N & 21.51 & 18.8 & 339 & 0.50 & 0.38 & 0.041 & 0.1 & 0.009 & 0.38 & 0.025 & 0 & 0 & 0.010 & 0.00 & 0.78 & FP & 0.94 & 0.0075 & -- & -- \\ 
K06351.01 & 0.896 & N & 49.44 & 40.6 & 23946 & 0.50 & 0 & 0.25 & 0 & 0.0024 & 0.15 & 0.59 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06352.01 & 5.117 & N & 1.31 & 9.0 & 102 & 5.40 & 0 & 1.7e-06 & 0 & 0 & 0.0012 & 0.014 & 4.3e-05 & 0 & 0.140 & -- & 0.00 & CA & 0.015 & 0.001 & -- & -- \\ 
K06353.01 & 10.072 & N & 0.73 & 8.3 & 18 & 4.50 & 0 & 0 & 0 & 0 & 0.00035 & 0.0032 & 0.00042 & 1.5e-05 & 0.056 & 0.89 & 0.33 & CA & 0.004 & 0.0018 & -- & -- \\ 
K06354.01 & 0.622 & N & 2.31 & 11.4 & 157 & 0.50 & 0.00086 & 0.0036 & 0.00065 & 0.0012 & 0.62 & 0.22 & 0 & 0 & 0.210 & 0.00 & 1.00 & FP & 0.84 & 0.028 & -- & -- \\ 
K06355.01 & 4.372 & N & 0.96 & 10.0 & 56 & 2.31 & 0 & 0.0002 & 0 & 2e-05 & 0.0082 & 0.049 & 6e-06 & 0 & 0.100 & 1.00 & 0.05 & CA & 0.057 & 0.0023 & -- & -- \\ 
K06355.02 & 6.729 & N & 1.05 & 7.8 & 61 & 3.00 & 0 & 0.00042 & 0 & 7.7e-05 & 0.043 & 0.065 & 4.8e-05 & 0 & 0.106 & 1.00 & 0.00 & CA & 0.11 & 0.003 & -- & -- \\ 
K06356.01 & 24.090 & N & 9.45 & 188.3 & 2098 & 0.50 & 0 & 0.00031 & 0 & 0.0054 & 0.84 & 0.045 & 0 & 0.079 & 0.065 & 0.98 & 1.00 & FP & 0.97 & 0.023 & -- & -- \\ 
K06357.01 & 4.416 & N & 1.79 & 7.2 & 173 & 5.40 & 0.0057 & 0.0023 & 0.00072 & 0.0009 & 0.42 & 0.31 & 2.5e-05 & 0 & 0.194 & 0.11 & 0.00 & FP & 0.74 & 0.005 & -- & -- \\ 
K06358.01 & 3.094 & N & 1.50 & 8.8 & 264 & 2.97 & 1.7e-06 & 0.00038 & 0 & 2.8e-05 & 0.16 & 0.37 & 0 & 0 & 0.145 & -- & 0.00 & CA & 0.53 & 0.0074 & -- & -- \\ 
K06359.01 & 2.667 & N & 66.75 & 554.3 & 1592 & 0.50 & 0 & 5.7e-05 & 0 & 0 & 0 & 0.00013 & 0 & 1 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06360.01 & 15.583 & N & 13.74 & 1141.6 & 10051 & 0.60 & 0.002 & 0.025 & 0 & 0.0019 & 0.0048 & 0 & 0 & 0 & 0.069 & 0.00 & 0.57 & FP & 0.033 & 0.0069 & -- & -- \\ 
K06361.01 & 1.529 & N & 1.14 & 12.1 & 19 & 1.74 & 0 & 1.8e-06 & 0 & 0 & 0 & 0 & 0 & 0 & 0.122 & 1.00 & 0.95 & FP & 1.9e-06 & 0 & -- & -- \\ 
K06362.01 & 2.908 & N & 76.50 & 3818.7 & 8809 & 0.50 & 0.91 & 0.0051 & 0.0024 & 0.00079 & 0.0011 & 0 & 0 & 0 & 0.001 & 1.00 & 0.58 & FP & 0.92 & 0.0073 & -- & -- \\ 
K06363.01 & 1.540 & N & -- & 573.9 & 41096 & 3.90 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 3 & -- \\ 
K06364.01 & 1.540 & N & 93.60 & 9332.8 & 18453 & 4.20 & 0.94 & 0.036 & 0.014 & 0.0092 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06365.01 & 2.344 & N & 1.55 & 8.8 & 88 & 1.86 & 0.39 & 0.17 & 0.067 & 0.034 & 0.0042 & 0.0084 & 0.00087 & 0 & 0.160 & 1.00 & 0.78 & FP & 0.67 & 0.025 & -- & -- \\ 
K06366.01 & 0.918 & N & 1.33 & 8.8 & 37 & 1.38 & 0 & 5.9e-05 & 0 & 0 & 2e-06 & 1e-06 & 0 & 0 & 0.156 & 1.00 & 0.67 & FP & 6.3e-05 & 4.9e-05 & -- & -- \\ 
K06367.01 & 1.341 & N & 53.89 & 9869.2 & 16111 & 0.50 & 0.89 & 1.1e-05 & 0.098 & 0 & 1.5e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00082 & -- & -- \\ 
K06368.01 & 9.459 & N & 2.14 & 7.9 & 179 & 3.60 & 0.0019 & 0.00074 & 2.5e-05 & 2.3e-05 & 0.019 & 0.038 & 8.6e-06 & 0 & 0.219 & 1.00 & 0.00 & CA & 0.06 & 0.0032 & -- & -- \\ 
K06369.01 & 25.953 & N & 2.37 & 9.0 & 375 & 6.30 & 0.00032 & 7.2e-05 & 0 & 6.7e-06 & 0.034 & 0.069 & 8.7e-05 & 0 & 0.207 & -- & 0.00 & FP & 0.1 & 0.0076 & -- & -- \\ 
K06370.01 & 3.496 & N & 0.78 & 9.2 & 32 & 2.01 & 0 & 0 & 0 & 0 & 5.3e-06 & 8.6e-05 & 7.5e-05 & 8.5e-06 & 0.064 & 0.44 & 0.11 & FP & 0.00017 & 3.9e-05 & -- & -- \\ 
K06371.01 & 25.952 & N & 139.06 & 4394.0 & 314013 & 4.00 & 0.93 & 0 & 0.063 & 3.3e-05 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0.00063 & -- & -- \\ 
K06372.01 & 71.008 & N & 1.25 & 7.5 & 161 & 2.10 & 7.1e-06 & 0.00026 & 0 & 5.7e-06 & 0.0063 & 0.0095 & 0.00032 & 0 & 0.126 & 1.00 & 0.01 & CA & 0.016 & 0.00034 & -- & -- \\ 
K06373.01 & 31.024 & N & 71.72 & 9110.9 & 27772 & 0.50 & 0.94 & 0.00026 & 0.05 & 1.1e-05 & 2.3e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00042 & -- & -- \\ 
K06374.01 & 0.634 & N & 0.80 & 7.3 & 6 & 6.30 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.071 & 1.00 & 0.00 & FP & 0 & 0 & -- & -- \\ 
K06375.01 & 2.908 & N & 1.12 & 8.6 & 54 & 3.30 & 0 & 7.8e-06 & 0 & 0 & 0.0025 & 0.023 & 2.6e-06 & 0 & 0.110 & 0.10 & 0.36 & CA & 0.025 & 0.002 & -- & -- \\ 
K06376.01 & 1.992 & N & 49.93 & 5610.4 & 168 & 0.50 & 0 & 0.67 & 0 & 0.0076 & 0 & 0.0025 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.68 & 0.24 & -- & -- \\ 
K06377.01 & 4.319 & N & 26.95 & 1639.7 & 18810 & 0.50 & 0.97 & 0.00098 & 0.005 & 0.00066 & 0.00049 & 0 & 0 & 0 & 0.006 & 1.00 & 1.00 & FP & 0.97 & 0.0011 & -- & -- \\ 
K06378.01 & 3.226 & N & 1.06 & 7.4 & 52 & 1.98 & 0.00073 & 0.0021 & 4.5e-06 & 0.00018 & 0.0067 & 0.017 & 0.0003 & 1.9e-06 & 0.126 & 1.00 & 0.12 & FP & 0.027 & 0.0013 & -- & -- \\ 
K06379.01 & 76.453 & N & 36.32 & 163.9 & 379 & 0.50 & 0.78 & 0.061 & 0.038 & 0.019 & 0.085 & 0.013 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06380.01 & 7.698 & N & 42.41 & 1611.5 & 14151 & 0.50 & 0.58 & 0.18 & 0 & 0.0019 & 0.15 & 0.0036 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.92 & 0.068 & -- & -- \\ 
K06381.01 & 0.504 & N & 46.66 & 443.7 & 3420 & 0.50 & 0.029 & 0.23 & 0.0075 & 0.054 & 0.63 & 0.004 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.95 & 0.0062 & -- & -- \\ 
K06382.01 & 5.194 & N & 32.10 & 5946.3 & 2591 & 0.50 & 0.95 & 0 & 0.0085 & 0 & 0.00033 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.96 & 0.0074 & -- & -- \\ 
K06383.01 & 61.423 & N & 49.85 & 4907.1 & 122995 & 4.00 & 0.79 & 0.00071 & 0.2 & 0.00086 & 0.0019 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06384.01 & 566.282 & N & 2.86 & 8.6 & 816 & 3.90 & 0 & 1.9e-05 & 0 & 0 & 0.089 & 0.34 & 0.0049 & 3.7e-06 & 0.197 & -- & 0.00 & CA & 0.43 & 0.011 & -- & -- \\ 
K06385.01 & 9.761 & N & 75.18 & 16979.9 & 16 & 4.00 & 0 & 0.071 & 0 & 0.00079 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & CA & 0.072 & 0.032 & -- & -- \\ 
K06386.01 & 2.757 & N & -- & 373.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K06387.01 & 13.996 & N & -- & 888.3 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K06388.01 & 4.321 & N & 66.12 & 7589.1 & 12581 & 0.50 & 0.91 & 0.0039 & 0.05 & 0.00043 & 0.00025 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.97 & 0.0019 & -- & -- \\ 
K06389.01 & 8.653 & N & 0.97 & 7.2 & 95 & 2.16 & 0 & 0.00037 & 0 & 3.6e-06 & 0.039 & 0.1 & 1.8e-05 & 0 & 0.096 & 0.00 & 0.00 & FP & 0.14 & 0.0045 & -- & -- \\ 
K06390.01 & 5.197 & N & 63.56 & 15699.3 & 876 & 0.50 & 0.1 & 0.079 & 0 & 9.5e-05 & 4.4e-05 & 0.0004 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.18 & 0.11 & -- & -- \\ 
K06391.01 & 2.184 & N & 5901.03 & 2082.5 & 47 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & CA & -- & -- & 6 & -- \\ 
K06392.01 & 383.612 & N & 3.11 & 8.0 & 347 & 1.35 & 0.0014 & 0.00011 & 1.4e-05 & 0 & 0.0018 & 0.0013 & 0.004 & 0 & 0.145 & 1.00 & 0.50 & FP & 0.0086 & 0.00063 & -- & -- \\ 
K06393.01 & 1.946 & N & 45.57 & 617.8 & 275 & 0.50 & 0.13 & 0.49 & 0 & 1.6e-05 & 0.0017 & 0.36 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.0091 & -- & -- \\ 
K06394.01 & 3.684 & N & 165.07 & 24.1 & 58 & 2.16 & 8.5e-05 & 0.00044 & 5.7e-05 & 3.7e-05 & 0.92 & 0.083 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06395.01 & 11.258 & Y & -- & 3381.5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & CA & -- & -- & 2 & -- \\ 
K06396.01 & 21.859 & N & 57.22 & 6785.7 & 44905 & 0.50 & 0.91 & 0.00029 & 0.072 & 3.1e-05 & 0.00029 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.00097 & -- & -- \\ 
K06397.01 & 1.461 & N & 30.59 & 12.2 & 1347 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.002 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06398.01 & 9.402 & N & 117.89 & 9.5 & 231 & 0.50 & 0 & 0.00019 & 0 & 0.00015 & 0.92 & 0.076 & 0 & 0 & 0.113 & 0.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K06399.01 & 6.769 & N & 0.90 & 8.1 & 50 & 1.62 & 0 & 0 & 0 & 0 & 0.00028 & 0.00047 & 5e-05 & 0 & 0.088 & 0.61 & 0.22 & CA & 0.0008 & 0.00011 & -- & -- \\ 
K06400.01 & 9.544 & N & 47.45 & 12722.3 & 67086 & 0.50 & 0.88 & 6.9e-05 & 0.12 & 3.5e-06 & 2.6e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.00032 & -- & -- \\ 
K06401.01 & 1.961 & N & 9.14 & 12.2 & 31 & 0.57 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.99 & CA & -- & -- & 5 & -- \\ 
K06402.01 & 1.161 & N & -- & 8.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.94 & 0.00 & FP & -- & -- & 2 & -- \\ 
K06403.01 & 0.792 & N & 0.93 & 13.7 & 134 & 0.72 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.083 & 1.00 & 0.56 & FP & 1 & 0 & -- & -- \\ 
K06404.01 & 10.644 & N & 57.70 & 23568.1 & 59969 & 4.00 & 0.87 & 0.00021 & 0.066 & 1.1e-05 & 0.0032 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.94 & 0.0078 & -- & -- \\ 
K06405.01 & 1.732 & N & 0.92 & 10.5 & 38 & 1.47 & 0 & 0 & 0 & 0 & 3.2e-05 & 0.00071 & 1.4e-05 & 1.2e-05 & 0.078 & 1.00 & 0.12 & FP & 0.00076 & 0.00027 & -- & -- \\ 
K06406.01 & 8.653 & N & 0.97 & 11.5 & 359 & 2.52 & 7e-05 & 0.001 & 1.1e-05 & 0.00015 & 0.057 & 0.076 & 4.2e-05 & 1.8e-05 & 0.095 & 0.56 & 0.05 & FP & 0.13 & 0.002 & -- & -- \\ 
K06407.01 & 1.196 & N & 10.41 & 201.6 & 1230 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.072 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06408.01 & 0.551 & N & 1.95 & 10.4 & 78 & 2.31 & 0 & 0.0024 & 0 & 0.00078 & 0.53 & 0.47 & 0 & 0 & 0.206 & 0.05 & 0.64 & FP & 1 & 0 & -- & -- \\ 
K06409.01 & 19.931 & N & 0.83 & 7.5 & 42 & 1.53 & 0 & 0 & 0 & 0 & 0.017 & 1.5e-05 & 0.00035 & 0.0031 & 0.061 & 1.00 & 0.97 & CA & 0.021 & 0.0085 & -- & -- \\ 
K06410.01 & 2.535 & N & 37.63 & 9.3 & 27 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K06411.01 & 61.260 & N & 63.49 & 4401.4 & 212875 & 0.50 & 0.89 & 0.0014 & 0.1 & 0.00019 & 0.00041 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00057 & -- & -- \\ 
K06412.01 & 0.872 & N & 60.74 & 13561.4 & 22550 & 4.00 & 0 & 0.37 & 0 & 0.00034 & 0 & 3.6e-05 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.37 & 0.092 & -- & -- \\ 
K06413.01 & 374.319 & N & -- & 7697.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K06414.01 & 5.628 & N & 100.32 & 39211.7 & 56 & 4.00 & 0.00018 & 0.93 & 0 & 0.064 & 0 & 0.00019 & 0 & 0 & 0.001 & -- & 0.00 & CA & 0.99 & 0.0016 & -- & -- \\ 
K06415.01 & 0.629 & N & 2.82 & 21.1 & 143 & 6.60 & 0.01 & 0.0011 & 4.1e-05 & 1.3e-06 & 0.038 & 0.007 & 0 & 0 & 0.199 & -- & 0.00 & CA & 0.057 & 0.0075 & -- & -- \\ 
K06416.01 & 1.226 & N & -- & 385.5 & 2770 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 0.71 & FP & -- & -- & 3 & -- \\ 
K06417.01 & 0.751 & N & 48.22 & 1609.8 & 372 & 0.50 & 0 & 0.31 & 0 & 0.033 & 0.027 & 0.14 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.51 & 0.25 & -- & -- \\ 
K06418.01 & 0.866 & N & 1.43 & 13.3 & 517 & 0.78 & 0 & 0 & 0 & 0 & 1.2e-06 & 1 & 0 & 0.0029 & 0.140 & 0.00 & 0.58 & FP & 1 & 0 & -- & -- \\ 
K06419.01 & 2.243 & N & 0.92 & 9.3 & 15 & 1.89 & 0 & 1.6e-05 & 0 & 0 & 0.00029 & 0.00022 & 4e-05 & 0 & 0.097 & 0.52 & 0.22 & FP & 0.00056 & 0.00023 & -- & -- \\ 
K06420.01 & 0.572 & N & 83.39 & 5064.8 & 405 & 0.50 & 0 & 0.25 & 0 & 0.05 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.3 & 0.099 & -- & -- \\ 
K06421.01 & 0.822 & N & 4.26 & 9.6 & 6 & 1.44 & 0 & 0 & 0 & 0 & 0 & 0 & 0.94 & 0.062 & 0.073 & 0.00 & 0.78 & FP & 1 & 0 & -- & -- \\ 
K06422.01 & 31.005 & N & 59.39 & 9667.8 & 215326 & 4.00 & 0.84 & 0.00085 & 0.15 & 0.0027 & 0.0012 & 8e-06 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0.00032 & -- & -- \\ 
K06423.01 & 2.189 & N & -- & 28.3 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K06424.01 & 17.512 & N & 303.68 & 188.0 & 469 & 1.23 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 6 & -- \\ 
K06425.01 & 521.108 & N & 1.62 & 8.3 & 173 & 1.20 & 6.3e-05 & 0.00017 & 5.8e-06 & 0 & 0.0017 & 0.0002 & 0.0026 & 0 & 0.182 & 1.00 & 0.50 & CA & 0.0048 & 0.00019 & -- & -- \\ 
K06426.01 & 41.371 & N & 4.79 & 79.5 & 1931 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0.29 & 0.71 & 0.081 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06427.01 & 1.306 & N & 89.87 & 9331.4 & 134380 & 4.00 & 0 & 0.0076 & 0 & 0.0011 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.0087 & 0.0042 & -- & -- \\ 
K06428.01 & 631.632 & N & 2.01 & 7.2 & 390 & 3.60 & 0.00024 & 0.00034 & 0 & 1.2e-05 & 0.08 & 0.19 & 0.0007 & 0 & 0.218 & 1.00 & 1.00 & FP & 0.27 & 0.0086 & -- & -- \\ 
K06429.01 & 252.164 & N & 38.22 & 815.8 & 100665 & 0.50 & 0.96 & 0.02 & 0.0053 & 0.00056 & 0.0014 & 9.6e-06 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.99 & 0.0025 & -- & -- \\ 
K06430.01 & 2.234 & N & 58.83 & 19.8 & 95 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06431.01 & 22.271 & N & 38.84 & 3691.9 & 16036 & 0.50 & 0.92 & 0.00061 & 0.072 & 0.00041 & 0.00015 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00052 & -- & -- \\ 
K06432.01 & 73.894 & N & 46.19 & 4955.1 & 23721 & 0.50 & 0.66 & 0.00014 & 0.32 & 1.6e-05 & 0.00014 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.0016 & -- & -- \\ 
K06433.01 & 1.124 & N & 127.07 & 60936.0 & 5110 & 4.00 & 0 & 0.28 & 0 & 0.065 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.34 & 0.072 & -- & -- \\ 
K06434.01 & 2.797 & N & 49.27 & 413.1 & 32 & 0.50 & 0.1 & 0.34 & 0 & 0.022 & 0 & 0.53 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0.0012 & -- & -- \\ 
K06435.01 & 15.289 & N & 52.17 & 9499.8 & 278 & 4.00 & 0.00067 & 0.71 & 1e-06 & 0.19 & 0.0079 & 0.0075 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.91 & 0.0077 & -- & -- \\ 
K06436.01 & 1.836 & N & 77.12 & 7008.1 & 3638 & 0.50 & 0 & 0.95 & 0 & 0 & 0 & 0.038 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.99 & 0.0049 & -- & -- \\ 
K06437.01 & 1.155 & N & 3.69 & 12.0 & 1032 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.133 & 1.00 & 0.05 & FP & 1 & 0 & -- & -- \\ 
K06438.01 & 0.961 & N & 120.53 & 17.3 & 185 & 0.50 & 0 & 0.0022 & 0 & 0.0022 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 0.67 & FP & 0.0044 & 0.0018 & -- & -- \\ 
K06439.01 & 63.682 & N & 67.96 & 8914.6 & 159746 & 4.00 & 0.35 & 0.49 & 0.095 & 0.058 & 0.0073 & 0.00018 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0.00042 & -- & -- \\ 
K06441.01 & 9.456 & N & 84.26 & 25647.7 & 57552 & 0.69 & 0.92 & 0.00061 & 0.055 & 2.1e-05 & 1.4e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.0016 & -- & -- \\ 
K06442.01 & 1.247 & N & 68.89 & 16631.2 & 78480 & 0.50 & 0 & 0.19 & 0 & 0 & 0 & 2.6e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.19 & 0.15 & -- & -- \\ 
K06443.01 & 0.899 & N & 0.88 & 12.9 & 36 & 2.10 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0027 & 0.080 & 0.92 & 0.67 & FP & 0.0027 & 0.00014 & -- & -- \\ 
K06444.01 & 3.454 & N & 0.59 & 10.0 & 56 & 0.50 & 0 & 0 & 0 & 0 & 0.00021 & 0.0017 & 0.074 & 0.14 & 0.022 & 0.00 & 0.05 & FP & 0.21 & 0.028 & -- & -- \\ 
K06445.01 & 7.304 & N & 58.18 & 7351.7 & 52241 & 0.50 & 0.94 & 0.0005 & 0.047 & 0.00011 & 0.00012 & 1.7e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00042 & -- & -- \\ 
K06446.01 & 1.181 & N & 39.27 & 2993.8 & 926 & 0.50 & 0 & 0.52 & 0 & 0.00059 & 0.29 & 0.19 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06447.01 & 1.121 & N & 20.78 & 9.0 & 18 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.013 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06447.02 & 91.650 & N & 2.72 & 7.1 & 415 & 2.49 & 0.00055 & 2e-05 & 0 & 1.6e-06 & 8.7e-05 & 0 & 0.0014 & 0 & 0.196 & 1.00 & 0.64 & CA & 0.0021 & 0.00045 & -- & -- \\ 
K06448.01 & 1.875 & N & -- & 1356.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.36 & FP & -- & -- & 2 & -- \\ 
K06449.01 & 29.932 & N & 2.02 & 7.3 & 354 & 2.79 & 0.013 & 0.0044 & 0.0012 & 0.00039 & 0.11 & 0.11 & 5.1e-05 & 0 & 0.217 & 1.00 & 0.05 & CA & 0.25 & 0.0032 & -- & -- \\ 
K06450.01 & 0.602 & N & 1.11 & 7.7 & 22 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.113 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K06451.01 & 2.404 & N & 0.47 & 8.8 & 9 & 4.20 & 0 & 0 & 0 & 0 & 0 & 0.00019 & 0 & 0.99 & 0.001 & 0.02 & 0.33 & FP & 0.99 & 0.0041 & -- & -- \\ 
K06452.01 & 21.927 & N & 1.50 & 9.5 & 115 & 3.30 & 0 & 2.7e-05 & 0 & 0 & 0.15 & 0.84 & 3.5e-06 & 0.0036 & 0.143 & 0.06 & 0.00 & FP & 0.99 & 0.0015 & -- & -- \\ 
K06453.01 & 25.706 & N & 81.40 & 36362.9 & 12880 & 4.00 & 0.0014 & 0.84 & 9.7e-06 & 0.1 & 0 & 0.017 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.96 & 0.0055 & -- & -- \\ 
K06454.01 & 27.217 & N & 1.33 & 7.5 & 153 & 2.49 & 0.01 & 0.0075 & 0.00029 & 0.00066 & 0.15 & 0.14 & 3e-05 & 0 & 0.136 & 1.00 & 0.00 & CA & 0.3 & 0.004 & -- & -- \\ 
K06455.01 & 501.907 & N & 2.05 & 7.6 & 256 & 1.92 & 0.0044 & 0.00091 & 7.3e-05 & 4.3e-05 & 0.014 & 0.0093 & 0.0017 & 0 & 0.215 & 0.67 & 1.00 & FP & 0.03 & 0.0014 & -- & -- \\ 
K06456.01 & 4.426 & N & 92.43 & 35290.3 & 330 & 0.50 & 0.009 & 0.88 & 0 & 0.11 & 0 & 2.6e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00032 & -- & -- \\ 
K06457.01 & 0.958 & N & 63.44 & 10106.5 & 3290 & 0.50 & 0 & 0.12 & 0 & 0 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.12 & 0.089 & -- & -- \\ 
K06458.01 & 5.025 & N & 74.11 & 3882.6 & 79 & 0.50 & 0.41 & 0.44 & 0.014 & 0.12 & 8.1e-06 & 0.00056 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00063 & -- & -- \\ 
K06459.01 & 30.960 & N & 88.78 & 47247.8 & 5903 & 4.00 & 0.008 & 0.083 & 0.0015 & 1.4e-05 & 0.00012 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.093 & 0.028 & -- & -- \\ 
K06460.01 & 2.470 & N & 121.76 & 8194.9 & 2100 & 4.00 & 0.00026 & 0.042 & 0 & 1.5e-05 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & CA & 0.042 & 0.013 & -- & -- \\ 
K06461.01 & 1.235 & N & 1.19 & 11.9 & 11 & 2.19 & 0 & 0 & 0 & 0 & 0 & 0 & 5.6e-05 & 0.00011 & 0.132 & 0.15 & 0.00 & FP & 0.00016 & 3.9e-06 & -- & -- \\ 
K06462.01 & 1.235 & N & 0.69 & 10.7 & 20 & 1.38 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00048 & 0.54 & 0.043 & 0.41 & 0.00 & FP & 0.54 & 0.098 & -- & -- \\ 
K06463.01 & 0.890 & N & 0.90 & 9.1 & 55 & 1.08 & 0 & 0 & 0 & 0 & 0 & 0.00033 & 0 & 1 & 0.072 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06464.01 & 20.000 & N & 32.84 & 896.5 & 1431 & 0.50 & 0.94 & 0.0016 & 0.054 & 0.00027 & 0.0031 & 5.5e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.00032 & -- & -- \\ 
K06464.02 & 225.667 & N & 2.93 & 15.0 & 310 & 1.26 & 0.00025 & 0.00058 & 0 & 0 & 0.0036 & 0.0016 & 0.00093 & 0 & 0.166 & 1.00 & 0.30 & FP & 0.007 & 0.00047 & -- & -- \\ 
K06464.03 & 541.741 & N & 5.40 & 17.8 & 1097 & 2.19 & 0.22 & 0.022 & 0.0066 & 0.0016 & 0.73 & 0.00093 & 0 & 0 & 0.050 & 1.00 & 0.82 & FP & 0.99 & 0.0029 & -- & -- \\ 
K06465.01 & 4.247 & N & 1.14 & 7.5 & 68 & 0.63 & 1.2e-05 & 1.2e-05 & 0 & 0 & 6.2e-05 & 0.00051 & 1.9e-05 & 2.5e-06 & 0.121 & 0.00 & 0.22 & FP & 0.00062 & 4.1e-05 & -- & -- \\ 
K06466.01 & 1.000 & N & 0.60 & 9.8 & 16 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0.0021 & 0 & 1 & 0.023 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06467.01 & 0.879 & N & 42.90 & 12335.2 & 4384 & 4.00 & 0 & 0.25 & 0 & 0.00014 & 0.0014 & 0.59 & 0 & 0.00068 & 0.001 & -- & 0.00 & FP & 0.84 & 0.13 & -- & -- \\ 
K06468.01 & 1.560 & N & 47.99 & 17709.1 & 747 & 0.50 & 0 & 0.0003 & 0 & 0.00022 & 3.4e-06 & 0 & 0 & 0.71 & 0.001 & 1.00 & 1.00 & FP & 0.71 & 0.38 & -- & -- \\ 
K06469.01 & 34.188 & N & 54.46 & 8382.5 & 153 & 0.50 & 0.89 & 3.9e-06 & 0.1 & 5.1e-05 & 2.3e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0.00032 & -- & -- \\ 
K06470.01 & 8.653 & N & 1.61 & 12.1 & 477 & 2.85 & 0.044 & 0.015 & 0.0058 & 0.0031 & 0.4 & 0.2 & 5e-06 & 0 & 0.155 & 0.94 & 0.56 & FP & 0.66 & 0.0046 & -- & -- \\ 
K06471.01 & 8.653 & N & 0.91 & 8.3 & 244 & 1.74 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.94 & 0.12 & FP & -- & -- & 5 & -- \\ 
K06472.01 & 0.797 & N & 0.56 & 12.4 & 65 & 0.50 & 0 & 0 & 0 & 0 & 0.022 & 0.00012 & 0 & 0 & 0.006 & 0.00 & 0.56 & FP & 0.022 & 0.0016 & -- & -- \\ 
K06473.01 & 26.951 & N & 98.94 & 5548.4 & 49448 & 0.50 & 0.95 & 0.0028 & 0.048 & 0.001 & 6.8e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06474.01 & 18.112 & N & 105.45 & 295.3 & 34082 & 0.50 & 0.88 & 0.00015 & 0.11 & 1.2e-05 & 0.00024 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00042 & -- & -- \\ 
K06475.01 & 4.845 & N & 1.00 & 15.1 & 189 & 0.75 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0.096 & 0.59 & 0.78 & CA & 1 & 0 & -- & -- \\ 
K06476.01 & 4.408 & N & 41.63 & 2064.7 & 380 & 0.50 & 0 & 0.047 & 0 & 0.00072 & 1.3e-06 & 0.95 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06477.01 & 8.665 & N & 53.49 & 184.5 & 1388 & 0.50 & 0.8 & 0.018 & 0.12 & 0.0022 & 0.059 & 0.00087 & 0 & 0 & 0.001 & 0.94 & 1.00 & FP & 1 & 0.00048 & -- & -- \\ 
K06478.01 & 4.726 & N & 60.68 & 8284.6 & 14510 & 0.50 & 0.93 & 0.00039 & 0.04 & 0.00065 & 0.00021 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.0011 & -- & -- \\ 
K06479.01 & 8.644 & N & 39.60 & 2418.6 & 16756 & 0.50 & 0.91 & 0.00035 & 0.083 & 8.9e-05 & 0.00026 & 0 & 0 & 0 & 0.001 & 1.00 & 0.96 & FP & 1 & 0 & -- & -- \\ 
K06480.01 & 1.061 & N & 1.00 & 8.3 & 36 & 2.64 & 0 & 6.3e-05 & 0 & 1.8e-06 & 0.0013 & 0.0056 & 0 & 0 & 0.103 & 0.62 & 0.00 & FP & 0.007 & 0.00041 & -- & -- \\ 
K06481.01 & 0.922 & N & 82.47 & 2219.1 & 4040 & 0.50 & 0 & 0.97 & 0 & 0.031 & 0 & 0 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06482.01 & 611.093 & N & 1.91 & 8.0 & 419 & 2.46 & 0.00097 & 5.1e-05 & 5.4e-06 & 0 & 0.014 & 0.0023 & 0.00051 & 0 & 0.219 & 0.03 & 0.82 & FP & 0.018 & 0.0007 & -- & -- \\ 
K06483.01 & 24.715 & N & 102.45 & 23743.6 & 149 & 0.50 & 0.81 & 7.1e-05 & 0.17 & 3.1e-05 & 2.4e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.99 & 0.00084 & -- & -- \\ 
K06484.01 & 16.119 & N & 1.44 & 7.2 & 160 & 0.99 & 1.9e-05 & 0.00028 & 0 & 3.3e-05 & 0.0014 & 0.0025 & 7e-05 & 0 & 0.138 & -- & 0.00 & CA & 0.0043 & 7.3e-05 & -- & -- \\ 
K06485.01 & 3.633 & N & 31.91 & 25.0 & 150 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06486.01 & 1.162 & N & 70.85 & 19322.9 & 1109 & 0.50 & 0 & 0.087 & 0 & 0.012 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.099 & 0.025 & -- & -- \\ 
K06487.01 & 0.607 & N & 25.99 & 923.0 & 4615 & 0.50 & 0.05 & 0.39 & 1.7e-05 & 0.068 & 0.23 & 0.0008 & 0 & 0 & 0.008 & 1.00 & 1.00 & FP & 0.74 & 0.088 & -- & -- \\ 
K06488.01 & 1.174 & N & 1.99 & 8.7 & 58 & 0.69 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.219 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06489.01 & 14.057 & N & 0.92 & 7.3 & 55 & 2.52 & 0.0011 & 0.0037 & 0.00013 & 0.00061 & 0.26 & 0.3 & 2.9e-05 & 0 & 0.083 & 0.95 & 0.11 & CA & 0.57 & 0.0043 & -- & -- \\ 
K06490.01 & 15.039 & N & 63.82 & 3303.0 & 61538 & 0.50 & 0.9 & 0.00014 & 0.093 & 5.1e-05 & 0.00015 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06491.01 & 3.694 & N & -- & 1322.7 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K06492.01 & 1.057 & N & -- & 9.3 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 0.08 & FP & -- & -- & 2 & -- \\ 
K06493.01 & 0.787 & N & 24.47 & 9.2 & 637 & 1.74 & 0 & 0 & 0 & 0 & 0 & 0.0042 & 0 & 1 & 0.011 & 0.00 & 0.76 & FP & 1 & 0 & -- & -- \\ 
K06494.01 & 2.150 & N & 57.04 & 10.0 & 35 & 2.85 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.082 & 0.00 & 0.64 & FP & 1 & 0 & -- & -- \\ 
K06495.01 & 0.562 & N & 0.71 & 7.7 & 13 & 1.02 & 0 & 0 & 0 & 0 & 0 & 0 & 3.9e-06 & 5e-05 & 0.071 & 0.00 & 0.98 & FP & 5.4e-05 & 2.1e-06 & -- & -- \\ 
K06496.01 & 1.788 & N & 1.59 & 10.9 & 49 & 1.74 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.171 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06497.01 & 1.776 & N & 1.85 & 7.2 & 69 & 3.30 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.211 & 0.87 & 0.78 & FP & 1 & 0 & -- & -- \\ 
K06498.01 & 5.463 & N & 65.35 & 526.4 & 1572 & 0.50 & 0.11 & 0.22 & 0.00091 & 0.0075 & 0.64 & 0.015 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06499.01 & 3.590 & N & 45.80 & 11.5 & 353 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06500.01 & 1.373 & N & 4.23 & 7.2 & 313 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.083 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06501.01 & 1.010 & N & 0.91 & 8.1 & 35 & 1.74 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.99 & 0.100 & 0.97 & 0.95 & FP & 0.99 & 0.0058 & -- & -- \\ 
K06502.01 & 1.061 & N & 39.63 & 1177.7 & 2655 & 4.00 & 0 & 0.0074 & 0 & 0 & 0.6 & 0.4 & 0 & 3.9e-06 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06503.01 & 2.735 & N & -- & 7.7 & -- & -- & 0 & 0 & 0 & 0 & 0 & 2.2e-06 & 0.0041 & 0.0099 & -- & 1.00 & 0.67 & FP & 0.014 & 0.00069 & 4 & -- \\ 
K06503.02 & 1.365 & N & -- & 8.7 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.85 & 0.00 & FP & -- & -- & 4 & -- \\ 
K06504.01 & 1.061 & N & 50.61 & 19454.3 & 3015 & 0.50 & 0 & 0.89 & 0 & 0.058 & 0 & 0 & 0 & 4.7e-05 & 0.001 & 1.00 & 0.98 & FP & 0.95 & 0.023 & -- & -- \\ 
K06505.01 & 1.368 & N & -- & 12.7 & -- & -- & 0 & 0 & 0 & 0 & 0 & 0.045 & 0.31 & 0.64 & -- & 1.00 & 0.88 & FP & 1 & 0 & 4 & -- \\ 
K06506.01 & 5.896 & N & 40.88 & 8.4 & 67 & 2.70 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 0.67 & 0.78 & FP & 1 & 0 & -- & -- \\ 
K06507.01 & 1.675 & N & -- & 13.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.65 & 0.44 & FP & -- & -- & 2 & -- \\ 
K06508.01 & 1.039 & N & 5.67 & 27.1 & 576 & 0.50 & 0.2 & 0.012 & 0.087 & 0.0018 & 0.0067 & 0.00026 & 0 & 0 & 0.051 & 0.00 & 1.00 & FP & 0.31 & 0.014 & -- & -- \\ 
K06509.01 & 2.312 & N & 1.16 & 9.0 & 40 & 2.13 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0028 & 0.43 & 0.113 & -- & 0.00 & FP & 0.43 & 0.22 & -- & -- \\ 
K06510.01 & 2.072 & N & 53.43 & 14177.1 & 171 & 4.00 & 0 & 0.85 & 0 & 0.00047 & 0 & 0.12 & 0 & 9.6e-05 & 0.001 & -- & 0.00 & FP & 0.97 & 0.0067 & -- & -- \\ 
K06511.01 & 27.123 & N & 1.57 & 7.6 & 151 & 2.91 & 4.4e-06 & 9.3e-05 & 0 & 3.3e-06 & 0.0033 & 0.0089 & 0.00011 & 0 & 0.167 & 1.00 & 0.05 & CA & 0.012 & 0.0017 & -- & -- \\ 
K06512.01 & 2.500 & N & -- & 7.7 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.78 & FP & -- & -- & 4 & -- \\ 
K06513.01 & 5.622 & N & 1.31 & 7.3 & 267 & 3.00 & 0.00066 & 0.00091 & 0.00022 & 0.00086 & 0.075 & 0.051 & 0.00025 & 0 & 0.124 & 0.42 & 0.05 & CA & 0.13 & 0.002 & -- & -- \\ 
K06514.01 & 1.256 & Y & 0.90 & 7.4 & 14 & 2.58 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.079 & 0.98 & 0.56 & FP & 1 & 0 & -- & -- \\ 
K06515.01 & 21.142 & N & 50.87 & 5158.7 & 26121 & 0.50 & 0.87 & 0.0001 & 0.13 & 2.8e-05 & 0.00019 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.00042 & -- & -- \\ 
K06516.01 & 11.290 & N & 0.97 & 7.9 & 88 & 2.31 & 0 & 0 & 0 & 0 & 0.02 & 0.0062 & 0.038 & 0.1 & 0.088 & 0.21 & 0.03 & CA & 0.17 & 0.043 & -- & -- \\ 
K06516.02 & 28.248 & N & 0.97 & 7.1 & 150 & 2.82 & 0 & 0 & 0 & 0 & 0.034 & 0.07 & 0.07 & 0.2 & 0.081 & 0.25 & 0.03 & CA & 0.38 & 0.048 & -- & -- \\ 
K06517.01 & 0.995 & N & 0.34 & 9.3 & 5 & 0.50 & 0 & 0 & 0 & 0 & 0.00013 & 1 & 0 & 0 & 0.001 & 0.00 & 0.22 & FP & 1 & 0 & -- & -- \\ 
K06518.01 & 18.612 & N & 71.83 & 10655.2 & 122 & 0.50 & 0.8 & 0.00019 & 0.19 & 0.00018 & 3.1e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.99 & 0.00032 & -- & -- \\ 
K06519.01 & 0.732 & N & 4.23 & 9.3 & 90 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.094 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06520.01 & 2.955 & N & 4070.09 & 8.5 & 89 & 0.63 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06521.01 & 0.562 & N & 0.89 & 9.8 & 8 & 3.30 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.054 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06522.01 & 3.216 & N & 3.55 & 14.3 & 42 & 2.49 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.099 & 1.00 & 0.54 & FP & 1 & 0 & -- & -- \\ 
K06523.01 & 1.547 & N & 5.11 & 10.0 & 44 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.051 & 0.00 & 0.65 & FP & 1 & 0 & -- & -- \\ 
K06524.01 & 12.852 & N & 45.86 & 1852.4 & 36569 & 0.50 & 0.95 & 0.017 & 0.01 & 0.00072 & 0.0078 & 6.3e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.0017 & -- & -- \\ 
K06525.01 & 4.206 & N & 2.49 & 8.4 & 40 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.198 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06526.01 & 486.778 & N & 9.96 & 7.5 & 321 & 1.80 & 0 & 0 & 0 & 0 & 0.01 & 0.0023 & 0.016 & 0 & 0.068 & 1.00 & 1.00 & CA & 0.028 & 0.0023 & -- & -- \\ 
K06527.01 & 0.531 & N & 3.59 & 11.4 & 226 & 0.72 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.126 & 1.00 & 1.00 & FP & 0 & 0 & -- & -- \\ 
K06528.01 & 0.568 & N & 15.81 & 13.0 & 291 & 0.50 & 0 & 0.016 & 0 & 0.0054 & 0 & 0 & 0.98 & 0 & 0.059 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06529.01 & 1.009 & N & -- & 7.7 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.42 & 0.50 & FP & -- & -- & 2 & -- \\ 
K06530.01 & 0.911 & N & 0.75 & 8.3 & 18 & 0.69 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.041 & 1.00 & 0.67 & FP & 1 & 0 & -- & -- \\ 
K06531.01 & 1.043 & N & -- & 10.1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 4 & -- \\ 
K06532.01 & 0.814 & N & 1.64 & 9.9 & 64 & 2.91 & 0.027 & 0.014 & 0.0042 & 0.0025 & 0.097 & 0.24 & 0 & 0 & 0.182 & 0.09 & 0.15 & CA & 0.39 & 0.0074 & -- & -- \\ 
K06533.01 & 6.127 & N & 2.08 & 11.0 & 18 & 2.34 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.210 & 1.00 & 0.88 & CA & 1 & 0 & -- & -- \\ 
K06534.01 & 0.721 & N & 8.51 & 10.7 & 66 & 0.84 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.060 & -- & 0.00 & CA & 1 & 0 & -- & -- \\ 
K06535.01 & 0.950 & N & 0.82 & 9.5 & 9 & 1.14 & 0 & 2.6e-06 & 0 & 1.1e-05 & 0 & 0 & 1 & 0 & 0.059 & 1.00 & 0.95 & FP & 1 & 0 & -- & -- \\ 
K06536.01 & 5.580 & N & 88.30 & 5607.1 & 12675 & 0.50 & 0.94 & 0.00076 & 0.038 & 0.00047 & 0.00018 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.00057 & -- & -- \\ 
K06537.01 & 21.378 & N & 21.26 & 5572.3 & 74357 & 0.50 & 0 & 0 & 0 & 0 & 0.024 & 0 & 0 & 0.97 & 0.024 & 1.00 & 1.00 & FP & 1 & 0.0015 & -- & -- \\ 
K06538.01 & 129.840 & N & 1.66 & 8.7 & 98 & 1.98 & 0 & 0 & 0 & 0 & 0.00048 & 6.5e-05 & 0.0014 & 9.9e-06 & 0.174 & 0.68 & 0.74 & CA & 0.0019 & 0.00012 & -- & -- \\ 
K06539.01 & 0.541 & N & 2.78 & 21.3 & 441 & 0.90 & 0 & 8.5e-05 & 0 & 2.6e-06 & 0 & 0 & 0 & 0 & 0.202 & 1.00 & 1.00 & FP & 8.7e-05 & 3.3e-05 & -- & -- \\ 
K06540.01 & 0.551 & N & 0.88 & 18.4 & 81 & 0.54 & 0 & 0 & 0 & 0 & 0.00078 & 2.6e-06 & 0 & 0 & 0.061 & 0.00 & 1.00 & FP & 0.00078 & 9.9e-05 & -- & -- \\ 
K06541.01 & 2.404 & N & 30.09 & 470.1 & 119 & 0.50 & 0 & 0 & 0 & 0 & 0.00014 & 0.89 & 0 & 0.11 & 0.005 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06541.02 & 0.938 & N & 1.63 & 15.4 & 432 & 0.50 & 0 & 0 & 0 & 0 & 0.92 & 0.082 & 0 & 0 & 0.152 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06542.01 & 0.887 & N & 0.79 & 15.4 & 12 & 1.92 & 0 & 0 & 0 & 0 & 0 & 0 & 0.071 & 0.93 & -- & 0.00 & 0.22 & CA & 1 & 0 & 7 & -- \\ 
K06543.01 & 0.757 & N & 103.38 & 9755.3 & 58 & 0.50 & 0 & 0.056 & 0 & 0.0061 & 0 & 2e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.062 & 0.032 & -- & -- \\ 
K06544.01 & 10.845 & N & 30.29 & 303.0 & 7329 & 0.50 & 0 & 0.033 & 0 & 0.0023 & 0.95 & 0.01 & 0 & 0 & 0.003 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06545.01 & 32.456 & N & 39.26 & 2779.7 & 919 & 0.50 & 0.00086 & 0.49 & 0 & 0.11 & 0.002 & 3.1e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.6 & 0.042 & -- & -- \\ 
K06546.01 & 3.394 & N & 0.90 & 8.9 & 41 & 2.55 & 0 & 0 & 0 & 0 & 1.1e-06 & 7.1e-05 & 5e-05 & 0 & 0.081 & 1.00 & 0.01 & CA & 0.00012 & 1.1e-05 & -- & -- \\ 
K06547.01 & 5.917 & N & 55.03 & 2574.4 & 334 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06548.01 & 0.959 & N & 45.34 & 9296.1 & 44727 & 0.50 & 0.96 & 0.00012 & 0.00037 & 0.00041 & 0.00042 & 1.2e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.97 & 0.0054 & -- & -- \\ 
K06549.01 & 0.540 & N & -- & 10.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K06550.01 & 1.288 & N & 0.47 & 12.3 & 9 & 1.92 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 0.99 & 0.33 & FP & 1 & 0 & -- & -- \\ 
K06551.01 & 1.516 & N & 1.24 & 9.9 & 54 & 0.50 & 0.0024 & 0.0056 & 0.00013 & 0.00062 & 0.0031 & 0.019 & 0 & 0 & 0.130 & 0.00 & 0.22 & FP & 0.031 & 0.0021 & -- & -- \\ 
K06552.01 & 8.785 & N & 111.01 & 42892.7 & 37860 & 4.00 & 0.86 & 4e-05 & 0.13 & 4.4e-06 & 0.00045 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0.00042 & -- & -- \\ 
K06553.01 & 1.950 & N & 82.79 & 13244.3 & 292 & 1.05 & 0.00042 & 0.12 & 0 & 0.0069 & 0 & 0.0002 & 0 & 0 & 0.001 & 1.00 & 0.97 & FP & 0.13 & 0.032 & -- & -- \\ 
K06554.01 & 9.949 & N & -- & 100.1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K06555.01 & 3.457 & N & 68.22 & 36145.1 & 1034 & 0.50 & 0.006 & 0.029 & 0 & 0.00022 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.035 & 0.018 & -- & -- \\ 
K06556.01 & 3.736 & N & -- & 2716.7 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K06557.01 & 6.635 & N & 1.43 & 8.5 & 39 & 2.61 & 0.00025 & 2.9e-06 & 0 & 0 & 0.00045 & 0.00022 & 0.00023 & 0 & 0.154 & 0.91 & 0.56 & CA & 0.0012 & 0.00017 & -- & -- \\ 
K06558.01 & 12.424 & N & 1.24 & 9.4 & 153 & 2.10 & 0 & 0 & 0 & 0 & 0.2 & 0 & 0.043 & 0.54 & 0.127 & 0.99 & 0.06 & FP & 0.78 & 0.24 & -- & -- \\ 
K06559.01 & 0.640 & N & 57.41 & 18542.3 & 7623 & 4.00 & 0 & 0.99 & 0 & 0.00082 & 0 & 0.00064 & 0 & 2.9e-06 & 0.001 & -- & 0.00 & CA & 0.99 & 0.0036 & -- & -- \\ 
K06560.01 & 0.684 & N & 1.01 & 13.7 & 181 & 0.50 & 0 & 1.4e-05 & 0 & 2.7e-05 & 0 & 0.00011 & 0.26 & 0.46 & 0.091 & 1.00 & 1.00 & FP & 0.72 & 0.24 & -- & -- \\ 
K06561.01 & 2.026 & N & 37.01 & 4375.2 & 4190 & 0.50 & 0.9 & 0 & 0.069 & 0 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.97 & 0.0019 & -- & -- \\ 
K06562.01 & 58.644 & N & 1.25 & 8.0 & 105 & 4.00 & 0 & 0 & 0 & 0 & 0.28 & 0.073 & 0.013 & 0.1 & 0.133 & -- & 0.00 & FP & 0.47 & 0.085 & -- & -- \\ 
K06563.01 & 20.283 & N & 4.98 & 20.0 & 448 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.091 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K06564.01 & 4.931 & N & 47.36 & 2923.2 & 20520 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0051 & 0.001 & 1.00 & 1.00 & FP & 0.0051 & 0.00025 & -- & -- \\ 
K06565.01 & 4.331 & N & 49.79 & 20389.8 & 10648 & 0.50 & 0.89 & 4.8e-06 & 0.096 & 0 & 2.4e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00092 & -- & -- \\ 
K06566.01 & 345.185 & N & 49.73 & 687.3 & 627 & 0.50 & 0.85 & 0.00013 & 0.14 & 0.00035 & 0.00094 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.00032 & -- & -- \\ 
K06567.01 & 9.584 & N & 44.75 & 12723.0 & 138 & 0.50 & 0.019 & 0.15 & 0 & 0.0002 & 0.0016 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.18 & 0.041 & -- & -- \\ 
K06568.01 & 6.276 & N & 0.79 & 8.5 & 109 & 2.82 & 0 & 0.00011 & 0 & 4.4e-05 & 0.06 & 0.065 & 3.6e-05 & 0 & 0.043 & 1.00 & 0.01 & CA & 0.13 & 0.0033 & -- & -- \\ 
K06569.01 & 3.115 & N & 72.98 & 16403.8 & 168 & 0.50 & 0.00019 & 0.24 & 0 & 0.028 & 0 & 6.6e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.27 & 0.032 & -- & -- \\ 
K06570.01 & 16.214 & N & 2.63 & 11.7 & 984 & 1.35 & 0.035 & 0.001 & 0.0002 & 0.00028 & 0.93 & 0.03 & 0 & 0 & 0.199 & 0.98 & 0.33 & CA & 1 & 0.0016 & -- & -- \\ 
K06571.01 & 12.423 & N & 1.26 & 7.7 & 50 & 1.68 & 0 & 0 & 0 & 0 & 0.00026 & 0.00019 & 0.0063 & 0.024 & 0.126 & 0.47 & 0.33 & FP & 0.031 & 0.0064 & -- & -- \\ 
K06572.01 & 12.427 & N & 1.04 & 7.4 & 83 & 2.22 & 0 & 0 & 0 & 0 & 0.47 & 0 & 0.0061 & 0.53 & 0.109 & 1.00 & 0.12 & FP & 1 & 0 & -- & -- \\ 
K06573.01 & 12.426 & N & 1.52 & 13.2 & 72 & 2.04 & 0 & 0 & 0 & 0 & 0.007 & 0 & 0 & 0.1 & 0.178 & 0.76 & 0.44 & FP & 0.11 & 0.042 & -- & -- \\ 
K06574.01 & 0.618 & N & 32.66 & 10.7 & 114 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K06575.01 & 1.070 & N & 0.84 & 9.5 & 25 & 0.50 & 0.0004 & 0.0042 & 4.5e-05 & 0.00039 & 0.0054 & 0.019 & 1.6e-06 & 0 & 0.078 & 0.00 & 1.00 & FP & 0.029 & 0.00069 & -- & -- \\ 
K06576.01 & 10.217 & N & 73.48 & 13841.0 & 137110 & 0.50 & 0.83 & 5.4e-05 & 0.17 & 2.1e-05 & 8.6e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 0.80 & FP & 1 & 0 & -- & -- \\ 
K06577.01 & 0.618 & N & 0.99 & 8.2 & 8 & 0.50 & 9.9e-05 & 0.011 & 0 & 0.00079 & 0.049 & 0.92 & 0.013 & 0.0016 & 0.102 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06578.01 & 0.760 & N & 82.11 & 11102.6 & 95 & 1.26 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K06579.01 & 2.653 & N & 1.23 & 9.1 & 77 & 3.30 & 0 & 8.6e-06 & 0 & 0 & 0.0024 & 0.012 & 7.9e-06 & 0 & 0.122 & 0.87 & 0.09 & CA & 0.014 & 0.00076 & -- & -- \\ 
K06580.01 & 21.539 & N & 73.83 & 7138.9 & 25206 & 0.50 & 0.77 & 0.00028 & 0.22 & 0.00011 & 0.00018 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00042 & -- & -- \\ 
K06581.01 & 5.271 & N & 38.46 & 3437.9 & 76802 & 4.00 & 0.92 & 0.0004 & 0.073 & 0.00065 & 0.0018 & 2e-05 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0.00052 & -- & -- \\ 
K06582.01 & 2.431 & N & 1.66 & 8.9 & 79 & 2.73 & 0.0019 & 0.0014 & 1.4e-05 & 0.00024 & 0.07 & 0.17 & 0 & 0 & 0.188 & 0.93 & 0.04 & CA & 0.24 & 0.0043 & -- & -- \\ 
K06583.01 & 12.424 & N & 1.73 & 12.3 & 216 & 1.83 & 0 & 0 & 0 & 0 & 0.047 & 0.15 & 0.00053 & 0.8 & 0.188 & 0.97 & 0.06 & FP & 1 & 0.0011 & -- & -- \\ 
K06584.01 & 12.425 & N & 1.38 & 7.4 & 118 & 2.34 & 0 & 0 & 0 & 0 & 7.1e-06 & 0 & 0.0059 & 0.39 & 0.155 & 0.99 & 0.44 & FP & 0.39 & 0.13 & -- & -- \\ 
K06585.01 & 12.426 & N & 4.61 & 21.6 & 1375 & 1.80 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.087 & 0.81 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06586.01 & 12.426 & N & 8.06 & 22.6 & 733 & 5.10 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.057 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06587.01 & 12.425 & N & 2.06 & 14.2 & 349 & 1.44 & 0 & 0 & 0 & 0 & 0.00023 & 0.0079 & 0.0099 & 0.98 & 0.215 & 1.00 & 0.01 & FP & 1 & 0 & -- & -- \\ 
K06588.01 & 2.992 & N & 67.97 & 11931.5 & 53444 & 0.50 & 0.79 & 0.011 & 0.00014 & 9.2e-06 & 5.9e-06 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.8 & 0.048 & -- & -- \\ 
K06589.01 & 1.795 & N & 60.81 & 1729.2 & 10426 & 0.50 & 0 & 0.049 & 0 & 0 & 0 & 0.0062 & 0 & 0.94 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.00052 & -- & -- \\ 
K06590.01 & 0.755 & N & 0.39 & 11.1 & 7 & 2.55 & 0 & 0 & 0 & 0 & 2.7e-05 & 0 & 7.1e-05 & 0.018 & 0.001 & 1.00 & 0.00 & FP & 0.018 & 0.0014 & -- & -- \\ 
K06591.01 & 0.755 & N & 0.25 & 9.7 & 14 & 2.37 & 0 & 0 & 0 & 0 & 0 & 0 & 0.098 & 0.9 & 0.001 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06592.01 & 1.519 & N & 0.42 & 8.6 & 11 & 1.65 & 0 & 1e-05 & 0 & 0 & 0 & 1.8e-05 & 0.00029 & 2.5e-05 & 0.005 & 1.00 & 0.67 & FP & 0.00034 & 8.5e-06 & -- & -- \\ 
K06593.01 & 0.760 & N & 0.81 & 12.1 & 9 & 2.46 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00016 & 0.082 & 0.69 & 0.00 & FP & 0.00016 & 4.1e-06 & -- & -- \\ 
K06594.01 & 5.083 & N & -- & 34199.3 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K06595.01 & 1.025 & N & 1.05 & 11.6 & 16 & 1.56 & 3.8e-06 & 0.04 & 0 & 0.006 & 0.009 & 0.91 & 0 & 0 & 0.107 & 1.00 & 0.44 & FP & 0.96 & 0.019 & -- & -- \\ 
K06596.01 & 1.025 & N & 91.70 & 4595.5 & 96391 & 0.50 & 0.0046 & 0.055 & 0.0043 & 0.032 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.095 & 0.021 & -- & -- \\ 
K06597.01 & 74.985 & N & 58.31 & 2954.8 & 72531 & 0.50 & 0.84 & 5.7e-05 & 0.16 & 5.9e-05 & 0.00022 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06598.01 & 10.952 & N & -- & 18.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & CA & -- & -- & 4 & -- \\ 
K06599.01 & 25.762 & N & 67.66 & 21339.0 & 161 & 4.00 & 0 & 0.021 & 0 & 0 & 2.8e-06 & 0 & 0 & 7.6e-05 & 0.001 & -- & 0.00 & FP & 0.021 & 0.016 & -- & -- \\ 
K06600.01 & 2.706 & N & 1.05 & 9.7 & 27 & 1.44 & 0 & 0 & 0 & 0 & 0 & 0.26 & 0 & 0.74 & 0.107 & 0.96 & 0.56 & CA & 1 & 0 & -- & -- \\ 
K06601.01 & 17.993 & N & 1.43 & 8.4 & 141 & 2.97 & 0.00027 & 0.00062 & 6.2e-06 & 4.8e-05 & 0.011 & 0.011 & 3.3e-05 & 0 & 0.154 & 0.96 & 0.05 & CA & 0.023 & 0.00065 & -- & -- \\ 
K06602.01 & 0.649 & N & 5901.99 & 15076.4 & 2620 & 4.00 & 0 & 0 & 0 & 0.71 & 0 & 0.053 & 0 & 0.24 & 0.001 & -- & 0.00 & CA & 1 & 0 & -- & -- \\ 
K06603.01 & 4.133 & N & 44.88 & 3824.6 & 5559 & 0.50 & 0 & 0 & 0 & 0 & 0 & 2.3e-05 & 0 & 1 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06604.01 & 410.885 & N & -- & 8.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K06605.01 & 74.372 & N & 105.57 & 8.7 & 448 & 1.23 & 0 & 0 & 0 & 0 & 0.00014 & 0 & 0.0008 & 0 & 0.181 & 1.00 & 0.50 & CA & 0.00094 & 5e-05 & -- & -- \\ 
K06606.01 & 0.939 & N & 129.22 & 12014.8 & 64827 & 4.00 & 0 & 0.03 & 0 & 0 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.03 & 0.03 & -- & -- \\ 
K06607.01 & 0.939 & N & 1.09 & 8.7 & 25 & 1.92 & 0 & 6.6e-06 & 0 & 0 & 1.8e-06 & 0.00033 & 0 & 0 & 0.111 & 0.07 & 0.05 & FP & 0.00034 & 0.00028 & -- & -- \\ 
K06608.01 & 16.294 & N & 57.70 & 13628.1 & 16691 & 0.50 & 0.95 & 0.00013 & 0.045 & 0.00011 & 0.00012 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00042 & -- & -- \\ 
K06609.01 & 11.025 & N & 93.78 & 45354.2 & 28000 & 4.00 & 0.00055 & 0.89 & 0 & 0.013 & 1.6e-05 & 0.0012 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.9 & 0.012 & -- & -- \\ 
K06610.01 & 315.077 & N & 2.10 & 8.2 & 691 & 3.30 & 0.00017 & 0.00015 & 3e-06 & 7e-06 & 0.04 & 0.0096 & 0.0023 & 7.7e-05 & 0.219 & 0.06 & 0.00 & CA & 0.052 & 0.0038 & -- & -- \\ 
K06611.01 & 1.216 & N & 2.25 & 12.8 & 36 & 0.69 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.203 & 1.00 & 0.99 & CA & 1 & 0 & -- & -- \\ 
K06612.01 & 38.495 & N & 55.85 & 4234.5 & 1978 & 0.50 & 0.77 & 0.01 & 0.12 & 0.00062 & 7.6e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.9 & 0.0084 & -- & -- \\ 
K06613.01 & 4.182 & N & 0.91 & 11.4 & 29 & 2.43 & 0 & 0 & 0 & 0 & 0 & 0.00068 & 1.1e-05 & 1.2e-05 & 0.090 & 1.00 & 0.42 & FP & 0.0007 & 0.00062 & -- & -- \\ 
K06614.01 & 0.643 & N & 34.18 & 58.0 & 1818 & 0.50 & 0.66 & 0.12 & 0.087 & 0.017 & 0.1 & 0.0085 & 0 & 0 & 0.001 & 0.99 & 0.66 & FP & 1 & 0.00088 & -- & -- \\ 
K06615.01 & 1.951 & N & 0.58 & 7.6 & 38 & 3.60 & 0 & 3.6e-05 & 0 & 3.8e-06 & 0.036 & 0.1 & 0.00023 & 0 & 0.005 & 1.00 & 0.00 & FP & 0.14 & 0.0054 & -- & -- \\ 
K06616.01 & 53.220 & N & 25.24 & 4122.6 & 3509 & 0.50 & 0.19 & 0 & 0.00062 & 0 & 0 & 0 & 0 & 0 & 0.008 & 1.00 & 1.00 & FP & 0.19 & 0.3 & -- & -- \\ 
K06617.01 & 8.002 & N & 1.03 & 8.0 & 53 & 4.50 & 0 & 1.9e-05 & 0 & 0 & 0.0011 & 0.0045 & 0.00012 & 0 & 0.098 & 1.00 & 0.01 & CA & 0.0058 & 0.00035 & -- & -- \\ 
K06618.01 & 8.604 & N & 1.11 & 7.4 & 89 & 2.82 & 0.00087 & 0.00069 & 2.2e-05 & 5.3e-05 & 0.015 & 0.03 & 2.7e-05 & 0 & 0.112 & 1.00 & 0.12 & CA & 0.047 & 0.001 & -- & -- \\ 
K06619.01 & 1.330 & N & 27.94 & 373.9 & 13031 & 0.50 & 0 & 0.12 & 0 & 0 & 0 & 0 & 0 & 0.05 & 0.003 & 1.00 & 1.00 & FP & 0.17 & 0.071 & -- & -- \\ 
K06620.01 & 1.140 & N & 29.22 & 8.5 & 14 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06621.01 & 7.946 & N & 46.45 & 18877.7 & 39248 & 0.50 & 0.79 & 4e-05 & 0.21 & 0.00029 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.00048 & -- & -- \\ 
K06622.01 & 16.832 & N & 32.70 & 6062.7 & 1651 & 0.50 & 0.86 & 0 & 0.06 & 0 & 0.0003 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.92 & 0.015 & -- & -- \\ 
K06623.01 & 7.346 & N & 69.00 & 3977.7 & 108339 & 0.50 & 0.86 & 0.032 & 0.035 & 0.0015 & 0.0063 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.93 & 0.0083 & -- & -- \\ 
K06624.01 & 26.240 & N & 1.65 & 7.4 & 144 & 1.65 & 0.026 & 0.016 & 0.0011 & 0.0017 & 0.19 & 0.2 & 2.5e-05 & 0 & 0.188 & 0.00 & 0.01 & FP & 0.44 & 0.0049 & -- & -- \\ 
K06625.01 & 10.738 & N & 6.51 & 389.1 & 870 & 0.50 & 0.29 & 0.00016 & 0.045 & 1.6e-06 & 0.00089 & 0 & 0 & 0 & 0.053 & 1.00 & 1.00 & FP & 0.34 & 0.021 & -- & -- \\ 
K06626.01 & 9.460 & N & 59.71 & 29103.5 & 130540 & 0.50 & 0.88 & 0.00018 & 0.11 & 1.5e-05 & 1.9e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00052 & -- & -- \\ 
K06627.01 & 1.209 & N & 33.18 & 540.8 & 394 & 0.63 & 0 & 0.11 & 1.3e-06 & 0.007 & 0.00093 & 0.88 & 0 & 0 & 0.001 & 0.00 & 0.57 & FP & 1 & 0 & -- & -- \\ 
K06628.01 & 3.792 & N & 75.84 & 16600.0 & 69318 & 0.50 & 0.97 & 2.9e-06 & 0.03 & 1.6e-05 & 1.1e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0 & -- & -- \\ 
K06629.01 & 17.844 & N & 73.60 & 19244.2 & 50953 & 0.50 & 0.79 & 7.5e-05 & 0.21 & 0.00012 & 8.2e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0 & -- & -- \\ 
K06630.01 & 34.651 & N & -- & 8.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.95 & CA & -- & -- & 2 & -- \\ 
K06631.01 & 2.563 & N & 0.54 & 8.7 & 23 & 2.85 & 0 & 7.2e-05 & 0 & 4.5e-06 & 0.1 & 0.52 & 0.00059 & 2.4e-05 & 0.001 & 0.87 & 0.05 & CA & 0.62 & 0.011 & -- & -- \\ 
K06632.01 & 12.643 & N & 38.38 & 6676.8 & 63859 & 0.50 & 0.88 & 0.018 & 0.027 & 0.0019 & 0.0053 & 1.6e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.93 & 0.016 & -- & -- \\ 
K06633.01 & 1.363 & N & 7.48 & 9.4 & 59 & 2.43 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.055 & 0.82 & 0.56 & FP & 1 & 0 & -- & -- \\ 
K06634.01 & 3.344 & N & 18.32 & 8.1 & 34 & 0.84 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.035 & 1.00 & 0.88 & FP & 1 & 0 & -- & -- \\ 
K06635.01 & 0.527 & Y & -- & 13.5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & CA & -- & -- & 2 & -- \\ 
K06636.01 & 0.906 & N & 0.85 & 8.9 & 56 & 1.65 & 1.8e-05 & 0.00061 & 1.6e-06 & 0.00013 & 0.0029 & 0.0081 & 6.8e-06 & 0 & 0.067 & 0.64 & 0.00 & FP & 0.012 & 0.00025 & -- & -- \\ 
K06637.01 & 0.906 & N & 0.81 & 10.1 & 61 & 3.00 & 4.7e-05 & 0.00066 & 3.3e-06 & 9.6e-05 & 0.11 & 0.41 & 0 & 0 & 0.047 & 1.00 & 0.00 & FP & 0.52 & 0.0045 & -- & -- \\ 
K06639.01 & 0.790 & N & -- & 4538.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K06640.01 & 1.805 & N & 67.22 & 12296.5 & 22451 & 0.50 & 0.82 & 0.0073 & 0.071 & 0.00016 & 0.00052 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.9 & 0.009 & -- & -- \\ 
K06641.01 & 1.401 & N & 1.51 & 9.3 & 61 & 3.60 & 0.0097 & 0.01 & 0.0012 & 0.0013 & 0.18 & 0.54 & 0 & 0 & 0.161 & 1.00 & 0.00 & CA & 0.75 & 0.0081 & -- & -- \\ 
K06642.01 & 1.141 & N & 0.91 & 12.0 & 13 & 1.38 & 0 & 2.4e-06 & 0 & 5.5e-05 & 0 & 0 & 0 & 1 & 0.065 & 0.00 & 0.12 & FP & 1 & 0.0015 & -- & -- \\ 
K06643.01 & 3.320 & N & 0.83 & 8.0 & 44 & 4.00 & 1.2e-05 & 0.00023 & 0 & 1.6e-05 & 0.04 & 0.24 & 6.4e-06 & 9.6e-06 & 0.076 & -- & 0.00 & FP & 0.28 & 0.0086 & -- & -- \\ 
K06644.01 & 25.151 & N & 28.18 & 1585.6 & 6513 & 0.50 & 0.3 & 0.2 & 0.062 & 0.009 & 0.084 & 9.4e-06 & 0 & 0 & 0.004 & 1.00 & 1.00 & FP & 0.66 & 0.06 & -- & -- \\ 
K06645.01 & 7.216 & N & 178.80 & 23.8 & 275 & 0.50 & 0 & 0.0018 & 2.2e-05 & 0.00063 & 0.96 & 0.036 & 0 & 0 & 0.175 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06646.01 & 7.136 & N & 1.21 & 8.2 & 151 & 2.07 & 2.6e-05 & 0.00054 & 0 & 9.8e-05 & 0.013 & 0.012 & 0.00019 & 0 & 0.112 & 1.00 & 0.00 & CA & 0.026 & 0.00054 & -- & -- \\ 
K06647.01 & 12.592 & N & 59.79 & 11914.2 & 101725 & 4.00 & 0.81 & 0.00055 & 0.16 & 0.00021 & 0.011 & 6.1e-05 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0.00053 & -- & -- \\ 
K06648.01 & 1.044 & N & 1.32 & 9.1 & 36 & 4.00 & 0 & 7.9e-06 & 0 & 9e-06 & 0 & 0 & 0 & 0 & 0.143 & -- & 0.00 & CA & 1.7e-05 & 7.4e-06 & -- & -- \\ 
K06649.01 & 0.977 & N & -- & 8.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.98 & 0.56 & FP & -- & -- & 2 & -- \\ 
K06650.01 & 5.407 & N & 103.36 & 16885.4 & 44057 & 0.50 & 0.96 & 0.00025 & 0.0079 & 1e-05 & 2.8e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.97 & 0.0015 & -- & -- \\ 
K06651.01 & 30.972 & N & 54.60 & 6327.1 & 54764 & 0.50 & 0.98 & 0.00024 & 0.011 & 0.00035 & 0.00017 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00067 & -- & -- \\ 
K06652.01 & 5.063 & N & 58.19 & 5326.9 & 2972 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06653.01 & 28.268 & N & 1.23 & 7.5 & 175 & 1.74 & 0.016 & 0.015 & 0.0016 & 0.002 & 0.23 & 0.18 & 4.3e-05 & 0 & 0.123 & 0.97 & 0.00 & CA & 0.45 & 0.0045 & -- & -- \\ 
K06654.01 & 0.957 & N & 3.52 & 44.0 & 66 & 0.50 & 0.022 & 0.0043 & 0.97 & 0.0038 & 0.00078 & 0 & 0 & 0 & 0.107 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06655.01 & 1.559 & N & 64.16 & 2053.3 & 88647 & 0.50 & 0 & 0.74 & 0 & 0 & 0 & 0.0084 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.75 & 0.19 & -- & -- \\ 
K06656.01 & 0.576 & N & -- & 7.7 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.88 & CA & -- & -- & 2 & -- \\ 
K06657.01 & 1.604 & N & 1.30 & 14.0 & 11 & 1.35 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.122 & 1.00 & 0.99 & FP & 1 & 0 & -- & -- \\ 
K06658.01 & 2.313 & N & 47.81 & 2751.4 & 5550 & 0.50 & 0.59 & 0.3 & 0.00037 & 0.01 & 0.1 & 0.00074 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06659.01 & 76.018 & N & 65.98 & 1889.7 & 6208 & 0.50 & 0.94 & 0.0032 & 0.043 & 0.0011 & 0.0001 & 2e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00053 & -- & -- \\ 
K06660.01 & 0.829 & N & 0.62 & 8.0 & 4 & 2.61 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.011 & 1.00 & 0.99 & FP & 1 & 0 & -- & -- \\ 
K06661.01 & 0.573 & N & 9.00 & 267.5 & 1872 & 0.78 & 0.011 & 0.01 & 0.00033 & 0.001 & 0.018 & 1e-05 & 0 & 0 & 0.070 & 0.00 & 0.78 & FP & 0.041 & 0.0038 & -- & -- \\ 
K06662.01 & 0.643 & N & 42.51 & 230.4 & 25280 & 0.50 & 0 & 0.0073 & 0 & 0 & 0.0053 & 0.012 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.024 & 0.0097 & -- & -- \\ 
K06663.01 & 14.087 & N & 63.71 & 1177.3 & 4426 & 0.50 & 0.74 & 0.013 & 0.079 & 0.00042 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.83 & 0.025 & -- & -- \\ 
K06664.01 & 14.764 & N & 1.15 & 7.9 & 164 & 5.10 & 0.0004 & 0.00063 & 1.6e-05 & 8.7e-05 & 0.067 & 0.082 & 9.9e-05 & 0 & 0.110 & 1.00 & 0.00 & CA & 0.15 & 0.002 & -- & -- \\ 
K06665.01 & 1.873 & N & 14.25 & 58.4 & 872 & 0.50 & 0.69 & 0.04 & 0.049 & 0.0039 & 0.082 & 0.0031 & 0 & 0 & 0.056 & 1.00 & 1.00 & FP & 0.87 & 0.021 & -- & -- \\ 
K06666.01 & 1.119 & N & 0.93 & 8.2 & 30 & 2.61 & 0.0001 & 0.002 & 3.6e-05 & 0.00039 & 0.017 & 0.072 & 6.1e-05 & 0 & 0.094 & 1.00 & 0.12 & CA & 0.092 & 0.0036 & -- & -- \\ 
K06667.01 & 17.528 & N & 8621.34 & 53579.3 & 32730 & 4.00 & 0.00021 & 0.0015 & 0.00026 & 1 & 0.00036 & 0.0003 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06668.01 & 27.467 & N & 85.00 & 5935.2 & 154 & 0.50 & 0.82 & 4e-05 & 0.17 & 0.00012 & 0.00012 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K06669.01 & 25.837 & N & 62.45 & 11975.8 & 122153 & 0.50 & 0.86 & 9.1e-05 & 0.14 & 2.8e-05 & 5.5e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00052 & -- & -- \\ 
K06670.01 & 0.949 & N & 1.40 & 7.8 & 42 & 1.65 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.160 & 0.73 & 0.50 & FP & 1 & 0 & -- & -- \\ 
K06671.01 & 11.702 & N & 30.13 & 2949.6 & 981 & 0.50 & 0.92 & 0.00012 & 0.081 & 2.1e-05 & 5e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06672.01 & 2.285 & N & 1.03 & 9.8 & 71 & 1.71 & 0.00035 & 0.0041 & 2.1e-05 & 0.00048 & 0.023 & 0.055 & 4.8e-06 & 0 & 0.096 & 1.00 & 0.58 & CA & 0.083 & 0.0013 & -- & -- \\ 
K06673.01 & 3.723 & N & 22.22 & 5700.9 & 34038 & 4.00 & 0 & 2.4e-06 & 0 & 0 & 1 & 1.3e-05 & 0 & 0.00015 & 0.019 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06674.01 & 1.245 & N & 115.95 & 4946.9 & 84497 & 4.00 & 0.034 & 0.0054 & 0.0028 & 3.1e-06 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.042 & 0.0067 & -- & -- \\ 
K06675.01 & 0.605 & N & 1.21 & 12.3 & 195 & 4.00 & 0 & 0 & 0 & 0 & 0.0041 & 0.027 & 0 & 1.4e-06 & 0.118 & -- & 0.00 & FP & 0.031 & 0.0036 & -- & -- \\ 
K06676.01 & 439.220 & N & 2.85 & 7.2 & 322 & 4.50 & 0.016 & 0.001 & 0.00097 & 0.00016 & 0.28 & 0.09 & 0.0039 & 0 & 0.170 & 0.81 & 0.82 & CA & 0.39 & 0.0099 & -- & -- \\ 
K06677.01 & 8.144 & N & 59.57 & 10486.1 & 10715 & 0.50 & 0.92 & 7.8e-06 & 0.041 & 0 & 1.3e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.97 & 0.0031 & -- & -- \\ 
K06678.01 & 4.200 & N & 53.12 & 18414.5 & 80 & 0.50 & 0.024 & 0.81 & 0.00041 & 0.15 & 0 & 8.4e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00057 & -- & -- \\ 
K06679.01 & 6.092 & N & 40.60 & 2271.7 & 19698 & 4.20 & 0.79 & 0.00061 & 0.095 & 0.00021 & 0.11 & 0.00025 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06680.01 & 5.525 & N & 0.81 & 8.9 & 34 & 1.44 & 0 & 0.00014 & 0 & 7.1e-06 & 0.00068 & 0.0019 & 1.8e-05 & 0 & 0.073 & 1.00 & 0.42 & CA & 0.0027 & 9.8e-05 & -- & -- \\ 
K06681.01 & 485.524 & N & -- & 12.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K06682.01 & 0.766 & Y & 42.98 & 3849.2 & 108705 & 0.50 & 5.5e-06 & 0.27 & 0 & 0.0081 & 0.19 & 4.6e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.48 & 0.076 & -- & -- \\ 
K06683.01 & 5.244 & N & 1.03 & 10.2 & 29 & 4.20 & 0 & 0 & 0 & 0 & 0 & 0 & 0.072 & 0.42 & 0.105 & 0.58 & 0.06 & FP & 0.49 & 0.2 & -- & -- \\ 
K06684.01 & 5.244 & N & 1.01 & 9.1 & 61 & 2.37 & 0 & 0 & 0 & 0 & 0 & 0.016 & 0.0013 & 0.029 & 0.108 & 0.48 & 0.00 & FP & 0.047 & 0.0053 & -- & -- \\ 
K06685.01 & 5.244 & N & 0.83 & 9.9 & 59 & 1.53 & 0 & 0 & 0 & 0 & 0 & 0.66 & 0.002 & 0.34 & 0.059 & 0.09 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06686.01 & 1.253 & N & 0.57 & 11.7 & 22 & 1.29 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.030 & 1.00 & 0.88 & CA & 1 & 0 & -- & -- \\ 
K06687.01 & 1.003 & N & 0.81 & 9.0 & 68 & 2.55 & 0 & 0.0001 & 0 & 1.8e-05 & 0.04 & 0.27 & 0 & 0 & 0.056 & 1.00 & 0.01 & CA & 0.31 & 0.0045 & -- & -- \\ 
K06688.01 & 1.621 & N & 39.88 & 1959.7 & 19258 & 0.50 & 0.42 & 0.0017 & 0 & 0 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.42 & 0.27 & -- & -- \\ 
K06689.01 & 3.371 & N & 0.77 & 8.8 & 27 & 3.30 & 0 & 0 & 0 & 0 & 0 & 0.0049 & 0.0015 & 0.0039 & 0.057 & 0.80 & 0.27 & CA & 0.01 & 0.0027 & -- & -- \\ 
K06690.01 & 5.243 & N & 0.71 & 11.0 & 24 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0.25 & 0.75 & 0.041 & 0.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06691.01 & 5.244 & N & 0.79 & 10.1 & 40 & 2.01 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0014 & 1 & 0.055 & 0.64 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06692.01 & 5.244 & N & 0.98 & 8.9 & 50 & 2.40 & 0 & 0 & 0 & 0 & 0 & 1.9e-05 & 0.073 & 0.26 & 0.095 & 0.90 & 0.00 & FP & 0.34 & 0.1 & -- & -- \\ 
K06693.01 & 5.244 & N & 0.64 & 10.3 & 6 & 2.07 & 0 & 0 & 0 & 0 & 0 & 0 & 0.027 & 0.54 & 0.030 & 1.00 & 0.12 & FP & 0.57 & 0.08 & -- & -- \\ 
K06694.01 & 5.244 & N & 1.23 & 8.9 & 28 & 2.79 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0086 & 0.6 & 0.120 & 1.00 & 0.00 & FP & 0.61 & 0.12 & -- & -- \\ 
K06695.01 & 3.779 & N & 0.58 & 8.0 & 22 & 1.71 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.012 & 0.96 & 0.56 & FP & 1 & 0 & -- & -- \\ 
K06696.01 & 1.890 & N & -- & 1219.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K06697.01 & 82.971 & N & 2.41 & 7.7 & 1079 & 2.70 & 0.0029 & 7.9e-06 & 3.5e-05 & 0 & 0.00069 & 0.00031 & 0.00091 & 0 & 0.206 & 0.99 & 0.58 & CA & 0.0049 & 0.001 & -- & -- \\ 
K06698.01 & 5.224 & Y & -- & 104.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K06699.01 & 2.499 & N & 1.68 & 7.4 & 158 & 2.07 & 0.00075 & 0.00034 & 1.5e-05 & 2.5e-05 & 0.0011 & 0.0058 & 5.3e-06 & 0 & 0.180 & -- & 0.00 & FP & 0.008 & 0.00035 & -- & -- \\ 
K06700.01 & 1.996 & N & 0.84 & 11.1 & 6 & 4.20 & 0 & 1.8e-06 & 0 & 0 & 0.00042 & 4.9e-06 & 0 & 0 & 0.071 & 0.79 & 0.56 & FP & 0.00042 & 0.00059 & -- & -- \\ 
K06701.01 & 0.899 & N & 1.03 & 10.1 & 13 & 4.00 & 0 & 8.9e-05 & 0 & 6.7e-06 & 0.0021 & 1 & 0 & 0 & 0.097 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06702.01 & 16.434 & N & 26.32 & 3374.9 & 3037 & 0.50 & 0.51 & 0 & 0.043 & 0 & 9.3e-05 & 0 & 0 & 0 & 0.005 & 1.00 & 1.00 & FP & 0.55 & 0.041 & -- & -- \\ 
K06703.01 & 2.158 & N & 41.21 & 1769.7 & 8309 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0.64 & 0 & 0.36 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06704.01 & 359.534 & Y & -- & 78.5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 0.50 & FP & -- & -- & 2 & -- \\ 
K06705.01 & 0.995 & N & 1.74 & 14.3 & 30 & 3.60 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.170 & 1.00 & 0.18 & CA & 1 & 0 & -- & -- \\ 
K06706.01 & 534.867 & N & 4.85 & 8.7 & 306 & 1.50 & 0.12 & 0.023 & 0.024 & 0.0031 & 0.022 & 0.0002 & 0.016 & 0 & 0.073 & 0.00 & 1.00 & FP & 0.21 & 0.0057 & -- & -- \\ 
K06707.01 & 43.536 & N & 2.03 & 11.0 & 265 & 2.76 & 5.1e-06 & 1.5e-05 & 0 & 1.2e-06 & 0.0019 & 0.00099 & 8.4e-05 & 0 & 0.208 & 0.96 & 0.02 & CA & 0.003 & 0.00029 & -- & -- \\ 
K06708.01 & 1.398 & N & 85.55 & 8.9 & 13 & 0.63 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06709.01 & 2.213 & N & 0.54 & 8.5 & 15 & 1.38 & 0 & 2.6e-06 & 0 & 0 & 2.8e-05 & 7.1e-05 & 7.9e-05 & 0 & 0.031 & 1.00 & 0.67 & FP & 0.00018 & 3.1e-05 & -- & -- \\ 
K06710.01 & 0.777 & N & 5245.70 & 7467.2 & 10983 & 0.50 & 0.0017 & 0.5 & 0 & 0.0032 & 0.5 & 0.00014 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06711.01 & 4.318 & N & 1.84 & 7.7 & 60 & 1.35 & 0 & 0 & 0 & 0 & 0 & 0 & 0.23 & 0.77 & 0.205 & 0.09 & 0.50 & FP & 1 & 0 & -- & -- \\ 
K06712.01 & 16.487 & N & 27.97 & 5823.9 & 4791 & 0.50 & 0.93 & 0 & 0.023 & 0 & 1.2e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.95 & 0.0068 & -- & -- \\ 
K06713.01 & 5.777 & N & -- & 7.5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.80 & 0.56 & FP & -- & -- & 2 & -- \\ 
K06714.01 & 20.149 & N & 68.62 & 24053.3 & 38676 & 4.00 & 0.56 & 0.0054 & 0.036 & 0.00076 & 0.0023 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.6 & 0.048 & -- & -- \\ 
K06715.01 & 0.688 & N & 47.74 & 6706.3 & 609 & 0.50 & 0 & 0.73 & 0 & 0.0077 & 0 & 0.26 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06716.01 & 0.844 & N & 47.39 & 8757.7 & 60794 & 0.50 & 0.94 & 0.0082 & 1.1e-06 & 0.0018 & 0.0002 & 0 & 0 & 0 & 0.001 & 1.00 & 0.85 & FP & 0.95 & 0.013 & -- & -- \\ 
K06717.01 & 1.143 & N & 59.38 & 18434.3 & 2586 & 0.50 & 0 & 0.94 & 0 & 0.026 & 0 & 3.9e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.97 & 0.0054 & -- & -- \\ 
K06718.01 & 7.217 & Y & 123.23 & 8274.4 & 62873 & 0.50 & 0.85 & 6.6e-05 & 0.14 & 1.4e-05 & 0.00016 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0 & -- & -- \\ 
K06719.01 & 1.752 & N & 1.18 & 14.3 & 43 & 4.00 & 0 & 0 & 0 & 0 & 0.00022 & 0.42 & 0.34 & 0 & 0.128 & -- & 0.00 & FP & 0.76 & 0.16 & -- & -- \\ 
K06720.01 & 1.752 & N & -- & 10.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 0.00 & FP & -- & -- & 2 & -- \\ 
K06721.01 & 8.279 & N & 1.02 & 10.5 & 81 & 1.35 & 0 & 5.5e-05 & 0 & 2.4e-05 & 0.0033 & 0.0026 & 1.1e-05 & 0 & 0.100 & 0.00 & 0.00 & FP & 0.006 & 0.00029 & -- & -- \\ 
K06722.01 & 2.213 & N & 70.22 & 39584.7 & 94 & 4.00 & 0 & 0.0056 & 0 & 0 & 0 & 6.6e-06 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.0057 & 0.0047 & -- & -- \\ 
K06723.01 & 0.845 & N & 0.70 & 9.0 & 60 & 0.66 & 0 & 1.5e-06 & 0 & 1.3e-06 & 1.6e-05 & 0.0003 & 9e-06 & 4.4e-06 & 0.033 & 0.00 & 0.01 & FP & 0.00033 & 7.5e-05 & -- & -- \\ 
K06724.01 & 17.446 & N & 83.50 & 47205.2 & 46938 & 4.00 & 0.83 & 0.00034 & 0.15 & 0 & 7.7e-05 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.98 & 0.00092 & -- & -- \\ 
K06725.01 & 14.313 & N & 20.30 & 3541.3 & 1011 & 0.50 & 0.44 & 0 & 0.0013 & 0 & 0 & 0 & 0 & 0 & 0.012 & 1.00 & 1.00 & FP & 0.44 & 0.033 & -- & -- \\ 
K06726.01 & 0.677 & N & 38.95 & 1427.4 & 13853 & 0.50 & 0 & 0.045 & 0 & 0.00028 & 0.95 & 0.0082 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.00048 & -- & -- \\ 
K06727.01 & 0.516 & N & 9.88 & 7.8 & 90 & 1.29 & 0 & 5.3e-06 & 0 & 3.3e-05 & 0 & 0.087 & 0.56 & 0.35 & 0.065 & 1.00 & 0.78 & FP & 1 & 0 & -- & -- \\ 
K06728.01 & 1.196 & N & -- & 16457.5 & 9340 & 4.00 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & CA & -- & -- & 3 & -- \\ 
K06729.01 & 1.996 & N & 64.26 & 37952.2 & 110 & 4.00 & 0 & 0.051 & 0 & 0 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.051 & 0.044 & -- & -- \\ 
K06730.01 & 10.768 & N & 27.26 & 6014.0 & 99484 & 0.50 & 0 & 0 & 0.00048 & 0 & 0.00087 & 0 & 0 & 0.23 & 0.006 & 1.00 & 1.00 & FP & 0.23 & 0.32 & -- & -- \\ 
K06731.01 & 3.846 & N & 1.71 & 8.7 & 106 & 2.49 & 0.0016 & 0.0048 & 3.3e-05 & 0.00016 & 0.022 & 0.089 & 9.9e-06 & 0 & 0.177 & 0.47 & 0.00 & CA & 0.12 & 0.003 & -- & -- \\ 
K06732.01 & 0.734 & N & 0.89 & 11.2 & 23 & 1.44 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.101 & 1.00 & 0.42 & FP & 0 & 0 & -- & -- \\ 
K06733.01 & 1.289 & N & 0.69 & 9.3 & 13 & 1.62 & 0 & 0 & 0 & 0 & 0 & 0 & 3.8e-05 & 2.9e-05 & 0.066 & 0.99 & 0.95 & CA & 6.7e-05 & 2.1e-06 & -- & -- \\ 
K06734.01 & 498.273 & N & 1.92 & 7.9 & 676 & 2.16 & 0.00022 & 0.00033 & 0 & 1e-05 & 0.0077 & 0.0067 & 0.0012 & 0 & 0.193 & 1.00 & 0.18 & CA & 0.016 & 0.00049 & -- & -- \\ 
K06735.01 & 5.088 & N & 61.43 & 15622.0 & 122537 & 0.50 & 0.87 & 0.0006 & 0.057 & 0.00018 & 0.00021 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.93 & 0.006 & -- & -- \\ 
K06736.01 & 18.528 & N & 31.00 & 10707.5 & 3419 & 0.50 & 0.9 & 0 & 0.064 & 0 & 1.3e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.97 & 0.0023 & -- & -- \\ 
K06737.01 & 10.819 & N & 58.59 & 27892.3 & 62712 & 4.00 & 0.93 & 0.00047 & 0.048 & 4.4e-05 & 0.0019 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.98 & 0.0014 & -- & -- \\ 
K06738.01 & 2.681 & N & 43.14 & 10984.3 & 10854 & 0.50 & 0.96 & 0 & 0.0062 & 0 & 6e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.97 & 0.0036 & -- & -- \\ 
K06739.01 & 19.164 & N & 1.21 & 8.0 & 214 & 3.90 & 4.3e-06 & 9.1e-05 & 0 & 1.4e-05 & 0.025 & 0.02 & 0.00034 & 0 & 0.110 & 0.17 & 0.00 & CA & 0.046 & 0.001 & -- & -- \\ 
K06740.01 & 1.054 & N & 33.83 & 1256.1 & 143 & 0.50 & 0.00089 & 0.47 & 0 & 0.0049 & 0.35 & 0.17 & 0 & 0 & 0.001 & 0.03 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06741.01 & 0.970 & N & 217.93 & 15.2 & 194 & 0.50 & 0 & 0 & 0 & 0 & 0.53 & 0.47 & 0 & 0 & 0.104 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06742.01 & 63.520 & N & 13.39 & 1256.3 & 6112 & 0.50 & 1.6e-06 & 0 & 0 & 0 & 0.0017 & 0 & 0 & 0.062 & 0.073 & 1.00 & 1.00 & FP & 0.063 & 0.034 & -- & -- \\ 
K06743.01 & 11.301 & N & 89.73 & 32684.1 & 1155 & 0.50 & 0 & 0.94 & 0 & 0.012 & 0 & 2.7e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.95 & 0.0069 & -- & -- \\ 
K06744.01 & 0.921 & N & 3.27 & 11.1 & 6 & 3.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.159 & 1.00 & 0.01 & FP & 1 & 0 & -- & -- \\ 
K06745.01 & 383.854 & N & 2.86 & 7.1 & 489 & 3.60 & 0.032 & 0.013 & 0.0017 & 0.001 & 0.22 & 0.0028 & 0.00059 & 0 & 0.192 & 0.49 & 0.18 & CA & 0.27 & 0.0063 & -- & -- \\ 
K06746.01 & 2.564 & N & 9.18 & 13.8 & 579 & 0.50 & 0.72 & 0.023 & 0.16 & 0.0066 & 0.0027 & 0.00026 & 0 & 0 & 0.070 & 1.00 & 1.00 & CA & 0.92 & 0.0053 & -- & -- \\ 
K06747.01 & 0.715 & N & 13.12 & 9.1 & 2640 & 1.17 & 0 & 0.077 & 0.0095 & 0.91 & 0 & 0 & 0 & 0 & 0.071 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06748.01 & 2.264 & N & 83.17 & 3787.8 & 23122 & 0.50 & 0 & 0.18 & 0 & 0 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.18 & 0.1 & -- & -- \\ 
K06749.01 & 18.360 & N & 3.16 & 9.8 & 623 & 0.50 & 0.29 & 0.092 & 0.024 & 0.014 & 0.073 & 0.063 & 0 & 0 & 0.149 & 0.00 & 0.42 & FP & 0.55 & 0.01 & -- & -- \\ 
K06750.01 & 5.214 & N & 0.81 & 9.2 & 51 & 2.37 & 0 & 1.8e-05 & 0 & 0 & 0.00028 & 0.0036 & 3.9e-05 & 0 & 0.070 & 0.95 & 0.00 & CA & 0.0039 & 0.00037 & -- & -- \\ 
K06751.01 & 24.995 & N & 1.90 & 9.5 & 333 & 1.71 & 0 & 0.00025 & 0 & 0 & 0.0012 & 0.0014 & 0.00028 & 0 & 0.198 & 1.00 & 0.82 & CA & 0.0031 & 0.00025 & -- & -- \\ 
K06751.02 & 0.698 & N & 4.18 & 9.5 & 868 & 0.72 & 0.0085 & 0.067 & 0 & 0.00011 & 0.12 & 0.074 & 0 & 0 & 0.094 & 0.00 & 1.00 & FP & 0.27 & 0.024 & -- & -- \\ 
K06752.01 & 8.943 & N & 1.04 & 7.8 & 175 & 1.26 & 0 & 0.00026 & 1.3e-06 & 0.00013 & 0.0073 & 0.0081 & 8.6e-05 & 0 & 0.096 & 0.86 & 0.03 & CA & 0.016 & 0.00031 & -- & -- \\ 
K06753.01 & 72.282 & N & 6.68 & 8.2 & 3125 & 5.40 & 0.72 & 0.069 & 0.039 & 0.012 & 0.14 & 0.018 & 0 & 0 & 0.052 & -- & 0.00 & CA & 1 & 0.00032 & -- & -- \\ 
K06754.01 & 23.832 & N & 53.75 & 6650.8 & 169631 & 4.00 & 0.93 & 0.00061 & 0.058 & 0.00013 & 0.0038 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0.00032 & -- & -- \\ 
K06755.01 & 1.429 & N & 1.00 & 10.7 & 37 & 1.56 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.114 & 0.66 & 0.22 & FP & 1 & 0 & -- & -- \\ 
K06756.01 & 14.557 & N & 1.62 & 8.0 & 141 & 1.11 & 0.095 & 0.031 & 0.016 & 0.007 & 0.16 & 0.13 & 2.4e-06 & 0 & 0.175 & 0.00 & 0.44 & FP & 0.43 & 0.007 & -- & -- \\ 
K06757.01 & 1.107 & N & 67.02 & 6824.0 & 65015 & 0.50 & 0.95 & 1.4e-05 & 0.038 & 7.4e-05 & 6.7e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00052 & -- & -- \\ 
K06758.01 & 0.722 & N & 43.09 & 12672.5 & 2043 & 0.50 & 0 & 0.016 & 0 & 0.0037 & 2.3e-06 & 0.83 & 0 & 0.15 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06759.01 & 371.710 & N & 2.17 & 9.8 & 775 & 1.62 & 0.005 & 0.00049 & 0.00016 & 5.9e-05 & 0.0065 & 0.00015 & 0.0019 & 0 & 0.218 & 0.88 & 0.50 & CA & 0.014 & 0.00072 & -- & -- \\ 
K06760.01 & 10.816 & N & 29.23 & 7847.2 & 895 & 0.50 & 0.8 & 0 & 0.089 & 0 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.89 & 0.016 & -- & -- \\ 
K06761.01 & 1.268 & N & 54.09 & 23624.9 & 674 & 0.50 & 0 & 1 & 0 & 0 & 0 & 0.00088 & 0 & 0.00019 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.00042 & -- & -- \\ 
K06762.01 & 15.082 & N & 1.15 & 7.4 & 94 & 3.30 & 0.00025 & 0.0012 & 0 & 4.3e-05 & 0.065 & 0.12 & 3.4e-05 & 0 & 0.116 & 0.84 & 0.00 & CA & 0.19 & 0.0076 & -- & -- \\ 
K06763.01 & 2.447 & N & 0.56 & 8.1 & 12 & 3.30 & 0.025 & 0.016 & 0.0041 & 0.0049 & 0.35 & 0.3 & 1.2e-05 & 0 & 0.021 & 0.98 & 0.22 & CA & 0.7 & 0.0072 & -- & -- \\ 
K06764.01 & 7.003 & N & 100.22 & 31948.3 & 55 & 4.00 & 0.8 & 0.00041 & 0.022 & 0.00086 & 4.1e-05 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.83 & 0.017 & -- & -- \\ 
K06765.01 & 13.056 & N & 1.20 & 8.1 & 74 & 2.16 & 0 & 3.8e-06 & 0 & 0 & 0.00095 & 0.0011 & 7.2e-05 & 0 & 0.116 & 0.88 & 0.22 & CA & 0.0021 & 0.00018 & -- & -- \\ 
K06766.01 & 0.855 & N & 0.34 & 7.9 & 18 & 3.60 & 0 & 0 & 0 & 0 & 0.039 & 2.4e-05 & 0.03 & 0.0014 & 0.001 & 1.00 & 0.33 & FP & 0.07 & 0.027 & -- & -- \\ 
K06767.01 & 30.130 & N & 104.17 & 18317.7 & 24007 & 4.00 & 0.39 & 0.011 & 0.036 & 0 & 0.0013 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.43 & 0.044 & -- & -- \\ 
K06768.01 & 7.044 & N & 56.84 & 9.6 & 13 & 3.30 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.00 & FP & -- & -- & 6 & -- \\ 
K06769.01 & 9.122 & N & 53.80 & 5915.6 & 31859 & 0.50 & 0.95 & 0.00018 & 0.042 & 5.8e-05 & 0.00055 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00079 & -- & -- \\ 
K06770.01 & 0.529 & N & 1.12 & 13.8 & 8 & 1.32 & 0 & 0.048 & 0 & 0.27 & 0 & 0.69 & 0 & 0 & 0.125 & 1.00 & 0.95 & FP & 1 & 0 & -- & -- \\ 
K06771.01 & 0.701 & N & 3.83 & 9.6 & 26 & 1.53 & 0.19 & 0.06 & 0.14 & 0.021 & 0.21 & 0.0033 & 0.026 & 0.00068 & 0.098 & 0.00 & 0.67 & FP & 0.65 & 0.068 & -- & -- \\ 
K06772.01 & 9.469 & N & 46.97 & 5442.9 & 8031 & 0.50 & 0.9 & 0.0054 & 0.068 & 3.7e-05 & 0.0002 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.97 & 0.0066 & -- & -- \\ 
K06773.01 & 15.538 & N & 42.83 & 9629.5 & 19504 & 0.50 & 0.87 & 0.00097 & 0.091 & 0.00012 & 0.00014 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.96 & 0.0031 & -- & -- \\ 
K06774.01 & 17.382 & N & 24.08 & 1475.2 & 327 & 0.50 & 0.55 & 0.00071 & 0.072 & 0.00053 & 0.00056 & 0 & 0 & 0 & 0.010 & 1.00 & 1.00 & CA & 0.63 & 0.031 & -- & -- \\ 
K06775.01 & 2.172 & N & 66.60 & 3079.9 & 6261 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0.00029 & 0 & 1 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06776.01 & 28.655 & N & 1.74 & 9.2 & 106 & 4.20 & 0 & 0 & 0 & 0 & 0.00083 & 0.00035 & 0.00048 & 0 & 0.190 & 1.00 & 0.00 & CA & 0.0017 & 0.00018 & -- & -- \\ 
K06777.01 & 13.445 & N & 1.03 & 9.0 & 158 & 2.34 & 0 & 3e-05 & 0 & 2.1e-05 & 0.014 & 0.011 & 0.00011 & 0 & 0.097 & 0.99 & 0.01 & CA & 0.025 & 0.00068 & -- & -- \\ 
K06778.01 & 10.882 & N & 72.44 & 28812.5 & 7696 & 0.50 & 0.93 & 0.00015 & 0.011 & 4.4e-05 & 1.3e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.94 & 0.0022 & -- & -- \\ 
K06779.01 & 1.926 & N & 55.34 & 22944.2 & 420 & 4.00 & 0 & 0.58 & 0 & 7.4e-05 & 0 & 0.23 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.81 & 0.07 & -- & -- \\ 
K06780.01 & 2.325 & N & 0.84 & 23.6 & 26 & 3.30 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 5 & -- \\ 
K06781.01 & 14.591 & N & 0.93 & 7.2 & 137 & 1.59 & 0.0017 & 0.0016 & 0.00027 & 0.0005 & 0.12 & 0.091 & 4.9e-05 & 0 & 0.079 & 0.99 & 0.00 & CA & 0.21 & 0.003 & -- & -- \\ 
K06782.01 & 40.878 & N & 115.12 & 38183.7 & 5327 & 4.00 & 0.96 & 5.1e-05 & 0.023 & 4.1e-05 & 8.8e-06 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.98 & 0.00042 & -- & -- \\ 
K06783.01 & 11.850 & N & 1.52 & 7.9 & 146 & 2.40 & 0.00012 & 0.00082 & 0 & 6e-05 & 0.017 & 0.037 & 1.1e-05 & 0 & 0.159 & 0.00 & 0.02 & CA & 0.055 & 0.0026 & -- & -- \\ 
K06784.01 & 36.759 & N & 65.49 & 29718.2 & 45829 & 4.00 & 0.71 & 0.0022 & 0.21 & 1.4e-05 & 0.0014 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.92 & 0.016 & -- & -- \\ 
K06785.01 & 0.537 & N & 2.54 & 7.9 & 49 & 2.73 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.200 & 0.98 & 0.26 & FP & 1 & 0 & -- & -- \\ 
K06786.01 & 455.633 & N & 3.31 & 11.2 & 735 & 0.50 & 0.00014 & 0.001 & 0 & 4.5e-06 & 0.0018 & 0.00059 & 0.00055 & 0 & 0.143 & 0.00 & 0.99 & CA & 0.0041 & 0.00023 & -- & -- \\ 
K06787.01 & 1.574 & N & 4.82 & 297.6 & 719 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.065 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06788.01 & 2.520 & N & 1.09 & 7.3 & 83 & 2.40 & 1.1e-06 & 0.00012 & 0 & 3.3e-05 & 0.0021 & 0.0055 & 1.4e-05 & 0 & 0.113 & 0.89 & 0.00 & FP & 0.0078 & 0.00019 & -- & -- \\ 
K06789.01 & 3.868 & N & 68.70 & 13266.2 & 160 & 4.00 & 2.7e-05 & 0.95 & 0 & 0.023 & 0 & 0.0056 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.98 & 0.0018 & -- & -- \\ 
K06790.01 & 0.734 & N & 1.15 & 10.5 & 64 & 2.58 & 0 & 3.1e-06 & 0 & 0 & 7.7e-05 & 0.0024 & 1.8e-05 & 3.4e-05 & 0.113 & 1.00 & 0.00 & FP & 0.0026 & 0.00073 & -- & -- \\ 
K06791.01 & 36.473 & N & 43.19 & 5149.3 & 312 & 4.00 & 0.53 & 0.00023 & 0.45 & 0.00048 & 0.012 & 0 & 0 & 0 & 0.001 & -- & 0.00 & CA & 0.99 & 0.00042 & -- & -- \\ 
K06792.01 & 4.239 & N & 58.37 & 3392.1 & 28339 & 0.50 & 0.0016 & 0.12 & 0 & 0.028 & 0.21 & 0.00035 & 0 & 0.06 & 0.001 & 1.00 & 1.00 & FP & 0.43 & 0.21 & -- & -- \\ 
K06793.01 & 3.627 & N & 0.91 & 10.3 & 51 & 1.65 & 0 & 0.00031 & 0 & 5.4e-05 & 0.0089 & 0.016 & 9.3e-06 & 0 & 0.073 & 0.91 & 0.33 & CA & 0.025 & 0.00083 & -- & -- \\ 
K06794.01 & 1.170 & N & -- & 7.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.78 & FP & -- & -- & 2 & -- \\ 
K06795.01 & 7.841 & N & 60.08 & 18577.2 & 226 & 0.50 & 0.00041 & 0.16 & 0 & 0.025 & 0.00012 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.18 & 0.061 & -- & -- \\ 
K06796.01 & 40.879 & N & -- & 9.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.00 & FP & -- & -- & 2 & -- \\ 
K06797.01 & 0.567 & N & 1.40 & 16.9 & 29 & 1.50 & 0 & 0 & 0 & 0 & 0 & 0.0077 & 0 & 0.99 & 0.130 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06798.01 & 2.642 & N & 0.80 & 9.8 & 118 & 1.62 & 0 & 0 & 0 & 0 & 0 & 0.22 & 0 & 0.78 & 0.060 & 1.00 & 0.99 & CA & 1 & 0 & -- & -- \\ 
K06799.01 & 0.635 & N & 45.01 & 16868.2 & 10712 & 4.00 & 0 & 0.85 & 0 & 5.4e-05 & 0.001 & 0.14 & 0 & 0.0097 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06800.01 & 5.078 & N & 85.91 & 4375.9 & 33 & 0.50 & 0.89 & 0.0011 & 0.093 & 0.00046 & 0.00023 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.98 & 0.00063 & -- & -- \\ 
K06801.01 & 2.004 & N & 0.95 & 9.5 & 23 & 5.40 & 0 & 2.6e-06 & 0 & 0 & 0.00026 & 5.7e-05 & 1.8e-05 & 0 & 0.104 & 0.03 & 0.44 & FP & 0.00034 & 0.00037 & -- & -- \\ 
K06802.01 & 5.321 & N & 31.95 & 4920.6 & 338 & 0.50 & 0 & 0.0023 & 0 & 6.9e-05 & 6.9e-06 & 0 & 0 & 0.062 & 0.001 & 1.00 & 1.00 & FP & 0.064 & 0.028 & -- & -- \\ 
K06803.01 & 2.341 & N & 74.69 & 8087.3 & 260 & 0.50 & 2.9e-05 & 0.12 & 0 & 0.00082 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.12 & 0.037 & -- & -- \\ 
K06804.01 & 0.567 & N & 0.42 & 10.5 & 4 & 2.94 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00016 & 0.015 & 0.001 & 1.00 & 0.12 & FP & 0.015 & 0.00075 & -- & -- \\ 
K06805.01 & 0.567 & N & 0.59 & 8.7 & 21 & 1.74 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00025 & 0.046 & 0.009 & 0.05 & 0.01 & FP & 0.046 & 0.012 & -- & -- \\ 
K06806.01 & 0.567 & N & 0.53 & 11.3 & 5 & 1.89 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00047 & 0.063 & 0.011 & 1.00 & 0.00 & FP & 0.063 & 0.012 & -- & -- \\ 
K06807.01 & 0.567 & N & 0.82 & 12.3 & 20 & 2.13 & 0 & 0 & 0 & 0 & 0 & 0 & 0.092 & 0.91 & 0.057 & 0.99 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06808.01 & 0.567 & N & 1.07 & 11.4 & 38 & 1.92 & 0 & 0 & 0 & 0 & 0 & 0 & 0.084 & 0.92 & 0.105 & 1.00 & 0.00 & FP & 1 & 0.00042 & -- & -- \\ 
K06809.01 & 0.567 & N & 0.89 & 12.1 & 34 & 1.92 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.073 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06810.01 & 0.567 & N & 0.92 & 8.1 & 5 & 1.65 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 0.99 & 0.05 & FP & 1 & 0 & -- & -- \\ 
K06811.01 & 0.567 & N & 0.67 & 10.4 & 53 & 2.13 & 0 & 0 & 0 & 0 & 0 & 0 & 0.036 & 0.96 & 0.027 & 0.79 & 0.00 & FP & 0.99 & 0.0043 & -- & -- \\ 
K06812.01 & 0.567 & N & 0.42 & 7.7 & 3 & 2.64 & 0 & 0 & 0 & 0 & 0 & 0.0022 & 3.2e-05 & 0.0069 & 0.001 & 0.98 & 0.05 & FP & 0.0091 & 0.0026 & -- & -- \\ 
K06813.01 & 2.196 & N & 0.76 & 9.8 & 47 & 1.89 & 0 & 0 & 0 & 0 & 2.6e-05 & 0.056 & 0.0023 & 0.22 & 0.044 & 0.89 & 0.00 & FP & 0.27 & 0.056 & -- & -- \\ 
K06814.01 & 2.196 & N & 83.52 & 17523.3 & 3270 & 4.00 & 0 & 1.3e-06 & 0 & 0 & 0 & 0 & 0 & 0.27 & 0.001 & -- & 0.00 & FP & 0.27 & 0.12 & -- & -- \\ 
K06815.01 & 26.718 & N & 63.15 & 5265.7 & 41344 & 0.50 & 0.93 & 0.0012 & 0.053 & 0.00019 & 0.00039 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.0007 & -- & -- \\ 
K06816.01 & 0.616 & N & 1.86 & 9.2 & 46 & 0.50 & 0 & 0.78 & 0 & 0.033 & 0 & 0 & 0 & 0 & 0.218 & 1.00 & 0.86 & FP & 0.81 & 0.18 & -- & -- \\ 
K06817.01 & 548.084 & N & -- & 7.9 & 571 & 3.60 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 3 & -- \\ 
K06818.01 & 2.214 & N & 60.76 & 3857.2 & 31354 & 0.50 & 0.36 & 0.32 & 0 & 0.00028 & 1.5e-06 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.68 & 0.075 & -- & -- \\ 
K06819.01 & 3.226 & N & 1.09 & 9.0 & 18 & 3.00 & 0.17 & 0.02 & 0.039 & 0.0068 & 0.061 & 0.16 & 2.7e-06 & 0 & 0.117 & 0.87 & 0.05 & CA & 0.45 & 0.015 & -- & -- \\ 
K06820.01 & 20.726 & N & 54.95 & 5191.3 & 76534 & 0.50 & 0.94 & 0.00024 & 0.05 & 4.5e-05 & 0.00012 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00032 & -- & -- \\ 
K06821.01 & 0.567 & N & 0.51 & 8.9 & 6 & 2.37 & 0 & 0 & 0 & 0 & 0 & 0 & 2e-05 & 0 & 0.001 & 1.00 & 0.01 & FP & 2.1e-05 & 0 & -- & -- \\ 
K06822.01 & 0.567 & N & -- & 8.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.99 & 0.00 & FP & -- & -- & 2 & -- \\ 
K06823.01 & 0.567 & N & 1.01 & 10.5 & 15 & 2.82 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.048 & 0.106 & 0.09 & 0.00 & FP & 0.048 & 0.0034 & -- & -- \\ 
K06824.01 & 0.567 & N & 1.84 & 15.0 & 35 & 1.86 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.191 & 0.61 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06825.01 & 0.567 & N & 1.22 & 11.3 & 30 & 1.98 & 0 & 0 & 0 & 0 & 0 & 0 & 2.8e-06 & 0.015 & 0.119 & 1.00 & 0.00 & FP & 0.015 & 0.0042 & -- & -- \\ 
K06826.01 & 0.567 & N & 0.74 & 9.7 & 46 & 3.60 & 0 & 0 & 0 & 0 & 0 & 0.0013 & 0.027 & 0.13 & 0.046 & -- & 0.00 & FP & 0.16 & 0.027 & -- & -- \\ 
K06827.01 & 0.567 & N & 0.82 & 11.8 & 56 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.081 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06828.01 & 0.567 & N & 0.85 & 10.4 & 36 & 2.40 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0099 & 0.99 & 0.065 & -- & 0.00 & FP & 1 & 0.0016 & -- & -- \\ 
K06829.01 & 0.567 & N & 1.02 & 10.5 & 45 & 2.67 & 0 & 0 & 0 & 0 & 0 & 0 & 5.9e-05 & 0.00027 & 0.096 & 1.00 & 0.00 & FP & 0.00033 & 1.9e-05 & -- & -- \\ 
K06830.01 & 1.586 & N & 25.44 & 3529.0 & 9886 & 0.50 & 0.22 & 0.053 & 0 & 0.0071 & 0.016 & 0 & 0 & 0 & 0.007 & 0.00 & 1.00 & FP & 0.29 & 0.094 & -- & -- \\ 
K06831.01 & 14.797 & N & 65.31 & 27299.7 & 24404 & 4.00 & 0.82 & 0.00011 & 0.15 & 2.2e-06 & 0.003 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.97 & 0.0028 & -- & -- \\ 
K06832.01 & 6.491 & N & 41.34 & 7108.6 & 165347 & 0.50 & 0.91 & 0.00016 & 0.083 & 1.3e-05 & 5.1e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06833.01 & 7.119 & N & 52.41 & 4677.0 & 193 & 0.50 & 0.72 & 0.15 & 0.00043 & 0.037 & 0.0011 & 0.00038 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.91 & 0.012 & -- & -- \\ 
K06834.01 & 6.995 & N & 445.18 & 14.7 & 296 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 0.06 & FP & -- & -- & 6 & -- \\ 
K06835.01 & 22.501 & N & 0.81 & 7.3 & 37 & 4.50 & 0.0004 & 0.00039 & 8.3e-05 & 4.1e-05 & 0.032 & 0.045 & 0.00025 & 3.6e-05 & 0.089 & 0.06 & 0.12 & CA & 0.078 & 0.0031 & -- & -- \\ 
K06836.01 & 2.254 & N & -- & 8230.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K06837.01 & 17.996 & N & 5964.81 & 9707.4 & 51947 & 1.35 & 0.049 & 0 & 0.95 & 0.00013 & 0.00066 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06838.01 & 1.386 & N & 81.94 & 6128.0 & 9369 & 0.50 & 0.0098 & 0.99 & 0 & 0.0042 & 0 & 3.9e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06839.01 & 0.535 & N & 0.94 & 7.7 & 250 & 1.77 & 0 & 0.00021 & 0 & 1.3e-05 & 0.031 & 0.21 & 0 & 4.6e-06 & 0.071 & 0.00 & 0.00 & FP & 0.24 & 0.0059 & -- & -- \\ 
K06840.01 & 0.567 & N & 2.16 & 13.8 & 50 & 1.77 & 0 & 0 & 0 & 0 & 0 & 0 & 0.36 & 0.64 & 0.219 & 0.99 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06841.01 & 0.567 & N & 0.51 & 8.9 & 14 & 2.46 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0013 & 0.015 & 0.70 & 0.00 & FP & 0.0013 & 5.3e-05 & -- & -- \\ 
K06842.01 & 14.666 & N & 55.55 & 10202.6 & 115358 & 4.00 & 0.88 & 4.8e-06 & 0.12 & 4.2e-05 & 0.0046 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06843.01 & 0.567 & N & 0.82 & 10.2 & 64 & 1.71 & 0 & 0 & 0 & 0 & 0 & 0 & 1.2e-05 & 0.00099 & 0.075 & 0.50 & 0.00 & FP & 0.001 & 9.6e-05 & -- & -- \\ 
K06844.01 & 0.567 & N & 0.62 & 15.1 & 18 & 1.74 & 0 & 0 & 0 & 0 & 1.8e-05 & 1.5e-05 & 0 & 2e-05 & 0.034 & 1.00 & 0.00 & FP & 5.4e-05 & 2.4e-05 & -- & -- \\ 
K06845.01 & 2.246 & N & 118.66 & 7999.9 & 148629 & 4.00 & 0 & 0.96 & 0 & 0.0002 & 0 & 1.8e-05 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.96 & 0.0022 & -- & -- \\ 
K06846.01 & 2.246 & N & 0.85 & 12.7 & 27 & 1.62 & 0 & 0 & 0 & 0 & 0 & 8.1e-05 & 0 & 0.00012 & 0.097 & 1.00 & 0.12 & FP & 0.0002 & 4.1e-05 & -- & -- \\ 
K06847.01 & 0.567 & N & 0.58 & 13.0 & 6 & 1.59 & 0 & 0 & 0 & 0 & 0 & 0.41 & 0 & 0.59 & 0.010 & 0.99 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06848.01 & 2.316 & N & 70.92 & 16492.2 & 92994 & 0.50 & 0.89 & 0.00053 & 0.075 & 7.5e-05 & 0.00012 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.97 & 0.0012 & -- & -- \\ 
K06849.01 & 12.545 & N & 1.83 & 8.7 & 152 & 1.98 & 0.086 & 0.0043 & 0.011 & 0.001 & 0.15 & 0.082 & 1.2e-05 & 0 & 0.207 & 0.90 & 0.22 & CA & 0.34 & 0.0077 & -- & -- \\ 
K06850.01 & 0.567 & N & 0.63 & 15.3 & 25 & 1.59 & 0 & 0 & 0 & 0 & 0 & 0 & 0.52 & 0.48 & 0.023 & 1.00 & 0.99 & FP & 1 & 0 & -- & -- \\ 
K06851.01 & 0.567 & N & 1.85 & 9.0 & 226 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.184 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06852.01 & 0.567 & N & 10.04 & 9.9 & 200 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.070 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06853.01 & 2.834 & N & 0.95 & 8.2 & 156 & 2.58 & 0 & 0 & 0 & 0 & 0 & 2.2e-05 & 1.1e-05 & 0 & 0.103 & 1.00 & 0.00 & FP & 3.2e-05 & 2.1e-05 & -- & -- \\ 
K06854.01 & 0.567 & N & 0.81 & 12.0 & 60 & 1.80 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00031 & 1 & 0.060 & 0.80 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06855.01 & 0.567 & N & 44.06 & 12.0 & 3 & 3.60 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.73 & 0.22 & FP & -- & -- & 6 & -- \\ 
K06856.01 & 0.567 & N & 0.97 & 12.7 & 83 & 1.65 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.088 & 0.85 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06857.01 & 0.567 & N & 1.27 & 12.2 & 68 & 1.44 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.118 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06858.01 & 0.567 & N & 0.69 & 11.0 & 117 & 1.86 & 0 & 0 & 0 & 0 & 0 & 0 & 0.15 & 0.38 & 0.040 & 0.92 & 0.00 & FP & 0.53 & 0.1 & -- & -- \\ 
K06859.01 & 0.567 & N & 1.21 & 9.8 & 12 & 3.90 & 0 & 0.00079 & 0 & 0.00079 & 0 & 1 & 0 & 0 & 0.128 & 0.96 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06860.01 & 0.577 & N & 0.37 & 12.1 & 13 & 1.92 & 0 & 0 & 0 & 0 & 3.3e-05 & 5.5e-05 & 0.58 & 0.42 & 0.001 & 0.90 & 0.44 & CA & 1 & 0 & -- & -- \\ 
K06861.01 & 12.155 & N & 33.79 & 4598.0 & 31877 & 0.50 & 0.93 & 0.0015 & 0.058 & 0.00035 & 0.00046 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.0015 & -- & -- \\ 
K06862.01 & 11.050 & N & 0.84 & 7.6 & 98 & 1.74 & 0.0021 & 0.0048 & 0.00022 & 0.00062 & 0.066 & 0.065 & 5e-05 & 0 & 0.071 & 1.00 & 0.00 & CA & 0.14 & 0.0016 & -- & -- \\ 
K06863.01 & 4.486 & N & 1.23 & 25.2 & 366 & 0.50 & 0 & 6.4e-06 & 0 & 6.3e-06 & 0.00017 & 0.00062 & 0 & 0 & 0.122 & 1.00 & 1.00 & CA & 0.00081 & 0.00014 & -- & 1646b \\ 
K06864.01 & 0.567 & N & 0.51 & 10.5 & 22 & 2.07 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.99 & 0.001 & 1.00 & 0.00 & FP & 0.99 & 0.0035 & -- & -- \\ 
K06865.01 & 0.567 & N & 1.12 & 12.0 & 28 & 2.25 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.93 & 0.111 & 1.00 & 0.00 & FP & 0.93 & 0.033 & -- & -- \\ 
K06866.01 & 2.525 & N & 70.46 & 4270.7 & 34373 & 0.50 & 0.93 & 0.002 & 0.035 & 0.00043 & 0.00019 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.97 & 0.0015 & -- & -- \\ 
K06867.01 & 0.567 & N & 0.97 & 11.7 & 6 & 3.60 & 0 & 0.035 & 0 & 0.088 & 0 & 0.88 & 0 & 0 & 0.095 & 0.40 & 0.00 & FP & 1 & 0.0021 & -- & -- \\ 
K06868.01 & 0.567 & N & 1.37 & 9.7 & 13 & 1.92 & 0 & 0.09 & 0 & 0.033 & 0 & 0.88 & 0 & 0 & 0.152 & 0.04 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06869.01 & 2.183 & N & 101.86 & 3055.2 & 31196 & 0.50 & 0 & 0.58 & 0 & 8e-06 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.58 & 0.25 & -- & -- \\ 
K06870.01 & 2.659 & N & 71.49 & 21370.4 & 562 & 0.50 & 0 & 0.96 & 0 & 2.9e-05 & 0 & 0.00029 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.96 & 0.0059 & -- & -- \\ 
K06871.01 & 2.316 & N & 0.90 & 9.9 & 19 & 2.25 & 0 & 2.5e-05 & 0 & 0 & 5.9e-05 & 0.0015 & 7.7e-06 & 0 & 0.093 & 0.86 & 0.44 & FP & 0.0016 & 0.00062 & -- & -- \\ 
K06872.01 & 13.516 & N & 1.20 & 8.1 & 103 & 3.60 & 0.00074 & 0.002 & 6.1e-05 & 0.00039 & 0.14 & 0.19 & 1.9e-05 & 0 & 0.121 & 1.00 & 0.01 & CA & 0.34 & 0.0037 & -- & -- \\ 
K06873.01 & 0.949 & N & 1.11 & 11.3 & 68 & 2.61 & 0 & 2.9e-06 & 0 & 0 & 0.00021 & 0.0011 & 0 & 0 & 0.111 & 0.08 & 0.22 & FP & 0.0013 & 0.00018 & -- & -- \\ 
K06874.01 & 1.655 & N & 1.00 & 9.7 & 69 & 1.41 & 0 & 0 & 0 & 0 & 0 & 0 & 6e-05 & 0.00028 & 0.104 & 0.90 & 0.00 & FP & 0.00034 & 2e-05 & -- & -- \\ 
K06875.01 & 1.655 & N & 5021.48 & 4639.1 & 27695 & 0.50 & 0 & 0.0079 & 0 & 0 & 8.9e-06 & 1e-06 & 0 & 0.00061 & 0.001 & 1.00 & 1.00 & FP & 0.0085 & 0.0078 & -- & -- \\ 
K06876.01 & 4.503 & N & 12.42 & 10.5 & 27 & 1.05 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.068 & 1.00 & 0.95 & FP & 1 & 0 & -- & -- \\ 
K06877.01 & 281.503 & N & 4602.54 & 17.7 & 879 & 5.40 & 1 & 0 & 0 & 0 & 0.0003 & 0 & 0 & 0 & 0.001 & -- & 0.00 & CA & 1 & 0 & -- & -- \\ 
K06878.01 & 2.406 & N & 1.53 & 8.7 & 80 & 1.83 & 0.34 & 0.032 & 0.046 & 0.012 & 0.044 & 0.02 & 0 & 0 & 0.158 & 1.00 & 0.05 & FP & 0.49 & 0.019 & -- & -- \\ 
K06879.01 & 3.258 & N & 53.41 & 373.6 & 49 & 0.50 & 0.81 & 0.1 & 0.065 & 0.0072 & 0.012 & 0.0031 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00067 & -- & -- \\ 
K06880.01 & 552.830 & N & 60.30 & 3922.8 & 35259 & 4.00 & 0.91 & 0.00016 & 0.071 & 0.00073 & 0.0098 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0.00052 & -- & -- \\ 
K06881.01 & 0.774 & N & 1.11 & 10.4 & 42 & 1.62 & 0 & 0.00023 & 0 & 4.5e-06 & 0.0021 & 0.0095 & 5.4e-06 & 5.8e-06 & 0.122 & 0.00 & 0.33 & FP & 0.012 & 0.00058 & -- & -- \\ 
K06882.01 & 0.774 & N & 1.68 & 10.4 & 62 & 0.50 & 1.1e-05 & 0.00062 & 0 & 1.2e-05 & 0.00011 & 0.00041 & 0 & 0 & 0.205 & 0.00 & 1.00 & CA & 0.0012 & 0.00012 & -- & -- \\ 
K06883.01 & 533.659 & N & 2.23 & 7.7 & 457 & 5.10 & 0.038 & 0.036 & 0.0026 & 0.0034 & 0.4 & 0.0023 & 0.00027 & 0 & 0.213 & 1.00 & 0.18 & FP & 0.48 & 0.012 & -- & -- \\ 
K06884.01 & 2.422 & Y & 0.76 & 8.2 & 22 & 1.86 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.88 & CA & -- & -- & 5 & -- \\ 
K06885.01 & 44.827 & Y & -- & 25829.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K06886.01 & 4.175 & N & 10.10 & 9.7 & 10 & 1.47 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.071 & 1.00 & 0.88 & FP & 1 & 0 & -- & -- \\ 
K06887.01 & 0.622 & N & 0.76 & 12.2 & 44 & 2.22 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0019 & 0.055 & 1.00 & 0.33 & FP & 0.0019 & 0.00026 & -- & -- \\ 
K06888.01 & 23.392 & N & 1.02 & 7.4 & 47 & 2.94 & 0.0023 & 0.0015 & 0.00011 & 0.00031 & 0.051 & 0.038 & 6.2e-05 & 0 & 0.115 & 1.00 & 0.22 & FP & 0.094 & 0.0017 & -- & -- \\ 
K06889.01 & 75.907 & N & 0.66 & 8.7 & 34 & 1.50 & 0 & 4e-06 & 0 & 0 & 0.0034 & 0.0017 & 0.0038 & 0.0012 & 0.034 & 1.00 & 0.22 & CA & 0.01 & 0.00051 & -- & -- \\ 
K06890.01 & 2.159 & N & 0.77 & 9.3 & 48 & 3.00 & 0 & 2.2e-05 & 0 & 1e-06 & 0.0042 & 0.013 & 1.1e-05 & 0 & 0.048 & 0.91 & 0.22 & FP & 0.017 & 0.0004 & -- & -- \\ 
K06891.01 & 4.609 & N & 61.17 & 21056.2 & 271 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0087 & 0.001 & 1.00 & 1.00 & FP & 0.0087 & 0.002 & -- & -- \\ 
K06892.01 & 17.581 & N & 1.35 & 7.9 & 122 & 2.31 & 0 & 0.0003 & 0 & 8e-06 & 0.004 & 0.0085 & 0.0001 & 1.6e-05 & 0.134 & 1.00 & 0.12 & CA & 0.013 & 0.00082 & -- & -- \\ 
K06893.01 & 3.326 & N & 19.75 & 4733.6 & 49754 & 0.50 & 0.39 & 0 & 0.015 & 0 & 0 & 0 & 0 & 0 & 0.035 & 1.00 & 1.00 & FP & 0.4 & 0.028 & -- & -- \\ 
K06894.01 & 6.373 & N & 42.04 & 1648.6 & 38 & 0.50 & 0.0042 & 0.52 & 0 & 0.0022 & 0.056 & 0.41 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0.0016 & -- & -- \\ 
K06895.01 & 1.076 & N & 77.19 & 16954.7 & 1500 & 0.50 & 0 & 0.49 & 0 & 0.059 & 0 & 0 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.54 & 0.074 & -- & -- \\ 
K06896.01 & 0.811 & N & 1.11 & 12.0 & 175 & 0.50 & 0 & 0.004 & 0 & 0.0003 & 0.85 & 0.14 & 0 & 0 & 0.094 & 0.00 & 1.00 & FP & 1 & 0.00052 & -- & -- \\ 
K06897.01 & 14.649 & N & 1.04 & 7.7 & 185 & 3.00 & 0 & 0.00013 & 0 & 1.8e-05 & 0.009 & 0.012 & 0.00011 & 0 & 0.098 & 0.47 & 0.12 & FP & 0.021 & 0.00059 & -- & -- \\ 
K06898.01 & 321.007 & N & 1.42 & 7.2 & 220 & 5.70 & 0 & 0 & 0 & 0 & 0.29 & 0.46 & 0.0007 & 0 & 0.062 & 1.00 & 0.06 & FP & 0.75 & 0.012 & -- & -- \\ 
K06899.01 & 27.819 & N & 57.42 & 9833.1 & 1216 & 0.50 & 3.9e-06 & 0.73 & 0 & 0.24 & 7.8e-05 & 0.0002 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.97 & 0.0075 & -- & -- \\ 
K06900.01 & 8.468 & N & 47.80 & 6894.6 & 129 & 0.50 & 0.054 & 0.85 & 2.4e-05 & 0.098 & 2.2e-05 & 0.0023 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06901.01 & 24.704 & N & 35.79 & 6637.8 & 87495 & 0.50 & 0.93 & 8.5e-05 & 0.052 & 3.2e-06 & 0.00041 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.0021 & -- & -- \\ 
K06902.01 & 0.705 & Y & -- & 2272.7 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K06903.01 & 38.058 & N & 123.58 & 14495.7 & 56713 & 4.00 & 0.9 & 0.0045 & 0.09 & 0.00056 & 0.00017 & 1.3e-06 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0.00048 & -- & -- \\ 
K06904.01 & 26.156 & N & 1.21 & 7.7 & 381 & 4.50 & 0.0071 & 0.004 & 0.00034 & 0.0003 & 0.5 & 0.25 & 7.9e-05 & 0 & 0.117 & 0.02 & 0.00 & CA & 0.76 & 0.0035 & -- & -- \\ 
K06905.01 & 4.800 & N & 51.71 & 11669.2 & 114118 & 4.00 & 0.97 & 2.9e-05 & 0.026 & 2.4e-05 & 0.0015 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06906.01 & 1.743 & N & 189.45 & 10.2 & 287 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K06907.01 & 4.607 & N & 1.18 & 9.3 & 163 & 1.47 & 0 & 6.7e-06 & 0 & 0 & 0.0017 & 0.0048 & 2e-05 & 0 & 0.111 & -- & 0.00 & CA & 0.0065 & 0.00019 & -- & -- \\ 
K06908.01 & 1.507 & N & 145.14 & 3572.3 & 156884 & 4.00 & 3e-06 & 0.021 & 1.9e-05 & 0.001 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.022 & 0.011 & -- & -- \\ 
K06909.01 & 0.758 & N & 52.57 & 185.5 & 3176 & 0.72 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 0.00 & 0.11 & FP & 1 & 0 & -- & -- \\ 
K06910.01 & 0.773 & N & 0.72 & 10.0 & 128 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 7.3e-05 & 0.05 & 0.039 & 1.00 & 0.67 & FP & 0.05 & 0.024 & -- & -- \\ 
K06911.01 & 0.843 & N & 0.69 & 11.1 & 21 & 0.50 & 0 & 0.00017 & 0 & 4.9e-06 & 9.4e-05 & 1 & 0 & 0 & 0.055 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06912.01 & 17.042 & N & 25.64 & 2400.5 & 2055 & 0.75 & 0.28 & 0 & 8.8e-05 & 0 & 0.0007 & 0 & 0 & 0 & 0.007 & 1.00 & 0.58 & FP & 0.28 & 0.096 & -- & -- \\ 
K06913.01 & 0.874 & N & 1.00 & 8.2 & 41 & 0.63 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00038 & 0.096 & 1.00 & 0.78 & FP & 0.00038 & 2.5e-05 & -- & -- \\ 
K06913.02 & 1.752 & N & 1.11 & 9.6 & 130 & 2.01 & 0 & 0 & 0 & 0 & 0 & 1.6e-06 & 0 & 1 & 0.104 & 1.00 & 0.44 & CA & 1 & 0 & -- & -- \\ 
K06914.01 & 0.609 & N & 21.53 & 77.6 & 758 & 0.50 & 0 & 0.0071 & 0 & 0.00046 & 0.96 & 0.032 & 0 & 0 & 0.022 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06915.01 & 4.435 & N & 1.71 & 9.9 & 142 & 0.50 & 0.00085 & 0.016 & 0.00013 & 0.0018 & 0.0035 & 0.017 & 1.9e-06 & 0 & 0.187 & 0.00 & 1.00 & FP & 0.039 & 0.0024 & -- & -- \\ 
K06916.01 & 0.885 & N & 1.02 & 8.3 & 122 & 1.74 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00063 & 0.0015 & 0.100 & 0.98 & 0.01 & FP & 0.0021 & 0.00012 & -- & -- \\ 
K06917.01 & 1.734 & N & -- & 7991.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K06918.01 & 0.902 & N & 7.60 & 141.7 & 1619 & 0.50 & 0.00027 & 1.3e-05 & 0 & 6.9e-06 & 0.0025 & 0 & 0 & 0 & 0.053 & 0.94 & 1.00 & CA & 0.0028 & 0.00068 & -- & -- \\ 
K06919.01 & 8.800 & N & 1.09 & 8.7 & 206 & 2.85 & 0.0051 & 0.013 & 0.001 & 0.0029 & 0.44 & 0.34 & 3.6e-06 & 0 & 0.103 & 1.00 & 0.00 & CA & 0.8 & 0.0047 & -- & -- \\ 
K06920.01 & 4.293 & N & 58.35 & 6402.7 & 173 & 0.50 & 2.6e-06 & 0.95 & 0 & 0.027 & 9.8e-06 & 0.0002 & 0 & 0 & 0.001 & 1.00 & 0.60 & FP & 0.98 & 0.0041 & -- & -- \\ 
K06921.01 & 6.878 & N & 1.24 & 8.0 & 65 & 2.01 & 0.00011 & 0.00094 & 0 & 1.6e-05 & 0.0014 & 0.0092 & 3.6e-05 & 0 & 0.135 & 1.00 & 0.01 & CA & 0.012 & 0.00062 & -- & -- \\ 
K06922.01 & 2.113 & N & 50.62 & 9089.9 & 174 & 0.50 & 0.51 & 0.11 & 0.0016 & 0.0014 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.62 & 0.036 & -- & -- \\ 
K06923.01 & 11.028 & N & 83.09 & 22267.9 & 70393 & 4.00 & 0.73 & 0.00053 & 0.22 & 0.00038 & 0.0026 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.96 & 0.0027 & -- & -- \\ 
K06924.01 & 70.376 & N & 44.64 & 2016.1 & 48884 & 0.50 & 0.95 & 0.00045 & 0.05 & 0.00051 & 0.00038 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06925.01 & 12.949 & N & 0.99 & 7.2 & 344 & 1.62 & 2.8e-05 & 0.00028 & 3.1e-05 & 6.3e-05 & 0.011 & 0.0086 & 7.9e-05 & 0 & 0.092 & 0.60 & 0.01 & CA & 0.02 & 0.00036 & -- & -- \\ 
K06926.01 & 0.581 & N & 0.67 & 12.3 & 21 & 1.95 & 0 & 0 & 0 & 0 & 2.4e-05 & 5.9e-05 & 0 & 0 & 0.041 & 1.00 & 0.00 & FP & 8.4e-05 & 1.9e-05 & -- & -- \\ 
K06927.01 & 501.076 & N & 2.39 & 9.7 & 907 & 5.70 & 0.023 & 0.0059 & 0.0046 & 0.0016 & 0.36 & 0.047 & 0.0032 & 0 & 0.213 & 1.00 & 0.18 & FP & 0.44 & 0.0065 & -- & -- \\ 
K06928.01 & 1.729 & N & 0.55 & 13.9 & 24 & 2.28 & 0 & 0 & 0 & 0 & 0 & 1.5e-05 & 4.2e-05 & 3.3e-05 & 0.012 & 1.00 & 0.00 & FP & 9e-05 & 1.2e-05 & -- & -- \\ 
K06929.01 & 1.729 & N & 4859.97 & 641.7 & 42071 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.87 & 0.001 & 1.00 & 1.00 & FP & 0.87 & 0.13 & -- & -- \\ 
K06930.01 & 0.567 & N & 37.14 & 1792.3 & 3631 & 0.50 & 0.025 & 0.31 & 0 & 0.0019 & 0.56 & 0.00015 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.9 & 0.038 & -- & -- \\ 
K06931.01 & 2.540 & N & 1.37 & 8.7 & 87 & 1.71 & 5.5e-05 & 0.0033 & 0 & 6e-05 & 0.011 & 0.093 & 3.7e-05 & 0 & 0.141 & 1.00 & 0.06 & CA & 0.11 & 0.0019 & -- & -- \\ 
K06932.01 & 2.105 & N & 54.18 & 8498.0 & 349 & 0.50 & 0.00045 & 0.25 & 0 & 0.013 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.26 & 0.054 & -- & -- \\ 
K06933.01 & 7.227 & N & 55.49 & 1343.1 & 686 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & -- & 0.00 & CA & 1 & 0 & -- & -- \\ 
K06934.01 & 22.255 & N & 0.76 & 9.1 & 43 & 2.19 & 0 & 0 & 0 & 0 & 0.0011 & 0 & 0.15 & 0.36 & 0.036 & 1.00 & 0.05 & CA & 0.52 & 0.093 & -- & -- \\ 
K06935.01 & 4.719 & N & 62.03 & 2770.2 & 6837 & 0.50 & 0.99 & 0.0023 & 0.0079 & 0.00036 & 0.0019 & 1.4e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.00048 & -- & -- \\ 
K06936.01 & 1.258 & N & 32.88 & 1480.8 & 653 & 0.50 & 0 & 0.78 & 0 & 0.00022 & 0.21 & 0.0066 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K06937.01 & 8.967 & N & 68.58 & 6330.8 & 27573 & 0.50 & 0.89 & 0.00017 & 0.1 & 4.5e-05 & 0.00016 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06938.01 & 15.328 & N & 29.21 & 761.2 & 19055 & 0.50 & 0.86 & 0.004 & 1.8e-05 & 3.7e-06 & 0.058 & 4.1e-06 & 0 & 0 & 0.004 & 1.00 & 1.00 & FP & 0.92 & 0.071 & -- & -- \\ 
K06939.01 & 2.104 & N & -- & 207.9 & 44027 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & CA & -- & -- & 3 & -- \\ 
K06940.01 & 6.767 & N & 62.26 & 18696.5 & 227389 & 0.50 & 0.91 & 8.6e-06 & 0.087 & 6.9e-06 & 2e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06941.01 & 1.927 & N & -- & 1004.3 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K06942.01 & 1.026 & N & 101.95 & 16447.4 & 1089 & 0.50 & 9.2e-06 & 0.053 & 0 & 0.0014 & 0 & 3.9e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.054 & 0.027 & -- & -- \\ 
K06943.01 & 7.649 & N & 68.17 & 36932.8 & 92481 & 0.50 & 0.91 & 0.00011 & 0.08 & 1.9e-06 & 6.9e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00067 & -- & -- \\ 
K06944.01 & 13.175 & N & 54.08 & 4680.1 & 104 & 0.50 & 0.89 & 6.1e-05 & 0.1 & 6.3e-05 & 0.00012 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K06945.01 & 0.655 & N & 4.79 & 12.6 & 28 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.066 & 0.00 & 0.05 & FP & 1 & 0 & -- & -- \\ 
K06946.01 & 3.333 & N & 7.85 & 16.7 & 26 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.054 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06947.01 & 0.692 & N & 65.32 & 11936.5 & 470 & 0.50 & 0 & 0.98 & 0 & 0.0051 & 0 & 0.011 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.00052 & -- & -- \\ 
K06948.01 & 17.031 & N & 50.40 & 3511.8 & 40655 & 0.50 & 0.85 & 0.0002 & 0.15 & 0.00013 & 0.00019 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.00042 & -- & -- \\ 
K06949.01 & 2.352 & N & 1.18 & 8.2 & 24 & 2.28 & 0.0027 & 0.0086 & 0.00027 & 0.0011 & 0.03 & 0.042 & 7.7e-05 & 6.3e-06 & 0.131 & 0.73 & 0.22 & CA & 0.085 & 0.0024 & -- & -- \\ 
K06950.01 & 14.854 & N & 29.55 & 4166.6 & 4316 & 0.50 & 0.89 & 2.7e-06 & 0.04 & 2.3e-05 & 0.00047 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.93 & 0.01 & -- & -- \\ 
K06951.01 & 38.477 & N & 34.41 & 6599.6 & 9651 & 0.50 & 0.84 & 0.00036 & 0.11 & 0.00011 & 9.5e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.95 & 0.0049 & -- & -- \\ 
K06952.01 & 10.645 & N & 1.10 & 12.8 & 57 & 1.05 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.119 & 1.00 & 0.95 & CA & 1 & 0 & -- & -- \\ 
K06953.01 & 1.587 & N & 54.11 & 8827.9 & 298 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.094 & 0.001 & -- & 0.00 & FP & 0.094 & 0.054 & -- & -- \\ 
K06954.01 & 6.614 & N & 0.64 & 7.6 & 18 & 2.55 & 0 & 5.1e-06 & 0 & 0 & 0.00039 & 0.0021 & 0.00017 & 0 & 0.045 & 1.00 & 0.33 & CA & 0.0027 & 0.00062 & -- & -- \\ 
K06955.01 & 1.796 & N & 2.72 & 8.1 & 15 & 1.86 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.198 & 1.00 & 0.99 & CA & 1 & 0 & -- & -- \\ 
K06956.01 & 20.259 & N & 1.82 & 9.8 & 46 & 3.60 & 0 & 0 & 0 & 0 & 0 & 0.045 & 0 & 0.95 & 0.188 & 0.94 & 0.00 & CA & 1 & 0 & -- & -- \\ 
K06957.01 & 1.481 & N & 1.11 & 8.3 & 27 & 2.34 & 0 & 0 & 0 & 0 & 0 & 0 & 4.2e-05 & 0 & 0.117 & 1.00 & 0.05 & CA & 4.2e-05 & 0 & -- & -- \\ 
K06958.01 & 1.489 & N & 71.00 & 15405.8 & 92628 & 4.00 & 0 & 0.97 & 0 & 0.0044 & 0 & 0.0042 & 0 & 3.2e-05 & 0.001 & -- & 0.00 & FP & 0.97 & 0.012 & -- & -- \\ 
K06959.01 & 2.898 & N & 90.23 & 11075.9 & 20726 & 0.50 & 0.87 & 3.7e-06 & 0.11 & 8.7e-05 & 6.8e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.001 & -- & -- \\ 
K06960.01 & 4.887 & N & 1.33 & 8.1 & 76 & 1.65 & 0.041 & 0.011 & 0.0086 & 0.0028 & 0.069 & 0.054 & 2.7e-05 & 0 & 0.154 & 1.00 & 1.00 & CA & 0.19 & 0.0057 & -- & -- \\ 
K06961.01 & 0.706 & N & 50.49 & 3482.5 & 136895 & 0.50 & 0.95 & 0 & 0.045 & 0.00035 & 3.4e-06 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06962.01 & 10.864 & N & 1.08 & 12.6 & 96 & 0.93 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.107 & 1.00 & 0.67 & CA & 1 & 0 & -- & -- \\ 
K06963.01 & 1.468 & N & 38.89 & 8394.7 & 4800 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K06964.01 & 4.306 & N & 108.13 & 52433.6 & 125 & 4.00 & 0.31 & 0.0036 & 0.0011 & 4e-06 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.31 & 0.04 & -- & -- \\ 
K06965.01 & 1.287 & N & 2.98 & 9.8 & 13 & 0.63 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.178 & 1.00 & 0.88 & FP & 1 & 0 & -- & -- \\ 
K06966.01 & 8.475 & N & 1.50 & 8.5 & 126 & 1.98 & 0.00066 & 0.00018 & 1.4e-05 & 7.2e-05 & 0.0025 & 0.0018 & 5.2e-05 & 0 & 0.157 & 1.00 & 0.12 & CA & 0.0053 & 0.00023 & -- & -- \\ 
K06967.01 & 2.535 & N & 1.87 & 10.3 & 325 & 1.62 & 0 & 1e-06 & 0 & 0 & 0.01 & 0.11 & 0 & 0 & 0.189 & 1.00 & 0.12 & FP & 0.12 & 0.0057 & -- & -- \\ 
K06968.01 & 15.446 & N & 62.27 & 10178.3 & 34884 & 4.00 & 0.94 & 3.7e-06 & 0.055 & 4.2e-05 & 0.0041 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0.00048 & -- & -- \\ 
K06969.01 & 1.791 & N & 46.67 & 18362.5 & 6167 & 0.50 & 0.88 & 6.3e-05 & 0.1 & 2.5e-06 & 0.00053 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.0017 & -- & -- \\ 
K06970.01 & 40.770 & N & 1.76 & 9.0 & 172 & 3.00 & 0.0048 & 0.0017 & 0.00033 & 0.00018 & 0.076 & 0.066 & 4.2e-05 & 0 & 0.194 & 0.91 & 0.18 & CA & 0.15 & 0.0034 & -- & -- \\ 
K06971.01 & 129.221 & N & 1.66 & 8.6 & 296 & 1.83 & 0 & 0 & 0 & 0 & 0.0026 & 0.001 & 0.00018 & 0 & 0.162 & 1.00 & 0.64 & CA & 0.0038 & 8.9e-05 & -- & -- \\ 
K06972.01 & 1.039 & N & 1.03 & 8.8 & 41 & 1.14 & 0 & 2.8e-06 & 0 & 0 & 2.6e-06 & 1.8e-05 & 0 & 0 & 0.116 & 1.00 & 0.78 & FP & 2.4e-05 & 1.6e-05 & -- & -- \\ 
K06973.01 & 0.503 & N & 2.12 & 14.1 & 24 & 0.50 & 0.00044 & 0.035 & 0.023 & 0.86 & 0 & 0 & 0.083 & 0 & 0.218 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06974.01 & 7.140 & N & 63.31 & 17576.1 & 426 & 0.50 & 0.054 & 0.021 & 0 & 0.0001 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.075 & 0.0087 & -- & -- \\ 
K06975.01 & 53.647 & N & 39.72 & 12790.5 & 21074 & 0.50 & 0.9 & 0 & 0.034 & 4e-05 & 0.00033 & 0 & 0 & 0.014 & 0.001 & 1.00 & 1.00 & FP & 0.95 & 0.052 & -- & -- \\ 
K06976.01 & 28.788 & N & 17.69 & 4372.8 & 24355 & 0.50 & 0.097 & 0 & 0 & 0 & 0.0017 & 0 & 0 & 0.03 & 0.049 & 1.00 & 1.00 & FP & 0.13 & 0.11 & -- & -- \\ 
K06977.01 & 0.835 & N & 32.23 & 1856.7 & 736 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0.97 & 0 & 0.031 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06978.01 & 3.076 & N & 0.78 & 8.8 & 28 & 4.20 & 1.3e-05 & 0.0012 & 1.8e-06 & 0.00015 & 0.058 & 0.095 & 8.5e-05 & 0 & 0.065 & 0.68 & 0.22 & CA & 0.15 & 0.0039 & -- & -- \\ 
K06979.01 & 26.017 & N & 47.92 & 762.1 & 12946 & 0.50 & 0.57 & 0.32 & 0.043 & 0.07 & 0.00028 & 0.00027 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0.00048 & -- & -- \\ 
K06980.01 & 6.293 & N & 1.28 & 8.9 & 79 & 2.43 & 6.1e-06 & 0.00053 & 0 & 1.1e-05 & 0.0036 & 0.011 & 9.8e-06 & 0 & 0.131 & 0.81 & 0.05 & CA & 0.015 & 0.001 & -- & -- \\ 
K06981.01 & 593.195 & N & 1.48 & 7.2 & 281 & 5.40 & 2.5e-05 & 0.00032 & 0 & 4.8e-06 & 0.11 & 0.3 & 0.0059 & 0.00032 & 0.155 & 1.00 & 0.82 & FP & 0.41 & 0.0085 & -- & -- \\ 
K06982.01 & 0.706 & N & 0.59 & 10.9 & 23 & 2.28 & 0 & 0.00038 & 0 & 3.1e-06 & 0.11 & 0.47 & 1.6e-05 & 0 & 0.004 & 1.00 & 0.44 & FP & 0.58 & 0.006 & -- & -- \\ 
K06983.01 & 7.703 & N & 0.93 & 7.3 & 56 & 1.95 & 0 & 0.00018 & 0 & 1.1e-06 & 0.0041 & 0.022 & 1.4e-05 & 0 & 0.097 & 1.00 & 0.05 & CA & 0.027 & 0.0023 & -- & -- \\ 
K06984.01 & 1.019 & N & 0.71 & 7.3 & 18 & 2.67 & 0 & 0 & 0 & 0 & 0 & 0.012 & 0 & 0.0038 & 0.061 & 0.90 & 0.12 & FP & 0.016 & 0.006 & -- & -- \\ 
K06985.01 & 10.928 & N & 0.94 & 7.3 & 80 & 1.98 & 0.00014 & 0.0029 & 0 & 0.00018 & 0.051 & 0.093 & 1.9e-05 & 0 & 0.093 & -- & 0.00 & CA & 0.15 & 0.0023 & -- & -- \\ 
K06986.01 & 32.440 & N & 51.77 & 5346.7 & 27953 & 4.00 & 0.86 & 0.00024 & 0.12 & 0.00019 & 0.0098 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0.00032 & -- & -- \\ 
K06987.01 & 0.552 & N & 13.97 & 10.6 & 11 & 0.57 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.060 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06988.01 & 2.624 & N & 87.78 & 6605.1 & 50068 & 0.50 & 0.91 & 8.2e-05 & 0.073 & 6.6e-05 & 5e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.0014 & -- & -- \\ 
K06989.01 & 0.755 & N & 42.60 & 5635.5 & 4854 & 0.50 & 0 & 0.012 & 0 & 0.0016 & 1e-05 & 0.00012 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.013 & 0.003 & -- & -- \\ 
K06990.01 & 3.672 & N & 95.89 & 17186.4 & 44002 & 0.50 & 0.92 & 5.2e-05 & 0.068 & 5.3e-05 & 3.8e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00057 & -- & -- \\ 
K06991.01 & 22.673 & N & 24.83 & 3741.6 & 2629 & 0.50 & 0.077 & 0.0051 & 0.047 & 0.0015 & 0.0009 & 0 & 0 & 0 & 0.007 & 1.00 & 1.00 & FP & 0.13 & 0.07 & -- & -- \\ 
K06992.01 & 1.694 & N & 0.81 & 11.5 & 20 & 2.58 & 0 & 0 & 0 & 0 & 0 & 0 & 3.2e-05 & 0.12 & 0.055 & 1.00 & 0.05 & FP & 0.12 & 0.047 & -- & -- \\ 
K06993.01 & 13.809 & N & 1.17 & 7.9 & 112 & 1.59 & 0 & 4.2e-06 & 0 & 0 & 0.00032 & 0.00061 & 0.00017 & 0 & 0.112 & 1.00 & 0.22 & CA & 0.0011 & 6.8e-05 & -- & -- \\ 
K06994.01 & 4.259 & N & 0.53 & 8.9 & 13 & 2.43 & 0 & 0 & 0 & 0 & 1.9e-05 & 0.0069 & 0.0083 & 0.00053 & 0.003 & 0.97 & 0.44 & CA & 0.016 & 0.0055 & -- & -- \\ 
K06995.01 & 2.739 & N & 66.48 & 4297.7 & 104 & 0.50 & 0.12 & 0.84 & 0.00044 & 0.037 & 0 & 0.0022 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06996.01 & 1.308 & N & 37.64 & 1697.1 & 243 & 0.50 & 4.5e-06 & 0.75 & 0 & 0.00022 & 0.2 & 0.049 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06997.01 & 4.029 & N & 54.06 & 11702.5 & 95 & 0.50 & 0 & 0.00012 & 0 & 5.7e-05 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.00018 & 0.00011 & -- & -- \\ 
K06998.01 & 2.301 & N & 70.34 & 1141.3 & 4560 & 0.50 & 0 & 0.0027 & 0 & 0 & 0 & 0.00021 & 0 & 1 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K06999.01 & 0.899 & N & 77.85 & 11.3 & 572 & 0.50 & 0 & 1 & 0 & 0.0014 & 0 & 6.6e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K07000.01 & 1.759 & N & 66.98 & 9275.6 & 794 & 0.50 & 0.8 & 0.021 & 0.016 & 0.0038 & 0.00014 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.84 & 0.015 & -- & -- \\ 
K07001.01 & 1.092 & N & 0.80 & 8.9 & 73 & 2.64 & 0 & 0 & 0 & 0 & 0.0017 & 0.0072 & 0.0002 & 8.8e-06 & 0.056 & 0.31 & 0.00 & FP & 0.0091 & 0.003 & -- & -- \\ 
K07002.01 & 4.830 & N & 1.44 & 9.0 & 101 & 1.98 & 0.073 & 0.023 & 0.013 & 0.0034 & 0.17 & 0.21 & 1e-06 & 0 & 0.146 & 0.84 & 0.56 & CA & 0.49 & 0.01 & -- & -- \\ 
K07003.01 & 2.412 & N & 0.94 & 10.2 & 42 & 2.94 & 0.00045 & 0.0026 & 8.3e-06 & 0.00018 & 0.13 & 0.39 & 0 & 0 & 0.099 & 0.01 & 0.05 & CA & 0.53 & 0.0042 & -- & -- \\ 
K07004.01 & 1.613 & N & 115.73 & 19600.8 & 64068 & 0.50 & 0.94 & 0.00015 & 0.03 & 8.8e-06 & 0.00023 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.97 & 0.0011 & -- & -- \\ 
K07005.01 & 6.209 & N & 4.92 & 7.4 & 1213 & 0.51 & 0.013 & 0.032 & 0.00012 & 0.0012 & 0.0037 & 0.0092 & 8.1e-06 & 0 & 0.069 & 0.00 & 0.88 & CA & 0.059 & 0.0022 & -- & -- \\ 
K07006.01 & 0.780 & N & 0.63 & 8.3 & 19 & 2.76 & 0 & 0 & 0 & 0 & 0 & 1.1e-06 & 2.9e-05 & 1.2e-06 & 0.030 & 0.29 & 0.00 & FP & 3.1e-05 & 1.4e-06 & -- & -- \\ 
K07007.01 & 0.800 & N & 0.89 & 10.6 & 48 & 1.89 & 0.00017 & 0.0023 & 2.2e-05 & 0.00034 & 0.017 & 0.11 & 0 & 0 & 0.072 & 1.00 & 0.22 & CA & 0.13 & 0.0017 & -- & -- \\ 
K07008.01 & 7.536 & N & 33.22 & 6350.5 & 41619 & 0.50 & 0.51 & 0.0078 & 0 & 0 & 0.027 & 0 & 0 & 0.015 & 0.001 & 1.00 & 1.00 & FP & 0.56 & 0.29 & -- & -- \\ 
K07009.01 & 0.562 & N & 1.46 & 13.5 & 294 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.147 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07010.01 & 0.755 & N & 41.89 & 5817.3 & 526 & 0.50 & 0.02 & 0.18 & 0.0002 & 0.0096 & 0.17 & 0.61 & 0 & 0.00037 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07011.01 & 1.013 & N & 41.55 & 1394.4 & 24963 & 0.50 & 0.94 & 3.2e-05 & 0.021 & 0 & 0.0004 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.96 & 0.0058 & -- & -- \\ 
K07012.01 & 10.303 & N & 69.77 & 17218.3 & 76197 & 4.00 & 0.0077 & 0.9 & 0.0034 & 0.066 & 0.00071 & 0.0022 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.98 & 0.0012 & -- & -- \\ 
K07013.01 & 2.214 & N & 126.37 & 49854.4 & 70 & 4.00 & 0 & 0.001 & 0 & 0.00025 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.0013 & 0.0006 & -- & -- \\ 
K07014.01 & 2.442 & N & 56.87 & 18889.1 & 104 & 1.35 & 0.18 & 0.062 & 0.00011 & 0.0045 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.25 & 0.058 & -- & -- \\ 
K07015.01 & 2.442 & N & 1.03 & 8.9 & 47 & 2.34 & 0 & 0 & 0 & 0 & 0 & 0.00068 & 9.2e-05 & 0.00062 & 0.097 & 1.00 & 0.00 & FP & 0.0014 & 0.00043 & -- & -- \\ 
K07016.01 & 384.843 & N & 1.50 & 9.7 & 120 & 1.26 & 0.00023 & 4.1e-06 & 0 & 0 & 0.001 & 7.8e-05 & 0.0012 & 0 & 0.162 & 0.98 & 0.94 & PL & 0.0025 & 0.0002 & -- & -- \\ 
K07017.01 & 12.823 & N & 46.72 & 4473.9 & 93774 & 0.50 & 0.98 & 0.00025 & 0.016 & 4.5e-05 & 0.0003 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07018.01 & 37.183 & N & 51.59 & 19960.5 & 228125 & 0.50 & 0.93 & 0.00012 & 0.044 & 0 & 0.00011 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.005 & -- & -- \\ 
K07019.01 & 5.065 & N & 72.52 & 16305.1 & 27254 & 0.50 & 0.96 & 0.00017 & 0.025 & 9.6e-06 & 0.00011 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.001 & -- & -- \\ 
K07020.01 & 0.957 & N & 81.01 & 12321.6 & 40 & 0.50 & 0 & 0.11 & 0 & 0.002 & 0 & 3.8e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.11 & 0.057 & -- & -- \\ 
K07021.01 & 9.381 & N & 47.26 & 2189.9 & 16305 & 0.50 & 0.94 & 0.0091 & 0.034 & 0.00044 & 0.00085 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.00097 & -- & -- \\ 
K07022.01 & 10.065 & N & 35.08 & 607.2 & 5859 & 0.50 & 0.022 & 0.27 & 0.00024 & 0.016 & 0.67 & 0.017 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.00097 & -- & -- \\ 
K07023.01 & 2.718 & N & 0.63 & 9.1 & 37 & 2.43 & 0 & 0 & 0 & 0 & 0.00025 & 0.22 & 0.00049 & 0.067 & 0.029 & 1.00 & 0.61 & CA & 0.28 & 0.035 & -- & -- \\ 
K07024.01 & 7.736 & N & 65.07 & 35855.4 & 44669 & 4.00 & 0.91 & 0.00033 & 0.062 & 2.4e-05 & 0.0017 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.97 & 0.0017 & -- & -- \\ 
K07025.01 & 5.134 & N & 21.83 & 14.6 & 41 & 2.19 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.014 & 0.72 & 0.44 & CA & 1 & 0 & -- & -- \\ 
K07026.01 & 5.252 & N & 63.77 & 17525.4 & 35575 & 4.00 & 0.9 & 0.0025 & 0.022 & 1.7e-05 & 0.022 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.95 & 0.008 & -- & -- \\ 
K07027.01 & 3.629 & N & 53.69 & 20849.8 & 34485 & 0.50 & 0.97 & 1.1e-06 & 0.025 & 0 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00088 & -- & -- \\ 
K07028.01 & 43.263 & N & 64.09 & 14494.3 & 175750 & 4.00 & 0.82 & 0.013 & 0.15 & 0.00068 & 0.011 & 8.9e-06 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0.00071 & -- & -- \\ 
K07029.01 & 6.042 & N & -- & 5295.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K07030.01 & 2.892 & N & 25.07 & 3459.7 & 219 & 0.50 & 0.017 & 0.2 & 2.1e-05 & 0.037 & 0.002 & 1.6e-05 & 0 & 0 & 0.007 & 1.00 & 1.00 & FP & 0.25 & 0.027 & -- & -- \\ 
K07031.01 & 5.406 & N & 1.46 & 17.3 & 108 & 0.50 & 0 & 0.00014 & 0 & 0 & 0.58 & 0.41 & 0 & 0.0048 & 0.140 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07032.01 & 3.640 & N & 0.72 & 8.5 & 29 & 2.88 & 0.0047 & 0.004 & 0.00055 & 0.0015 & 0.4 & 0.19 & 0.00017 & 0 & 0.061 & 0.46 & 0.44 & CA & 0.6 & 0.0058 & -- & -- \\ 
K07033.01 & 0.511 & N & 80.22 & 9.2 & 19 & 2.13 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.146 & 0.69 & 0.95 & FP & 1 & 0 & -- & -- \\ 
K07034.01 & 0.899 & N & 47.14 & 11278.5 & 11800 & 4.00 & 0 & 0 & 0 & 0.38 & 0 & 0.36 & 0 & 0.002 & 0.001 & -- & 0.00 & FP & 0.74 & 0.38 & -- & -- \\ 
K07035.01 & 11.931 & N & 54.06 & 16933.0 & 37956 & 4.00 & 0.89 & 0.00051 & 0.063 & 0.0002 & 0.007 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.96 & 0.0028 & -- & -- \\ 
K07036.01 & 11.931 & N & 0.61 & 12.7 & 39 & 1.32 & 0 & 0 & 0 & 0 & 0.011 & 0.025 & 0.0012 & 0.00037 & 0.007 & 1.00 & 0.44 & FP & 0.037 & 0.0031 & -- & -- \\ 
K07037.01 & 27.534 & N & 28.18 & 5959.5 & 864 & 0.50 & 0.93 & 4.4e-05 & 0.058 & 9.6e-05 & 8e-05 & 0 & 0 & 0 & 0.003 & 1.00 & 1.00 & FP & 0.99 & 0.00047 & -- & -- \\ 
K07038.01 & 12.494 & N & -- & 11.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.99 & CA & -- & -- & 2 & -- \\ 
K07039.01 & 1.353 & N & 130.18 & 37853.4 & 3810 & 4.00 & 0 & 0.9 & 0 & 0.065 & 0 & 0.0012 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.96 & 0.0019 & -- & -- \\ 
K07040.01 & 502.206 & N & 3.52 & 7.3 & 324 & 1.50 & 0.14 & 0.073 & 0.0061 & 0.0069 & 0.3 & 0.081 & 0.0016 & 0 & 0.101 & 0.68 & 0.18 & CA & 0.6 & 0.0092 & -- & -- \\ 
K07041.01 & 8.361 & N & 0.87 & 7.5 & 55 & 2.37 & 0 & 1.3e-05 & 0 & 0 & 0.0013 & 0.007 & 4.6e-05 & 1.1e-06 & 0.080 & 1.00 & 0.05 & CA & 0.0083 & 0.00079 & -- & -- \\ 
K07042.01 & 13.254 & N & 95.55 & 4025.1 & 401 & 0.50 & 0.92 & 0.0002 & 0.066 & 3.7e-05 & 0.00038 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.99 & 0.00032 & -- & -- \\ 
K07043.01 & 5.777 & N & 82.77 & 14916.4 & 96 & 0.50 & 0.56 & 0.049 & 2e-05 & 0.002 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.61 & 0.033 & -- & -- \\ 
K07044.01 & 1.262 & N & 3759.40 & 955.9 & 452 & 0.50 & 0 & 0 & 0 & 0.00094 & 0.6 & 0.31 & 0 & 0.085 & 0.004 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K07045.01 & 0.768 & N & 41.22 & 1440.4 & 67841 & 0.50 & 0.96 & 0.0057 & 0.0043 & 0.0055 & 0.00068 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.0038 & -- & -- \\ 
K07046.01 & 5.860 & N & 57.54 & 39727.6 & 220 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.035 & 0.001 & -- & 0.00 & FP & 0.035 & 0.023 & -- & -- \\ 
K07047.01 & 5.802 & N & 39.42 & 7163.9 & 899 & 0.50 & 0.91 & 0.001 & 0.079 & 8.6e-05 & 2.4e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00052 & -- & -- \\ 
K07048.01 & 4.008 & N & 108.40 & 7800.8 & 54149 & 0.50 & 0.87 & 0.001 & 0.048 & 0.00033 & 0.00011 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.92 & 0.0054 & -- & -- \\ 
K07049.01 & 6.099 & N & 45.32 & 6746.5 & 5495 & 0.50 & 0.94 & 0.0024 & 0.045 & 0.00078 & 0.00066 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.00088 & -- & -- \\ 
K07050.01 & 0.653 & N & 0.99 & 10.7 & 17 & 1.80 & 0.0082 & 0.014 & 0.0005 & 0.0013 & 0.13 & 0.22 & 0 & 0 & 0.114 & 1.00 & 0.56 & CA & 0.37 & 0.0075 & -- & -- \\ 
K07051.01 & 0.773 & N & 1.32 & 9.3 & 135 & 0.50 & 0 & 1e-06 & 0 & 0 & 0.00035 & 0.0025 & 0 & 0 & 0.129 & -- & 0.00 & CA & 0.0028 & 7e-05 & -- & -- \\ 
K07052.01 & 7.549 & N & 21.40 & 2867.4 & 18229 & 0.50 & 0.91 & 0.00014 & 0.057 & 6.8e-05 & 4.7e-05 & 0 & 0 & 0 & 0.023 & 1.00 & 1.00 & FP & 0.97 & 0.00067 & -- & -- \\ 
K07053.01 & 0.531 & N & 5.02 & 9.7 & 16 & 3.30 & 0.00037 & 0.01 & 4.1e-06 & 0.0021 & 0.11 & 0.87 & 0.00018 & 0.00051 & 0.067 & 1.00 & 0.00 & FP & 1 & 0.00071 & -- & -- \\ 
K07054.01 & 0.531 & N & 133.41 & 10868.7 & 148 & 1.92 & 0 & 0 & 0 & 0.65 & 0 & 0 & 0 & 0.35 & 0.001 & 1.00 & 0.00 & CA & 1 & 0 & -- & -- \\ 
K07055.01 & 1.606 & N & 110.85 & 16151.3 & 26851 & 0.50 & 0.0092 & 0.83 & 0 & 0.024 & 3.5e-06 & 8.9e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.87 & 0.009 & -- & -- \\ 
K07056.01 & 42.032 & N & 115.36 & 47450.6 & 12790 & 4.00 & 0.63 & 0.3 & 0.0011 & 0.043 & 3.3e-05 & 5.7e-06 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.98 & 0.0018 & -- & -- \\ 
K07057.01 & 0.619 & N & 5.97 & 7.8 & 791 & 0.50 & 0 & 0.54 & 3.1e-06 & 0.084 & 0.31 & 0.059 & 0 & 0 & 0.051 & 1.00 & 1.00 & CA & 1 & 0.0031 & -- & -- \\ 
K07058.01 & 22.470 & N & 23.47 & 4437.1 & 38738 & 0.50 & 0.83 & 0.0081 & 0.099 & 0.00023 & 0.0031 & 0 & 0 & 0 & 0.010 & 1.00 & 1.00 & FP & 0.94 & 0.0077 & -- & -- \\ 
K07059.01 & 31.973 & N & 159.88 & 4575.4 & 35398 & 2.79 & 0.75 & 0.0003 & 0.1 & 0 & 0.00025 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.85 & 0.02 & -- & -- \\ 
K07060.01 & 1.641 & N & 0.99 & 7.9 & 69 & 2.91 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.097 & 0.90 & 0.11 & FP & 1 & 0 & -- & -- \\ 
K07061.01 & 1.372 & N & 5.25 & 8.2 & 44 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.051 & 1.00 & 0.88 & CA & 1 & 0 & -- & -- \\ 
K07062.01 & 20.850 & Y & -- & 4940.5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K07063.01 & 15.120 & N & 36.66 & 1106.1 & 9580 & 0.50 & 0.9 & 0.03 & 0.029 & 0.0035 & 0.033 & 0.00014 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00092 & -- & -- \\ 
K07064.01 & 3.482 & N & 104.31 & 31232.0 & 49965 & 4.00 & 0.63 & 2.1e-05 & 0.36 & 2.8e-06 & 0.0017 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0.00085 & -- & -- \\ 
K07065.01 & 0.740 & N & 99.97 & 4123.7 & 6880 & 0.50 & 0.88 & 0.025 & 0.01 & 0.0079 & 0.015 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.94 & 0.0052 & -- & -- \\ 
K07066.01 & 6.570 & N & 32.39 & 2497.2 & 21932 & 0.50 & 0.95 & 0.016 & 0.009 & 0.0019 & 0.0028 & 1.5e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.0025 & -- & -- \\ 
K07067.01 & 0.541 & N & 50.56 & 16066.5 & 9160 & 4.00 & 0 & 1.8e-05 & 0 & 0 & 0 & 1 & 0 & 0.0029 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K07068.01 & 48.799 & N & 74.32 & 9444.5 & 127151 & 4.00 & 0.82 & 0.013 & 0.15 & 0.002 & 0.0056 & 6.6e-06 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0.00042 & -- & -- \\ 
K07069.01 & 1.015 & N & 1.56 & 9.2 & 129 & 4.00 & 0 & 6.9e-06 & 0 & 1.2e-06 & 0.00022 & 0.0011 & 4.3e-06 & 0 & 0.164 & -- & 0.00 & CA & 0.0014 & 0.00017 & -- & -- \\ 
K07070.01 & 5.882 & N & 99.75 & 17607.1 & 46831 & 0.50 & 0.91 & 0.00072 & 0.0068 & 3.6e-06 & 4.7e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.92 & 0.0057 & -- & -- \\ 
K07071.01 & 4.059 & N & 70.89 & 15806.8 & 44420 & 0.50 & 0.94 & 0.00034 & 0.044 & 1.4e-05 & 3.9e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.0014 & -- & -- \\ 
K07072.01 & 15.390 & N & 1.30 & 7.9 & 55 & 1.83 & 0.00028 & 0.0017 & 2.1e-05 & 4.2e-05 & 0.0037 & 0.0082 & 1.7e-05 & 0 & 0.144 & 1.00 & 0.22 & FP & 0.014 & 0.0007 & -- & -- \\ 
K07073.01 & 279.013 & N & -- & 11.1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K07074.01 & 26.855 & N & 1.52 & 7.2 & 202 & 3.30 & 0.021 & 0.007 & 0.0031 & 0.0015 & 0.27 & 0.18 & 3.1e-05 & 0 & 0.164 & 1.00 & 0.00 & CA & 0.49 & 0.0058 & -- & -- \\ 
K07075.01 & 19.360 & N & 63.41 & 7865.2 & 292474 & 0.50 & 0.93 & 0.00089 & 0.047 & 0 & 3.4e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.0034 & -- & -- \\ 
K07076.01 & 16.235 & N & 1.88 & 7.3 & 72 & 2.52 & 0.0024 & 0.0018 & 5.1e-05 & 4e-05 & 0.005 & 0.0099 & 0 & 0 & 0.213 & 1.00 & 0.33 & CA & 0.019 & 0.0017 & -- & -- \\ 
K07077.01 & 43.798 & N & 127.27 & 18605.4 & 159960 & 4.00 & 0.87 & 0.012 & 0.11 & 0.0044 & 0.003 & 0.00011 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K07078.01 & 4.254 & N & 73.52 & 41399.9 & 151 & 0.50 & 1.2e-05 & 0.049 & 0 & 0 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.049 & 0.031 & -- & -- \\ 
K07079.01 & 18.778 & N & 144.84 & 31424.2 & 100354 & 4.00 & 0.84 & 0.00024 & 0.11 & 0.00012 & 0.007 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.96 & 0.0019 & -- & -- \\ 
K07080.01 & 1.255 & N & 0.91 & 8.1 & 11 & 2.73 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.101 & 0.99 & 0.99 & FP & 1 & 0 & -- & -- \\ 
K07081.01 & 1.576 & N & 46.72 & 11653.0 & 1300 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0.96 & 0 & 0.043 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K07082.01 & 2.535 & N & 63.32 & 28516.8 & 570 & 0.50 & 0 & 0.99 & 0 & 0.0079 & 0 & 8.9e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07083.01 & 37.594 & N & 39.46 & 769.4 & 5049 & 0.50 & 9.3e-05 & 0.6 & 0 & 0.23 & 0.043 & 0.1 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.0061 & -- & -- \\ 
K07084.01 & 3.697 & N & 2.91 & 8.6 & 8 & 0.57 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.177 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K07085.01 & 6.856 & N & 35.77 & 3938.8 & 8838 & 0.50 & 0.9 & 0.0002 & 0.092 & 0.00014 & 6.8e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.00052 & -- & -- \\ 
K07086.01 & 1.127 & N & 15.94 & 8.1 & 194 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.053 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K07087.01 & 0.998 & N & 4377.32 & 21956.2 & 2925 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0 & 0 & -- & -- \\ 
K07088.01 & 2.688 & N & 1.12 & 9.0 & 65 & 1.83 & 0.00011 & 0.0025 & 1.2e-05 & 6.4e-05 & 0.03 & 0.13 & 1.3e-05 & 0 & 0.104 & 1.00 & 0.00 & CA & 0.16 & 0.0025 & -- & -- \\ 
K07089.01 & 0.586 & N & 0.72 & 13.1 & 20 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.029 & 0.00 & 0.05 & FP & 1 & 0 & -- & -- \\ 
K07090.01 & 33.470 & N & 61.41 & 7103.1 & 123466 & 0.50 & 0.9 & 0.0001 & 0.085 & 2.4e-06 & 9.5e-06 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00088 & -- & -- \\ 
K07091.01 & 1.828 & N & 107.91 & 30919.4 & 482 & 4.00 & 6.9e-05 & 0.015 & 0 & 0.0074 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.022 & 0.0081 & -- & -- \\ 
K07092.01 & 62.519 & N & 1.66 & 7.9 & 268 & 1.50 & 0.0054 & 0.0029 & 0.00016 & 0.00021 & 0.0057 & 0.0045 & 0.00023 & 0 & 0.176 & 0.99 & 0.02 & FP & 0.019 & 0.0011 & -- & -- \\ 
K07093.01 & 97.991 & N & 1.45 & 8.0 & 102 & 2.49 & 0.073 & 0.043 & 0.0017 & 0.0044 & 0.19 & 0.23 & 8.1e-05 & 0 & 0.167 & 0.99 & 0.58 & CA & 0.55 & 0.0055 & -- & -- \\ 
K07094.01 & 13.561 & N & 1.35 & 7.5 & 195 & 1.47 & 0 & 0 & 0 & 0 & 0.00037 & 0.0004 & 0.0014 & 0.0019 & 0.133 & 0.82 & 0.00 & CA & 0.0041 & 0.00032 & -- & -- \\ 
K07095.01 & 1.628 & N & 1.37 & 14.0 & 9 & 2.31 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.32 & 0.12 & FP & -- & -- & 5 & -- \\ 
K07096.01 & 1.507 & N & 143.90 & 65847.6 & 158923 & 4.00 & 0.5 & 0.13 & 0.014 & 0.062 & 0 & 0.00039 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.7 & 0.018 & -- & -- \\ 
K07097.01 & 1.680 & N & 6744.04 & 4066.3 & 14723 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 6 & -- \\ 
K07098.01 & 5.403 & N & 99.03 & 31340.1 & 30 & 4.00 & 0.31 & 0.0082 & 0.003 & 6.8e-05 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.32 & 0.044 & -- & -- \\ 
K07099.01 & 34.036 & N & 1.40 & 8.0 & 240 & 3.30 & 0 & 7.6e-05 & 0 & 5.9e-06 & 0.082 & 0.11 & 3.9e-05 & 4.8e-06 & 0.134 & 1.00 & 0.12 & CA & 0.19 & 0.0051 & -- & -- \\ 
K07100.01 & 0.825 & N & 51.37 & 5884.0 & 6904 & 0.50 & 0.92 & 0.0092 & 0.026 & 0.00013 & 0.002 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.96 & 0.0033 & -- & -- \\ 
K07101.01 & 0.825 & N & 57.07 & 15.6 & 46 & 4.00 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 6 & -- \\ 
K07102.01 & 4.447 & N & 1.12 & 15.6 & 79 & 1.80 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00043 & 1 & 0.110 & 1.00 & 0.02 & FP & 1 & 0 & -- & -- \\ 
K07103.01 & 2.496 & N & -- & 5739.5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.99 & FP & -- & -- & 2 & -- \\ 
K07104.01 & 16.313 & N & 32.53 & 2964.8 & 2194 & 0.50 & 0.94 & 0.0004 & 0.049 & 0.00017 & 0.00014 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00032 & -- & -- \\ 
K07105.01 & 1.721 & N & 70.87 & 21100.3 & 843 & 4.00 & 0 & 0.93 & 0 & 0.072 & 0 & 0.0014 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K07106.01 & 5.019 & N & 1.30 & 9.2 & 51 & 1.56 & 0.0093 & 0.0049 & 9.5e-05 & 0.0005 & 0.01 & 0.023 & 7.6e-06 & 0 & 0.151 & 0.67 & 0.44 & CA & 0.048 & 0.0026 & -- & -- \\ 
K07107.01 & 1.506 & N & 0.94 & 9.4 & 15 & 1.95 & 0 & 0.56 & 0 & 0.017 & 0.0097 & 0.4 & 0 & 0 & 0.106 & 0.97 & 0.33 & FP & 0.99 & 0.0037 & -- & -- \\ 
K07108.01 & 8.210 & N & 7226.31 & 26510.6 & 15504 & 0.50 & 0.68 & 1.2e-05 & 0.31 & 0 & 8.8e-06 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00042 & -- & -- \\ 
K07109.01 & 3.431 & N & 38.11 & 6111.3 & 116 & 0.50 & 0.036 & 0.86 & 0 & 0.082 & 0.0003 & 1.7e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.98 & 0.0014 & -- & -- \\ 
K07110.01 & 1.583 & N & 54.32 & 11782.3 & 105 & 4.00 & 0 & 0.0031 & 0 & 0.0025 & 0 & 0.039 & 0 & 0.46 & 0.001 & -- & 0.00 & FP & 0.5 & 0.42 & -- & -- \\ 
K07111.01 & 23.599 & N & 1.21 & 7.1 & 204 & 3.30 & 0.0041 & 0.0034 & 0.00016 & 0.00026 & 0.13 & 0.12 & 0.00031 & 0 & 0.111 & 1.00 & 0.00 & CA & 0.25 & 0.0037 & -- & -- \\ 
K07112.01 & 0.784 & N & 1.22 & 11.8 & 153 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.117 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K07113.01 & 2.666 & N & 86.54 & 15186.7 & 548 & 0.50 & 0 & 0.034 & 0 & 0 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.034 & 0.025 & -- & -- \\ 
K07114.01 & 2.666 & N & 0.85 & 9.8 & 15 & 1.71 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0004 & 0.00025 & 0.092 & 1.00 & 0.82 & FP & 0.00065 & 4.4e-05 & -- & -- \\ 
K07115.01 & 1.577 & N & 17.47 & 9.3 & 78 & 2.28 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.037 & 0.88 & 0.67 & FP & 1 & 0 & -- & -- \\ 
K07116.01 & 2.526 & N & 0.78 & 10.0 & 16 & 1.77 & 0 & 0.00019 & 0 & 6.5e-06 & 0.00025 & 0.0011 & 4.2e-06 & 0 & 0.059 & 0.03 & 0.22 & CA & 0.0016 & 0.00012 & -- & -- \\ 
K07117.01 & 8.293 & N & 1.05 & 8.3 & 58 & 2.67 & 0 & 0 & 0 & 0 & 0.00014 & 0.00023 & 0.00017 & 1.8e-06 & 0.100 & 1.00 & 0.44 & CA & 0.00054 & 0.00011 & -- & -- \\ 
K07117.02 & 22.787 & N & 1.47 & 7.9 & 227 & 2.43 & 0.022 & 0.011 & 0.00084 & 0.0013 & 0.25 & 0.2 & 3.8e-05 & 0 & 0.151 & 1.00 & 0.12 & CA & 0.49 & 0.0046 & -- & -- \\ 
K07118.01 & 28.028 & N & 60.40 & 7513.5 & 110165 & 0.50 & 0.89 & 0 & 0.086 & 0 & 4.3e-06 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.97 & 0.0074 & -- & -- \\ 
K07119.01 & 0.509 & N & -- & 7.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.94 & 0.56 & FP & -- & -- & 2 & -- \\ 
K07120.01 & 17.330 & N & 45.70 & 6639.0 & 30538 & 0.50 & 0.48 & 0.0029 & 2.5e-06 & 0.031 & 0.0043 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.52 & 0.16 & -- & -- \\ 
K07121.01 & 1.890 & N & 44.88 & 5843.9 & 589 & 0.50 & 0 & 0.018 & 0 & 0 & 0 & 0.00018 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.018 & 0.02 & -- & -- \\ 
K07122.01 & 1.387 & N & 100.81 & 21747.8 & 26771 & 0.50 & 0.81 & 6.1e-05 & 0.13 & 0.00013 & 1.7e-06 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.94 & 0.0022 & -- & -- \\ 
K07123.01 & 1.387 & N & 0.77 & 8.9 & 19 & 2.37 & 0 & 0 & 0 & 0 & 3.5e-06 & 8.7e-05 & 3e-06 & 1.1e-06 & 0.055 & 1.00 & 0.00 & FP & 9.5e-05 & 4.7e-05 & -- & -- \\ 
K07124.01 & 35.027 & N & 35.35 & 2300.2 & 630 & 0.50 & 0.8 & 0.00037 & 0.2 & 0.00022 & 0.0004 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0.00048 & -- & -- \\ 
K07125.01 & 7.918 & N & 1.09 & 8.3 & 57 & 1.95 & 0.00026 & 0.00088 & 0 & 0.00012 & 0.0063 & 0.021 & 1.8e-05 & 0 & 0.120 & 1.00 & 0.44 & CA & 0.028 & 0.0011 & -- & -- \\ 
K07126.01 & 3.139 & N & 55.26 & 33774.3 & 95 & 4.00 & 0 & 0.45 & 0 & 0.021 & 0 & 1.5e-05 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.47 & 0.09 & -- & -- \\ 
K07127.01 & 0.687 & N & 3.72 & 11.0 & 40 & 0.81 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.102 & 1.00 & 0.99 & CA & 1 & 0 & -- & -- \\ 
K07128.01 & 0.918 & N & 0.97 & 11.0 & 49 & 2.94 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.94 & 0.084 & 1.00 & 0.00 & FP & 0.94 & 0.058 & -- & -- \\ 
K07129.01 & 64.198 & N & 1.78 & 7.3 & 145 & 2.79 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.02 & CA & -- & -- & 5 & -- \\ 
K07130.01 & 0.944 & N & -- & 11.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.56 & FP & -- & -- & 2 & -- \\ 
K07131.01 & 2.244 & N & 27.44 & 4356.4 & 5682 & 0.50 & 0.86 & 0 & 0.064 & 0 & 0.001 & 0 & 0 & 0 & 0.002 & 1.00 & 1.00 & FP & 0.92 & 0.017 & -- & -- \\ 
K07132.01 & 8.258 & N & 62.13 & 26966.5 & 64 & 4.00 & 0.32 & 0.52 & 0.011 & 0.13 & 1.6e-05 & 0.0012 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0.00079 & -- & -- \\ 
K07133.01 & 82.785 & N & 1.39 & 7.4 & 145 & 1.35 & 1.1e-06 & 0.00012 & 0 & 1.3e-06 & 0.0028 & 0.0031 & 0.00023 & 0 & 0.144 & 0.99 & 0.00 & CA & 0.0063 & 0.00046 & -- & -- \\ 
K07134.01 & 1.811 & N & 0.93 & 10.1 & 23 & 2.28 & 0 & 0 & 0 & 0 & 0 & 0 & 4.9e-05 & 3.9e-05 & 0.098 & 0.38 & 0.00 & FP & 8.8e-05 & 2.2e-06 & -- & -- \\ 
K07135.01 & 18.646 & N & 100.87 & 19486.9 & 219837 & 0.50 & 0.9 & 0.00024 & 0.091 & 2.6e-05 & 3.8e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07136.01 & 441.174 & N & 2.38 & 7.7 & 575 & 3.90 & 0.00078 & 0.0053 & 3.9e-05 & 0.00061 & 0.39 & 0.2 & 9.7e-05 & 0.002 & 0.209 & 1.00 & 0.18 & CA & 0.6 & 0.011 & -- & -- \\ 
K07137.01 & 3.667 & N & 0.68 & 8.5 & 74 & 1.83 & 0 & 0 & 0 & 0 & 0.019 & 0.24 & 0.0012 & 0.0043 & 0.026 & 0.00 & 0.12 & FP & 0.26 & 0.018 & -- & -- \\ 
K07138.01 & 3.045 & N & 6118.70 & 9776.4 & 26139 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.077 & 0.001 & -- & 0.00 & FP & 0.077 & 0.012 & -- & -- \\ 
K07139.01 & 0.773 & N & 115.39 & 26861.1 & 2410 & 0.50 & 0 & 0.83 & 0 & 0.046 & 0 & 0 & 0 & 3.7e-05 & 0.001 & 1.00 & 1.00 & FP & 0.87 & 0.028 & -- & -- \\ 
K07140.01 & 2.668 & N & 1.38 & 8.0 & 36 & 1.14 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.158 & 1.00 & 0.56 & FP & 1 & 0 & -- & -- \\ 
K07141.01 & 50.440 & N & 54.64 & 4257.0 & 5798 & 0.50 & 0.91 & 0.0019 & 0.064 & 0.00027 & 5.9e-06 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.0021 & -- & -- \\ 
K07142.01 & 3.255 & N & 48.01 & 9418.9 & 308 & 0.50 & 0 & 0.66 & 0 & 0.052 & 0 & 0.0002 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.71 & 0.034 & -- & -- \\ 
K07143.01 & 2.131 & N & 51.95 & 168.3 & 1071 & 1.38 & 0 & 0.98 & 0 & 0 & 0 & 0.025 & 0 & 0 & 0.001 & 0.04 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07144.01 & 0.840 & N & 0.81 & 10.2 & 55 & 2.58 & 3.8e-05 & 0.00076 & 3.2e-06 & 0.00019 & 0.014 & 0.06 & 2.2e-06 & 0 & 0.047 & 1.00 & 0.15 & CA & 0.075 & 0.0015 & -- & -- \\ 
K07145.01 & 1.220 & N & 133.59 & 4561.2 & 101139 & 4.00 & 0 & 0.32 & 0 & 0 & 0 & 0.0012 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.32 & 0.042 & -- & -- \\ 
K07146.01 & 2.015 & N & 119.02 & 15377.4 & 91984 & 4.00 & 0 & 0.85 & 0 & 0.0018 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.85 & 0.019 & -- & -- \\ 
K07147.01 & 0.828 & N & 41.63 & 13302.5 & 1086 & 4.00 & 0 & 0.75 & 0 & 0.033 & 0.00054 & 0.19 & 0 & 0.00011 & 0.001 & -- & 0.00 & FP & 0.97 & 0.022 & -- & -- \\ 
K07148.01 & 1.761 & N & 2.32 & 8.0 & 164 & 3.30 & 0.0068 & 0.01 & 0.00012 & 0.00018 & 0.082 & 0.19 & 1.1e-06 & 0 & 0.202 & 0.08 & 1.00 & CA & 0.29 & 0.0065 & -- & -- \\ 
K07149.01 & 2.537 & N & 96.35 & 5861.2 & 63504 & 0.50 & 0.84 & 0.00014 & 0.14 & 1.4e-05 & 7.7e-06 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.0017 & -- & -- \\ 
K07150.01 & 14.443 & N & -- & 4367.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K07151.01 & 5.614 & N & 30.36 & 6906.8 & 21081 & 0.50 & 0 & 0.14 & 0 & 0 & 0.55 & 0.00024 & 0 & 0.018 & 0.002 & 0.00 & 1.00 & FP & 0.71 & 0.12 & -- & -- \\ 
K07152.01 & 3.359 & N & 61.83 & 632.1 & 2012 & 0.50 & 0.94 & 0.012 & 0.031 & 0.0021 & 0.012 & 8.9e-05 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0.00048 & -- & -- \\ 
K07153.01 & 20.729 & N & 55.98 & 14388.4 & 47148 & 4.00 & 0.79 & 0.001 & 0.026 & 0.0024 & 0.03 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.85 & 0.02 & -- & -- \\ 
K07154.01 & 3.045 & N & 0.79 & 10.2 & 35 & 1.44 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.052 & 1.00 & 0.22 & FP & 1 & 0 & -- & -- \\ 
K07155.01 & 3.797 & N & 130.95 & 2547.7 & 31351 & 4.00 & 0 & 0.093 & 0 & 0.00013 & 0 & 0 & 0 & 0.00054 & 0.001 & -- & 0.00 & FP & 0.094 & 0.09 & -- & -- \\ 
K07155.02 & 3.798 & N & 146.80 & 177.3 & 3388 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07156.01 & 15.927 & Y & -- & 8830.5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K07157.01 & 23.983 & N & 1.11 & 10.1 & 51 & 2.70 & 0 & 0 & 0 & 0 & 0.089 & 0.43 & 5.2e-05 & 0.0077 & 0.128 & 1.00 & 0.12 & CA & 0.52 & 0.1 & -- & -- \\ 
K07158.01 & 1.219 & N & 1.33 & 8.4 & 31 & 4.20 & 0.00093 & 0.0032 & 9.6e-05 & 0.00049 & 0.08 & 0.33 & 2.2e-06 & 0 & 0.141 & 0.43 & 0.05 & FP & 0.41 & 0.0068 & -- & -- \\ 
K07159.01 & 0.646 & Y & -- & 7851.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K07160.01 & 0.646 & N & 0.53 & 12.2 & 23 & 0.84 & 0 & 0.00018 & 0 & 1.7e-05 & 0.013 & 0.041 & 6.6e-05 & 0 & 0.001 & 0.00 & 0.00 & FP & 0.054 & 0.0023 & -- & -- \\ 
K07161.01 & 18.845 & N & -- & 189.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K07162.01 & 5.158 & N & 0.41 & 8.4 & 16 & 3.60 & 0 & 0 & 0 & 0 & 0 & 0.0035 & 0 & 0.14 & 0.005 & 1.00 & 0.44 & CA & 0.14 & 0.01 & -- & -- \\ 
K07163.01 & 14.759 & N & 100.05 & 30604.9 & 81708 & 4.00 & 0.29 & 0.49 & 0.067 & 0.046 & 0.0027 & 0.00011 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.89 & 0.0076 & -- & -- \\ 
K07164.01 & 10.476 & N & 44.84 & 14791.9 & 10279 & 0.50 & 0.86 & 6.5e-06 & 0.11 & 0 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.97 & 0.0046 & -- & -- \\ 
K07165.01 & 1.588 & N & 116.72 & 31248.2 & 43313 & 0.50 & 0.85 & 0.0014 & 0.045 & 4.4e-05 & 3.2e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.9 & 0.0098 & -- & -- \\ 
K07166.01 & 1.588 & N & 0.50 & 8.4 & 37 & 1.80 & 0 & 0 & 0 & 0 & 0.0015 & 0.31 & 0.19 & 0.5 & 0.001 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K07167.01 & 3.909 & N & 36.19 & 6988.6 & 37240 & 4.00 & 0.29 & 0.0052 & 0 & 0 & 0.56 & 0.0026 & 0 & 0.0026 & 0.001 & -- & 0.00 & FP & 0.85 & 0.043 & -- & -- \\ 
K07168.01 & 1.384 & N & 2.99 & 10.9 & 150 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.193 & -- & 0.00 & FP & 0 & 0 & -- & -- \\ 
K07169.01 & 10.511 & N & 0.90 & 7.9 & 20 & 2.94 & 0 & 2e-05 & 0 & 0 & 0.00043 & 0.00034 & 5.9e-05 & 0 & 0.098 & 1.00 & 0.33 & CA & 0.00084 & 0.00014 & -- & -- \\ 
K07170.01 & 1.922 & N & 36.45 & 974.8 & 281 & 0.50 & 0.013 & 0.0099 & 0 & 0 & 0.096 & 0.59 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.71 & 0.22 & -- & -- \\ 
K07171.01 & 10.187 & N & 66.65 & 13954.9 & 61217 & 4.00 & 0.78 & 9e-05 & 0.12 & 0 & 0.052 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.95 & 0.02 & -- & -- \\ 
K07172.01 & 32.004 & N & 35.81 & 875.2 & 2720 & 0.50 & 0.91 & 0.0061 & 0.073 & 0.0015 & 0.0065 & 1.8e-05 & 0 & 0 & 0.001 & 0.07 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07173.01 & 1.250 & N & 78.43 & 30185.5 & 86754 & 0.50 & 0.89 & 5.6e-05 & 0.033 & 8.8e-05 & 0.00012 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.92 & 0.005 & -- & -- \\ 
K07174.01 & 1.585 & N & 0.44 & 9.1 & 22 & 1.68 & 0 & 1.8e-05 & 0 & 8.2e-06 & 0.034 & 0.054 & 0.00036 & 5.1e-05 & 0.001 & 1.00 & 0.44 & CA & 0.089 & 0.0031 & -- & -- \\ 
K07175.01 & 9.274 & N & 0.91 & 16.8 & 35 & 1.38 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.091 & 1.00 & 0.78 & CA & 1 & 0 & -- & -- \\ 
K07176.01 & 5.749 & N & -- & 433.3 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K07177.01 & 13.692 & N & 51.52 & 13772.0 & 3329 & 0.50 & 0.84 & 1.1e-06 & 0.12 & 0 & 3.4e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.96 & 0.0038 & -- & -- \\ 
K07178.01 & 21.571 & N & 59.03 & 16766.1 & 131011 & 0.50 & 0.95 & 2.7e-06 & 0.03 & 2.9e-06 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.0019 & -- & -- \\ 
K07179.01 & 407.147 & N & 95.44 & 7.8 & 73 & 9.00 & 0 & 0 & 0 & 0 & 0.57 & 0.43 & 0 & 0 & 0.001 & 0.00 & 0.18 & CA & 1 & 0 & -- & -- \\ 
K07180.01 & 487.839 & N & 2.35 & 8.0 & 446 & 4.00 & 0 & 0 & 0 & 0 & 0.012 & 0.0011 & 0.021 & 0 & 0.202 & -- & 0.00 & CA & 0.033 & 0.003 & -- & -- \\ 
K07181.01 & 14.200 & N & 51.90 & 22360.3 & 64886 & 4.00 & 0.23 & 0.67 & 0.0004 & 0.05 & 0.022 & 0.031 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K07182.01 & 6.854 & N & 1.22 & 8.1 & 485 & 2.22 & 0 & 3.3e-06 & 0 & 0 & 0.0049 & 0.0085 & 4.9e-05 & 0 & 0.116 & 1.00 & 0.50 & FP & 0.013 & 0.00046 & -- & -- \\ 
K07183.01 & 2.137 & N & 70.96 & 18984.9 & 97 & 4.00 & 0 & 0.98 & 0 & 0.014 & 0 & 0.0016 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K07184.01 & 2.517 & N & 0.65 & 9.4 & 30 & 0.54 & 0 & 0 & 0 & 0 & 2.2e-05 & 4.9e-05 & 0.00044 & 2e-06 & 0.027 & 0.00 & 0.67 & FP & 0.00051 & 2.4e-05 & -- & -- \\ 
K07185.01 & 37.482 & N & 56.46 & 2047.1 & 7131 & 0.50 & 0.93 & 0.00033 & 0.07 & 0.00018 & 0.00043 & 0 & 0 & 0 & 0.001 & 0.48 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07186.01 & 3.712 & N & 3.36 & 7.3 & 65 & 2.61 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.25 & 0.12 & FP & -- & -- & 5 & -- \\ 
K07187.01 & 1.077 & N & 67.14 & 18255.4 & 2562 & 0.50 & 0 & 0.98 & 0 & 0.015 & 0 & 6e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.001 & -- & -- \\ 
K07188.01 & 3.556 & N & 0.75 & 10.3 & 25 & 2.55 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00049 & 0.12 & 0.070 & 1.00 & 0.00 & FP & 0.12 & 0.03 & -- & -- \\ 
K07189.01 & 0.537 & N & 1.36 & 12.5 & 133 & 2.67 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0001 & 0.150 & 1.00 & 0.00 & FP & 0.0001 & 4.4e-06 & -- & -- \\ 
K07190.01 & 1.123 & N & 2.10 & 13.5 & 61 & 0.50 & 0 & 0.13 & 2.3e-05 & 0.021 & 0.03 & 0.82 & 0 & 0 & 0.218 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K07191.01 & 1.480 & N & 53.59 & 12649.9 & 105850 & 0.50 & 0.84 & 5.8e-06 & 0 & 6.1e-06 & 0.00011 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.84 & 0.056 & -- & -- \\ 
K07192.01 & 12.084 & N & 40.74 & 8833.9 & 5657 & 0.50 & 0.85 & 5e-06 & 0.1 & 0.00067 & 0.00026 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.95 & 0.0046 & -- & -- \\ 
K07193.01 & 2.178 & N & 0.92 & 9.4 & 72 & 1.95 & 0 & 0 & 0 & 0 & 0.0011 & 0.002 & 1e-06 & 2.6e-06 & 0.068 & 1.00 & 0.00 & FP & 0.0031 & 0.00032 & -- & -- \\ 
K07194.01 & 10.549 & Y & 1.25 & 7.5 & 109 & 3.30 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.61 & 0.00 & FP & -- & -- & 5 & -- \\ 
K07195.01 & 5.898 & N & 1.06 & 8.0 & 57 & 1.14 & 5.6e-05 & 0.0013 & 0 & 9e-05 & 0.0017 & 0.0038 & 2.2e-05 & 0 & 0.115 & 1.00 & 0.33 & CA & 0.0069 & 0.00017 & -- & -- \\ 
K07196.01 & 1.219 & N & 114.23 & 1323.4 & 126380 & 0.50 & 0 & 0.33 & 2.8e-06 & 0.023 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.35 & 0.049 & -- & -- \\ 
K07197.01 & 1.741 & N & 1.49 & 10.0 & 141 & 1.38 & 0 & 1.6e-06 & 0 & 0 & 0.00083 & 0.0062 & 0 & 0 & 0.142 & 1.00 & 1.00 & CA & 0.007 & 0.00028 & -- & -- \\ 
K07198.01 & 0.953 & N & 39.04 & 135.8 & 959 & 0.50 & 0.34 & 0.18 & 0.029 & 0.016 & 0.39 & 0.024 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.0025 & -- & -- \\ 
K07199.01 & 20.294 & N & -- & 8.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.00 & CA & -- & -- & 2 & -- \\ 
K07200.01 & 2.746 & N & -- & 1994.8 & 10150 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 3 & -- \\ 
K07201.01 & 1.287 & N & 0.92 & 8.9 & 32 & 4.00 & 0 & 2.8e-06 & 0 & 0 & 0.00034 & 0.0065 & 2.3e-06 & 0 & 0.094 & -- & 0.00 & FP & 0.0069 & 0.00081 & -- & -- \\ 
K07202.01 & 3.557 & N & 0.67 & 9.0 & 30 & 1.83 & 0 & 0 & 0 & 0 & 0 & 8.8e-06 & 0.077 & 0.2 & 0.027 & 0.61 & 0.00 & FP & 0.28 & 0.065 & -- & -- \\ 
K07203.01 & 3.556 & N & 0.68 & 8.8 & 34 & 2.85 & 0 & 0 & 0 & 0 & 0 & 0.068 & 0.0049 & 0.045 & 0.029 & 0.42 & 0.00 & FP & 0.12 & 0.061 & -- & -- \\ 
K07204.01 & 3.662 & Y & -- & 55.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K07205.01 & 2.353 & N & -- & 15.1 & 79 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 0.00 & CA & -- & -- & 3 & -- \\ 
K07206.01 & 2.352 & N & 86.26 & 58416.1 & 36 & 4.00 & 0 & 0.057 & 0 & 3.4e-06 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.057 & 0.019 & -- & -- \\ 
K07207.01 & 1.882 & N & 61.79 & 17621.6 & 64516 & 4.00 & 0.97 & 0.00034 & 0.011 & 5e-06 & 0.00055 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.98 & 0.00095 & -- & -- \\ 
K07208.01 & 3.579 & N & 0.95 & 8.4 & 90 & 1.59 & 0 & 0.00045 & 0 & 1.5e-06 & 0.0036 & 0.012 & 3.2e-05 & 0 & 0.085 & 1.00 & 0.05 & CA & 0.016 & 0.00045 & -- & -- \\ 
K07209.01 & 8.255 & N & 0.86 & 9.1 & 27 & 2.61 & 0 & 2.1e-06 & 0 & 0 & 7.7e-05 & 0.00015 & 0.00014 & 0 & 0.083 & 0.99 & 0.33 & CA & 0.00036 & 4.2e-05 & -- & -- \\ 
K07210.01 & 80.706 & N & 17.63 & 255.8 & 10393 & 0.50 & 0.78 & 0.0054 & 0.062 & 0.00095 & 0.0023 & 2.3e-05 & 0 & 0 & 0.040 & 1.00 & 1.00 & FP & 0.85 & 0.0062 & -- & -- \\ 
K07210.02 & 2.178 & N & 1.22 & 13.0 & 68 & 2.16 & 0 & 0 & 0 & 0 & 5.1e-05 & 4.1e-05 & 1.3e-05 & 0 & 0.127 & 1.00 & 0.00 & FP & 0.0001 & 4.4e-05 & -- & -- \\ 
K07211.01 & 1.089 & N & 112.23 & 28095.1 & 1034 & 4.00 & 0 & 0.96 & 0 & 0.045 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K07212.01 & 1.089 & N & 0.50 & 7.7 & 18 & 2.43 & 0.00076 & 0.00063 & 7.3e-05 & 0.00013 & 0.16 & 0.7 & 7.4e-06 & 0 & 0.001 & 0.03 & 0.00 & FP & 0.86 & 0.0035 & -- & -- \\ 
K07213.01 & 0.759 & N & 3.27 & 9.1 & 813 & 0.57 & 0 & 0.00034 & 0 & 0 & 0.00076 & 0.00073 & 0 & 0 & 0.172 & 0.00 & 0.07 & FP & 0.0018 & 9.8e-05 & -- & -- \\ 
K07214.01 & 0.586 & N & 27.05 & 14.3 & 84 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.007 & 0.00 & 0.03 & FP & 1 & 0 & -- & -- \\ 
K07215.01 & 3.907 & N & 0.94 & 8.8 & 80 & 2.34 & 0 & 0 & 0 & 0 & 0.00093 & 0.0032 & 5e-06 & 0 & 0.083 & 1.00 & 0.22 & CA & 0.0041 & 0.00034 & -- & -- \\ 
K07216.01 & 0.647 & N & 1.04 & 7.9 & 11 & 0.93 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.105 & 1.00 & 0.95 & CA & 1 & 0 & -- & -- \\ 
K07217.01 & 2.489 & N & 98.30 & 37325.5 & 613 & 0.50 & 0.00044 & 0.048 & 0 & 0.00089 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.049 & 0.017 & -- & -- \\ 
K07218.01 & 0.518 & N & -- & 8.5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K07219.01 & 542.528 & N & 1.15 & 7.2 & 68 & 2.22 & 0.0026 & 0.0087 & 7.3e-05 & 0.00021 & 0.14 & 0.0004 & 0 & 0 & 0.078 & 0.46 & 0.82 & FP & 0.15 & 0.0036 & -- & -- \\ 
K07220.01 & 1.057 & N & 0.82 & 10.5 & 40 & 1.95 & 0 & 9.1e-06 & 0 & 0 & 0.00039 & 0.0013 & 0 & 0 & 0.070 & 0.93 & 0.56 & CA & 0.0017 & 0.00022 & -- & -- \\ 
K07221.01 & 11.568 & N & 60.38 & 19640.1 & 90330 & 4.00 & 0.85 & 0.025 & 0.074 & 0.01 & 0.0092 & 0.0014 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.97 & 0.0022 & -- & -- \\ 
K07222.01 & 21.295 & N & 86.20 & 7434.8 & 101048 & 0.50 & 0.88 & 8.1e-05 & 0.11 & 2.7e-05 & 0.00013 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00032 & -- & -- \\ 
K07223.01 & 317.058 & N & 1.84 & 8.7 & 430 & 0.63 & 0.00043 & 0.0018 & 0 & 2.6e-05 & 0.012 & 0.0032 & 0.00063 & 0 & 0.196 & 1.00 & 0.21 & CA & 0.018 & 0.0011 & -- & -- \\ 
K07224.01 & 13.496 & N & 1.41 & 7.3 & 218 & 2.37 & 8e-06 & 0.00013 & 0 & 1.2e-05 & 0.0025 & 0.0023 & 3.5e-05 & 0 & 0.135 & 1.00 & 0.00 & CA & 0.0051 & 0.00016 & -- & -- \\ 
K07225.01 & 0.856 & N & 77.67 & 18754.4 & 3420 & 0.50 & 0 & 0.14 & 0 & 0.0011 & 0 & 6e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.14 & 0.049 & -- & -- \\ 
K07226.01 & 42.485 & N & 2.12 & 7.3 & 214 & 5.10 & 0.014 & 0.0054 & 0.0012 & 0.00069 & 0.31 & 0.31 & 5.4e-05 & 0 & 0.215 & 1.00 & 0.00 & CA & 0.64 & 0.0039 & -- & -- \\ 
K07227.01 & 7.515 & N & 1.16 & 9.3 & 144 & 0.50 & 0 & 0 & 0 & 2.8e-06 & 5.7e-05 & 2.8e-05 & 1.5e-05 & 0 & 0.106 & 0.00 & 0.12 & FP & 0.0001 & 7.3e-06 & -- & -- \\ 
K07228.01 & 7.515 & N & 39.58 & 8764.5 & 26247 & 0.50 & 0.97 & 6.3e-05 & 0.03 & 4.2e-05 & 3.5e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.00042 & -- & -- \\ 
K07229.01 & 19.230 & N & 130.42 & 20487.2 & 22973 & 4.00 & 0.89 & 4.8e-06 & 0.097 & 1.3e-05 & 0.00018 & 9.6e-06 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0.00048 & -- & -- \\ 
K07230.01 & 21.120 & N & 42.59 & 1801.4 & 60 & 0.50 & 0.72 & 0.00018 & 0.27 & 0.00012 & 0.00047 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07231.01 & 0.822 & N & 94.43 & 635.8 & 11854 & 0.50 & 0 & 0.93 & 0 & 0.00077 & 0 & 0.07 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07231.02 & 4.747 & N & -- & 224.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K07232.01 & 1.967 & N & 1.28 & 7.2 & 138 & 3.90 & 3e-05 & 0.00039 & 6.2e-06 & 7.6e-05 & 0.034 & 0.11 & 1e-06 & 0 & 0.121 & 1.00 & 0.18 & FP & 0.14 & 0.0024 & -- & -- \\ 
K07233.01 & 45.036 & N & 92.50 & 19307.5 & 68517 & 4.00 & 0.72 & 0.16 & 0.058 & 0.042 & 0.0057 & 7.4e-05 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0.00063 & -- & -- \\ 
K07234.01 & 8.429 & N & 43.13 & 24740.7 & 36771 & 4.00 & 0.0011 & 0.29 & 0 & 0.58 & 0.0047 & 0.00051 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.87 & 0.0069 & -- & -- \\ 
K07235.01 & 299.707 & N & 1.29 & 9.7 & 168 & 2.07 & 0 & 1.5e-05 & 0 & 0 & 0.004 & 0.067 & 0.011 & 0.0047 & 0.124 & 0.00 & 0.82 & CA & 0.087 & 0.011 & -- & -- \\ 
K07236.01 & 14.462 & N & 0.84 & 8.3 & 52 & 3.60 & 0 & 0 & 0 & 0 & 0.0036 & 0.01 & 0.0012 & 0.00063 & 0.054 & 1.00 & 0.12 & CA & 0.016 & 0.0057 & -- & -- \\ 
K07237.01 & 7.932 & N & 1.01 & 7.9 & 74 & 2.61 & 0 & 0 & 0 & 0 & 0.021 & 0.066 & 0.0032 & 0.01 & 0.090 & 0.59 & 0.00 & FP & 0.1 & 0.017 & -- & -- \\ 
K07238.01 & 1.374 & N & 100.84 & 2486.0 & 3052 & 0.50 & 0 & 0.092 & 0 & 0.0061 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.098 & 0.035 & -- & -- \\ 
K07239.01 & 8.480 & N & 2.24 & 9.7 & 99 & 3.30 & 0 & 0 & 0 & 0 & 0.00016 & 0.00012 & 5.3e-05 & 0 & 0.215 & 0.84 & 0.00 & FP & 0.00034 & 0.00011 & -- & -- \\ 
K07240.01 & 0.942 & N & 1.33 & 8.0 & 31 & 1.95 & 0 & 0 & 0 & 0 & 0 & 0 & 0.28 & 0.72 & 0.130 & 0.03 & 0.64 & FP & 1 & 0 & -- & -- \\ 
K07241.01 & 4.995 & N & 56.72 & 31663.2 & 28124 & 0.50 & 0.96 & 2.5e-05 & 0.025 & 0 & 3.8e-06 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00042 & -- & -- \\ 
K07242.01 & 2.029 & N & 83.76 & 16939.2 & 564 & 0.50 & 0 & 0.0044 & 0 & 0.00046 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.0048 & 0.0039 & -- & -- \\ 
K07243.01 & 1.333 & N & 0.57 & 8.0 & 22 & 1.80 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.004 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K07244.01 & 1.333 & N & 0.88 & 11.7 & 8 & 1.98 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.103 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K07245.01 & 1.333 & N & 1.10 & 12.9 & 66 & 2.73 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.104 & 0.99 & 0.02 & FP & 1 & 0 & -- & -- \\ 
K07246.01 & 1.333 & N & 19.30 & 12.9 & 65 & 4.20 & 0 & 0 & 0 & 0 & 0 & 0.46 & 0 & 0 & 0.124 & 0.97 & 0.00 & FP & 0.46 & 0.45 & -- & -- \\ 
K07247.01 & 1.333 & N & 0.72 & 13.7 & 30 & 2.49 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0029 & 1 & 0.038 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K07248.01 & 1.333 & N & 0.81 & 11.2 & 26 & 2.34 & 0 & 0 & 0 & 0 & 0 & 2e-05 & 4.6e-05 & 0.0066 & 0.064 & 1.00 & 0.00 & FP & 0.0067 & 0.00029 & -- & -- \\ 
K07249.01 & 8.965 & N & 126.23 & 19.6 & 68 & 0.84 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K07250.01 & 9.261 & N & 1.05 & 7.4 & 119 & 2.79 & 0.0057 & 0.007 & 0.00063 & 0.0008 & 0.35 & 0.25 & 2.6e-05 & 0 & 0.097 & 0.98 & 0.00 & FP & 0.61 & 0.0041 & -- & -- \\ 
K07251.01 & 581.072 & N & -- & 9.7 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K07252.01 & 10.217 & N & 1.44 & 8.3 & 97 & 3.90 & 0.00053 & 0.0007 & 1.8e-05 & 3.3e-05 & 0.033 & 0.049 & 3.2e-05 & 0 & 0.155 & 0.22 & 0.00 & CA & 0.083 & 0.0022 & -- & -- \\ 
K07253.01 & 3.505 & N & 112.00 & 22908.0 & 1371 & 1.23 & 0 & 0.039 & 0 & 0.0025 & 0 & 1.4e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.041 & 0.015 & -- & -- \\ 
K07254.01 & 2.143 & N & 29.53 & 7298.9 & 32523 & 0.50 & 0.11 & 0 & 0.00045 & 1.3e-05 & 0.27 & 0.0006 & 0 & 0.0011 & 0.004 & 0.00 & 0.89 & FP & 0.38 & 0.078 & -- & -- \\ 
K07255.01 & 86.954 & N & 1.71 & 7.7 & 206 & 11.10 & 0 & 0 & 0 & 0 & 0.077 & 0.064 & 0.0016 & 9.7e-05 & 0.179 & 0.00 & 0.18 & CA & 0.14 & 0.023 & -- & -- \\ 
K07256.01 & 9.058 & N & 24.65 & 4758.2 & 9201 & 0.50 & 0.23 & 0 & 1.3e-06 & 0 & 0.0004 & 0 & 0 & 0 & 0.011 & 1.00 & 1.00 & FP & 0.23 & 0.076 & -- & -- \\ 
K07257.01 & 2.856 & N & 79.55 & 9787.6 & 128 & 0.50 & 0.00043 & 0.96 & 0 & 0.038 & 0 & 1.7e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07258.01 & 2.438 & N & 0.62 & 8.5 & 17 & 2.43 & 7.9e-05 & 0.0019 & 1.7e-06 & 0.00034 & 0.011 & 0.0081 & 1.4e-05 & 0 & 0.030 & 1.00 & 0.67 & CA & 0.021 & 0.00092 & -- & -- \\ 
K07259.01 & 0.722 & N & 12.70 & 1675.3 & 8752 & 0.50 & 0.037 & 0.17 & 0 & 0.018 & 0.073 & 3.5e-05 & 0 & 0 & 0.077 & 1.00 & 1.00 & CA & 0.3 & 0.11 & -- & -- \\ 
K07260.01 & 7.095 & N & 53.61 & 10430.6 & 32566 & 0.50 & 0.98 & 2.7e-05 & 0.013 & 0.00011 & 2.6e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.00042 & -- & -- \\ 
K07261.01 & 0.652 & N & 46.94 & 3234.8 & 151 & 0.50 & 0 & 0.00025 & 0 & 3.2e-05 & 0 & 1 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.002 & -- & -- \\ 
K07262.01 & 0.508 & N & 3.54 & 12.2 & 17 & 2.25 & 0 & 0 & 0 & 7.5e-06 & 0 & 0 & 0 & 1 & 0.135 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07263.01 & 2.734 & N & 41.37 & 23.4 & 53 & 0.50 & 1.7e-06 & 0.61 & 1.5e-06 & 0.0095 & 8.5e-05 & 0.38 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K07264.01 & 19.164 & N & 0.89 & 7.7 & 75 & 2.13 & 0.00022 & 0.006 & 0 & 0.00025 & 0.092 & 0.13 & 5.6e-05 & 0 & 0.096 & 0.98 & 0.56 & CA & 0.23 & 0.0062 & -- & -- \\ 
K07265.01 & 40.070 & N & 22.61 & 2051.8 & 8483 & 0.50 & 0.64 & 0.018 & 0.057 & 0.00072 & 0.0065 & 0 & 0 & 0 & 0.010 & 1.00 & 1.00 & FP & 0.72 & 0.045 & -- & -- \\ 
K07266.01 & 7.419 & N & 0.77 & 7.9 & 16 & 3.60 & 0.011 & 0.0034 & 0.0021 & 0.0011 & 0.51 & 0.35 & 9.8e-05 & 0 & 0.033 & 0.78 & 0.00 & FP & 0.87 & 0.0039 & -- & -- \\ 
K07267.01 & 15.685 & N & 7.21 & 40.7 & 259 & 0.54 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.055 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K07268.01 & 5.357 & N & 60.55 & 12360.6 & 78822 & 0.50 & 0.97 & 4.7e-05 & 0.027 & 7.4e-06 & 1.6e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0 & -- & -- \\ 
K07269.01 & 1.401 & N & 100.87 & 5025.5 & 17801 & 0.81 & 0 & 0.97 & 0 & 0.025 & 0 & 0.00034 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07270.01 & 19.253 & N & 1.46 & 7.8 & 161 & 3.90 & 0.012 & 0.0068 & 0.00056 & 0.00059 & 0.15 & 0.14 & 3.8e-05 & 0 & 0.147 & 0.05 & 0.01 & CA & 0.31 & 0.0061 & -- & -- \\ 
K07271.01 & 1.341 & N & 0.90 & 12.2 & 24 & 0.96 & 0 & 0 & 0 & 0 & 0 & 0 & 1.8e-06 & 0.00012 & 0.092 & 0.97 & 0.44 & FP & 0.00012 & 2.4e-06 & -- & -- \\ 
K07272.01 & 14.101 & N & 1.36 & 8.3 & 83 & 2.85 & 0.00052 & 0.00022 & 0 & 7.6e-06 & 0.0018 & 0.0045 & 4.4e-05 & 0 & 0.146 & 1.00 & 0.05 & CA & 0.0071 & 0.00052 & -- & -- \\ 
K07273.01 & 7.448 & N & 35.49 & 8134.9 & 6734 & 0.50 & 0.94 & 1.5e-06 & 0.039 & 0 & 2.5e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.0018 & -- & -- \\ 
K07274.01 & 9.080 & N & 82.02 & 13539.3 & 118806 & 4.00 & 0.45 & 0.4 & 0.064 & 0.0058 & 0.012 & 0.0094 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.94 & 0.0086 & -- & -- \\ 
K07275.01 & 9.934 & N & 41.60 & 2609.5 & 56350 & 0.50 & 0 & 0.0022 & 0 & 0.00015 & 0.012 & 0.98 & 0 & 0.0032 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K07276.01 & 2.072 & N & 107.89 & 23811.0 & 397 & 0.50 & 0.0029 & 0.015 & 0.00015 & 0.0016 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.02 & 0.0083 & -- & -- \\ 
K07277.01 & 8.589 & N & 1.52 & 8.2 & 110 & 2.58 & 0 & 0 & 0 & 0 & 0.002 & 0.017 & 0.00023 & 0.00032 & 0.166 & 0.54 & 0.00 & FP & 0.019 & 0.0045 & -- & -- \\ 
K07278.01 & 8.590 & N & 133.68 & 2853.3 & 19152 & 4.00 & 0.58 & 0.014 & 0.0078 & 0.00065 & 2.2e-06 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.61 & 0.069 & -- & -- \\ 
K07279.01 & 11.773 & N & 0.83 & 8.7 & 35 & 2.73 & 0 & 1.8e-06 & 0 & 0 & 0.00087 & 0.00065 & 0.00018 & 0 & 0.076 & 0.83 & 0.22 & CA & 0.0017 & 0.00024 & -- & -- \\ 
K07280.01 & 1.010 & N & 104.51 & 9936.2 & 47311 & 0.50 & 0 & 0.44 & 0 & 0 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.44 & 0.089 & -- & -- \\ 
K07281.01 & 2.465 & N & 1.12 & 10.8 & 2 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 3.4e-05 & 0.073 & 0.123 & 1.00 & 0.96 & CA & 0.073 & 0.0055 & -- & -- \\ 
K07282.01 & 1.759 & N & 1.54 & 9.1 & 122 & 1.65 & 0.37 & 0.11 & 0.089 & 0.028 & 0.036 & 0.0091 & 3.3e-06 & 0 & 0.150 & 1.00 & 0.44 & CA & 0.64 & 0.018 & -- & -- \\ 
K07283.01 & 134.414 & N & 1.51 & 8.7 & 191 & 1.83 & 1.8e-06 & 0 & 0 & 0 & 0.014 & 0.01 & 0.0012 & 4.1e-05 & 0.161 & 1.00 & 1.00 & CA & 0.025 & 0.0045 & -- & -- \\ 
K07284.01 & 1.702 & N & 41.26 & 8541.8 & 82 & 0.50 & 0.039 & 0.13 & 0.047 & 0.0041 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.22 & 0.048 & -- & -- \\ 
K07285.01 & 1.207 & N & 0.89 & 11.7 & 13 & 1.05 & 0 & 8.1e-06 & 0 & 5.2e-06 & 0 & 0 & 0 & 0.059 & 0.070 & 1.00 & 1.00 & FP & 0.059 & 0.0066 & -- & -- \\ 
K07286.01 & 3.009 & N & 86.70 & 16089.7 & 46 & 0.50 & 0.0059 & 0.92 & 4.6e-06 & 0.074 & 0 & 0.00013 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07287.01 & 41.811 & N & 2.10 & 7.6 & 330 & 4.80 & 0.013 & 0.0012 & 0.00089 & 0.00013 & 0.17 & 0.082 & 0.001 & 0 & 0.214 & 1.00 & 0.01 & FP & 0.27 & 0.0039 & -- & -- \\ 
K07288.01 & 0.846 & N & 41.38 & 5565.4 & 53587 & 0.50 & 0.98 & 4.9e-06 & 0.00035 & 0.00095 & 7.4e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.0012 & -- & -- \\ 
K07289.01 & 1.930 & N & 55.64 & 10485.9 & 261 & 0.50 & 0 & 0.21 & 0 & 0.034 & 0 & 0 & 0 & 0 & 0.001 & 0.43 & 1.00 & FP & 0.25 & 0.11 & -- & -- \\ 
K07290.01 & 2.428 & N & 97.65 & 54270.4 & 389 & 1.77 & 0 & 0.98 & 0 & 0.023 & 0 & 1.4e-06 & 0 & 0 & 0.001 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K07291.01 & 25.915 & N & 1.50 & 9.8 & 65 & 4.20 & 0 & 4.8e-06 & 0 & 0 & 0.0034 & 0.00065 & 1.8e-06 & 0 & 0.169 & 0.53 & 0.27 & CA & 0.0041 & 0.003 & -- & -- \\ 
K07292.01 & 8.541 & N & 1.67 & 9.6 & 206 & 0.50 & 0.00029 & 0.0019 & 0 & 0.0001 & 0.00093 & 0.0024 & 8.8e-06 & 0 & 0.177 & 0.00 & 0.00 & FP & 0.0056 & 0.00038 & -- & -- \\ 
K07293.01 & 1.014 & N & -- & 36.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K07294.01 & 17.919 & N & 30.73 & 9349.1 & 5509 & 0.50 & 0.87 & 0 & 0.068 & 2e-06 & 4.3e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.94 & 0.015 & -- & -- \\ 
K07295.01 & 2.288 & N & 106.53 & 22879.0 & 113 & 4.00 & 0 & 0.0074 & 0 & 0 & 0 & 0 & 0 & 0.0018 & 0.001 & -- & 0.00 & FP & 0.0092 & 0.0052 & -- & -- \\ 
K07296.01 & 659.346 & N & 3.86 & 8.1 & 220 & 9.00 & 0.29 & 0.001 & 0.011 & 0.00013 & 0.64 & 0.051 & 0 & 0 & 0.001 & 0.53 & 0.82 & CA & 1 & 0.00053 & -- & -- \\ 
K07297.01 & 24.847 & N & 56.54 & 17008.0 & 34442 & 4.00 & 0.9 & 0.00016 & 0.058 & 0.00018 & 0.0073 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.96 & 0.0019 & -- & -- \\ 
K07298.01 & 0.856 & N & 43.42 & 8.9 & 170 & 0.50 & 0 & 5.1e-05 & 0 & 0 & 0 & 0.67 & 0 & 0.33 & 0.001 & 1.00 & 0.26 & FP & 1 & 0.0013 & -- & -- \\ 
K07299.01 & 20.868 & N & 53.66 & 4627.5 & 74414 & 0.50 & 0.93 & 0.00025 & 0.06 & 7.5e-05 & 0.00014 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00042 & -- & -- \\ 
K07300.01 & 0.518 & N & 41.42 & 6113.6 & 3259 & 0.50 & 0 & 0.86 & 0 & 0 & 0 & 0.14 & 0 & 0.00021 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K07301.01 & 20.953 & N & 1.11 & 9.6 & 131 & 2.73 & 0 & 3.4e-06 & 0 & 1.1e-06 & 0.0021 & 0.002 & 0.00023 & 0 & 0.102 & 1.00 & 0.01 & CA & 0.0043 & 0.00029 & -- & -- \\ 
K07302.01 & 24.709 & N & -- & 1680.1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K07303.01 & 13.684 & N & 4072.07 & 33838.7 & 12926 & 0.50 & 0.93 & 0 & 0.07 & 0 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0.00067 & -- & -- \\ 
K07304.01 & 9.727 & Y & -- & 4665.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K07305.01 & 3.729 & N & 0.71 & 7.4 & 6 & 2.88 & 0 & 1.8e-06 & 0 & 0 & 0.00018 & 6.6e-06 & 0.00021 & 0 & 0.040 & -- & 0.00 & CA & 0.0004 & 0.00017 & -- & -- \\ 
K07306.01 & 0.692 & N & 7.35 & 8.1 & 335 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.052 & 1.00 & 0.70 & FP & 1 & 0 & -- & -- \\ 
K07307.01 & 1.353 & N & 27.07 & 4554.0 & 7759 & 0.50 & 0.39 & 0 & 0.00025 & 6.2e-06 & 0.0002 & 0 & 0 & 0 & 0.006 & 1.00 & 1.00 & FP & 0.39 & 0.05 & -- & -- \\ 
K07308.01 & 1.854 & N & 77.64 & 27413.8 & 401 & 4.00 & 0 & 0.96 & 0 & 0.04 & 0 & 0.00057 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0.00048 & -- & -- \\ 
K07309.01 & 9.297 & Y & -- & 22014.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K07310.01 & 18.060 & N & 17.87 & 3286.3 & 8684 & 0.50 & 0.016 & 0 & 0 & 0 & 0.00021 & 0 & 0 & 0.0086 & 0.048 & 1.00 & 1.00 & FP & 0.024 & 0.01 & -- & -- \\ 
K07311.01 & 18.741 & N & 35.62 & 3740.9 & 5865 & 0.50 & 0.84 & 0 & 0.13 & 0 & 0.00011 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.97 & 0.0021 & -- & -- \\ 
K07312.01 & 0.934 & N & 0.59 & 8.6 & 37 & 2.13 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0086 & 0.022 & 0.016 & 0.03 & 0.00 & FP & 0.031 & 0.0055 & -- & -- \\ 
K07313.01 & 0.934 & N & 0.89 & 11.0 & 34 & 3.60 & 0 & 0 & 0 & 0 & 0 & 0 & 0.068 & 0.93 & 0.062 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K07314.01 & 0.934 & N & 1.82 & 10.6 & 162 & 2.55 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.179 & 0.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K07315.01 & 58.288 & N & 34.65 & 7726.6 & 35183 & 0.50 & 0.092 & 0 & 0.5 & 0 & 0.00053 & 1.5e-06 & 0 & 0.16 & 0.001 & 1.00 & 1.00 & FP & 0.75 & 0.16 & -- & -- \\ 
K07316.01 & 3.989 & N & 65.15 & 1406.2 & 31939 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0.32 & 0 & 0.68 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K07317.01 & 32.779 & N & 81.08 & 24709.5 & 3241 & 4.00 & 0 & 0.88 & 0 & 0.067 & 0 & 0.0069 & 0 & 3e-05 & 0.001 & -- & 0.00 & FP & 0.95 & 0.023 & -- & -- \\ 
K07318.01 & 0.935 & N & 64.34 & 6538.9 & 48332 & 0.50 & 0 & 0.93 & 0 & 0.001 & 0 & 0.00022 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.93 & 0.007 & -- & -- \\ 
K07319.01 & 17.168 & N & 0.99 & 7.6 & 274 & 3.90 & 0 & 0.00028 & 0 & 1.8e-05 & 0.1 & 0.19 & 8.4e-05 & 0 & 0.089 & 1.00 & 0.00 & CA & 0.29 & 0.0048 & -- & -- \\ 
K07320.01 & 8.502 & N & 0.72 & 8.1 & 55 & 3.60 & 0 & 2.8e-05 & 0 & 4.2e-06 & 0.012 & 0.022 & 3.9e-05 & 0 & 0.035 & 1.00 & 0.01 & CA & 0.034 & 0.0037 & -- & -- \\ 
K07321.01 & 0.934 & N & 29.95 & 11.0 & 4 & 1.68 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.003 & 1.00 & 0.06 & FP & 1 & 0 & -- & -- \\ 
K07322.01 & 0.934 & N & 0.93 & 12.3 & 29 & 2.01 & 0 & 0 & 0 & 0 & 0 & 0.0034 & 0 & 0.0055 & 0.084 & 1.00 & 0.00 & FP & 0.0089 & 0.0028 & -- & -- \\ 
K07323.01 & 0.934 & N & 0.44 & 7.8 & 6 & 3.00 & 0 & 5.7e-06 & 0 & 0 & 2.4e-05 & 0.0048 & 0.00033 & 0.0015 & 0.001 & 0.98 & 0.00 & FP & 0.0067 & 0.003 & -- & -- \\ 
K07324.01 & 3.008 & N & 117.12 & 23.8 & 148 & 0.50 & 0 & 0.64 & 0 & 0.0065 & 0.02 & 0.33 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K07325.01 & 45.433 & N & 64.79 & 16319.6 & 4471 & 4.00 & 0 & 0.95 & 0 & 0.015 & 1.3e-05 & 0.024 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0.0013 & -- & -- \\ 
K07326.01 & 1.399 & N & 61.20 & 269.4 & 18671 & 0.50 & 2.7e-06 & 0.18 & 0 & 0.001 & 0 & 0.54 & 0 & 0.29 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07327.01 & 17.991 & N & 1.94 & 9.4 & 367 & 1.83 & 0.022 & 0.003 & 0.0018 & 0.00051 & 0.016 & 0.0073 & 3.7e-05 & 0 & 0.191 & 1.00 & 0.00 & CA & 0.05 & 0.0019 & -- & -- \\ 
K07328.01 & 12.181 & N & 64.67 & 13042.3 & 333181 & 4.00 & 0.64 & 0.17 & 0.15 & 0.041 & 0.00083 & 0.00058 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0.00052 & -- & -- \\ 
K07329.01 & 50.467 & N & 41.76 & 3676.5 & 21155 & 0.50 & 0.97 & 0.0016 & 0.014 & 0.00058 & 0.00017 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00097 & -- & -- \\ 
K07330.01 & 198.113 & N & 84.94 & 8.0 & 53 & 4.80 & 0.024 & 0.067 & 0 & 2.1e-05 & 0.29 & 0.59 & 0.021 & 0 & 0.001 & 0.95 & 0.50 & CA & 1 & 0 & -- & -- \\ 
K07331.01 & 0.850 & N & -- & 27.9 & 5704 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.99 & 1.00 & FP & -- & -- & 3 & -- \\ 
K07332.01 & 0.934 & N & 0.83 & 10.2 & 18 & 2.49 & 0 & 0 & 0 & 0 & 0 & 0 & 9.4e-05 & 9.7e-05 & 0.088 & 0.61 & 0.00 & FP & 0.00019 & 8.7e-06 & -- & -- \\ 
K07333.01 & 2.037 & N & 0.98 & 8.8 & 17 & 3.00 & 0 & 0 & 0 & 0 & 0 & 0 & 2.4e-05 & 0 & 0.103 & 0.99 & 0.03 & FP & 2.4e-05 & 0 & -- & -- \\ 
K07334.01 & 5.275 & N & 110.74 & 2054.3 & 30967 & 0.50 & 0.81 & 8.5e-05 & 0.18 & 3.8e-05 & 7.7e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00063 & -- & -- \\ 
K07335.01 & 5.682 & N & 90.69 & 13018.0 & 225716 & 0.50 & 0.9 & 0.016 & 0.085 & 0.0028 & 0.00011 & 0 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07336.01 & 2.199 & N & 119.30 & 30128.0 & 112 & 4.00 & 0 & 0.12 & 0 & 0.023 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.14 & 0.02 & -- & -- \\ 
K07337.01 & 1.482 & N & 70.48 & 4248.1 & 9984 & 0.50 & 0.27 & 0.7 & 0.00024 & 0.018 & 5e-06 & 0.00024 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00057 & -- & -- \\ 
K07338.01 & 0.934 & N & 0.38 & 9.3 & 22 & 2.40 & 0 & 0 & 0 & 0 & 0.015 & 0.48 & 0.023 & 0.19 & 0.001 & 1.00 & 0.00 & FP & 0.71 & 0.051 & -- & -- \\ 
K07339.01 & 10.698 & N & 1.67 & 8.0 & 187 & 1.56 & 0.0013 & 0.00022 & 7.3e-06 & 2.8e-05 & 0.00091 & 0.0015 & 2.9e-05 & 0 & 0.173 & 1.00 & 0.03 & FP & 0.004 & 0.00044 & -- & -- \\ 
K07340.01 & 1.389 & N & 5396.00 & 10709.4 & 87 & 0.50 & 4.6e-05 & 0.34 & 0 & 0.00034 & 0.00032 & 0.00012 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.34 & 0.2 & -- & -- \\ 
K07341.01 & 9.089 & N & 68.72 & 1558.4 & 26858 & 0.50 & 0.9 & 0.00057 & 0.095 & 1.3e-05 & 2.8e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00048 & -- & -- \\ 
K07342.01 & 0.948 & N & 1.72 & 11.5 & 13 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.183 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07343.01 & 0.626 & N & -- & 373.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K07344.01 & 2.696 & N & 92.22 & 17587.8 & 97014 & 0.50 & 0.84 & 9.3e-06 & 0.14 & 9e-06 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.0013 & -- & -- \\ 
K07345.01 & 377.503 & N & 2.22 & 10.6 & 256 & 3.30 & 1.3e-05 & 0.00013 & 0 & 0 & 0.011 & 0.0019 & 0.00087 & 0 & 0.214 & 1.00 & 1.00 & CA & 0.014 & 0.0018 & -- & -- \\ 
K07346.01 & 14.763 & N & 46.22 & 4079.7 & 33030 & 0.50 & 0.83 & 0.036 & 0.12 & 0.0028 & 0.0042 & 3.4e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.0019 & -- & -- \\ 
K07347.01 & 4.564 & N & 0.90 & 7.7 & 23 & 0.60 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.083 & 0.84 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K07348.01 & 1.464 & N & 1.20 & 11.3 & 18 & 2.52 & 0.016 & 0.011 & 0.0017 & 0.0011 & 0.13 & 0.38 & 0 & 0 & 0.128 & 0.63 & 0.44 & FP & 0.54 & 0.0068 & -- & -- \\ 
K07349.01 & 8.099 & Y & 8947.47 & 12461.0 & 37555 & 0.78 & 0.94 & 0.00027 & 0.037 & 5e-05 & 0.00024 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.0011 & -- & -- \\ 
K07350.01 & 0.588 & N & 34.84 & 1585.0 & 142 & 0.50 & 0.0018 & 0.78 & 0.0014 & 0.15 & 0.017 & 0.048 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07351.01 & 2.045 & N & 5399.15 & 7857.1 & 26324 & 0.50 & 0 & 0 & 0.00012 & 0.94 & 2.4e-06 & 0 & 0 & 0.024 & 0.001 & 1.00 & 1.00 & FP & 0.97 & 0.013 & -- & -- \\ 
K07352.01 & 2.413 & N & 0.72 & 9.2 & 14 & 0.87 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00095 & 0.0083 & 0.059 & 1.00 & 0.88 & CA & 0.0092 & 0.00033 & -- & -- \\ 
K07353.01 & 0.896 & N & 0.77 & 7.8 & 32 & 0.50 & 0.067 & 0.036 & 0.0029 & 0.0035 & 0.022 & 0.01 & 0 & 0 & 0.059 & 0.00 & 1.00 & FP & 0.14 & 0.0069 & -- & -- \\ 
K07354.01 & 43.267 & N & 1.02 & 10.1 & 50 & 1.95 & 0 & 0 & 0 & 0 & 7.1e-06 & 0 & 0.0061 & 0 & 0.113 & 1.00 & 0.12 & CA & 0.0061 & 0.00017 & -- & -- \\ 
K07355.01 & 1.231 & N & 0.49 & 13.1 & 34 & 1.59 & 0 & 0 & 0 & 0 & 0 & 0 & 0.22 & 0.78 & 0.001 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K07356.01 & 0.616 & N & 0.59 & 8.2 & 4 & 2.73 & 0 & 0 & 0 & 0 & 0 & 0 & 1.9e-05 & 9.1e-05 & 0.019 & 0.77 & 0.00 & FP & 0.00011 & 2e-06 & -- & -- \\ 
K07357.01 & 1.231 & N & 0.64 & 8.2 & 30 & 2.52 & 0 & 0 & 0 & 0 & 0.0001 & 0.00074 & 0.0005 & 0.0017 & 0.019 & 0.30 & 0.00 & FP & 0.003 & 0.00048 & -- & -- \\ 
K07358.01 & 11.325 & N & 1.46 & 8.2 & 217 & 1.38 & 0.00018 & 0.0023 & 1.4e-05 & 0.00031 & 0.012 & 0.017 & 4.7e-05 & 0 & 0.141 & 1.00 & 0.00 & CA & 0.032 & 0.00081 & -- & -- \\ 
K07359.01 & 4.237 & N & 2.14 & 9.0 & 169 & 2.49 & 0.42 & 0.068 & 0.095 & 0.018 & 0.035 & 0.039 & 1.9e-05 & 0 & 0.215 & 1.00 & 0.06 & CA & 0.68 & 0.011 & -- & -- \\ 
K07360.01 & 4.095 & N & 7.31 & 7.6 & 35 & 0.72 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.057 & 1.00 & 0.95 & CA & 1 & 0 & -- & -- \\ 
K07361.01 & 0.926 & N & 1.58 & 7.8 & 321 & 1.35 & 0 & 6.6e-05 & 0 & 2.5e-05 & 0.005 & 0.0093 & 3.1e-06 & 0 & 0.155 & 1.00 & 0.82 & CA & 0.014 & 0.00024 & -- & -- \\ 
K07362.01 & 3.102 & N & 2.26 & 19.2 & 47 & 0.50 & 0 & 0.09 & 0 & 0.023 & 0.00011 & 0.89 & 0 & 0 & 0.214 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07363.01 & 2.618 & N & 92.03 & 51719.0 & 33768 & 0.50 & 0.88 & 1.3e-05 & 0.078 & 1.4e-06 & 3.3e-06 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.96 & 0.0041 & -- & -- \\ 
K07364.01 & 2.618 & N & 82.55 & 9.1 & 21 & 2.64 & 0 & 0 & 0 & 0 & 0.12 & 0.73 & 0.00016 & 0.018 & 0.001 & 0.58 & 0.11 & FP & 0.87 & 0.027 & -- & -- \\ 
K07365.01 & 19.408 & N & 49.31 & 3333.0 & 7044 & 0.50 & 0.59 & 0.063 & 0.0069 & 0.0087 & 0.00054 & 2.3e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.67 & 0.026 & -- & -- \\ 
K07366.01 & 0.934 & N & 28.49 & 10.0 & 18 & 9.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.002 & 0.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K07367.01 & 1.105 & N & 156.81 & 14058.6 & 140888 & 4.00 & 0 & 0.6 & 0 & 0.34 & 0 & 0.0079 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.94 & 0.0093 & -- & -- \\ 
K07368.01 & 6.843 & N & 3.89 & 31.6 & 245 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.56 & CA & -- & -- & 5 & -- \\ 
K07369.01 & 0.817 & N & -- & 1352.6 & 76040 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 3 & -- \\ 
K07370.01 & 4.485 & N & 1.14 & 7.1 & 86 & 3.60 & 0 & 5e-05 & 0 & 1.5e-06 & 0.0063 & 0.024 & 1.2e-05 & 0 & 0.110 & 0.88 & 0.00 & CA & 0.03 & 0.0013 & -- & -- \\ 
K07371.01 & 19.407 & N & 88.45 & 27208.1 & 128129 & 4.00 & 0.73 & 0.062 & 0.18 & 0.02 & 0.0011 & 1.2e-06 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0.00057 & -- & -- \\ 
K07372.01 & 7.144 & N & 45.24 & 16493.8 & 15844 & 4.00 & 0.86 & 0.00013 & 0.072 & 2.1e-05 & 0.015 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.94 & 0.017 & -- & -- \\ 
K07373.01 & 0.952 & N & 30.29 & 11.4 & 988 & 0.60 & 0 & 0 & 0 & 0 & 0 & 0.036 & 0 & 0.96 & 0.001 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07374.01 & 3.521 & N & 26.64 & 311.8 & 100 & 0.50 & 0 & 0.00019 & 0 & 8.6e-06 & 0.026 & 0.97 & 0 & 0 & 0.007 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07375.01 & 4.848 & N & 1.44 & 15.5 & 208 & 0.96 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0.137 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K07376.01 & 1.284 & N & 1.33 & 10.9 & 76 & 1.65 & 0 & 3e-06 & 0 & 0 & 4.3e-05 & 0.00026 & 6.1e-06 & 0 & 0.137 & 1.00 & 0.03 & CA & 0.00032 & 4.8e-05 & -- & -- \\ 
K07377.01 & 2.162 & N & 22.10 & 3678.8 & 5271 & 0.50 & 0.02 & 8.3e-05 & 0 & 0 & 0.019 & 0 & 0 & 0 & 0.013 & 1.00 & 1.00 & FP & 0.039 & 0.014 & -- & -- \\ 
K07378.01 & 8.739 & N & -- & 12.3 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K07379.01 & 0.535 & N & 1.02 & 11.7 & 24 & 2.28 & 0 & 0 & 0 & 0 & 0 & 0.018 & 0 & 0 & 0.105 & 0.13 & 0.36 & FP & 0.018 & 0.0058 & -- & -- \\ 
K07380.01 & 15.947 & N & 1.18 & 7.5 & 194 & 3.90 & 0.017 & 0.0076 & 0.0024 & 0.0012 & 0.25 & 0.18 & 1.8e-05 & 0 & 0.109 & 1.00 & 0.00 & CA & 0.45 & 0.0047 & -- & -- \\ 
K07381.01 & 24.262 & N & 69.59 & 22200.7 & 170589 & 0.50 & 0.89 & 7e-05 & 0.11 & 7.4e-06 & 7.5e-06 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00042 & -- & -- \\ 
K07382.01 & 32.533 & N & 26.11 & 4074.7 & 68904 & 0.50 & 0.93 & 0 & 0.0054 & 0 & 2.5e-05 & 0 & 0 & 0 & 0.007 & 1.00 & 1.00 & FP & 0.93 & 0.022 & -- & -- \\ 
K07383.01 & 50.012 & N & 1.14 & 7.4 & 159 & 3.00 & 6.9e-06 & 0.00053 & 0 & 2.6e-05 & 0.036 & 0.059 & 0.0002 & 0 & 0.112 & -- & 0.00 & CA & 0.096 & 0.0029 & -- & -- \\ 
K07384.01 & 0.877 & N & 0.88 & 11.7 & 73 & 0.50 & 0 & 0.00048 & 0 & 2e-05 & 0.0004 & 0.0015 & 0 & 0 & 0.088 & 0.00 & 0.05 & FP & 0.0024 & 8.2e-05 & -- & -- \\ 
K07385.01 & 39.238 & N & 150.53 & 48251.7 & 148811 & 4.00 & 0.81 & 0.039 & 0.14 & 0.011 & 0.0001 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K07386.01 & 53.741 & N & 207.20 & 3865.1 & 129778 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0 & 0 & -- & -- \\ 
K07387.01 & 7.436 & N & 36.34 & 7027.7 & 4292 & 0.50 & 0.86 & 1.3e-06 & 0.11 & 0 & 7.1e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.97 & 0.0029 & -- & -- \\ 
K07388.01 & 0.751 & N & 0.53 & 11.7 & 24 & 0.87 & 0 & 0 & 0 & 0 & 0.093 & 0.85 & 0 & 0 & 0.001 & 1.00 & 0.99 & FP & 0.94 & 0.0065 & -- & -- \\ 
K07389.01 & 27.584 & N & 181.70 & 8.4 & 256 & 1.47 & 0 & 0 & 5.4e-05 & 8.7e-06 & 0.0037 & 2.3e-05 & 0 & 0 & 0.097 & 1.00 & 1.00 & CA & 0.0038 & 0.00081 & -- & -- \\ 
K07390.01 & 14.361 & N & 58.76 & 16851.3 & 189152 & 0.50 & 0.97 & 5.2e-05 & 0.001 & 0 & 4.5e-05 & 0 & 0 & 0.0027 & 0.001 & 1.00 & 1.00 & FP & 0.97 & 0.021 & -- & -- \\ 
K07391.01 & 2.570 & N & 67.77 & 7434.5 & 20069 & 4.00 & 0.49 & 0.12 & 0 & 0.00034 & 0.049 & 0.00091 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.66 & 0.045 & -- & -- \\ 
K07392.01 & 6.640 & N & 65.89 & 14784.0 & 195539 & 0.50 & 0.95 & 0.00035 & 0.036 & 8.3e-06 & 5.6e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.001 & -- & -- \\ 
K07393.01 & 3.759 & N & 0.87 & 11.0 & 70 & 0.50 & 0.00038 & 0.0027 & 3.4e-05 & 0.00025 & 3.5e-06 & 0 & 0 & 0 & 0.067 & 0.00 & 0.78 & FP & 0.0034 & 0.00099 & -- & -- \\ 
K07394.01 & 10.684 & N & 28.16 & 2432.6 & 58229 & 0.50 & 0.79 & 0.03 & 0.031 & 0.0092 & 0.011 & 1.8e-06 & 0 & 0 & 0.006 & 1.00 & 1.00 & FP & 0.87 & 0.014 & -- & -- \\ 
K07395.01 & 2.003 & N & 43.72 & 21.7 & 78 & 0.50 & 0.11 & 0.19 & 0.00011 & 0.0023 & 0.32 & 0.37 & 0 & 0 & 0.001 & -- & 0.00 & CA & 1 & 0 & -- & -- \\ 
K07396.01 & 10.675 & N & 54.39 & 2930.6 & 12261 & 1.68 & 0.9 & 0.0003 & 0.097 & 0.00011 & 0.00093 & 0 & 0 & 0 & 0.001 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K07397.01 & 2.305 & N & 108.40 & 91.8 & 4071 & 0.50 & 0.0059 & 0.84 & 0 & 0.005 & 0.0019 & 0.14 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07398.01 & 0.974 & N & 3780.63 & 1205.3 & 3830 & 2.01 & 0 & 0 & 0 & 3.5e-05 & 1 & 0.00012 & 0 & 0.00022 & 0.001 & 0.01 & 0.22 & FP & 1 & 0 & -- & -- \\ 
K07399.01 & 18.526 & N & 68.50 & 12994.5 & 197935 & 4.00 & 0.71 & 0.00021 & 0.27 & 7.7e-05 & 0.0064 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0 & -- & -- \\ 
K07400.01 & 4.157 & N & 1.20 & 10.4 & 115 & 1.23 & 0 & 1.2e-06 & 0 & 0 & 0.00011 & 0.00026 & 5.7e-05 & 0 & 0.111 & 1.00 & 0.11 & CA & 0.00043 & 1.2e-05 & -- & -- \\ 
K07401.01 & 0.534 & N & -- & 7.1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.78 & FP & -- & -- & 2 & -- \\ 
K07402.01 & 0.678 & N & -- & 15.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K07403.01 & 2.069 & N & 62.47 & 3230.1 & 99 & 0.50 & 0 & 0.66 & 0 & 0.0006 & 0 & 0 & 0 & 0 & 0.001 & 0.00 & 1.00 & FP & 0.66 & 0.42 & -- & -- \\ 
K07404.01 & 1.817 & N & 1.37 & 9.0 & 93 & 2.40 & 0.033 & 0.023 & 0.0025 & 0.0023 & 0.062 & 0.12 & 3.9e-06 & 0 & 0.142 & 0.54 & 0.00 & CA & 0.24 & 0.0028 & -- & -- \\ 
K07405.01 & 8.050 & N & 96.96 & 16465.8 & 103430 & 4.00 & 0.92 & 9.6e-05 & 0.069 & 6.2e-06 & 0.002 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0.00048 & -- & -- \\ 
K07406.01 & 11.579 & N & 48.31 & 9730.0 & 132453 & 4.00 & 0.95 & 4e-05 & 0.051 & 5.9e-05 & 0.00092 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K07407.01 & 1.473 & N & 80.77 & 4695.7 & 60589 & 0.50 & 0.21 & 0.04 & 2.5e-06 & 0 & 5.2e-06 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.25 & 0.076 & -- & -- \\ 
K07408.01 & 5.160 & N & 1.31 & 10.3 & 177 & 1.35 & 0 & 4.6e-05 & 0 & 9e-06 & 0.043 & 0.062 & 0 & 2.7e-06 & 0.124 & 1.00 & 0.21 & CA & 0.1 & 0.0079 & -- & -- \\ 
K07409.01 & 4.446 & N & 11.40 & 384.9 & 164 & 0.50 & 0.28 & 0.13 & 0.0067 & 0.022 & 0.0055 & 0.0014 & 0 & 0 & 0.078 & 1.00 & 1.00 & FP & 0.45 & 0.13 & -- & -- \\ 
K07410.01 & 1.261 & N & 33.21 & 8493.3 & 18685 & 0.50 & 0.56 & 0.0036 & 0.00019 & 0.01 & 0.0012 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.58 & 0.089 & -- & -- \\ 
K07411.01 & 1.889 & N & 0.64 & 10.0 & 20 & 1.83 & 0 & 0 & 0 & 0 & 0 & 0 & 0.05 & 0.1 & 0.020 & 0.99 & 0.33 & FP & 0.15 & 0.026 & -- & -- \\ 
K07412.01 & 0.609 & N & 6.78 & 9.0 & 48 & 0.66 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & 0.00 & FP & -- & -- & 5 & -- \\ 
K07413.01 & 1.567 & N & 52.14 & 10853.1 & 263 & 0.50 & 4.9e-05 & 0.049 & 0 & 0.0001 & 0 & 8.5e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.049 & 0.023 & -- & -- \\ 
K07414.01 & 4.530 & N & 9.31 & 23.0 & 92 & 0.54 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.065 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07415.01 & 1.292 & N & 13.25 & 708.6 & 1763 & 0.50 & 0.0092 & 0 & 0 & 0 & 3e-06 & 0 & 0 & 0 & 0.073 & 1.00 & 1.00 & FP & 0.0092 & 0.0034 & -- & -- \\ 
K07416.01 & 37.465 & N & 71.96 & 8.4 & 33 & 2.10 & 0 & 0 & 0 & 0.00068 & 0.41 & 0.45 & 0.11 & 0 & 0.134 & 1.00 & 0.38 & CA & 0.98 & 0.0013 & -- & -- \\ 
K07417.01 & 6.840 & N & 63.45 & 5337.5 & 38621 & 0.50 & 0.96 & 0.00028 & 0.019 & 0.00013 & 0.00022 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.00052 & -- & -- \\ 
K07418.01 & 1.033 & N & 0.89 & 22.5 & 28 & 1.29 & 0 & 0 & 0 & 0 & 0.3 & 0.7 & 0 & 0 & 0.067 & 1.00 & 0.98 & CA & 1 & 0 & -- & -- \\ 
K07419.01 & 2.490 & N & 48.82 & 3859.7 & 3412 & 0.78 & 0.92 & 0.031 & 0.0036 & 0.001 & 0.011 & 2.9e-06 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.97 & 0.0028 & -- & -- \\ 
K07420.01 & 2.980 & N & 61.46 & 19758.1 & 60248 & 4.00 & 0.98 & 7.1e-06 & 0.0025 & 0.00011 & 0.00082 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0.0011 & -- & -- \\ 
K07421.01 & 4.817 & N & 19.18 & 813.1 & 359 & 0.50 & 0.082 & 0.13 & 0.0058 & 0.011 & 0.00014 & 8e-06 & 0 & 0 & 0.038 & 1.00 & 1.00 & FP & 0.23 & 0.017 & -- & -- \\ 
K07422.01 & 2.480 & N & 38.29 & 7810.7 & 661 & 0.50 & 0 & 0.32 & 0 & 0 & 0 & 0 & 0 & 0.22 & 0.001 & 1.00 & 1.00 & FP & 0.54 & 0.22 & -- & -- \\ 
K07423.01 & 1.587 & N & 37.97 & 7841.7 & 8540 & 0.50 & 0.95 & 0.0011 & 0.032 & 8.4e-05 & 1.8e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00095 & -- & -- \\ 
K07424.01 & 19.668 & N & 42.22 & 10794.7 & 188 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & -- & 0.00 & FP & 1 & 0.0042 & -- & -- \\ 
K07425.01 & 3.402 & N & 12.53 & 49.7 & 277 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.072 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07426.01 & 6.962 & N & 1.00 & 8.8 & 97 & 2.61 & 0 & 0 & 0 & 0 & 0.00011 & 5.2e-05 & 0.0013 & 0 & 0.091 & 0.60 & 0.05 & CA & 0.0015 & 4.2e-05 & -- & -- \\ 
K07427.01 & 7.894 & N & 0.92 & 7.2 & 34 & 1.59 & 0 & 7.2e-05 & 0 & 3.4e-06 & 0.0003 & 0.0051 & 2.9e-05 & 2.9e-05 & 0.096 & 1.00 & 0.22 & CA & 0.0055 & 0.00083 & -- & -- \\ 
K07428.01 & 2.253 & N & 69.74 & 20054.2 & 34416 & 0.50 & 0.85 & 0.00011 & 0.11 & 0.00018 & 5.4e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.96 & 0.0018 & -- & -- \\ 
K07429.01 & 2.253 & N & -- & 11.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.67 & FP & -- & -- & 2 & -- \\ 
K07430.01 & 1.320 & N & 76.70 & 26.3 & 60 & 0.51 & 0 & 0 & 0 & 0 & 0.51 & 0.49 & 0 & 0 & 0.101 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K07431.01 & 5.395 & N & 99.47 & 533.4 & 3393 & 2.52 & 0.063 & 0.012 & 0.0071 & 2.7e-05 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 0.00 & FP & 0.082 & 0.033 & -- & -- \\ 
K07432.01 & 13.154 & N & 0.78 & 8.0 & 60 & 1.62 & 0 & 0 & 0 & 0 & 0.0017 & 0.0017 & 0.083 & 0.62 & 0.055 & 1.00 & 0.11 & CA & 0.71 & 0.079 & -- & -- \\ 
K07433.01 & 4.738 & N & 78.14 & 5417.1 & 42036 & 0.50 & 0.75 & 0.027 & 0 & 0 & 0.0018 & 0.00044 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.78 & 0.31 & -- & -- \\ 
K07434.01 & 5.705 & N & 1.13 & 9.0 & 83 & 2.04 & 0.0061 & 0.033 & 0.00044 & 0.0043 & 0.15 & 0.2 & 8.6e-06 & 0 & 0.103 & 1.00 & 0.36 & CA & 0.39 & 0.0061 & -- & -- \\ 
K07435.01 & 1.368 & N & 0.92 & 10.5 & 24 & 2.34 & 0.00018 & 0.002 & 5.3e-06 & 0.00013 & 0.0094 & 0.014 & 4.7e-06 & 0 & 0.084 & 1.00 & 0.50 & CA & 0.026 & 0.00065 & -- & -- \\ 
K07436.01 & 2.498 & N & 1.52 & 11.3 & 117 & 0.87 & 0 & 0.42 & 0 & 0.068 & 7.6e-06 & 0.51 & 0 & 0 & 0.148 & 1.00 & 0.99 & FP & 1 & 0 & -- & -- \\ 
K07437.01 & 2.000 & N & 1.03 & 8.6 & 58 & 2.40 & 0 & 9.7e-06 & 0 & 1.7e-06 & 0.00018 & 0.00097 & 5.6e-06 & 0 & 0.104 & 1.00 & 0.12 & FP & 0.0012 & 0.00017 & -- & -- \\ 
K07438.01 & 1.513 & N & 41.69 & 1027.1 & 6625 & 0.50 & 5.2e-05 & 0.65 & 0 & 0.03 & 0.32 & 0.0022 & 0 & 0 & 0.001 & 0.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K07439.01 & 323.285 & N & 2.16 & 16.1 & 110 & 2.58 & 0 & 0 & 0 & 0 & 9.3e-05 & 6.2e-05 & 0.0068 & 0 & 0.209 & 1.00 & 0.82 & FP & 0.007 & 0.00021 & -- & -- \\ 
K07440.01 & 0.985 & N & 75.75 & 226.8 & 2000 & 0.50 & 0.87 & 0.042 & 0.042 & 0.0059 & 0.021 & 8.2e-05 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.0021 & -- & -- \\ 
K07441.01 & 28.487 & N & 66.69 & 3069.9 & 15291 & 0.50 & 0.92 & 0.0015 & 0.076 & 0.00076 & 0.00052 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07442.01 & 8.617 & N & 49.48 & 5881.6 & 114791 & 0.50 & 0.93 & 0.00013 & 0.063 & 4.8e-05 & 3.3e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00042 & -- & -- \\ 
K07443.01 & 2.161 & N & 0.72 & 8.8 & 63 & 2.13 & 0 & 0 & 0 & 0 & 0.00035 & 0.0019 & 0.00048 & 0.00086 & 0.035 & 0.61 & 0.15 & FP & 0.0036 & 0.0014 & -- & -- \\ 
K07444.01 & 10.268 & N & 70.22 & 30988.9 & 28518 & 0.50 & 0.78 & 6.1e-05 & 0.2 & 4.1e-05 & 1.5e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.98 & 0.0018 & -- & -- \\ 
K07445.01 & 6.934 & N & 1.37 & 9.2 & 193 & 1.98 & 0.00049 & 0.0069 & 8.9e-06 & 0.00017 & 0.11 & 0.3 & 8e-06 & 0 & 0.130 & -- & 0.00 & CA & 0.41 & 0.0073 & -- & -- \\ 
K07446.01 & 1.057 & N & 15.28 & 1581.3 & 15162 & 0.50 & 0.24 & 0 & 0.022 & 0 & 2.2e-06 & 0 & 0 & 0 & 0.062 & 1.00 & 1.00 & FP & 0.27 & 0.018 & -- & -- \\ 
K07447.01 & 1.149 & N & -- & 2700.1 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K07448.01 & 2.500 & N & 1.88 & 9.4 & 11 & 1.65 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.209 & 0.96 & 0.12 & FP & 1 & 0 & -- & -- \\ 
K07449.01 & 1.322 & N & 18.01 & 10.8 & 274 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0.16 & 0 & 0.84 & 0.048 & 1.00 & 0.64 & CA & 1 & 0 & -- & -- \\ 
K07450.01 & 12.314 & N & 77.02 & 20038.6 & 157057 & 4.00 & 0.8 & 0.013 & 0.17 & 0.0041 & 0.0053 & 3.9e-05 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0.00053 & -- & -- \\ 
K07451.01 & 0.692 & N & -- & 8.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.67 & FP & -- & -- & 2 & -- \\ 
K07452.01 & 25.432 & N & 45.84 & 2597.5 & 18115 & 0.50 & 0.75 & 0.18 & 0.014 & 0.035 & 0.014 & 0.00014 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.00032 & -- & -- \\ 
K07453.01 & 3.989 & N & 2.68 & 10.2 & 108 & 2.52 & 0.31 & 0.15 & 0 & 0 & 0.12 & 0.13 & 0 & 0 & 0.201 & 0.06 & 0.00 & FP & 0.71 & 0.015 & -- & -- \\ 
K07454.01 & 20.413 & N & 32.41 & 3309.3 & 5481 & 0.50 & 0.96 & 0.0012 & 0.028 & 0.00046 & 0.0002 & 1.1e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00032 & -- & -- \\ 
K07455.01 & 3.774 & N & 2.52 & 7.6 & 11 & 3.60 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.60 & 0.22 & CA & -- & -- & 5 & -- \\ 
K07456.01 & 0.528 & N & 0.88 & 12.6 & 40 & 2.07 & 0 & 1.1e-06 & 0 & 0 & 0.0001 & 0.00015 & 0 & 0 & 0.076 & 1.00 & 0.00 & FP & 0.00026 & 8.9e-05 & -- & -- \\ 
K07457.01 & 0.528 & N & 58.28 & 18.8 & 6 & 9.90 & 0 & 0.048 & 0 & 0.0061 & 0.3 & 0.63 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0.0053 & -- & -- \\ 
K07458.01 & 0.528 & N & 5030.00 & 5380.0 & 62345 & 0.75 & 0 & 0.17 & 0.13 & 0.21 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.51 & 0.14 & -- & -- \\ 
K07459.01 & 3.550 & N & 1.23 & 8.6 & 178 & 3.30 & 1.7e-05 & 0.00046 & 0 & 3e-05 & 0.018 & 0.066 & 9.1e-06 & 1.6e-05 & 0.116 & 1.00 & 0.01 & FP & 0.084 & 0.0031 & -- & -- \\ 
K07460.01 & 5.705 & N & 1.37 & 9.5 & 177 & 2.10 & 0.0097 & 0.0068 & 0.0011 & 0.0012 & 0.081 & 0.096 & 0.00013 & 0 & 0.135 & 1.00 & 0.36 & CA & 0.2 & 0.0036 & -- & -- \\ 
K07461.01 & 65.432 & N & 54.14 & 1483.1 & 155822 & 0.50 & 0.91 & 0.0094 & 0.072 & 0.00062 & 0.00037 & 2.8e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00067 & -- & -- \\ 
K07462.01 & 1.719 & N & 57.39 & 10995.7 & 28313 & 0.50 & 0.9 & 0.0007 & 0.072 & 2.2e-05 & 2.3e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.97 & 0.0023 & -- & -- \\ 
K07463.01 & 7.294 & N & 0.86 & 11.4 & 23 & 2.43 & 0 & 0 & 0 & 0 & 0 & 0 & 0.2 & 0.8 & 0.062 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K07464.01 & 7.294 & N & 1.19 & 14.2 & 33 & 2.37 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.126 & 0.98 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K07465.01 & 42.926 & N & 1.78 & 8.0 & 307 & 0.50 & 0.015 & 0.0033 & 0.0018 & 0.00043 & 0.0025 & 0.0016 & 3.3e-05 & 0 & 0.181 & 0.00 & 0.73 & FP & 0.024 & 0.0011 & -- & -- \\ 
K07466.01 & 10.369 & N & 46.57 & 10159.4 & 37225 & 0.50 & 0.95 & 3.4e-05 & 0.044 & 9.9e-05 & 5.9e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 0.69 & FP & 0.99 & 0.00032 & -- & -- \\ 
K07467.01 & 7.206 & N & 0.75 & 7.6 & 33 & 2.91 & 0 & 8.6e-05 & 0 & 9.2e-06 & 0.0024 & 0.0036 & 3.8e-05 & 0 & 0.055 & 0.93 & 0.00 & CA & 0.0062 & 0.0002 & -- & -- \\ 
K07468.01 & 13.861 & N & 1.12 & 11.9 & 107 & 1.41 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.105 & 1.00 & 0.78 & CA & 1 & 0 & -- & -- \\ 
K07469.01 & 13.639 & N & 43.15 & 1914.3 & 40688 & 0.50 & 0.84 & 0.00024 & 0.16 & 0.0001 & 0.00023 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07470.01 & 392.501 & N & 1.57 & 7.2 & 352 & 7.50 & 0 & 3.4e-06 & 0 & 0 & 0.027 & 0.0095 & 0.0019 & 0 & 0.150 & 0.00 & 0.50 & CA & 0.038 & 0.0014 & -- & -- \\ 
K07471.01 & 5.297 & N & 1.39 & 7.8 & 84 & 2.31 & 0 & 1.4e-06 & 0 & 0 & 4.4e-06 & 0.00026 & 4.3e-05 & 0 & 0.145 & 0.98 & 0.00 & CA & 0.0003 & 3.6e-05 & -- & -- \\ 
K07472.01 & 6.883 & N & 53.15 & 10517.9 & 589 & 4.00 & 0 & 0.024 & 0 & 0.063 & 0.026 & 0.00021 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.11 & 0.023 & -- & -- \\ 
K07473.01 & 1.408 & N & -- & 1446.7 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 2 & -- \\ 
K07474.01 & 0.720 & N & 832.58 & 15.3 & 599 & 1.71 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.88 & 0.00 & FP & -- & -- & 6 & -- \\ 
K07475.01 & 1.559 & N & 89.41 & 5646.5 & 63565 & 0.50 & 0.94 & 0.0012 & 0.023 & 0.00014 & 5.1e-06 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.97 & 0.0018 & -- & -- \\ 
K07476.01 & 1.820 & N & 0.64 & 9.4 & 44 & 3.30 & 0 & 1.6e-05 & 0 & 7.3e-06 & 0.028 & 0.11 & 1.7e-05 & 9.1e-05 & 0.022 & 0.99 & 0.44 & FP & 0.14 & 0.014 & -- & -- \\ 
K07477.01 & 0.613 & N & 1.05 & 13.0 & 27 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.118 & 0.00 & 0.01 & FP & 0 & 0 & -- & -- \\ 
K07478.01 & 15.541 & N & 33.98 & 753.7 & 1117 & 0.50 & 0.91 & 0.00037 & 0.081 & 0.00027 & 0.0011 & 8.3e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07479.01 & 7.197 & N & 0.74 & 8.5 & 18 & 2.10 & 0 & 2e-06 & 0 & 0 & 0.00058 & 0.0042 & 5.9e-05 & 3.1e-05 & 0.042 & 0.99 & 0.01 & CA & 0.0049 & 0.00076 & -- & -- \\ 
K07480.01 & 12.818 & N & 1.44 & 7.7 & 66 & 2.49 & 0.0049 & 0.0048 & 0.00012 & 0.00057 & 0.025 & 0.043 & 4.1e-05 & 0 & 0.161 & 0.28 & 0.12 & FP & 0.078 & 0.0021 & -- & -- \\ 
K07481.01 & 2.275 & N & 88.46 & 17577.1 & 28991 & 0.50 & 0.88 & 0.0026 & 0.047 & 0.00015 & 6.3e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.93 & 0.0058 & -- & -- \\ 
K07482.01 & 9.763 & Y & 206.79 & 5517.7 & 103 & 0.50 & 0.95 & 0.00015 & 0.043 & 2.3e-05 & 4.6e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.99 & 0.00048 & -- & -- \\ 
K07483.01 & 16.916 & N & 1.05 & 7.2 & 60 & 3.60 & 0.0031 & 0.0044 & 0.00015 & 0.00065 & 0.18 & 0.18 & 2.2e-05 & 0 & 0.108 & 0.99 & 0.12 & CA & 0.37 & 0.0047 & -- & -- \\ 
K07484.01 & 37.020 & N & 2.27 & 8.8 & 578 & 2.31 & 0.12 & 0.0092 & 0.016 & 0.0015 & 0.057 & 0.022 & 0.00086 & 0 & 0.211 & 0.93 & 0.00 & CA & 0.22 & 0.0058 & -- & -- \\ 
K07485.01 & 2.521 & N & 56.59 & 8.3 & 17 & 1.44 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0.061 & 1.00 & 0.64 & FP & 1 & 0 & -- & -- \\ 
K07486.01 & 5.674 & N & 43.28 & 3223.5 & 10226 & 0.50 & 0.74 & 0.1 & 0 & 0.0046 & 0.028 & 0.00023 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.87 & 0.084 & -- & -- \\ 
K07487.01 & 0.734 & N & 48.34 & 6770.3 & 476 & 0.50 & 0 & 0.19 & 0 & 0.011 & 0 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.2 & 0.056 & -- & -- \\ 
K07488.01 & 0.734 & N & 1.14 & 8.9 & 26 & 2.76 & 0 & 2.7e-05 & 0 & 0 & 0.0003 & 0.00027 & 1.1e-06 & 0 & 0.117 & 1.00 & 0.22 & FP & 0.0006 & 7.6e-05 & -- & -- \\ 
K07489.01 & 0.566 & N & 0.79 & 8.7 & 30 & 3.60 & 0.00018 & 0.0012 & 5.3e-05 & 0.00028 & 0.056 & 0.33 & 0 & 0 & 0.048 & 0.98 & 0.03 & CA & 0.39 & 0.0055 & -- & -- \\ 
K07490.01 & 37.910 & N & 37.22 & 2392.5 & 19633 & 0.50 & 0.72 & 0.00018 & 0.28 & 0.00028 & 0.00016 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.00032 & -- & -- \\ 
K07491.01 & 3.748 & N & 0.69 & 8.8 & 62 & 2.04 & 0 & 0 & 0 & 0 & 0.00027 & 0.93 & 0 & 0.051 & 0.030 & 1.00 & 0.00 & FP & 0.98 & 0.0088 & -- & -- \\ 
K07492.01 & 3.748 & N & 93.68 & 44009.5 & 45056 & 2.19 & 0.97 & 6.3e-05 & 0.016 & 0 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0.0011 & -- & -- \\ 
K07493.01 & 0.948 & N & -- & 14.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K07494.01 & 1.756 & N & 1.96 & 7.8 & 30 & 2.52 & 6e-05 & 0.0096 & 1.2e-06 & 0.0022 & 0.45 & 0.54 & 0.0039 & 1.5e-05 & 0.217 & 1.00 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K07495.01 & 1.756 & N & 80.14 & 24295.2 & 264 & 2.34 & 0 & 0.99 & 0 & 0.0082 & 0 & 4.6e-06 & 0 & 0 & 0.001 & 1.00 & 0.44 & FP & 1 & 0.00048 & -- & -- \\ 
K07496.01 & 33.159 & N & 120.63 & 22129.8 & 137758 & 0.50 & 0.9 & 1.8e-05 & 0.09 & 2.3e-06 & 7.1e-06 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0 & -- & -- \\ 
K07497.01 & 46.149 & N & 48.96 & 45678.5 & 33434 & 4.00 & 0.79 & 0 & 0.17 & 0 & 6.1e-06 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.96 & 0.061 & -- & -- \\ 
K07498.01 & 60.297 & N & 59.34 & 1887.2 & 46939 & 4.00 & 0.95 & 0.0015 & 0.012 & 0.00074 & 0.0045 & 0.00056 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.97 & 0.005 & -- & -- \\ 
K07499.01 & 1.942 & N & 71.60 & 7214.9 & 8821 & 0.50 & 0.93 & 0.00039 & 0.054 & 0.00064 & 0.00015 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.001 & -- & -- \\ 
K07500.01 & 0.539 & N & 62.54 & 5915.5 & 152 & 0.50 & 0 & 0.2 & 0 & 0.0068 & 0 & 0.74 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.95 & 0.037 & -- & -- \\ 
K07501.01 & 20.711 & N & -- & 20.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K07502.01 & 2.521 & N & 62.16 & 45227.4 & 102 & 4.00 & 5.7e-06 & 0.069 & 0 & 0.0041 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.073 & 0.039 & -- & -- \\ 
K07503.01 & 2.521 & N & 0.95 & 9.2 & 86 & 3.30 & 0 & 0 & 0 & 0 & 0.00022 & 0.0016 & 1.2e-05 & 1.7e-06 & 0.091 & 0.68 & 0.03 & FP & 0.0018 & 0.00024 & -- & -- \\ 
K07504.01 & 2.521 & N & 1.07 & 7.7 & 116 & 3.30 & 0 & 5.8e-06 & 0 & 0 & 0.0022 & 0.016 & 2e-05 & 6.6e-06 & 0.097 & 1.00 & 0.00 & FP & 0.018 & 0.00091 & -- & -- \\ 
K07505.01 & 4.101 & N & 63.04 & 30157.9 & 64 & 4.00 & 0 & 0.0075 & 0 & 0.0072 & 0 & 3.5e-06 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.015 & 0.0053 & -- & -- \\ 
K07506.01 & 11.843 & N & 1.29 & 9.4 & 103 & 1.86 & 0 & 0 & 0 & 0 & 0.00054 & 0.00015 & 0.0013 & 3e-05 & 0.128 & 1.00 & 0.18 & CA & 0.002 & 0.00029 & -- & -- \\ 
K07507.01 & 3.443 & N & 42.93 & 2400.1 & 21893 & 0.50 & 0.0069 & 0.52 & 0 & 0.0046 & 0.45 & 0.0048 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.0019 & -- & -- \\ 
K07508.01 & 4.628 & N & 36.35 & 594.8 & 139 & 0.50 & 8.2e-05 & 0.035 & 5.8e-06 & 0.00061 & 9.2e-06 & 0.96 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07509.01 & 28.785 & N & 1.65 & 7.5 & 114 & 5.70 & 0.016 & 0.00092 & 0.0019 & 0.00025 & 0.081 & 0.043 & 0.00024 & 0 & 0.199 & 0.06 & 0.00 & FP & 0.14 & 0.0047 & -- & -- \\ 
K07510.01 & 5.607 & N & 1.02 & 9.1 & 85 & 2.07 & 0 & 6.6e-06 & 0 & 0 & 0.00058 & 0.0018 & 3e-05 & 0 & 0.096 & 0.94 & 0.01 & CA & 0.0024 & 0.00013 & -- & -- \\ 
K07511.01 & 6.096 & Y & -- & 8174.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K07512.01 & 31.953 & N & 15.72 & 1784.7 & 1577 & 0.50 & 0.19 & 0.00084 & 0.029 & 0.0009 & 0.0031 & 3.5e-05 & 0 & 0 & 0.056 & 0.00 & 1.00 & FP & 0.23 & 0.11 & -- & -- \\ 
K07513.01 & 5.937 & N & 1.09 & 8.0 & 89 & 1.62 & 0 & 0 & 0 & 0 & 0.0066 & 0.1 & 0.00033 & 0.03 & 0.100 & 1.00 & 0.00 & FP & 0.14 & 0.035 & -- & -- \\ 
K07514.01 & 0.578 & N & 24.13 & 19.4 & 186 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.008 & 0.00 & 0.05 & FP & 1 & 0 & -- & -- \\ 
K07515.01 & 2.630 & N & 69.64 & 6365.1 & 66942 & 4.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K07516.01 & 43.205 & N & 53.78 & 13400.8 & 37722 & 0.50 & 0.79 & 0.0004 & 0.16 & 2.9e-05 & 0.00038 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.95 & 0.011 & -- & -- \\ 
K07517.01 & 14.844 & N & 29.92 & 6111.9 & 3855 & 0.50 & 0.88 & 0 & 0.0016 & 0 & 0.00012 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.89 & 0.031 & -- & -- \\ 
K07518.01 & 4.422 & N & 99.32 & 1796.0 & 5567 & 0.50 & 0 & 3.4e-05 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07519.01 & 25.322 & N & 56.28 & 3274.6 & 109341 & 0.50 & 0.95 & 0.0032 & 0.04 & 0.0031 & 0.00089 & 1.3e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07520.01 & 3.147 & N & 0.78 & 8.0 & 25 & 3.60 & 0 & 0 & 0 & 0 & 0.00052 & 0.02 & 0.00027 & 8.8e-05 & 0.047 & 1.00 & 0.00 & CA & 0.021 & 0.0045 & -- & -- \\ 
K07521.01 & 37.878 & N & 65.02 & 21588.0 & 169756 & 0.50 & 0.93 & 0.00089 & 0.061 & 4.1e-05 & 4.2e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.99 & 0.00063 & -- & -- \\ 
K07522.01 & 10.116 & N & 24.93 & 1413.1 & 5990 & 0.50 & 0.88 & 0.00059 & 0.082 & 0.0011 & 0.00035 & 0 & 0 & 0 & 0.010 & 1.00 & 1.00 & FP & 0.97 & 0.0011 & -- & -- \\ 
K07523.01 & 0.684 & N & 0.50 & 12.5 & 12 & 4.20 & 0 & 0 & 0 & 0 & 0 & 0.0014 & 0 & 0.0052 & 0.001 & 0.45 & 0.12 & FP & 0.0066 & 0.0011 & -- & -- \\ 
K07524.01 & 1.953 & N & 28.22 & 282.9 & 628 & 0.50 & 0.93 & 0.02 & 0.034 & 0.002 & 0.0095 & 0.00028 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.00057 & -- & -- \\ 
K07525.01 & 0.502 & N & 51.80 & 7829.6 & 150 & 0.50 & 0 & 0.07 & 0 & 0.02 & 0 & 3.4e-06 & 0 & 0 & 0.001 & 1.00 & 1.00 & CA & 0.09 & 0.053 & -- & -- \\ 
K07526.01 & 27.308 & N & 52.53 & 8473.1 & 66090 & 4.00 & 0.93 & 7.1e-06 & 0.063 & 7.3e-05 & 0.0019 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0.00052 & -- & -- \\ 
K07527.01 & 1.263 & N & -- & 640.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & CA & -- & -- & 2 & -- \\ 
K07528.01 & 0.596 & N & -- & 9.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.33 & FP & -- & -- & 2 & -- \\ 
K07529.01 & 1.222 & N & 25.06 & 238.2 & 1088 & 1.02 & 0 & 0.00021 & 0 & 8.9e-06 & 0.56 & 0.44 & 0 & 0 & 0.010 & 0.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07530.01 & 8.627 & N & 35.55 & 2394.4 & 5447 & 0.50 & 0.45 & 0.18 & 0.0041 & 0.055 & 0.16 & 0.00017 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 0.85 & 0.097 & -- & -- \\ 
K07531.01 & 0.590 & N & 2.82 & 9.4 & 69 & 1.59 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.12 & CA & -- & -- & 5 & -- \\ 
K07532.01 & 2.752 & N & 42.41 & 2386.9 & 12009 & 0.50 & 0 & 0.6 & 0 & 1.3e-06 & 0.16 & 0.11 & 0 & 0.12 & 0.001 & 1.00 & 1.00 & FP & 1 & 0.0015 & -- & -- \\ 
K07533.01 & 0.761 & N & 53.49 & 21392.3 & 1616 & 4.00 & 0 & 0.99 & 0 & 0.0077 & 0 & 0 & 0 & 1.8e-05 & 0.001 & -- & 0.00 & CA & 1 & 0.0014 & -- & -- \\ 
K07534.01 & 23.379 & N & 1.01 & 7.5 & 55 & 3.90 & 0 & 5.3e-06 & 0 & 0 & 0.00098 & 0.0012 & 0.0002 & 0 & 0.105 & 1.00 & 0.01 & CA & 0.0024 & 0.00036 & -- & -- \\ 
K07535.01 & 15.100 & N & 4.88 & 7.6 & 394 & 3.60 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.00 & CA & -- & -- & 5 & -- \\ 
K07536.01 & 8.207 & N & 58.99 & 10839.3 & 60320 & 4.00 & 0.81 & 0.049 & 0.073 & 0.018 & 0.0064 & 5.4e-05 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.96 & 0.0023 & -- & -- \\ 
K07537.01 & 498.688 & N & 2.18 & 7.7 & 348 & 1.65 & 0 & 2.7e-06 & 0 & 0 & 0.00046 & 0.00053 & 0.0032 & 3.7e-05 & 0.215 & 0.00 & 0.18 & FP & 0.0043 & 0.00017 & -- & -- \\ 
K07538.01 & 1.228 & N & 1.15 & 17.4 & 79 & 0.50 & 0 & 0 & 0 & 0 & 0.00044 & 0.0063 & 0 & 0.00013 & 0.110 & 0.00 & 0.02 & FP & 0.0069 & 0.0014 & -- & -- \\ 
K07539.01 & 15.342 & N & 1.26 & 7.9 & 215 & 2.07 & 0.007 & 0.019 & 0.0013 & 0.003 & 0.38 & 0.4 & 0 & 0 & 0.118 & 0.77 & 0.12 & CA & 0.81 & 0.0027 & -- & -- \\ 
K07540.01 & 21.980 & N & 0.87 & 7.4 & 54 & 2.25 & 0 & 4.4e-05 & 0 & 2.4e-06 & 0.0019 & 0.003 & 0.00013 & 0 & 0.069 & 0.45 & 0.22 & CA & 0.0051 & 0.00036 & -- & -- \\ 
K07541.01 & 7.215 & N & 22.69 & 1755.2 & 10765 & 0.50 & 0.86 & 0.0012 & 0.088 & 0.0002 & 5.9e-05 & 0 & 0 & 0 & 0.013 & 1.00 & 1.00 & FP & 0.95 & 0.0025 & -- & -- \\ 
K07542.01 & 563.949 & N & 3.17 & 8.8 & 550 & 6.30 & 0.00034 & 2.5e-06 & 0 & 0 & 0.0033 & 0.00023 & 0.017 & 0 & 0.155 & 1.00 & 1.00 & FP & 0.021 & 0.0014 & -- & -- \\ 
K07543.01 & 0.984 & N & -- & 9.0 & -- & -- & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -- & 1.00 & 1.00 & FP & 1 & 0 & 4 & -- \\ 
K07544.01 & 2.404 & N & 145.86 & 11.2 & 35 & 0.54 & 0.42 & 0.35 & 0.15 & 0.064 & 0.0035 & 0.0012 & 0 & 0 & 0.001 & 1.00 & 0.88 & FP & 0.99 & 0.0029 & -- & -- \\ 
K07545.01 & 33.658 & N & 8.64 & 247.5 & 3187 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.069 & 0.062 & 1.00 & 1.00 & FP & 0.069 & 0.024 & -- & -- \\ 
K07546.01 & 44.114 & N & 2.88 & 8.8 & 545 & 2.37 & 0.063 & 4.3e-05 & 0.0058 & 1.6e-05 & 0.036 & 0.0012 & 0.00042 & 0 & 0.194 & 0.83 & 0.95 & CA & 0.11 & 0.011 & -- & -- \\ 
K07547.01 & 0.893 & N & 1.31 & 8.7 & 165 & 0.51 & 0 & 0.00056 & 0 & 0 & 0 & 1 & 0 & 0 & 0.148 & 0.00 & 0.78 & FP & 1 & 0 & -- & -- \\ 
K07548.01 & 0.706 & N & 10.00 & 9.5 & 62 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.075 & -- & 0.00 & FP & 1 & 0 & -- & -- \\ 
K07549.01 & 374.516 & Y & 97.69 & 5918.7 & 871169 & 4.00 & 0.6 & 0.001 & 0.37 & 0.0093 & 0.00066 & 2.9e-05 & 0 & 0 & 0.001 & -- & 0.00 & FP & 0.99 & 0.00095 & -- & -- \\ 
K07550.01 & 1.761 & N & 1.37 & 13.6 & 29 & 0.75 & 0 & 0 & 0 & 0 & 0 & 0 & 2.3e-05 & 0.024 & 0.136 & 1.00 & 1.00 & FP & 0.024 & 0.002 & -- & -- \\ 
K07551.01 & 321.242 & N & 1.66 & 7.3 & 199 & 4.00 & 0.0065 & 0.0058 & 0.00033 & 0.00056 & 0.24 & 0.0098 & 0.0005 & 0 & 0.174 & -- & 0.00 & FP & 0.26 & 0.0071 & -- & -- \\ 
K07552.01 & 1.463 & N & 16.15 & 7.5 & 25 & 0.54 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.048 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07553.01 & 374.514 & N & -- & 3740.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.00 & FP & -- & -- & 2 & -- \\ 
K07554.01 & 482.620 & N & 2.78 & 7.4 & 277 & 2.19 & 0.004 & 0.00069 & 3.7e-05 & 3.9e-05 & 0.0039 & 0.0019 & 0.0024 & 0 & 0.191 & 1.00 & 0.50 & CA & 0.013 & 0.0014 & -- & -- \\ 
K07555.01 & 1.526 & N & 0.66 & 7.4 & 39 & 0.50 & 0 & 0 & 0 & 0 & 2.4e-06 & 0.41 & 0 & 0.59 & 0.018 & 0.00 & 0.74 & FP & 1 & 0 & -- & -- \\ 
K07556.01 & 1.254 & N & 0.54 & 7.7 & 25 & 1.47 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.030 & 1.00 & 0.88 & FP & 1 & 0 & -- & -- \\ 
K07557.01 & 12.823 & N & 19.85 & 19.2 & 66 & 1.08 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.013 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07558.01 & 10.155 & N & 0.92 & 7.2 & 181 & 2.22 & 0.0051 & 0.01 & 0.00053 & 0.0015 & 0.34 & 0.27 & 1.3e-05 & 0 & 0.071 & 1.00 & 0.01 & CA & 0.63 & 0.0027 & -- & -- \\ 
K07559.01 & 0.709 & N & 1.50 & 8.2 & 28 & 0.72 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.174 & 1.00 & 0.99 & CA & 1 & 0 & -- & -- \\ 
K07560.01 & 0.649 & N & 0.43 & 7.4 & 7 & 3.60 & 0 & 0 & 0 & 0 & 0 & 6.9e-06 & 0 & 1 & 0.001 & 0.67 & 0.05 & FP & 1 & 0 & -- & -- \\ 
K07561.01 & 0.964 & N & 0.24 & 9.7 & 52 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0.39 & 0.61 & -- & 1.00 & 1.00 & FP & 1 & 0 & 7 & -- \\ 
K07562.01 & 11.769 & Y & 1.03 & 7.2 & 208 & 3.30 & 0.009 & 0.0061 & 0.002 & 0.0014 & 0.55 & 0.32 & 1.4e-05 & 0 & 0.095 & 0.00 & 0.00 & CA & 0.89 & 0.0028 & -- & -- \\ 
K07563.01 & 0.937 & N & 1.46 & 10.4 & 10 & 2.43 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.148 & 0.93 & 0.99 & FP & 1 & 0 & -- & -- \\ 
K07564.01 & 451.866 & N & 1.52 & 8.7 & 86 & 10.80 & 0.00039 & 1.4e-05 & 0 & 2.7e-06 & 0.07 & 0.022 & 0.0028 & 0 & 0.163 & 0.00 & 1.00 & FP & 0.095 & 0.0059 & -- & -- \\ 
K07565.01 & 491.526 & N & 1.51 & 7.7 & 338 & 1.50 & 0 & 3.7e-05 & 0 & 0 & 0.014 & 0.019 & 0.0055 & 0 & 0.141 & 0.00 & 0.00 & FP & 0.039 & 0.0018 & -- & -- \\ 
K07566.01 & 411.540 & N & 2.21 & 7.5 & 314 & 4.00 & 0.00023 & 0.00029 & 1.5e-06 & 6.4e-06 & 0.028 & 0.031 & 0.0022 & 2.4e-06 & 0.208 & -- & 0.00 & FP & 0.062 & 0.0028 & -- & -- \\ 
K07567.01 & 608.206 & N & 1.55 & 7.2 & 504 & 5.40 & 0 & 0 & 0 & 0 & 0.19 & 0.039 & 0.089 & 0 & 0.146 & 1.00 & 0.18 & CA & 0.32 & 0.014 & -- & -- \\ 
K07568.01 & 480.038 & N & 1.34 & 7.6 & 655 & 1.86 & 0 & 2e-06 & 0 & 0 & 0.01 & 0.0093 & 0.044 & 0.00041 & 0.129 & 0.00 & 0.50 & FP & 0.064 & 0.0026 & -- & -- \\ 
K07569.01 & 0.880 & N & 1.25 & 8.4 & 129 & 1.59 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.133 & 1.00 & 0.50 & FP & 1 & 0 & -- & -- \\ 
K07570.01 & 0.593 & N & 0.90 & 8.7 & 60 & 3.30 & 1.6e-05 & 0.002 & 4.4e-06 & 0.0003 & 0.012 & 0.029 & 0 & 0 & 0.089 & 0.00 & 0.44 & FP & 0.043 & 0.0013 & -- & -- \\ 
K07571.01 & 0.533 & N & 1.27 & 8.9 & 33 & 2.22 & 0 & 0 & 0 & 0 & 0 & 0 & 1.2e-06 & 0 & 0.127 & 1.00 & 0.22 & FP & 1.3e-06 & 0 & -- & -- \\ 
K07572.01 & 91.070 & N & 0.57 & 7.4 & 23 & 14.40 & 0 & 0 & 0 & 0 & 0.41 & 0.52 & 0.00052 & 0 & 0.026 & -- & 0.00 & CA & 0.93 & 0.0089 & -- & -- \\ 
K07573.01 & 0.567 & N & -- & 7.7 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.00 & FP & -- & -- & 2 & -- \\ 
K07574.01 & 0.567 & N & 1.73 & 12.0 & 33 & 2.01 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.96 & 0.197 & 1.00 & 0.00 & FP & 0.96 & 0.023 & -- & -- \\ 
K07575.01 & 0.567 & N & 0.89 & 12.5 & inf & 2.28 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.022 & 0.080 & 0.54 & 0.00 & FP & 0.022 & 0.0012 & -- & -- \\ 
K07576.01 & 0.567 & N & 0.68 & 10.6 & 7 & 2.01 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00024 & 0.040 & 1.00 & 0.01 & FP & 0.00024 & 6.1e-06 & -- & -- \\ 
K07577.01 & 0.567 & N & 1.22 & 8.7 & 43 & 2.94 & 0 & 0 & 0 & 0 & 0 & 3.3e-06 & 0 & 0.0001 & 0.123 & 0.99 & 0.00 & FP & 0.00011 & 4.5e-06 & -- & -- \\ 
K07578.01 & 0.567 & N & 130.85 & 11.7 & 5 & 3.90 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.54 & 0.12 & FP & -- & -- & 6 & -- \\ 
K07579.01 & 0.567 & N & 0.68 & 9.0 & 31 & 2.34 & 0 & 0 & 0 & 0 & 0 & 0 & 0.02 & 0.06 & 0.024 & 0.57 & 0.00 & FP & 0.08 & 0.038 & -- & -- \\ 
K07580.01 & 0.567 & N & 0.59 & 9.9 & 26 & 1.95 & 0 & 5.7e-06 & 0 & 0 & 0.00031 & 0.0041 & 4.6e-05 & 3.5e-05 & 0.024 & 0.14 & 0.00 & FP & 0.0045 & 0.00027 & -- & -- \\ 
K07581.01 & 38.511 & N & 4311.42 & 193.2 & 20538 & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 1.00 & FP & -- & -- & 6 & -- \\ 
K07582.01 & 4.240 & N & 1.60 & 7.6 & 107 & 0.60 & 0.00012 & 1.5e-05 & 0 & 0 & 2.9e-06 & 1.6e-05 & 1.1e-05 & 0 & 0.183 & 0.00 & 1.00 & FP & 0.00016 & 8.5e-05 & -- & -- \\ 
K07583.01 & 0.578 & N & 1.42 & 14.1 & 144 & 0.50 & 0 & 0.00037 & 0 & 2.9e-05 & 8.5e-05 & 0.0005 & 0 & 0 & 0.144 & 0.00 & 0.03 & FP & 0.00098 & 0.0002 & -- & -- \\ 
K07584.01 & 0.567 & N & 0.41 & 11.3 & 17 & 2.64 & 0 & 0 & 0 & 0 & 0 & 0.19 & 0.22 & 0.59 & 0.001 & 0.57 & 0.00 & FP & 1 & 0 & -- & -- \\ 
K07585.01 & 0.567 & N & -- & 11.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.12 & FP & -- & -- & 2 & -- \\ 
K07586.01 & 1.345 & N & 721.42 & 11.9 & 3610 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.076 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07587.01 & 366.084 & N & 265.10 & 21.7 & 277 & 1.35 & 0.27 & 0.0051 & 0.52 & 7.6e-05 & 0.21 & 0.0013 & 1e-05 & 0 & 0.001 & 1.00 & 1.00 & CA & 1 & 0 & -- & -- \\ 
K07588.01 & 439.108 & N & 27.62 & 192.6 & 20984 & 0.50 & 0.43 & 0.11 & 7.4e-05 & 0.024 & 0.18 & 7.8e-05 & 0 & 0 & 0.003 & 0.00 & 1.00 & FP & 0.75 & 0.12 & -- & -- \\ 
K07589.01 & 414.450 & N & 7.21 & 7.5 & 700 & 1.41 & 0.44 & 0.096 & 0.0006 & 0.006 & 0.22 & 0.042 & 0 & 0 & 0.054 & 0.98 & 1.00 & CA & 0.8 & 0.047 & -- & -- \\ 
K07590.01 & 0.594 & N & -- & 7.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.99 & 0.67 & FP & -- & -- & 2 & -- \\ 
K07591.01 & 328.322 & N & 1.48 & 7.4 & 346 & 1.83 & 0 & 0 & 0 & 0 & 0.0029 & 0.00085 & 0.028 & 0 & 0.141 & 0.00 & 1.00 & CA & 0.031 & 0.00055 & -- & -- \\ 
K07592.01 & 381.980 & N & 1.61 & 7.8 & 641 & 6.90 & 0 & 0 & 0 & 0 & 0.45 & 0.066 & 0.0049 & 0.0046 & 0.158 & -- & 0.00 & CA & 0.52 & 0.022 & -- & -- \\ 
K07593.01 & 67.413 & N & 2.13 & 7.2 & 359 & 1.50 & 0.0059 & 0.004 & 3.6e-05 & 7.1e-05 & 0.02 & 0.019 & 4.6e-05 & 0 & 0.217 & 1.00 & 0.41 & CA & 0.049 & 0.0045 & -- & -- \\ 
K07594.01 & 2.088 & N & 2.42 & 7.3 & 3 & 0.84 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.210 & 1.00 & 0.95 & CA & 1 & 0 & -- & -- \\ 
K07595.01 & 10.422 & N & 34.10 & 9.7 & 46 & 1.47 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 1.00 & 0.99 & FP & 1 & 0 & -- & -- \\ 
K07596.01 & 359.825 & N & 5.31 & 10.8 & 6152 & 4.00 & 0.046 & 0.0074 & 0.096 & 0.029 & 0.76 & 0.0035 & 0.00065 & 0 & 0.064 & -- & 0.00 & CA & 0.94 & 0.0029 & -- & -- \\ 
K07597.01 & 0.779 & N & 34.70 & 11.3 & 27 & 2.22 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 0.50 & 0.56 & FP & 1 & 0 & -- & -- \\ 
K07598.01 & 4.447 & N & 0.54 & 11.7 & 11 & 2.25 & 0 & 0 & 0 & 0 & 0 & 0 & 0.036 & 0.62 & 0.015 & 1.00 & 0.22 & FP & 0.65 & 0.14 & -- & -- \\ 
K07599.01 & 293.707 & N & -- & 11.9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1.00 & 0.00 & CA & -- & -- & 2 & -- \\ 
K07600.01 & 3.917 & N & 1.65 & 7.4 & 39 & 3.30 & 0.0052 & 0.0049 & 0.00027 & 0.00049 & 0.2 & 0.43 & 0.00029 & 0 & 0.167 & 1.00 & 0.56 & FP & 0.64 & 0.0092 & -- & -- \\ 
K07601.01 & 342.554 & N & 5426.08 & 218.4 & 203452 & 9.30 & 0.97 & 0 & 0.021 & 0 & 0 & 0 & 0 & 0 & 0.001 & -- & 0.00 & FP & 1 & 0.00057 & -- & -- \\ 
K07602.01 & 362.748 & N & 1.70 & 7.8 & 136 & 6.00 & 0.00086 & 0 & 0 & 0 & 0.93 & 0.036 & 0 & 0 & 0.001 & 0.00 & 0.50 & FP & 0.97 & 0.0055 & -- & -- \\ 
K07603.01 & 0.537 & N & 0.47 & 7.4 & 26 & 2.46 & 0 & 0 & 0 & 0 & 0 & 0 & 0.021 & 0.28 & 0.001 & 0.95 & 0.00 & FP & 0.3 & 0.059 & -- & -- \\ 
K07604.01 & 316.950 & N & 3.93 & 7.4 & 3955 & 2.04 & 0.12 & 0.052 & 0.026 & 0.0097 & 0.12 & 0.00069 & 0.0011 & 0 & 0.113 & 1.00 & 0.00 & FP & 0.33 & 0.005 & -- & -- \\ 
K07605.01 & 589.749 & N & 2.32 & 8.1 & 528 & 2.79 & 0.001 & 8.5e-05 & 0 & 0 & 0.0036 & 0.00081 & 0.0051 & 0 & 0.209 & 1.00 & 1.00 & FP & 0.011 & 0.00048 & -- & -- \\ 
K07606.01 & 235.298 & N & 1377.16 & 191.9 & 21685 & 0.50 & 1 & 0 & 0 & 0 & 6.7e-05 & 0 & 0 & 0 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07607.01 & 54.543 & N & 1.42 & 8.5 & 419 & 1.02 & 0.013 & 0.0082 & 0.00022 & 0.001 & 0.031 & 0.033 & 0 & 0 & 0.151 & 1.00 & 0.03 & CA & 0.086 & 0.0047 & -- & -- \\ 
K07608.01 & 7.454 & N & 78.00 & 13.8 & 26 & 0.93 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0.001 & 1.00 & 1.00 & FP & 1 & 0 & -- & -- \\ 
K07609.01 & 36.138 & N & 1.33 & 7.5 & 118 & 4.80 & 0 & 0 & 0 & 0 & 0.099 & 0.1 & 0.015 & 0.16 & 0.146 & 1.00 & 0.00 & CA & 0.38 & 0.082 & -- & -- \\ 
K07610.01 & 0.934 & N & 0.56 & 9.5 & 1 & 3.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0006 & 0.018 & 0.86 & 0.00 & FP & 0.0006 & 1.2e-05 & -- & -- \\ 
K07611.01 & 0.934 & N & 0.72 & 9.6 & 4 & 2.31 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0.76 & 0.053 & 1.00 & 0.00 & FP & 0.76 & 0.16 & -- & -- \\ 
K07612.01 & 0.934 & N & 1.61 & 14.6 & 26 & 2.46 & 0 & 0 & 0 & 0 & 0 & 6.3e-05 & 0 & 0.0098 & 0.161 & 0.99 & 0.00 & FP & 0.0098 & 0.0012 & -- & -- \\ 
K07613.01 & 0.934 & N & 0.80 & 10.1 & 31 & 2.37 & 0 & 0 & 0 & 0 & 0 & 0 & 0.002 & 0.017 & 0.054 & 1.00 & 0.03 & FP & 0.019 & 0.0049 & -- & -- \\ 
K07614.01 & 0.934 & N & 0.79 & 8.4 & 37 & 2.28 & 0 & 0 & 0 & 0 & 0 & 0 & 0.0025 & 0.0051 & 0.049 & 1.00 & 0.00 & FP & 0.0076 & 0.0011 & -- & -- \\ 
K07615.01 & 677.358 & N & 189.28 & 8.5 & 313 & 6.90 & 0.16 & 0.00012 & 0.2 & 0.0011 & 0.11 & 0.53 & 0 & 0 & 0.001 & 1.00 & 0.18 & FP & 1 & 0 & -- & -- \\ 
K07616.01 & 4.055 & N & 2.29 & 11.9 & 86 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0.34 & 0.66 & 0.207 & 1.00 & 0.99 & FP & 1 & 0 & -- & -- \\ 
K07617.01 & 12.928 & N & 0.83 & 7.2 & 170 & 1.86 & 0 & 1.6e-05 & 0 & 2.1e-06 & 0.015 & 0.024 & 0.00028 & 0 & 0.053 & 1.00 & 0.01 & CA & 0.039 & 0.00093 & -- & -- \\ 
K07618.01 & 21.683 & N & 1.55 & 7.4 & 65 & 5.10 & 0 & 0 & 0 & 0 & 0.00084 & 0.0028 & 0.032 & 0.12 & 0.182 & 0.48 & 0.00 & FP & 0.15 & 0.055 & -- & -- \\ 
K07619.01 & 466.081 & N & 1.46 & 8.7 & 226 & 8.70 & 0 & 0 & 0 & 0 & 0.43 & 0.0092 & 0.12 & 0 & 0.001 & -- & 0.00 & FP & 0.56 & 0.049 & -- & -- \\ 
K07620.01 & 0.666 & N & 0.57 & 7.6 & 90 & 4.80 & 0 & 0 & 0 & 0 & 0.34 & 0.66 & 0 & 0 & 0.001 & 1.00 & 0.44 & FP & 1 & 0 & -- & -- 
\enddata
\tablecomments{A portion of this table is shown for form and content.  
                The full table will be available online.}
\tablenotetext{a}{Maximum secondary eclipse depth allowed.}
\tablenotetext{b}{``Exclusion radius'' inside of which false positive scenarios are allowed.}
\tablenotetext{c}{Probabilities for different astrophysical false positive scenarios: 
                unblended eclipsing binary (EB), hierarchical eclipsing binary (HEB),
                and background/foreground eclipsing binary (BEB). "2" indicates double-period scenario.}
\tablenotetext{d}{Artificial models to identify signals that are poorly 
                described by any of the astrophysical scenarios.}
\tablenotetext{e}{Assumed ``specific planet occurrence rate'' for this planet.}
\tablenotetext{f}{Probability of signal to be on target star, according to Bryson et al.~(2015, in prep).}
\tablenotetext{g}{Positional probability score, from Bryson et al. (2015).}
\tablenotetext{h}{Exoplanet Archive disposition: false positive (FP), candidate (CA), or confirmed (PL).}
\tablenotetext{i}{False positive probability; mean of 10 bootstrap recalculations.}
\tablenotetext{j}{False positive probability uncertainty; standard deviation of 10 bootstrap recalculations.}
\tablenotetext{k}{Reason for failure: (1) No MCMC modeling available from \citet{Rowe:2015};
    (2)  Unphysical MCMC fit from \citet{Rowe:2015};
    (3)  No stellar parameters available from \citet{Huber:2014};
    (4)  No weak secondary data available;
    (5)  MCMC trapezoid fit did not converge;
    (6)  Period too short for implied star (orbit within star);
    (7)  Other unspecified \vespa\ error.}
\tablenotetext{l}{Kepler number assigned, if validated.}
\end{deluxetable*}


==> table_stars_all.tex <==

\begin{deluxetable*}{lccccccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Stellar Properties
\tablabel{stars}}
\tablehead{\colhead{KOI} &
    \colhead{$M_\star$} &
    \colhead{$R_\star$} &
    \colhead{$T_{\rm eff}$} &
    \colhead{$\log g$} &
    \colhead{[Fe/H]} &
    \colhead{Age} &
    \colhead{$d$} &
    \colhead{$A_V$}&
    \colhead{$\pi\left(T_{\rm eff}\right)$} &
    \colhead{$\pi\left(\log g\right)$} &
    \colhead{$\pi\left({\rm [Fe/H]}\right)$} \\
    \colhead{} &
    \colhead{($M_\odot$)} &
    \colhead{($R_\odot$)} &
    \colhead{(K)} &
    \colhead{(cgs)} &
    \colhead{(dex)} &
    \colhead{(Gyr)} &
    \colhead{(pc)} &
    \colhead{(mag)} &
    \colhead{} &
    \colhead{} &
    \colhead{} 
    }
\startdata
K00001.01 &${ 0.99 }^{ +0.04 }_{ -0.04 }$&${ 0.97 }^{ +0.03 }_{ -0.03 }$&${ 5860 }^{ +47 }_{ -45 }$&${ 4.46 }^{ +0.02 }_{ -0.03 }$&${ -0.10 }^{ +0.08 }_{ -0.09 }$&${ 9.55 }^{ +0.14 }_{ -0.20 }$&${ 201 }^{ +7 }_{ -7 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&(5850, 50)&(4.46, 0.03)&(-0.15, 0.10)\\ 
K00002.01 &${ 1.47 }^{ +0.04 }_{ -0.04 }$&${ 1.96 }^{ +0.04 }_{ -0.04 }$&${ 6360 }^{ +72 }_{ -74 }$&${ 4.02 }^{ +0.01 }_{ -0.01 }$&${ 0.23 }^{ +0.07 }_{ -0.08 }$&${ 9.38 }^{ +0.06 }_{ -0.06 }$&${ 329 }^{ +8 }_{ -8 }$&${ 0.17 }^{ +0.06 }_{ -0.07 }$&(6350, 80)&(4.02, 0.01)&(0.26, 0.08)\\ 
K00003.01 &${ 0.81 }^{ +0.01 }_{ -0.01 }$&${ 0.74 }^{ +0.01 }_{ -0.01 }$&${ 4653 }^{ +33 }_{ -35 }$&${ 4.60 }^{ +0.01 }_{ -0.02 }$&${ 0.34 }^{ +0.07 }_{ -0.05 }$&${ 9.43 }^{ +0.32 }_{ -0.27 }$&${ 35 }^{ +1 }_{ -1 }$&${ 0.32 }^{ +0.02 }_{ -0.04 }$&(4777, 93)&(4.59, 0.01)&(0.32, 0.10)\\ 
K00004.01 &${ 1.54 }^{ +0.12 }_{ -0.15 }$&${ 2.33 }^{ +0.36 }_{ -0.45 }$&${ 6347 }^{ +105 }_{ -90 }$&${ 3.89 }^{ +0.14 }_{ -0.09 }$&${ 0.07 }^{ +0.10 }_{ -0.06 }$&${ 9.36 }^{ +0.10 }_{ -0.08 }$&${ 592 }^{ +92 }_{ -113 }$&${ 0.10 }^{ +0.08 }_{ -0.07 }$&(6244, 130)&(3.66, 0.20)&(-0.16, 0.20)\\ 
K00005.01 &${ 1.16 }^{ +0.09 }_{ -0.03 }$&${ 1.78 }^{ +0.07 }_{ -0.04 }$&${ 5820 }^{ +56 }_{ -49 }$&${ 4.00 }^{ +0.01 }_{ -0.01 }$&${ 0.09 }^{ +0.08 }_{ -0.06 }$&${ 9.78 }^{ +0.05 }_{ -0.11 }$&${ 431 }^{ +18 }_{ -11 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(5753, 75)&(4.00, 0.01)&(0.05, 0.10)\\ 
K00006.01 &${ 1.32 }^{ +0.15 }_{ -0.10 }$&${ 1.64 }^{ +0.48 }_{ -0.32 }$&${ 6347 }^{ +66 }_{ -59 }$&${ 4.13 }^{ +0.16 }_{ -0.17 }$&${ 0.04 }^{ +0.08 }_{ -0.08 }$&${ 9.43 }^{ +0.05 }_{ -0.10 }$&${ 600 }^{ +172 }_{ -117 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(6178, 104)&(4.11, 0.17)&(0.00, 0.12)\\ 
K00007.01 &${ 1.11 }^{ +0.07 }_{ -0.03 }$&${ 1.55 }^{ +0.05 }_{ -0.03 }$&${ 5871 }^{ +50 }_{ -48 }$&${ 4.11 }^{ +0.01 }_{ -0.01 }$&${ 0.11 }^{ +0.08 }_{ -0.08 }$&${ 9.83 }^{ +0.04 }_{ -0.10 }$&${ 494 }^{ +19 }_{ -12 }$&${ 0.04 }^{ +0.04 }_{ -0.03 }$&(5781, 76)&(4.11, 0.01)&(0.09, 0.10)\\ 
K00008.01 &${ 1.05 }^{ +0.04 }_{ -0.04 }$&${ 1.03 }^{ +0.07 }_{ -0.05 }$&${ 5939 }^{ +81 }_{ -68 }$&${ 4.44 }^{ +0.04 }_{ -0.05 }$&${ -0.03 }^{ +0.10 }_{ -0.10 }$&${ 9.45 }^{ +0.22 }_{ -0.24 }$&${ 369 }^{ +25 }_{ -20 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(5842, 112)&(4.43, 0.06)&(-0.10, 0.14)\\ 
K00009.01 &${ 1.15 }^{ +0.14 }_{ -0.09 }$&${ 1.24 }^{ +0.38 }_{ -0.17 }$&${ 6185 }^{ +136 }_{ -97 }$&${ 4.31 }^{ +0.11 }_{ -0.19 }$&${ -0.01 }^{ +0.13 }_{ -0.19 }$&${ 9.48 }^{ +0.15 }_{ -0.25 }$&${ 655 }^{ +202 }_{ -92 }$&${ 0.09 }^{ +0.09 }_{ -0.06 }$&--&--&--\\ 
K00010.01 &${ 1.23 }^{ +0.06 }_{ -0.06 }$&${ 1.49 }^{ +0.12 }_{ -0.11 }$&${ 6258 }^{ +89 }_{ -87 }$&${ 4.18 }^{ +0.06 }_{ -0.05 }$&${ 0.01 }^{ +0.08 }_{ -0.09 }$&${ 9.54 }^{ +0.07 }_{ -0.07 }$&${ 982 }^{ +79 }_{ -74 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&(6225, 114)&(4.17, 0.06)&(-0.04, 0.12)\\ 
K00011.01 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.91 }^{ +0.17 }_{ -0.06 }$&${ 5540 }^{ +82 }_{ -85 }$&${ 4.49 }^{ +0.05 }_{ -0.16 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.71 }^{ +0.32 }_{ -0.45 }$&${ 448 }^{ +81 }_{ -35 }$&${ 0.15 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K00012.01 &${ 1.55 }^{ +0.20 }_{ -0.17 }$&${ 1.91 }^{ +0.59 }_{ -0.38 }$&${ 6918 }^{ +291 }_{ -242 }$&${ 4.06 }^{ +0.15 }_{ -0.18 }$&${ 0.02 }^{ +0.15 }_{ -0.18 }$&${ 9.16 }^{ +0.11 }_{ -0.08 }$&${ 514 }^{ +158 }_{ -103 }$&${ 0.25 }^{ +0.16 }_{ -0.15 }$&--&--&--\\ 
K00013.01 &${ 1.67 }^{ +0.07 }_{ -0.10 }$&${ 2.00 }^{ +0.24 }_{ -0.32 }$&${ 8482 }^{ +174 }_{ -197 }$&${ 4.06 }^{ +0.12 }_{ -0.08 }$&${ -0.50 }^{ +0.09 }_{ -0.10 }$&${ 9.05 }^{ +0.05 }_{ -0.03 }$&${ 415 }^{ +49 }_{ -65 }$&${ 0.13 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K00014.01 &${ 1.61 }^{ +0.26 }_{ -0.13 }$&${ 1.88 }^{ +0.64 }_{ -0.29 }$&${ 7904 }^{ +292 }_{ -183 }$&${ 4.09 }^{ +0.12 }_{ -0.19 }$&${ -0.33 }^{ +0.14 }_{ -0.16 }$&${ 9.07 }^{ +0.07 }_{ -0.05 }$&${ 455 }^{ +149 }_{ -69 }$&${ 0.09 }^{ +0.11 }_{ -0.06 }$&--&--&--\\ 
K00015.01 &${ 1.59 }^{ +0.12 }_{ -0.12 }$&${ 1.75 }^{ +0.32 }_{ -0.22 }$&${ 8232 }^{ +333 }_{ -199 }$&${ 4.15 }^{ +0.09 }_{ -0.12 }$&${ -0.45 }^{ +0.13 }_{ -0.13 }$&${ 9.06 }^{ +0.06 }_{ -0.04 }$&${ 1100 }^{ +199 }_{ -136 }$&${ 0.09 }^{ +0.12 }_{ -0.06 }$&--&--&--\\ 
K00016.01 &${ 1.61 }^{ +0.13 }_{ -0.11 }$&${ 1.81 }^{ +0.36 }_{ -0.25 }$&${ 8194 }^{ +489 }_{ -568 }$&${ 4.13 }^{ +0.11 }_{ -0.13 }$&${ -0.43 }^{ +0.27 }_{ -0.15 }$&${ 9.05 }^{ +0.06 }_{ -0.04 }$&${ 1578 }^{ +299 }_{ -213 }$&${ 0.56 }^{ +0.17 }_{ -0.23 }$&--&--&--\\ 
K00017.01 &${ 1.05 }^{ +0.07 }_{ -0.05 }$&${ 1.29 }^{ +0.09 }_{ -0.08 }$&${ 5690 }^{ +63 }_{ -70 }$&${ 4.24 }^{ +0.05 }_{ -0.05 }$&${ 0.26 }^{ +0.07 }_{ -0.09 }$&${ 9.89 }^{ +0.09 }_{ -0.13 }$&${ 590 }^{ +43 }_{ -38 }$&${ 0.23 }^{ +0.05 }_{ -0.07 }$&(5640, 99)&(4.24, 0.05)&(0.34, 0.10)\\ 
K00018.01 &${ 1.36 }^{ +0.05 }_{ -0.05 }$&${ 1.77 }^{ +0.12 }_{ -0.12 }$&${ 6343 }^{ +101 }_{ -104 }$&${ 4.08 }^{ +0.05 }_{ -0.04 }$&${ 0.07 }^{ +0.08 }_{ -0.06 }$&${ 9.46 }^{ +0.05 }_{ -0.05 }$&${ 898 }^{ +62 }_{ -59 }$&${ 0.63 }^{ +0.08 }_{ -0.08 }$&(6290, 105)&(4.07, 0.04)&(0.04, 0.10)\\ 
K00019.01 &${ 1.23 }^{ +0.07 }_{ -0.06 }$&${ 1.34 }^{ +0.22 }_{ -0.12 }$&${ 6374 }^{ +68 }_{ -61 }$&${ 4.27 }^{ +0.08 }_{ -0.11 }$&${ -0.01 }^{ +0.09 }_{ -0.10 }$&${ 9.41 }^{ +0.08 }_{ -0.18 }$&${ 355 }^{ +57 }_{ -33 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(6218, 118)&(4.20, 0.16)&(-0.24, 0.14)\\ 
K00020.01 &${ 1.12 }^{ +0.07 }_{ -0.05 }$&${ 1.33 }^{ +0.27 }_{ -0.20 }$&${ 6007 }^{ +76 }_{ -62 }$&${ 4.24 }^{ +0.13 }_{ -0.14 }$&${ 0.06 }^{ +0.08 }_{ -0.07 }$&${ 9.68 }^{ +0.09 }_{ -0.16 }$&${ 775 }^{ +155 }_{ -119 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(5953, 105)&(4.17, 0.14)&(0.08, 0.13)\\ 
K00021.01 &${ 1.04 }^{ +0.06 }_{ -0.08 }$&${ 1.05 }^{ +0.17 }_{ -0.10 }$&${ 5985 }^{ +82 }_{ -80 }$&${ 4.42 }^{ +0.07 }_{ -0.13 }$&${ -0.09 }^{ +0.16 }_{ -0.20 }$&${ 9.56 }^{ +0.20 }_{ -0.33 }$&${ 584 }^{ +97 }_{ -60 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K00022.01 &${ 1.11 }^{ +0.05 }_{ -0.04 }$&${ 1.21 }^{ +0.18 }_{ -0.12 }$&${ 5954 }^{ +62 }_{ -58 }$&${ 4.32 }^{ +0.09 }_{ -0.11 }$&${ 0.15 }^{ +0.08 }_{ -0.08 }$&${ 9.63 }^{ +0.11 }_{ -0.26 }$&${ 692 }^{ +102 }_{ -70 }$&${ 0.06 }^{ +0.05 }_{ -0.04 }$&(5853, 97)&(4.29, 0.11)&(0.16, 0.10)\\ 
K00023.01 &${ 1.31 }^{ +0.08 }_{ -0.06 }$&${ 1.48 }^{ +0.25 }_{ -0.16 }$&${ 6398 }^{ +72 }_{ -72 }$&${ 4.21 }^{ +0.08 }_{ -0.11 }$&${ 0.12 }^{ +0.10 }_{ -0.10 }$&${ 9.38 }^{ +0.07 }_{ -0.14 }$&${ 571 }^{ +96 }_{ -61 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&(6351, 101)&(4.21, 0.11)&(0.18, 0.14)\\ 
K00024.01 &${ 1.10 }^{ +0.10 }_{ -0.08 }$&${ 1.15 }^{ +0.32 }_{ -0.13 }$&${ 6085 }^{ +120 }_{ -121 }$&${ 4.36 }^{ +0.08 }_{ -0.19 }$&${ -0.00 }^{ +0.14 }_{ -0.18 }$&${ 9.51 }^{ +0.17 }_{ -0.28 }$&${ 540 }^{ +148 }_{ -65 }$&${ 0.13 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K00025.01 &${ 1.21 }^{ +0.18 }_{ -0.07 }$&${ 1.33 }^{ +0.58 }_{ -0.18 }$&${ 6176 }^{ +79 }_{ -92 }$&${ 4.27 }^{ +0.11 }_{ -0.25 }$&${ 0.10 }^{ +0.15 }_{ -0.13 }$&${ 9.46 }^{ +0.11 }_{ -0.22 }$&${ 814 }^{ +348 }_{ -111 }$&${ 0.14 }^{ +0.03 }_{ -0.06 }$&--&--&--\\ 
K00026.01 &${ 1.47 }^{ +0.22 }_{ -0.18 }$&${ 1.76 }^{ +0.64 }_{ -0.34 }$&${ 6750 }^{ +206 }_{ -256 }$&${ 4.11 }^{ +0.14 }_{ -0.22 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.21 }^{ +0.13 }_{ -0.10 }$&${ 594 }^{ +213 }_{ -119 }$&${ 0.33 }^{ +0.12 }_{ -0.16 }$&--&--&--\\ 
K00027.01 &${ 1.21 }^{ +0.19 }_{ -0.11 }$&${ 1.33 }^{ +0.59 }_{ -0.20 }$&${ 6253 }^{ +134 }_{ -181 }$&${ 4.27 }^{ +0.12 }_{ -0.25 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.43 }^{ +0.14 }_{ -0.20 }$&${ 777 }^{ +338 }_{ -125 }$&${ 0.27 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K00028.01 &${ 2.26 }^{ +0.07 }_{ -0.08 }$&${ 115.33 }^{ +8.04 }_{ -10.28 }$&${ 3660 }^{ +95 }_{ -69 }$&${ 0.67 }^{ +0.07 }_{ -0.05 }$&${ -0.12 }^{ +0.09 }_{ -0.12 }$&${ 9.07 }^{ +0.04 }_{ -0.04 }$&${ 2368 }^{ +180 }_{ -241 }$&${ 0.15 }^{ +0.22 }_{ -0.11 }$&--&--&--\\ 
K00031.01 &${ 2.22 }^{ +0.04 }_{ -0.04 }$&${ 41.17 }^{ +2.73 }_{ -3.19 }$&${ 3948 }^{ +25 }_{ -22 }$&${ 1.55 }^{ +0.06 }_{ -0.05 }$&${ 0.34 }^{ +0.02 }_{ -0.02 }$&${ 9.03 }^{ +0.02 }_{ -0.02 }$&${ 2698 }^{ +160 }_{ -196 }$&${ 0.31 }^{ +0.03 }_{ -0.07 }$&(4094, 71)&(1.63, 0.11)&(-0.04, 0.14)\\ 
K00041.01 &${ 1.10 }^{ +0.04 }_{ -0.03 }$&${ 1.50 }^{ +0.03 }_{ -0.03 }$&${ 5884 }^{ +60 }_{ -54 }$&${ 4.12 }^{ +0.01 }_{ -0.01 }$&${ 0.07 }^{ +0.08 }_{ -0.05 }$&${ 9.84 }^{ +0.05 }_{ -0.08 }$&${ 297 }^{ +8 }_{ -6 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(5825, 75)&(4.12, 0.01)&(0.02, 0.10)\\ 
K00041.02 &${ 1.10 }^{ +0.05 }_{ -0.03 }$&${ 1.50 }^{ +0.04 }_{ -0.03 }$&${ 5886 }^{ +61 }_{ -54 }$&${ 4.12 }^{ +0.01 }_{ -0.01 }$&${ 0.07 }^{ +0.08 }_{ -0.06 }$&${ 9.84 }^{ +0.05 }_{ -0.08 }$&${ 298 }^{ +8 }_{ -7 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(5825, 75)&(4.12, 0.01)&(0.02, 0.10)\\ 
K00041.03 &${ 1.10 }^{ +0.04 }_{ -0.03 }$&${ 1.50 }^{ +0.03 }_{ -0.03 }$&${ 5886 }^{ +61 }_{ -53 }$&${ 4.12 }^{ +0.01 }_{ -0.01 }$&${ 0.07 }^{ +0.08 }_{ -0.05 }$&${ 9.84 }^{ +0.05 }_{ -0.08 }$&${ 298 }^{ +8 }_{ -6 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(5825, 75)&(4.12, 0.01)&(0.02, 0.10)\\ 
K00042.01 &${ 1.22 }^{ +0.03 }_{ -0.04 }$&${ 1.35 }^{ +0.02 }_{ -0.02 }$&${ 6341 }^{ +57 }_{ -59 }$&${ 4.26 }^{ +0.01 }_{ -0.01 }$&${ 0.01 }^{ +0.08 }_{ -0.08 }$&${ 9.45 }^{ +0.07 }_{ -0.06 }$&${ 133 }^{ +3 }_{ -3 }$&${ 0.08 }^{ +0.04 }_{ -0.04 }$&(6325, 75)&(4.26, 0.01)&(0.01, 0.10)\\ 
K00044.01 &${ 1.45 }^{ +0.25 }_{ -0.18 }$&${ 1.77 }^{ +0.72 }_{ -0.37 }$&${ 6735 }^{ +158 }_{ -243 }$&${ 4.10 }^{ +0.15 }_{ -0.23 }$&${ 0.03 }^{ +0.12 }_{ -0.17 }$&${ 9.23 }^{ +0.14 }_{ -0.09 }$&${ 867 }^{ +354 }_{ -184 }$&${ 1.10 }^{ +0.09 }_{ -0.16 }$&--&--&--\\ 
K00046.01 &${ 0.98 }^{ +0.05 }_{ -0.04 }$&${ 1.23 }^{ +0.25 }_{ -0.22 }$&${ 5450 }^{ +42 }_{ -45 }$&${ 4.24 }^{ +0.16 }_{ -0.13 }$&${ 0.30 }^{ +0.08 }_{ -0.08 }$&${ 10.04 }^{ +0.07 }_{ -0.14 }$&${ 657 }^{ +130 }_{ -116 }$&${ 0.16 }^{ +0.02 }_{ -0.03 }$&(5576, 116)&(4.07, 0.18)&(0.30, 0.12)\\ 
K00046.02 &${ 0.99 }^{ +0.06 }_{ -0.04 }$&${ 1.30 }^{ +0.27 }_{ -0.25 }$&${ 5447 }^{ +43 }_{ -46 }$&${ 4.20 }^{ +0.17 }_{ -0.13 }$&${ 0.30 }^{ +0.08 }_{ -0.08 }$&${ 10.04 }^{ +0.07 }_{ -0.13 }$&${ 691 }^{ +141 }_{ -133 }$&${ 0.16 }^{ +0.02 }_{ -0.03 }$&(5576, 116)&(4.07, 0.18)&(0.30, 0.12)\\ 
K00048.01 &${ 1.13 }^{ +0.13 }_{ -0.09 }$&${ 1.20 }^{ +0.37 }_{ -0.17 }$&${ 6110 }^{ +104 }_{ -180 }$&${ 4.33 }^{ +0.10 }_{ -0.19 }$&${ 0.05 }^{ +0.15 }_{ -0.16 }$&${ 9.51 }^{ +0.15 }_{ -0.25 }$&${ 694 }^{ +212 }_{ -102 }$&${ 0.51 }^{ +0.06 }_{ -0.14 }$&--&--&--\\ 
K00049.01 &${ 0.98 }^{ +0.02 }_{ -0.03 }$&${ 0.91 }^{ +0.02 }_{ -0.02 }$&${ 5634 }^{ +43 }_{ -46 }$&${ 4.51 }^{ +0.02 }_{ -0.02 }$&${ 0.04 }^{ +0.09 }_{ -0.09 }$&${ 9.40 }^{ +0.19 }_{ -0.22 }$&${ 468 }^{ +13 }_{ -13 }$&${ 0.24 }^{ +0.01 }_{ -0.02 }$&(5900, 106)&(4.51, 0.02)&(0.07, 0.11)\\ 
K00052.01 &${ 1.08 }^{ +0.06 }_{ -0.07 }$&${ 1.09 }^{ +0.21 }_{ -0.10 }$&${ 6015 }^{ +75 }_{ -60 }$&${ 4.40 }^{ +0.07 }_{ -0.14 }$&${ -0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.51 }^{ +0.20 }_{ -0.31 }$&${ 607 }^{ +116 }_{ -57 }$&${ 0.02 }^{ +0.03 }_{ -0.02 }$&--&--&--\\ 
K00061.01 &${ 1.33 }^{ +0.23 }_{ -0.14 }$&${ 1.51 }^{ +0.67 }_{ -0.30 }$&${ 6299 }^{ +265 }_{ -236 }$&${ 4.20 }^{ +0.14 }_{ -0.25 }$&${ 0.21 }^{ +0.13 }_{ -0.18 }$&${ 9.32 }^{ +0.17 }_{ -0.17 }$&${ 529 }^{ +231 }_{ -109 }$&${ 0.26 }^{ +0.17 }_{ -0.16 }$&--&--&--\\ 
K00063.01 &${ 0.98 }^{ +0.03 }_{ -0.03 }$&${ 0.91 }^{ +0.03 }_{ -0.03 }$&${ 5649 }^{ +74 }_{ -56 }$&${ 4.51 }^{ +0.02 }_{ -0.02 }$&${ 0.02 }^{ +0.11 }_{ -0.10 }$&${ 9.34 }^{ +0.23 }_{ -0.20 }$&${ 198 }^{ +7 }_{ -7 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(5578, 101)&(4.52, 0.03)&(0.04, 0.16)\\ 
K00064.01 &${ 0.97 }^{ +0.21 }_{ -0.04 }$&${ 2.15 }^{ +0.22 }_{ -0.06 }$&${ 5314 }^{ +60 }_{ -56 }$&${ 3.77 }^{ +0.01 }_{ -0.01 }$&${ -0.04 }^{ +0.10 }_{ -0.02 }$&${ 10.02 }^{ +0.09 }_{ -0.25 }$&${ 794 }^{ +72 }_{ -27 }$&${ 0.14 }^{ +0.11 }_{ -0.09 }$&(5302, 75)&(3.77, 0.01)&(0.00, 0.10)\\ 
K00069.01 &${ 0.94 }^{ +0.04 }_{ -0.04 }$&${ 0.94 }^{ +0.02 }_{ -0.02 }$&${ 5713 }^{ +64 }_{ -57 }$&${ 4.47 }^{ +0.01 }_{ -0.01 }$&${ -0.12 }^{ +0.09 }_{ -0.09 }$&${ 9.72 }^{ +0.09 }_{ -0.11 }$&${ 97 }^{ +3 }_{ -3 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&(5669, 75)&(4.47, 0.01)&(-0.18, 0.10)\\ 
K00070.01 &${ 0.95 }^{ +0.04 }_{ -0.04 }$&${ 0.93 }^{ +0.07 }_{ -0.05 }$&${ 5569 }^{ +82 }_{ -63 }$&${ 4.48 }^{ +0.05 }_{ -0.07 }$&${ 0.04 }^{ +0.10 }_{ -0.10 }$&${ 9.72 }^{ +0.23 }_{ -0.40 }$&${ 296 }^{ +23 }_{ -17 }$&${ 0.08 }^{ +0.08 }_{ -0.06 }$&(5465, 110)&(4.45, 0.07)&(0.02, 0.16)\\ 
K00070.02 &${ 0.95 }^{ +0.04 }_{ -0.04 }$&${ 0.93 }^{ +0.07 }_{ -0.05 }$&${ 5571 }^{ +82 }_{ -67 }$&${ 4.48 }^{ +0.05 }_{ -0.07 }$&${ 0.04 }^{ +0.10 }_{ -0.10 }$&${ 9.71 }^{ +0.23 }_{ -0.39 }$&${ 296 }^{ +23 }_{ -17 }$&${ 0.09 }^{ +0.08 }_{ -0.06 }$&(5465, 110)&(4.45, 0.07)&(0.02, 0.16)\\ 
K00070.03 &${ 0.95 }^{ +0.04 }_{ -0.04 }$&${ 0.93 }^{ +0.07 }_{ -0.05 }$&${ 5571 }^{ +76 }_{ -66 }$&${ 4.48 }^{ +0.05 }_{ -0.07 }$&${ 0.04 }^{ +0.10 }_{ -0.10 }$&${ 9.71 }^{ +0.24 }_{ -0.41 }$&${ 296 }^{ +24 }_{ -18 }$&${ 0.08 }^{ +0.08 }_{ -0.06 }$&(5465, 110)&(4.45, 0.07)&(0.02, 0.16)\\ 
K00070.04 &${ 0.95 }^{ +0.04 }_{ -0.04 }$&${ 0.93 }^{ +0.07 }_{ -0.05 }$&${ 5572 }^{ +81 }_{ -67 }$&${ 4.48 }^{ +0.05 }_{ -0.07 }$&${ 0.04 }^{ +0.10 }_{ -0.10 }$&${ 9.71 }^{ +0.23 }_{ -0.40 }$&${ 296 }^{ +23 }_{ -17 }$&${ 0.09 }^{ +0.08 }_{ -0.06 }$&(5465, 110)&(4.45, 0.07)&(0.02, 0.16)\\ 
K00070.05 &${ 0.95 }^{ +0.04 }_{ -0.04 }$&${ 0.93 }^{ +0.07 }_{ -0.05 }$&${ 5567 }^{ +81 }_{ -64 }$&${ 4.48 }^{ +0.05 }_{ -0.07 }$&${ 0.04 }^{ +0.10 }_{ -0.10 }$&${ 9.72 }^{ +0.23 }_{ -0.39 }$&${ 296 }^{ +23 }_{ -17 }$&${ 0.08 }^{ +0.08 }_{ -0.05 }$&(5465, 110)&(4.45, 0.07)&(0.02, 0.16)\\ 
K00072.01 &${ 0.92 }^{ +0.02 }_{ -0.02 }$&${ 1.06 }^{ +0.04 }_{ -0.04 }$&${ 5705 }^{ +34 }_{ -32 }$&${ 4.35 }^{ +0.03 }_{ -0.03 }$&${ -0.14 }^{ +0.04 }_{ -0.04 }$&${ 9.96 }^{ +0.03 }_{ -0.04 }$&${ 184 }^{ +7 }_{ -6 }$&${ 0.01 }^{ +0.02 }_{ -0.01 }$&(5627, 44)&(4.34, 0.03)&(-0.15, 0.04)\\ 
K00072.02 &${ 0.92 }^{ +0.02 }_{ -0.02 }$&${ 1.06 }^{ +0.04 }_{ -0.03 }$&${ 5705 }^{ +33 }_{ -32 }$&${ 4.35 }^{ +0.03 }_{ -0.03 }$&${ -0.14 }^{ +0.04 }_{ -0.04 }$&${ 9.96 }^{ +0.03 }_{ -0.04 }$&${ 184 }^{ +7 }_{ -6 }$&${ 0.01 }^{ +0.02 }_{ -0.01 }$&(5627, 44)&(4.34, 0.03)&(-0.15, 0.04)\\ 
K00074.01 &${ 1.65 }^{ +0.07 }_{ -0.07 }$&${ 1.74 }^{ +0.21 }_{ -0.18 }$&${ 9090 }^{ +211 }_{ -182 }$&${ 4.18 }^{ +0.07 }_{ -0.08 }$&${ -0.69 }^{ +0.11 }_{ -0.14 }$&${ 9.01 }^{ +0.03 }_{ -0.01 }$&${ 662 }^{ +78 }_{ -64 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&--&--&--\\ 
K00075.01 &${ 1.38 }^{ +0.06 }_{ -0.02 }$&${ 2.58 }^{ +0.05 }_{ -0.04 }$&${ 5990 }^{ +49 }_{ -35 }$&${ 3.76 }^{ +0.01 }_{ -0.01 }$&${ -0.11 }^{ +0.09 }_{ -0.06 }$&${ 9.46 }^{ +0.04 }_{ -0.05 }$&${ 433 }^{ +11 }_{ -7 }$&${ 0.04 }^{ +0.04 }_{ -0.03 }$&(5896, 75)&(3.76, 0.01)&(-0.17, 0.10)\\ 
K00076.01 &${ 1.55 }^{ +0.21 }_{ -0.17 }$&${ 1.89 }^{ +0.63 }_{ -0.36 }$&${ 6897 }^{ +206 }_{ -151 }$&${ 4.07 }^{ +0.14 }_{ -0.20 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.16 }^{ +0.09 }_{ -0.07 }$&${ 306 }^{ +103 }_{ -59 }$&${ 0.12 }^{ +0.11 }_{ -0.09 }$&--&--&--\\ 
K00081.01 &${ 1.65 }^{ +0.08 }_{ -0.08 }$&${ 1.77 }^{ +0.25 }_{ -0.19 }$&${ 8979 }^{ +210 }_{ -158 }$&${ 4.16 }^{ +0.08 }_{ -0.09 }$&${ -0.65 }^{ +0.10 }_{ -0.14 }$&${ 9.02 }^{ +0.03 }_{ -0.01 }$&${ 824 }^{ +110 }_{ -88 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&--&--&--\\ 
K00082.01 &${ 0.80 }^{ +0.03 }_{ -0.03 }$&${ 0.74 }^{ +0.01 }_{ -0.02 }$&${ 4884 }^{ +46 }_{ -43 }$&${ 4.60 }^{ +0.01 }_{ -0.01 }$&${ 0.03 }^{ +0.10 }_{ -0.10 }$&${ 9.61 }^{ +0.22 }_{ -0.30 }$&${ 110 }^{ +3 }_{ -3 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&(4903, 103)&(4.59, 0.01)&(0.08, 0.16)\\ 
K00082.02 &${ 0.80 }^{ +0.02 }_{ -0.03 }$&${ 0.74 }^{ +0.01 }_{ -0.02 }$&${ 4886 }^{ +43 }_{ -43 }$&${ 4.60 }^{ +0.01 }_{ -0.01 }$&${ 0.02 }^{ +0.10 }_{ -0.09 }$&${ 9.60 }^{ +0.22 }_{ -0.29 }$&${ 110 }^{ +3 }_{ -3 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&(4903, 103)&(4.59, 0.01)&(0.08, 0.16)\\ 
K00082.03 &${ 0.80 }^{ +0.02 }_{ -0.03 }$&${ 0.74 }^{ +0.01 }_{ -0.02 }$&${ 4887 }^{ +44 }_{ -46 }$&${ 4.60 }^{ +0.01 }_{ -0.01 }$&${ 0.03 }^{ +0.09 }_{ -0.10 }$&${ 9.60 }^{ +0.22 }_{ -0.28 }$&${ 110 }^{ +3 }_{ -3 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&(4903, 103)&(4.59, 0.01)&(0.08, 0.16)\\ 
K00082.04 &${ 0.80 }^{ +0.02 }_{ -0.03 }$&${ 0.74 }^{ +0.01 }_{ -0.02 }$&${ 4885 }^{ +45 }_{ -42 }$&${ 4.60 }^{ +0.01 }_{ -0.01 }$&${ 0.03 }^{ +0.09 }_{ -0.10 }$&${ 9.60 }^{ +0.23 }_{ -0.29 }$&${ 110 }^{ +3 }_{ -3 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&(4903, 103)&(4.59, 0.01)&(0.08, 0.16)\\ 
K00082.05 &${ 0.80 }^{ +0.02 }_{ -0.03 }$&${ 0.74 }^{ +0.01 }_{ -0.02 }$&${ 4886 }^{ +46 }_{ -43 }$&${ 4.60 }^{ +0.01 }_{ -0.01 }$&${ 0.03 }^{ +0.10 }_{ -0.10 }$&${ 9.59 }^{ +0.23 }_{ -0.28 }$&${ 110 }^{ +2 }_{ -3 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&(4903, 103)&(4.59, 0.01)&(0.08, 0.16)\\ 
K00084.01 &${ 0.92 }^{ +0.03 }_{ -0.03 }$&${ 0.84 }^{ +0.02 }_{ -0.03 }$&${ 5613 }^{ +60 }_{ -53 }$&${ 4.55 }^{ +0.02 }_{ -0.01 }$&${ -0.16 }^{ +0.11 }_{ -0.11 }$&${ 9.20 }^{ +0.18 }_{ -0.12 }$&${ 209 }^{ +6 }_{ -7 }$&${ 0.05 }^{ +0.05 }_{ -0.03 }$&(5543, 106)&(4.57, 0.01)&(-0.14, 0.16)\\ 
K00085.01 &${ 1.22 }^{ +0.02 }_{ -0.03 }$&${ 1.39 }^{ +0.04 }_{ -0.04 }$&${ 6220 }^{ +44 }_{ -44 }$&${ 4.24 }^{ +0.02 }_{ -0.02 }$&${ 0.09 }^{ +0.07 }_{ -0.07 }$&${ 9.52 }^{ +0.04 }_{ -0.04 }$&${ 291 }^{ +10 }_{ -10 }$&${ 0.02 }^{ +0.03 }_{ -0.02 }$&(6169, 50)&(4.24, 0.02)&(0.09, 0.08)\\ 
K00085.02 &${ 1.22 }^{ +0.02 }_{ -0.03 }$&${ 1.39 }^{ +0.05 }_{ -0.04 }$&${ 6218 }^{ +45 }_{ -46 }$&${ 4.24 }^{ +0.02 }_{ -0.02 }$&${ 0.09 }^{ +0.07 }_{ -0.07 }$&${ 9.53 }^{ +0.04 }_{ -0.04 }$&${ 291 }^{ +10 }_{ -9 }$&${ 0.02 }^{ +0.03 }_{ -0.02 }$&(6169, 50)&(4.24, 0.02)&(0.09, 0.08)\\ 
K00085.03 &${ 1.22 }^{ +0.03 }_{ -0.03 }$&${ 1.39 }^{ +0.05 }_{ -0.04 }$&${ 6219 }^{ +46 }_{ -43 }$&${ 4.24 }^{ +0.02 }_{ -0.02 }$&${ 0.09 }^{ +0.07 }_{ -0.07 }$&${ 9.52 }^{ +0.04 }_{ -0.04 }$&${ 291 }^{ +10 }_{ -10 }$&${ 0.02 }^{ +0.03 }_{ -0.02 }$&(6169, 50)&(4.24, 0.02)&(0.09, 0.08)\\ 
K00087.01 &${ 0.90 }^{ +0.03 }_{ -0.03 }$&${ 0.94 }^{ +0.03 }_{ -0.03 }$&${ 5698 }^{ +40 }_{ -37 }$&${ 4.45 }^{ +0.03 }_{ -0.03 }$&${ -0.21 }^{ +0.08 }_{ -0.08 }$&${ 9.85 }^{ +0.08 }_{ -0.11 }$&${ 218 }^{ +8 }_{ -8 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(5642, 50)&(4.44, 0.03)&(-0.27, 0.08)\\ 
K00088.01 &${ 1.01 }^{ +0.97 }_{ -0.10 }$&${ 1.07 }^{ +88.94 }_{ -0.18 }$&${ 5685 }^{ +258 }_{ -1691 }$&${ 4.38 }^{ +0.14 }_{ -3.56 }$&${ -0.22 }^{ +0.24 }_{ -0.37 }$&${ 9.36 }^{ +0.47 }_{ -0.24 }$&${ 271 }^{ +2562 }_{ -48 }$&${ 0.14 }^{ +0.18 }_{ -0.10 }$&--&--&--\\ 
K00089.01 &${ 1.59 }^{ +0.11 }_{ -0.11 }$&${ 2.04 }^{ +0.33 }_{ -0.28 }$&${ 7070 }^{ +59 }_{ -58 }$&${ 4.02 }^{ +0.11 }_{ -0.11 }$&${ -0.06 }^{ +0.08 }_{ -0.09 }$&${ 9.16 }^{ +0.05 }_{ -0.04 }$&${ 733 }^{ +122 }_{ -101 }$&${ 0.01 }^{ +0.02 }_{ -0.01 }$&(6700, 101)&(4.04, 0.14)&(-0.20, 0.12)\\ 
K00089.02 &${ 1.59 }^{ +0.12 }_{ -0.11 }$&${ 2.04 }^{ +0.35 }_{ -0.29 }$&${ 7070 }^{ +58 }_{ -60 }$&${ 4.02 }^{ +0.11 }_{ -0.11 }$&${ -0.06 }^{ +0.08 }_{ -0.09 }$&${ 9.16 }^{ +0.05 }_{ -0.04 }$&${ 734 }^{ +129 }_{ -104 }$&${ 0.01 }^{ +0.02 }_{ -0.01 }$&(6700, 101)&(4.04, 0.14)&(-0.20, 0.12)\\ 
K00090.01 &${ 1.07 }^{ +1.07 }_{ -0.08 }$&${ 1.16 }^{ +112.22 }_{ -0.19 }$&${ 5790 }^{ +143 }_{ -2034 }$&${ 4.33 }^{ +0.15 }_{ -3.66 }$&${ -0.07 }^{ +0.21 }_{ -0.26 }$&${ 9.39 }^{ +0.40 }_{ -0.23 }$&${ 284 }^{ +2259 }_{ -49 }$&${ 0.15 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K00092.01 &${ 1.08 }^{ +0.04 }_{ -0.04 }$&${ 1.08 }^{ +0.07 }_{ -0.05 }$&${ 6017 }^{ +72 }_{ -65 }$&${ 4.41 }^{ +0.04 }_{ -0.05 }$&${ -0.01 }^{ +0.09 }_{ -0.09 }$&${ 9.44 }^{ +0.19 }_{ -0.22 }$&${ 279 }^{ +20 }_{ -15 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(5918, 111)&(4.40, 0.07)&(-0.04, 0.12)\\ 
K00094.01 &${ 1.18 }^{ +0.08 }_{ -0.05 }$&${ 1.32 }^{ +0.23 }_{ -0.15 }$&${ 6210 }^{ +91 }_{ -70 }$&${ 4.26 }^{ +0.10 }_{ -0.12 }$&${ 0.01 }^{ +0.08 }_{ -0.08 }$&${ 9.52 }^{ +0.10 }_{ -0.18 }$&${ 462 }^{ +80 }_{ -53 }$&${ 0.10 }^{ +0.07 }_{ -0.05 }$&(6181, 98)&(4.23, 0.13)&(-0.02, 0.12)\\ 
K00094.02 &${ 1.18 }^{ +0.07 }_{ -0.05 }$&${ 1.31 }^{ +0.23 }_{ -0.14 }$&${ 6212 }^{ +82 }_{ -68 }$&${ 4.27 }^{ +0.09 }_{ -0.12 }$&${ 0.01 }^{ +0.08 }_{ -0.08 }$&${ 9.51 }^{ +0.09 }_{ -0.19 }$&${ 457 }^{ +79 }_{ -50 }$&${ 0.10 }^{ +0.06 }_{ -0.05 }$&(6181, 98)&(4.23, 0.13)&(-0.02, 0.12)\\ 
K00094.03 &${ 1.18 }^{ +0.07 }_{ -0.06 }$&${ 1.32 }^{ +0.24 }_{ -0.15 }$&${ 6212 }^{ +90 }_{ -73 }$&${ 4.27 }^{ +0.10 }_{ -0.12 }$&${ 0.01 }^{ +0.08 }_{ -0.09 }$&${ 9.52 }^{ +0.09 }_{ -0.18 }$&${ 461 }^{ +81 }_{ -53 }$&${ 0.10 }^{ +0.07 }_{ -0.06 }$&(6181, 98)&(4.23, 0.13)&(-0.02, 0.12)\\ 
K00094.04 &${ 1.18 }^{ +0.07 }_{ -0.05 }$&${ 1.32 }^{ +0.24 }_{ -0.15 }$&${ 6211 }^{ +84 }_{ -69 }$&${ 4.26 }^{ +0.10 }_{ -0.12 }$&${ 0.01 }^{ +0.08 }_{ -0.09 }$&${ 9.52 }^{ +0.10 }_{ -0.18 }$&${ 462 }^{ +83 }_{ -53 }$&${ 0.10 }^{ +0.06 }_{ -0.05 }$&(6181, 98)&(4.23, 0.13)&(-0.02, 0.12)\\ 
K00097.01 &${ 1.37 }^{ +0.05 }_{ -0.10 }$&${ 1.99 }^{ +0.08 }_{ -0.08 }$&${ 6083 }^{ +67 }_{ -67 }$&${ 3.97 }^{ +0.02 }_{ -0.02 }$&${ 0.11 }^{ +0.09 }_{ -0.07 }$&${ 9.54 }^{ +0.08 }_{ -0.04 }$&${ 907 }^{ +37 }_{ -37 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&(6027, 75)&(3.97, 0.02)&(0.10, 0.10)\\ 
K00098.01 &${ 1.52 }^{ +0.03 }_{ -0.03 }$&${ 2.16 }^{ +0.06 }_{ -0.07 }$&${ 6471 }^{ +60 }_{ -54 }$&${ 3.95 }^{ +0.02 }_{ -0.02 }$&${ 0.06 }^{ +0.07 }_{ -0.05 }$&${ 9.35 }^{ +0.03 }_{ -0.03 }$&${ 798 }^{ +25 }_{ -26 }$&${ 0.04 }^{ +0.04 }_{ -0.03 }$&(6378, 75)&(3.95, 0.02)&(-0.02, 0.10)\\ 
K00100.01 &${ 1.73 }^{ +0.08 }_{ -0.13 }$&${ 2.73 }^{ +0.34 }_{ -0.43 }$&${ 6650 }^{ +82 }_{ -92 }$&${ 3.80 }^{ +0.11 }_{ -0.08 }$&${ 0.04 }^{ +0.07 }_{ -0.05 }$&${ 9.19 }^{ +0.08 }_{ -0.04 }$&${ 1195 }^{ +150 }_{ -185 }$&${ 0.31 }^{ +0.05 }_{ -0.07 }$&(6638, 117)&(3.66, 0.14)&(-0.16, 0.16)\\ 
K00102.01 &${ 1.06 }^{ +0.04 }_{ -0.04 }$&${ 1.07 }^{ +0.09 }_{ -0.07 }$&${ 5851 }^{ +99 }_{ -94 }$&${ 4.40 }^{ +0.05 }_{ -0.07 }$&${ 0.14 }^{ +0.09 }_{ -0.08 }$&${ 9.57 }^{ +0.20 }_{ -0.30 }$&${ 385 }^{ +34 }_{ -26 }$&${ 0.16 }^{ +0.09 }_{ -0.09 }$&(5751, 113)&(4.39, 0.07)&(0.21, 0.11)\\ 
K00102.02 &${ 1.06 }^{ +0.04 }_{ -0.04 }$&${ 1.07 }^{ +0.09 }_{ -0.07 }$&${ 5851 }^{ +94 }_{ -91 }$&${ 4.40 }^{ +0.05 }_{ -0.07 }$&${ 0.14 }^{ +0.09 }_{ -0.08 }$&${ 9.58 }^{ +0.20 }_{ -0.31 }$&${ 384 }^{ +34 }_{ -25 }$&${ 0.16 }^{ +0.08 }_{ -0.08 }$&(5751, 113)&(4.39, 0.07)&(0.21, 0.11)\\ 
K00103.01 &${ 0.97 }^{ +0.04 }_{ -0.04 }$&${ 0.92 }^{ +0.04 }_{ -0.03 }$&${ 5706 }^{ +84 }_{ -69 }$&${ 4.50 }^{ +0.03 }_{ -0.03 }$&${ -0.03 }^{ +0.09 }_{ -0.10 }$&${ 9.44 }^{ +0.24 }_{ -0.26 }$&${ 324 }^{ +15 }_{ -14 }$&${ 0.08 }^{ +0.07 }_{ -0.05 }$&(5644, 107)&(4.50, 0.04)&(-0.06, 0.14)\\ 
K00104.01 &${ 0.82 }^{ +0.01 }_{ -0.02 }$&${ 0.75 }^{ +0.01 }_{ -0.01 }$&${ 4739 }^{ +32 }_{ -37 }$&${ 4.60 }^{ +0.01 }_{ -0.01 }$&${ 0.30 }^{ +0.07 }_{ -0.07 }$&${ 9.40 }^{ +0.22 }_{ -0.24 }$&${ 191 }^{ +3 }_{ -4 }$&${ 0.10 }^{ +0.03 }_{ -0.06 }$&(4778, 101)&(4.60, 0.01)&(0.34, 0.10)\\ 
K00105.01 &${ 0.87 }^{ +0.05 }_{ -0.05 }$&${ 0.90 }^{ +0.13 }_{ -0.08 }$&${ 5661 }^{ +105 }_{ -99 }$&${ 4.47 }^{ +0.08 }_{ -0.12 }$&${ -0.28 }^{ +0.12 }_{ -0.12 }$&${ 9.87 }^{ +0.20 }_{ -0.47 }$&${ 336 }^{ +49 }_{ -32 }$&${ 0.21 }^{ +0.09 }_{ -0.09 }$&(5666, 122)&(4.36, 0.14)&(-0.40, 0.16)\\ 
K00106.01 &${ 1.53 }^{ +0.22 }_{ -0.17 }$&${ 1.88 }^{ +0.66 }_{ -0.38 }$&${ 6853 }^{ +146 }_{ -221 }$&${ 4.07 }^{ +0.15 }_{ -0.20 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.17 }^{ +0.12 }_{ -0.08 }$&${ 902 }^{ +315 }_{ -181 }$&${ 0.42 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K00107.01 &${ 1.21 }^{ +0.07 }_{ -0.08 }$&${ 1.59 }^{ +0.07 }_{ -0.06 }$&${ 5933 }^{ +68 }_{ -54 }$&${ 4.11 }^{ +0.02 }_{ -0.02 }$&${ 0.19 }^{ +0.07 }_{ -0.07 }$&${ 9.69 }^{ +0.11 }_{ -0.07 }$&${ 653 }^{ +31 }_{ -26 }$&${ 0.05 }^{ +0.06 }_{ -0.04 }$&(5862, 97)&(4.11, 0.02)&(0.27, 0.11)\\ 
K00108.01 &${ 1.12 }^{ +0.06 }_{ -0.03 }$&${ 1.46 }^{ +0.04 }_{ -0.03 }$&${ 5934 }^{ +63 }_{ -54 }$&${ 4.16 }^{ +0.01 }_{ -0.01 }$&${ 0.09 }^{ +0.08 }_{ -0.07 }$&${ 9.78 }^{ +0.06 }_{ -0.09 }$&${ 485 }^{ +16 }_{ -13 }$&${ 0.05 }^{ +0.06 }_{ -0.04 }$&(5845, 88)&(4.16, 0.01)&(0.07, 0.11)\\ 
K00108.02 &${ 1.12 }^{ +0.07 }_{ -0.03 }$&${ 1.46 }^{ +0.04 }_{ -0.03 }$&${ 5935 }^{ +66 }_{ -54 }$&${ 4.16 }^{ +0.01 }_{ -0.01 }$&${ 0.09 }^{ +0.08 }_{ -0.07 }$&${ 9.78 }^{ +0.06 }_{ -0.09 }$&${ 485 }^{ +16 }_{ -13 }$&${ 0.05 }^{ +0.06 }_{ -0.04 }$&(5845, 88)&(4.16, 0.01)&(0.07, 0.11)\\ 
K00109.01 &${ 1.19 }^{ +0.18 }_{ -0.11 }$&${ 1.30 }^{ +0.55 }_{ -0.20 }$&${ 6241 }^{ +149 }_{ -193 }$&${ 4.28 }^{ +0.12 }_{ -0.25 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.44 }^{ +0.14 }_{ -0.21 }$&${ 472 }^{ +197 }_{ -79 }$&${ 0.25 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K00110.01 &${ 1.23 }^{ +0.04 }_{ -0.03 }$&${ 1.29 }^{ +0.11 }_{ -0.07 }$&${ 6310 }^{ +63 }_{ -60 }$&${ 4.31 }^{ +0.04 }_{ -0.06 }$&${ 0.09 }^{ +0.08 }_{ -0.08 }$&${ 9.34 }^{ +0.13 }_{ -0.16 }$&${ 587 }^{ +50 }_{ -34 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(6204, 93)&(4.32, 0.07)&(0.12, 0.10)\\ 
K00111.01 &${ 1.01 }^{ +0.06 }_{ -0.06 }$&${ 1.03 }^{ +0.10 }_{ -0.08 }$&${ 6032 }^{ +91 }_{ -71 }$&${ 4.42 }^{ +0.06 }_{ -0.08 }$&${ -0.20 }^{ +0.13 }_{ -0.13 }$&${ 9.57 }^{ +0.20 }_{ -0.30 }$&${ 403 }^{ +40 }_{ -31 }$&${ 0.08 }^{ +0.07 }_{ -0.06 }$&(5979, 113)&(4.39, 0.09)&(-0.34, 0.16)\\ 
K00111.02 &${ 1.01 }^{ +0.06 }_{ -0.06 }$&${ 1.03 }^{ +0.10 }_{ -0.08 }$&${ 6028 }^{ +87 }_{ -72 }$&${ 4.42 }^{ +0.06 }_{ -0.08 }$&${ -0.20 }^{ +0.12 }_{ -0.13 }$&${ 9.57 }^{ +0.20 }_{ -0.30 }$&${ 402 }^{ +38 }_{ -32 }$&${ 0.08 }^{ +0.07 }_{ -0.05 }$&(5979, 113)&(4.39, 0.09)&(-0.34, 0.16)\\ 
K00111.03 &${ 1.01 }^{ +0.06 }_{ -0.06 }$&${ 1.03 }^{ +0.10 }_{ -0.08 }$&${ 6030 }^{ +88 }_{ -75 }$&${ 4.42 }^{ +0.06 }_{ -0.08 }$&${ -0.20 }^{ +0.12 }_{ -0.14 }$&${ 9.57 }^{ +0.21 }_{ -0.30 }$&${ 404 }^{ +39 }_{ -32 }$&${ 0.08 }^{ +0.07 }_{ -0.05 }$&(5979, 113)&(4.39, 0.09)&(-0.34, 0.16)\\ 
K00112.01 &${ 1.04 }^{ +0.04 }_{ -0.04 }$&${ 1.05 }^{ +0.08 }_{ -0.06 }$&${ 5927 }^{ +77 }_{ -69 }$&${ 4.42 }^{ +0.05 }_{ -0.07 }$&${ -0.01 }^{ +0.09 }_{ -0.09 }$&${ 9.54 }^{ +0.19 }_{ -0.30 }$&${ 436 }^{ +34 }_{ -27 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(5833, 113)&(4.41, 0.07)&(-0.04, 0.12)\\ 
K00112.02 &${ 1.04 }^{ +0.04 }_{ -0.04 }$&${ 1.04 }^{ +0.08 }_{ -0.06 }$&${ 5925 }^{ +83 }_{ -65 }$&${ 4.42 }^{ +0.05 }_{ -0.06 }$&${ -0.01 }^{ +0.09 }_{ -0.09 }$&${ 9.53 }^{ +0.20 }_{ -0.28 }$&${ 435 }^{ +33 }_{ -26 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(5833, 113)&(4.41, 0.07)&(-0.04, 0.12)\\ 
K00114.01 &${ 1.38 }^{ +0.12 }_{ -0.13 }$&${ 1.89 }^{ +0.34 }_{ -0.34 }$&${ 6274 }^{ +98 }_{ -95 }$&${ 4.02 }^{ +0.13 }_{ -0.11 }$&${ 0.05 }^{ +0.08 }_{ -0.05 }$&${ 9.47 }^{ +0.07 }_{ -0.08 }$&${ 817 }^{ +146 }_{ -145 }$&${ 0.12 }^{ +0.07 }_{ -0.07 }$&(6227, 109)&(3.99, 0.14)&(0.00, 0.12)\\ 
K00115.01 &${ 1.11 }^{ +0.04 }_{ -0.04 }$&${ 1.16 }^{ +0.16 }_{ -0.09 }$&${ 6082 }^{ +58 }_{ -55 }$&${ 4.35 }^{ +0.07 }_{ -0.10 }$&${ 0.00 }^{ +0.09 }_{ -0.09 }$&${ 9.54 }^{ +0.14 }_{ -0.27 }$&${ 524 }^{ +71 }_{ -43 }$&${ 0.02 }^{ +0.03 }_{ -0.02 }$&(5779, 115)&(4.34, 0.11)&(-0.06, 0.14)\\ 
K00115.02 &${ 1.11 }^{ +0.04 }_{ -0.04 }$&${ 1.16 }^{ +0.15 }_{ -0.10 }$&${ 6083 }^{ +64 }_{ -56 }$&${ 4.35 }^{ +0.07 }_{ -0.10 }$&${ 0.00 }^{ +0.09 }_{ -0.10 }$&${ 9.54 }^{ +0.14 }_{ -0.28 }$&${ 526 }^{ +68 }_{ -44 }$&${ 0.02 }^{ +0.03 }_{ -0.02 }$&(5779, 115)&(4.34, 0.11)&(-0.06, 0.14)\\ 
K00116.01 &${ 1.05 }^{ +0.05 }_{ -0.05 }$&${ 1.05 }^{ +0.09 }_{ -0.07 }$&${ 5955 }^{ +99 }_{ -90 }$&${ 4.42 }^{ +0.05 }_{ -0.07 }$&${ -0.04 }^{ +0.10 }_{ -0.10 }$&${ 9.52 }^{ +0.21 }_{ -0.27 }$&${ 451 }^{ +38 }_{ -30 }$&${ 0.13 }^{ +0.08 }_{ -0.07 }$&(5854, 114)&(4.41, 0.08)&(-0.12, 0.14)\\ 
K00116.02 &${ 1.04 }^{ +0.05 }_{ -0.05 }$&${ 1.05 }^{ +0.09 }_{ -0.07 }$&${ 5950 }^{ +96 }_{ -84 }$&${ 4.42 }^{ +0.05 }_{ -0.07 }$&${ -0.04 }^{ +0.10 }_{ -0.10 }$&${ 9.54 }^{ +0.20 }_{ -0.28 }$&${ 450 }^{ +39 }_{ -30 }$&${ 0.13 }^{ +0.08 }_{ -0.07 }$&(5854, 114)&(4.41, 0.08)&(-0.12, 0.14)\\ 
K00116.03 &${ 1.04 }^{ +0.05 }_{ -0.05 }$&${ 1.05 }^{ +0.09 }_{ -0.07 }$&${ 5955 }^{ +96 }_{ -92 }$&${ 4.42 }^{ +0.05 }_{ -0.07 }$&${ -0.04 }^{ +0.10 }_{ -0.10 }$&${ 9.53 }^{ +0.20 }_{ -0.29 }$&${ 451 }^{ +38 }_{ -31 }$&${ 0.13 }^{ +0.08 }_{ -0.08 }$&(5854, 114)&(4.41, 0.08)&(-0.12, 0.14)\\ 
K00116.04 &${ 1.04 }^{ +0.05 }_{ -0.05 }$&${ 1.05 }^{ +0.08 }_{ -0.07 }$&${ 5954 }^{ +96 }_{ -87 }$&${ 4.42 }^{ +0.05 }_{ -0.07 }$&${ -0.04 }^{ +0.10 }_{ -0.10 }$&${ 9.53 }^{ +0.20 }_{ -0.27 }$&${ 452 }^{ +38 }_{ -30 }$&${ 0.13 }^{ +0.08 }_{ -0.07 }$&(5854, 114)&(4.41, 0.08)&(-0.12, 0.14)\\ 
K00117.01 &${ 1.16 }^{ +0.05 }_{ -0.07 }$&${ 1.42 }^{ +0.05 }_{ -0.05 }$&${ 5886 }^{ +56 }_{ -52 }$&${ 4.19 }^{ +0.02 }_{ -0.02 }$&${ 0.20 }^{ +0.07 }_{ -0.07 }$&${ 9.73 }^{ +0.11 }_{ -0.08 }$&${ 512 }^{ +20 }_{ -19 }$&${ 0.07 }^{ +0.05 }_{ -0.04 }$&(5851, 75)&(4.19, 0.02)&(0.27, 0.10)\\ 
K00117.02 &${ 1.16 }^{ +0.05 }_{ -0.07 }$&${ 1.42 }^{ +0.05 }_{ -0.05 }$&${ 5888 }^{ +59 }_{ -53 }$&${ 4.19 }^{ +0.02 }_{ -0.02 }$&${ 0.20 }^{ +0.07 }_{ -0.08 }$&${ 9.73 }^{ +0.11 }_{ -0.08 }$&${ 514 }^{ +19 }_{ -19 }$&${ 0.07 }^{ +0.06 }_{ -0.04 }$&(5851, 75)&(4.19, 0.02)&(0.27, 0.10)\\ 
K00117.03 &${ 1.16 }^{ +0.05 }_{ -0.07 }$&${ 1.42 }^{ +0.05 }_{ -0.05 }$&${ 5885 }^{ +59 }_{ -53 }$&${ 4.19 }^{ +0.02 }_{ -0.02 }$&${ 0.20 }^{ +0.07 }_{ -0.07 }$&${ 9.73 }^{ +0.11 }_{ -0.08 }$&${ 513 }^{ +20 }_{ -20 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&(5851, 75)&(4.19, 0.02)&(0.27, 0.10)\\ 
K00117.04 &${ 1.16 }^{ +0.05 }_{ -0.07 }$&${ 1.42 }^{ +0.05 }_{ -0.05 }$&${ 5888 }^{ +57 }_{ -53 }$&${ 4.19 }^{ +0.02 }_{ -0.02 }$&${ 0.20 }^{ +0.07 }_{ -0.07 }$&${ 9.73 }^{ +0.10 }_{ -0.08 }$&${ 513 }^{ +20 }_{ -18 }$&${ 0.07 }^{ +0.06 }_{ -0.04 }$&(5851, 75)&(4.19, 0.02)&(0.27, 0.10)\\ 
K00118.01 &${ 1.05 }^{ +0.03 }_{ -0.03 }$&${ 1.37 }^{ +0.04 }_{ -0.03 }$&${ 5809 }^{ +69 }_{ -60 }$&${ 4.18 }^{ +0.02 }_{ -0.02 }$&${ 0.06 }^{ +0.07 }_{ -0.05 }$&${ 9.91 }^{ +0.05 }_{ -0.07 }$&${ 458 }^{ +14 }_{ -13 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&(5747, 85)&(4.18, 0.02)&(0.03, 0.10)\\ 
K00119.01 &${ 1.36 }^{ +0.05 }_{ -0.12 }$&${ 2.11 }^{ +0.11 }_{ -0.12 }$&${ 5824 }^{ +80 }_{ -88 }$&${ 3.92 }^{ +0.03 }_{ -0.03 }$&${ 0.17 }^{ +0.09 }_{ -0.06 }$&${ 9.59 }^{ +0.11 }_{ -0.05 }$&${ 729 }^{ +40 }_{ -45 }$&${ 0.30 }^{ +0.07 }_{ -0.08 }$&(5854, 92)&(3.90, 0.04)&(0.31, 0.11)\\ 
K00119.02 &${ 1.35 }^{ +0.05 }_{ -0.09 }$&${ 2.10 }^{ +0.11 }_{ -0.12 }$&${ 5822 }^{ +80 }_{ -83 }$&${ 3.92 }^{ +0.03 }_{ -0.03 }$&${ 0.17 }^{ +0.09 }_{ -0.07 }$&${ 9.59 }^{ +0.09 }_{ -0.05 }$&${ 727 }^{ +38 }_{ -42 }$&${ 0.29 }^{ +0.08 }_{ -0.08 }$&(5854, 92)&(3.90, 0.04)&(0.31, 0.11)\\ 
K00120.01 &${ 1.30 }^{ +0.18 }_{ -0.09 }$&${ 1.43 }^{ +0.58 }_{ -0.19 }$&${ 6286 }^{ +120 }_{ -93 }$&${ 4.24 }^{ +0.10 }_{ -0.24 }$&${ 0.19 }^{ +0.14 }_{ -0.16 }$&${ 9.35 }^{ +0.12 }_{ -0.18 }$&${ 481 }^{ +191 }_{ -66 }$&${ 0.07 }^{ +0.08 }_{ -0.05 }$&--&--&--\\ 
K00121.01 &${ 1.46 }^{ +0.13 }_{ -0.16 }$&${ 2.14 }^{ +0.37 }_{ -0.40 }$&${ 6271 }^{ +106 }_{ -102 }$&${ 3.94 }^{ +0.14 }_{ -0.10 }$&${ 0.05 }^{ +0.08 }_{ -0.05 }$&${ 9.43 }^{ +0.10 }_{ -0.10 }$&${ 945 }^{ +164 }_{ -180 }$&${ 0.18 }^{ +0.08 }_{ -0.08 }$&(6200, 128)&(3.80, 0.17)&(-0.12, 0.18)\\ 
K00122.01 &${ 1.05 }^{ +0.05 }_{ -0.04 }$&${ 1.40 }^{ +0.04 }_{ -0.04 }$&${ 5720 }^{ +58 }_{ -55 }$&${ 4.17 }^{ +0.01 }_{ -0.01 }$&${ 0.20 }^{ +0.08 }_{ -0.08 }$&${ 9.94 }^{ +0.05 }_{ -0.08 }$&${ 443 }^{ +16 }_{ -13 }$&${ 0.08 }^{ +0.06 }_{ -0.05 }$&(5699, 74)&(4.17, 0.01)&(0.30, 0.10)\\ 
K00123.01 &${ 1.10 }^{ +0.04 }_{ -0.04 }$&${ 1.36 }^{ +0.04 }_{ -0.04 }$&${ 6000 }^{ +70 }_{ -51 }$&${ 4.21 }^{ +0.02 }_{ -0.01 }$&${ 0.00 }^{ +0.07 }_{ -0.10 }$&${ 9.75 }^{ +0.05 }_{ -0.05 }$&${ 482 }^{ +14 }_{ -14 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(5952, 75)&(4.21, 0.01)&(-0.08, 0.10)\\ 
K00123.02 &${ 1.10 }^{ +0.04 }_{ -0.03 }$&${ 1.36 }^{ +0.04 }_{ -0.03 }$&${ 6001 }^{ +72 }_{ -52 }$&${ 4.21 }^{ +0.01 }_{ -0.01 }$&${ 0.01 }^{ +0.07 }_{ -0.10 }$&${ 9.75 }^{ +0.05 }_{ -0.05 }$&${ 482 }^{ +15 }_{ -13 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(5952, 75)&(4.21, 0.01)&(-0.08, 0.10)\\ 
K00124.01 &${ 1.15 }^{ +0.11 }_{ -0.07 }$&${ 1.46 }^{ +0.32 }_{ -0.29 }$&${ 6056 }^{ +76 }_{ -61 }$&${ 4.17 }^{ +0.16 }_{ -0.14 }$&${ 0.02 }^{ +0.09 }_{ -0.11 }$&${ 9.65 }^{ +0.08 }_{ -0.12 }$&${ 692 }^{ +149 }_{ -139 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(5869, 113)&(4.02, 0.19)&(-0.16, 0.18)\\ 
K00124.02 &${ 1.15 }^{ +0.12 }_{ -0.07 }$&${ 1.46 }^{ +0.34 }_{ -0.29 }$&${ 6055 }^{ +75 }_{ -58 }$&${ 4.17 }^{ +0.17 }_{ -0.14 }$&${ 0.03 }^{ +0.08 }_{ -0.12 }$&${ 9.65 }^{ +0.08 }_{ -0.13 }$&${ 691 }^{ +163 }_{ -137 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(5869, 113)&(4.02, 0.19)&(-0.16, 0.18)\\ 
K00125.01 &${ 0.96 }^{ +0.02 }_{ -0.03 }$&${ 0.87 }^{ +0.02 }_{ -0.02 }$&${ 5498 }^{ +61 }_{ -68 }$&${ 4.54 }^{ +0.01 }_{ -0.02 }$&${ 0.10 }^{ +0.09 }_{ -0.08 }$&${ 9.30 }^{ +0.22 }_{ -0.20 }$&${ 474 }^{ +13 }_{ -12 }$&${ 0.17 }^{ +0.06 }_{ -0.07 }$&(5510, 99)&(4.54, 0.02)&(0.16, 0.12)\\ 
K00126.01 &${ 1.14 }^{ +0.15 }_{ -0.08 }$&${ 1.53 }^{ +0.31 }_{ -0.28 }$&${ 5892 }^{ +95 }_{ -84 }$&${ 4.12 }^{ +0.15 }_{ -0.11 }$&${ 0.14 }^{ +0.10 }_{ -0.09 }$&${ 9.73 }^{ +0.12 }_{ -0.14 }$&${ 714 }^{ +143 }_{ -132 }$&${ 0.17 }^{ +0.08 }_{ -0.08 }$&(5855, 115)&(4.00, 0.17)&(0.16, 0.14)\\ 
K00126.02 &${ 1.14 }^{ +0.15 }_{ -0.08 }$&${ 1.53 }^{ +0.31 }_{ -0.28 }$&${ 5892 }^{ +95 }_{ -84 }$&${ 4.12 }^{ +0.15 }_{ -0.11 }$&${ 0.14 }^{ +0.10 }_{ -0.09 }$&${ 9.73 }^{ +0.12 }_{ -0.14 }$&${ 714 }^{ +143 }_{ -132 }$&${ 0.17 }^{ +0.08 }_{ -0.08 }$&(5855, 115)&(4.00, 0.17)&(0.16, 0.14)\\ 
K00127.01 &${ 0.99 }^{ +0.04 }_{ -0.03 }$&${ 1.00 }^{ +0.05 }_{ -0.05 }$&${ 5628 }^{ +68 }_{ -58 }$&${ 4.44 }^{ +0.05 }_{ -0.05 }$&${ 0.16 }^{ +0.10 }_{ -0.09 }$&${ 9.74 }^{ +0.16 }_{ -0.29 }$&${ 641 }^{ +37 }_{ -33 }$&${ 0.07 }^{ +0.07 }_{ -0.04 }$&(5524, 97)&(4.42, 0.05)&(0.20, 0.12)\\ 
K00128.01 &${ 1.05 }^{ +0.03 }_{ -0.03 }$&${ 1.00 }^{ +0.05 }_{ -0.04 }$&${ 5632 }^{ +56 }_{ -49 }$&${ 4.46 }^{ +0.03 }_{ -0.04 }$&${ 0.31 }^{ +0.07 }_{ -0.07 }$&${ 9.42 }^{ +0.25 }_{ -0.27 }$&${ 598 }^{ +29 }_{ -24 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(5514, 89)&(4.46, 0.05)&(0.36, 0.08)\\ 
K00129.01 &${ 1.40 }^{ +0.22 }_{ -0.16 }$&${ 1.66 }^{ +0.67 }_{ -0.31 }$&${ 6613 }^{ +204 }_{ -197 }$&${ 4.14 }^{ +0.13 }_{ -0.23 }$&${ 0.04 }^{ +0.12 }_{ -0.16 }$&${ 9.27 }^{ +0.13 }_{ -0.11 }$&${ 989 }^{ +385 }_{ -186 }$&${ 0.20 }^{ +0.13 }_{ -0.12 }$&--&--&--\\ 
K00130.01 &${ 1.31 }^{ +0.16 }_{ -0.13 }$&${ 1.74 }^{ +0.44 }_{ -0.36 }$&${ 6231 }^{ +117 }_{ -91 }$&${ 4.07 }^{ +0.16 }_{ -0.14 }$&${ 0.04 }^{ +0.09 }_{ -0.08 }$&${ 9.50 }^{ +0.11 }_{ -0.10 }$&${ 926 }^{ +235 }_{ -189 }$&${ 0.34 }^{ +0.09 }_{ -0.07 }$&(6129, 132)&(3.99, 0.16)&(-0.14, 0.18)\\ 
K00131.01 &${ 1.49 }^{ +0.22 }_{ -0.18 }$&${ 1.80 }^{ +0.65 }_{ -0.36 }$&${ 6733 }^{ +289 }_{ -289 }$&${ 4.10 }^{ +0.14 }_{ -0.21 }$&${ 0.07 }^{ +0.14 }_{ -0.16 }$&${ 9.20 }^{ +0.15 }_{ -0.11 }$&${ 1373 }^{ +490 }_{ -277 }$&${ 0.39 }^{ +0.17 }_{ -0.19 }$&--&--&--\\ 
K00132.01 &${ 1.28 }^{ +0.20 }_{ -0.13 }$&${ 1.44 }^{ +0.61 }_{ -0.24 }$&${ 6363 }^{ +150 }_{ -204 }$&${ 4.22 }^{ +0.12 }_{ -0.24 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.37 }^{ +0.13 }_{ -0.16 }$&${ 1000 }^{ +406 }_{ -179 }$&${ 0.35 }^{ +0.10 }_{ -0.13 }$&--&--&--\\ 
K00133.01 &${ 1.09 }^{ +0.12 }_{ -0.09 }$&${ 1.13 }^{ +0.32 }_{ -0.15 }$&${ 6061 }^{ +164 }_{ -215 }$&${ 4.37 }^{ +0.09 }_{ -0.19 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.50 }^{ +0.20 }_{ -0.27 }$&${ 672 }^{ +194 }_{ -95 }$&${ 0.31 }^{ +0.12 }_{ -0.17 }$&--&--&--\\ 
K00135.01 &${ 1.17 }^{ +0.05 }_{ -0.05 }$&${ 1.30 }^{ +0.09 }_{ -0.08 }$&${ 5988 }^{ +67 }_{ -67 }$&${ 4.27 }^{ +0.05 }_{ -0.05 }$&${ 0.24 }^{ +0.08 }_{ -0.08 }$&${ 9.60 }^{ +0.09 }_{ -0.11 }$&${ 944 }^{ +68 }_{ -58 }$&${ 0.10 }^{ +0.03 }_{ -0.05 }$&(6022, 116)&(4.26, 0.05)&(0.32, 0.10)\\ 
K00136.01 &${ 1.36 }^{ +0.11 }_{ -0.12 }$&${ 1.93 }^{ +0.25 }_{ -0.27 }$&${ 6052 }^{ +93 }_{ -81 }$&${ 4.00 }^{ +0.10 }_{ -0.07 }$&${ 0.17 }^{ +0.08 }_{ -0.09 }$&${ 9.55 }^{ +0.10 }_{ -0.08 }$&${ 1131 }^{ +147 }_{ -159 }$&${ 0.10 }^{ +0.07 }_{ -0.06 }$&(5996, 112)&(3.90, 0.13)&(0.24, 0.12)\\ 
K00137.01 &${ 0.94 }^{ +0.05 }_{ -0.04 }$&${ 1.06 }^{ +0.08 }_{ -0.07 }$&${ 5487 }^{ +92 }_{ -82 }$&${ 4.35 }^{ +0.06 }_{ -0.06 }$&${ 0.19 }^{ +0.11 }_{ -0.11 }$&${ 10.03 }^{ +0.09 }_{ -0.13 }$&${ 507 }^{ +40 }_{ -35 }$&${ 0.23 }^{ +0.09 }_{ -0.09 }$&(5356, 109)&(4.34, 0.06)&(0.20, 0.16)\\ 
K00137.02 &${ 0.94 }^{ +0.05 }_{ -0.04 }$&${ 1.06 }^{ +0.08 }_{ -0.07 }$&${ 5488 }^{ +92 }_{ -82 }$&${ 4.35 }^{ +0.06 }_{ -0.06 }$&${ 0.18 }^{ +0.11 }_{ -0.11 }$&${ 10.04 }^{ +0.09 }_{ -0.14 }$&${ 507 }^{ +39 }_{ -35 }$&${ 0.24 }^{ +0.09 }_{ -0.09 }$&(5356, 109)&(4.34, 0.06)&(0.20, 0.16)\\ 
K00137.03 &${ 0.94 }^{ +0.05 }_{ -0.04 }$&${ 1.07 }^{ +0.08 }_{ -0.07 }$&${ 5489 }^{ +91 }_{ -86 }$&${ 4.35 }^{ +0.06 }_{ -0.05 }$&${ 0.19 }^{ +0.10 }_{ -0.11 }$&${ 10.03 }^{ +0.09 }_{ -0.13 }$&${ 508 }^{ +39 }_{ -35 }$&${ 0.24 }^{ +0.09 }_{ -0.09 }$&(5356, 109)&(4.34, 0.06)&(0.20, 0.16)\\ 
K00138.01 &${ 1.47 }^{ +0.22 }_{ -0.18 }$&${ 1.78 }^{ +0.66 }_{ -0.36 }$&${ 6761 }^{ +205 }_{ -265 }$&${ 4.11 }^{ +0.15 }_{ -0.22 }$&${ 0.03 }^{ +0.12 }_{ -0.15 }$&${ 9.22 }^{ +0.13 }_{ -0.09 }$&${ 1472 }^{ +537 }_{ -303 }$&${ 0.34 }^{ +0.12 }_{ -0.17 }$&--&--&--\\ 
K00139.01 &${ 1.10 }^{ +0.05 }_{ -0.04 }$&${ 1.20 }^{ +0.18 }_{ -0.13 }$&${ 5933 }^{ +66 }_{ -57 }$&${ 4.32 }^{ +0.10 }_{ -0.11 }$&${ 0.14 }^{ +0.08 }_{ -0.08 }$&${ 9.66 }^{ +0.12 }_{ -0.27 }$&${ 698 }^{ +106 }_{ -75 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(5873, 91)&(4.29, 0.11)&(0.18, 0.10)\\ 
K00139.02 &${ 1.10 }^{ +0.05 }_{ -0.04 }$&${ 1.19 }^{ +0.18 }_{ -0.12 }$&${ 5933 }^{ +66 }_{ -61 }$&${ 4.32 }^{ +0.09 }_{ -0.11 }$&${ 0.13 }^{ +0.08 }_{ -0.08 }$&${ 9.66 }^{ +0.12 }_{ -0.26 }$&${ 696 }^{ +104 }_{ -72 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(5873, 91)&(4.29, 0.11)&(0.18, 0.10)\\ 
K00140.01 &${ 1.60 }^{ +0.10 }_{ -0.10 }$&${ 1.75 }^{ +0.29 }_{ -0.21 }$&${ 8401 }^{ +363 }_{ -334 }$&${ 4.16 }^{ +0.09 }_{ -0.11 }$&${ -0.49 }^{ +0.14 }_{ -0.13 }$&${ 9.05 }^{ +0.05 }_{ -0.04 }$&${ 2096 }^{ +340 }_{ -252 }$&${ 0.20 }^{ +0.12 }_{ -0.12 }$&--&--&--\\ 
K00141.01 &${ 0.96 }^{ +0.03 }_{ -0.03 }$&${ 0.89 }^{ +0.03 }_{ -0.02 }$&${ 5390 }^{ +57 }_{ -46 }$&${ 4.52 }^{ +0.02 }_{ -0.03 }$&${ 0.24 }^{ +0.07 }_{ -0.06 }$&${ 9.47 }^{ +0.25 }_{ -0.30 }$&${ 474 }^{ +16 }_{ -14 }$&${ 0.04 }^{ +0.06 }_{ -0.03 }$&(5340, 101)&(4.51, 0.03)&(0.36, 0.08)\\ 
K00143.01 &${ 1.51 }^{ +0.21 }_{ -0.15 }$&${ 1.84 }^{ +0.62 }_{ -0.34 }$&${ 6830 }^{ +186 }_{ -185 }$&${ 4.08 }^{ +0.14 }_{ -0.20 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.18 }^{ +0.11 }_{ -0.08 }$&${ 1447 }^{ +483 }_{ -272 }$&${ 0.19 }^{ +0.10 }_{ -0.12 }$&--&--&--\\ 
K00144.01 &${ 0.85 }^{ +0.03 }_{ -0.03 }$&${ 0.78 }^{ +0.02 }_{ -0.02 }$&${ 4996 }^{ +83 }_{ -85 }$&${ 4.59 }^{ +0.01 }_{ -0.01 }$&${ 0.16 }^{ +0.09 }_{ -0.10 }$&${ 9.43 }^{ +0.24 }_{ -0.24 }$&${ 302 }^{ +8 }_{ -7 }$&${ 0.37 }^{ +0.11 }_{ -0.12 }$&(4952, 104)&(4.58, 0.01)&(0.26, 0.14)\\ 
K00145.01 &${ 1.14 }^{ +0.14 }_{ -0.09 }$&${ 5.21 }^{ +0.31 }_{ -0.28 }$&${ 5063 }^{ +46 }_{ -47 }$&${ 3.07 }^{ +0.03 }_{ -0.03 }$&${ -0.12 }^{ +0.02 }_{ -0.02 }$&${ 9.79 }^{ +0.11 }_{ -0.17 }$&${ 1976 }^{ +113 }_{ -101 }$&${ 0.16 }^{ +0.07 }_{ -0.07 }$&(5047, 60)&(3.07, 0.03)&(0.07, 0.14)\\ 
K00146.01 &${ 1.48 }^{ +0.23 }_{ -0.19 }$&${ 1.81 }^{ +0.64 }_{ -0.38 }$&${ 6761 }^{ +287 }_{ -305 }$&${ 4.09 }^{ +0.15 }_{ -0.21 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.21 }^{ +0.15 }_{ -0.10 }$&${ 880 }^{ +309 }_{ -188 }$&${ 0.64 }^{ +0.17 }_{ -0.19 }$&--&--&--\\ 
K00147.01 &${ 1.19 }^{ +0.17 }_{ -0.10 }$&${ 1.27 }^{ +0.51 }_{ -0.17 }$&${ 6209 }^{ +160 }_{ -173 }$&${ 4.30 }^{ +0.10 }_{ -0.23 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.43 }^{ +0.16 }_{ -0.21 }$&${ 922 }^{ +371 }_{ -133 }$&${ 0.22 }^{ +0.10 }_{ -0.12 }$&--&--&--\\ 
K00148.01 &${ 0.89 }^{ +0.04 }_{ -0.03 }$&${ 0.86 }^{ +0.05 }_{ -0.04 }$&${ 5284 }^{ +88 }_{ -71 }$&${ 4.52 }^{ +0.04 }_{ -0.06 }$&${ 0.11 }^{ +0.10 }_{ -0.10 }$&${ 9.79 }^{ +0.26 }_{ -0.44 }$&${ 314 }^{ +18 }_{ -14 }$&${ 0.12 }^{ +0.10 }_{ -0.08 }$&(5192, 113)&(4.49, 0.06)&(0.18, 0.14)\\ 
K00148.02 &${ 0.89 }^{ +0.04 }_{ -0.04 }$&${ 0.86 }^{ +0.05 }_{ -0.04 }$&${ 5281 }^{ +90 }_{ -69 }$&${ 4.52 }^{ +0.04 }_{ -0.05 }$&${ 0.11 }^{ +0.10 }_{ -0.10 }$&${ 9.78 }^{ +0.26 }_{ -0.44 }$&${ 313 }^{ +18 }_{ -15 }$&${ 0.12 }^{ +0.10 }_{ -0.08 }$&(5192, 113)&(4.49, 0.06)&(0.18, 0.14)\\ 
K00148.03 &${ 0.89 }^{ +0.03 }_{ -0.03 }$&${ 0.86 }^{ +0.05 }_{ -0.04 }$&${ 5285 }^{ +82 }_{ -72 }$&${ 4.52 }^{ +0.04 }_{ -0.06 }$&${ 0.11 }^{ +0.10 }_{ -0.10 }$&${ 9.79 }^{ +0.26 }_{ -0.43 }$&${ 314 }^{ +19 }_{ -14 }$&${ 0.12 }^{ +0.09 }_{ -0.08 }$&(5192, 113)&(4.49, 0.06)&(0.18, 0.14)\\ 
K00149.01 &${ 1.06 }^{ +0.07 }_{ -0.05 }$&${ 1.34 }^{ +0.26 }_{ -0.22 }$&${ 5816 }^{ +74 }_{ -92 }$&${ 4.21 }^{ +0.14 }_{ -0.13 }$&${ 0.12 }^{ +0.09 }_{ -0.08 }$&${ 9.84 }^{ +0.09 }_{ -0.15 }$&${ 641 }^{ +126 }_{ -105 }$&${ 0.36 }^{ +0.06 }_{ -0.08 }$&(5774, 115)&(4.16, 0.14)&(0.14, 0.14)\\ 
K00150.01 &${ 0.89 }^{ +0.05 }_{ -0.05 }$&${ 0.86 }^{ +0.05 }_{ -0.05 }$&${ 5630 }^{ +92 }_{ -73 }$&${ 4.53 }^{ +0.04 }_{ -0.05 }$&${ -0.23 }^{ +0.12 }_{ -0.14 }$&${ 9.60 }^{ +0.27 }_{ -0.35 }$&${ 499 }^{ +32 }_{ -31 }$&${ 0.10 }^{ +0.08 }_{ -0.07 }$&(5551, 116)&(4.51, 0.06)&(-0.42, 0.16)\\ 
K00150.02 &${ 0.89 }^{ +0.05 }_{ -0.05 }$&${ 0.86 }^{ +0.05 }_{ -0.05 }$&${ 5631 }^{ +93 }_{ -74 }$&${ 4.53 }^{ +0.04 }_{ -0.05 }$&${ -0.23 }^{ +0.12 }_{ -0.14 }$&${ 9.59 }^{ +0.28 }_{ -0.33 }$&${ 499 }^{ +31 }_{ -31 }$&${ 0.10 }^{ +0.08 }_{ -0.07 }$&(5551, 116)&(4.51, 0.06)&(-0.42, 0.16)\\ 
K00151.01 &${ 1.20 }^{ +0.22 }_{ -0.13 }$&${ 1.31 }^{ +0.65 }_{ -0.22 }$&${ 6267 }^{ +183 }_{ -237 }$&${ 4.28 }^{ +0.12 }_{ -0.27 }$&${ 0.03 }^{ +0.13 }_{ -0.18 }$&${ 9.41 }^{ +0.17 }_{ -0.18 }$&${ 968 }^{ +472 }_{ -175 }$&${ 0.34 }^{ +0.12 }_{ -0.16 }$&--&--&--\\ 
K00152.01 &${ 1.18 }^{ +0.07 }_{ -0.06 }$&${ 1.31 }^{ +0.22 }_{ -0.15 }$&${ 6223 }^{ +92 }_{ -79 }$&${ 4.27 }^{ +0.09 }_{ -0.11 }$&${ 0.00 }^{ +0.08 }_{ -0.09 }$&${ 9.51 }^{ +0.09 }_{ -0.17 }$&${ 995 }^{ +167 }_{ -112 }$&${ 0.13 }^{ +0.07 }_{ -0.06 }$&(6198, 100)&(4.24, 0.13)&(-0.04, 0.12)\\ 
K00152.02 &${ 1.18 }^{ +0.08 }_{ -0.06 }$&${ 1.31 }^{ +0.23 }_{ -0.14 }$&${ 6222 }^{ +91 }_{ -77 }$&${ 4.27 }^{ +0.09 }_{ -0.12 }$&${ 0.00 }^{ +0.08 }_{ -0.09 }$&${ 9.51 }^{ +0.10 }_{ -0.19 }$&${ 997 }^{ +175 }_{ -110 }$&${ 0.13 }^{ +0.07 }_{ -0.06 }$&(6198, 100)&(4.24, 0.13)&(-0.04, 0.12)\\ 
K00152.03 &${ 1.18 }^{ +0.07 }_{ -0.05 }$&${ 1.31 }^{ +0.22 }_{ -0.14 }$&${ 6219 }^{ +96 }_{ -76 }$&${ 4.27 }^{ +0.09 }_{ -0.11 }$&${ 0.00 }^{ +0.08 }_{ -0.09 }$&${ 9.51 }^{ +0.10 }_{ -0.19 }$&${ 993 }^{ +167 }_{ -109 }$&${ 0.13 }^{ +0.07 }_{ -0.06 }$&(6198, 100)&(4.24, 0.13)&(-0.04, 0.12)\\ 
K00152.04 &${ 1.18 }^{ +0.07 }_{ -0.06 }$&${ 1.31 }^{ +0.23 }_{ -0.14 }$&${ 6219 }^{ +91 }_{ -79 }$&${ 4.27 }^{ +0.09 }_{ -0.11 }$&${ 0.00 }^{ +0.08 }_{ -0.09 }$&${ 9.51 }^{ +0.10 }_{ -0.19 }$&${ 995 }^{ +169 }_{ -110 }$&${ 0.13 }^{ +0.07 }_{ -0.06 }$&(6198, 100)&(4.24, 0.13)&(-0.04, 0.12)\\ 
K00153.01 &${ 0.79 }^{ +0.02 }_{ -0.03 }$&${ 0.73 }^{ +0.01 }_{ -0.02 }$&${ 4808 }^{ +47 }_{ -40 }$&${ 4.61 }^{ +0.01 }_{ -0.01 }$&${ 0.02 }^{ +0.10 }_{ -0.10 }$&${ 9.43 }^{ +0.26 }_{ -0.24 }$&${ 255 }^{ +6 }_{ -6 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(4728, 96)&(4.61, 0.01)&(0.04, 0.17)\\ 
K00153.02 &${ 0.79 }^{ +0.02 }_{ -0.03 }$&${ 0.73 }^{ +0.01 }_{ -0.02 }$&${ 4808 }^{ +44 }_{ -42 }$&${ 4.61 }^{ +0.01 }_{ -0.01 }$&${ 0.02 }^{ +0.10 }_{ -0.10 }$&${ 9.43 }^{ +0.27 }_{ -0.22 }$&${ 255 }^{ +6 }_{ -6 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&(4728, 96)&(4.61, 0.01)&(0.04, 0.17)\\ 
K00155.01 &${ 0.99 }^{ +0.05 }_{ -0.05 }$&${ 1.08 }^{ +0.17 }_{ -0.12 }$&${ 5785 }^{ +93 }_{ -98 }$&${ 4.36 }^{ +0.11 }_{ -0.11 }$&${ -0.01 }^{ +0.09 }_{ -0.13 }$&${ 9.83 }^{ +0.12 }_{ -0.31 }$&${ 568 }^{ +91 }_{ -65 }$&${ 0.20 }^{ +0.08 }_{ -0.09 }$&(5746, 112)&(4.27, 0.13)&(-0.08, 0.15)\\ 
K00156.01 &${ 0.77 }^{ +0.02 }_{ -0.02 }$&${ 0.71 }^{ +0.01 }_{ -0.01 }$&${ 4660 }^{ +56 }_{ -49 }$&${ 4.62 }^{ +0.01 }_{ -0.01 }$&${ 0.07 }^{ +0.09 }_{ -0.09 }$&${ 9.43 }^{ +0.27 }_{ -0.22 }$&${ 255 }^{ +6 }_{ -6 }$&${ 0.10 }^{ +0.09 }_{ -0.07 }$&(4599, 97)&(4.62, 0.01)&(0.10, 0.14)\\ 
K00156.02 &${ 0.77 }^{ +0.02 }_{ -0.02 }$&${ 0.71 }^{ +0.01 }_{ -0.01 }$&${ 4659 }^{ +57 }_{ -45 }$&${ 4.62 }^{ +0.01 }_{ -0.01 }$&${ 0.07 }^{ +0.09 }_{ -0.09 }$&${ 9.45 }^{ +0.26 }_{ -0.24 }$&${ 255 }^{ +6 }_{ -6 }$&${ 0.10 }^{ +0.09 }_{ -0.07 }$&(4599, 97)&(4.62, 0.01)&(0.10, 0.14)\\ 
K00156.03 &${ 0.77 }^{ +0.02 }_{ -0.02 }$&${ 0.71 }^{ +0.01 }_{ -0.01 }$&${ 4661 }^{ +56 }_{ -46 }$&${ 4.62 }^{ +0.01 }_{ -0.01 }$&${ 0.07 }^{ +0.09 }_{ -0.09 }$&${ 9.43 }^{ +0.28 }_{ -0.22 }$&${ 256 }^{ +6 }_{ -6 }$&${ 0.10 }^{ +0.09 }_{ -0.07 }$&(4599, 97)&(4.62, 0.01)&(0.10, 0.14)\\ 
K00157.01 &${ 0.99 }^{ +0.04 }_{ -0.04 }$&${ 1.07 }^{ +0.07 }_{ -0.06 }$&${ 5745 }^{ +87 }_{ -71 }$&${ 4.38 }^{ +0.05 }_{ -0.05 }$&${ 0.04 }^{ +0.10 }_{ -0.09 }$&${ 9.84 }^{ +0.10 }_{ -0.17 }$&${ 634 }^{ +44 }_{ -39 }$&${ 0.10 }^{ +0.08 }_{ -0.06 }$&(5657, 107)&(4.36, 0.05)&(0.00, 0.14)\\ 
K00157.02 &${ 0.99 }^{ +0.04 }_{ -0.04 }$&${ 1.07 }^{ +0.07 }_{ -0.06 }$&${ 5745 }^{ +89 }_{ -73 }$&${ 4.38 }^{ +0.05 }_{ -0.05 }$&${ 0.04 }^{ +0.09 }_{ -0.09 }$&${ 9.84 }^{ +0.10 }_{ -0.16 }$&${ 635 }^{ +44 }_{ -37 }$&${ 0.10 }^{ +0.08 }_{ -0.06 }$&(5657, 107)&(4.36, 0.05)&(0.00, 0.14)\\ 
K00157.03 &${ 0.99 }^{ +0.04 }_{ -0.04 }$&${ 1.06 }^{ +0.07 }_{ -0.06 }$&${ 5748 }^{ +85 }_{ -76 }$&${ 4.38 }^{ +0.05 }_{ -0.05 }$&${ 0.04 }^{ +0.09 }_{ -0.10 }$&${ 9.83 }^{ +0.10 }_{ -0.17 }$&${ 633 }^{ +44 }_{ -40 }$&${ 0.10 }^{ +0.08 }_{ -0.06 }$&(5657, 107)&(4.36, 0.05)&(0.00, 0.14)\\ 
K00157.04 &${ 0.99 }^{ +0.04 }_{ -0.04 }$&${ 1.06 }^{ +0.07 }_{ -0.06 }$&${ 5744 }^{ +89 }_{ -73 }$&${ 4.38 }^{ +0.05 }_{ -0.05 }$&${ 0.04 }^{ +0.09 }_{ -0.09 }$&${ 9.84 }^{ +0.10 }_{ -0.17 }$&${ 633 }^{ +43 }_{ -37 }$&${ 0.10 }^{ +0.08 }_{ -0.06 }$&(5657, 107)&(4.36, 0.05)&(0.00, 0.14)\\ 
K00157.05 &${ 0.99 }^{ +0.04 }_{ -0.04 }$&${ 1.07 }^{ +0.07 }_{ -0.06 }$&${ 5744 }^{ +88 }_{ -73 }$&${ 4.38 }^{ +0.05 }_{ -0.05 }$&${ 0.04 }^{ +0.09 }_{ -0.10 }$&${ 9.84 }^{ +0.10 }_{ -0.17 }$&${ 634 }^{ +44 }_{ -40 }$&${ 0.10 }^{ +0.08 }_{ -0.06 }$&(5657, 107)&(4.36, 0.05)&(0.00, 0.14)\\ 
K00157.06 &${ 0.99 }^{ +0.04 }_{ -0.04 }$&${ 1.06 }^{ +0.07 }_{ -0.06 }$&${ 5748 }^{ +88 }_{ -74 }$&${ 4.38 }^{ +0.05 }_{ -0.05 }$&${ 0.04 }^{ +0.10 }_{ -0.10 }$&${ 9.83 }^{ +0.10 }_{ -0.17 }$&${ 632 }^{ +44 }_{ -38 }$&${ 0.10 }^{ +0.08 }_{ -0.06 }$&(5657, 107)&(4.36, 0.05)&(0.00, 0.14)\\ 
K00158.01 &${ 1.27 }^{ +0.22 }_{ -0.09 }$&${ 1.46 }^{ +0.73 }_{ -0.25 }$&${ 6228 }^{ +80 }_{ -88 }$&${ 4.21 }^{ +0.14 }_{ -0.28 }$&${ 0.15 }^{ +0.15 }_{ -0.14 }$&${ 9.41 }^{ +0.11 }_{ -0.18 }$&${ 877 }^{ +431 }_{ -150 }$&${ 0.53 }^{ +0.03 }_{ -0.05 }$&--&--&--\\ 
K00159.01 &${ 1.07 }^{ +0.05 }_{ -0.04 }$&${ 1.15 }^{ +0.16 }_{ -0.11 }$&${ 5931 }^{ +92 }_{ -86 }$&${ 4.35 }^{ +0.09 }_{ -0.10 }$&${ 0.07 }^{ +0.09 }_{ -0.09 }$&${ 9.66 }^{ +0.14 }_{ -0.30 }$&${ 631 }^{ +87 }_{ -61 }$&${ 0.15 }^{ +0.08 }_{ -0.07 }$&(5881, 105)&(4.32, 0.11)&(0.07, 0.13)\\ 
K00159.02 &${ 1.07 }^{ +0.05 }_{ -0.04 }$&${ 1.14 }^{ +0.14 }_{ -0.11 }$&${ 5933 }^{ +93 }_{ -85 }$&${ 4.35 }^{ +0.08 }_{ -0.10 }$&${ 0.07 }^{ +0.09 }_{ -0.09 }$&${ 9.64 }^{ +0.15 }_{ -0.29 }$&${ 628 }^{ +80 }_{ -62 }$&${ 0.15 }^{ +0.08 }_{ -0.08 }$&(5881, 105)&(4.32, 0.11)&(0.07, 0.13)\\ 
K00160.01 &${ 1.33 }^{ +0.24 }_{ -0.19 }$&${ 1.53 }^{ +0.69 }_{ -0.33 }$&${ 6499 }^{ +274 }_{ -311 }$&${ 4.19 }^{ +0.15 }_{ -0.25 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.31 }^{ +0.18 }_{ -0.14 }$&${ 1065 }^{ +472 }_{ -245 }$&${ 0.45 }^{ +0.17 }_{ -0.20 }$&--&--&--\\ 
K00161.01 &${ 0.86 }^{ +0.03 }_{ -0.03 }$&${ 0.79 }^{ +0.02 }_{ -0.01 }$&${ 5009 }^{ +85 }_{ -78 }$&${ 4.58 }^{ +0.01 }_{ -0.01 }$&${ 0.21 }^{ +0.08 }_{ -0.09 }$&${ 9.43 }^{ +0.23 }_{ -0.25 }$&${ 280 }^{ +7 }_{ -7 }$&${ 0.20 }^{ +0.11 }_{ -0.10 }$&(4984, 103)&(4.58, 0.01)&(0.30, 0.12)\\ 
K00162.01 &${ 1.03 }^{ +0.05 }_{ -0.05 }$&${ 1.09 }^{ +0.16 }_{ -0.10 }$&${ 5837 }^{ +101 }_{ -100 }$&${ 4.38 }^{ +0.09 }_{ -0.10 }$&${ 0.04 }^{ +0.09 }_{ -0.10 }$&${ 9.73 }^{ +0.15 }_{ -0.32 }$&${ 687 }^{ +100 }_{ -67 }$&${ 0.19 }^{ +0.08 }_{ -0.09 }$&(5788, 115)&(4.32, 0.12)&(0.00, 0.14)\\ 
K00163.01 &${ 0.87 }^{ +0.02 }_{ -0.03 }$&${ 0.79 }^{ +0.02 }_{ -0.02 }$&${ 5240 }^{ +49 }_{ -41 }$&${ 4.58 }^{ +0.01 }_{ -0.01 }$&${ -0.04 }^{ +0.11 }_{ -0.10 }$&${ 9.32 }^{ +0.21 }_{ -0.19 }$&${ 367 }^{ +10 }_{ -11 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(5078, 107)&(4.59, 0.02)&(0.00, 0.16)\\ 
K00164.01 &${ 1.30 }^{ +0.21 }_{ -0.16 }$&${ 1.47 }^{ +0.64 }_{ -0.28 }$&${ 6402 }^{ +212 }_{ -262 }$&${ 4.22 }^{ +0.13 }_{ -0.25 }$&${ 0.06 }^{ +0.14 }_{ -0.14 }$&${ 9.34 }^{ +0.16 }_{ -0.14 }$&${ 824 }^{ +354 }_{ -168 }$&${ 0.59 }^{ +0.14 }_{ -0.17 }$&--&--&--\\ 
K00165.01 &${ 0.85 }^{ +0.03 }_{ -0.04 }$&${ 0.80 }^{ +0.03 }_{ -0.02 }$&${ 5210 }^{ +69 }_{ -70 }$&${ 4.56 }^{ +0.02 }_{ -0.03 }$&${ -0.03 }^{ +0.11 }_{ -0.11 }$&${ 9.69 }^{ +0.22 }_{ -0.34 }$&${ 420 }^{ +15 }_{ -14 }$&${ 0.14 }^{ +0.08 }_{ -0.08 }$&(5211, 109)&(4.55, 0.03)&(0.00, 0.16)\\ 
K00166.01 &${ 0.86 }^{ +0.03 }_{ -0.04 }$&${ 0.81 }^{ +0.02 }_{ -0.02 }$&${ 5247 }^{ +74 }_{ -57 }$&${ 4.56 }^{ +0.02 }_{ -0.03 }$&${ -0.02 }^{ +0.10 }_{ -0.11 }$&${ 9.63 }^{ +0.24 }_{ -0.34 }$&${ 371 }^{ +13 }_{ -12 }$&${ 0.09 }^{ +0.08 }_{ -0.06 }$&(5211, 105)&(4.55, 0.03)&(0.00, 0.16)\\ 
K00167.01 &${ 1.25 }^{ +0.05 }_{ -0.04 }$&${ 1.34 }^{ +0.14 }_{ -0.10 }$&${ 6322 }^{ +72 }_{ -65 }$&${ 4.28 }^{ +0.06 }_{ -0.08 }$&${ 0.11 }^{ +0.09 }_{ -0.09 }$&${ 9.37 }^{ +0.11 }_{ -0.17 }$&${ 806 }^{ +83 }_{ -61 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(6224, 104)&(4.28, 0.08)&(0.16, 0.12)\\ 
K00168.01 &${ 1.10 }^{ +0.04 }_{ -0.03 }$&${ 1.57 }^{ +0.05 }_{ -0.05 }$&${ 5880 }^{ +79 }_{ -70 }$&${ 4.09 }^{ +0.02 }_{ -0.02 }$&${ 0.03 }^{ +0.07 }_{ -0.10 }$&${ 9.82 }^{ +0.07 }_{ -0.08 }$&${ 869 }^{ +30 }_{ -28 }$&${ 0.11 }^{ +0.07 }_{ -0.06 }$&(5828, 100)&(4.09, 0.02)&(-0.05, 0.10)\\ 
K00168.02 &${ 1.10 }^{ +0.04 }_{ -0.03 }$&${ 1.57 }^{ +0.05 }_{ -0.05 }$&${ 5884 }^{ +81 }_{ -73 }$&${ 4.09 }^{ +0.02 }_{ -0.02 }$&${ 0.03 }^{ +0.07 }_{ -0.09 }$&${ 9.83 }^{ +0.06 }_{ -0.09 }$&${ 870 }^{ +30 }_{ -29 }$&${ 0.11 }^{ +0.07 }_{ -0.06 }$&(5828, 100)&(4.09, 0.02)&(-0.05, 0.10)\\ 
K00168.03 &${ 1.11 }^{ +0.04 }_{ -0.03 }$&${ 1.57 }^{ +0.05 }_{ -0.05 }$&${ 5887 }^{ +79 }_{ -77 }$&${ 4.09 }^{ +0.02 }_{ -0.02 }$&${ 0.03 }^{ +0.07 }_{ -0.10 }$&${ 9.82 }^{ +0.07 }_{ -0.09 }$&${ 869 }^{ +31 }_{ -28 }$&${ 0.11 }^{ +0.07 }_{ -0.07 }$&(5828, 100)&(4.09, 0.02)&(-0.05, 0.10)\\ 
K00169.01 &${ 0.99 }^{ +0.06 }_{ -0.06 }$&${ 0.98 }^{ +0.16 }_{ -0.08 }$&${ 5798 }^{ +122 }_{ -117 }$&${ 4.46 }^{ +0.06 }_{ -0.13 }$&${ -0.04 }^{ +0.15 }_{ -0.18 }$&${ 9.58 }^{ +0.27 }_{ -0.36 }$&${ 550 }^{ +90 }_{ -51 }$&${ 0.14 }^{ +0.09 }_{ -0.09 }$&--&--&--\\ 
K00170.01 &${ 1.63 }^{ +0.23 }_{ -0.16 }$&${ 2.04 }^{ +0.47 }_{ -0.38 }$&${ 7374 }^{ +258 }_{ -216 }$&${ 4.04 }^{ +0.13 }_{ -0.14 }$&${ -0.11 }^{ +0.19 }_{ -0.16 }$&${ 9.10 }^{ +0.07 }_{ -0.06 }$&${ 1594 }^{ +371 }_{ -292 }$&${ 0.17 }^{ +0.12 }_{ -0.10 }$&--&--&--\\ 
K00171.01 &${ 1.21 }^{ +0.12 }_{ -0.06 }$&${ 1.43 }^{ +0.33 }_{ -0.23 }$&${ 6187 }^{ +101 }_{ -63 }$&${ 4.21 }^{ +0.13 }_{ -0.15 }$&${ 0.04 }^{ +0.07 }_{ -0.06 }$&${ 9.52 }^{ +0.09 }_{ -0.14 }$&${ 987 }^{ +226 }_{ -155 }$&${ 0.10 }^{ +0.07 }_{ -0.05 }$&(6122, 108)&(4.17, 0.17)&(0.02, 0.10)\\ 
K00171.02 &${ 1.21 }^{ +0.13 }_{ -0.07 }$&${ 1.42 }^{ +0.36 }_{ -0.22 }$&${ 6196 }^{ +95 }_{ -70 }$&${ 4.21 }^{ +0.13 }_{ -0.15 }$&${ 0.04 }^{ +0.07 }_{ -0.07 }$&${ 9.52 }^{ +0.09 }_{ -0.14 }$&${ 981 }^{ +243 }_{ -152 }$&${ 0.10 }^{ +0.07 }_{ -0.06 }$&(6122, 108)&(4.17, 0.17)&(0.02, 0.10)\\ 
K00172.01 &${ 0.94 }^{ +0.05 }_{ -0.05 }$&${ 0.95 }^{ +0.10 }_{ -0.07 }$&${ 5745 }^{ +75 }_{ -63 }$&${ 4.45 }^{ +0.07 }_{ -0.09 }$&${ -0.14 }^{ +0.13 }_{ -0.13 }$&${ 9.74 }^{ +0.20 }_{ -0.40 }$&${ 584 }^{ +63 }_{ -45 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&(5637, 116)&(4.40, 0.11)&(-0.30, 0.18)\\ 
K00172.02 &${ 0.94 }^{ +0.05 }_{ -0.06 }$&${ 0.95 }^{ +0.10 }_{ -0.07 }$&${ 5744 }^{ +77 }_{ -64 }$&${ 4.46 }^{ +0.06 }_{ -0.09 }$&${ -0.14 }^{ +0.12 }_{ -0.14 }$&${ 9.71 }^{ +0.21 }_{ -0.41 }$&${ 579 }^{ +61 }_{ -44 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&(5637, 116)&(4.40, 0.11)&(-0.30, 0.18)\\ 
K00173.01 &${ 1.01 }^{ +0.04 }_{ -0.03 }$&${ 1.09 }^{ +0.16 }_{ -0.11 }$&${ 5802 }^{ +74 }_{ -66 }$&${ 4.36 }^{ +0.10 }_{ -0.11 }$&${ 0.03 }^{ +0.09 }_{ -0.09 }$&${ 9.79 }^{ +0.12 }_{ -0.32 }$&${ 713 }^{ +106 }_{ -74 }$&${ 0.07 }^{ +0.07 }_{ -0.04 }$&(5705, 108)&(4.30, 0.13)&(0.00, 0.14)\\ 
K00174.01 &${ 0.75 }^{ +0.04 }_{ -0.04 }$&${ 0.72 }^{ +0.03 }_{ -0.03 }$&${ 4871 }^{ +64 }_{ -62 }$&${ 4.60 }^{ +0.02 }_{ -0.03 }$&${ -0.13 }^{ +0.11 }_{ -0.12 }$&${ 9.78 }^{ +0.28 }_{ -0.45 }$&${ 290 }^{ +11 }_{ -13 }$&${ 0.14 }^{ +0.09 }_{ -0.09 }$&(4802, 101)&(4.58, 0.04)&(-0.22, 0.16)\\ 
K00175.01 &${ 1.23 }^{ +0.26 }_{ -0.17 }$&${ 1.40 }^{ +0.62 }_{ -0.30 }$&${ 6313 }^{ +354 }_{ -309 }$&${ 4.24 }^{ +0.15 }_{ -0.25 }$&${ 0.02 }^{ +0.12 }_{ -0.16 }$&${ 9.38 }^{ +0.22 }_{ -0.20 }$&${ 794 }^{ +353 }_{ -184 }$&${ 0.47 }^{ +0.23 }_{ -0.21 }$&--&--&--\\ 
K00176.01 &${ 1.28 }^{ +0.09 }_{ -0.07 }$&${ 1.47 }^{ +0.31 }_{ -0.19 }$&${ 6346 }^{ +80 }_{ -73 }$&${ 4.21 }^{ +0.10 }_{ -0.13 }$&${ 0.09 }^{ +0.09 }_{ -0.09 }$&${ 9.42 }^{ +0.06 }_{ -0.16 }$&${ 953 }^{ +198 }_{ -124 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&(6325, 98)&(4.19, 0.13)&(0.16, 0.14)\\ 
K00177.01 &${ 1.00 }^{ +0.04 }_{ -0.04 }$&${ 1.02 }^{ +0.11 }_{ -0.08 }$&${ 5771 }^{ +95 }_{ -85 }$&${ 4.42 }^{ +0.07 }_{ -0.09 }$&${ 0.03 }^{ +0.10 }_{ -0.10 }$&${ 9.71 }^{ +0.19 }_{ -0.35 }$&${ 476 }^{ +52 }_{ -37 }$&${ 0.13 }^{ +0.08 }_{ -0.08 }$&(5706, 108)&(4.38, 0.10)&(0.00, 0.14)\\ 
K00178.01 &${ 1.28 }^{ +0.22 }_{ -0.12 }$&${ 1.45 }^{ +0.69 }_{ -0.24 }$&${ 6391 }^{ +122 }_{ -115 }$&${ 4.22 }^{ +0.13 }_{ -0.26 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.37 }^{ +0.11 }_{ -0.15 }$&${ 941 }^{ +433 }_{ -163 }$&${ 0.11 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K00179.01 &${ 1.18 }^{ +0.06 }_{ -0.05 }$&${ 1.28 }^{ +0.19 }_{ -0.12 }$&${ 6227 }^{ +84 }_{ -81 }$&${ 4.29 }^{ +0.08 }_{ -0.10 }$&${ 0.02 }^{ +0.08 }_{ -0.08 }$&${ 9.49 }^{ +0.10 }_{ -0.20 }$&${ 914 }^{ +139 }_{ -85 }$&${ 0.35 }^{ +0.06 }_{ -0.07 }$&(6218, 102)&(4.26, 0.11)&(0.00, 0.10)\\ 
K00180.01 &${ 0.96 }^{ +0.02 }_{ -0.03 }$&${ 0.87 }^{ +0.02 }_{ -0.02 }$&${ 5668 }^{ +55 }_{ -49 }$&${ 4.54 }^{ +0.01 }_{ -0.01 }$&${ -0.10 }^{ +0.09 }_{ -0.09 }$&${ 9.17 }^{ +0.16 }_{ -0.11 }$&${ 377 }^{ +10 }_{ -10 }$&${ 0.04 }^{ +0.04 }_{ -0.03 }$&(5615, 105)&(4.55, 0.01)&(-0.06, 0.14)\\ 
K00181.01 &${ 1.05 }^{ +0.09 }_{ -0.08 }$&${ 1.07 }^{ +0.21 }_{ -0.12 }$&${ 5974 }^{ +151 }_{ -114 }$&${ 4.40 }^{ +0.08 }_{ -0.14 }$&${ -0.03 }^{ +0.15 }_{ -0.20 }$&${ 9.54 }^{ +0.20 }_{ -0.29 }$&${ 1027 }^{ +209 }_{ -119 }$&${ 0.12 }^{ +0.11 }_{ -0.08 }$&--&--&--\\ 
K00182.01 &${ 1.10 }^{ +0.16 }_{ -0.10 }$&${ 1.16 }^{ +0.35 }_{ -0.17 }$&${ 6078 }^{ +223 }_{ -261 }$&${ 4.35 }^{ +0.11 }_{ -0.18 }$&${ 0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.48 }^{ +0.22 }_{ -0.25 }$&${ 815 }^{ +256 }_{ -131 }$&${ 0.37 }^{ +0.15 }_{ -0.20 }$&--&--&--\\ 
K00183.01 &${ 1.06 }^{ +0.08 }_{ -0.07 }$&${ 1.08 }^{ +0.30 }_{ -0.11 }$&${ 5922 }^{ +95 }_{ -118 }$&${ 4.39 }^{ +0.08 }_{ -0.19 }$&${ 0.05 }^{ +0.15 }_{ -0.17 }$&${ 9.58 }^{ +0.20 }_{ -0.34 }$&${ 865 }^{ +240 }_{ -93 }$&${ 0.19 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K00184.01 &${ 1.24 }^{ +0.21 }_{ -0.14 }$&${ 1.37 }^{ +0.64 }_{ -0.23 }$&${ 6325 }^{ +149 }_{ -222 }$&${ 4.25 }^{ +0.13 }_{ -0.26 }$&${ 0.04 }^{ +0.12 }_{ -0.17 }$&${ 9.40 }^{ +0.15 }_{ -0.16 }$&${ 1538 }^{ +709 }_{ -277 }$&${ 0.40 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K00186.01 &${ 1.07 }^{ +0.08 }_{ -0.07 }$&${ 1.09 }^{ +0.26 }_{ -0.12 }$&${ 5958 }^{ +105 }_{ -154 }$&${ 4.39 }^{ +0.08 }_{ -0.16 }$&${ 0.04 }^{ +0.15 }_{ -0.16 }$&${ 9.57 }^{ +0.19 }_{ -0.34 }$&${ 1173 }^{ +271 }_{ -140 }$&${ 0.23 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K00187.01 &${ 1.09 }^{ +0.10 }_{ -0.06 }$&${ 1.14 }^{ +0.41 }_{ -0.13 }$&${ 5929 }^{ +81 }_{ -114 }$&${ 4.36 }^{ +0.09 }_{ -0.23 }$&${ 0.10 }^{ +0.15 }_{ -0.14 }$&${ 9.59 }^{ +0.18 }_{ -0.33 }$&${ 1184 }^{ +420 }_{ -145 }$&${ 0.19 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K00188.01 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.05 }_{ -0.05 }$&${ 5212 }^{ +99 }_{ -85 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ -0.03 }^{ +0.15 }_{ -0.16 }$&${ 9.68 }^{ +0.36 }_{ -0.41 }$&${ 613 }^{ +41 }_{ -37 }$&${ 0.14 }^{ +0.11 }_{ -0.09 }$&--&--&--\\ 
K00189.01 &${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 0.75 }^{ +0.03 }_{ -0.04 }$&${ 4926 }^{ +45 }_{ -45 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.65 }^{ +0.38 }_{ -0.39 }$&${ 428 }^{ +17 }_{ -23 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K00190.01 &${ 0.93 }^{ +0.05 }_{ -0.05 }$&${ 0.90 }^{ +0.10 }_{ -0.06 }$&${ 5545 }^{ +125 }_{ -131 }$&${ 4.51 }^{ +0.05 }_{ -0.10 }$&${ -0.00 }^{ +0.15 }_{ -0.17 }$&${ 9.62 }^{ +0.35 }_{ -0.41 }$&${ 582 }^{ +70 }_{ -45 }$&${ 0.20 }^{ +0.11 }_{ -0.13 }$&--&--&--\\ 
K00191.01 &${ 0.91 }^{ +0.04 }_{ -0.04 }$&${ 0.88 }^{ +0.05 }_{ -0.04 }$&${ 5444 }^{ +90 }_{ -78 }$&${ 4.51 }^{ +0.04 }_{ -0.06 }$&${ -0.00 }^{ +0.10 }_{ -0.10 }$&${ 9.75 }^{ +0.23 }_{ -0.40 }$&${ 835 }^{ +52 }_{ -43 }$&${ 0.13 }^{ +0.09 }_{ -0.08 }$&(5422, 110)&(4.48, 0.06)&(0.02, 0.16)\\ 
K00191.02 &${ 0.90 }^{ +0.04 }_{ -0.04 }$&${ 0.88 }^{ +0.05 }_{ -0.04 }$&${ 5445 }^{ +90 }_{ -78 }$&${ 4.51 }^{ +0.04 }_{ -0.06 }$&${ -0.00 }^{ +0.11 }_{ -0.11 }$&${ 9.74 }^{ +0.24 }_{ -0.40 }$&${ 834 }^{ +48 }_{ -42 }$&${ 0.13 }^{ +0.09 }_{ -0.08 }$&(5422, 110)&(4.48, 0.06)&(0.02, 0.16)\\ 
K00191.03 &${ 0.90 }^{ +0.04 }_{ -0.04 }$&${ 0.88 }^{ +0.05 }_{ -0.04 }$&${ 5441 }^{ +94 }_{ -76 }$&${ 4.51 }^{ +0.04 }_{ -0.06 }$&${ -0.00 }^{ +0.10 }_{ -0.11 }$&${ 9.75 }^{ +0.23 }_{ -0.40 }$&${ 833 }^{ +49 }_{ -40 }$&${ 0.13 }^{ +0.10 }_{ -0.08 }$&(5422, 110)&(4.48, 0.06)&(0.02, 0.16)\\ 
K00191.04 &${ 0.90 }^{ +0.04 }_{ -0.04 }$&${ 0.88 }^{ +0.05 }_{ -0.04 }$&${ 5442 }^{ +94 }_{ -76 }$&${ 4.51 }^{ +0.04 }_{ -0.06 }$&${ -0.00 }^{ +0.10 }_{ -0.11 }$&${ 9.74 }^{ +0.24 }_{ -0.40 }$&${ 833 }^{ +51 }_{ -39 }$&${ 0.13 }^{ +0.09 }_{ -0.08 }$&(5422, 110)&(4.48, 0.06)&(0.02, 0.16)\\ 
K00192.01 &${ 1.04 }^{ +0.07 }_{ -0.07 }$&${ 1.05 }^{ +0.18 }_{ -0.10 }$&${ 5944 }^{ +127 }_{ -106 }$&${ 4.41 }^{ +0.07 }_{ -0.13 }$&${ -0.05 }^{ +0.14 }_{ -0.19 }$&${ 9.57 }^{ +0.21 }_{ -0.33 }$&${ 839 }^{ +149 }_{ -85 }$&${ 0.11 }^{ +0.09 }_{ -0.08 }$&--&--&--\\ 
K00193.01 &${ 1.08 }^{ +0.07 }_{ -0.06 }$&${ 1.11 }^{ +0.24 }_{ -0.11 }$&${ 5963 }^{ +89 }_{ -114 }$&${ 4.38 }^{ +0.07 }_{ -0.15 }$&${ 0.06 }^{ +0.14 }_{ -0.14 }$&${ 9.56 }^{ +0.19 }_{ -0.33 }$&${ 1192 }^{ +257 }_{ -119 }$&${ 0.17 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K00194.01 &${ 1.07 }^{ +0.07 }_{ -0.06 }$&${ 1.09 }^{ +0.27 }_{ -0.10 }$&${ 5970 }^{ +97 }_{ -95 }$&${ 4.39 }^{ +0.07 }_{ -0.17 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.54 }^{ +0.20 }_{ -0.31 }$&${ 1157 }^{ +279 }_{ -115 }$&${ 0.10 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K00195.01 &${ 0.93 }^{ +0.05 }_{ -0.05 }$&${ 0.91 }^{ +0.12 }_{ -0.06 }$&${ 5603 }^{ +93 }_{ -91 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ -0.05 }^{ +0.14 }_{ -0.17 }$&${ 9.65 }^{ +0.33 }_{ -0.41 }$&${ 853 }^{ +115 }_{ -68 }$&${ 0.11 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K00196.01 &${ 0.98 }^{ +0.04 }_{ -0.04 }$&${ 0.97 }^{ +0.06 }_{ -0.05 }$&${ 5730 }^{ +98 }_{ -94 }$&${ 4.46 }^{ +0.04 }_{ -0.05 }$&${ 0.01 }^{ +0.10 }_{ -0.10 }$&${ 9.64 }^{ +0.19 }_{ -0.29 }$&${ 794 }^{ +47 }_{ -41 }$&${ 0.17 }^{ +0.09 }_{ -0.08 }$&(5657, 110)&(4.44, 0.05)&(-0.08, 0.15)\\ 
K00197.01 &${ 0.82 }^{ +0.03 }_{ -0.03 }$&${ 0.76 }^{ +0.02 }_{ -0.02 }$&${ 5014 }^{ +70 }_{ -58 }$&${ 4.59 }^{ +0.01 }_{ -0.01 }$&${ -0.00 }^{ +0.10 }_{ -0.10 }$&${ 9.52 }^{ +0.25 }_{ -0.28 }$&${ 379 }^{ +11 }_{ -11 }$&${ 0.10 }^{ +0.10 }_{ -0.07 }$&(4947, 103)&(4.59, 0.02)&(0.00, 0.16)\\ 
K00198.01 &${ 1.02 }^{ +0.03 }_{ -0.03 }$&${ 0.94 }^{ +0.03 }_{ -0.03 }$&${ 5656 }^{ +65 }_{ -75 }$&${ 4.50 }^{ +0.02 }_{ -0.02 }$&${ 0.18 }^{ +0.07 }_{ -0.08 }$&${ 9.30 }^{ +0.23 }_{ -0.19 }$&${ 694 }^{ +24 }_{ -23 }$&${ 0.16 }^{ +0.06 }_{ -0.07 }$&(5671, 97)&(4.50, 0.03)&(0.28, 0.10)\\ 
K00199.01 &${ 1.08 }^{ +0.10 }_{ -0.07 }$&${ 1.12 }^{ +0.32 }_{ -0.13 }$&${ 6045 }^{ +142 }_{ -127 }$&${ 4.37 }^{ +0.09 }_{ -0.18 }$&${ -0.02 }^{ +0.13 }_{ -0.18 }$&${ 9.54 }^{ +0.18 }_{ -0.30 }$&${ 1249 }^{ +353 }_{ -153 }$&${ 0.14 }^{ +0.10 }_{ -0.09 }$&--&--&--\\ 
K00199.02 &${ 1.08 }^{ +0.09 }_{ -0.08 }$&${ 1.11 }^{ +0.25 }_{ -0.13 }$&${ 6046 }^{ +141 }_{ -132 }$&${ 4.38 }^{ +0.08 }_{ -0.15 }$&${ -0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.53 }^{ +0.19 }_{ -0.28 }$&${ 1233 }^{ +286 }_{ -144 }$&${ 0.14 }^{ +0.10 }_{ -0.09 }$&--&--&--\\ 
K00200.01 &${ 1.26 }^{ +0.05 }_{ -0.05 }$&${ 1.48 }^{ +0.12 }_{ -0.10 }$&${ 6068 }^{ +111 }_{ -109 }$&${ 4.20 }^{ +0.05 }_{ -0.05 }$&${ 0.29 }^{ +0.07 }_{ -0.07 }$&${ 9.54 }^{ +0.08 }_{ -0.09 }$&${ 1289 }^{ +104 }_{ -93 }$&${ 0.27 }^{ +0.08 }_{ -0.09 }$&(6056, 112)&(4.19, 0.05)&(0.36, 0.08)\\ 
K00201.01 &${ 1.04 }^{ +0.03 }_{ -0.03 }$&${ 1.03 }^{ +0.09 }_{ -0.06 }$&${ 5582 }^{ +54 }_{ -61 }$&${ 4.42 }^{ +0.05 }_{ -0.07 }$&${ 0.37 }^{ +0.05 }_{ -0.05 }$&${ 9.65 }^{ +0.18 }_{ -0.34 }$&${ 657 }^{ +60 }_{ -39 }$&${ 0.14 }^{ +0.05 }_{ -0.06 }$&(5574, 85)&(4.40, 0.07)&(0.42, 0.06)\\ 
K00202.01 &${ 1.08 }^{ +0.05 }_{ -0.04 }$&${ 1.21 }^{ +0.09 }_{ -0.08 }$&${ 5858 }^{ +83 }_{ -67 }$&${ 4.30 }^{ +0.06 }_{ -0.05 }$&${ 0.18 }^{ +0.09 }_{ -0.09 }$&${ 9.73 }^{ +0.10 }_{ -0.13 }$&${ 999 }^{ +74 }_{ -70 }$&${ 0.08 }^{ +0.07 }_{ -0.05 }$&(5717, 123)&(4.29, 0.05)&(0.24, 0.12)\\ 
K00203.01 &${ 1.03 }^{ +0.04 }_{ -0.04 }$&${ 1.01 }^{ +0.05 }_{ -0.04 }$&${ 5680 }^{ +70 }_{ -61 }$&${ 4.44 }^{ +0.04 }_{ -0.04 }$&${ 0.23 }^{ +0.08 }_{ -0.09 }$&${ 9.57 }^{ +0.19 }_{ -0.28 }$&${ 726 }^{ +35 }_{ -31 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(5624, 88)&(4.43, 0.04)&(0.30, 0.10)\\ 
K00204.01 &${ 1.08 }^{ +0.10 }_{ -0.05 }$&${ 1.45 }^{ +0.12 }_{ -0.10 }$&${ 5782 }^{ +95 }_{ -96 }$&${ 4.15 }^{ +0.05 }_{ -0.05 }$&${ 0.18 }^{ +0.09 }_{ -0.09 }$&${ 9.87 }^{ +0.09 }_{ -0.16 }$&${ 1172 }^{ +98 }_{ -86 }$&${ 0.53 }^{ +0.08 }_{ -0.08 }$&(5763, 101)&(4.15, 0.05)&(0.26, 0.12)\\ 
K00205.01 &${ 0.94 }^{ +0.04 }_{ -0.05 }$&${ 0.91 }^{ +0.11 }_{ -0.06 }$&${ 5527 }^{ +85 }_{ -125 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ 0.07 }^{ +0.15 }_{ -0.15 }$&${ 9.66 }^{ +0.33 }_{ -0.43 }$&${ 642 }^{ +82 }_{ -45 }$&${ 0.42 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K00206.01 &${ 1.38 }^{ +0.23 }_{ -0.16 }$&${ 1.62 }^{ +0.73 }_{ -0.31 }$&${ 6526 }^{ +137 }_{ -207 }$&${ 4.15 }^{ +0.14 }_{ -0.26 }$&${ 0.06 }^{ +0.13 }_{ -0.15 }$&${ 9.30 }^{ +0.13 }_{ -0.12 }$&${ 1373 }^{ +605 }_{ -274 }$&${ 0.76 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K00208.01 &${ 1.36 }^{ +0.16 }_{ -0.14 }$&${ 1.54 }^{ +0.51 }_{ -0.26 }$&${ 6457 }^{ +210 }_{ -230 }$&${ 4.19 }^{ +0.12 }_{ -0.20 }$&${ 0.11 }^{ +0.15 }_{ -0.13 }$&${ 9.30 }^{ +0.13 }_{ -0.13 }$&${ 1942 }^{ +622 }_{ -341 }$&${ 0.32 }^{ +0.13 }_{ -0.15 }$&--&--&--\\ 
K00209.01 &${ 1.15 }^{ +0.08 }_{ -0.06 }$&${ 1.28 }^{ +0.27 }_{ -0.16 }$&${ 6170 }^{ +75 }_{ -59 }$&${ 4.28 }^{ +0.11 }_{ -0.14 }$&${ -0.01 }^{ +0.08 }_{ -0.11 }$&${ 9.55 }^{ +0.10 }_{ -0.19 }$&${ 1161 }^{ +245 }_{ -143 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(6163, 108)&(4.18, 0.16)&(-0.06, 0.14)\\ 
K00209.02 &${ 1.15 }^{ +0.08 }_{ -0.06 }$&${ 1.30 }^{ +0.27 }_{ -0.17 }$&${ 6169 }^{ +73 }_{ -58 }$&${ 4.27 }^{ +0.12 }_{ -0.13 }$&${ -0.02 }^{ +0.09 }_{ -0.10 }$&${ 9.56 }^{ +0.10 }_{ -0.20 }$&${ 1172 }^{ +242 }_{ -155 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(6163, 108)&(4.18, 0.16)&(-0.06, 0.14)\\ 
K00210.01 &${ 1.02 }^{ +0.06 }_{ -0.06 }$&${ 1.02 }^{ +0.22 }_{ -0.09 }$&${ 5821 }^{ +95 }_{ -121 }$&${ 4.43 }^{ +0.08 }_{ -0.16 }$&${ 0.03 }^{ +0.13 }_{ -0.18 }$&${ 9.64 }^{ +0.23 }_{ -0.38 }$&${ 1022 }^{ +219 }_{ -100 }$&${ 0.19 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K00211.01 &${ 1.08 }^{ +0.07 }_{ -0.06 }$&${ 1.10 }^{ +0.24 }_{ -0.10 }$&${ 5992 }^{ +82 }_{ -88 }$&${ 4.39 }^{ +0.07 }_{ -0.15 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.54 }^{ +0.18 }_{ -0.32 }$&${ 1287 }^{ +269 }_{ -128 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K00212.01 &${ 1.14 }^{ +0.13 }_{ -0.10 }$&${ 1.20 }^{ +0.37 }_{ -0.17 }$&${ 6130 }^{ +151 }_{ -215 }$&${ 4.33 }^{ +0.11 }_{ -0.19 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.48 }^{ +0.18 }_{ -0.25 }$&${ 1243 }^{ +384 }_{ -194 }$&${ 0.38 }^{ +0.09 }_{ -0.16 }$&--&--&--\\ 
K00213.01 &${ 0.98 }^{ +0.09 }_{ -0.07 }$&${ 0.98 }^{ +0.18 }_{ -0.10 }$&${ 5805 }^{ +236 }_{ -141 }$&${ 4.45 }^{ +0.07 }_{ -0.13 }$&${ -0.08 }^{ +0.16 }_{ -0.20 }$&${ 9.57 }^{ +0.30 }_{ -0.34 }$&${ 830 }^{ +160 }_{ -88 }$&${ 0.17 }^{ +0.18 }_{ -0.11 }$&--&--&--\\ 
K00214.01 &${ 0.99 }^{ +0.05 }_{ -0.05 }$&${ 0.98 }^{ +0.17 }_{ -0.08 }$&${ 5705 }^{ +83 }_{ -120 }$&${ 4.45 }^{ +0.06 }_{ -0.14 }$&${ 0.08 }^{ +0.15 }_{ -0.17 }$&${ 9.64 }^{ +0.27 }_{ -0.40 }$&${ 664 }^{ +116 }_{ -58 }$&${ 0.39 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K00215.01 &${ 0.95 }^{ +0.04 }_{ -0.05 }$&${ 0.93 }^{ +0.14 }_{ -0.07 }$&${ 5640 }^{ +80 }_{ -107 }$&${ 4.49 }^{ +0.05 }_{ -0.13 }$&${ 0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.65 }^{ +0.32 }_{ -0.41 }$&${ 805 }^{ +122 }_{ -64 }$&${ 0.20 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K00216.01 &${ 0.85 }^{ +0.05 }_{ -0.05 }$&${ 0.81 }^{ +0.07 }_{ -0.05 }$&${ 5234 }^{ +195 }_{ -164 }$&${ 4.55 }^{ +0.04 }_{ -0.06 }$&${ -0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.67 }^{ +0.36 }_{ -0.42 }$&${ 577 }^{ +56 }_{ -40 }$&${ 0.30 }^{ +0.20 }_{ -0.19 }$&--&--&--\\ 
K00216.02 &${ 0.85 }^{ +0.05 }_{ -0.05 }$&${ 0.81 }^{ +0.07 }_{ -0.05 }$&${ 5226 }^{ +201 }_{ -158 }$&${ 4.56 }^{ +0.03 }_{ -0.07 }$&${ -0.01 }^{ +0.14 }_{ -0.15 }$&${ 9.65 }^{ +0.37 }_{ -0.39 }$&${ 574 }^{ +55 }_{ -37 }$&${ 0.29 }^{ +0.21 }_{ -0.18 }$&--&--&--\\ 
K00217.01 &${ 0.97 }^{ +0.02 }_{ -0.02 }$&${ 0.88 }^{ +0.02 }_{ -0.02 }$&${ 5525 }^{ +61 }_{ -58 }$&${ 4.53 }^{ +0.01 }_{ -0.01 }$&${ 0.12 }^{ +0.08 }_{ -0.08 }$&${ 9.23 }^{ +0.19 }_{ -0.15 }$&${ 937 }^{ +25 }_{ -22 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&(5543, 86)&(4.54, 0.01)&(0.21, 0.11)\\ 
K00218.01 &${ 0.73 }^{ +0.06 }_{ -0.06 }$&${ 0.70 }^{ +0.06 }_{ -0.06 }$&${ 4979 }^{ +103 }_{ -83 }$&${ 4.62 }^{ +0.04 }_{ -0.04 }$&${ -0.31 }^{ +0.23 }_{ -0.23 }$&${ 9.66 }^{ +0.35 }_{ -0.42 }$&${ 889 }^{ +82 }_{ -77 }$&${ 0.15 }^{ +0.13 }_{ -0.10 }$&--&--&--\\ 
K00219.01 &${ 1.10 }^{ +0.07 }_{ -0.06 }$&${ 1.26 }^{ +0.23 }_{ -0.18 }$&${ 6007 }^{ +105 }_{ -101 }$&${ 4.28 }^{ +0.12 }_{ -0.12 }$&${ 0.02 }^{ +0.08 }_{ -0.10 }$&${ 9.68 }^{ +0.11 }_{ -0.20 }$&${ 862 }^{ +159 }_{ -121 }$&${ 0.52 }^{ +0.08 }_{ -0.09 }$&(6002, 111)&(4.20, 0.15)&(0.00, 0.14)\\ 
K00220.01 &${ 1.01 }^{ +0.10 }_{ -0.08 }$&${ 1.03 }^{ +0.21 }_{ -0.13 }$&${ 5825 }^{ +267 }_{ -232 }$&${ 4.42 }^{ +0.09 }_{ -0.14 }$&${ 0.01 }^{ +0.13 }_{ -0.16 }$&${ 9.56 }^{ +0.28 }_{ -0.34 }$&${ 733 }^{ +157 }_{ -97 }$&${ 0.33 }^{ +0.20 }_{ -0.20 }$&--&--&--\\ 
K00220.02 &${ 1.02 }^{ +0.12 }_{ -0.08 }$&${ 1.03 }^{ +0.23 }_{ -0.13 }$&${ 5859 }^{ +248 }_{ -239 }$&${ 4.42 }^{ +0.09 }_{ -0.15 }$&${ 0.00 }^{ +0.14 }_{ -0.15 }$&${ 9.55 }^{ +0.25 }_{ -0.30 }$&${ 737 }^{ +173 }_{ -99 }$&${ 0.36 }^{ +0.19 }_{ -0.20 }$&--&--&--\\ 
K00221.01 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.05 }$&${ 5346 }^{ +128 }_{ -91 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.07 }^{ +0.15 }_{ -0.17 }$&${ 9.64 }^{ +0.37 }_{ -0.41 }$&${ 630 }^{ +54 }_{ -44 }$&${ 0.14 }^{ +0.12 }_{ -0.09 }$&--&--&--\\ 
K00221.02 &${ 0.86 }^{ +0.05 }_{ -0.05 }$&${ 0.82 }^{ +0.06 }_{ -0.05 }$&${ 5346 }^{ +141 }_{ -99 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.08 }^{ +0.15 }_{ -0.17 }$&${ 9.64 }^{ +0.36 }_{ -0.40 }$&${ 628 }^{ +52 }_{ -44 }$&${ 0.14 }^{ +0.13 }_{ -0.10 }$&--&--&--\\ 
K00222.01 &${ 0.72 }^{ +0.03 }_{ -0.03 }$&${ 0.68 }^{ +0.03 }_{ -0.03 }$&${ 4641 }^{ +113 }_{ -77 }$&${ 4.63 }^{ +0.02 }_{ -0.02 }$&${ -0.12 }^{ +0.09 }_{ -0.09 }$&${ 9.56 }^{ +0.40 }_{ -0.33 }$&${ 376 }^{ +17 }_{ -17 }$&${ 0.16 }^{ +0.16 }_{ -0.11 }$&(4096, 538)&(4.70, 0.10)&(-0.17, 0.11)\\ 
K00222.02 &${ 0.72 }^{ +0.03 }_{ -0.03 }$&${ 0.68 }^{ +0.03 }_{ -0.03 }$&${ 4648 }^{ +109 }_{ -87 }$&${ 4.63 }^{ +0.02 }_{ -0.02 }$&${ -0.13 }^{ +0.09 }_{ -0.09 }$&${ 9.57 }^{ +0.39 }_{ -0.33 }$&${ 377 }^{ +17 }_{ -17 }$&${ 0.17 }^{ +0.15 }_{ -0.12 }$&(4096, 538)&(4.70, 0.10)&(-0.17, 0.11)\\ 
K00223.01 &${ 0.86 }^{ +0.05 }_{ -0.06 }$&${ 0.82 }^{ +0.07 }_{ -0.06 }$&${ 5354 }^{ +147 }_{ -143 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.08 }^{ +0.15 }_{ -0.19 }$&${ 9.65 }^{ +0.37 }_{ -0.42 }$&${ 622 }^{ +58 }_{ -46 }$&${ 0.25 }^{ +0.14 }_{ -0.16 }$&--&--&--\\ 
K00223.02 &${ 0.86 }^{ +0.05 }_{ -0.06 }$&${ 0.82 }^{ +0.07 }_{ -0.06 }$&${ 5350 }^{ +153 }_{ -136 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.08 }^{ +0.15 }_{ -0.18 }$&${ 9.65 }^{ +0.37 }_{ -0.43 }$&${ 624 }^{ +56 }_{ -47 }$&${ 0.25 }^{ +0.15 }_{ -0.15 }$&--&--&--\\ 
K00224.01 &${ 1.12 }^{ +0.16 }_{ -0.10 }$&${ 1.19 }^{ +0.43 }_{ -0.17 }$&${ 6102 }^{ +202 }_{ -250 }$&${ 4.34 }^{ +0.11 }_{ -0.21 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.48 }^{ +0.21 }_{ -0.23 }$&${ 1172 }^{ +428 }_{ -185 }$&${ 0.40 }^{ +0.13 }_{ -0.19 }$&--&--&--\\ 
K00225.01 &${ 1.25 }^{ +0.21 }_{ -0.14 }$&${ 1.40 }^{ +0.59 }_{ -0.26 }$&${ 6338 }^{ +214 }_{ -241 }$&${ 4.24 }^{ +0.13 }_{ -0.24 }$&${ 0.05 }^{ +0.12 }_{ -0.16 }$&${ 9.38 }^{ +0.17 }_{ -0.16 }$&${ 1524 }^{ +628 }_{ -299 }$&${ 0.34 }^{ +0.14 }_{ -0.17 }$&--&--&--\\ 
K00226.01 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.82 }^{ +0.06 }_{ -0.05 }$&${ 5293 }^{ +82 }_{ -98 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.38 }_{ -0.41 }$&${ 655 }^{ +52 }_{ -43 }$&${ 0.19 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K00227.01 &${ 0.62 }^{ +0.03 }_{ -0.03 }$&${ 0.59 }^{ +0.02 }_{ -0.02 }$&${ 4167 }^{ +48 }_{ -39 }$&${ 4.69 }^{ +0.02 }_{ -0.01 }$&${ -0.16 }^{ +0.10 }_{ -0.12 }$&${ 9.46 }^{ +0.39 }_{ -0.28 }$&${ 202 }^{ +10 }_{ -11 }$&${ 0.06 }^{ +0.08 }_{ -0.04 }$&(4074, 93)&(4.70, 0.02)&(-0.22, 0.16)\\ 
K00229.01 &${ 1.09 }^{ +0.10 }_{ -0.06 }$&${ 1.11 }^{ +0.29 }_{ -0.12 }$&${ 5834 }^{ +111 }_{ -141 }$&${ 4.39 }^{ +0.08 }_{ -0.18 }$&${ 0.24 }^{ +0.11 }_{ -0.17 }$&${ 9.55 }^{ +0.18 }_{ -0.34 }$&${ 1070 }^{ +282 }_{ -123 }$&${ 0.19 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K00230.01 &${ 1.05 }^{ +0.10 }_{ -0.08 }$&${ 1.07 }^{ +0.27 }_{ -0.13 }$&${ 5850 }^{ +201 }_{ -232 }$&${ 4.41 }^{ +0.09 }_{ -0.18 }$&${ 0.10 }^{ +0.14 }_{ -0.14 }$&${ 9.56 }^{ +0.27 }_{ -0.33 }$&${ 1026 }^{ +260 }_{ -137 }$&${ 0.46 }^{ +0.15 }_{ -0.19 }$&--&--&--\\ 
K00231.01 &${ 0.76 }^{ +0.02 }_{ -0.03 }$&${ 0.70 }^{ +0.02 }_{ -0.02 }$&${ 4646 }^{ +85 }_{ -89 }$&${ 4.63 }^{ +0.01 }_{ -0.01 }$&${ 0.04 }^{ +0.13 }_{ -0.13 }$&${ 9.29 }^{ +0.31 }_{ -0.16 }$&${ 393 }^{ +11 }_{ -13 }$&${ 0.38 }^{ +0.13 }_{ -0.14 }$&(4600, 96)&(4.63, 0.01)&(0.00, 0.16)\\ 
K00232.01 &${ 1.08 }^{ +0.06 }_{ -0.06 }$&${ 1.15 }^{ +0.16 }_{ -0.11 }$&${ 6076 }^{ +96 }_{ -103 }$&${ 4.35 }^{ +0.08 }_{ -0.10 }$&${ -0.06 }^{ +0.10 }_{ -0.11 }$&${ 9.59 }^{ +0.15 }_{ -0.27 }$&${ 946 }^{ +128 }_{ -92 }$&${ 0.18 }^{ +0.08 }_{ -0.08 }$&(6038, 115)&(4.29, 0.13)&(-0.16, 0.14)\\ 
K00232.02 &${ 1.08 }^{ +0.06 }_{ -0.06 }$&${ 1.15 }^{ +0.16 }_{ -0.11 }$&${ 6081 }^{ +93 }_{ -101 }$&${ 4.35 }^{ +0.08 }_{ -0.10 }$&${ -0.06 }^{ +0.10 }_{ -0.11 }$&${ 9.58 }^{ +0.14 }_{ -0.26 }$&${ 948 }^{ +130 }_{ -97 }$&${ 0.19 }^{ +0.07 }_{ -0.08 }$&(6038, 115)&(4.29, 0.13)&(-0.16, 0.14)\\ 
K00232.03 &${ 1.08 }^{ +0.06 }_{ -0.06 }$&${ 1.15 }^{ +0.17 }_{ -0.11 }$&${ 6080 }^{ +92 }_{ -96 }$&${ 4.34 }^{ +0.08 }_{ -0.10 }$&${ -0.06 }^{ +0.10 }_{ -0.12 }$&${ 9.59 }^{ +0.14 }_{ -0.27 }$&${ 953 }^{ +139 }_{ -93 }$&${ 0.19 }^{ +0.07 }_{ -0.08 }$&(6038, 115)&(4.29, 0.13)&(-0.16, 0.14)\\ 
K00232.04 &${ 1.08 }^{ +0.06 }_{ -0.06 }$&${ 1.15 }^{ +0.17 }_{ -0.11 }$&${ 6076 }^{ +95 }_{ -100 }$&${ 4.35 }^{ +0.08 }_{ -0.10 }$&${ -0.06 }^{ +0.10 }_{ -0.11 }$&${ 9.59 }^{ +0.14 }_{ -0.27 }$&${ 948 }^{ +140 }_{ -90 }$&${ 0.19 }^{ +0.07 }_{ -0.08 }$&(6038, 115)&(4.29, 0.13)&(-0.16, 0.14)\\ 
K00232.05 &${ 1.08 }^{ +0.06 }_{ -0.06 }$&${ 1.16 }^{ +0.16 }_{ -0.12 }$&${ 6078 }^{ +96 }_{ -102 }$&${ 4.34 }^{ +0.09 }_{ -0.10 }$&${ -0.06 }^{ +0.10 }_{ -0.11 }$&${ 9.60 }^{ +0.14 }_{ -0.26 }$&${ 958 }^{ +134 }_{ -97 }$&${ 0.19 }^{ +0.08 }_{ -0.09 }$&(6038, 115)&(4.29, 0.13)&(-0.16, 0.14)\\ 
K00233.01 &${ 1.25 }^{ +0.22 }_{ -0.14 }$&${ 1.39 }^{ +0.65 }_{ -0.25 }$&${ 6316 }^{ +207 }_{ -214 }$&${ 4.25 }^{ +0.13 }_{ -0.26 }$&${ 0.05 }^{ +0.13 }_{ -0.14 }$&${ 9.38 }^{ +0.16 }_{ -0.16 }$&${ 1388 }^{ +638 }_{ -263 }$&${ 0.32 }^{ +0.14 }_{ -0.15 }$&--&--&--\\ 
K00234.01 &${ 0.98 }^{ +0.06 }_{ -0.06 }$&${ 0.96 }^{ +0.16 }_{ -0.08 }$&${ 5744 }^{ +144 }_{ -97 }$&${ 4.47 }^{ +0.06 }_{ -0.13 }$&${ -0.04 }^{ +0.14 }_{ -0.17 }$&${ 9.59 }^{ +0.29 }_{ -0.37 }$&${ 746 }^{ +128 }_{ -65 }$&${ 0.10 }^{ +0.12 }_{ -0.07 }$&--&--&--\\ 
K00235.01 &${ 0.87 }^{ +0.05 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.05 }$&${ 5312 }^{ +141 }_{ -145 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.00 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.38 }_{ -0.42 }$&${ 523 }^{ +47 }_{ -35 }$&${ 0.28 }^{ +0.14 }_{ -0.16 }$&--&--&--\\ 
K00236.01 &${ 0.93 }^{ +0.09 }_{ -0.06 }$&${ 0.92 }^{ +0.17 }_{ -0.09 }$&${ 5589 }^{ +263 }_{ -205 }$&${ 4.49 }^{ +0.07 }_{ -0.13 }$&${ -0.04 }^{ +0.15 }_{ -0.18 }$&${ 9.62 }^{ +0.35 }_{ -0.39 }$&${ 709 }^{ +142 }_{ -78 }$&${ 0.33 }^{ +0.22 }_{ -0.19 }$&--&--&--\\ 
K00237.01 &${ 1.02 }^{ +0.04 }_{ -0.04 }$&${ 1.03 }^{ +0.10 }_{ -0.07 }$&${ 5813 }^{ +101 }_{ -97 }$&${ 4.42 }^{ +0.06 }_{ -0.08 }$&${ 0.03 }^{ +0.09 }_{ -0.10 }$&${ 9.64 }^{ +0.20 }_{ -0.32 }$&${ 747 }^{ +70 }_{ -52 }$&${ 0.21 }^{ +0.09 }_{ -0.09 }$&(5767, 112)&(4.40, 0.08)&(0.00, 0.14)\\ 
K00238.01 &${ 1.12 }^{ +0.07 }_{ -0.06 }$&${ 1.21 }^{ +0.19 }_{ -0.13 }$&${ 6147 }^{ +91 }_{ -97 }$&${ 4.32 }^{ +0.08 }_{ -0.11 }$&${ -0.03 }^{ +0.10 }_{ -0.11 }$&${ 9.55 }^{ +0.12 }_{ -0.23 }$&${ 934 }^{ +145 }_{ -101 }$&${ 0.20 }^{ +0.08 }_{ -0.08 }$&(6086, 108)&(4.27, 0.13)&(-0.16, 0.16)\\ 
K00238.02 &${ 1.12 }^{ +0.07 }_{ -0.07 }$&${ 1.22 }^{ +0.19 }_{ -0.12 }$&${ 6147 }^{ +91 }_{ -100 }$&${ 4.32 }^{ +0.08 }_{ -0.11 }$&${ -0.03 }^{ +0.10 }_{ -0.11 }$&${ 9.56 }^{ +0.13 }_{ -0.23 }$&${ 934 }^{ +146 }_{ -96 }$&${ 0.20 }^{ +0.07 }_{ -0.08 }$&(6086, 108)&(4.27, 0.13)&(-0.16, 0.16)\\ 
K00239.01 &${ 1.03 }^{ +0.08 }_{ -0.06 }$&${ 1.04 }^{ +0.17 }_{ -0.10 }$&${ 5904 }^{ +208 }_{ -127 }$&${ 4.42 }^{ +0.07 }_{ -0.11 }$&${ -0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.52 }^{ +0.26 }_{ -0.31 }$&${ 1044 }^{ +178 }_{ -105 }$&${ 0.14 }^{ +0.15 }_{ -0.10 }$&--&--&--\\ 
K00239.02 &${ 1.03 }^{ +0.08 }_{ -0.06 }$&${ 1.05 }^{ +0.24 }_{ -0.11 }$&${ 5890 }^{ +202 }_{ -115 }$&${ 4.41 }^{ +0.08 }_{ -0.16 }$&${ -0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.56 }^{ +0.26 }_{ -0.32 }$&${ 1058 }^{ +246 }_{ -115 }$&${ 0.13 }^{ +0.15 }_{ -0.09 }$&--&--&--\\ 
K00240.01 &${ 1.15 }^{ +0.13 }_{ -0.09 }$&${ 1.22 }^{ +0.37 }_{ -0.16 }$&${ 6125 }^{ +114 }_{ -154 }$&${ 4.33 }^{ +0.10 }_{ -0.19 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.49 }^{ +0.15 }_{ -0.25 }$&${ 1433 }^{ +441 }_{ -196 }$&${ 0.20 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K00241.01 &${ 0.73 }^{ +0.03 }_{ -0.02 }$&${ 0.67 }^{ +0.02 }_{ -0.02 }$&${ 5133 }^{ +51 }_{ -45 }$&${ 4.65 }^{ +0.01 }_{ -0.01 }$&${ -0.46 }^{ +0.10 }_{ -0.09 }$&${ 9.26 }^{ +0.33 }_{ -0.18 }$&${ 383 }^{ +14 }_{ -11 }$&${ 0.04 }^{ +0.06 }_{ -0.03 }$&(4984, 103)&(4.66, 0.02)&(-0.46, 0.16)\\ 
K00241.02 &${ 0.73 }^{ +0.03 }_{ -0.02 }$&${ 0.67 }^{ +0.02 }_{ -0.02 }$&${ 5133 }^{ +50 }_{ -43 }$&${ 4.65 }^{ +0.01 }_{ -0.01 }$&${ -0.46 }^{ +0.09 }_{ -0.09 }$&${ 9.25 }^{ +0.33 }_{ -0.17 }$&${ 383 }^{ +13 }_{ -11 }$&${ 0.04 }^{ +0.06 }_{ -0.03 }$&(4984, 103)&(4.66, 0.02)&(-0.46, 0.16)\\ 
K00241.03 &${ 0.73 }^{ +0.03 }_{ -0.02 }$&${ 0.67 }^{ +0.02 }_{ -0.02 }$&${ 5133 }^{ +50 }_{ -42 }$&${ 4.65 }^{ +0.01 }_{ -0.01 }$&${ -0.46 }^{ +0.09 }_{ -0.09 }$&${ 9.25 }^{ +0.34 }_{ -0.17 }$&${ 383 }^{ +13 }_{ -11 }$&${ 0.04 }^{ +0.06 }_{ -0.03 }$&(4984, 103)&(4.66, 0.02)&(-0.46, 0.16)\\ 
K00242.01 &${ 1.01 }^{ +0.06 }_{ -0.06 }$&${ 1.01 }^{ +0.23 }_{ -0.09 }$&${ 5754 }^{ +89 }_{ -138 }$&${ 4.44 }^{ +0.07 }_{ -0.17 }$&${ 0.09 }^{ +0.14 }_{ -0.16 }$&${ 9.64 }^{ +0.24 }_{ -0.39 }$&${ 888 }^{ +201 }_{ -88 }$&${ 0.35 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K00244.01 &${ 1.20 }^{ +0.04 }_{ -0.04 }$&${ 1.31 }^{ +0.03 }_{ -0.03 }$&${ 6304 }^{ +76 }_{ -79 }$&${ 4.28 }^{ +0.01 }_{ -0.01 }$&${ 0.01 }^{ +0.08 }_{ -0.08 }$&${ 9.46 }^{ +0.09 }_{ -0.08 }$&${ 235 }^{ +6 }_{ -6 }$&${ 0.29 }^{ +0.07 }_{ -0.07 }$&(6270, 79)&(4.28, 0.01)&(-0.04, 0.10)\\ 
K00244.02 &${ 1.20 }^{ +0.04 }_{ -0.05 }$&${ 1.31 }^{ +0.03 }_{ -0.03 }$&${ 6304 }^{ +79 }_{ -80 }$&${ 4.28 }^{ +0.01 }_{ -0.01 }$&${ 0.00 }^{ +0.08 }_{ -0.08 }$&${ 9.46 }^{ +0.09 }_{ -0.08 }$&${ 235 }^{ +6 }_{ -6 }$&${ 0.29 }^{ +0.07 }_{ -0.07 }$&(6270, 79)&(4.28, 0.01)&(-0.04, 0.10)\\ 
K00245.01 &${ 0.83 }^{ +0.03 }_{ -0.03 }$&${ 0.78 }^{ +0.03 }_{ -0.02 }$&${ 5374 }^{ +45 }_{ -49 }$&${ 4.58 }^{ +0.02 }_{ -0.04 }$&${ -0.25 }^{ +0.07 }_{ -0.06 }$&${ 9.58 }^{ +0.27 }_{ -0.34 }$&${ 62 }^{ +2 }_{ -2 }$&${ 0.14 }^{ +0.02 }_{ -0.04 }$&(5417, 75)&(4.57, 0.04)&(-0.32, 0.07)\\ 
K00245.02 &${ 0.82 }^{ +0.03 }_{ -0.03 }$&${ 0.78 }^{ +0.03 }_{ -0.02 }$&${ 5372 }^{ +46 }_{ -48 }$&${ 4.58 }^{ +0.02 }_{ -0.04 }$&${ -0.25 }^{ +0.07 }_{ -0.07 }$&${ 9.58 }^{ +0.28 }_{ -0.35 }$&${ 62 }^{ +2 }_{ -2 }$&${ 0.14 }^{ +0.02 }_{ -0.05 }$&(5417, 75)&(4.57, 0.04)&(-0.32, 0.07)\\ 
K00246.01 &${ 1.06 }^{ +0.03 }_{ -0.03 }$&${ 1.23 }^{ +0.04 }_{ -0.04 }$&${ 5864 }^{ +51 }_{ -44 }$&${ 4.28 }^{ +0.02 }_{ -0.02 }$&${ 0.10 }^{ +0.06 }_{ -0.06 }$&${ 9.80 }^{ +0.05 }_{ -0.06 }$&${ 144 }^{ +5 }_{ -5 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(5793, 74)&(4.28, 0.02)&(0.12, 0.07)\\ 
K00246.02 &${ 1.06 }^{ +0.03 }_{ -0.03 }$&${ 1.23 }^{ +0.04 }_{ -0.04 }$&${ 5868 }^{ +51 }_{ -44 }$&${ 4.28 }^{ +0.02 }_{ -0.02 }$&${ 0.10 }^{ +0.06 }_{ -0.06 }$&${ 9.80 }^{ +0.05 }_{ -0.06 }$&${ 144 }^{ +5 }_{ -5 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(5793, 74)&(4.28, 0.02)&(0.12, 0.07)\\ 
K00247.01 &${ 0.58 }^{ +0.02 }_{ -0.02 }$&${ 0.56 }^{ +0.01 }_{ -0.02 }$&${ 3903 }^{ +33 }_{ -33 }$&${ 4.71 }^{ +0.01 }_{ -0.01 }$&${ -0.00 }^{ +0.07 }_{ -0.08 }$&${ 9.57 }^{ +0.37 }_{ -0.34 }$&${ 153 }^{ +6 }_{ -7 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&(3833, 96)&(4.72, 0.03)&(0.08, 0.16)\\ 
K00248.01 &${ 0.63 }^{ +0.02 }_{ -0.02 }$&${ 0.60 }^{ +0.01 }_{ -0.01 }$&${ 4079 }^{ +39 }_{ -35 }$&${ 4.68 }^{ +0.01 }_{ -0.01 }$&${ 0.03 }^{ +0.09 }_{ -0.07 }$&${ 9.46 }^{ +0.36 }_{ -0.27 }$&${ 306 }^{ +10 }_{ -11 }$&${ 0.05 }^{ +0.06 }_{ -0.04 }$&(3960, 85)&(4.68, 0.02)&(0.12, 0.14)\\ 
K00248.02 &${ 0.63 }^{ +0.02 }_{ -0.02 }$&${ 0.60 }^{ +0.01 }_{ -0.01 }$&${ 4078 }^{ +41 }_{ -33 }$&${ 4.68 }^{ +0.01 }_{ -0.01 }$&${ 0.03 }^{ +0.08 }_{ -0.08 }$&${ 9.46 }^{ +0.35 }_{ -0.28 }$&${ 306 }^{ +10 }_{ -11 }$&${ 0.05 }^{ +0.06 }_{ -0.04 }$&(3960, 85)&(4.68, 0.02)&(0.12, 0.14)\\ 
K00248.03 &${ 0.63 }^{ +0.02 }_{ -0.02 }$&${ 0.60 }^{ +0.01 }_{ -0.01 }$&${ 4079 }^{ +38 }_{ -35 }$&${ 4.68 }^{ +0.01 }_{ -0.01 }$&${ 0.03 }^{ +0.09 }_{ -0.07 }$&${ 9.46 }^{ +0.35 }_{ -0.28 }$&${ 306 }^{ +11 }_{ -10 }$&${ 0.05 }^{ +0.06 }_{ -0.04 }$&(3960, 85)&(4.68, 0.02)&(0.12, 0.14)\\ 
K00248.04 &${ 0.63 }^{ +0.02 }_{ -0.02 }$&${ 0.60 }^{ +0.01 }_{ -0.01 }$&${ 4079 }^{ +41 }_{ -36 }$&${ 4.68 }^{ +0.01 }_{ -0.01 }$&${ 0.03 }^{ +0.09 }_{ -0.08 }$&${ 9.46 }^{ +0.34 }_{ -0.28 }$&${ 306 }^{ +10 }_{ -11 }$&${ 0.05 }^{ +0.06 }_{ -0.04 }$&(3960, 85)&(4.68, 0.02)&(0.12, 0.14)\\ 
K00249.01 &${ 0.33 }^{ +0.02 }_{ -0.02 }$&${ 0.33 }^{ +0.02 }_{ -0.02 }$&${ 3519 }^{ +19 }_{ -20 }$&${ 4.94 }^{ +0.02 }_{ -0.02 }$&${ -0.31 }^{ +0.05 }_{ -0.05 }$&${ 9.62 }^{ +0.39 }_{ -0.42 }$&${ 75 }^{ +4 }_{ -4 }$&${ 0.07 }^{ +0.03 }_{ -0.04 }$&(3522, 84)&(4.95, 0.02)&(-0.32, 0.14)\\ 
K00250.01 &${ 0.62 }^{ +0.02 }_{ -0.03 }$&${ 0.60 }^{ +0.02 }_{ -0.02 }$&${ 4097 }^{ +37 }_{ -36 }$&${ 4.68 }^{ +0.01 }_{ -0.01 }$&${ -0.05 }^{ +0.08 }_{ -0.11 }$&${ 9.47 }^{ +0.38 }_{ -0.28 }$&${ 339 }^{ +14 }_{ -18 }$&${ 0.05 }^{ +0.05 }_{ -0.03 }$&(4035, 87)&(4.69, 0.02)&(-0.10, 0.16)\\ 
K00250.02 &${ 0.62 }^{ +0.02 }_{ -0.03 }$&${ 0.60 }^{ +0.02 }_{ -0.02 }$&${ 4098 }^{ +36 }_{ -35 }$&${ 4.68 }^{ +0.01 }_{ -0.01 }$&${ -0.05 }^{ +0.08 }_{ -0.11 }$&${ 9.48 }^{ +0.38 }_{ -0.29 }$&${ 339 }^{ +14 }_{ -18 }$&${ 0.05 }^{ +0.05 }_{ -0.03 }$&(4035, 87)&(4.69, 0.02)&(-0.10, 0.16)\\ 
K00250.03 &${ 0.62 }^{ +0.02 }_{ -0.03 }$&${ 0.59 }^{ +0.02 }_{ -0.02 }$&${ 4097 }^{ +36 }_{ -36 }$&${ 4.68 }^{ +0.01 }_{ -0.01 }$&${ -0.05 }^{ +0.08 }_{ -0.11 }$&${ 9.48 }^{ +0.37 }_{ -0.29 }$&${ 338 }^{ +14 }_{ -18 }$&${ 0.05 }^{ +0.05 }_{ -0.04 }$&(4035, 87)&(4.69, 0.02)&(-0.10, 0.16)\\ 
K00250.04 &${ 0.62 }^{ +0.02 }_{ -0.03 }$&${ 0.59 }^{ +0.02 }_{ -0.02 }$&${ 4098 }^{ +34 }_{ -37 }$&${ 4.68 }^{ +0.02 }_{ -0.01 }$&${ -0.05 }^{ +0.08 }_{ -0.11 }$&${ 9.46 }^{ +0.38 }_{ -0.28 }$&${ 338 }^{ +14 }_{ -18 }$&${ 0.05 }^{ +0.05 }_{ -0.03 }$&(4035, 87)&(4.69, 0.02)&(-0.10, 0.16)\\ 
K00251.01 &${ 0.53 }^{ +0.03 }_{ -0.03 }$&${ 0.51 }^{ +0.02 }_{ -0.02 }$&${ 3824 }^{ +38 }_{ -36 }$&${ 4.75 }^{ +0.02 }_{ -0.02 }$&${ -0.14 }^{ +0.09 }_{ -0.08 }$&${ 9.58 }^{ +0.38 }_{ -0.34 }$&${ 171 }^{ +11 }_{ -11 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(3755, 84)&(4.76, 0.03)&(-0.02, 0.12)\\ 
K00251.02 &${ 0.53 }^{ +0.03 }_{ -0.03 }$&${ 0.51 }^{ +0.03 }_{ -0.02 }$&${ 3824 }^{ +36 }_{ -35 }$&${ 4.75 }^{ +0.02 }_{ -0.02 }$&${ -0.14 }^{ +0.09 }_{ -0.08 }$&${ 9.57 }^{ +0.39 }_{ -0.35 }$&${ 171 }^{ +11 }_{ -11 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(3755, 84)&(4.76, 0.03)&(-0.02, 0.12)\\ 
K00252.01 &${ 0.56 }^{ +0.03 }_{ -0.03 }$&${ 0.54 }^{ +0.02 }_{ -0.02 }$&${ 3908 }^{ +41 }_{ -38 }$&${ 4.73 }^{ +0.02 }_{ -0.02 }$&${ -0.12 }^{ +0.11 }_{ -0.11 }$&${ 9.51 }^{ +0.38 }_{ -0.30 }$&${ 281 }^{ +16 }_{ -17 }$&${ 0.09 }^{ +0.08 }_{ -0.06 }$&(3840, 94)&(4.74, 0.02)&(-0.10, 0.17)\\ 
K00253.01 &${ 0.64 }^{ +0.02 }_{ -0.02 }$&${ 0.60 }^{ +0.02 }_{ -0.01 }$&${ 4023 }^{ +36 }_{ -36 }$&${ 4.68 }^{ +0.01 }_{ -0.01 }$&${ 0.17 }^{ +0.07 }_{ -0.08 }$&${ 9.49 }^{ +0.34 }_{ -0.31 }$&${ 290 }^{ +12 }_{ -10 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(3884, 89)&(4.68, 0.02)&(0.36, 0.12)\\ 
K00253.02 &${ 0.64 }^{ +0.02 }_{ -0.02 }$&${ 0.60 }^{ +0.02 }_{ -0.01 }$&${ 4023 }^{ +37 }_{ -36 }$&${ 4.68 }^{ +0.01 }_{ -0.01 }$&${ 0.17 }^{ +0.07 }_{ -0.08 }$&${ 9.48 }^{ +0.36 }_{ -0.29 }$&${ 290 }^{ +12 }_{ -10 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(3884, 89)&(4.68, 0.02)&(0.36, 0.12)\\ 
K00254.01 &${ 0.59 }^{ +0.02 }_{ -0.02 }$&${ 0.56 }^{ +0.02 }_{ -0.02 }$&${ 3906 }^{ +42 }_{ -38 }$&${ 4.71 }^{ +0.01 }_{ -0.02 }$&${ 0.03 }^{ +0.09 }_{ -0.08 }$&${ 9.64 }^{ +0.36 }_{ -0.40 }$&${ 347 }^{ +15 }_{ -16 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(3820, 77)&(4.71, 0.04)&(0.12, 0.14)\\ 
K00255.01 &${ 0.55 }^{ +0.02 }_{ -0.02 }$&${ 0.53 }^{ +0.02 }_{ -0.02 }$&${ 3931 }^{ +48 }_{ -41 }$&${ 4.73 }^{ +0.02 }_{ -0.02 }$&${ -0.19 }^{ +0.09 }_{ -0.08 }$&${ 9.50 }^{ +0.39 }_{ -0.30 }$&${ 222 }^{ +12 }_{ -11 }$&${ 0.10 }^{ +0.08 }_{ -0.07 }$&(3888, 88)&(4.75, 0.02)&(-0.24, 0.14)\\ 
K00255.02 &${ 0.55 }^{ +0.02 }_{ -0.02 }$&${ 0.53 }^{ +0.02 }_{ -0.02 }$&${ 3935 }^{ +46 }_{ -43 }$&${ 4.73 }^{ +0.02 }_{ -0.02 }$&${ -0.18 }^{ +0.09 }_{ -0.09 }$&${ 9.50 }^{ +0.39 }_{ -0.29 }$&${ 222 }^{ +12 }_{ -11 }$&${ 0.10 }^{ +0.09 }_{ -0.07 }$&(3888, 88)&(4.75, 0.02)&(-0.24, 0.14)\\ 
K00257.01 &${ 1.19 }^{ +0.03 }_{ -0.03 }$&${ 1.19 }^{ +0.02 }_{ -0.02 }$&${ 6236 }^{ +58 }_{ -58 }$&${ 4.36 }^{ +0.01 }_{ -0.01 }$&${ 0.09 }^{ +0.08 }_{ -0.09 }$&${ 9.24 }^{ +0.12 }_{ -0.12 }$&${ 231 }^{ +5 }_{ -6 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(6184, 81)&(4.36, 0.01)&(0.12, 0.10)\\ 
K00258.01 &${ 1.28 }^{ +0.26 }_{ -0.14 }$&${ 1.46 }^{ +0.78 }_{ -0.25 }$&${ 6434 }^{ +100 }_{ -91 }$&${ 4.21 }^{ +0.13 }_{ -0.28 }$&${ -0.00 }^{ +0.13 }_{ -0.23 }$&${ 9.36 }^{ +0.12 }_{ -0.15 }$&${ 187 }^{ +98 }_{ -33 }$&${ 0.07 }^{ +0.05 }_{ -0.04 }$&--&--&--\\ 
K00259.01 &${ 1.60 }^{ +0.19 }_{ -0.17 }$&${ 1.98 }^{ +0.58 }_{ -0.40 }$&${ 6992 }^{ +193 }_{ -191 }$&${ 4.05 }^{ +0.15 }_{ -0.18 }$&${ 0.05 }^{ +0.15 }_{ -0.16 }$&${ 9.13 }^{ +0.08 }_{ -0.06 }$&${ 293 }^{ +85 }_{ -59 }$&${ 0.18 }^{ +0.10 }_{ -0.11 }$&--&--&--\\ 
K00260.01 &${ 1.18 }^{ +0.04 }_{ -0.06 }$&${ 1.35 }^{ +0.03 }_{ -0.04 }$&${ 6311 }^{ +81 }_{ -75 }$&${ 4.25 }^{ +0.01 }_{ -0.01 }$&${ -0.07 }^{ +0.08 }_{ -0.08 }$&${ 9.53 }^{ +0.09 }_{ -0.07 }$&${ 231 }^{ +7 }_{ -8 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&(6239, 94)&(4.25, 0.01)&(-0.14, 0.10)\\ 
K00260.02 &${ 1.18 }^{ +0.05 }_{ -0.06 }$&${ 1.35 }^{ +0.03 }_{ -0.04 }$&${ 6314 }^{ +80 }_{ -80 }$&${ 4.25 }^{ +0.01 }_{ -0.01 }$&${ -0.07 }^{ +0.08 }_{ -0.09 }$&${ 9.53 }^{ +0.09 }_{ -0.07 }$&${ 231 }^{ +7 }_{ -8 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&(6239, 94)&(4.25, 0.01)&(-0.14, 0.10)\\ 
K00260.03 &${ 1.18 }^{ +0.05 }_{ -0.06 }$&${ 1.35 }^{ +0.03 }_{ -0.03 }$&${ 6314 }^{ +80 }_{ -79 }$&${ 4.25 }^{ +0.01 }_{ -0.01 }$&${ -0.07 }^{ +0.08 }_{ -0.08 }$&${ 9.53 }^{ +0.09 }_{ -0.07 }$&${ 231 }^{ +7 }_{ -8 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(6239, 94)&(4.25, 0.01)&(-0.14, 0.10)\\ 
K00261.01 &${ 1.03 }^{ +0.03 }_{ -0.03 }$&${ 1.02 }^{ +0.08 }_{ -0.05 }$&${ 5825 }^{ +60 }_{ -49 }$&${ 4.44 }^{ +0.04 }_{ -0.07 }$&${ 0.03 }^{ +0.10 }_{ -0.09 }$&${ 9.57 }^{ +0.21 }_{ -0.30 }$&${ 134 }^{ +11 }_{ -8 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(5683, 106)&(4.42, 0.07)&(0.04, 0.14)\\ 
K00262.01 &${ 1.28 }^{ +0.03 }_{ -0.06 }$&${ 1.59 }^{ +0.06 }_{ -0.06 }$&${ 6280 }^{ +57 }_{ -58 }$&${ 4.14 }^{ +0.02 }_{ -0.02 }$&${ 0.01 }^{ +0.06 }_{ -0.07 }$&${ 9.51 }^{ +0.06 }_{ -0.03 }$&${ 255 }^{ +11 }_{ -11 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(6225, 75)&(4.14, 0.03)&(0.00, 0.08)\\ 
K00262.02 &${ 1.28 }^{ +0.03 }_{ -0.06 }$&${ 1.59 }^{ +0.07 }_{ -0.06 }$&${ 6280 }^{ +58 }_{ -59 }$&${ 4.14 }^{ +0.03 }_{ -0.02 }$&${ 0.01 }^{ +0.07 }_{ -0.07 }$&${ 9.51 }^{ +0.06 }_{ -0.04 }$&${ 255 }^{ +12 }_{ -10 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(6225, 75)&(4.14, 0.03)&(0.00, 0.08)\\ 
K00263.01 &${ 0.95 }^{ +0.02 }_{ -0.02 }$&${ 1.51 }^{ +0.02 }_{ -0.03 }$&${ 5526 }^{ +44 }_{ -49 }$&${ 4.06 }^{ +0.01 }_{ -0.01 }$&${ -0.02 }^{ +0.01 }_{ -0.00 }$&${ 10.04 }^{ +0.06 }_{ -0.05 }$&${ 205 }^{ +4 }_{ -5 }$&${ 0.12 }^{ +0.02 }_{ -0.03 }$&(5784, 98)&(4.06, 0.01)&(-0.11, 0.11)\\ 
K00264.01 &${ 1.21 }^{ +0.39 }_{ -0.13 }$&${ 1.35 }^{ +1.13 }_{ -0.25 }$&${ 6198 }^{ +197 }_{ -224 }$&${ 4.25 }^{ +0.14 }_{ -0.40 }$&${ -0.02 }^{ +0.15 }_{ -0.29 }$&${ 9.40 }^{ +0.19 }_{ -0.25 }$&${ 317 }^{ +260 }_{ -62 }$&${ 0.16 }^{ +0.12 }_{ -0.10 }$&--&--&--\\ 
K00265.01 &${ 1.16 }^{ +0.07 }_{ -0.05 }$&${ 1.32 }^{ +0.24 }_{ -0.17 }$&${ 6113 }^{ +66 }_{ -68 }$&${ 4.26 }^{ +0.11 }_{ -0.12 }$&${ 0.06 }^{ +0.08 }_{ -0.08 }$&${ 9.58 }^{ +0.10 }_{ -0.17 }$&${ 410 }^{ +73 }_{ -52 }$&${ 0.05 }^{ +0.05 }_{ -0.04 }$&(6007, 106)&(4.23, 0.13)&(0.08, 0.12)\\ 
K00266.01 &${ 1.16 }^{ +0.06 }_{ -0.05 }$&${ 1.25 }^{ +0.20 }_{ -0.12 }$&${ 6025 }^{ +95 }_{ -100 }$&${ 4.30 }^{ +0.09 }_{ -0.11 }$&${ 0.18 }^{ +0.09 }_{ -0.09 }$&${ 9.55 }^{ +0.13 }_{ -0.26 }$&${ 325 }^{ +51 }_{ -32 }$&${ 0.39 }^{ +0.08 }_{ -0.09 }$&(5949, 105)&(4.27, 0.11)&(0.18, 0.10)\\ 
K00266.02 &${ 1.16 }^{ +0.06 }_{ -0.05 }$&${ 1.26 }^{ +0.19 }_{ -0.13 }$&${ 6020 }^{ +100 }_{ -97 }$&${ 4.30 }^{ +0.09 }_{ -0.10 }$&${ 0.18 }^{ +0.09 }_{ -0.08 }$&${ 9.56 }^{ +0.13 }_{ -0.26 }$&${ 327 }^{ +47 }_{ -34 }$&${ 0.39 }^{ +0.08 }_{ -0.09 }$&(5949, 105)&(4.27, 0.11)&(0.18, 0.10)\\ 
K00268.01 &${ 1.47 }^{ +0.01 }_{ -0.02 }$&${ 1.51 }^{ +0.02 }_{ -0.03 }$&${ 7740 }^{ +61 }_{ -61 }$&${ 4.25 }^{ +0.01 }_{ -0.01 }$&${ -0.29 }^{ +0.03 }_{ -0.03 }$&${ 9.05 }^{ +0.02 }_{ -0.02 }$&${ 524 }^{ +9 }_{ -10 }$&${ 0.01 }^{ +0.01 }_{ -0.00 }$&(6343, 85)&(4.26, 0.01)&(-0.04, 0.10)\\ 
K00269.01 &${ 1.32 }^{ +0.04 }_{ -0.04 }$&${ 1.45 }^{ +0.03 }_{ -0.03 }$&${ 6530 }^{ +82 }_{ -80 }$&${ 4.24 }^{ +0.01 }_{ -0.01 }$&${ 0.08 }^{ +0.09 }_{ -0.08 }$&${ 9.29 }^{ +0.08 }_{ -0.08 }$&${ 304 }^{ +8 }_{ -8 }$&${ 0.10 }^{ +0.06 }_{ -0.06 }$&(6463, 110)&(4.24, 0.01)&(0.09, 0.11)\\ 
K00270.01 &${ 1.02 }^{ +0.03 }_{ -0.04 }$&${ 1.51 }^{ +0.03 }_{ -0.04 }$&${ 5654 }^{ +81 }_{ -87 }$&${ 4.09 }^{ +0.01 }_{ -0.01 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&${ 9.99 }^{ +0.06 }_{ -0.06 }$&${ 279 }^{ +8 }_{ -8 }$&${ 0.27 }^{ +0.08 }_{ -0.09 }$&(5588, 99)&(4.09, 0.01)&(-0.10, 0.10)\\ 
K00270.02 &${ 1.02 }^{ +0.03 }_{ -0.03 }$&${ 1.50 }^{ +0.03 }_{ -0.03 }$&${ 5655 }^{ +76 }_{ -85 }$&${ 4.09 }^{ +0.01 }_{ -0.01 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&${ 9.99 }^{ +0.06 }_{ -0.06 }$&${ 279 }^{ +8 }_{ -8 }$&${ 0.27 }^{ +0.08 }_{ -0.09 }$&(5588, 99)&(4.09, 0.01)&(-0.10, 0.10)\\ 
K00271.01 &${ 1.25 }^{ +0.04 }_{ -0.04 }$&${ 1.37 }^{ +0.03 }_{ -0.03 }$&${ 6225 }^{ +70 }_{ -63 }$&${ 4.26 }^{ +0.01 }_{ -0.01 }$&${ 0.24 }^{ +0.08 }_{ -0.08 }$&${ 9.42 }^{ +0.08 }_{ -0.10 }$&${ 353 }^{ +9 }_{ -10 }$&${ 0.04 }^{ +0.04 }_{ -0.03 }$&(6106, 106)&(4.26, 0.01)&(0.33, 0.10)\\ 
K00271.02 &${ 1.25 }^{ +0.04 }_{ -0.04 }$&${ 1.37 }^{ +0.03 }_{ -0.03 }$&${ 6227 }^{ +69 }_{ -66 }$&${ 4.26 }^{ +0.01 }_{ -0.01 }$&${ 0.23 }^{ +0.09 }_{ -0.09 }$&${ 9.42 }^{ +0.08 }_{ -0.11 }$&${ 353 }^{ +10 }_{ -10 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(6106, 106)&(4.26, 0.01)&(0.33, 0.10)\\ 
K00271.03 &${ 1.25 }^{ +0.04 }_{ -0.04 }$&${ 1.37 }^{ +0.03 }_{ -0.03 }$&${ 6227 }^{ +69 }_{ -65 }$&${ 4.26 }^{ +0.01 }_{ -0.01 }$&${ 0.24 }^{ +0.08 }_{ -0.08 }$&${ 9.42 }^{ +0.08 }_{ -0.11 }$&${ 353 }^{ +10 }_{ -9 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(6106, 106)&(4.26, 0.01)&(0.33, 0.10)\\ 
K00272.01 &${ 1.06 }^{ +0.84 }_{ -0.09 }$&${ 1.12 }^{ +83.85 }_{ -0.16 }$&${ 5927 }^{ +236 }_{ -1808 }$&${ 4.36 }^{ +0.12 }_{ -3.47 }$&${ -0.12 }^{ +0.19 }_{ -0.47 }$&${ 9.46 }^{ +0.30 }_{ -0.30 }$&${ 343 }^{ +2097 }_{ -53 }$&${ 0.15 }^{ +0.15 }_{ -0.10 }$&--&--&--\\ 
K00273.01 &${ 1.06 }^{ +0.04 }_{ -0.04 }$&${ 1.07 }^{ +0.03 }_{ -0.02 }$&${ 5767 }^{ +62 }_{ -55 }$&${ 4.40 }^{ +0.01 }_{ -0.01 }$&${ 0.24 }^{ +0.08 }_{ -0.08 }$&${ 9.63 }^{ +0.11 }_{ -0.15 }$&${ 233 }^{ +6 }_{ -6 }$&${ 0.07 }^{ +0.06 }_{ -0.04 }$&(5739, 75)&(4.40, 0.01)&(0.35, 0.10)\\ 
K00274.01 &${ 1.22 }^{ +0.07 }_{ -0.04 }$&${ 1.70 }^{ +0.05 }_{ -0.04 }$&${ 6136 }^{ +33 }_{ -50 }$&${ 4.07 }^{ +0.01 }_{ -0.01 }$&${ 0.00 }^{ +0.06 }_{ -0.09 }$&${ 9.61 }^{ +0.06 }_{ -0.07 }$&${ 399 }^{ +12 }_{ -11 }$&${ 0.04 }^{ +0.04 }_{ -0.03 }$&(6072, 75)&(4.07, 0.01)&(-0.09, 0.10)\\ 
K00274.02 &${ 1.22 }^{ +0.08 }_{ -0.04 }$&${ 1.70 }^{ +0.05 }_{ -0.04 }$&${ 6135 }^{ +35 }_{ -50 }$&${ 4.07 }^{ +0.01 }_{ -0.01 }$&${ -0.00 }^{ +0.06 }_{ -0.09 }$&${ 9.61 }^{ +0.06 }_{ -0.07 }$&${ 399 }^{ +12 }_{ -11 }$&${ 0.04 }^{ +0.04 }_{ -0.03 }$&(6072, 75)&(4.07, 0.01)&(-0.09, 0.10)\\ 
K00275.01 &${ 1.07 }^{ +0.03 }_{ -0.03 }$&${ 1.56 }^{ +0.03 }_{ -0.03 }$&${ 5533 }^{ +47 }_{ -47 }$&${ 4.08 }^{ +0.01 }_{ -0.01 }$&${ 0.33 }^{ +0.07 }_{ -0.07 }$&${ 9.95 }^{ +0.05 }_{ -0.05 }$&${ 371 }^{ +10 }_{ -10 }$&${ 0.15 }^{ +0.01 }_{ -0.02 }$&(5770, 83)&(4.08, 0.01)&(0.29, 0.10)\\ 
K00275.02 &${ 1.07 }^{ +0.03 }_{ -0.03 }$&${ 1.56 }^{ +0.03 }_{ -0.03 }$&${ 5532 }^{ +47 }_{ -46 }$&${ 4.08 }^{ +0.01 }_{ -0.01 }$&${ 0.33 }^{ +0.07 }_{ -0.07 }$&${ 9.95 }^{ +0.05 }_{ -0.05 }$&${ 370 }^{ +10 }_{ -9 }$&${ 0.15 }^{ +0.01 }_{ -0.02 }$&(5770, 83)&(4.08, 0.01)&(0.29, 0.10)\\ 
K00276.01 &${ 1.10 }^{ +0.03 }_{ -0.04 }$&${ 1.20 }^{ +0.03 }_{ -0.03 }$&${ 6060 }^{ +70 }_{ -63 }$&${ 4.32 }^{ +0.01 }_{ -0.01 }$&${ 0.01 }^{ +0.08 }_{ -0.08 }$&${ 9.63 }^{ +0.08 }_{ -0.08 }$&${ 339 }^{ +10 }_{ -9 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(5982, 82)&(4.32, 0.01)&(-0.02, 0.10)\\ 
K00277.01 &${ 1.15 }^{ +0.03 }_{ -0.05 }$&${ 1.68 }^{ +0.04 }_{ -0.05 }$&${ 5940 }^{ +59 }_{ -47 }$&${ 4.04 }^{ +0.02 }_{ -0.02 }$&${ -0.15 }^{ +0.04 }_{ -0.05 }$&${ 9.68 }^{ +0.06 }_{ -0.06 }$&${ 537 }^{ +16 }_{ -18 }$&${ 0.11 }^{ +0.06 }_{ -0.06 }$&(5911, 66)&(4.04, 0.02)&(-0.20, 0.06)\\ 
K00277.02 &${ 1.14 }^{ +0.03 }_{ -0.05 }$&${ 1.68 }^{ +0.05 }_{ -0.05 }$&${ 5939 }^{ +61 }_{ -45 }$&${ 4.04 }^{ +0.02 }_{ -0.02 }$&${ -0.15 }^{ +0.04 }_{ -0.05 }$&${ 9.69 }^{ +0.05 }_{ -0.06 }$&${ 536 }^{ +16 }_{ -17 }$&${ 0.11 }^{ +0.06 }_{ -0.05 }$&(5911, 66)&(4.04, 0.02)&(-0.20, 0.06)\\ 
K00279.01 &${ 1.30 }^{ +0.05 }_{ -0.04 }$&${ 1.56 }^{ +0.09 }_{ -0.09 }$&${ 6263 }^{ +75 }_{ -70 }$&${ 4.17 }^{ +0.04 }_{ -0.04 }$&${ 0.20 }^{ +0.08 }_{ -0.08 }$&${ 9.48 }^{ +0.05 }_{ -0.07 }$&${ 437 }^{ +26 }_{ -26 }$&${ 0.07 }^{ +0.06 }_{ -0.04 }$&(6215, 89)&(4.17, 0.04)&(0.28, 0.10)\\ 
K00279.02 &${ 1.31 }^{ +0.05 }_{ -0.04 }$&${ 1.56 }^{ +0.10 }_{ -0.09 }$&${ 6263 }^{ +75 }_{ -71 }$&${ 4.17 }^{ +0.04 }_{ -0.04 }$&${ 0.20 }^{ +0.08 }_{ -0.08 }$&${ 9.47 }^{ +0.05 }_{ -0.07 }$&${ 439 }^{ +27 }_{ -25 }$&${ 0.07 }^{ +0.06 }_{ -0.04 }$&(6215, 89)&(4.17, 0.04)&(0.28, 0.10)\\ 
K00280.01 &${ 1.08 }^{ +0.03 }_{ -0.04 }$&${ 1.07 }^{ +0.03 }_{ -0.02 }$&${ 6212 }^{ +67 }_{ -62 }$&${ 4.42 }^{ +0.01 }_{ -0.01 }$&${ -0.17 }^{ +0.08 }_{ -0.08 }$&${ 9.31 }^{ +0.14 }_{ -0.14 }$&${ 221 }^{ +6 }_{ -6 }$&${ 0.06 }^{ +0.05 }_{ -0.04 }$&(6134, 91)&(4.42, 0.01)&(-0.24, 0.10)\\ 
K00281.01 &${ 0.91 }^{ +0.06 }_{ -0.05 }$&${ 1.41 }^{ +0.06 }_{ -0.05 }$&${ 5746 }^{ +67 }_{ -59 }$&${ 4.09 }^{ +0.01 }_{ -0.01 }$&${ -0.35 }^{ +0.09 }_{ -0.08 }$&${ 10.02 }^{ +0.09 }_{ -0.10 }$&${ 378 }^{ +16 }_{ -14 }$&${ 0.05 }^{ +0.06 }_{ -0.03 }$&(5622, 106)&(4.09, 0.01)&(-0.40, 0.11)\\ 
K00282.01 &${ 1.02 }^{ +0.04 }_{ -0.05 }$&${ 1.18 }^{ +0.04 }_{ -0.04 }$&${ 6012 }^{ +53 }_{ -49 }$&${ 4.31 }^{ +0.02 }_{ -0.02 }$&${ -0.14 }^{ +0.09 }_{ -0.10 }$&${ 9.77 }^{ +0.07 }_{ -0.07 }$&${ 330 }^{ +12 }_{ -11 }$&${ 0.02 }^{ +0.03 }_{ -0.02 }$&(5884, 75)&(4.30, 0.02)&(-0.22, 0.10)\\ 
K00282.02 &${ 1.02 }^{ +0.04 }_{ -0.04 }$&${ 1.18 }^{ +0.04 }_{ -0.04 }$&${ 6014 }^{ +54 }_{ -52 }$&${ 4.31 }^{ +0.02 }_{ -0.02 }$&${ -0.14 }^{ +0.09 }_{ -0.09 }$&${ 9.77 }^{ +0.07 }_{ -0.07 }$&${ 330 }^{ +12 }_{ -11 }$&${ 0.02 }^{ +0.03 }_{ -0.02 }$&(5884, 75)&(4.30, 0.02)&(-0.22, 0.10)\\ 
K00282.03 &${ 1.02 }^{ +0.05 }_{ -0.04 }$&${ 1.18 }^{ +0.04 }_{ -0.04 }$&${ 6015 }^{ +53 }_{ -51 }$&${ 4.31 }^{ +0.02 }_{ -0.02 }$&${ -0.14 }^{ +0.09 }_{ -0.09 }$&${ 9.77 }^{ +0.07 }_{ -0.07 }$&${ 330 }^{ +11 }_{ -12 }$&${ 0.02 }^{ +0.03 }_{ -0.02 }$&(5884, 75)&(4.30, 0.02)&(-0.22, 0.10)\\ 
K00283.01 &${ 1.04 }^{ +0.04 }_{ -0.03 }$&${ 1.03 }^{ +0.08 }_{ -0.06 }$&${ 5811 }^{ +70 }_{ -58 }$&${ 4.43 }^{ +0.05 }_{ -0.07 }$&${ 0.10 }^{ +0.09 }_{ -0.09 }$&${ 9.57 }^{ +0.21 }_{ -0.32 }$&${ 235 }^{ +19 }_{ -13 }$&${ 0.05 }^{ +0.06 }_{ -0.04 }$&(5680, 104)&(4.41, 0.07)&(0.12, 0.12)\\ 
K00283.02 &${ 1.04 }^{ +0.04 }_{ -0.03 }$&${ 1.03 }^{ +0.08 }_{ -0.06 }$&${ 5812 }^{ +68 }_{ -60 }$&${ 4.43 }^{ +0.05 }_{ -0.07 }$&${ 0.10 }^{ +0.10 }_{ -0.09 }$&${ 9.57 }^{ +0.20 }_{ -0.30 }$&${ 235 }^{ +19 }_{ -13 }$&${ 0.05 }^{ +0.06 }_{ -0.04 }$&(5680, 104)&(4.41, 0.07)&(0.12, 0.12)\\ 
K00283.03 &${ 1.04 }^{ +0.04 }_{ -0.03 }$&${ 1.03 }^{ +0.08 }_{ -0.06 }$&${ 5813 }^{ +69 }_{ -59 }$&${ 4.43 }^{ +0.05 }_{ -0.07 }$&${ 0.10 }^{ +0.10 }_{ -0.09 }$&${ 9.58 }^{ +0.21 }_{ -0.32 }$&${ 236 }^{ +19 }_{ -14 }$&${ 0.05 }^{ +0.06 }_{ -0.04 }$&(5680, 104)&(4.41, 0.07)&(0.12, 0.12)\\ 
K00284.01 &${ 1.03 }^{ +0.06 }_{ -0.05 }$&${ 1.10 }^{ +0.15 }_{ -0.10 }$&${ 6023 }^{ +82 }_{ -66 }$&${ 4.37 }^{ +0.08 }_{ -0.11 }$&${ -0.13 }^{ +0.12 }_{ -0.12 }$&${ 9.64 }^{ +0.15 }_{ -0.31 }$&${ 303 }^{ +42 }_{ -29 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(5931, 113)&(4.32, 0.12)&(-0.24, 0.14)\\ 
K00284.02 &${ 1.04 }^{ +0.05 }_{ -0.05 }$&${ 1.09 }^{ +0.14 }_{ -0.10 }$&${ 6025 }^{ +81 }_{ -65 }$&${ 4.38 }^{ +0.08 }_{ -0.10 }$&${ -0.13 }^{ +0.11 }_{ -0.11 }$&${ 9.63 }^{ +0.16 }_{ -0.30 }$&${ 302 }^{ +40 }_{ -28 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&(5931, 113)&(4.32, 0.12)&(-0.24, 0.14)\\ 
K00284.03 &${ 1.03 }^{ +0.05 }_{ -0.05 }$&${ 1.09 }^{ +0.14 }_{ -0.10 }$&${ 6027 }^{ +82 }_{ -63 }$&${ 4.38 }^{ +0.08 }_{ -0.10 }$&${ -0.13 }^{ +0.11 }_{ -0.11 }$&${ 9.63 }^{ +0.15 }_{ -0.32 }$&${ 302 }^{ +40 }_{ -28 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(5931, 113)&(4.32, 0.12)&(-0.24, 0.14)\\ 
K00284.04 &${ 1.03 }^{ +0.05 }_{ -0.05 }$&${ 1.08 }^{ +0.14 }_{ -0.09 }$&${ 6027 }^{ +80 }_{ -64 }$&${ 4.38 }^{ +0.08 }_{ -0.10 }$&${ -0.13 }^{ +0.11 }_{ -0.11 }$&${ 9.62 }^{ +0.16 }_{ -0.29 }$&${ 300 }^{ +39 }_{ -27 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(5931, 113)&(4.32, 0.12)&(-0.24, 0.14)\\ 
K00285.01 &${ 1.17 }^{ +0.11 }_{ -0.06 }$&${ 1.69 }^{ +0.08 }_{ -0.05 }$&${ 5830 }^{ +49 }_{ -61 }$&${ 4.05 }^{ +0.01 }_{ -0.01 }$&${ 0.19 }^{ +0.07 }_{ -0.09 }$&${ 9.77 }^{ +0.08 }_{ -0.12 }$&${ 444 }^{ +20 }_{ -17 }$&${ 0.21 }^{ +0.02 }_{ -0.05 }$&(5871, 94)&(4.05, 0.01)&(0.17, 0.11)\\ 
K00285.02 &${ 1.17 }^{ +0.11 }_{ -0.06 }$&${ 1.69 }^{ +0.08 }_{ -0.06 }$&${ 5831 }^{ +49 }_{ -61 }$&${ 4.05 }^{ +0.01 }_{ -0.01 }$&${ 0.19 }^{ +0.07 }_{ -0.09 }$&${ 9.77 }^{ +0.08 }_{ -0.12 }$&${ 444 }^{ +20 }_{ -17 }$&${ 0.21 }^{ +0.02 }_{ -0.05 }$&(5871, 94)&(4.05, 0.01)&(0.17, 0.11)\\ 
K00285.03 &${ 1.17 }^{ +0.11 }_{ -0.06 }$&${ 1.69 }^{ +0.08 }_{ -0.06 }$&${ 5829 }^{ +50 }_{ -59 }$&${ 4.05 }^{ +0.01 }_{ -0.01 }$&${ 0.19 }^{ +0.08 }_{ -0.09 }$&${ 9.77 }^{ +0.08 }_{ -0.12 }$&${ 445 }^{ +21 }_{ -17 }$&${ 0.21 }^{ +0.02 }_{ -0.05 }$&(5871, 94)&(4.05, 0.01)&(0.17, 0.11)\\ 
K00286.01 &${ 1.59 }^{ +0.10 }_{ -0.12 }$&${ 1.78 }^{ +0.30 }_{ -0.24 }$&${ 7993 }^{ +406 }_{ -238 }$&${ 4.13 }^{ +0.10 }_{ -0.11 }$&${ -0.37 }^{ +0.15 }_{ -0.16 }$&${ 9.07 }^{ +0.06 }_{ -0.05 }$&${ 738 }^{ +121 }_{ -97 }$&${ 0.12 }^{ +0.16 }_{ -0.09 }$&--&--&--\\ 
K00287.01 &${ 1.76 }^{ +0.15 }_{ -0.16 }$&${ 2.27 }^{ +0.46 }_{ -0.40 }$&${ 7079 }^{ +113 }_{ -138 }$&${ 3.97 }^{ +0.13 }_{ -0.13 }$&${ 0.21 }^{ +0.11 }_{ -0.18 }$&${ 9.06 }^{ +0.06 }_{ -0.04 }$&${ 436 }^{ +86 }_{ -75 }$&${ 0.52 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K00288.01 &${ 1.46 }^{ +0.04 }_{ -0.04 }$&${ 2.11 }^{ +0.04 }_{ -0.04 }$&${ 6206 }^{ +79 }_{ -75 }$&${ 3.96 }^{ +0.01 }_{ -0.01 }$&${ 0.18 }^{ +0.08 }_{ -0.09 }$&${ 9.44 }^{ +0.05 }_{ -0.05 }$&${ 416 }^{ +10 }_{ -10 }$&${ 0.26 }^{ +0.07 }_{ -0.07 }$&(6174, 92)&(3.96, 0.01)&(0.22, 0.10)\\ 
K00289.01 &${ 1.00 }^{ +0.06 }_{ -0.06 }$&${ 1.20 }^{ +0.32 }_{ -0.19 }$&${ 5770 }^{ +52 }_{ -57 }$&${ 4.28 }^{ +0.14 }_{ -0.18 }$&${ 0.01 }^{ +0.07 }_{ -0.15 }$&${ 9.90 }^{ +0.07 }_{ -0.12 }$&${ 448 }^{ +121 }_{ -71 }$&${ 0.15 }^{ +0.02 }_{ -0.04 }$&(5866, 111)&(4.12, 0.15)&(-0.20, 0.16)\\ 
K00289.02 &${ 1.00 }^{ +0.05 }_{ -0.06 }$&${ 1.21 }^{ +0.27 }_{ -0.19 }$&${ 5774 }^{ +53 }_{ -61 }$&${ 4.26 }^{ +0.14 }_{ -0.15 }$&${ 0.01 }^{ +0.07 }_{ -0.15 }$&${ 9.90 }^{ +0.07 }_{ -0.11 }$&${ 454 }^{ +101 }_{ -73 }$&${ 0.15 }^{ +0.02 }_{ -0.04 }$&(5866, 111)&(4.12, 0.15)&(-0.20, 0.16)\\ 
K00290.01 &${ 1.61 }^{ +0.27 }_{ -0.20 }$&${ 2.08 }^{ +0.80 }_{ -0.48 }$&${ 7105 }^{ +207 }_{ -352 }$&${ 4.01 }^{ +0.17 }_{ -0.22 }$&${ -0.09 }^{ +0.17 }_{ -0.25 }$&${ 9.13 }^{ +0.10 }_{ -0.08 }$&${ 856 }^{ +330 }_{ -195 }$&${ 0.29 }^{ +0.10 }_{ -0.16 }$&--&--&--\\ 
K00291.01 &${ 1.04 }^{ +0.07 }_{ -0.05 }$&${ 1.32 }^{ +0.25 }_{ -0.22 }$&${ 5730 }^{ +84 }_{ -64 }$&${ 4.21 }^{ +0.15 }_{ -0.12 }$&${ 0.15 }^{ +0.11 }_{ -0.09 }$&${ 9.88 }^{ +0.09 }_{ -0.18 }$&${ 530 }^{ +101 }_{ -89 }$&${ 0.08 }^{ +0.07 }_{ -0.06 }$&(5611, 106)&(4.14, 0.15)&(0.16, 0.14)\\ 
K00291.02 &${ 1.05 }^{ +0.08 }_{ -0.05 }$&${ 1.33 }^{ +0.28 }_{ -0.23 }$&${ 5738 }^{ +85 }_{ -68 }$&${ 4.21 }^{ +0.16 }_{ -0.13 }$&${ 0.15 }^{ +0.11 }_{ -0.09 }$&${ 9.88 }^{ +0.09 }_{ -0.20 }$&${ 533 }^{ +114 }_{ -92 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&(5611, 106)&(4.14, 0.15)&(0.16, 0.14)\\ 
K00292.01 &${ 0.96 }^{ +0.05 }_{ -0.04 }$&${ 0.96 }^{ +0.08 }_{ -0.06 }$&${ 5792 }^{ +68 }_{ -69 }$&${ 4.46 }^{ +0.05 }_{ -0.07 }$&${ -0.12 }^{ +0.12 }_{ -0.12 }$&${ 9.66 }^{ +0.20 }_{ -0.35 }$&${ 393 }^{ +33 }_{ -27 }$&${ 0.10 }^{ +0.06 }_{ -0.06 }$&(5780, 110)&(4.42, 0.08)&(-0.20, 0.16)\\ 
K00293.01 &${ 1.42 }^{ +0.23 }_{ -0.16 }$&${ 1.71 }^{ +0.71 }_{ -0.32 }$&${ 6651 }^{ +145 }_{ -179 }$&${ 4.12 }^{ +0.14 }_{ -0.23 }$&${ 0.05 }^{ +0.12 }_{ -0.16 }$&${ 9.26 }^{ +0.11 }_{ -0.11 }$&${ 596 }^{ +243 }_{ -111 }$&${ 0.20 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K00294.01 &${ 1.17 }^{ +0.07 }_{ -0.05 }$&${ 1.30 }^{ +0.24 }_{ -0.15 }$&${ 5997 }^{ +76 }_{ -68 }$&${ 4.28 }^{ +0.10 }_{ -0.12 }$&${ 0.22 }^{ +0.08 }_{ -0.08 }$&${ 9.57 }^{ +0.10 }_{ -0.22 }$&${ 531 }^{ +94 }_{ -63 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&(5927, 97)&(4.25, 0.12)&(0.30, 0.10)\\ 
K00295.01 &${ 1.06 }^{ +0.04 }_{ -0.05 }$&${ 1.07 }^{ +0.10 }_{ -0.07 }$&${ 5983 }^{ +62 }_{ -62 }$&${ 4.40 }^{ +0.05 }_{ -0.08 }$&${ -0.04 }^{ +0.11 }_{ -0.11 }$&${ 9.55 }^{ +0.18 }_{ -0.29 }$&${ 369 }^{ +34 }_{ -26 }$&${ 0.06 }^{ +0.04 }_{ -0.04 }$&(5923, 111)&(4.38, 0.09)&(-0.14, 0.16)\\ 
K00295.02 &${ 1.06 }^{ +0.04 }_{ -0.05 }$&${ 1.07 }^{ +0.10 }_{ -0.07 }$&${ 5983 }^{ +66 }_{ -61 }$&${ 4.40 }^{ +0.06 }_{ -0.07 }$&${ -0.03 }^{ +0.10 }_{ -0.11 }$&${ 9.55 }^{ +0.18 }_{ -0.29 }$&${ 370 }^{ +34 }_{ -25 }$&${ 0.06 }^{ +0.04 }_{ -0.04 }$&(5923, 111)&(4.38, 0.09)&(-0.14, 0.16)\\ 
K00296.01 &${ 1.02 }^{ +0.04 }_{ -0.04 }$&${ 1.06 }^{ +0.15 }_{ -0.10 }$&${ 5849 }^{ +62 }_{ -55 }$&${ 4.39 }^{ +0.09 }_{ -0.11 }$&${ -0.01 }^{ +0.10 }_{ -0.11 }$&${ 9.74 }^{ +0.13 }_{ -0.34 }$&${ 467 }^{ +64 }_{ -43 }$&${ 0.05 }^{ +0.05 }_{ -0.03 }$&(5725, 113)&(4.33, 0.12)&(-0.08, 0.15)\\ 
K00297.01 &${ 1.28 }^{ +0.07 }_{ -0.05 }$&${ 1.44 }^{ +0.23 }_{ -0.16 }$&${ 6106 }^{ +73 }_{ -68 }$&${ 4.23 }^{ +0.09 }_{ -0.11 }$&${ 0.36 }^{ +0.07 }_{ -0.07 }$&${ 9.43 }^{ +0.08 }_{ -0.18 }$&${ 489 }^{ +75 }_{ -55 }$&${ 0.06 }^{ +0.05 }_{ -0.04 }$&(6085, 113)&(4.22, 0.10)&(0.48, 0.08)\\ 
K00298.01 &${ 0.90 }^{ +0.03 }_{ -0.03 }$&${ 0.83 }^{ +0.03 }_{ -0.03 }$&${ 5293 }^{ +50 }_{ -61 }$&${ 4.55 }^{ +0.02 }_{ -0.03 }$&${ 0.08 }^{ +0.14 }_{ -0.11 }$&${ 9.53 }^{ +0.30 }_{ -0.32 }$&${ 255 }^{ +10 }_{ -9 }$&${ 0.24 }^{ +0.04 }_{ -0.06 }$&(5250, 111)&(4.54, 0.04)&(-0.16, 0.16)\\ 
K00298.02 &${ 0.90 }^{ +0.03 }_{ -0.03 }$&${ 0.84 }^{ +0.03 }_{ -0.03 }$&${ 5294 }^{ +50 }_{ -60 }$&${ 4.55 }^{ +0.02 }_{ -0.03 }$&${ 0.08 }^{ +0.15 }_{ -0.11 }$&${ 9.53 }^{ +0.31 }_{ -0.33 }$&${ 256 }^{ +11 }_{ -10 }$&${ 0.23 }^{ +0.04 }_{ -0.07 }$&(5250, 111)&(4.54, 0.04)&(-0.16, 0.16)\\ 
K00299.01 &${ 0.96 }^{ +0.04 }_{ -0.03 }$&${ 1.02 }^{ +0.15 }_{ -0.10 }$&${ 5571 }^{ +79 }_{ -68 }$&${ 4.40 }^{ +0.10 }_{ -0.12 }$&${ 0.12 }^{ +0.09 }_{ -0.08 }$&${ 9.92 }^{ +0.14 }_{ -0.41 }$&${ 390 }^{ +59 }_{ -38 }$&${ 0.12 }^{ +0.08 }_{ -0.07 }$&(5533, 102)&(4.34, 0.12)&(0.18, 0.12)\\ 
K00300.01 &${ 1.09 }^{ +0.12 }_{ -0.08 }$&${ 1.15 }^{ +0.34 }_{ -0.16 }$&${ 6045 }^{ +147 }_{ -199 }$&${ 4.35 }^{ +0.10 }_{ -0.19 }$&${ 0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.53 }^{ +0.21 }_{ -0.29 }$&${ 375 }^{ +110 }_{ -54 }$&${ 0.26 }^{ +0.10 }_{ -0.15 }$&--&--&--\\ 
K00301.01 &${ 1.25 }^{ +0.06 }_{ -0.05 }$&${ 1.35 }^{ +0.15 }_{ -0.11 }$&${ 6251 }^{ +82 }_{ -81 }$&${ 4.28 }^{ +0.06 }_{ -0.08 }$&${ 0.18 }^{ +0.09 }_{ -0.09 }$&${ 9.39 }^{ +0.11 }_{ -0.20 }$&${ 604 }^{ +66 }_{ -50 }$&${ 0.10 }^{ +0.06 }_{ -0.06 }$&(6204, 93)&(4.27, 0.09)&(0.26, 0.12)\\ 
K00301.02 &${ 1.25 }^{ +0.06 }_{ -0.05 }$&${ 1.35 }^{ +0.15 }_{ -0.11 }$&${ 6246 }^{ +87 }_{ -76 }$&${ 4.27 }^{ +0.07 }_{ -0.08 }$&${ 0.18 }^{ +0.09 }_{ -0.09 }$&${ 9.40 }^{ +0.11 }_{ -0.19 }$&${ 606 }^{ +70 }_{ -52 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&(6204, 93)&(4.27, 0.09)&(0.26, 0.12)\\ 
K00302.01 &${ 1.62 }^{ +0.18 }_{ -0.17 }$&${ 2.02 }^{ +0.50 }_{ -0.41 }$&${ 7099 }^{ +172 }_{ -235 }$&${ 4.04 }^{ +0.14 }_{ -0.15 }$&${ 0.01 }^{ +0.16 }_{ -0.16 }$&${ 9.12 }^{ +0.08 }_{ -0.07 }$&${ 777 }^{ +193 }_{ -157 }$&${ 0.28 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K00303.01 &${ 0.95 }^{ +0.04 }_{ -0.04 }$&${ 0.98 }^{ +0.12 }_{ -0.08 }$&${ 5690 }^{ +85 }_{ -69 }$&${ 4.43 }^{ +0.08 }_{ -0.10 }$&${ -0.06 }^{ +0.11 }_{ -0.11 }$&${ 9.80 }^{ +0.18 }_{ -0.40 }$&${ 284 }^{ +34 }_{ -24 }$&${ 0.09 }^{ +0.08 }_{ -0.06 }$&(5638, 108)&(4.36, 0.12)&(-0.12, 0.16)\\ 
K00304.01 &${ 0.96 }^{ +0.02 }_{ -0.02 }$&${ 0.88 }^{ +0.02 }_{ -0.02 }$&${ 5842 }^{ +58 }_{ -52 }$&${ 4.53 }^{ +0.01 }_{ -0.01 }$&${ -0.23 }^{ +0.08 }_{ -0.08 }$&${ 9.13 }^{ +0.13 }_{ -0.08 }$&${ 324 }^{ +8 }_{ -8 }$&${ 0.03 }^{ +0.03 }_{ -0.02 }$&(5757, 111)&(4.54, 0.01)&(-0.08, 0.15)\\ 
K00304.02 &${ 0.96 }^{ +0.02 }_{ -0.02 }$&${ 0.88 }^{ +0.02 }_{ -0.02 }$&${ 5841 }^{ +57 }_{ -51 }$&${ 4.53 }^{ +0.01 }_{ -0.01 }$&${ -0.23 }^{ +0.08 }_{ -0.08 }$&${ 9.13 }^{ +0.13 }_{ -0.09 }$&${ 325 }^{ +8 }_{ -9 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(5757, 111)&(4.54, 0.01)&(-0.08, 0.15)\\ 
K00305.01 &${ 0.81 }^{ +0.03 }_{ -0.03 }$&${ 0.75 }^{ +0.02 }_{ -0.02 }$&${ 4853 }^{ +80 }_{ -65 }$&${ 4.59 }^{ +0.01 }_{ -0.01 }$&${ 0.12 }^{ +0.10 }_{ -0.10 }$&${ 9.63 }^{ +0.23 }_{ -0.33 }$&${ 210 }^{ +6 }_{ -5 }$&${ 0.15 }^{ +0.11 }_{ -0.09 }$&(4777, 102)&(4.59, 0.01)&(0.18, 0.16)\\ 
K00306.01 &${ 0.89 }^{ +0.02 }_{ -0.03 }$&${ 0.80 }^{ +0.01 }_{ -0.02 }$&${ 5260 }^{ +74 }_{ -70 }$&${ 4.58 }^{ +0.01 }_{ -0.01 }$&${ 0.01 }^{ +0.09 }_{ -0.09 }$&${ 9.28 }^{ +0.22 }_{ -0.16 }$&${ 234 }^{ +5 }_{ -6 }$&${ 0.14 }^{ +0.08 }_{ -0.08 }$&(5312, 107)&(4.58, 0.01)&(0.10, 0.14)\\ 
K00307.01 &${ 1.10 }^{ +0.04 }_{ -0.04 }$&${ 1.09 }^{ +0.05 }_{ -0.05 }$&${ 6112 }^{ +69 }_{ -61 }$&${ 4.41 }^{ +0.03 }_{ -0.03 }$&${ -0.03 }^{ +0.09 }_{ -0.10 }$&${ 9.31 }^{ +0.18 }_{ -0.16 }$&${ 492 }^{ +27 }_{ -25 }$&${ 0.05 }^{ +0.05 }_{ -0.03 }$&(6024, 104)&(4.42, 0.05)&(-0.06, 0.13)\\ 
K00307.02 &${ 1.10 }^{ +0.04 }_{ -0.04 }$&${ 1.09 }^{ +0.06 }_{ -0.05 }$&${ 6111 }^{ +68 }_{ -58 }$&${ 4.41 }^{ +0.03 }_{ -0.04 }$&${ -0.04 }^{ +0.10 }_{ -0.09 }$&${ 9.31 }^{ +0.18 }_{ -0.16 }$&${ 491 }^{ +27 }_{ -24 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(6024, 104)&(4.42, 0.05)&(-0.06, 0.13)\\ 
K00308.01 &${ 1.16 }^{ +0.05 }_{ -0.05 }$&${ 1.23 }^{ +0.13 }_{ -0.09 }$&${ 6230 }^{ +89 }_{ -79 }$&${ 4.32 }^{ +0.06 }_{ -0.08 }$&${ -0.02 }^{ +0.09 }_{ -0.08 }$&${ 9.46 }^{ +0.12 }_{ -0.22 }$&${ 455 }^{ +48 }_{ -36 }$&${ 0.13 }^{ +0.06 }_{ -0.06 }$&(6212, 96)&(4.31, 0.09)&(-0.04, 0.11)\\ 
K00309.01 &${ 0.75 }^{ +0.03 }_{ -0.04 }$&${ 0.71 }^{ +0.02 }_{ -0.03 }$&${ 4683 }^{ +58 }_{ -64 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ 0.01 }^{ +0.17 }_{ -0.17 }$&${ 9.58 }^{ +0.43 }_{ -0.35 }$&${ 170 }^{ +7 }_{ -9 }$&${ 0.14 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K00312.01 &${ 1.21 }^{ +0.05 }_{ -0.05 }$&${ 1.29 }^{ +0.16 }_{ -0.11 }$&${ 6193 }^{ +80 }_{ -76 }$&${ 4.30 }^{ +0.07 }_{ -0.09 }$&${ 0.14 }^{ +0.10 }_{ -0.08 }$&${ 9.44 }^{ +0.11 }_{ -0.21 }$&${ 366 }^{ +45 }_{ -31 }$&${ 0.36 }^{ +0.07 }_{ -0.07 }$&(6156, 84)&(4.28, 0.09)&(0.14, 0.10)\\ 
K00312.02 &${ 1.21 }^{ +0.05 }_{ -0.05 }$&${ 1.29 }^{ +0.15 }_{ -0.10 }$&${ 6197 }^{ +80 }_{ -73 }$&${ 4.30 }^{ +0.06 }_{ -0.08 }$&${ 0.14 }^{ +0.10 }_{ -0.08 }$&${ 9.44 }^{ +0.11 }_{ -0.21 }$&${ 365 }^{ +43 }_{ -29 }$&${ 0.37 }^{ +0.07 }_{ -0.07 }$&(6156, 84)&(4.28, 0.09)&(0.14, 0.10)\\ 
K00313.01 &${ 0.87 }^{ +0.03 }_{ -0.04 }$&${ 0.81 }^{ +0.03 }_{ -0.02 }$&${ 5268 }^{ +54 }_{ -48 }$&${ 4.56 }^{ +0.02 }_{ -0.03 }$&${ -0.02 }^{ +0.10 }_{ -0.11 }$&${ 9.63 }^{ +0.25 }_{ -0.35 }$&${ 289 }^{ +10 }_{ -9 }$&${ 0.07 }^{ +0.06 }_{ -0.04 }$&(5188, 108)&(4.55, 0.04)&(-0.04, 0.16)\\ 
K00313.02 &${ 0.87 }^{ +0.03 }_{ -0.04 }$&${ 0.81 }^{ +0.03 }_{ -0.03 }$&${ 5266 }^{ +54 }_{ -49 }$&${ 4.56 }^{ +0.02 }_{ -0.03 }$&${ -0.01 }^{ +0.10 }_{ -0.11 }$&${ 9.62 }^{ +0.27 }_{ -0.35 }$&${ 289 }^{ +11 }_{ -10 }$&${ 0.07 }^{ +0.06 }_{ -0.04 }$&(5188, 108)&(4.55, 0.04)&(-0.04, 0.16)\\ 
K00314.01 &${ 0.56 }^{ +0.02 }_{ -0.02 }$&${ 0.53 }^{ +0.02 }_{ -0.02 }$&${ 3809 }^{ +41 }_{ -38 }$&${ 4.73 }^{ +0.02 }_{ -0.02 }$&${ 0.04 }^{ +0.10 }_{ -0.11 }$&${ 9.67 }^{ +0.34 }_{ -0.40 }$&${ 66 }^{ +4 }_{ -4 }$&${ 0.06 }^{ +0.08 }_{ -0.05 }$&(3854, 93)&(4.73, 0.04)&(-0.08, 0.15)\\ 
K00314.02 &${ 0.56 }^{ +0.02 }_{ -0.02 }$&${ 0.54 }^{ +0.02 }_{ -0.02 }$&${ 3809 }^{ +42 }_{ -37 }$&${ 4.73 }^{ +0.02 }_{ -0.02 }$&${ 0.04 }^{ +0.10 }_{ -0.12 }$&${ 9.66 }^{ +0.34 }_{ -0.39 }$&${ 66 }^{ +4 }_{ -4 }$&${ 0.07 }^{ +0.08 }_{ -0.05 }$&(3854, 93)&(4.73, 0.04)&(-0.08, 0.15)\\ 
K00314.03 &${ 0.56 }^{ +0.02 }_{ -0.02 }$&${ 0.53 }^{ +0.02 }_{ -0.02 }$&${ 3808 }^{ +40 }_{ -37 }$&${ 4.73 }^{ +0.02 }_{ -0.02 }$&${ 0.04 }^{ +0.11 }_{ -0.11 }$&${ 9.66 }^{ +0.34 }_{ -0.40 }$&${ 66 }^{ +4 }_{ -4 }$&${ 0.06 }^{ +0.08 }_{ -0.04 }$&(3854, 93)&(4.73, 0.04)&(-0.08, 0.15)\\ 
K00315.01 &${ 0.76 }^{ +0.03 }_{ -0.03 }$&${ 0.70 }^{ +0.02 }_{ -0.02 }$&${ 4909 }^{ +74 }_{ -54 }$&${ 4.62 }^{ +0.01 }_{ -0.01 }$&${ -0.19 }^{ +0.09 }_{ -0.10 }$&${ 9.41 }^{ +0.27 }_{ -0.24 }$&${ 202 }^{ +7 }_{ -7 }$&${ 0.11 }^{ +0.10 }_{ -0.07 }$&(4895, 101)&(4.63, 0.02)&(-0.22, 0.14)\\ 
K00316.01 &${ 1.05 }^{ +0.04 }_{ -0.04 }$&${ 1.12 }^{ +0.15 }_{ -0.11 }$&${ 5680 }^{ +59 }_{ -54 }$&${ 4.35 }^{ +0.10 }_{ -0.10 }$&${ 0.28 }^{ +0.06 }_{ -0.06 }$&${ 9.75 }^{ +0.14 }_{ -0.31 }$&${ 417 }^{ +57 }_{ -42 }$&${ 0.07 }^{ +0.05 }_{ -0.04 }$&(5620, 93)&(4.33, 0.10)&(0.34, 0.08)\\ 
K00316.02 &${ 1.05 }^{ +0.04 }_{ -0.04 }$&${ 1.12 }^{ +0.16 }_{ -0.11 }$&${ 5678 }^{ +62 }_{ -51 }$&${ 4.36 }^{ +0.10 }_{ -0.10 }$&${ 0.28 }^{ +0.07 }_{ -0.07 }$&${ 9.75 }^{ +0.15 }_{ -0.33 }$&${ 416 }^{ +58 }_{ -42 }$&${ 0.07 }^{ +0.05 }_{ -0.04 }$&(5620, 93)&(4.33, 0.10)&(0.34, 0.08)\\ 
K00316.03 &${ 1.05 }^{ +0.04 }_{ -0.04 }$&${ 1.12 }^{ +0.16 }_{ -0.11 }$&${ 5682 }^{ +60 }_{ -56 }$&${ 4.36 }^{ +0.09 }_{ -0.10 }$&${ 0.28 }^{ +0.06 }_{ -0.06 }$&${ 9.74 }^{ +0.14 }_{ -0.34 }$&${ 414 }^{ +58 }_{ -40 }$&${ 0.07 }^{ +0.05 }_{ -0.04 }$&(5620, 93)&(4.33, 0.10)&(0.34, 0.08)\\ 
K00317.01 &${ 1.34 }^{ +0.06 }_{ -0.06 }$&${ 1.46 }^{ +0.14 }_{ -0.11 }$&${ 6406 }^{ +91 }_{ -87 }$&${ 4.24 }^{ +0.05 }_{ -0.07 }$&${ 0.25 }^{ +0.08 }_{ -0.08 }$&${ 9.25 }^{ +0.13 }_{ -0.14 }$&${ 737 }^{ +72 }_{ -55 }$&${ 0.12 }^{ +0.07 }_{ -0.07 }$&(6341, 107)&(4.25, 0.08)&(0.32, 0.10)\\ 
K00318.01 &${ 1.54 }^{ +0.14 }_{ -0.11 }$&${ 1.98 }^{ +0.43 }_{ -0.35 }$&${ 6392 }^{ +73 }_{ -65 }$&${ 4.04 }^{ +0.13 }_{ -0.13 }$&${ 0.41 }^{ +0.04 }_{ -0.04 }$&${ 9.23 }^{ +0.06 }_{ -0.07 }$&${ 749 }^{ +163 }_{ -129 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(6273, 110)&(4.04, 0.13)&(0.44, 0.04)\\ 
K00319.01 &${ 1.35 }^{ +0.07 }_{ -0.11 }$&${ 2.08 }^{ +0.07 }_{ -0.08 }$&${ 5886 }^{ +56 }_{ -68 }$&${ 3.93 }^{ +0.01 }_{ -0.01 }$&${ 0.15 }^{ +0.12 }_{ -0.09 }$&${ 9.59 }^{ +0.09 }_{ -0.05 }$&${ 642 }^{ +24 }_{ -28 }$&${ 0.29 }^{ +0.04 }_{ -0.06 }$&(5882, 87)&(3.93, 0.01)&(0.16, 0.10)\\ 
K00320.01 &${ 1.53 }^{ +0.77 }_{ -0.33 }$&${ 2.16 }^{ +107.44 }_{ -0.86 }$&${ 6230 }^{ +364 }_{ -2458 }$&${ 3.94 }^{ +0.35 }_{ -3.22 }$&${ -0.16 }^{ +0.25 }_{ -0.20 }$&${ 9.17 }^{ +0.27 }_{ -0.11 }$&${ 769 }^{ +2023 }_{ -303 }$&${ 0.17 }^{ +0.15 }_{ -0.11 }$&--&--&--\\ 
K00321.01 &${ 1.03 }^{ +0.04 }_{ -0.03 }$&${ 0.97 }^{ +0.04 }_{ -0.03 }$&${ 5720 }^{ +78 }_{ -71 }$&${ 4.48 }^{ +0.02 }_{ -0.03 }$&${ 0.17 }^{ +0.09 }_{ -0.09 }$&${ 9.33 }^{ +0.24 }_{ -0.21 }$&${ 331 }^{ +14 }_{ -13 }$&${ 0.11 }^{ +0.07 }_{ -0.07 }$&(5678, 96)&(4.48, 0.03)&(0.26, 0.12)\\ 
K00321.02 &${ 1.03 }^{ +0.04 }_{ -0.03 }$&${ 0.97 }^{ +0.04 }_{ -0.03 }$&${ 5718 }^{ +77 }_{ -68 }$&${ 4.48 }^{ +0.02 }_{ -0.03 }$&${ 0.17 }^{ +0.08 }_{ -0.10 }$&${ 9.33 }^{ +0.24 }_{ -0.21 }$&${ 330 }^{ +14 }_{ -12 }$&${ 0.11 }^{ +0.07 }_{ -0.06 }$&(5678, 96)&(4.48, 0.03)&(0.26, 0.12)\\ 
K00323.01 &${ 0.93 }^{ +0.03 }_{ -0.03 }$&${ 0.86 }^{ +0.02 }_{ -0.03 }$&${ 5515 }^{ +52 }_{ -49 }$&${ 4.54 }^{ +0.01 }_{ -0.02 }$&${ -0.03 }^{ +0.10 }_{ -0.11 }$&${ 9.39 }^{ +0.24 }_{ -0.23 }$&${ 270 }^{ +9 }_{ -9 }$&${ 0.05 }^{ +0.05 }_{ -0.03 }$&(5423, 112)&(4.54, 0.03)&(-0.06, 0.16)\\ 
K00324.01 &${ 1.18 }^{ +0.16 }_{ -0.10 }$&${ 1.29 }^{ +0.50 }_{ -0.18 }$&${ 6258 }^{ +112 }_{ -90 }$&${ 4.29 }^{ +0.11 }_{ -0.22 }$&${ -0.01 }^{ +0.13 }_{ -0.19 }$&${ 9.44 }^{ +0.13 }_{ -0.22 }$&${ 466 }^{ +177 }_{ -68 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&--&--&--\\ 
K00325.01 &${ 1.02 }^{ +0.07 }_{ -0.07 }$&${ 1.02 }^{ +0.21 }_{ -0.10 }$&${ 5795 }^{ +126 }_{ -192 }$&${ 4.43 }^{ +0.07 }_{ -0.15 }$&${ 0.07 }^{ +0.15 }_{ -0.15 }$&${ 9.59 }^{ +0.24 }_{ -0.36 }$&${ 397 }^{ +83 }_{ -43 }$&${ 0.33 }^{ +0.10 }_{ -0.16 }$&--&--&--\\ 
K00326.01 &${ 0.65 }^{ +0.01 }_{ -0.01 }$&${ 0.65 }^{ +0.01 }_{ -0.01 }$&${ 4189 }^{ +27 }_{ -28 }$&${ 4.62 }^{ +0.01 }_{ -0.00 }$&${ 0.04 }^{ +0.06 }_{ -0.03 }$&${ 10.15 }^{ +0.02 }_{ -0.04 }$&${ 541 }^{ +10 }_{ -10 }$&${ 0.19 }^{ +0.00 }_{ -0.01 }$&(4751, 63)&(2.52, 0.12)&(-0.20, 0.12)\\ 
K00326.02 &${ 0.65 }^{ +0.01 }_{ -0.01 }$&${ 0.65 }^{ +0.01 }_{ -0.01 }$&${ 4188 }^{ +27 }_{ -28 }$&${ 4.62 }^{ +0.01 }_{ -0.00 }$&${ 0.04 }^{ +0.06 }_{ -0.03 }$&${ 10.15 }^{ +0.02 }_{ -0.04 }$&${ 540 }^{ +10 }_{ -10 }$&${ 0.19 }^{ +0.00 }_{ -0.01 }$&(4751, 63)&(2.52, 0.12)&(-0.20, 0.12)\\ 
K00327.01 &${ 1.15 }^{ +0.03 }_{ -0.03 }$&${ 1.15 }^{ +0.06 }_{ -0.04 }$&${ 6109 }^{ +64 }_{ -54 }$&${ 4.38 }^{ +0.03 }_{ -0.04 }$&${ 0.12 }^{ +0.08 }_{ -0.08 }$&${ 9.29 }^{ +0.17 }_{ -0.16 }$&${ 572 }^{ +30 }_{ -26 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(5945, 107)&(4.40, 0.05)&(0.16, 0.10)\\ 
K00327.02 &${ 1.15 }^{ +0.03 }_{ -0.03 }$&${ 1.15 }^{ +0.06 }_{ -0.05 }$&${ 6111 }^{ +63 }_{ -58 }$&${ 4.38 }^{ +0.03 }_{ -0.04 }$&${ 0.12 }^{ +0.08 }_{ -0.09 }$&${ 9.30 }^{ +0.17 }_{ -0.16 }$&${ 572 }^{ +32 }_{ -27 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(5945, 107)&(4.40, 0.05)&(0.16, 0.10)\\ 
K00328.01 &${ 0.99 }^{ +0.05 }_{ -0.05 }$&${ 1.05 }^{ +0.16 }_{ -0.11 }$&${ 5803 }^{ +86 }_{ -90 }$&${ 4.39 }^{ +0.09 }_{ -0.11 }$&${ -0.04 }^{ +0.11 }_{ -0.13 }$&${ 9.79 }^{ +0.13 }_{ -0.35 }$&${ 408 }^{ +61 }_{ -41 }$&${ 0.19 }^{ +0.08 }_{ -0.08 }$&(5779, 108)&(4.31, 0.13)&(-0.10, 0.16)\\ 
K00329.01 &${ 1.14 }^{ +0.21 }_{ -0.11 }$&${ 1.23 }^{ +0.48 }_{ -0.22 }$&${ 6162 }^{ +267 }_{ -256 }$&${ 4.32 }^{ +0.13 }_{ -0.23 }$&${ -0.00 }^{ +0.14 }_{ -0.18 }$&${ 9.46 }^{ +0.20 }_{ -0.22 }$&${ 686 }^{ +275 }_{ -130 }$&${ 0.35 }^{ +0.17 }_{ -0.18 }$&--&--&--\\ 
K00330.01 &${ 1.09 }^{ +0.04 }_{ -0.04 }$&${ 1.10 }^{ +0.08 }_{ -0.06 }$&${ 6014 }^{ +75 }_{ -86 }$&${ 4.39 }^{ +0.05 }_{ -0.06 }$&${ 0.02 }^{ +0.08 }_{ -0.08 }$&${ 9.48 }^{ +0.19 }_{ -0.25 }$&${ 730 }^{ +54 }_{ -45 }$&${ 0.31 }^{ +0.05 }_{ -0.07 }$&(5973, 106)&(4.39, 0.07)&(0.00, 0.10)\\ 
K00330.02 &${ 1.08 }^{ +0.04 }_{ -0.04 }$&${ 1.09 }^{ +0.08 }_{ -0.06 }$&${ 6012 }^{ +76 }_{ -85 }$&${ 4.40 }^{ +0.05 }_{ -0.06 }$&${ 0.02 }^{ +0.08 }_{ -0.08 }$&${ 9.48 }^{ +0.19 }_{ -0.24 }$&${ 728 }^{ +59 }_{ -44 }$&${ 0.30 }^{ +0.05 }_{ -0.07 }$&(5973, 106)&(4.39, 0.07)&(0.00, 0.10)\\ 
K00331.01 &${ 0.95 }^{ +0.04 }_{ -0.04 }$&${ 1.15 }^{ +0.16 }_{ -0.18 }$&${ 5573 }^{ +78 }_{ -79 }$&${ 4.29 }^{ +0.16 }_{ -0.10 }$&${ 0.11 }^{ +0.08 }_{ -0.08 }$&${ 10.02 }^{ +0.08 }_{ -0.24 }$&${ 566 }^{ +79 }_{ -91 }$&${ 0.17 }^{ +0.07 }_{ -0.08 }$&(5548, 112)&(4.04, 0.19)&(0.18, 0.14)\\ 
K00332.01 &${ 1.15 }^{ +0.04 }_{ -0.04 }$&${ 1.14 }^{ +0.07 }_{ -0.06 }$&${ 5894 }^{ +81 }_{ -84 }$&${ 4.38 }^{ +0.04 }_{ -0.05 }$&${ 0.34 }^{ +0.07 }_{ -0.07 }$&${ 9.33 }^{ +0.21 }_{ -0.21 }$&${ 504 }^{ +30 }_{ -28 }$&${ 0.26 }^{ +0.07 }_{ -0.08 }$&(5933, 100)&(4.39, 0.06)&(0.48, 0.08)\\ 
K00332.02 &${ 1.15 }^{ +0.04 }_{ -0.04 }$&${ 1.15 }^{ +0.07 }_{ -0.06 }$&${ 5897 }^{ +83 }_{ -85 }$&${ 4.38 }^{ +0.04 }_{ -0.05 }$&${ 0.34 }^{ +0.07 }_{ -0.07 }$&${ 9.34 }^{ +0.19 }_{ -0.21 }$&${ 505 }^{ +31 }_{ -27 }$&${ 0.26 }^{ +0.07 }_{ -0.08 }$&(5933, 100)&(4.39, 0.06)&(0.48, 0.08)\\ 
K00333.01 &${ 1.28 }^{ +0.22 }_{ -0.12 }$&${ 1.45 }^{ +0.69 }_{ -0.24 }$&${ 6388 }^{ +115 }_{ -137 }$&${ 4.22 }^{ +0.12 }_{ -0.26 }$&${ 0.03 }^{ +0.12 }_{ -0.16 }$&${ 9.38 }^{ +0.12 }_{ -0.15 }$&${ 901 }^{ +418 }_{ -152 }$&${ 0.14 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K00334.01 &${ 1.14 }^{ +0.09 }_{ -0.07 }$&${ 1.21 }^{ +0.33 }_{ -0.14 }$&${ 6084 }^{ +88 }_{ -90 }$&${ 4.33 }^{ +0.09 }_{ -0.18 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.50 }^{ +0.15 }_{ -0.27 }$&${ 685 }^{ +183 }_{ -83 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K00335.01 &${ 0.77 }^{ +0.04 }_{ -0.04 }$&${ 0.76 }^{ +0.08 }_{ -0.05 }$&${ 5688 }^{ +57 }_{ -62 }$&${ 4.58 }^{ +0.05 }_{ -0.09 }$&${ -0.69 }^{ +0.17 }_{ -0.20 }$&${ 9.81 }^{ +0.28 }_{ -0.53 }$&${ 374 }^{ +39 }_{ -29 }$&${ 0.23 }^{ +0.02 }_{ -0.03 }$&--&--&--\\ 
K00336.01 &${ 1.42 }^{ +0.21 }_{ -0.15 }$&${ 1.68 }^{ +0.64 }_{ -0.28 }$&${ 6700 }^{ +124 }_{ -109 }$&${ 4.13 }^{ +0.13 }_{ -0.21 }$&${ 0.02 }^{ +0.12 }_{ -0.18 }$&${ 9.25 }^{ +0.10 }_{ -0.10 }$&${ 1036 }^{ +384 }_{ -176 }$&${ 0.07 }^{ +0.08 }_{ -0.05 }$&--&--&--\\ 
K00337.01 &${ 1.01 }^{ +0.04 }_{ -0.04 }$&${ 1.06 }^{ +0.15 }_{ -0.09 }$&${ 5807 }^{ +96 }_{ -81 }$&${ 4.39 }^{ +0.09 }_{ -0.10 }$&${ 0.02 }^{ +0.09 }_{ -0.10 }$&${ 9.74 }^{ +0.15 }_{ -0.34 }$&${ 711 }^{ +98 }_{ -65 }$&${ 0.12 }^{ +0.08 }_{ -0.07 }$&(5747, 114)&(4.33, 0.11)&(0.00, 0.14)\\ 
K00338.01 &${ 0.84 }^{ +0.03 }_{ -0.03 }$&${ 0.79 }^{ +0.02 }_{ -0.02 }$&${ 4996 }^{ +71 }_{ -58 }$&${ 4.57 }^{ +0.02 }_{ -0.02 }$&${ 0.16 }^{ +0.10 }_{ -0.10 }$&${ 9.65 }^{ +0.24 }_{ -0.35 }$&${ 301 }^{ +9 }_{ -8 }$&${ 0.11 }^{ +0.10 }_{ -0.07 }$&(4911, 102)&(4.57, 0.02)&(0.24, 0.14)\\ 
K00338.02 &${ 0.84 }^{ +0.03 }_{ -0.03 }$&${ 0.79 }^{ +0.02 }_{ -0.02 }$&${ 4993 }^{ +75 }_{ -58 }$&${ 4.57 }^{ +0.02 }_{ -0.02 }$&${ 0.16 }^{ +0.10 }_{ -0.10 }$&${ 9.65 }^{ +0.23 }_{ -0.35 }$&${ 301 }^{ +9 }_{ -8 }$&${ 0.10 }^{ +0.10 }_{ -0.07 }$&(4911, 102)&(4.57, 0.02)&(0.24, 0.14)\\ 
K00339.01 &${ 1.07 }^{ +0.06 }_{ -0.06 }$&${ 1.14 }^{ +0.15 }_{ -0.10 }$&${ 6087 }^{ +70 }_{ -64 }$&${ 4.35 }^{ +0.08 }_{ -0.10 }$&${ -0.10 }^{ +0.12 }_{ -0.12 }$&${ 9.60 }^{ +0.13 }_{ -0.28 }$&${ 787 }^{ +106 }_{ -73 }$&${ 0.07 }^{ +0.05 }_{ -0.04 }$&(6078, 105)&(4.29, 0.12)&(-0.16, 0.16)\\ 
K00339.02 &${ 1.07 }^{ +0.05 }_{ -0.06 }$&${ 1.15 }^{ +0.15 }_{ -0.11 }$&${ 6088 }^{ +70 }_{ -67 }$&${ 4.35 }^{ +0.08 }_{ -0.10 }$&${ -0.09 }^{ +0.11 }_{ -0.12 }$&${ 9.61 }^{ +0.12 }_{ -0.28 }$&${ 794 }^{ +104 }_{ -76 }$&${ 0.07 }^{ +0.05 }_{ -0.04 }$&(6078, 105)&(4.29, 0.12)&(-0.16, 0.16)\\ 
K00339.03 &${ 1.07 }^{ +0.06 }_{ -0.06 }$&${ 1.15 }^{ +0.14 }_{ -0.11 }$&${ 6089 }^{ +70 }_{ -66 }$&${ 4.35 }^{ +0.08 }_{ -0.09 }$&${ -0.09 }^{ +0.11 }_{ -0.13 }$&${ 9.60 }^{ +0.13 }_{ -0.27 }$&${ 794 }^{ +96 }_{ -75 }$&${ 0.07 }^{ +0.05 }_{ -0.04 }$&(6078, 105)&(4.29, 0.12)&(-0.16, 0.16)\\ 
K00340.01 &${ 1.11 }^{ +0.04 }_{ -0.04 }$&${ 1.15 }^{ +0.13 }_{ -0.09 }$&${ 5788 }^{ +68 }_{ -85 }$&${ 4.36 }^{ +0.07 }_{ -0.08 }$&${ 0.31 }^{ +0.07 }_{ -0.07 }$&${ 9.62 }^{ +0.13 }_{ -0.29 }$&${ 484 }^{ +56 }_{ -39 }$&${ 0.29 }^{ +0.06 }_{ -0.08 }$&(5774, 96)&(4.33, 0.09)&(0.38, 0.08)\\ 
K00341.01 &${ 0.95 }^{ +0.04 }_{ -0.04 }$&${ 0.94 }^{ +0.08 }_{ -0.05 }$&${ 5580 }^{ +92 }_{ -79 }$&${ 4.47 }^{ +0.05 }_{ -0.08 }$&${ 0.05 }^{ +0.10 }_{ -0.10 }$&${ 9.74 }^{ +0.22 }_{ -0.39 }$&${ 440 }^{ +38 }_{ -27 }$&${ 0.13 }^{ +0.09 }_{ -0.08 }$&(5497, 108)&(4.44, 0.08)&(0.02, 0.16)\\ 
K00341.02 &${ 0.95 }^{ +0.04 }_{ -0.04 }$&${ 0.94 }^{ +0.08 }_{ -0.06 }$&${ 5582 }^{ +89 }_{ -77 }$&${ 4.47 }^{ +0.06 }_{ -0.07 }$&${ 0.05 }^{ +0.10 }_{ -0.10 }$&${ 9.73 }^{ +0.23 }_{ -0.40 }$&${ 439 }^{ +36 }_{ -27 }$&${ 0.13 }^{ +0.09 }_{ -0.07 }$&(5497, 108)&(4.44, 0.08)&(0.02, 0.16)\\ 
K00343.01 &${ 1.06 }^{ +0.05 }_{ -0.04 }$&${ 1.18 }^{ +0.18 }_{ -0.14 }$&${ 5872 }^{ +82 }_{ -71 }$&${ 4.32 }^{ +0.11 }_{ -0.11 }$&${ 0.08 }^{ +0.09 }_{ -0.08 }$&${ 9.74 }^{ +0.12 }_{ -0.26 }$&${ 583 }^{ +93 }_{ -70 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&(5794, 109)&(4.26, 0.13)&(0.07, 0.13)\\ 
K00343.02 &${ 1.06 }^{ +0.05 }_{ -0.04 }$&${ 1.19 }^{ +0.19 }_{ -0.15 }$&${ 5877 }^{ +86 }_{ -72 }$&${ 4.31 }^{ +0.11 }_{ -0.12 }$&${ 0.08 }^{ +0.09 }_{ -0.08 }$&${ 9.74 }^{ +0.12 }_{ -0.25 }$&${ 587 }^{ +96 }_{ -72 }$&${ 0.10 }^{ +0.07 }_{ -0.06 }$&(5794, 109)&(4.26, 0.13)&(0.07, 0.13)\\ 
K00343.03 &${ 1.06 }^{ +0.05 }_{ -0.04 }$&${ 1.18 }^{ +0.20 }_{ -0.14 }$&${ 5879 }^{ +90 }_{ -73 }$&${ 4.32 }^{ +0.11 }_{ -0.12 }$&${ 0.08 }^{ +0.09 }_{ -0.08 }$&${ 9.73 }^{ +0.12 }_{ -0.25 }$&${ 583 }^{ +98 }_{ -71 }$&${ 0.10 }^{ +0.08 }_{ -0.06 }$&(5794, 109)&(4.26, 0.13)&(0.07, 0.13)\\ 
K00344.01 &${ 0.97 }^{ +0.03 }_{ -0.03 }$&${ 0.89 }^{ +0.03 }_{ -0.02 }$&${ 5697 }^{ +57 }_{ -50 }$&${ 4.53 }^{ +0.02 }_{ -0.01 }$&${ -0.08 }^{ +0.10 }_{ -0.09 }$&${ 9.25 }^{ +0.18 }_{ -0.14 }$&${ 464 }^{ +15 }_{ -15 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(5607, 104)&(4.54, 0.02)&(-0.04, 0.14)\\ 
K00345.01 &${ 0.78 }^{ +0.03 }_{ -0.03 }$&${ 0.75 }^{ +0.02 }_{ -0.02 }$&${ 4893 }^{ +48 }_{ -49 }$&${ 4.58 }^{ +0.03 }_{ -0.03 }$&${ -0.03 }^{ +0.10 }_{ -0.11 }$&${ 9.89 }^{ +0.20 }_{ -0.44 }$&${ 254 }^{ +8 }_{ -9 }$&${ 0.11 }^{ +0.06 }_{ -0.07 }$&(4883, 99)&(4.55, 0.04)&(-0.08, 0.16)\\ 
K00346.01 &${ 0.87 }^{ +0.03 }_{ -0.03 }$&${ 0.79 }^{ +0.02 }_{ -0.02 }$&${ 5192 }^{ +83 }_{ -82 }$&${ 4.58 }^{ +0.01 }_{ -0.01 }$&${ 0.00 }^{ +0.11 }_{ -0.10 }$&${ 9.30 }^{ +0.22 }_{ -0.16 }$&${ 325 }^{ +9 }_{ -10 }$&${ 0.21 }^{ +0.10 }_{ -0.10 }$&(5106, 104)&(4.59, 0.01)&(0.00, 0.16)\\ 
K00347.01 &${ 1.42 }^{ +0.20 }_{ -0.10 }$&${ 1.60 }^{ +0.64 }_{ -0.21 }$&${ 6426 }^{ +106 }_{ -82 }$&${ 4.18 }^{ +0.09 }_{ -0.24 }$&${ 0.31 }^{ +0.10 }_{ -0.14 }$&${ 9.22 }^{ +0.11 }_{ -0.12 }$&${ 1138 }^{ +446 }_{ -154 }$&${ 0.04 }^{ +0.06 }_{ -0.03 }$&--&--&--\\ 
K00348.01 &${ 0.78 }^{ +0.02 }_{ -0.03 }$&${ 0.72 }^{ +0.01 }_{ -0.02 }$&${ 4758 }^{ +53 }_{ -40 }$&${ 4.61 }^{ +0.01 }_{ -0.01 }$&${ 0.01 }^{ +0.10 }_{ -0.10 }$&${ 9.51 }^{ +0.27 }_{ -0.28 }$&${ 305 }^{ +7 }_{ -8 }$&${ 0.07 }^{ +0.08 }_{ -0.05 }$&(4694, 92)&(4.61, 0.01)&(0.00, 0.18)\\ 
K00349.01 &${ 1.00 }^{ +0.04 }_{ -0.04 }$&${ 1.04 }^{ +0.13 }_{ -0.08 }$&${ 5764 }^{ +75 }_{ -72 }$&${ 4.40 }^{ +0.08 }_{ -0.10 }$&${ 0.03 }^{ +0.09 }_{ -0.10 }$&${ 9.77 }^{ +0.14 }_{ -0.34 }$&${ 590 }^{ +75 }_{ -49 }$&${ 0.10 }^{ +0.06 }_{ -0.06 }$&(5725, 110)&(4.35, 0.11)&(0.00, 0.14)\\ 
K00350.01 &${ 1.02 }^{ +0.04 }_{ -0.04 }$&${ 1.02 }^{ +0.09 }_{ -0.06 }$&${ 5829 }^{ +72 }_{ -69 }$&${ 4.43 }^{ +0.05 }_{ -0.07 }$&${ 0.01 }^{ +0.09 }_{ -0.09 }$&${ 9.63 }^{ +0.19 }_{ -0.32 }$&${ 541 }^{ +48 }_{ -34 }$&${ 0.08 }^{ +0.07 }_{ -0.05 }$&(5787, 111)&(4.40, 0.08)&(0.00, 0.12)\\ 
K00351.01 &${ 1.14 }^{ +0.04 }_{ -0.03 }$&${ 1.21 }^{ +0.15 }_{ -0.10 }$&${ 6084 }^{ +67 }_{ -62 }$&${ 4.33 }^{ +0.07 }_{ -0.09 }$&${ 0.08 }^{ +0.09 }_{ -0.08 }$&${ 9.53 }^{ +0.12 }_{ -0.24 }$&${ 857 }^{ +103 }_{ -72 }$&${ 0.04 }^{ +0.04 }_{ -0.03 }$&(5970, 109)&(4.32, 0.10)&(0.10, 0.11)\\ 
K00352.01 &${ 1.06 }^{ +0.06 }_{ -0.05 }$&${ 1.22 }^{ +0.22 }_{ -0.16 }$&${ 5913 }^{ +95 }_{ -96 }$&${ 4.29 }^{ +0.12 }_{ -0.12 }$&${ 0.03 }^{ +0.09 }_{ -0.10 }$&${ 9.75 }^{ +0.11 }_{ -0.20 }$&${ 746 }^{ +137 }_{ -100 }$&${ 0.23 }^{ +0.08 }_{ -0.09 }$&(5857, 106)&(4.20, 0.13)&(-0.04, 0.14)\\ 
K00352.02 &${ 1.06 }^{ +0.06 }_{ -0.06 }$&${ 1.23 }^{ +0.23 }_{ -0.17 }$&${ 5912 }^{ +97 }_{ -91 }$&${ 4.28 }^{ +0.12 }_{ -0.13 }$&${ 0.03 }^{ +0.09 }_{ -0.10 }$&${ 9.76 }^{ +0.10 }_{ -0.19 }$&${ 756 }^{ +139 }_{ -107 }$&${ 0.23 }^{ +0.08 }_{ -0.08 }$&(5857, 106)&(4.20, 0.13)&(-0.04, 0.14)\\ 
K00353.01 &${ 1.37 }^{ +0.16 }_{ -0.12 }$&${ 1.75 }^{ +0.48 }_{ -0.34 }$&${ 6442 }^{ +65 }_{ -62 }$&${ 4.09 }^{ +0.15 }_{ -0.16 }$&${ 0.04 }^{ +0.08 }_{ -0.08 }$&${ 9.39 }^{ +0.05 }_{ -0.09 }$&${ 1134 }^{ +311 }_{ -218 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(6200, 116)&(4.07, 0.17)&(-0.06, 0.14)\\ 
K00353.02 &${ 1.38 }^{ +0.16 }_{ -0.12 }$&${ 1.76 }^{ +0.49 }_{ -0.35 }$&${ 6442 }^{ +68 }_{ -65 }$&${ 4.08 }^{ +0.16 }_{ -0.16 }$&${ 0.04 }^{ +0.08 }_{ -0.09 }$&${ 9.39 }^{ +0.06 }_{ -0.09 }$&${ 1147 }^{ +311 }_{ -223 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(6200, 116)&(4.07, 0.17)&(-0.06, 0.14)\\ 
K00354.01 &${ 1.05 }^{ +0.03 }_{ -0.03 }$&${ 0.98 }^{ +0.03 }_{ -0.03 }$&${ 5884 }^{ +73 }_{ -76 }$&${ 4.48 }^{ +0.02 }_{ -0.02 }$&${ 0.01 }^{ +0.08 }_{ -0.08 }$&${ 9.20 }^{ +0.15 }_{ -0.10 }$&${ 473 }^{ +17 }_{ -16 }$&${ 0.18 }^{ +0.07 }_{ -0.07 }$&(5936, 102)&(4.50, 0.02)&(0.07, 0.09)\\ 
K00354.02 &${ 1.05 }^{ +0.03 }_{ -0.03 }$&${ 0.98 }^{ +0.03 }_{ -0.03 }$&${ 5888 }^{ +70 }_{ -81 }$&${ 4.48 }^{ +0.02 }_{ -0.02 }$&${ 0.02 }^{ +0.08 }_{ -0.08 }$&${ 9.19 }^{ +0.15 }_{ -0.10 }$&${ 474 }^{ +17 }_{ -16 }$&${ 0.18 }^{ +0.07 }_{ -0.07 }$&(5936, 102)&(4.50, 0.02)&(0.07, 0.09)\\ 
K00355.01 &${ 1.18 }^{ +0.06 }_{ -0.04 }$&${ 1.27 }^{ +0.18 }_{ -0.11 }$&${ 6123 }^{ +75 }_{ -70 }$&${ 4.30 }^{ +0.08 }_{ -0.10 }$&${ 0.13 }^{ +0.08 }_{ -0.08 }$&${ 9.51 }^{ +0.10 }_{ -0.22 }$&${ 678 }^{ +92 }_{ -63 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&(6045, 96)&(4.28, 0.10)&(0.16, 0.10)\\ 
K00356.01 &${ 0.92 }^{ +0.05 }_{ -0.06 }$&${ 0.89 }^{ +0.11 }_{ -0.06 }$&${ 5524 }^{ +91 }_{ -143 }$&${ 4.51 }^{ +0.05 }_{ -0.11 }$&${ 0.00 }^{ +0.15 }_{ -0.18 }$&${ 9.68 }^{ +0.34 }_{ -0.44 }$&${ 446 }^{ +57 }_{ -35 }$&${ 0.43 }^{ +0.07 }_{ -0.14 }$&--&--&--\\ 
K00358.01 &${ 1.15 }^{ +0.13 }_{ -0.08 }$&${ 1.22 }^{ +0.41 }_{ -0.16 }$&${ 6132 }^{ +92 }_{ -132 }$&${ 4.32 }^{ +0.10 }_{ -0.20 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.51 }^{ +0.14 }_{ -0.25 }$&${ 877 }^{ +290 }_{ -120 }$&${ 0.17 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K00359.01 &${ 0.99 }^{ +0.07 }_{ -0.07 }$&${ 1.00 }^{ +0.19 }_{ -0.10 }$&${ 5845 }^{ +122 }_{ -110 }$&${ 4.44 }^{ +0.08 }_{ -0.15 }$&${ -0.08 }^{ +0.16 }_{ -0.21 }$&${ 9.63 }^{ +0.26 }_{ -0.38 }$&${ 639 }^{ +120 }_{ -71 }$&${ 0.12 }^{ +0.09 }_{ -0.08 }$&--&--&--\\ 
K00360.01 &${ 1.09 }^{ +0.02 }_{ -0.03 }$&${ 1.04 }^{ +0.03 }_{ -0.03 }$&${ 6033 }^{ +54 }_{ -59 }$&${ 4.44 }^{ +0.02 }_{ -0.02 }$&${ -0.01 }^{ +0.07 }_{ -0.07 }$&${ 9.22 }^{ +0.15 }_{ -0.11 }$&${ 475 }^{ +17 }_{ -15 }$&${ 0.21 }^{ +0.03 }_{ -0.05 }$&(6102, 83)&(4.46, 0.03)&(0.00, 0.08)\\ 
K00361.01 &${ 1.07 }^{ +0.02 }_{ -0.03 }$&${ 0.99 }^{ +0.03 }_{ -0.03 }$&${ 5763 }^{ +62 }_{ -51 }$&${ 4.47 }^{ +0.02 }_{ -0.02 }$&${ 0.23 }^{ +0.06 }_{ -0.06 }$&${ 9.16 }^{ +0.17 }_{ -0.11 }$&${ 465 }^{ +16 }_{ -15 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(5705, 110)&(4.50, 0.03)&(0.36, 0.08)\\ 
K00362.01 &${ 1.20 }^{ +0.21 }_{ -0.12 }$&${ 1.31 }^{ +0.58 }_{ -0.21 }$&${ 6239 }^{ +204 }_{ -238 }$&${ 4.28 }^{ +0.12 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.42 }^{ +0.17 }_{ -0.19 }$&${ 741 }^{ +326 }_{ -130 }$&${ 0.33 }^{ +0.13 }_{ -0.17 }$&--&--&--\\ 
K00363.01 &${ 1.02 }^{ +0.06 }_{ -0.06 }$&${ 1.02 }^{ +0.27 }_{ -0.10 }$&${ 5756 }^{ +97 }_{ -143 }$&${ 4.43 }^{ +0.08 }_{ -0.19 }$&${ 0.10 }^{ +0.16 }_{ -0.15 }$&${ 9.66 }^{ +0.23 }_{ -0.40 }$&${ 582 }^{ +151 }_{ -63 }$&${ 0.33 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K00365.01 &${ 0.96 }^{ +0.03 }_{ -0.04 }$&${ 0.90 }^{ +0.04 }_{ -0.04 }$&${ 5650 }^{ +70 }_{ -59 }$&${ 4.51 }^{ +0.03 }_{ -0.04 }$&${ -0.05 }^{ +0.10 }_{ -0.11 }$&${ 9.47 }^{ +0.25 }_{ -0.28 }$&${ 165 }^{ +8 }_{ -7 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(5559, 107)&(4.50, 0.04)&(-0.10, 0.16)\\ 
K00366.01 &${ 1.72 }^{ +0.12 }_{ -0.13 }$&${ 2.72 }^{ +0.39 }_{ -0.42 }$&${ 6487 }^{ +69 }_{ -67 }$&${ 3.81 }^{ +0.11 }_{ -0.09 }$&${ 0.19 }^{ +0.09 }_{ -0.10 }$&${ 9.22 }^{ +0.08 }_{ -0.07 }$&${ 841 }^{ +121 }_{ -129 }$&${ 0.02 }^{ +0.03 }_{ -0.02 }$&(6201, 124)&(3.62, 0.19)&(0.21, 0.13)\\ 
K00367.01 &${ 1.03 }^{ +0.03 }_{ -0.04 }$&${ 1.00 }^{ +0.06 }_{ -0.05 }$&${ 5818 }^{ +72 }_{ -60 }$&${ 4.45 }^{ +0.04 }_{ -0.05 }$&${ 0.04 }^{ +0.09 }_{ -0.09 }$&${ 9.51 }^{ +0.21 }_{ -0.27 }$&${ 188 }^{ +12 }_{ -9 }$&${ 0.05 }^{ +0.06 }_{ -0.04 }$&(5733, 111)&(4.44, 0.06)&(0.08, 0.13)\\ 
K00368.01 &${ 1.65 }^{ +0.08 }_{ -0.08 }$&${ 1.77 }^{ +0.24 }_{ -0.19 }$&${ 8899 }^{ +196 }_{ -152 }$&${ 4.16 }^{ +0.08 }_{ -0.09 }$&${ -0.62 }^{ +0.09 }_{ -0.13 }$&${ 9.02 }^{ +0.03 }_{ -0.01 }$&${ 800 }^{ +105 }_{ -85 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&--&--&--\\ 
K00369.01 &${ 1.24 }^{ +0.14 }_{ -0.08 }$&${ 1.47 }^{ +0.41 }_{ -0.23 }$&${ 6274 }^{ +68 }_{ -62 }$&${ 4.19 }^{ +0.13 }_{ -0.17 }$&${ 0.03 }^{ +0.09 }_{ -0.11 }$&${ 9.48 }^{ +0.07 }_{ -0.11 }$&${ 487 }^{ +135 }_{ -77 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(6070, 112)&(4.16, 0.16)&(-0.08, 0.15)\\ 
K00369.02 &${ 1.23 }^{ +0.14 }_{ -0.08 }$&${ 1.45 }^{ +0.40 }_{ -0.22 }$&${ 6274 }^{ +65 }_{ -63 }$&${ 4.20 }^{ +0.13 }_{ -0.16 }$&${ 0.02 }^{ +0.09 }_{ -0.11 }$&${ 9.49 }^{ +0.07 }_{ -0.12 }$&${ 480 }^{ +130 }_{ -73 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(6070, 112)&(4.16, 0.16)&(-0.08, 0.15)\\ 
K00370.01 &${ 1.37 }^{ +0.04 }_{ -0.06 }$&${ 1.89 }^{ +0.05 }_{ -0.06 }$&${ 6200 }^{ +100 }_{ -72 }$&${ 4.02 }^{ +0.01 }_{ -0.01 }$&${ 0.10 }^{ +0.08 }_{ -0.07 }$&${ 9.51 }^{ +0.06 }_{ -0.05 }$&${ 577 }^{ +18 }_{ -20 }$&${ 0.10 }^{ +0.07 }_{ -0.06 }$&(6144, 106)&(4.02, 0.01)&(0.13, 0.10)\\ 
K00370.02 &${ 1.38 }^{ +0.04 }_{ -0.05 }$&${ 1.89 }^{ +0.05 }_{ -0.05 }$&${ 6204 }^{ +101 }_{ -73 }$&${ 4.02 }^{ +0.01 }_{ -0.01 }$&${ 0.10 }^{ +0.08 }_{ -0.07 }$&${ 9.51 }^{ +0.06 }_{ -0.05 }$&${ 577 }^{ +17 }_{ -20 }$&${ 0.10 }^{ +0.07 }_{ -0.06 }$&(6144, 106)&(4.02, 0.01)&(0.13, 0.10)\\ 
K00371.01 &${ 1.23 }^{ +0.09 }_{ -0.24 }$&${ 2.85 }^{ +0.13 }_{ -0.27 }$&${ 5221 }^{ +68 }_{ -79 }$&${ 3.62 }^{ +0.01 }_{ -0.02 }$&${ 0.06 }^{ +0.08 }_{ -0.12 }$&${ 9.75 }^{ +0.26 }_{ -0.12 }$&${ 631 }^{ +29 }_{ -55 }$&${ 0.26 }^{ +0.09 }_{ -0.13 }$&(5198, 95)&(3.61, 0.02)&(0.19, 0.11)\\ 
K00372.01 &${ 1.00 }^{ +0.04 }_{ -0.04 }$&${ 0.93 }^{ +0.04 }_{ -0.03 }$&${ 5829 }^{ +79 }_{ -65 }$&${ 4.50 }^{ +0.02 }_{ -0.02 }$&${ -0.09 }^{ +0.10 }_{ -0.10 }$&${ 9.30 }^{ +0.21 }_{ -0.16 }$&${ 313 }^{ +13 }_{ -13 }$&${ 0.08 }^{ +0.07 }_{ -0.05 }$&(5815, 110)&(4.51, 0.03)&(-0.10, 0.14)\\ 
K00373.01 &${ 0.97 }^{ +0.04 }_{ -0.05 }$&${ 0.95 }^{ +0.07 }_{ -0.06 }$&${ 5859 }^{ +71 }_{ -62 }$&${ 4.47 }^{ +0.05 }_{ -0.06 }$&${ -0.17 }^{ +0.12 }_{ -0.12 }$&${ 9.55 }^{ +0.24 }_{ -0.32 }$&${ 387 }^{ +30 }_{ -25 }$&${ 0.05 }^{ +0.06 }_{ -0.04 }$&(5731, 111)&(4.45, 0.08)&(-0.32, 0.16)\\ 
K00374.01 &${ 1.02 }^{ +0.05 }_{ -0.05 }$&${ 1.08 }^{ +0.15 }_{ -0.10 }$&${ 5946 }^{ +77 }_{ -64 }$&${ 4.38 }^{ +0.09 }_{ -0.11 }$&${ -0.10 }^{ +0.11 }_{ -0.12 }$&${ 9.69 }^{ +0.14 }_{ -0.34 }$&${ 350 }^{ +48 }_{ -34 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&(5851, 111)&(4.30, 0.14)&(-0.22, 0.16)\\ 
K00376.01 &${ 1.39 }^{ +0.22 }_{ -0.15 }$&${ 1.62 }^{ +0.70 }_{ -0.28 }$&${ 6582 }^{ +150 }_{ -124 }$&${ 4.16 }^{ +0.13 }_{ -0.25 }$&${ 0.03 }^{ +0.12 }_{ -0.17 }$&${ 9.28 }^{ +0.11 }_{ -0.12 }$&${ 1288 }^{ +539 }_{ -232 }$&${ 0.10 }^{ +0.10 }_{ -0.07 }$&--&--&--\\ 
K00376.02 &${ 1.37 }^{ +0.22 }_{ -0.15 }$&${ 1.58 }^{ +0.69 }_{ -0.26 }$&${ 6578 }^{ +145 }_{ -118 }$&${ 4.17 }^{ +0.12 }_{ -0.24 }$&${ 0.03 }^{ +0.12 }_{ -0.18 }$&${ 9.29 }^{ +0.11 }_{ -0.12 }$&${ 1263 }^{ +534 }_{ -211 }$&${ 0.10 }^{ +0.09 }_{ -0.07 }$&--&--&--\\ 
K00377.01 &${ 1.04 }^{ +0.03 }_{ -0.03 }$&${ 0.98 }^{ +0.03 }_{ -0.03 }$&${ 5812 }^{ +72 }_{ -62 }$&${ 4.48 }^{ +0.02 }_{ -0.02 }$&${ 0.08 }^{ +0.08 }_{ -0.08 }$&${ 9.28 }^{ +0.20 }_{ -0.15 }$&${ 631 }^{ +24 }_{ -21 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(5779, 110)&(4.49, 0.03)&(0.12, 0.10)\\ 
K00378.01 &${ 1.71 }^{ +0.13 }_{ -0.10 }$&${ 2.12 }^{ +0.41 }_{ -0.25 }$&${ 6839 }^{ +75 }_{ -72 }$&${ 4.02 }^{ +0.08 }_{ -0.12 }$&${ 0.37 }^{ +0.08 }_{ -0.08 }$&${ 9.04 }^{ +0.04 }_{ -0.03 }$&${ 1843 }^{ +357 }_{ -225 }$&${ 0.01 }^{ +0.02 }_{ -0.01 }$&--&--&--\\ 
K00379.01 &${ 1.13 }^{ +0.09 }_{ -0.06 }$&${ 1.51 }^{ +0.29 }_{ -0.28 }$&${ 5945 }^{ +53 }_{ -54 }$&${ 4.13 }^{ +0.16 }_{ -0.12 }$&${ 0.06 }^{ +0.07 }_{ -0.06 }$&${ 9.74 }^{ +0.07 }_{ -0.10 }$&${ 669 }^{ +125 }_{ -125 }$&${ 0.49 }^{ +0.01 }_{ -0.03 }$&(6078, 103)&(4.09, 0.16)&(0.14, 0.10)\\ 
K00379.02 &${ 1.13 }^{ +0.09 }_{ -0.06 }$&${ 1.53 }^{ +0.30 }_{ -0.30 }$&${ 5945 }^{ +51 }_{ -57 }$&${ 4.12 }^{ +0.16 }_{ -0.12 }$&${ 0.07 }^{ +0.07 }_{ -0.06 }$&${ 9.74 }^{ +0.07 }_{ -0.10 }$&${ 678 }^{ +130 }_{ -133 }$&${ 0.49 }^{ +0.02 }_{ -0.03 }$&(6078, 103)&(4.09, 0.16)&(0.14, 0.10)\\ 
K00380.01 &${ 1.44 }^{ +0.23 }_{ -0.18 }$&${ 1.74 }^{ +0.69 }_{ -0.36 }$&${ 6682 }^{ +209 }_{ -283 }$&${ 4.11 }^{ +0.15 }_{ -0.23 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.25 }^{ +0.13 }_{ -0.10 }$&${ 955 }^{ +373 }_{ -202 }$&${ 0.35 }^{ +0.13 }_{ -0.18 }$&--&--&--\\ 
K00381.01 &${ 1.42 }^{ +0.24 }_{ -0.14 }$&${ 1.69 }^{ +0.77 }_{ -0.32 }$&${ 6510 }^{ +123 }_{ -194 }$&${ 4.13 }^{ +0.14 }_{ -0.25 }$&${ 0.16 }^{ +0.15 }_{ -0.14 }$&${ 9.27 }^{ +0.12 }_{ -0.12 }$&${ 1038 }^{ +460 }_{ -199 }$&${ 0.35 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K00382.01 &${ 1.37 }^{ +0.23 }_{ -0.17 }$&${ 1.60 }^{ +0.72 }_{ -0.32 }$&${ 6534 }^{ +201 }_{ -239 }$&${ 4.16 }^{ +0.15 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.30 }^{ +0.14 }_{ -0.13 }$&${ 1065 }^{ +464 }_{ -217 }$&${ 0.29 }^{ +0.13 }_{ -0.15 }$&--&--&--\\ 
K00384.01 &${ 1.41 }^{ +0.12 }_{ -0.16 }$&${ 2.06 }^{ +0.32 }_{ -0.33 }$&${ 6166 }^{ +103 }_{ -100 }$&${ 3.96 }^{ +0.11 }_{ -0.09 }$&${ 0.07 }^{ +0.10 }_{ -0.06 }$&${ 9.49 }^{ +0.13 }_{ -0.10 }$&${ 1020 }^{ +165 }_{ -162 }$&${ 0.39 }^{ +0.08 }_{ -0.08 }$&(6049, 130)&(3.77, 0.17)&(-0.04, 0.18)\\ 
K00385.01 &${ 0.93 }^{ +0.04 }_{ -0.04 }$&${ 0.90 }^{ +0.06 }_{ -0.04 }$&${ 5526 }^{ +76 }_{ -60 }$&${ 4.50 }^{ +0.04 }_{ -0.06 }$&${ 0.02 }^{ +0.10 }_{ -0.10 }$&${ 9.66 }^{ +0.26 }_{ -0.38 }$&${ 439 }^{ +27 }_{ -21 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(5411, 114)&(4.48, 0.06)&(0.00, 0.16)\\ 
K00386.01 &${ 1.10 }^{ +0.05 }_{ -0.05 }$&${ 1.16 }^{ +0.14 }_{ -0.10 }$&${ 6034 }^{ +99 }_{ -87 }$&${ 4.35 }^{ +0.07 }_{ -0.09 }$&${ 0.03 }^{ +0.09 }_{ -0.09 }$&${ 9.56 }^{ +0.16 }_{ -0.26 }$&${ 799 }^{ +99 }_{ -70 }$&${ 0.12 }^{ +0.08 }_{ -0.07 }$&(5951, 109)&(4.32, 0.10)&(-0.02, 0.12)\\ 
K00386.02 &${ 1.10 }^{ +0.05 }_{ -0.04 }$&${ 1.16 }^{ +0.15 }_{ -0.10 }$&${ 6029 }^{ +94 }_{ -86 }$&${ 4.35 }^{ +0.07 }_{ -0.09 }$&${ 0.03 }^{ +0.09 }_{ -0.09 }$&${ 9.58 }^{ +0.14 }_{ -0.27 }$&${ 800 }^{ +100 }_{ -69 }$&${ 0.12 }^{ +0.08 }_{ -0.07 }$&(5951, 109)&(4.32, 0.10)&(-0.02, 0.12)\\ 
K00387.01 &${ 0.70 }^{ +0.05 }_{ -0.04 }$&${ 0.67 }^{ +0.03 }_{ -0.03 }$&${ 4671 }^{ +86 }_{ -77 }$&${ 4.63 }^{ +0.02 }_{ -0.02 }$&${ -0.19 }^{ +0.15 }_{ -0.11 }$&${ 9.76 }^{ +0.32 }_{ -0.59 }$&${ 212 }^{ +11 }_{ -9 }$&${ 0.19 }^{ +0.13 }_{ -0.11 }$&(4538, 92)&(4.61, 0.03)&(-0.20, 0.16)\\ 
K00388.01 &${ 0.98 }^{ +0.05 }_{ -0.05 }$&${ 1.64 }^{ +0.20 }_{ -0.38 }$&${ 5554 }^{ +58 }_{ -59 }$&${ 4.00 }^{ +0.20 }_{ -0.09 }$&${ -0.03 }^{ +0.11 }_{ -0.01 }$&${ 9.99 }^{ +0.09 }_{ -0.08 }$&${ 786 }^{ +99 }_{ -183 }$&${ 0.23 }^{ +0.04 }_{ -0.06 }$&(5687, 117)&(3.97, 0.20)&(0.04, 0.17)\\ 
K00389.01 &${ 0.89 }^{ +0.04 }_{ -0.05 }$&${ 0.86 }^{ +0.08 }_{ -0.06 }$&${ 5386 }^{ +123 }_{ -94 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ 0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.64 }^{ +0.38 }_{ -0.41 }$&${ 492 }^{ +48 }_{ -34 }$&${ 0.14 }^{ +0.11 }_{ -0.09 }$&--&--&--\\ 
K00390.01 &${ 0.97 }^{ +0.05 }_{ -0.05 }$&${ 0.95 }^{ +0.20 }_{ -0.08 }$&${ 5640 }^{ +118 }_{ -115 }$&${ 4.47 }^{ +0.06 }_{ -0.16 }$&${ 0.04 }^{ +0.13 }_{ -0.17 }$&${ 9.67 }^{ +0.30 }_{ -0.43 }$&${ 568 }^{ +116 }_{ -50 }$&${ 0.16 }^{ +0.10 }_{ -0.11 }$&--&--&--\\ 
K00391.01 &${ 0.97 }^{ +0.16 }_{ -0.05 }$&${ 2.36 }^{ +0.33 }_{ -0.33 }$&${ 5235 }^{ +69 }_{ -54 }$&${ 3.71 }^{ +0.09 }_{ -0.13 }$&${ -0.05 }^{ +0.17 }_{ -0.02 }$&${ 10.06 }^{ +0.08 }_{ -0.20 }$&${ 1105 }^{ +159 }_{ -154 }$&${ 0.18 }^{ +0.10 }_{ -0.11 }$&(5211, 104)&(3.71, 0.16)&(0.20, 0.12)\\ 
K00392.01 &${ 1.14 }^{ +0.08 }_{ -0.06 }$&${ 1.34 }^{ +0.25 }_{ -0.21 }$&${ 6025 }^{ +98 }_{ -96 }$&${ 4.24 }^{ +0.13 }_{ -0.13 }$&${ 0.07 }^{ +0.09 }_{ -0.08 }$&${ 9.65 }^{ +0.11 }_{ -0.16 }$&${ 902 }^{ +167 }_{ -141 }$&${ 0.33 }^{ +0.07 }_{ -0.08 }$&(6007, 108)&(4.18, 0.14)&(0.07, 0.13)\\ 
K00392.02 &${ 1.13 }^{ +0.08 }_{ -0.06 }$&${ 1.32 }^{ +0.25 }_{ -0.19 }$&${ 6031 }^{ +96 }_{ -102 }$&${ 4.25 }^{ +0.13 }_{ -0.13 }$&${ 0.07 }^{ +0.09 }_{ -0.08 }$&${ 9.63 }^{ +0.12 }_{ -0.17 }$&${ 885 }^{ +169 }_{ -127 }$&${ 0.34 }^{ +0.07 }_{ -0.09 }$&(6007, 108)&(4.18, 0.14)&(0.07, 0.13)\\ 
K00393.01 &${ 1.16 }^{ +0.04 }_{ -0.04 }$&${ 1.22 }^{ +0.11 }_{ -0.08 }$&${ 6206 }^{ +68 }_{ -59 }$&${ 4.33 }^{ +0.05 }_{ -0.07 }$&${ 0.02 }^{ +0.08 }_{ -0.08 }$&${ 9.42 }^{ +0.13 }_{ -0.19 }$&${ 797 }^{ +70 }_{ -53 }$&${ 0.05 }^{ +0.05 }_{ -0.03 }$&(6156, 88)&(4.33, 0.08)&(0.00, 0.10)\\ 
K00394.01 &${ 1.23 }^{ +0.21 }_{ -0.12 }$&${ 1.36 }^{ +0.66 }_{ -0.23 }$&${ 6289 }^{ +153 }_{ -182 }$&${ 4.26 }^{ +0.12 }_{ -0.27 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.41 }^{ +0.15 }_{ -0.18 }$&${ 709 }^{ +331 }_{ -125 }$&${ 0.28 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K00395.01 &${ 1.29 }^{ +0.22 }_{ -0.14 }$&${ 1.47 }^{ +0.62 }_{ -0.26 }$&${ 6426 }^{ +224 }_{ -190 }$&${ 4.21 }^{ +0.13 }_{ -0.24 }$&${ 0.02 }^{ +0.12 }_{ -0.18 }$&${ 9.35 }^{ +0.16 }_{ -0.15 }$&${ 1147 }^{ +484 }_{ -213 }$&${ 0.18 }^{ +0.15 }_{ -0.12 }$&--&--&--\\ 
K00397.01 &${ 1.19 }^{ +0.18 }_{ -0.12 }$&${ 1.29 }^{ +0.53 }_{ -0.21 }$&${ 6217 }^{ +180 }_{ -228 }$&${ 4.29 }^{ +0.12 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.43 }^{ +0.16 }_{ -0.20 }$&${ 851 }^{ +346 }_{ -150 }$&${ 0.32 }^{ +0.11 }_{ -0.16 }$&--&--&--\\ 
K00398.01 &${ 0.86 }^{ +0.04 }_{ -0.04 }$&${ 0.81 }^{ +0.05 }_{ -0.04 }$&${ 5172 }^{ +52 }_{ -66 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ 0.07 }^{ +0.17 }_{ -0.18 }$&${ 9.67 }^{ +0.36 }_{ -0.42 }$&${ 796 }^{ +49 }_{ -41 }$&${ 0.15 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K00398.02 &${ 0.86 }^{ +0.04 }_{ -0.04 }$&${ 0.81 }^{ +0.05 }_{ -0.04 }$&${ 5168 }^{ +52 }_{ -67 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ 0.08 }^{ +0.16 }_{ -0.17 }$&${ 9.66 }^{ +0.38 }_{ -0.40 }$&${ 798 }^{ +47 }_{ -42 }$&${ 0.15 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K00398.03 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.05 }_{ -0.04 }$&${ 5170 }^{ +53 }_{ -67 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ 0.08 }^{ +0.17 }_{ -0.18 }$&${ 9.65 }^{ +0.38 }_{ -0.41 }$&${ 796 }^{ +49 }_{ -41 }$&${ 0.15 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K00399.01 &${ 1.08 }^{ +0.05 }_{ -0.05 }$&${ 1.15 }^{ +0.17 }_{ -0.11 }$&${ 5996 }^{ +94 }_{ -78 }$&${ 4.34 }^{ +0.09 }_{ -0.11 }$&${ -0.00 }^{ +0.10 }_{ -0.10 }$&${ 9.64 }^{ +0.13 }_{ -0.29 }$&${ 526 }^{ +80 }_{ -52 }$&${ 0.10 }^{ +0.08 }_{ -0.06 }$&(5916, 112)&(4.30, 0.12)&(-0.06, 0.14)\\ 
K00400.01 &${ 0.98 }^{ +0.06 }_{ -0.07 }$&${ 0.96 }^{ +0.17 }_{ -0.09 }$&${ 5768 }^{ +119 }_{ -133 }$&${ 4.46 }^{ +0.06 }_{ -0.13 }$&${ -0.04 }^{ +0.15 }_{ -0.20 }$&${ 9.63 }^{ +0.27 }_{ -0.38 }$&${ 956 }^{ +169 }_{ -92 }$&${ 0.19 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K00401.01 &${ 0.92 }^{ +0.04 }_{ -0.04 }$&${ 0.90 }^{ +0.06 }_{ -0.04 }$&${ 5377 }^{ +88 }_{ -86 }$&${ 4.49 }^{ +0.05 }_{ -0.06 }$&${ 0.17 }^{ +0.08 }_{ -0.09 }$&${ 9.80 }^{ +0.23 }_{ -0.43 }$&${ 521 }^{ +34 }_{ -27 }$&${ 0.18 }^{ +0.10 }_{ -0.09 }$&(5376, 106)&(4.46, 0.06)&(0.28, 0.12)\\ 
K00401.02 &${ 0.92 }^{ +0.04 }_{ -0.04 }$&${ 0.90 }^{ +0.06 }_{ -0.04 }$&${ 5375 }^{ +92 }_{ -83 }$&${ 4.49 }^{ +0.05 }_{ -0.06 }$&${ 0.17 }^{ +0.08 }_{ -0.09 }$&${ 9.81 }^{ +0.23 }_{ -0.42 }$&${ 521 }^{ +33 }_{ -26 }$&${ 0.18 }^{ +0.10 }_{ -0.09 }$&(5376, 106)&(4.46, 0.06)&(0.28, 0.12)\\ 
K00401.03 &${ 0.92 }^{ +0.04 }_{ -0.04 }$&${ 0.90 }^{ +0.06 }_{ -0.05 }$&${ 5374 }^{ +93 }_{ -86 }$&${ 4.49 }^{ +0.05 }_{ -0.06 }$&${ 0.17 }^{ +0.09 }_{ -0.09 }$&${ 9.81 }^{ +0.23 }_{ -0.41 }$&${ 521 }^{ +33 }_{ -28 }$&${ 0.18 }^{ +0.10 }_{ -0.09 }$&(5376, 106)&(4.46, 0.06)&(0.28, 0.12)\\ 
K00402.01 &${ 0.99 }^{ +0.05 }_{ -0.06 }$&${ 0.97 }^{ +0.17 }_{ -0.08 }$&${ 5739 }^{ +85 }_{ -118 }$&${ 4.46 }^{ +0.06 }_{ -0.14 }$&${ 0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.63 }^{ +0.27 }_{ -0.38 }$&${ 955 }^{ +159 }_{ -85 }$&${ 0.23 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K00403.01 &${ 1.14 }^{ +0.04 }_{ -0.04 }$&${ 1.16 }^{ +0.07 }_{ -0.06 }$&${ 6170 }^{ +78 }_{ -74 }$&${ 4.37 }^{ +0.04 }_{ -0.05 }$&${ 0.01 }^{ +0.08 }_{ -0.08 }$&${ 9.35 }^{ +0.17 }_{ -0.18 }$&${ 856 }^{ +54 }_{ -48 }$&${ 0.46 }^{ +0.06 }_{ -0.06 }$&(6156, 85)&(4.38, 0.06)&(0.00, 0.10)\\ 
K00404.01 &${ 1.28 }^{ +0.26 }_{ -0.17 }$&${ 1.45 }^{ +0.65 }_{ -0.30 }$&${ 6379 }^{ +332 }_{ -295 }$&${ 4.22 }^{ +0.15 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.33 }^{ +0.19 }_{ -0.17 }$&${ 1331 }^{ +605 }_{ -295 }$&${ 0.50 }^{ +0.21 }_{ -0.20 }$&--&--&--\\ 
K00405.01 &${ 1.00 }^{ +0.06 }_{ -0.06 }$&${ 1.00 }^{ +0.20 }_{ -0.09 }$&${ 5760 }^{ +95 }_{ -145 }$&${ 4.44 }^{ +0.07 }_{ -0.15 }$&${ 0.05 }^{ +0.15 }_{ -0.15 }$&${ 9.63 }^{ +0.26 }_{ -0.37 }$&${ 629 }^{ +125 }_{ -62 }$&${ 0.34 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K00407.01 &${ 1.21 }^{ +0.21 }_{ -0.13 }$&${ 1.36 }^{ +0.54 }_{ -0.27 }$&${ 6270 }^{ +236 }_{ -255 }$&${ 4.26 }^{ +0.14 }_{ -0.23 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.40 }^{ +0.19 }_{ -0.18 }$&${ 1384 }^{ +561 }_{ -287 }$&${ 0.60 }^{ +0.15 }_{ -0.17 }$&--&--&--\\ 
K00408.01 &${ 0.94 }^{ +0.04 }_{ -0.04 }$&${ 0.91 }^{ +0.05 }_{ -0.04 }$&${ 5589 }^{ +76 }_{ -66 }$&${ 4.49 }^{ +0.04 }_{ -0.06 }$&${ -0.02 }^{ +0.10 }_{ -0.11 }$&${ 9.66 }^{ +0.23 }_{ -0.34 }$&${ 927 }^{ +57 }_{ -47 }$&${ 0.09 }^{ +0.08 }_{ -0.06 }$&(5559, 105)&(4.47, 0.06)&(-0.02, 0.14)\\ 
K00408.02 &${ 0.94 }^{ +0.03 }_{ -0.04 }$&${ 0.91 }^{ +0.05 }_{ -0.04 }$&${ 5585 }^{ +78 }_{ -62 }$&${ 4.49 }^{ +0.04 }_{ -0.06 }$&${ -0.02 }^{ +0.10 }_{ -0.10 }$&${ 9.66 }^{ +0.23 }_{ -0.37 }$&${ 927 }^{ +57 }_{ -46 }$&${ 0.08 }^{ +0.07 }_{ -0.06 }$&(5559, 105)&(4.47, 0.06)&(-0.02, 0.14)\\ 
K00408.03 &${ 0.94 }^{ +0.04 }_{ -0.04 }$&${ 0.91 }^{ +0.05 }_{ -0.04 }$&${ 5584 }^{ +77 }_{ -64 }$&${ 4.49 }^{ +0.04 }_{ -0.05 }$&${ -0.02 }^{ +0.09 }_{ -0.10 }$&${ 9.67 }^{ +0.22 }_{ -0.36 }$&${ 928 }^{ +58 }_{ -46 }$&${ 0.08 }^{ +0.07 }_{ -0.06 }$&(5559, 105)&(4.47, 0.06)&(-0.02, 0.14)\\ 
K00408.04 &${ 0.94 }^{ +0.03 }_{ -0.04 }$&${ 0.91 }^{ +0.05 }_{ -0.04 }$&${ 5587 }^{ +79 }_{ -67 }$&${ 4.49 }^{ +0.04 }_{ -0.05 }$&${ -0.02 }^{ +0.10 }_{ -0.10 }$&${ 9.65 }^{ +0.23 }_{ -0.36 }$&${ 927 }^{ +55 }_{ -47 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&(5559, 105)&(4.47, 0.06)&(-0.02, 0.14)\\ 
K00409.01 &${ 1.04 }^{ +0.04 }_{ -0.04 }$&${ 1.07 }^{ +0.12 }_{ -0.08 }$&${ 5882 }^{ +77 }_{ -64 }$&${ 4.39 }^{ +0.07 }_{ -0.09 }$&${ 0.03 }^{ +0.09 }_{ -0.09 }$&${ 9.65 }^{ +0.16 }_{ -0.31 }$&${ 831 }^{ +93 }_{ -63 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(5799, 110)&(4.36, 0.10)&(0.00, 0.12)\\ 
K00410.01 &${ 1.02 }^{ +0.07 }_{ -0.08 }$&${ 1.03 }^{ +0.21 }_{ -0.11 }$&${ 5909 }^{ +110 }_{ -146 }$&${ 4.42 }^{ +0.08 }_{ -0.15 }$&${ -0.05 }^{ +0.15 }_{ -0.21 }$&${ 9.60 }^{ +0.22 }_{ -0.35 }$&${ 869 }^{ +182 }_{ -100 }$&${ 0.21 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K00411.01 &${ 1.06 }^{ +0.13 }_{ -0.10 }$&${ 1.09 }^{ +0.29 }_{ -0.16 }$&${ 6009 }^{ +205 }_{ -261 }$&${ 4.39 }^{ +0.10 }_{ -0.16 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.52 }^{ +0.22 }_{ -0.28 }$&${ 898 }^{ +246 }_{ -141 }$&${ 0.48 }^{ +0.15 }_{ -0.20 }$&--&--&--\\ 
K00412.01 &${ 1.11 }^{ +0.11 }_{ -0.07 }$&${ 1.15 }^{ +0.32 }_{ -0.13 }$&${ 5967 }^{ +93 }_{ -130 }$&${ 4.36 }^{ +0.08 }_{ -0.18 }$&${ 0.14 }^{ +0.16 }_{ -0.15 }$&${ 9.52 }^{ +0.17 }_{ -0.29 }$&${ 896 }^{ +248 }_{ -104 }$&${ 0.29 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K00413.01 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5355 }^{ +76 }_{ -106 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.03 }^{ +0.16 }_{ -0.17 }$&${ 9.67 }^{ +0.37 }_{ -0.44 }$&${ 661 }^{ +55 }_{ -45 }$&${ 0.21 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K00413.02 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.05 }$&${ 5357 }^{ +77 }_{ -106 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.65 }^{ +0.37 }_{ -0.42 }$&${ 659 }^{ +55 }_{ -44 }$&${ 0.22 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K00414.01 &${ 0.99 }^{ +0.06 }_{ -0.06 }$&${ 0.98 }^{ +0.13 }_{ -0.08 }$&${ 5805 }^{ +127 }_{ -84 }$&${ 4.46 }^{ +0.06 }_{ -0.11 }$&${ -0.06 }^{ +0.15 }_{ -0.18 }$&${ 9.58 }^{ +0.25 }_{ -0.35 }$&${ 894 }^{ +122 }_{ -82 }$&${ 0.08 }^{ +0.10 }_{ -0.06 }$&--&--&--\\ 
K00414.02 &${ 0.99 }^{ +0.05 }_{ -0.06 }$&${ 0.97 }^{ +0.14 }_{ -0.08 }$&${ 5801 }^{ +127 }_{ -83 }$&${ 4.46 }^{ +0.05 }_{ -0.12 }$&${ -0.05 }^{ +0.15 }_{ -0.18 }$&${ 9.56 }^{ +0.28 }_{ -0.35 }$&${ 891 }^{ +132 }_{ -76 }$&${ 0.07 }^{ +0.10 }_{ -0.05 }$&--&--&--\\ 
K00415.01 &${ 0.99 }^{ +0.03 }_{ -0.04 }$&${ 1.01 }^{ +0.11 }_{ -0.07 }$&${ 5762 }^{ +63 }_{ -52 }$&${ 4.42 }^{ +0.07 }_{ -0.09 }$&${ 0.01 }^{ +0.09 }_{ -0.10 }$&${ 9.72 }^{ +0.17 }_{ -0.35 }$&${ 751 }^{ +83 }_{ -54 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(5663, 103)&(4.38, 0.10)&(0.00, 0.14)\\ 
K00416.01 &${ 0.83 }^{ +0.03 }_{ -0.03 }$&${ 0.76 }^{ +0.02 }_{ -0.02 }$&${ 5236 }^{ +65 }_{ -77 }$&${ 4.60 }^{ +0.01 }_{ -0.01 }$&${ -0.16 }^{ +0.09 }_{ -0.10 }$&${ 9.30 }^{ +0.23 }_{ -0.17 }$&${ 459 }^{ +15 }_{ -15 }$&${ 0.18 }^{ +0.07 }_{ -0.10 }$&(5183, 106)&(4.61, 0.01)&(-0.18, 0.16)\\ 
K00416.02 &${ 0.83 }^{ +0.03 }_{ -0.03 }$&${ 0.76 }^{ +0.02 }_{ -0.02 }$&${ 5234 }^{ +65 }_{ -77 }$&${ 4.60 }^{ +0.01 }_{ -0.01 }$&${ -0.17 }^{ +0.10 }_{ -0.09 }$&${ 9.29 }^{ +0.24 }_{ -0.18 }$&${ 457 }^{ +16 }_{ -15 }$&${ 0.18 }^{ +0.07 }_{ -0.10 }$&(5183, 106)&(4.61, 0.01)&(-0.18, 0.16)\\ 
K00416.03 &${ 0.83 }^{ +0.03 }_{ -0.03 }$&${ 0.76 }^{ +0.02 }_{ -0.02 }$&${ 5233 }^{ +64 }_{ -74 }$&${ 4.60 }^{ +0.01 }_{ -0.01 }$&${ -0.17 }^{ +0.09 }_{ -0.10 }$&${ 9.29 }^{ +0.25 }_{ -0.17 }$&${ 457 }^{ +15 }_{ -15 }$&${ 0.18 }^{ +0.07 }_{ -0.10 }$&(5183, 106)&(4.61, 0.01)&(-0.18, 0.16)\\ 
K00416.04 &${ 0.83 }^{ +0.03 }_{ -0.03 }$&${ 0.76 }^{ +0.02 }_{ -0.02 }$&${ 5228 }^{ +68 }_{ -72 }$&${ 4.60 }^{ +0.01 }_{ -0.01 }$&${ -0.16 }^{ +0.09 }_{ -0.10 }$&${ 9.27 }^{ +0.24 }_{ -0.18 }$&${ 459 }^{ +17 }_{ -15 }$&${ 0.18 }^{ +0.07 }_{ -0.10 }$&(5183, 106)&(4.61, 0.01)&(-0.18, 0.16)\\ 
K00417.01 &${ 1.05 }^{ +0.11 }_{ -0.09 }$&${ 1.08 }^{ +0.24 }_{ -0.15 }$&${ 5970 }^{ +190 }_{ -265 }$&${ 4.40 }^{ +0.10 }_{ -0.15 }$&${ 0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.54 }^{ +0.22 }_{ -0.31 }$&${ 1037 }^{ +236 }_{ -152 }$&${ 0.43 }^{ +0.13 }_{ -0.22 }$&--&--&--\\ 
K00418.01 &${ 0.97 }^{ +0.06 }_{ -0.06 }$&${ 0.95 }^{ +0.18 }_{ -0.08 }$&${ 5687 }^{ +107 }_{ -177 }$&${ 4.47 }^{ +0.07 }_{ -0.15 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.66 }^{ +0.27 }_{ -0.43 }$&${ 668 }^{ +131 }_{ -65 }$&${ 0.55 }^{ +0.08 }_{ -0.16 }$&--&--&--\\ 
K00419.01 &${ 0.98 }^{ +0.05 }_{ -0.06 }$&${ 0.97 }^{ +0.19 }_{ -0.08 }$&${ 5752 }^{ +75 }_{ -70 }$&${ 4.46 }^{ +0.06 }_{ -0.16 }$&${ -0.01 }^{ +0.13 }_{ -0.19 }$&${ 9.64 }^{ +0.28 }_{ -0.40 }$&${ 844 }^{ +171 }_{ -73 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K00420.01 &${ 0.78 }^{ +0.03 }_{ -0.04 }$&${ 0.73 }^{ +0.02 }_{ -0.04 }$&${ 4828 }^{ +40 }_{ -47 }$&${ 4.61 }^{ +0.02 }_{ -0.03 }$&${ 0.01 }^{ +0.16 }_{ -0.18 }$&${ 9.46 }^{ +0.51 }_{ -0.29 }$&${ 361 }^{ +14 }_{ -19 }$&${ 0.10 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K00421.01 &${ 0.93 }^{ +0.09 }_{ -0.07 }$&${ 0.90 }^{ +0.16 }_{ -0.08 }$&${ 5535 }^{ +265 }_{ -230 }$&${ 4.50 }^{ +0.06 }_{ -0.13 }$&${ 0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.64 }^{ +0.33 }_{ -0.41 }$&${ 776 }^{ +154 }_{ -81 }$&${ 0.49 }^{ +0.23 }_{ -0.23 }$&--&--&--\\ 
K00423.01 &${ 1.21 }^{ +0.13 }_{ -0.08 }$&${ 1.42 }^{ +0.30 }_{ -0.20 }$&${ 6347 }^{ +115 }_{ -110 }$&${ 4.21 }^{ +0.11 }_{ -0.13 }$&${ -0.06 }^{ +0.11 }_{ -0.13 }$&${ 9.48 }^{ +0.11 }_{ -0.13 }$&${ 1251 }^{ +265 }_{ -181 }$&${ 0.34 }^{ +0.08 }_{ -0.08 }$&(6266, 126)&(4.10, 0.16)&(-0.28, 0.16)\\ 
K00424.01 &${ 1.04 }^{ +0.10 }_{ -0.08 }$&${ 1.07 }^{ +0.27 }_{ -0.13 }$&${ 5964 }^{ +190 }_{ -165 }$&${ 4.40 }^{ +0.09 }_{ -0.17 }$&${ -0.04 }^{ +0.14 }_{ -0.20 }$&${ 9.55 }^{ +0.24 }_{ -0.31 }$&${ 1062 }^{ +270 }_{ -139 }$&${ 0.20 }^{ +0.14 }_{ -0.13 }$&--&--&--\\ 
K00425.01 &${ 1.08 }^{ +0.11 }_{ -0.09 }$&${ 1.12 }^{ +0.29 }_{ -0.15 }$&${ 5974 }^{ +193 }_{ -232 }$&${ 4.38 }^{ +0.10 }_{ -0.18 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.52 }^{ +0.24 }_{ -0.29 }$&${ 1054 }^{ +272 }_{ -152 }$&${ 0.32 }^{ +0.14 }_{ -0.18 }$&--&--&--\\ 
K00426.01 &${ 0.93 }^{ +0.06 }_{ -0.06 }$&${ 0.91 }^{ +0.14 }_{ -0.08 }$&${ 5651 }^{ +185 }_{ -112 }$&${ 4.49 }^{ +0.06 }_{ -0.12 }$&${ -0.10 }^{ +0.16 }_{ -0.20 }$&${ 9.62 }^{ +0.33 }_{ -0.39 }$&${ 834 }^{ +136 }_{ -80 }$&${ 0.13 }^{ +0.15 }_{ -0.09 }$&--&--&--\\ 
K00427.01 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5360 }^{ +67 }_{ -73 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ -0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.38 }_{ -0.42 }$&${ 648 }^{ +56 }_{ -41 }$&${ 0.12 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K00427.02 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5359 }^{ +71 }_{ -72 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ -0.03 }^{ +0.15 }_{ -0.16 }$&${ 9.65 }^{ +0.40 }_{ -0.43 }$&${ 650 }^{ +57 }_{ -44 }$&${ 0.12 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K00427.03 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5361 }^{ +68 }_{ -74 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ -0.03 }^{ +0.15 }_{ -0.15 }$&${ 9.66 }^{ +0.39 }_{ -0.44 }$&${ 648 }^{ +57 }_{ -42 }$&${ 0.12 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K00428.01 &${ 1.49 }^{ +0.06 }_{ -0.06 }$&${ 2.15 }^{ +0.16 }_{ -0.15 }$&${ 6354 }^{ +61 }_{ -66 }$&${ 3.95 }^{ +0.05 }_{ -0.05 }$&${ 0.09 }^{ +0.08 }_{ -0.06 }$&${ 9.39 }^{ +0.04 }_{ -0.04 }$&${ 2212 }^{ +162 }_{ -150 }$&${ 0.24 }^{ +0.02 }_{ -0.04 }$&(6490, 113)&(3.94, 0.05)&(0.08, 0.13)\\ 
K00429.01 &${ 0.87 }^{ +0.05 }_{ -0.05 }$&${ 0.83 }^{ +0.06 }_{ -0.05 }$&${ 5322 }^{ +98 }_{ -123 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.02 }^{ +0.15 }_{ -0.18 }$&${ 9.67 }^{ +0.36 }_{ -0.42 }$&${ 563 }^{ +47 }_{ -37 }$&${ 0.25 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K00430.01 &${ 0.65 }^{ +0.03 }_{ -0.03 }$&${ 0.63 }^{ +0.02 }_{ -0.02 }$&${ 4286 }^{ +38 }_{ -35 }$&${ 4.66 }^{ +0.01 }_{ -0.01 }$&${ -0.09 }^{ +0.11 }_{ -0.09 }$&${ 9.58 }^{ +0.35 }_{ -0.35 }$&${ 312 }^{ +14 }_{ -13 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(4195, 90)&(4.66, 0.02)&(-0.12, 0.16)\\ 
K00430.02 &${ 0.65 }^{ +0.03 }_{ -0.03 }$&${ 0.62 }^{ +0.02 }_{ -0.02 }$&${ 4286 }^{ +38 }_{ -36 }$&${ 4.66 }^{ +0.01 }_{ -0.01 }$&${ -0.09 }^{ +0.11 }_{ -0.09 }$&${ 9.57 }^{ +0.34 }_{ -0.34 }$&${ 312 }^{ +13 }_{ -13 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(4195, 90)&(4.66, 0.02)&(-0.12, 0.16)\\ 
K00431.01 &${ 0.83 }^{ +0.04 }_{ -0.06 }$&${ 0.80 }^{ +0.06 }_{ -0.06 }$&${ 5259 }^{ +79 }_{ -68 }$&${ 4.57 }^{ +0.04 }_{ -0.07 }$&${ -0.12 }^{ +0.16 }_{ -0.20 }$&${ 9.68 }^{ +0.37 }_{ -0.44 }$&${ 504 }^{ +37 }_{ -42 }$&${ 0.10 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K00431.02 &${ 0.83 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.06 }$&${ 5256 }^{ +81 }_{ -63 }$&${ 4.57 }^{ +0.04 }_{ -0.07 }$&${ -0.12 }^{ +0.15 }_{ -0.18 }$&${ 9.66 }^{ +0.37 }_{ -0.44 }$&${ 505 }^{ +35 }_{ -40 }$&${ 0.09 }^{ +0.08 }_{ -0.07 }$&--&--&--\\ 
K00432.01 &${ 1.03 }^{ +0.06 }_{ -0.06 }$&${ 1.04 }^{ +0.22 }_{ -0.10 }$&${ 5863 }^{ +104 }_{ -101 }$&${ 4.42 }^{ +0.07 }_{ -0.16 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.59 }^{ +0.24 }_{ -0.35 }$&${ 834 }^{ +175 }_{ -83 }$&${ 0.12 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K00433.01 &${ 0.92 }^{ +0.03 }_{ -0.03 }$&${ 0.85 }^{ +0.02 }_{ -0.02 }$&${ 5266 }^{ +88 }_{ -74 }$&${ 4.55 }^{ +0.02 }_{ -0.02 }$&${ 0.21 }^{ +0.08 }_{ -0.09 }$&${ 9.46 }^{ +0.26 }_{ -0.29 }$&${ 725 }^{ +24 }_{ -22 }$&${ 0.14 }^{ +0.10 }_{ -0.08 }$&(5234, 105)&(4.54, 0.02)&(0.30, 0.12)\\ 
K00433.02 &${ 0.92 }^{ +0.03 }_{ -0.03 }$&${ 0.85 }^{ +0.02 }_{ -0.02 }$&${ 5265 }^{ +86 }_{ -74 }$&${ 4.54 }^{ +0.02 }_{ -0.02 }$&${ 0.21 }^{ +0.08 }_{ -0.09 }$&${ 9.47 }^{ +0.26 }_{ -0.29 }$&${ 725 }^{ +24 }_{ -22 }$&${ 0.14 }^{ +0.09 }_{ -0.09 }$&(5234, 105)&(4.54, 0.02)&(0.30, 0.12)\\ 
K00434.01 &${ 0.83 }^{ +0.05 }_{ -0.06 }$&${ 0.80 }^{ +0.07 }_{ -0.07 }$&${ 5334 }^{ +75 }_{ -81 }$&${ 4.57 }^{ +0.04 }_{ -0.07 }$&${ -0.17 }^{ +0.17 }_{ -0.22 }$&${ 9.66 }^{ +0.36 }_{ -0.46 }$&${ 595 }^{ +51 }_{ -53 }$&${ 0.14 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K00435.01 &${ 0.98 }^{ +0.04 }_{ -0.04 }$&${ 0.98 }^{ +0.08 }_{ -0.06 }$&${ 5769 }^{ +78 }_{ -71 }$&${ 4.45 }^{ +0.05 }_{ -0.07 }$&${ -0.04 }^{ +0.10 }_{ -0.11 }$&${ 9.65 }^{ +0.20 }_{ -0.34 }$&${ 855 }^{ +73 }_{ -55 }$&${ 0.10 }^{ +0.07 }_{ -0.06 }$&(5688, 108)&(4.42, 0.09)&(-0.12, 0.16)\\ 
K00435.03 &${ 0.98 }^{ +0.04 }_{ -0.05 }$&${ 0.98 }^{ +0.09 }_{ -0.06 }$&${ 5766 }^{ +81 }_{ -74 }$&${ 4.45 }^{ +0.06 }_{ -0.08 }$&${ -0.04 }^{ +0.10 }_{ -0.11 }$&${ 9.67 }^{ +0.21 }_{ -0.36 }$&${ 860 }^{ +79 }_{ -58 }$&${ 0.10 }^{ +0.08 }_{ -0.06 }$&(5688, 108)&(4.42, 0.09)&(-0.12, 0.16)\\ 
K00435.04 &${ 0.98 }^{ +0.04 }_{ -0.04 }$&${ 0.98 }^{ +0.09 }_{ -0.06 }$&${ 5768 }^{ +86 }_{ -76 }$&${ 4.45 }^{ +0.06 }_{ -0.08 }$&${ -0.04 }^{ +0.11 }_{ -0.11 }$&${ 9.66 }^{ +0.21 }_{ -0.36 }$&${ 857 }^{ +79 }_{ -59 }$&${ 0.10 }^{ +0.08 }_{ -0.06 }$&(5688, 108)&(4.42, 0.09)&(-0.12, 0.16)\\ 
K00435.05 &${ 0.98 }^{ +0.04 }_{ -0.05 }$&${ 0.98 }^{ +0.09 }_{ -0.06 }$&${ 5767 }^{ +82 }_{ -73 }$&${ 4.44 }^{ +0.06 }_{ -0.08 }$&${ -0.04 }^{ +0.11 }_{ -0.12 }$&${ 9.68 }^{ +0.20 }_{ -0.36 }$&${ 861 }^{ +80 }_{ -60 }$&${ 0.10 }^{ +0.07 }_{ -0.06 }$&(5688, 108)&(4.42, 0.09)&(-0.12, 0.16)\\ 
K00435.06 &${ 0.98 }^{ +0.04 }_{ -0.04 }$&${ 0.98 }^{ +0.08 }_{ -0.06 }$&${ 5766 }^{ +83 }_{ -77 }$&${ 4.45 }^{ +0.06 }_{ -0.08 }$&${ -0.04 }^{ +0.11 }_{ -0.12 }$&${ 9.66 }^{ +0.21 }_{ -0.34 }$&${ 859 }^{ +74 }_{ -59 }$&${ 0.10 }^{ +0.08 }_{ -0.06 }$&(5688, 108)&(4.42, 0.09)&(-0.12, 0.16)\\ 
K00437.01 &${ 0.81 }^{ +0.05 }_{ -0.05 }$&${ 0.78 }^{ +0.05 }_{ -0.05 }$&${ 5168 }^{ +118 }_{ -87 }$&${ 4.58 }^{ +0.04 }_{ -0.06 }$&${ -0.13 }^{ +0.17 }_{ -0.19 }$&${ 9.69 }^{ +0.35 }_{ -0.43 }$&${ 520 }^{ +37 }_{ -38 }$&${ 0.13 }^{ +0.14 }_{ -0.09 }$&--&--&--\\ 
K00438.01 &${ 0.72 }^{ +0.02 }_{ -0.03 }$&${ 0.68 }^{ +0.01 }_{ -0.02 }$&${ 4550 }^{ +47 }_{ -36 }$&${ 4.64 }^{ +0.01 }_{ -0.01 }$&${ -0.06 }^{ +0.09 }_{ -0.08 }$&${ 9.47 }^{ +0.24 }_{ -0.22 }$&${ 293 }^{ +7 }_{ -9 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&(4494, 98)&(4.64, 0.01)&(-0.04, 0.14)\\ 
K00438.02 &${ 0.72 }^{ +0.02 }_{ -0.02 }$&${ 0.68 }^{ +0.01 }_{ -0.02 }$&${ 4550 }^{ +44 }_{ -35 }$&${ 4.64 }^{ +0.01 }_{ -0.01 }$&${ -0.06 }^{ +0.09 }_{ -0.08 }$&${ 9.47 }^{ +0.25 }_{ -0.22 }$&${ 293 }^{ +7 }_{ -9 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&(4494, 98)&(4.64, 0.01)&(-0.04, 0.14)\\ 
K00439.01 &${ 0.93 }^{ +0.04 }_{ -0.03 }$&${ 0.92 }^{ +0.06 }_{ -0.04 }$&${ 5447 }^{ +77 }_{ -67 }$&${ 4.49 }^{ +0.05 }_{ -0.06 }$&${ 0.14 }^{ +0.10 }_{ -0.09 }$&${ 9.75 }^{ +0.23 }_{ -0.41 }$&${ 642 }^{ +42 }_{ -32 }$&${ 0.10 }^{ +0.08 }_{ -0.07 }$&(5400, 102)&(4.46, 0.06)&(0.24, 0.14)\\ 
K00440.01 &${ 0.84 }^{ +0.03 }_{ -0.03 }$&${ 0.80 }^{ +0.02 }_{ -0.02 }$&${ 5106 }^{ +88 }_{ -78 }$&${ 4.56 }^{ +0.02 }_{ -0.03 }$&${ 0.04 }^{ +0.10 }_{ -0.11 }$&${ 9.73 }^{ +0.22 }_{ -0.33 }$&${ 439 }^{ +15 }_{ -14 }$&${ 0.17 }^{ +0.11 }_{ -0.10 }$&(5096, 106)&(4.55, 0.03)&(0.08, 0.16)\\ 
K00440.02 &${ 0.84 }^{ +0.03 }_{ -0.04 }$&${ 0.79 }^{ +0.02 }_{ -0.02 }$&${ 5103 }^{ +87 }_{ -75 }$&${ 4.56 }^{ +0.02 }_{ -0.03 }$&${ 0.04 }^{ +0.10 }_{ -0.10 }$&${ 9.73 }^{ +0.22 }_{ -0.35 }$&${ 438 }^{ +15 }_{ -14 }$&${ 0.16 }^{ +0.10 }_{ -0.10 }$&(5096, 106)&(4.55, 0.03)&(0.08, 0.16)\\ 
K00441.01 &${ 1.21 }^{ +0.20 }_{ -0.10 }$&${ 1.33 }^{ +0.60 }_{ -0.20 }$&${ 6277 }^{ +140 }_{ -157 }$&${ 4.27 }^{ +0.11 }_{ -0.25 }$&${ 0.03 }^{ +0.13 }_{ -0.14 }$&${ 9.42 }^{ +0.13 }_{ -0.17 }$&${ 1347 }^{ +582 }_{ -212 }$&${ 0.19 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K00442.01 &${ 1.02 }^{ +0.04 }_{ -0.04 }$&${ 1.03 }^{ +0.10 }_{ -0.07 }$&${ 5866 }^{ +81 }_{ -62 }$&${ 4.42 }^{ +0.06 }_{ -0.08 }$&${ -0.01 }^{ +0.10 }_{ -0.11 }$&${ 9.61 }^{ +0.20 }_{ -0.32 }$&${ 749 }^{ +73 }_{ -51 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&(5767, 113)&(4.39, 0.10)&(-0.12, 0.16)\\ 
K00442.02 &${ 1.02 }^{ +0.04 }_{ -0.04 }$&${ 1.03 }^{ +0.10 }_{ -0.07 }$&${ 5868 }^{ +78 }_{ -62 }$&${ 4.42 }^{ +0.06 }_{ -0.08 }$&${ -0.01 }^{ +0.10 }_{ -0.11 }$&${ 9.61 }^{ +0.19 }_{ -0.32 }$&${ 748 }^{ +73 }_{ -52 }$&${ 0.07 }^{ +0.07 }_{ -0.04 }$&(5767, 113)&(4.39, 0.10)&(-0.12, 0.16)\\ 
K00442.03 &${ 1.02 }^{ +0.04 }_{ -0.05 }$&${ 1.03 }^{ +0.10 }_{ -0.07 }$&${ 5869 }^{ +81 }_{ -65 }$&${ 4.42 }^{ +0.05 }_{ -0.08 }$&${ -0.02 }^{ +0.10 }_{ -0.11 }$&${ 9.60 }^{ +0.20 }_{ -0.30 }$&${ 745 }^{ +75 }_{ -51 }$&${ 0.07 }^{ +0.07 }_{ -0.04 }$&(5767, 113)&(4.39, 0.10)&(-0.12, 0.16)\\ 
K00443.01 &${ 1.03 }^{ +0.07 }_{ -0.07 }$&${ 1.04 }^{ +0.21 }_{ -0.10 }$&${ 5894 }^{ +118 }_{ -163 }$&${ 4.42 }^{ +0.07 }_{ -0.15 }$&${ 0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.59 }^{ +0.22 }_{ -0.35 }$&${ 772 }^{ +152 }_{ -84 }$&${ 0.25 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K00444.01 &${ 1.00 }^{ +0.03 }_{ -0.04 }$&${ 0.98 }^{ +0.08 }_{ -0.05 }$&${ 5740 }^{ +58 }_{ -49 }$&${ 4.46 }^{ +0.04 }_{ -0.07 }$&${ 0.03 }^{ +0.10 }_{ -0.10 }$&${ 9.62 }^{ +0.22 }_{ -0.33 }$&${ 729 }^{ +61 }_{ -40 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(5550, 107)&(4.43, 0.08)&(0.00, 0.16)\\ 
K00446.01 &${ 0.75 }^{ +0.03 }_{ -0.04 }$&${ 0.71 }^{ +0.03 }_{ -0.04 }$&${ 4720 }^{ +71 }_{ -82 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ -0.03 }^{ +0.16 }_{ -0.16 }$&${ 9.60 }^{ +0.40 }_{ -0.36 }$&${ 351 }^{ +15 }_{ -21 }$&${ 0.20 }^{ +0.10 }_{ -0.12 }$&--&--&--\\ 
K00446.02 &${ 0.75 }^{ +0.03 }_{ -0.04 }$&${ 0.71 }^{ +0.03 }_{ -0.03 }$&${ 4722 }^{ +73 }_{ -88 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ -0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.61 }^{ +0.41 }_{ -0.38 }$&${ 351 }^{ +15 }_{ -19 }$&${ 0.20 }^{ +0.10 }_{ -0.13 }$&--&--&--\\ 
K00447.01 &${ 0.84 }^{ +0.06 }_{ -0.07 }$&${ 0.81 }^{ +0.08 }_{ -0.07 }$&${ 5430 }^{ +130 }_{ -72 }$&${ 4.56 }^{ +0.05 }_{ -0.08 }$&${ -0.23 }^{ +0.18 }_{ -0.21 }$&${ 9.61 }^{ +0.39 }_{ -0.42 }$&${ 728 }^{ +73 }_{ -65 }$&${ 0.08 }^{ +0.12 }_{ -0.06 }$&--&--&--\\ 
K00448.01 &${ 0.76 }^{ +0.02 }_{ -0.03 }$&${ 0.70 }^{ +0.02 }_{ -0.02 }$&${ 4644 }^{ +75 }_{ -81 }$&${ 4.62 }^{ +0.01 }_{ -0.01 }$&${ 0.02 }^{ +0.11 }_{ -0.11 }$&${ 9.40 }^{ +0.31 }_{ -0.21 }$&${ 397 }^{ +11 }_{ -11 }$&${ 0.30 }^{ +0.12 }_{ -0.12 }$&(4628, 92)&(4.62, 0.01)&(0.02, 0.18)\\ 
K00448.02 &${ 0.76 }^{ +0.02 }_{ -0.03 }$&${ 0.70 }^{ +0.02 }_{ -0.02 }$&${ 4642 }^{ +81 }_{ -79 }$&${ 4.62 }^{ +0.01 }_{ -0.01 }$&${ 0.02 }^{ +0.11 }_{ -0.11 }$&${ 9.40 }^{ +0.30 }_{ -0.21 }$&${ 398 }^{ +11 }_{ -12 }$&${ 0.30 }^{ +0.12 }_{ -0.12 }$&(4628, 92)&(4.62, 0.01)&(0.02, 0.18)\\ 
K00449.01 &${ 1.07 }^{ +0.10 }_{ -0.09 }$&${ 1.11 }^{ +0.31 }_{ -0.14 }$&${ 6049 }^{ +147 }_{ -119 }$&${ 4.38 }^{ +0.09 }_{ -0.18 }$&${ -0.06 }^{ +0.15 }_{ -0.20 }$&${ 9.53 }^{ +0.21 }_{ -0.30 }$&${ 901 }^{ +261 }_{ -113 }$&${ 0.12 }^{ +0.11 }_{ -0.08 }$&--&--&--\\ 
K00450.01 &${ 1.15 }^{ +0.15 }_{ -0.09 }$&${ 1.24 }^{ +0.45 }_{ -0.17 }$&${ 6183 }^{ +143 }_{ -141 }$&${ 4.32 }^{ +0.10 }_{ -0.23 }$&${ 0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.46 }^{ +0.17 }_{ -0.22 }$&${ 1028 }^{ +373 }_{ -149 }$&${ 0.17 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K00451.01 &${ 1.28 }^{ +0.17 }_{ -0.11 }$&${ 1.43 }^{ +0.53 }_{ -0.21 }$&${ 6386 }^{ +133 }_{ -145 }$&${ 4.23 }^{ +0.11 }_{ -0.22 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.38 }^{ +0.11 }_{ -0.16 }$&${ 1812 }^{ +643 }_{ -281 }$&${ 0.16 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K00452.01 &${ 1.11 }^{ +0.12 }_{ -0.09 }$&${ 1.16 }^{ +0.35 }_{ -0.16 }$&${ 6068 }^{ +152 }_{ -199 }$&${ 4.35 }^{ +0.10 }_{ -0.19 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.51 }^{ +0.20 }_{ -0.26 }$&${ 1126 }^{ +338 }_{ -168 }$&${ 0.27 }^{ +0.10 }_{ -0.15 }$&--&--&--\\ 
K00453.01 &${ 0.88 }^{ +0.05 }_{ -0.06 }$&${ 0.84 }^{ +0.08 }_{ -0.07 }$&${ 5467 }^{ +103 }_{ -111 }$&${ 4.54 }^{ +0.05 }_{ -0.09 }$&${ -0.12 }^{ +0.17 }_{ -0.19 }$&${ 9.63 }^{ +0.37 }_{ -0.42 }$&${ 639 }^{ +62 }_{ -53 }$&${ 0.17 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K00454.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.05 }_{ -0.05 }$&${ 5242 }^{ +93 }_{ -66 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ -0.06 }^{ +0.15 }_{ -0.17 }$&${ 9.65 }^{ +0.38 }_{ -0.41 }$&${ 652 }^{ +42 }_{ -40 }$&${ 0.09 }^{ +0.10 }_{ -0.06 }$&--&--&--\\ 
K00455.01 &${ 0.65 }^{ +0.06 }_{ -0.06 }$&${ 0.62 }^{ +0.04 }_{ -0.05 }$&${ 4225 }^{ +62 }_{ -74 }$&${ 4.66 }^{ +0.04 }_{ -0.02 }$&${ -0.04 }^{ +0.29 }_{ -0.22 }$&${ 9.44 }^{ +0.46 }_{ -0.28 }$&${ 217 }^{ +17 }_{ -24 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K00456.01 &${ 0.97 }^{ +0.05 }_{ -0.06 }$&${ 0.95 }^{ +0.13 }_{ -0.07 }$&${ 5711 }^{ +90 }_{ -100 }$&${ 4.47 }^{ +0.05 }_{ -0.12 }$&${ -0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.61 }^{ +0.29 }_{ -0.37 }$&${ 841 }^{ +120 }_{ -69 }$&${ 0.13 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K00456.02 &${ 0.97 }^{ +0.05 }_{ -0.05 }$&${ 0.96 }^{ +0.20 }_{ -0.08 }$&${ 5709 }^{ +94 }_{ -98 }$&${ 4.47 }^{ +0.06 }_{ -0.16 }$&${ -0.00 }^{ +0.13 }_{ -0.18 }$&${ 9.65 }^{ +0.28 }_{ -0.40 }$&${ 852 }^{ +178 }_{ -76 }$&${ 0.13 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K00457.01 &${ 0.86 }^{ +0.03 }_{ -0.03 }$&${ 0.81 }^{ +0.02 }_{ -0.02 }$&${ 5147 }^{ +78 }_{ -70 }$&${ 4.56 }^{ +0.02 }_{ -0.03 }$&${ 0.07 }^{ +0.10 }_{ -0.10 }$&${ 9.67 }^{ +0.25 }_{ -0.36 }$&${ 464 }^{ +15 }_{ -14 }$&${ 0.14 }^{ +0.09 }_{ -0.09 }$&(5076, 108)&(4.55, 0.03)&(0.10, 0.16)\\ 
K00457.02 &${ 0.86 }^{ +0.03 }_{ -0.03 }$&${ 0.81 }^{ +0.02 }_{ -0.02 }$&${ 5150 }^{ +82 }_{ -71 }$&${ 4.56 }^{ +0.02 }_{ -0.03 }$&${ 0.08 }^{ +0.10 }_{ -0.10 }$&${ 9.66 }^{ +0.24 }_{ -0.35 }$&${ 465 }^{ +15 }_{ -15 }$&${ 0.14 }^{ +0.10 }_{ -0.09 }$&(5076, 108)&(4.55, 0.03)&(0.10, 0.16)\\ 
K00458.01 &${ 0.97 }^{ +0.05 }_{ -0.05 }$&${ 0.96 }^{ +0.14 }_{ -0.07 }$&${ 5695 }^{ +87 }_{ -112 }$&${ 4.47 }^{ +0.06 }_{ -0.12 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.64 }^{ +0.28 }_{ -0.39 }$&${ 863 }^{ +124 }_{ -74 }$&${ 0.17 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K00459.01 &${ 1.12 }^{ +0.17 }_{ -0.11 }$&${ 1.20 }^{ +0.43 }_{ -0.20 }$&${ 6089 }^{ +217 }_{ -269 }$&${ 4.33 }^{ +0.13 }_{ -0.22 }$&${ 0.03 }^{ +0.13 }_{ -0.15 }$&${ 9.48 }^{ +0.23 }_{ -0.24 }$&${ 905 }^{ +330 }_{ -166 }$&${ 0.46 }^{ +0.15 }_{ -0.21 }$&--&--&--\\ 
K00459.02 &${ 1.12 }^{ +0.18 }_{ -0.11 }$&${ 1.19 }^{ +0.44 }_{ -0.19 }$&${ 6113 }^{ +199 }_{ -274 }$&${ 4.33 }^{ +0.12 }_{ -0.21 }$&${ 0.04 }^{ +0.13 }_{ -0.17 }$&${ 9.47 }^{ +0.21 }_{ -0.23 }$&${ 898 }^{ +338 }_{ -153 }$&${ 0.48 }^{ +0.14 }_{ -0.21 }$&--&--&--\\ 
K00460.01 &${ 0.96 }^{ +0.07 }_{ -0.06 }$&${ 0.95 }^{ +0.17 }_{ -0.09 }$&${ 5630 }^{ +201 }_{ -197 }$&${ 4.47 }^{ +0.07 }_{ -0.13 }$&${ 0.03 }^{ +0.14 }_{ -0.15 }$&${ 9.64 }^{ +0.30 }_{ -0.40 }$&${ 793 }^{ +145 }_{ -85 }$&${ 0.35 }^{ +0.17 }_{ -0.18 }$&--&--&--\\ 
K00460.02 &${ 0.96 }^{ +0.07 }_{ -0.06 }$&${ 0.93 }^{ +0.14 }_{ -0.08 }$&${ 5618 }^{ +198 }_{ -191 }$&${ 4.48 }^{ +0.06 }_{ -0.12 }$&${ 0.03 }^{ +0.14 }_{ -0.15 }$&${ 9.61 }^{ +0.32 }_{ -0.39 }$&${ 782 }^{ +116 }_{ -77 }$&${ 0.34 }^{ +0.17 }_{ -0.18 }$&--&--&--\\ 
K00461.01 &${ 0.88 }^{ +0.05 }_{ -0.06 }$&${ 0.84 }^{ +0.08 }_{ -0.06 }$&${ 5452 }^{ +108 }_{ -103 }$&${ 4.54 }^{ +0.04 }_{ -0.10 }$&${ -0.11 }^{ +0.16 }_{ -0.17 }$&${ 9.64 }^{ +0.38 }_{ -0.42 }$&${ 602 }^{ +60 }_{ -47 }$&${ 0.15 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K00462.01 &${ 0.82 }^{ +0.04 }_{ -0.04 }$&${ 0.78 }^{ +0.05 }_{ -0.04 }$&${ 5056 }^{ +163 }_{ -95 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.02 }^{ +0.14 }_{ -0.15 }$&${ 9.68 }^{ +0.36 }_{ -0.40 }$&${ 405 }^{ +28 }_{ -22 }$&${ 0.17 }^{ +0.20 }_{ -0.12 }$&--&--&--\\ 
K00463.01 &${ 0.34 }^{ +0.02 }_{ -0.02 }$&${ 0.33 }^{ +0.02 }_{ -0.02 }$&${ 3556 }^{ +30 }_{ -24 }$&${ 4.94 }^{ +0.02 }_{ -0.02 }$&${ -0.39 }^{ +0.06 }_{ -0.06 }$&${ 9.61 }^{ +0.39 }_{ -0.41 }$&${ 88 }^{ +5 }_{ -5 }$&${ 0.07 }^{ +0.08 }_{ -0.05 }$&(3566, 123)&(4.94, 0.02)&(-0.40, 0.16)\\ 
K00464.01 &${ 0.96 }^{ +0.07 }_{ -0.06 }$&${ 0.94 }^{ +0.16 }_{ -0.08 }$&${ 5646 }^{ +175 }_{ -190 }$&${ 4.48 }^{ +0.06 }_{ -0.14 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.63 }^{ +0.31 }_{ -0.39 }$&${ 667 }^{ +119 }_{ -66 }$&${ 0.33 }^{ +0.14 }_{ -0.17 }$&--&--&--\\ 
K00464.02 &${ 0.96 }^{ +0.07 }_{ -0.06 }$&${ 0.94 }^{ +0.15 }_{ -0.09 }$&${ 5646 }^{ +172 }_{ -186 }$&${ 4.47 }^{ +0.07 }_{ -0.13 }$&${ 0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.64 }^{ +0.32 }_{ -0.39 }$&${ 670 }^{ +112 }_{ -66 }$&${ 0.33 }^{ +0.14 }_{ -0.17 }$&--&--&--\\ 
K00466.01 &${ 1.06 }^{ +0.07 }_{ -0.06 }$&${ 1.08 }^{ +0.31 }_{ -0.11 }$&${ 5928 }^{ +74 }_{ -72 }$&${ 4.40 }^{ +0.08 }_{ -0.20 }$&${ 0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.60 }^{ +0.18 }_{ -0.34 }$&${ 1076 }^{ +304 }_{ -112 }$&${ 0.07 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K00467.01 &${ 0.93 }^{ +0.05 }_{ -0.05 }$&${ 0.90 }^{ +0.11 }_{ -0.06 }$&${ 5575 }^{ +84 }_{ -85 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ -0.04 }^{ +0.15 }_{ -0.18 }$&${ 9.66 }^{ +0.32 }_{ -0.42 }$&${ 822 }^{ +103 }_{ -61 }$&${ 0.12 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K00468.01 &${ 0.80 }^{ +0.04 }_{ -0.05 }$&${ 0.77 }^{ +0.04 }_{ -0.05 }$&${ 5066 }^{ +80 }_{ -62 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.08 }^{ +0.15 }_{ -0.18 }$&${ 9.73 }^{ +0.32 }_{ -0.41 }$&${ 557 }^{ +31 }_{ -37 }$&${ 0.10 }^{ +0.09 }_{ -0.07 }$&--&--&--\\ 
K00469.01 &${ 1.05 }^{ +0.07 }_{ -0.07 }$&${ 1.08 }^{ +0.23 }_{ -0.12 }$&${ 5967 }^{ +96 }_{ -96 }$&${ 4.40 }^{ +0.08 }_{ -0.15 }$&${ -0.01 }^{ +0.14 }_{ -0.19 }$&${ 9.58 }^{ +0.19 }_{ -0.33 }$&${ 1099 }^{ +233 }_{ -123 }$&${ 0.11 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K00470.01 &${ 0.95 }^{ +0.06 }_{ -0.06 }$&${ 0.92 }^{ +0.13 }_{ -0.07 }$&${ 5626 }^{ +145 }_{ -126 }$&${ 4.49 }^{ +0.05 }_{ -0.11 }$&${ -0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.63 }^{ +0.31 }_{ -0.41 }$&${ 830 }^{ +121 }_{ -68 }$&${ 0.17 }^{ +0.12 }_{ -0.11 }$&--&--&--\\ 
K00471.01 &${ 0.98 }^{ +0.05 }_{ -0.05 }$&${ 0.96 }^{ +0.16 }_{ -0.08 }$&${ 5705 }^{ +101 }_{ -125 }$&${ 4.47 }^{ +0.06 }_{ -0.13 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.63 }^{ +0.27 }_{ -0.40 }$&${ 750 }^{ +128 }_{ -66 }$&${ 0.19 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K00471.02 &${ 0.98 }^{ +0.05 }_{ -0.06 }$&${ 0.96 }^{ +0.15 }_{ -0.08 }$&${ 5708 }^{ +98 }_{ -129 }$&${ 4.47 }^{ +0.06 }_{ -0.13 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.65 }^{ +0.27 }_{ -0.41 }$&${ 750 }^{ +122 }_{ -63 }$&${ 0.19 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K00472.01 &${ 0.98 }^{ +0.04 }_{ -0.06 }$&${ 0.95 }^{ +0.13 }_{ -0.07 }$&${ 5735 }^{ +81 }_{ -75 }$&${ 4.47 }^{ +0.05 }_{ -0.12 }$&${ -0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.61 }^{ +0.28 }_{ -0.38 }$&${ 1041 }^{ +144 }_{ -82 }$&${ 0.08 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K00473.01 &${ 0.90 }^{ +0.04 }_{ -0.05 }$&${ 0.87 }^{ +0.10 }_{ -0.06 }$&${ 5464 }^{ +77 }_{ -101 }$&${ 4.52 }^{ +0.05 }_{ -0.11 }$&${ -0.00 }^{ +0.14 }_{ -0.18 }$&${ 9.70 }^{ +0.36 }_{ -0.45 }$&${ 703 }^{ +83 }_{ -51 }$&${ 0.17 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K00474.01 &${ 1.09 }^{ +0.04 }_{ -0.05 }$&${ 1.13 }^{ +0.13 }_{ -0.08 }$&${ 6048 }^{ +73 }_{ -61 }$&${ 4.37 }^{ +0.06 }_{ -0.09 }$&${ -0.00 }^{ +0.10 }_{ -0.11 }$&${ 9.54 }^{ +0.16 }_{ -0.27 }$&${ 991 }^{ +114 }_{ -76 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(5888, 112)&(4.34, 0.10)&(-0.10, 0.16)\\ 
K00474.02 &${ 1.09 }^{ +0.04 }_{ -0.05 }$&${ 1.13 }^{ +0.13 }_{ -0.09 }$&${ 6050 }^{ +71 }_{ -60 }$&${ 4.37 }^{ +0.06 }_{ -0.09 }$&${ -0.01 }^{ +0.10 }_{ -0.11 }$&${ 9.54 }^{ +0.16 }_{ -0.26 }$&${ 989 }^{ +118 }_{ -78 }$&${ 0.05 }^{ +0.05 }_{ -0.03 }$&(5888, 112)&(4.34, 0.10)&(-0.10, 0.16)\\ 
K00474.03 &${ 1.09 }^{ +0.04 }_{ -0.05 }$&${ 1.14 }^{ +0.13 }_{ -0.09 }$&${ 6048 }^{ +73 }_{ -60 }$&${ 4.36 }^{ +0.07 }_{ -0.09 }$&${ -0.01 }^{ +0.10 }_{ -0.11 }$&${ 9.55 }^{ +0.15 }_{ -0.28 }$&${ 994 }^{ +113 }_{ -82 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(5888, 112)&(4.34, 0.10)&(-0.10, 0.16)\\ 
K00474.04 &${ 1.09 }^{ +0.04 }_{ -0.05 }$&${ 1.13 }^{ +0.12 }_{ -0.08 }$&${ 6050 }^{ +74 }_{ -62 }$&${ 4.37 }^{ +0.06 }_{ -0.09 }$&${ -0.00 }^{ +0.09 }_{ -0.11 }$&${ 9.55 }^{ +0.15 }_{ -0.26 }$&${ 991 }^{ +110 }_{ -77 }$&${ 0.05 }^{ +0.05 }_{ -0.03 }$&(5888, 112)&(4.34, 0.10)&(-0.10, 0.16)\\ 
K00475.01 &${ 0.80 }^{ +0.04 }_{ -0.05 }$&${ 0.76 }^{ +0.04 }_{ -0.05 }$&${ 5108 }^{ +57 }_{ -54 }$&${ 4.58 }^{ +0.04 }_{ -0.05 }$&${ -0.12 }^{ +0.15 }_{ -0.21 }$&${ 9.70 }^{ +0.33 }_{ -0.41 }$&${ 581 }^{ +33 }_{ -44 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K00475.02 &${ 0.80 }^{ +0.04 }_{ -0.06 }$&${ 0.76 }^{ +0.04 }_{ -0.06 }$&${ 5107 }^{ +59 }_{ -53 }$&${ 4.58 }^{ +0.04 }_{ -0.05 }$&${ -0.13 }^{ +0.17 }_{ -0.22 }$&${ 9.71 }^{ +0.33 }_{ -0.41 }$&${ 581 }^{ +33 }_{ -49 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&--&--&--\\ 
K00476.01 &${ 0.83 }^{ +0.04 }_{ -0.05 }$&${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 5132 }^{ +60 }_{ -80 }$&${ 4.57 }^{ +0.03 }_{ -0.05 }$&${ -0.01 }^{ +0.16 }_{ -0.17 }$&${ 9.66 }^{ +0.38 }_{ -0.39 }$&${ 628 }^{ +37 }_{ -36 }$&${ 0.17 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K00477.01 &${ 0.84 }^{ +0.04 }_{ -0.04 }$&${ 0.79 }^{ +0.05 }_{ -0.04 }$&${ 5148 }^{ +106 }_{ -93 }$&${ 4.57 }^{ +0.03 }_{ -0.05 }$&${ -0.00 }^{ +0.14 }_{ -0.15 }$&${ 9.67 }^{ +0.34 }_{ -0.40 }$&${ 568 }^{ +34 }_{ -29 }$&${ 0.16 }^{ +0.12 }_{ -0.10 }$&--&--&--\\ 
K00478.01 &${ 0.55 }^{ +0.02 }_{ -0.02 }$&${ 0.53 }^{ +0.02 }_{ -0.02 }$&${ 3768 }^{ +41 }_{ -40 }$&${ 4.73 }^{ +0.01 }_{ -0.01 }$&${ 0.11 }^{ +0.08 }_{ -0.08 }$&${ 9.77 }^{ +0.29 }_{ -0.42 }$&${ 126 }^{ +6 }_{ -6 }$&${ 0.20 }^{ +0.08 }_{ -0.08 }$&(3805, 98)&(4.72, 0.02)&(0.18, 0.14)\\ 
K00479.01 &${ 0.95 }^{ +0.03 }_{ -0.04 }$&${ 0.93 }^{ +0.07 }_{ -0.05 }$&${ 5616 }^{ +66 }_{ -55 }$&${ 4.48 }^{ +0.05 }_{ -0.06 }$&${ 0.01 }^{ +0.10 }_{ -0.10 }$&${ 9.69 }^{ +0.23 }_{ -0.36 }$&${ 645 }^{ +45 }_{ -35 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(5515, 107)&(4.45, 0.07)&(0.00, 0.16)\\ 
K00480.01 &${ 0.93 }^{ +0.04 }_{ -0.04 }$&${ 0.90 }^{ +0.12 }_{ -0.06 }$&${ 5496 }^{ +71 }_{ -88 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ 0.06 }^{ +0.14 }_{ -0.16 }$&${ 9.70 }^{ +0.35 }_{ -0.45 }$&${ 642 }^{ +89 }_{ -43 }$&${ 0.15 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K00481.01 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.06 }_{ -0.05 }$&${ 5350 }^{ +72 }_{ -86 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.65 }^{ +0.38 }_{ -0.43 }$&${ 655 }^{ +52 }_{ -41 }$&${ 0.15 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K00481.02 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.05 }$&${ 5350 }^{ +70 }_{ -89 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.03 }^{ +0.15 }_{ -0.16 }$&${ 9.64 }^{ +0.38 }_{ -0.42 }$&${ 654 }^{ +55 }_{ -40 }$&${ 0.15 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K00481.03 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.06 }_{ -0.05 }$&${ 5347 }^{ +75 }_{ -87 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.65 }^{ +0.36 }_{ -0.43 }$&${ 652 }^{ +50 }_{ -40 }$&${ 0.15 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K00482.01 &${ 0.97 }^{ +0.05 }_{ -0.05 }$&${ 0.94 }^{ +0.13 }_{ -0.07 }$&${ 5676 }^{ +123 }_{ -147 }$&${ 4.48 }^{ +0.05 }_{ -0.11 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.60 }^{ +0.31 }_{ -0.37 }$&${ 912 }^{ +127 }_{ -78 }$&${ 0.23 }^{ +0.10 }_{ -0.13 }$&--&--&--\\ 
K00483.01 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.90 }^{ +0.11 }_{ -0.05 }$&${ 5527 }^{ +75 }_{ -79 }$&${ 4.51 }^{ +0.05 }_{ -0.11 }$&${ 0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.67 }^{ +0.33 }_{ -0.43 }$&${ 756 }^{ +91 }_{ -50 }$&${ 0.12 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K00484.01 &${ 0.83 }^{ +0.04 }_{ -0.05 }$&${ 0.79 }^{ +0.05 }_{ -0.05 }$&${ 5212 }^{ +89 }_{ -78 }$&${ 4.57 }^{ +0.04 }_{ -0.06 }$&${ -0.10 }^{ +0.16 }_{ -0.19 }$&${ 9.67 }^{ +0.36 }_{ -0.43 }$&${ 532 }^{ +37 }_{ -37 }$&${ 0.12 }^{ +0.10 }_{ -0.08 }$&--&--&--\\ 
K00485.01 &${ 1.13 }^{ +0.12 }_{ -0.08 }$&${ 1.19 }^{ +0.39 }_{ -0.15 }$&${ 6105 }^{ +99 }_{ -152 }$&${ 4.33 }^{ +0.10 }_{ -0.20 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.51 }^{ +0.14 }_{ -0.27 }$&${ 943 }^{ +315 }_{ -122 }$&${ 0.20 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K00486.01 &${ 0.99 }^{ +0.03 }_{ -0.04 }$&${ 1.02 }^{ +0.13 }_{ -0.08 }$&${ 5746 }^{ +59 }_{ -51 }$&${ 4.41 }^{ +0.08 }_{ -0.10 }$&${ 0.02 }^{ +0.10 }_{ -0.10 }$&${ 9.77 }^{ +0.15 }_{ -0.37 }$&${ 758 }^{ +96 }_{ -63 }$&${ 0.03 }^{ +0.05 }_{ -0.02 }$&(5565, 107)&(4.36, 0.12)&(0.00, 0.16)\\ 
K00487.01 &${ 0.95 }^{ +0.05 }_{ -0.05 }$&${ 0.91 }^{ +0.12 }_{ -0.06 }$&${ 5612 }^{ +116 }_{ -108 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ -0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.62 }^{ +0.33 }_{ -0.40 }$&${ 747 }^{ +99 }_{ -55 }$&${ 0.14 }^{ +0.10 }_{ -0.09 }$&--&--&--\\ 
K00488.01 &${ 0.97 }^{ +0.06 }_{ -0.06 }$&${ 0.95 }^{ +0.12 }_{ -0.08 }$&${ 5710 }^{ +115 }_{ -146 }$&${ 4.47 }^{ +0.06 }_{ -0.11 }$&${ 0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.60 }^{ +0.29 }_{ -0.36 }$&${ 852 }^{ +115 }_{ -76 }$&${ 0.22 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K00489.01 &${ 1.35 }^{ +0.21 }_{ -0.14 }$&${ 1.55 }^{ +0.64 }_{ -0.27 }$&${ 6489 }^{ +195 }_{ -200 }$&${ 4.19 }^{ +0.12 }_{ -0.24 }$&${ 0.07 }^{ +0.14 }_{ -0.15 }$&${ 9.30 }^{ +0.14 }_{ -0.13 }$&${ 1699 }^{ +678 }_{ -298 }$&${ 0.24 }^{ +0.12 }_{ -0.14 }$&--&--&--\\ 
K00490.01 &${ 0.80 }^{ +0.02 }_{ -0.03 }$&${ 0.74 }^{ +0.02 }_{ -0.02 }$&${ 4888 }^{ +72 }_{ -55 }$&${ 4.61 }^{ +0.01 }_{ -0.01 }$&${ -0.02 }^{ +0.11 }_{ -0.10 }$&${ 9.41 }^{ +0.27 }_{ -0.23 }$&${ 342 }^{ +10 }_{ -11 }$&${ 0.10 }^{ +0.10 }_{ -0.07 }$&(4786, 106)&(4.61, 0.02)&(-0.02, 0.16)\\ 
K00490.03 &${ 0.80 }^{ +0.02 }_{ -0.03 }$&${ 0.74 }^{ +0.02 }_{ -0.02 }$&${ 4893 }^{ +70 }_{ -55 }$&${ 4.61 }^{ +0.01 }_{ -0.01 }$&${ -0.02 }^{ +0.11 }_{ -0.11 }$&${ 9.39 }^{ +0.28 }_{ -0.22 }$&${ 342 }^{ +10 }_{ -10 }$&${ 0.10 }^{ +0.10 }_{ -0.07 }$&(4786, 106)&(4.61, 0.02)&(-0.02, 0.16)\\ 
K00490.04 &${ 0.80 }^{ +0.02 }_{ -0.03 }$&${ 0.74 }^{ +0.02 }_{ -0.02 }$&${ 4891 }^{ +69 }_{ -54 }$&${ 4.61 }^{ +0.01 }_{ -0.01 }$&${ -0.02 }^{ +0.10 }_{ -0.11 }$&${ 9.40 }^{ +0.28 }_{ -0.22 }$&${ 342 }^{ +9 }_{ -10 }$&${ 0.10 }^{ +0.09 }_{ -0.07 }$&(4786, 106)&(4.61, 0.02)&(-0.02, 0.16)\\ 
K00491.01 &${ 1.18 }^{ +0.19 }_{ -0.11 }$&${ 1.29 }^{ +0.55 }_{ -0.21 }$&${ 6209 }^{ +174 }_{ -207 }$&${ 4.29 }^{ +0.12 }_{ -0.24 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.44 }^{ +0.17 }_{ -0.19 }$&${ 1137 }^{ +474 }_{ -204 }$&${ 0.28 }^{ +0.11 }_{ -0.15 }$&--&--&--\\ 
K00492.01 &${ 0.99 }^{ +0.05 }_{ -0.06 }$&${ 0.97 }^{ +0.25 }_{ -0.08 }$&${ 5672 }^{ +96 }_{ -142 }$&${ 4.46 }^{ +0.06 }_{ -0.19 }$&${ 0.09 }^{ +0.15 }_{ -0.15 }$&${ 9.65 }^{ +0.29 }_{ -0.41 }$&${ 698 }^{ +175 }_{ -65 }$&${ 0.41 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K00493.01 &${ 1.03 }^{ +0.07 }_{ -0.07 }$&${ 1.04 }^{ +0.20 }_{ -0.11 }$&${ 5869 }^{ +134 }_{ -175 }$&${ 4.42 }^{ +0.08 }_{ -0.14 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.59 }^{ +0.23 }_{ -0.34 }$&${ 986 }^{ +189 }_{ -111 }$&${ 0.24 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K00494.01 &${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 4984 }^{ +52 }_{ -42 }$&${ 4.61 }^{ +0.03 }_{ -0.03 }$&${ -0.14 }^{ +0.13 }_{ -0.15 }$&${ 9.58 }^{ +0.36 }_{ -0.39 }$&${ 549 }^{ +27 }_{ -32 }$&${ 0.04 }^{ +0.06 }_{ -0.03 }$&(3789, 219)&(4.77, 0.12)&(-0.21, 0.16)\\ 
K00495.01 &${ 0.86 }^{ +0.05 }_{ -0.05 }$&${ 0.82 }^{ +0.06 }_{ -0.05 }$&${ 5338 }^{ +117 }_{ -97 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.08 }^{ +0.15 }_{ -0.17 }$&${ 9.65 }^{ +0.36 }_{ -0.42 }$&${ 699 }^{ +54 }_{ -46 }$&${ 0.16 }^{ +0.11 }_{ -0.10 }$&--&--&--\\ 
K00496.01 &${ 0.87 }^{ +0.05 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.05 }$&${ 5334 }^{ +117 }_{ -107 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.03 }^{ +0.15 }_{ -0.18 }$&${ 9.67 }^{ +0.35 }_{ -0.45 }$&${ 568 }^{ +49 }_{ -37 }$&${ 0.17 }^{ +0.11 }_{ -0.11 }$&--&--&--\\ 
K00497.01 &${ 1.30 }^{ +0.22 }_{ -0.12 }$&${ 1.48 }^{ +0.71 }_{ -0.26 }$&${ 6364 }^{ +113 }_{ -160 }$&${ 4.21 }^{ +0.13 }_{ -0.27 }$&${ 0.09 }^{ +0.14 }_{ -0.13 }$&${ 9.36 }^{ +0.12 }_{ -0.14 }$&${ 1476 }^{ +693 }_{ -261 }$&${ 0.37 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K00497.02 &${ 1.31 }^{ +0.22 }_{ -0.12 }$&${ 1.49 }^{ +0.71 }_{ -0.25 }$&${ 6374 }^{ +105 }_{ -158 }$&${ 4.20 }^{ +0.13 }_{ -0.27 }$&${ 0.09 }^{ +0.14 }_{ -0.13 }$&${ 9.36 }^{ +0.12 }_{ -0.14 }$&${ 1492 }^{ +694 }_{ -258 }$&${ 0.37 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K00499.01 &${ 0.99 }^{ +0.06 }_{ -0.06 }$&${ 0.96 }^{ +0.16 }_{ -0.08 }$&${ 5636 }^{ +135 }_{ -186 }$&${ 4.47 }^{ +0.06 }_{ -0.13 }$&${ 0.13 }^{ +0.15 }_{ -0.14 }$&${ 9.61 }^{ +0.30 }_{ -0.40 }$&${ 663 }^{ +115 }_{ -63 }$&${ 0.38 }^{ +0.11 }_{ -0.17 }$&--&--&--\\ 
K00500.01 &${ 0.76 }^{ +0.02 }_{ -0.03 }$&${ 0.71 }^{ +0.01 }_{ -0.02 }$&${ 4638 }^{ +79 }_{ -80 }$&${ 4.62 }^{ +0.01 }_{ -0.01 }$&${ 0.07 }^{ +0.10 }_{ -0.10 }$&${ 9.46 }^{ +0.29 }_{ -0.24 }$&${ 375 }^{ +10 }_{ -10 }$&${ 0.34 }^{ +0.12 }_{ -0.13 }$&(4611, 95)&(4.62, 0.01)&(0.07, 0.15)\\ 
K00500.02 &${ 0.76 }^{ +0.02 }_{ -0.03 }$&${ 0.71 }^{ +0.01 }_{ -0.02 }$&${ 4637 }^{ +83 }_{ -80 }$&${ 4.62 }^{ +0.01 }_{ -0.01 }$&${ 0.07 }^{ +0.10 }_{ -0.10 }$&${ 9.48 }^{ +0.28 }_{ -0.26 }$&${ 375 }^{ +11 }_{ -10 }$&${ 0.34 }^{ +0.12 }_{ -0.13 }$&(4611, 95)&(4.62, 0.01)&(0.07, 0.15)\\ 
K00500.03 &${ 0.76 }^{ +0.02 }_{ -0.03 }$&${ 0.71 }^{ +0.01 }_{ -0.02 }$&${ 4636 }^{ +78 }_{ -79 }$&${ 4.62 }^{ +0.01 }_{ -0.01 }$&${ 0.07 }^{ +0.10 }_{ -0.10 }$&${ 9.47 }^{ +0.28 }_{ -0.25 }$&${ 375 }^{ +10 }_{ -10 }$&${ 0.34 }^{ +0.12 }_{ -0.13 }$&(4611, 95)&(4.62, 0.01)&(0.07, 0.15)\\ 
K00500.04 &${ 0.76 }^{ +0.02 }_{ -0.03 }$&${ 0.71 }^{ +0.02 }_{ -0.02 }$&${ 4639 }^{ +83 }_{ -80 }$&${ 4.62 }^{ +0.01 }_{ -0.01 }$&${ 0.07 }^{ +0.10 }_{ -0.10 }$&${ 9.47 }^{ +0.29 }_{ -0.25 }$&${ 374 }^{ +11 }_{ -10 }$&${ 0.34 }^{ +0.13 }_{ -0.13 }$&(4611, 95)&(4.62, 0.01)&(0.07, 0.15)\\ 
K00500.05 &${ 0.76 }^{ +0.02 }_{ -0.03 }$&${ 0.71 }^{ +0.01 }_{ -0.02 }$&${ 4641 }^{ +78 }_{ -85 }$&${ 4.62 }^{ +0.01 }_{ -0.01 }$&${ 0.07 }^{ +0.10 }_{ -0.10 }$&${ 9.48 }^{ +0.29 }_{ -0.25 }$&${ 375 }^{ +10 }_{ -10 }$&${ 0.34 }^{ +0.12 }_{ -0.13 }$&(4611, 95)&(4.62, 0.01)&(0.07, 0.15)\\ 
K00501.01 &${ 1.10 }^{ +0.23 }_{ -0.12 }$&${ 1.18 }^{ +0.52 }_{ -0.21 }$&${ 6045 }^{ +345 }_{ -292 }$&${ 4.34 }^{ +0.13 }_{ -0.24 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.47 }^{ +0.27 }_{ -0.25 }$&${ 1025 }^{ +469 }_{ -198 }$&${ 0.51 }^{ +0.23 }_{ -0.23 }$&--&--&--\\ 
K00502.01 &${ 0.87 }^{ +0.05 }_{ -0.06 }$&${ 0.84 }^{ +0.08 }_{ -0.06 }$&${ 5408 }^{ +133 }_{ -131 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.09 }^{ +0.16 }_{ -0.17 }$&${ 9.65 }^{ +0.37 }_{ -0.43 }$&${ 536 }^{ +51 }_{ -41 }$&${ 0.23 }^{ +0.12 }_{ -0.13 }$&--&--&--\\ 
K00503.01 &${ 0.67 }^{ +0.03 }_{ -0.03 }$&${ 0.64 }^{ +0.02 }_{ -0.02 }$&${ 4298 }^{ +49 }_{ -38 }$&${ 4.66 }^{ +0.01 }_{ -0.01 }$&${ -0.06 }^{ +0.11 }_{ -0.09 }$&${ 9.54 }^{ +0.35 }_{ -0.32 }$&${ 333 }^{ +12 }_{ -14 }$&${ 0.06 }^{ +0.08 }_{ -0.04 }$&(4208, 87)&(4.66, 0.02)&(-0.10, 0.16)\\ 
K00504.01 &${ 1.00 }^{ +0.08 }_{ -0.07 }$&${ 1.00 }^{ +0.21 }_{ -0.11 }$&${ 5772 }^{ +200 }_{ -192 }$&${ 4.44 }^{ +0.08 }_{ -0.15 }$&${ 0.03 }^{ +0.13 }_{ -0.15 }$&${ 9.61 }^{ +0.27 }_{ -0.37 }$&${ 833 }^{ +179 }_{ -98 }$&${ 0.30 }^{ +0.15 }_{ -0.17 }$&--&--&--\\ 
K00505.01 &${ 0.84 }^{ +0.03 }_{ -0.03 }$&${ 0.78 }^{ +0.02 }_{ -0.02 }$&${ 5070 }^{ +68 }_{ -59 }$&${ 4.58 }^{ +0.01 }_{ -0.02 }$&${ 0.05 }^{ +0.10 }_{ -0.10 }$&${ 9.57 }^{ +0.24 }_{ -0.30 }$&${ 434 }^{ +12 }_{ -11 }$&${ 0.12 }^{ +0.08 }_{ -0.08 }$&(4998, 104)&(4.58, 0.02)&(0.04, 0.16)\\ 
K00505.02 &${ 0.84 }^{ +0.03 }_{ -0.03 }$&${ 0.78 }^{ +0.02 }_{ -0.02 }$&${ 5070 }^{ +70 }_{ -60 }$&${ 4.58 }^{ +0.01 }_{ -0.02 }$&${ 0.05 }^{ +0.11 }_{ -0.10 }$&${ 9.57 }^{ +0.22 }_{ -0.30 }$&${ 434 }^{ +12 }_{ -12 }$&${ 0.12 }^{ +0.09 }_{ -0.07 }$&(4998, 104)&(4.58, 0.02)&(0.04, 0.16)\\ 
K00505.03 &${ 0.84 }^{ +0.03 }_{ -0.03 }$&${ 0.78 }^{ +0.02 }_{ -0.02 }$&${ 5072 }^{ +64 }_{ -64 }$&${ 4.58 }^{ +0.01 }_{ -0.02 }$&${ 0.05 }^{ +0.11 }_{ -0.10 }$&${ 9.57 }^{ +0.23 }_{ -0.30 }$&${ 434 }^{ +12 }_{ -12 }$&${ 0.12 }^{ +0.08 }_{ -0.08 }$&(4998, 104)&(4.58, 0.02)&(0.04, 0.16)\\ 
K00505.04 &${ 0.84 }^{ +0.03 }_{ -0.03 }$&${ 0.78 }^{ +0.02 }_{ -0.02 }$&${ 5073 }^{ +68 }_{ -61 }$&${ 4.58 }^{ +0.01 }_{ -0.02 }$&${ 0.05 }^{ +0.11 }_{ -0.10 }$&${ 9.56 }^{ +0.24 }_{ -0.31 }$&${ 435 }^{ +12 }_{ -12 }$&${ 0.12 }^{ +0.09 }_{ -0.08 }$&(4998, 104)&(4.58, 0.02)&(0.04, 0.16)\\ 
K00505.05 &${ 0.84 }^{ +0.03 }_{ -0.03 }$&${ 0.78 }^{ +0.02 }_{ -0.02 }$&${ 5071 }^{ +68 }_{ -62 }$&${ 4.58 }^{ +0.01 }_{ -0.02 }$&${ 0.05 }^{ +0.10 }_{ -0.10 }$&${ 9.56 }^{ +0.24 }_{ -0.30 }$&${ 434 }^{ +11 }_{ -12 }$&${ 0.12 }^{ +0.09 }_{ -0.08 }$&(4998, 104)&(4.58, 0.02)&(0.04, 0.16)\\ 
K00506.01 &${ 1.05 }^{ +0.07 }_{ -0.07 }$&${ 1.06 }^{ +0.32 }_{ -0.12 }$&${ 5880 }^{ +112 }_{ -137 }$&${ 4.40 }^{ +0.08 }_{ -0.21 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.61 }^{ +0.22 }_{ -0.36 }$&${ 1025 }^{ +308 }_{ -119 }$&${ 0.19 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K00507.01 &${ 0.93 }^{ +0.07 }_{ -0.07 }$&${ 0.91 }^{ +0.13 }_{ -0.08 }$&${ 5564 }^{ +218 }_{ -212 }$&${ 4.49 }^{ +0.06 }_{ -0.11 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.65 }^{ +0.31 }_{ -0.41 }$&${ 751 }^{ +118 }_{ -77 }$&${ 0.54 }^{ +0.19 }_{ -0.21 }$&--&--&--\\ 
K00508.01 &${ 1.03 }^{ +0.03 }_{ -0.04 }$&${ 1.00 }^{ +0.04 }_{ -0.04 }$&${ 5600 }^{ +58 }_{ -72 }$&${ 4.45 }^{ +0.04 }_{ -0.04 }$&${ 0.31 }^{ +0.08 }_{ -0.08 }$&${ 9.56 }^{ +0.21 }_{ -0.30 }$&${ 743 }^{ +35 }_{ -34 }$&${ 0.21 }^{ +0.05 }_{ -0.07 }$&(5665, 107)&(4.44, 0.04)&(0.46, 0.10)\\ 
K00508.02 &${ 1.03 }^{ +0.03 }_{ -0.04 }$&${ 1.00 }^{ +0.04 }_{ -0.04 }$&${ 5600 }^{ +63 }_{ -73 }$&${ 4.45 }^{ +0.03 }_{ -0.04 }$&${ 0.31 }^{ +0.08 }_{ -0.08 }$&${ 9.57 }^{ +0.21 }_{ -0.30 }$&${ 743 }^{ +34 }_{ -31 }$&${ 0.22 }^{ +0.05 }_{ -0.07 }$&(5665, 107)&(4.44, 0.04)&(0.46, 0.10)\\ 
K00509.01 &${ 1.07 }^{ +0.09 }_{ -0.08 }$&${ 1.09 }^{ +0.24 }_{ -0.13 }$&${ 5949 }^{ +156 }_{ -215 }$&${ 4.40 }^{ +0.08 }_{ -0.15 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.54 }^{ +0.22 }_{ -0.32 }$&${ 1026 }^{ +230 }_{ -133 }$&${ 0.50 }^{ +0.11 }_{ -0.17 }$&--&--&--\\ 
K00509.02 &${ 1.06 }^{ +0.09 }_{ -0.08 }$&${ 1.09 }^{ +0.29 }_{ -0.14 }$&${ 5933 }^{ +163 }_{ -214 }$&${ 4.39 }^{ +0.09 }_{ -0.19 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.55 }^{ +0.23 }_{ -0.33 }$&${ 1026 }^{ +278 }_{ -136 }$&${ 0.49 }^{ +0.12 }_{ -0.17 }$&--&--&--\\ 
K00509.03 &${ 1.06 }^{ +0.09 }_{ -0.08 }$&${ 1.08 }^{ +0.23 }_{ -0.13 }$&${ 5941 }^{ +157 }_{ -211 }$&${ 4.40 }^{ +0.08 }_{ -0.15 }$&${ 0.04 }^{ +0.15 }_{ -0.15 }$&${ 9.54 }^{ +0.22 }_{ -0.31 }$&${ 1021 }^{ +219 }_{ -131 }$&${ 0.50 }^{ +0.11 }_{ -0.17 }$&--&--&--\\ 
K00510.01 &${ 1.00 }^{ +0.04 }_{ -0.04 }$&${ 1.03 }^{ +0.12 }_{ -0.08 }$&${ 5599 }^{ +59 }_{ -74 }$&${ 4.41 }^{ +0.08 }_{ -0.09 }$&${ 0.23 }^{ +0.09 }_{ -0.10 }$&${ 9.81 }^{ +0.17 }_{ -0.37 }$&${ 796 }^{ +94 }_{ -66 }$&${ 0.25 }^{ +0.05 }_{ -0.07 }$&(5527, 96)&(4.38, 0.09)&(0.26, 0.12)\\ 
K00510.02 &${ 1.00 }^{ +0.04 }_{ -0.04 }$&${ 1.03 }^{ +0.12 }_{ -0.08 }$&${ 5596 }^{ +61 }_{ -76 }$&${ 4.41 }^{ +0.08 }_{ -0.09 }$&${ 0.24 }^{ +0.08 }_{ -0.10 }$&${ 9.80 }^{ +0.18 }_{ -0.39 }$&${ 791 }^{ +94 }_{ -63 }$&${ 0.25 }^{ +0.05 }_{ -0.07 }$&(5527, 96)&(4.38, 0.09)&(0.26, 0.12)\\ 
K00510.03 &${ 1.00 }^{ +0.04 }_{ -0.04 }$&${ 1.03 }^{ +0.12 }_{ -0.08 }$&${ 5599 }^{ +60 }_{ -77 }$&${ 4.41 }^{ +0.08 }_{ -0.10 }$&${ 0.24 }^{ +0.09 }_{ -0.10 }$&${ 9.79 }^{ +0.19 }_{ -0.40 }$&${ 794 }^{ +94 }_{ -65 }$&${ 0.25 }^{ +0.05 }_{ -0.08 }$&(5527, 96)&(4.38, 0.09)&(0.26, 0.12)\\ 
K00510.04 &${ 1.00 }^{ +0.04 }_{ -0.04 }$&${ 1.03 }^{ +0.12 }_{ -0.08 }$&${ 5599 }^{ +58 }_{ -73 }$&${ 4.41 }^{ +0.08 }_{ -0.09 }$&${ 0.23 }^{ +0.09 }_{ -0.10 }$&${ 9.80 }^{ +0.17 }_{ -0.43 }$&${ 793 }^{ +91 }_{ -64 }$&${ 0.25 }^{ +0.05 }_{ -0.07 }$&(5527, 96)&(4.38, 0.09)&(0.26, 0.12)\\ 
K00511.01 &${ 1.04 }^{ +0.08 }_{ -0.08 }$&${ 1.06 }^{ +0.26 }_{ -0.12 }$&${ 5926 }^{ +124 }_{ -153 }$&${ 4.40 }^{ +0.08 }_{ -0.17 }$&${ -0.01 }^{ +0.14 }_{ -0.19 }$&${ 9.60 }^{ +0.20 }_{ -0.34 }$&${ 810 }^{ +197 }_{ -97 }$&${ 0.23 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K00511.02 &${ 1.04 }^{ +0.07 }_{ -0.07 }$&${ 1.05 }^{ +0.21 }_{ -0.12 }$&${ 5923 }^{ +124 }_{ -157 }$&${ 4.41 }^{ +0.08 }_{ -0.14 }$&${ -0.01 }^{ +0.14 }_{ -0.19 }$&${ 9.58 }^{ +0.22 }_{ -0.34 }$&${ 804 }^{ +162 }_{ -95 }$&${ 0.23 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K00512.01 &${ 0.94 }^{ +0.04 }_{ -0.04 }$&${ 0.91 }^{ +0.11 }_{ -0.06 }$&${ 5523 }^{ +76 }_{ -106 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ 0.07 }^{ +0.15 }_{ -0.15 }$&${ 9.65 }^{ +0.36 }_{ -0.41 }$&${ 805 }^{ +104 }_{ -53 }$&${ 0.19 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K00513.01 &${ 1.17 }^{ +0.15 }_{ -0.08 }$&${ 1.24 }^{ +0.46 }_{ -0.15 }$&${ 6195 }^{ +110 }_{ -104 }$&${ 4.31 }^{ +0.10 }_{ -0.22 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.46 }^{ +0.13 }_{ -0.22 }$&${ 1445 }^{ +532 }_{ -188 }$&${ 0.12 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K00514.01 &${ 0.95 }^{ +0.05 }_{ -0.05 }$&${ 0.92 }^{ +0.15 }_{ -0.07 }$&${ 5625 }^{ +99 }_{ -105 }$&${ 4.49 }^{ +0.05 }_{ -0.13 }$&${ -0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.64 }^{ +0.33 }_{ -0.41 }$&${ 689 }^{ +111 }_{ -55 }$&${ 0.15 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K00515.01 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.82 }^{ +0.06 }_{ -0.05 }$&${ 5346 }^{ +67 }_{ -60 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.08 }^{ +0.15 }_{ -0.16 }$&${ 9.64 }^{ +0.39 }_{ -0.43 }$&${ 589 }^{ +45 }_{ -41 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K00516.01 &${ 1.10 }^{ +0.19 }_{ -0.10 }$&${ 1.18 }^{ +0.42 }_{ -0.19 }$&${ 6064 }^{ +273 }_{ -266 }$&${ 4.34 }^{ +0.12 }_{ -0.21 }$&${ 0.02 }^{ +0.14 }_{ -0.15 }$&${ 9.48 }^{ +0.24 }_{ -0.25 }$&${ 1006 }^{ +366 }_{ -173 }$&${ 0.45 }^{ +0.18 }_{ -0.20 }$&--&--&--\\ 
K00517.01 &${ 0.96 }^{ +0.06 }_{ -0.05 }$&${ 0.93 }^{ +0.18 }_{ -0.06 }$&${ 5593 }^{ +86 }_{ -77 }$&${ 4.49 }^{ +0.05 }_{ -0.16 }$&${ 0.03 }^{ +0.15 }_{ -0.14 }$&${ 9.56 }^{ +0.39 }_{ -0.33 }$&${ 604 }^{ +117 }_{ -44 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K00518.01 &${ 0.71 }^{ +0.04 }_{ -0.04 }$&${ 0.68 }^{ +0.03 }_{ -0.03 }$&${ 4949 }^{ +58 }_{ -49 }$&${ 4.63 }^{ +0.02 }_{ -0.03 }$&${ -0.36 }^{ +0.12 }_{ -0.12 }$&${ 9.69 }^{ +0.32 }_{ -0.44 }$&${ 371 }^{ +19 }_{ -17 }$&${ 0.08 }^{ +0.08 }_{ -0.05 }$&(4859, 98)&(4.62, 0.04)&(-0.52, 0.16)\\ 
K00518.02 &${ 0.71 }^{ +0.04 }_{ -0.04 }$&${ 0.68 }^{ +0.03 }_{ -0.03 }$&${ 4949 }^{ +57 }_{ -49 }$&${ 4.63 }^{ +0.03 }_{ -0.03 }$&${ -0.36 }^{ +0.13 }_{ -0.12 }$&${ 9.70 }^{ +0.32 }_{ -0.44 }$&${ 371 }^{ +19 }_{ -17 }$&${ 0.08 }^{ +0.08 }_{ -0.05 }$&(4859, 98)&(4.62, 0.04)&(-0.52, 0.16)\\ 
K00518.03 &${ 0.71 }^{ +0.04 }_{ -0.04 }$&${ 0.68 }^{ +0.03 }_{ -0.03 }$&${ 4944 }^{ +56 }_{ -48 }$&${ 4.63 }^{ +0.02 }_{ -0.03 }$&${ -0.36 }^{ +0.12 }_{ -0.12 }$&${ 9.69 }^{ +0.32 }_{ -0.45 }$&${ 370 }^{ +20 }_{ -17 }$&${ 0.07 }^{ +0.08 }_{ -0.05 }$&(4859, 98)&(4.62, 0.04)&(-0.52, 0.16)\\ 
K00519.01 &${ 1.12 }^{ +0.10 }_{ -0.07 }$&${ 1.17 }^{ +0.34 }_{ -0.13 }$&${ 6018 }^{ +101 }_{ -124 }$&${ 4.35 }^{ +0.09 }_{ -0.18 }$&${ 0.10 }^{ +0.14 }_{ -0.14 }$&${ 9.53 }^{ +0.16 }_{ -0.29 }$&${ 1279 }^{ +367 }_{ -152 }$&${ 0.24 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K00519.02 &${ 1.12 }^{ +0.10 }_{ -0.07 }$&${ 1.17 }^{ +0.33 }_{ -0.13 }$&${ 6014 }^{ +102 }_{ -126 }$&${ 4.35 }^{ +0.09 }_{ -0.18 }$&${ 0.10 }^{ +0.15 }_{ -0.14 }$&${ 9.53 }^{ +0.16 }_{ -0.28 }$&${ 1278 }^{ +361 }_{ -154 }$&${ 0.23 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K00520.01 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.05 }$&${ 5295 }^{ +76 }_{ -115 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ 0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.67 }^{ +0.38 }_{ -0.43 }$&${ 564 }^{ +45 }_{ -36 }$&${ 0.29 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K00520.02 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.06 }_{ -0.04 }$&${ 5292 }^{ +79 }_{ -113 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ 0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.67 }^{ +0.37 }_{ -0.44 }$&${ 563 }^{ +43 }_{ -33 }$&${ 0.29 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K00520.03 &${ 0.87 }^{ +0.04 }_{ -0.04 }$&${ 0.83 }^{ +0.07 }_{ -0.05 }$&${ 5295 }^{ +78 }_{ -113 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ 0.03 }^{ +0.16 }_{ -0.16 }$&${ 9.68 }^{ +0.36 }_{ -0.44 }$&${ 563 }^{ +47 }_{ -34 }$&${ 0.30 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K00520.04 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.05 }$&${ 5296 }^{ +75 }_{ -118 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ 0.03 }^{ +0.16 }_{ -0.17 }$&${ 9.66 }^{ +0.38 }_{ -0.41 }$&${ 561 }^{ +46 }_{ -35 }$&${ 0.29 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K00521.01 &${ 0.87 }^{ +0.04 }_{ -0.04 }$&${ 0.83 }^{ +0.07 }_{ -0.05 }$&${ 5446 }^{ +77 }_{ -69 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.14 }^{ +0.13 }_{ -0.15 }$&${ 9.63 }^{ +0.37 }_{ -0.42 }$&${ 717 }^{ +62 }_{ -45 }$&${ 0.02 }^{ +0.04 }_{ -0.02 }$&--&--&--\\ 
K00521.02 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.05 }$&${ 5447 }^{ +76 }_{ -69 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ -0.14 }^{ +0.14 }_{ -0.15 }$&${ 9.64 }^{ +0.39 }_{ -0.44 }$&${ 718 }^{ +66 }_{ -45 }$&${ 0.02 }^{ +0.04 }_{ -0.02 }$&--&--&--\\ 
K00522.01 &${ 1.04 }^{ +0.14 }_{ -0.08 }$&${ 1.07 }^{ +0.27 }_{ -0.14 }$&${ 5945 }^{ +283 }_{ -200 }$&${ 4.39 }^{ +0.10 }_{ -0.15 }$&${ -0.02 }^{ +0.15 }_{ -0.19 }$&${ 9.51 }^{ +0.27 }_{ -0.28 }$&${ 904 }^{ +245 }_{ -127 }$&${ 0.23 }^{ +0.21 }_{ -0.15 }$&--&--&--\\ 
K00523.01 &${ 1.00 }^{ +0.05 }_{ -0.06 }$&${ 0.98 }^{ +0.22 }_{ -0.09 }$&${ 5778 }^{ +75 }_{ -78 }$&${ 4.45 }^{ +0.06 }_{ -0.17 }$&${ -0.00 }^{ +0.13 }_{ -0.20 }$&${ 9.64 }^{ +0.26 }_{ -0.38 }$&${ 1068 }^{ +238 }_{ -98 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K00523.02 &${ 0.99 }^{ +0.05 }_{ -0.06 }$&${ 0.98 }^{ +0.15 }_{ -0.09 }$&${ 5788 }^{ +70 }_{ -78 }$&${ 4.45 }^{ +0.06 }_{ -0.12 }$&${ -0.03 }^{ +0.15 }_{ -0.19 }$&${ 9.62 }^{ +0.25 }_{ -0.39 }$&${ 1066 }^{ +169 }_{ -99 }$&${ 0.10 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K00524.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.05 }_{ -0.05 }$&${ 5249 }^{ +50 }_{ -46 }$&${ 4.56 }^{ +0.03 }_{ -0.07 }$&${ -0.03 }^{ +0.16 }_{ -0.17 }$&${ 9.69 }^{ +0.36 }_{ -0.42 }$&${ 687 }^{ +43 }_{ -40 }$&${ 0.06 }^{ +0.03 }_{ -0.04 }$&--&--&--\\ 
K00525.01 &${ 1.25 }^{ +0.26 }_{ -0.18 }$&${ 1.40 }^{ +0.68 }_{ -0.31 }$&${ 6316 }^{ +343 }_{ -326 }$&${ 4.24 }^{ +0.16 }_{ -0.27 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.37 }^{ +0.20 }_{ -0.19 }$&${ 1150 }^{ +545 }_{ -283 }$&${ 0.80 }^{ +0.22 }_{ -0.23 }$&--&--&--\\ 
K00526.01 &${ 0.94 }^{ +0.05 }_{ -0.05 }$&${ 0.92 }^{ +0.12 }_{ -0.07 }$&${ 5575 }^{ +149 }_{ -104 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ 0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.62 }^{ +0.33 }_{ -0.39 }$&${ 707 }^{ +94 }_{ -55 }$&${ 0.13 }^{ +0.13 }_{ -0.09 }$&--&--&--\\ 
K00527.01 &${ 0.94 }^{ +0.05 }_{ -0.06 }$&${ 0.92 }^{ +0.13 }_{ -0.07 }$&${ 5646 }^{ +65 }_{ -63 }$&${ 4.49 }^{ +0.05 }_{ -0.13 }$&${ -0.05 }^{ +0.15 }_{ -0.20 }$&${ 9.65 }^{ +0.31 }_{ -0.41 }$&${ 740 }^{ +110 }_{ -59 }$&${ 0.07 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K00528.01 &${ 0.94 }^{ +0.04 }_{ -0.04 }$&${ 0.92 }^{ +0.13 }_{ -0.06 }$&${ 5535 }^{ +56 }_{ -72 }$&${ 4.49 }^{ +0.05 }_{ -0.12 }$&${ 0.08 }^{ +0.14 }_{ -0.15 }$&${ 9.67 }^{ +0.34 }_{ -0.44 }$&${ 741 }^{ +100 }_{ -50 }$&${ 0.14 }^{ +0.03 }_{ -0.06 }$&--&--&--\\ 
K00528.02 &${ 0.94 }^{ +0.04 }_{ -0.04 }$&${ 0.91 }^{ +0.13 }_{ -0.06 }$&${ 5534 }^{ +59 }_{ -73 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ 0.07 }^{ +0.15 }_{ -0.15 }$&${ 9.66 }^{ +0.35 }_{ -0.44 }$&${ 738 }^{ +106 }_{ -48 }$&${ 0.14 }^{ +0.03 }_{ -0.06 }$&--&--&--\\ 
K00528.03 &${ 0.95 }^{ +0.04 }_{ -0.04 }$&${ 0.92 }^{ +0.16 }_{ -0.06 }$&${ 5534 }^{ +58 }_{ -73 }$&${ 4.49 }^{ +0.05 }_{ -0.15 }$&${ 0.08 }^{ +0.14 }_{ -0.15 }$&${ 9.69 }^{ +0.34 }_{ -0.43 }$&${ 743 }^{ +131 }_{ -51 }$&${ 0.15 }^{ +0.03 }_{ -0.07 }$&--&--&--\\ 
K00529.01 &${ 0.87 }^{ +0.04 }_{ -0.06 }$&${ 0.83 }^{ +0.07 }_{ -0.06 }$&${ 5406 }^{ +79 }_{ -72 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.08 }^{ +0.15 }_{ -0.18 }$&${ 9.63 }^{ +0.37 }_{ -0.43 }$&${ 781 }^{ +66 }_{ -57 }$&${ 0.09 }^{ +0.08 }_{ -0.06 }$&--&--&--\\ 
K00530.01 &${ 0.92 }^{ +0.05 }_{ -0.05 }$&${ 0.89 }^{ +0.12 }_{ -0.06 }$&${ 5549 }^{ +77 }_{ -70 }$&${ 4.51 }^{ +0.05 }_{ -0.13 }$&${ -0.05 }^{ +0.14 }_{ -0.18 }$&${ 9.68 }^{ +0.35 }_{ -0.45 }$&${ 852 }^{ +118 }_{ -66 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K00531.01 &${ 0.65 }^{ +0.03 }_{ -0.03 }$&${ 0.62 }^{ +0.02 }_{ -0.02 }$&${ 4159 }^{ +50 }_{ -41 }$&${ 4.67 }^{ +0.01 }_{ -0.01 }$&${ 0.03 }^{ +0.16 }_{ -0.10 }$&${ 9.54 }^{ +0.41 }_{ -0.34 }$&${ 226 }^{ +10 }_{ -10 }$&${ 0.05 }^{ +0.06 }_{ -0.04 }$&(4092, 90)&(4.66, 0.02)&(0.07, 0.15)\\ 
K00532.01 &${ 1.01 }^{ +0.05 }_{ -0.07 }$&${ 1.00 }^{ +0.19 }_{ -0.08 }$&${ 5835 }^{ +74 }_{ -83 }$&${ 4.44 }^{ +0.06 }_{ -0.14 }$&${ -0.00 }^{ +0.14 }_{ -0.20 }$&${ 9.61 }^{ +0.24 }_{ -0.38 }$&${ 972 }^{ +180 }_{ -87 }$&${ 0.10 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K00533.01 &${ 0.88 }^{ +0.03 }_{ -0.04 }$&${ 0.83 }^{ +0.06 }_{ -0.04 }$&${ 5296 }^{ +61 }_{ -62 }$&${ 4.55 }^{ +0.03 }_{ -0.07 }$&${ 0.01 }^{ +0.14 }_{ -0.14 }$&${ 9.65 }^{ +0.38 }_{ -0.42 }$&${ 643 }^{ +46 }_{ -32 }$&${ 0.11 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K00533.02 &${ 0.88 }^{ +0.04 }_{ -0.04 }$&${ 0.83 }^{ +0.06 }_{ -0.04 }$&${ 5295 }^{ +62 }_{ -61 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ 0.02 }^{ +0.15 }_{ -0.15 }$&${ 9.67 }^{ +0.37 }_{ -0.43 }$&${ 645 }^{ +49 }_{ -33 }$&${ 0.10 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K00534.01 &${ 0.91 }^{ +0.06 }_{ -0.06 }$&${ 0.87 }^{ +0.09 }_{ -0.07 }$&${ 5475 }^{ +190 }_{ -176 }$&${ 4.52 }^{ +0.05 }_{ -0.09 }$&${ -0.02 }^{ +0.15 }_{ -0.18 }$&${ 9.63 }^{ +0.35 }_{ -0.41 }$&${ 660 }^{ +76 }_{ -57 }$&${ 0.31 }^{ +0.17 }_{ -0.17 }$&--&--&--\\ 
K00534.02 &${ 0.90 }^{ +0.06 }_{ -0.06 }$&${ 0.87 }^{ +0.09 }_{ -0.07 }$&${ 5469 }^{ +188 }_{ -165 }$&${ 4.52 }^{ +0.05 }_{ -0.09 }$&${ -0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.64 }^{ +0.34 }_{ -0.40 }$&${ 659 }^{ +74 }_{ -56 }$&${ 0.30 }^{ +0.17 }_{ -0.17 }$&--&--&--\\ 
K00535.01 &${ 1.10 }^{ +0.09 }_{ -0.08 }$&${ 1.15 }^{ +0.31 }_{ -0.14 }$&${ 6000 }^{ +108 }_{ -147 }$&${ 4.35 }^{ +0.10 }_{ -0.17 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.55 }^{ +0.17 }_{ -0.30 }$&${ 986 }^{ +262 }_{ -127 }$&${ 0.26 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K00536.01 &${ 0.97 }^{ +0.04 }_{ -0.05 }$&${ 0.94 }^{ +0.13 }_{ -0.06 }$&${ 5677 }^{ +66 }_{ -71 }$&${ 4.48 }^{ +0.05 }_{ -0.11 }$&${ 0.01 }^{ +0.13 }_{ -0.16 }$&${ 9.62 }^{ +0.30 }_{ -0.40 }$&${ 793 }^{ +108 }_{ -57 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K00537.01 &${ 1.04 }^{ +0.06 }_{ -0.07 }$&${ 1.04 }^{ +0.25 }_{ -0.10 }$&${ 5913 }^{ +83 }_{ -74 }$&${ 4.42 }^{ +0.07 }_{ -0.17 }$&${ -0.03 }^{ +0.14 }_{ -0.19 }$&${ 9.59 }^{ +0.22 }_{ -0.34 }$&${ 1034 }^{ +252 }_{ -103 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K00538.01 &${ 1.08 }^{ +0.08 }_{ -0.07 }$&${ 1.10 }^{ +0.26 }_{ -0.11 }$&${ 5967 }^{ +96 }_{ -113 }$&${ 4.39 }^{ +0.08 }_{ -0.16 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.56 }^{ +0.18 }_{ -0.33 }$&${ 1016 }^{ +240 }_{ -107 }$&${ 0.16 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K00540.01 &${ 0.99 }^{ +0.05 }_{ -0.06 }$&${ 0.98 }^{ +0.22 }_{ -0.09 }$&${ 5720 }^{ +87 }_{ -136 }$&${ 4.45 }^{ +0.07 }_{ -0.17 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.65 }^{ +0.28 }_{ -0.40 }$&${ 905 }^{ +200 }_{ -87 }$&${ 0.39 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K00541.01 &${ 0.91 }^{ +0.04 }_{ -0.05 }$&${ 0.87 }^{ +0.08 }_{ -0.06 }$&${ 5485 }^{ +80 }_{ -94 }$&${ 4.52 }^{ +0.04 }_{ -0.09 }$&${ -0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.63 }^{ +0.36 }_{ -0.41 }$&${ 742 }^{ +70 }_{ -52 }$&${ 0.14 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K00542.01 &${ 0.95 }^{ +0.04 }_{ -0.05 }$&${ 0.93 }^{ +0.16 }_{ -0.06 }$&${ 5610 }^{ +84 }_{ -111 }$&${ 4.49 }^{ +0.05 }_{ -0.14 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.66 }^{ +0.33 }_{ -0.44 }$&${ 675 }^{ +114 }_{ -51 }$&${ 0.20 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K00542.02 &${ 0.95 }^{ +0.04 }_{ -0.05 }$&${ 0.93 }^{ +0.14 }_{ -0.06 }$&${ 5621 }^{ +81 }_{ -114 }$&${ 4.49 }^{ +0.05 }_{ -0.14 }$&${ 0.02 }^{ +0.13 }_{ -0.15 }$&${ 9.65 }^{ +0.32 }_{ -0.41 }$&${ 676 }^{ +104 }_{ -51 }$&${ 0.21 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K00543.01 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.85 }^{ +0.08 }_{ -0.05 }$&${ 5378 }^{ +95 }_{ -107 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ -0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.38 }_{ -0.42 }$&${ 667 }^{ +64 }_{ -44 }$&${ 0.19 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K00543.02 &${ 0.89 }^{ +0.04 }_{ -0.05 }$&${ 0.85 }^{ +0.07 }_{ -0.05 }$&${ 5380 }^{ +94 }_{ -105 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.65 }^{ +0.37 }_{ -0.42 }$&${ 666 }^{ +61 }_{ -41 }$&${ 0.19 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K00544.01 &${ 1.07 }^{ +0.07 }_{ -0.06 }$&${ 1.09 }^{ +0.25 }_{ -0.11 }$&${ 5937 }^{ +82 }_{ -104 }$&${ 4.39 }^{ +0.08 }_{ -0.16 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.58 }^{ +0.18 }_{ -0.32 }$&${ 1104 }^{ +251 }_{ -117 }$&${ 0.16 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K00545.01 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.82 }^{ +0.06 }_{ -0.04 }$&${ 5290 }^{ +99 }_{ -96 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.66 }^{ +0.37 }_{ -0.42 }$&${ 613 }^{ +46 }_{ -35 }$&${ 0.16 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K00546.01 &${ 1.16 }^{ +0.13 }_{ -0.08 }$&${ 1.23 }^{ +0.44 }_{ -0.15 }$&${ 6120 }^{ +88 }_{ -133 }$&${ 4.32 }^{ +0.09 }_{ -0.21 }$&${ 0.08 }^{ +0.14 }_{ -0.14 }$&${ 9.49 }^{ +0.13 }_{ -0.25 }$&${ 1409 }^{ +491 }_{ -183 }$&${ 0.16 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K00546.02 &${ 1.16 }^{ +0.14 }_{ -0.08 }$&${ 1.23 }^{ +0.40 }_{ -0.15 }$&${ 6116 }^{ +90 }_{ -122 }$&${ 4.32 }^{ +0.10 }_{ -0.20 }$&${ 0.08 }^{ +0.15 }_{ -0.14 }$&${ 9.49 }^{ +0.14 }_{ -0.25 }$&${ 1402 }^{ +457 }_{ -184 }$&${ 0.17 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K00547.01 &${ 0.87 }^{ +0.03 }_{ -0.04 }$&${ 0.83 }^{ +0.06 }_{ -0.04 }$&${ 5247 }^{ +59 }_{ -80 }$&${ 4.54 }^{ +0.03 }_{ -0.07 }$&${ 0.08 }^{ +0.15 }_{ -0.16 }$&${ 9.69 }^{ +0.37 }_{ -0.42 }$&${ 639 }^{ +45 }_{ -32 }$&${ 0.17 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K00547.02 &${ 0.88 }^{ +0.04 }_{ -0.04 }$&${ 0.83 }^{ +0.06 }_{ -0.04 }$&${ 5243 }^{ +61 }_{ -77 }$&${ 4.55 }^{ +0.03 }_{ -0.07 }$&${ 0.09 }^{ +0.15 }_{ -0.16 }$&${ 9.65 }^{ +0.39 }_{ -0.40 }$&${ 638 }^{ +47 }_{ -32 }$&${ 0.17 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K00548.01 &${ 1.21 }^{ +0.19 }_{ -0.10 }$&${ 1.32 }^{ +0.62 }_{ -0.18 }$&${ 6267 }^{ +110 }_{ -109 }$&${ 4.27 }^{ +0.10 }_{ -0.27 }$&${ 0.03 }^{ +0.13 }_{ -0.15 }$&${ 9.43 }^{ +0.12 }_{ -0.20 }$&${ 1083 }^{ +495 }_{ -156 }$&${ 0.11 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K00549.01 &${ 1.02 }^{ +0.06 }_{ -0.06 }$&${ 1.03 }^{ +0.32 }_{ -0.10 }$&${ 5785 }^{ +98 }_{ -139 }$&${ 4.42 }^{ +0.08 }_{ -0.22 }$&${ 0.08 }^{ +0.14 }_{ -0.15 }$&${ 9.65 }^{ +0.23 }_{ -0.40 }$&${ 874 }^{ +269 }_{ -96 }$&${ 0.27 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K00550.01 &${ 0.97 }^{ +0.03 }_{ -0.04 }$&${ 0.95 }^{ +0.06 }_{ -0.05 }$&${ 5683 }^{ +69 }_{ -59 }$&${ 4.47 }^{ +0.04 }_{ -0.06 }$&${ -0.01 }^{ +0.10 }_{ -0.10 }$&${ 9.63 }^{ +0.22 }_{ -0.34 }$&${ 660 }^{ +43 }_{ -35 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&(5627, 103)&(4.45, 0.06)&(0.00, 0.14)\\ 
K00551.01 &${ 1.00 }^{ +0.07 }_{ -0.06 }$&${ 1.01 }^{ +0.21 }_{ -0.10 }$&${ 5794 }^{ +143 }_{ -173 }$&${ 4.43 }^{ +0.07 }_{ -0.16 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.63 }^{ +0.25 }_{ -0.38 }$&${ 1015 }^{ +217 }_{ -110 }$&${ 0.27 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K00551.02 &${ 1.00 }^{ +0.07 }_{ -0.06 }$&${ 1.00 }^{ +0.20 }_{ -0.09 }$&${ 5800 }^{ +143 }_{ -170 }$&${ 4.44 }^{ +0.07 }_{ -0.15 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.61 }^{ +0.25 }_{ -0.36 }$&${ 1002 }^{ +208 }_{ -101 }$&${ 0.27 }^{ +0.11 }_{ -0.15 }$&--&--&--\\ 
K00553.01 &${ 0.91 }^{ +0.05 }_{ -0.06 }$&${ 0.87 }^{ +0.10 }_{ -0.06 }$&${ 5489 }^{ +130 }_{ -154 }$&${ 4.52 }^{ +0.04 }_{ -0.10 }$&${ -0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.62 }^{ +0.38 }_{ -0.40 }$&${ 746 }^{ +91 }_{ -60 }$&${ 0.29 }^{ +0.11 }_{ -0.15 }$&--&--&--\\ 
K00554.01 &${ 1.07 }^{ +0.08 }_{ -0.07 }$&${ 1.10 }^{ +0.29 }_{ -0.12 }$&${ 5951 }^{ +106 }_{ -124 }$&${ 4.38 }^{ +0.08 }_{ -0.18 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.57 }^{ +0.19 }_{ -0.33 }$&${ 1010 }^{ +262 }_{ -115 }$&${ 0.17 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K00555.01 &${ 0.87 }^{ +0.04 }_{ -0.04 }$&${ 0.86 }^{ +0.06 }_{ -0.04 }$&${ 5307 }^{ +88 }_{ -73 }$&${ 4.51 }^{ +0.05 }_{ -0.07 }$&${ 0.02 }^{ +0.10 }_{ -0.11 }$&${ 9.88 }^{ +0.22 }_{ -0.46 }$&${ 686 }^{ +52 }_{ -39 }$&${ 0.12 }^{ +0.10 }_{ -0.08 }$&(5252, 117)&(4.44, 0.09)&(0.04, 0.17)\\ 
K00555.02 &${ 0.87 }^{ +0.04 }_{ -0.04 }$&${ 0.86 }^{ +0.06 }_{ -0.04 }$&${ 5307 }^{ +94 }_{ -73 }$&${ 4.51 }^{ +0.05 }_{ -0.07 }$&${ 0.02 }^{ +0.10 }_{ -0.11 }$&${ 9.87 }^{ +0.23 }_{ -0.46 }$&${ 686 }^{ +52 }_{ -39 }$&${ 0.12 }^{ +0.10 }_{ -0.08 }$&(5252, 117)&(4.44, 0.09)&(0.04, 0.17)\\ 
K00556.01 &${ 1.19 }^{ +0.21 }_{ -0.14 }$&${ 1.30 }^{ +0.56 }_{ -0.24 }$&${ 6217 }^{ +285 }_{ -270 }$&${ 4.29 }^{ +0.14 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.40 }^{ +0.20 }_{ -0.19 }$&${ 1267 }^{ +549 }_{ -258 }$&${ 0.55 }^{ +0.18 }_{ -0.20 }$&--&--&--\\ 
K00557.01 &${ 0.83 }^{ +0.04 }_{ -0.04 }$&${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 5127 }^{ +79 }_{ -90 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.02 }^{ +0.14 }_{ -0.15 }$&${ 9.70 }^{ +0.35 }_{ -0.42 }$&${ 627 }^{ +35 }_{ -32 }$&${ 0.17 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K00558.01 &${ 1.17 }^{ +0.16 }_{ -0.10 }$&${ 1.26 }^{ +0.51 }_{ -0.19 }$&${ 6149 }^{ +116 }_{ -182 }$&${ 4.30 }^{ +0.11 }_{ -0.24 }$&${ 0.07 }^{ +0.15 }_{ -0.14 }$&${ 9.47 }^{ +0.16 }_{ -0.23 }$&${ 1128 }^{ +448 }_{ -177 }$&${ 0.79 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K00559.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.06 }_{ -0.05 }$&${ 5304 }^{ +122 }_{ -96 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.08 }^{ +0.15 }_{ -0.16 }$&${ 9.67 }^{ +0.37 }_{ -0.42 }$&${ 656 }^{ +52 }_{ -47 }$&${ 0.15 }^{ +0.13 }_{ -0.10 }$&--&--&--\\ 
K00560.01 &${ 0.84 }^{ +0.05 }_{ -0.05 }$&${ 0.81 }^{ +0.06 }_{ -0.06 }$&${ 5279 }^{ +105 }_{ -92 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.09 }^{ +0.16 }_{ -0.18 }$&${ 9.66 }^{ +0.37 }_{ -0.43 }$&${ 624 }^{ +48 }_{ -48 }$&${ 0.14 }^{ +0.11 }_{ -0.10 }$&--&--&--\\ 
K00561.01 &${ 0.85 }^{ +0.03 }_{ -0.03 }$&${ 0.79 }^{ +0.02 }_{ -0.02 }$&${ 5160 }^{ +62 }_{ -47 }$&${ 4.57 }^{ +0.01 }_{ -0.02 }$&${ -0.02 }^{ +0.10 }_{ -0.10 }$&${ 9.61 }^{ +0.23 }_{ -0.30 }$&${ 429 }^{ +12 }_{ -13 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&(5067, 107)&(4.57, 0.02)&(0.00, 0.16)\\ 
K00563.01 &${ 1.08 }^{ +0.14 }_{ -0.10 }$&${ 1.13 }^{ +0.35 }_{ -0.17 }$&${ 6062 }^{ +219 }_{ -239 }$&${ 4.37 }^{ +0.11 }_{ -0.19 }$&${ -0.02 }^{ +0.15 }_{ -0.19 }$&${ 9.50 }^{ +0.22 }_{ -0.27 }$&${ 971 }^{ +309 }_{ -158 }$&${ 0.37 }^{ +0.15 }_{ -0.19 }$&--&--&--\\ 
K00564.01 &${ 1.01 }^{ +0.06 }_{ -0.06 }$&${ 1.01 }^{ +0.23 }_{ -0.10 }$&${ 5808 }^{ +90 }_{ -143 }$&${ 4.43 }^{ +0.07 }_{ -0.16 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.64 }^{ +0.21 }_{ -0.38 }$&${ 967 }^{ +218 }_{ -100 }$&${ 0.28 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K00564.02 &${ 1.01 }^{ +0.06 }_{ -0.06 }$&${ 1.01 }^{ +0.23 }_{ -0.09 }$&${ 5801 }^{ +93 }_{ -141 }$&${ 4.43 }^{ +0.07 }_{ -0.16 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.65 }^{ +0.22 }_{ -0.39 }$&${ 967 }^{ +217 }_{ -97 }$&${ 0.28 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K00564.03 &${ 1.01 }^{ +0.06 }_{ -0.06 }$&${ 1.00 }^{ +0.19 }_{ -0.09 }$&${ 5806 }^{ +89 }_{ -135 }$&${ 4.44 }^{ +0.06 }_{ -0.14 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.63 }^{ +0.24 }_{ -0.37 }$&${ 962 }^{ +185 }_{ -90 }$&${ 0.28 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K00565.01 &${ 1.08 }^{ +0.08 }_{ -0.07 }$&${ 1.10 }^{ +0.28 }_{ -0.12 }$&${ 5974 }^{ +109 }_{ -127 }$&${ 4.38 }^{ +0.08 }_{ -0.17 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.55 }^{ +0.19 }_{ -0.31 }$&${ 908 }^{ +230 }_{ -104 }$&${ 0.18 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K00566.01 &${ 1.02 }^{ +0.08 }_{ -0.07 }$&${ 1.03 }^{ +0.19 }_{ -0.11 }$&${ 5890 }^{ +174 }_{ -160 }$&${ 4.42 }^{ +0.07 }_{ -0.14 }$&${ -0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.57 }^{ +0.24 }_{ -0.32 }$&${ 981 }^{ +186 }_{ -110 }$&${ 0.21 }^{ +0.13 }_{ -0.13 }$&--&--&--\\ 
K00566.02 &${ 1.02 }^{ +0.08 }_{ -0.07 }$&${ 1.04 }^{ +0.20 }_{ -0.11 }$&${ 5898 }^{ +169 }_{ -170 }$&${ 4.42 }^{ +0.08 }_{ -0.14 }$&${ -0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.58 }^{ +0.24 }_{ -0.34 }$&${ 988 }^{ +194 }_{ -111 }$&${ 0.21 }^{ +0.13 }_{ -0.14 }$&--&--&--\\ 
K00567.01 &${ 0.97 }^{ +0.05 }_{ -0.05 }$&${ 0.96 }^{ +0.18 }_{ -0.08 }$&${ 5699 }^{ +100 }_{ -129 }$&${ 4.47 }^{ +0.06 }_{ -0.15 }$&${ 0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.65 }^{ +0.29 }_{ -0.41 }$&${ 716 }^{ +132 }_{ -67 }$&${ 0.20 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K00567.02 &${ 0.98 }^{ +0.06 }_{ -0.06 }$&${ 0.95 }^{ +0.19 }_{ -0.08 }$&${ 5709 }^{ +93 }_{ -120 }$&${ 4.47 }^{ +0.06 }_{ -0.15 }$&${ 0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.64 }^{ +0.27 }_{ -0.41 }$&${ 714 }^{ +144 }_{ -65 }$&${ 0.21 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K00567.03 &${ 0.97 }^{ +0.05 }_{ -0.05 }$&${ 0.95 }^{ +0.13 }_{ -0.07 }$&${ 5706 }^{ +95 }_{ -128 }$&${ 4.47 }^{ +0.06 }_{ -0.12 }$&${ -0.00 }^{ +0.14 }_{ -0.16 }$&${ 9.63 }^{ +0.27 }_{ -0.38 }$&${ 712 }^{ +100 }_{ -60 }$&${ 0.20 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K00568.01 &${ 0.91 }^{ +0.04 }_{ -0.04 }$&${ 0.88 }^{ +0.10 }_{ -0.05 }$&${ 5462 }^{ +67 }_{ -74 }$&${ 4.52 }^{ +0.04 }_{ -0.11 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.65 }^{ +0.39 }_{ -0.41 }$&${ 570 }^{ +63 }_{ -36 }$&${ 0.11 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K00568.02 &${ 0.91 }^{ +0.04 }_{ -0.04 }$&${ 0.88 }^{ +0.09 }_{ -0.05 }$&${ 5458 }^{ +69 }_{ -74 }$&${ 4.52 }^{ +0.04 }_{ -0.10 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.62 }^{ +0.39 }_{ -0.40 }$&${ 568 }^{ +60 }_{ -37 }$&${ 0.10 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K00569.01 &${ 0.82 }^{ +0.04 }_{ -0.04 }$&${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 5132 }^{ +58 }_{ -56 }$&${ 4.57 }^{ +0.03 }_{ -0.05 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.69 }^{ +0.34 }_{ -0.40 }$&${ 511 }^{ +28 }_{ -28 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K00569.02 &${ 0.82 }^{ +0.04 }_{ -0.04 }$&${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 5132 }^{ +56 }_{ -56 }$&${ 4.57 }^{ +0.03 }_{ -0.05 }$&${ -0.03 }^{ +0.15 }_{ -0.16 }$&${ 9.72 }^{ +0.33 }_{ -0.41 }$&${ 513 }^{ +28 }_{ -28 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K00570.01 &${ 1.25 }^{ +0.20 }_{ -0.10 }$&${ 1.40 }^{ +0.64 }_{ -0.22 }$&${ 6292 }^{ +100 }_{ -140 }$&${ 4.24 }^{ +0.12 }_{ -0.26 }$&${ 0.07 }^{ +0.13 }_{ -0.14 }$&${ 9.41 }^{ +0.12 }_{ -0.17 }$&${ 1455 }^{ +651 }_{ -231 }$&${ 0.36 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K00571.01 &${ 0.51 }^{ +0.03 }_{ -0.03 }$&${ 0.49 }^{ +0.03 }_{ -0.03 }$&${ 3871 }^{ +44 }_{ -41 }$&${ 4.76 }^{ +0.03 }_{ -0.03 }$&${ -0.31 }^{ +0.11 }_{ -0.09 }$&${ 9.59 }^{ +0.39 }_{ -0.37 }$&${ 162 }^{ +14 }_{ -11 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&(3755, 76)&(4.78, 0.05)&(-0.16, 0.14)\\ 
K00571.02 &${ 0.51 }^{ +0.03 }_{ -0.03 }$&${ 0.49 }^{ +0.03 }_{ -0.03 }$&${ 3872 }^{ +46 }_{ -41 }$&${ 4.76 }^{ +0.03 }_{ -0.03 }$&${ -0.31 }^{ +0.11 }_{ -0.09 }$&${ 9.58 }^{ +0.41 }_{ -0.38 }$&${ 162 }^{ +14 }_{ -12 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&(3755, 76)&(4.78, 0.05)&(-0.16, 0.14)\\ 
K00571.03 &${ 0.51 }^{ +0.03 }_{ -0.03 }$&${ 0.49 }^{ +0.03 }_{ -0.03 }$&${ 3872 }^{ +45 }_{ -42 }$&${ 4.76 }^{ +0.03 }_{ -0.03 }$&${ -0.31 }^{ +0.11 }_{ -0.09 }$&${ 9.59 }^{ +0.38 }_{ -0.37 }$&${ 162 }^{ +14 }_{ -12 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&(3755, 76)&(4.78, 0.05)&(-0.16, 0.14)\\ 
K00571.04 &${ 0.51 }^{ +0.03 }_{ -0.03 }$&${ 0.49 }^{ +0.03 }_{ -0.03 }$&${ 3871 }^{ +46 }_{ -42 }$&${ 4.76 }^{ +0.03 }_{ -0.03 }$&${ -0.32 }^{ +0.11 }_{ -0.09 }$&${ 9.59 }^{ +0.39 }_{ -0.37 }$&${ 162 }^{ +14 }_{ -11 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&(3755, 76)&(4.78, 0.05)&(-0.16, 0.14)\\ 
K00571.05 &${ 0.51 }^{ +0.03 }_{ -0.03 }$&${ 0.49 }^{ +0.03 }_{ -0.02 }$&${ 3869 }^{ +44 }_{ -40 }$&${ 4.76 }^{ +0.02 }_{ -0.03 }$&${ -0.32 }^{ +0.10 }_{ -0.08 }$&${ 9.59 }^{ +0.39 }_{ -0.37 }$&${ 161 }^{ +14 }_{ -11 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&(3755, 76)&(4.78, 0.05)&(-0.16, 0.14)\\ 
K00572.01 &${ 1.11 }^{ +0.06 }_{ -0.06 }$&${ 1.20 }^{ +0.17 }_{ -0.12 }$&${ 6114 }^{ +86 }_{ -96 }$&${ 4.32 }^{ +0.08 }_{ -0.10 }$&${ -0.02 }^{ +0.09 }_{ -0.10 }$&${ 9.57 }^{ +0.12 }_{ -0.23 }$&${ 867 }^{ +124 }_{ -87 }$&${ 0.48 }^{ +0.07 }_{ -0.08 }$&(6112, 99)&(4.28, 0.12)&(-0.06, 0.13)\\ 
K00572.02 &${ 1.11 }^{ +0.06 }_{ -0.05 }$&${ 1.21 }^{ +0.18 }_{ -0.12 }$&${ 6119 }^{ +83 }_{ -91 }$&${ 4.32 }^{ +0.08 }_{ -0.10 }$&${ -0.02 }^{ +0.09 }_{ -0.11 }$&${ 9.57 }^{ +0.12 }_{ -0.22 }$&${ 873 }^{ +127 }_{ -92 }$&${ 0.49 }^{ +0.07 }_{ -0.08 }$&(6112, 99)&(4.28, 0.12)&(-0.06, 0.13)\\ 
K00573.01 &${ 0.98 }^{ +0.04 }_{ -0.06 }$&${ 0.96 }^{ +0.17 }_{ -0.07 }$&${ 5727 }^{ +69 }_{ -70 }$&${ 4.46 }^{ +0.06 }_{ -0.14 }$&${ -0.00 }^{ +0.14 }_{ -0.18 }$&${ 9.64 }^{ +0.27 }_{ -0.38 }$&${ 896 }^{ +153 }_{ -70 }$&${ 0.08 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K00573.02 &${ 0.98 }^{ +0.04 }_{ -0.05 }$&${ 0.96 }^{ +0.14 }_{ -0.07 }$&${ 5726 }^{ +71 }_{ -69 }$&${ 4.46 }^{ +0.06 }_{ -0.12 }$&${ -0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.64 }^{ +0.27 }_{ -0.40 }$&${ 895 }^{ +128 }_{ -70 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K00574.01 &${ 0.83 }^{ +0.04 }_{ -0.04 }$&${ 0.80 }^{ +0.04 }_{ -0.04 }$&${ 5169 }^{ +67 }_{ -76 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.02 }^{ +0.14 }_{ -0.15 }$&${ 9.71 }^{ +0.34 }_{ -0.42 }$&${ 618 }^{ +34 }_{ -34 }$&${ 0.14 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K00574.02 &${ 0.83 }^{ +0.04 }_{ -0.04 }$&${ 0.80 }^{ +0.04 }_{ -0.04 }$&${ 5167 }^{ +69 }_{ -76 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.70 }^{ +0.34 }_{ -0.43 }$&${ 617 }^{ +36 }_{ -32 }$&${ 0.14 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K00575.01 &${ 1.13 }^{ +0.18 }_{ -0.10 }$&${ 1.22 }^{ +0.45 }_{ -0.18 }$&${ 6161 }^{ +195 }_{ -228 }$&${ 4.32 }^{ +0.11 }_{ -0.22 }$&${ 0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.46 }^{ +0.20 }_{ -0.22 }$&${ 1208 }^{ +449 }_{ -197 }$&${ 0.31 }^{ +0.13 }_{ -0.16 }$&--&--&--\\ 
K00576.01 &${ 0.92 }^{ +0.03 }_{ -0.03 }$&${ 0.97 }^{ +0.15 }_{ -0.09 }$&${ 5539 }^{ +52 }_{ -57 }$&${ 4.42 }^{ +0.10 }_{ -0.12 }$&${ 0.01 }^{ +0.08 }_{ -0.12 }$&${ 9.98 }^{ +0.12 }_{ -0.39 }$&${ 779 }^{ +124 }_{ -75 }$&${ 0.13 }^{ +0.03 }_{ -0.06 }$&(5646, 107)&(4.28, 0.13)&(0.00, 0.14)\\ 
K00577.01 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.04 }$&${ 5196 }^{ +94 }_{ -118 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ -0.02 }^{ +0.15 }_{ -0.16 }$&${ 9.69 }^{ +0.35 }_{ -0.41 }$&${ 500 }^{ +33 }_{ -30 }$&${ 0.22 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K00577.02 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.04 }$&${ 5189 }^{ +100 }_{ -112 }$&${ 4.57 }^{ +0.03 }_{ -0.05 }$&${ -0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.65 }^{ +0.35 }_{ -0.40 }$&${ 497 }^{ +31 }_{ -30 }$&${ 0.21 }^{ +0.11 }_{ -0.13 }$&--&--&--\\ 
K00578.01 &${ 1.00 }^{ +0.09 }_{ -0.07 }$&${ 1.01 }^{ +0.20 }_{ -0.11 }$&${ 5820 }^{ +227 }_{ -188 }$&${ 4.43 }^{ +0.08 }_{ -0.14 }$&${ -0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.58 }^{ +0.27 }_{ -0.33 }$&${ 926 }^{ +188 }_{ -112 }$&${ 0.24 }^{ +0.17 }_{ -0.16 }$&--&--&--\\ 
K00579.01 &${ 0.86 }^{ +0.03 }_{ -0.03 }$&${ 0.80 }^{ +0.02 }_{ -0.02 }$&${ 5173 }^{ +69 }_{ -58 }$&${ 4.57 }^{ +0.01 }_{ -0.02 }$&${ 0.02 }^{ +0.10 }_{ -0.11 }$&${ 9.57 }^{ +0.25 }_{ -0.29 }$&${ 455 }^{ +13 }_{ -14 }$&${ 0.10 }^{ +0.08 }_{ -0.06 }$&(5108, 106)&(4.56, 0.02)&(0.02, 0.18)\\ 
K00579.02 &${ 0.86 }^{ +0.03 }_{ -0.03 }$&${ 0.80 }^{ +0.02 }_{ -0.02 }$&${ 5174 }^{ +66 }_{ -57 }$&${ 4.57 }^{ +0.01 }_{ -0.02 }$&${ 0.02 }^{ +0.11 }_{ -0.11 }$&${ 9.59 }^{ +0.24 }_{ -0.30 }$&${ 455 }^{ +14 }_{ -13 }$&${ 0.10 }^{ +0.08 }_{ -0.06 }$&(5108, 106)&(4.56, 0.02)&(0.02, 0.18)\\ 
K00580.01 &${ 1.09 }^{ +0.09 }_{ -0.08 }$&${ 1.14 }^{ +0.35 }_{ -0.14 }$&${ 5971 }^{ +125 }_{ -171 }$&${ 4.36 }^{ +0.10 }_{ -0.21 }$&${ 0.06 }^{ +0.14 }_{ -0.16 }$&${ 9.57 }^{ +0.19 }_{ -0.32 }$&${ 1143 }^{ +346 }_{ -153 }$&${ 0.32 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K00581.01 &${ 1.10 }^{ +0.09 }_{ -0.07 }$&${ 1.13 }^{ +0.31 }_{ -0.12 }$&${ 5943 }^{ +92 }_{ -127 }$&${ 4.37 }^{ +0.08 }_{ -0.19 }$&${ 0.12 }^{ +0.15 }_{ -0.14 }$&${ 9.55 }^{ +0.19 }_{ -0.31 }$&${ 1113 }^{ +303 }_{ -122 }$&${ 0.30 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K00581.02 &${ 1.09 }^{ +0.09 }_{ -0.07 }$&${ 1.12 }^{ +0.29 }_{ -0.11 }$&${ 5942 }^{ +95 }_{ -129 }$&${ 4.38 }^{ +0.08 }_{ -0.17 }$&${ 0.12 }^{ +0.14 }_{ -0.15 }$&${ 9.55 }^{ +0.18 }_{ -0.31 }$&${ 1106 }^{ +283 }_{ -121 }$&${ 0.30 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K00582.01 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.04 }$&${ 5215 }^{ +103 }_{ -88 }$&${ 4.56 }^{ +0.03 }_{ -0.07 }$&${ -0.05 }^{ +0.16 }_{ -0.17 }$&${ 9.69 }^{ +0.36 }_{ -0.43 }$&${ 626 }^{ +43 }_{ -37 }$&${ 0.15 }^{ +0.11 }_{ -0.10 }$&--&--&--\\ 
K00582.02 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.05 }$&${ 5218 }^{ +102 }_{ -89 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ -0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.69 }^{ +0.35 }_{ -0.40 }$&${ 626 }^{ +40 }_{ -40 }$&${ 0.15 }^{ +0.11 }_{ -0.10 }$&--&--&--\\ 
K00582.03 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.05 }$&${ 5223 }^{ +101 }_{ -92 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ -0.05 }^{ +0.15 }_{ -0.17 }$&${ 9.67 }^{ +0.35 }_{ -0.43 }$&${ 624 }^{ +43 }_{ -39 }$&${ 0.15 }^{ +0.11 }_{ -0.10 }$&--&--&--\\ 
K00583.01 &${ 1.01 }^{ +0.05 }_{ -0.05 }$&${ 1.01 }^{ +0.24 }_{ -0.09 }$&${ 5761 }^{ +65 }_{ -69 }$&${ 4.43 }^{ +0.07 }_{ -0.18 }$&${ 0.06 }^{ +0.15 }_{ -0.16 }$&${ 9.65 }^{ +0.24 }_{ -0.39 }$&${ 906 }^{ +216 }_{ -81 }$&${ 0.09 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K00584.01 &${ 0.94 }^{ +0.03 }_{ -0.03 }$&${ 0.94 }^{ +0.08 }_{ -0.06 }$&${ 5487 }^{ +66 }_{ -61 }$&${ 4.46 }^{ +0.06 }_{ -0.07 }$&${ 0.13 }^{ +0.09 }_{ -0.10 }$&${ 9.83 }^{ +0.20 }_{ -0.41 }$&${ 616 }^{ +51 }_{ -37 }$&${ 0.10 }^{ +0.06 }_{ -0.06 }$&(5475, 101)&(4.43, 0.07)&(0.24, 0.14)\\ 
K00584.02 &${ 0.94 }^{ +0.03 }_{ -0.04 }$&${ 0.94 }^{ +0.08 }_{ -0.05 }$&${ 5488 }^{ +67 }_{ -64 }$&${ 4.46 }^{ +0.06 }_{ -0.08 }$&${ 0.12 }^{ +0.10 }_{ -0.09 }$&${ 9.83 }^{ +0.20 }_{ -0.40 }$&${ 615 }^{ +52 }_{ -36 }$&${ 0.10 }^{ +0.06 }_{ -0.06 }$&(5475, 101)&(4.43, 0.07)&(0.24, 0.14)\\ 
K00584.03 &${ 0.94 }^{ +0.03 }_{ -0.03 }$&${ 0.94 }^{ +0.08 }_{ -0.06 }$&${ 5488 }^{ +64 }_{ -61 }$&${ 4.46 }^{ +0.06 }_{ -0.08 }$&${ 0.12 }^{ +0.09 }_{ -0.10 }$&${ 9.84 }^{ +0.20 }_{ -0.41 }$&${ 616 }^{ +51 }_{ -37 }$&${ 0.10 }^{ +0.06 }_{ -0.06 }$&(5475, 101)&(4.43, 0.07)&(0.24, 0.14)\\ 
K00585.01 &${ 0.98 }^{ +0.05 }_{ -0.05 }$&${ 0.96 }^{ +0.17 }_{ -0.08 }$&${ 5693 }^{ +93 }_{ -129 }$&${ 4.46 }^{ +0.06 }_{ -0.14 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.65 }^{ +0.29 }_{ -0.40 }$&${ 932 }^{ +168 }_{ -79 }$&${ 0.23 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K00586.01 &${ 0.98 }^{ +0.05 }_{ -0.05 }$&${ 0.96 }^{ +0.17 }_{ -0.07 }$&${ 5723 }^{ +69 }_{ -67 }$&${ 4.47 }^{ +0.05 }_{ -0.14 }$&${ -0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.63 }^{ +0.28 }_{ -0.39 }$&${ 864 }^{ +150 }_{ -69 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K00587.01 &${ 0.85 }^{ +0.05 }_{ -0.05 }$&${ 0.81 }^{ +0.07 }_{ -0.05 }$&${ 5268 }^{ +186 }_{ -126 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.07 }^{ +0.15 }_{ -0.17 }$&${ 9.68 }^{ +0.35 }_{ -0.42 }$&${ 571 }^{ +52 }_{ -39 }$&${ 0.21 }^{ +0.19 }_{ -0.14 }$&--&--&--\\ 
K00588.01 &${ 0.73 }^{ +0.04 }_{ -0.04 }$&${ 0.69 }^{ +0.03 }_{ -0.04 }$&${ 4655 }^{ +41 }_{ -43 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ -0.07 }^{ +0.16 }_{ -0.16 }$&${ 9.57 }^{ +0.43 }_{ -0.36 }$&${ 330 }^{ +15 }_{ -20 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K00590.01 &${ 1.14 }^{ +0.18 }_{ -0.10 }$&${ 1.21 }^{ +0.53 }_{ -0.16 }$&${ 6155 }^{ +149 }_{ -184 }$&${ 4.33 }^{ +0.10 }_{ -0.25 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.46 }^{ +0.17 }_{ -0.23 }$&${ 1196 }^{ +525 }_{ -172 }$&${ 0.23 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K00590.02 &${ 1.14 }^{ +0.15 }_{ -0.09 }$&${ 1.21 }^{ +0.40 }_{ -0.17 }$&${ 6146 }^{ +144 }_{ -183 }$&${ 4.33 }^{ +0.10 }_{ -0.20 }$&${ 0.03 }^{ +0.13 }_{ -0.18 }$&${ 9.47 }^{ +0.15 }_{ -0.24 }$&${ 1190 }^{ +401 }_{ -175 }$&${ 0.22 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K00591.01 &${ 0.95 }^{ +0.04 }_{ -0.05 }$&${ 0.93 }^{ +0.14 }_{ -0.07 }$&${ 5629 }^{ +76 }_{ -86 }$&${ 4.49 }^{ +0.05 }_{ -0.13 }$&${ 0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.64 }^{ +0.33 }_{ -0.43 }$&${ 721 }^{ +108 }_{ -57 }$&${ 0.12 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K00592.01 &${ 1.07 }^{ +0.10 }_{ -0.08 }$&${ 1.10 }^{ +0.26 }_{ -0.13 }$&${ 5998 }^{ +168 }_{ -169 }$&${ 4.39 }^{ +0.08 }_{ -0.16 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.52 }^{ +0.21 }_{ -0.29 }$&${ 900 }^{ +216 }_{ -111 }$&${ 0.20 }^{ +0.12 }_{ -0.13 }$&--&--&--\\ 
K00593.01 &${ 0.98 }^{ +0.06 }_{ -0.05 }$&${ 0.97 }^{ +0.13 }_{ -0.08 }$&${ 5753 }^{ +133 }_{ -102 }$&${ 4.46 }^{ +0.06 }_{ -0.11 }$&${ -0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.59 }^{ +0.28 }_{ -0.36 }$&${ 1019 }^{ +140 }_{ -87 }$&${ 0.11 }^{ +0.11 }_{ -0.08 }$&--&--&--\\ 
K00593.02 &${ 0.98 }^{ +0.06 }_{ -0.05 }$&${ 0.98 }^{ +0.16 }_{ -0.08 }$&${ 5746 }^{ +147 }_{ -96 }$&${ 4.46 }^{ +0.06 }_{ -0.14 }$&${ -0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.60 }^{ +0.30 }_{ -0.37 }$&${ 1028 }^{ +173 }_{ -93 }$&${ 0.11 }^{ +0.11 }_{ -0.08 }$&--&--&--\\ 
K00593.03 &${ 0.99 }^{ +0.06 }_{ -0.05 }$&${ 0.98 }^{ +0.15 }_{ -0.08 }$&${ 5758 }^{ +134 }_{ -105 }$&${ 4.46 }^{ +0.06 }_{ -0.12 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.61 }^{ +0.27 }_{ -0.37 }$&${ 1027 }^{ +162 }_{ -92 }$&${ 0.12 }^{ +0.11 }_{ -0.08 }$&--&--&--\\ 
K00593.04 &${ 0.99 }^{ +0.06 }_{ -0.05 }$&${ 0.97 }^{ +0.16 }_{ -0.08 }$&${ 5751 }^{ +142 }_{ -99 }$&${ 4.46 }^{ +0.06 }_{ -0.13 }$&${ -0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.59 }^{ +0.28 }_{ -0.37 }$&${ 1021 }^{ +171 }_{ -90 }$&${ 0.11 }^{ +0.11 }_{ -0.08 }$&--&--&--\\ 
K00596.01 &${ 0.51 }^{ +0.02 }_{ -0.03 }$&${ 0.48 }^{ +0.02 }_{ -0.03 }$&${ 3712 }^{ +34 }_{ -33 }$&${ 4.77 }^{ +0.02 }_{ -0.02 }$&${ -0.07 }^{ +0.08 }_{ -0.08 }$&${ 9.60 }^{ +0.38 }_{ -0.37 }$&${ 150 }^{ +10 }_{ -10 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&(3666, 66)&(4.79, 0.05)&(-0.02, 0.12)\\ 
K00597.01 &${ 1.09 }^{ +0.08 }_{ -0.06 }$&${ 1.11 }^{ +0.28 }_{ -0.11 }$&${ 5965 }^{ +105 }_{ -119 }$&${ 4.38 }^{ +0.08 }_{ -0.17 }$&${ 0.07 }^{ +0.13 }_{ -0.15 }$&${ 9.55 }^{ +0.19 }_{ -0.31 }$&${ 1218 }^{ +296 }_{ -129 }$&${ 0.17 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K00597.02 &${ 1.09 }^{ +0.07 }_{ -0.06 }$&${ 1.12 }^{ +0.29 }_{ -0.12 }$&${ 5965 }^{ +109 }_{ -115 }$&${ 4.38 }^{ +0.08 }_{ -0.18 }$&${ 0.06 }^{ +0.13 }_{ -0.14 }$&${ 9.56 }^{ +0.18 }_{ -0.33 }$&${ 1227 }^{ +309 }_{ -144 }$&${ 0.17 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K00597.03 &${ 1.09 }^{ +0.07 }_{ -0.06 }$&${ 1.11 }^{ +0.28 }_{ -0.11 }$&${ 5975 }^{ +95 }_{ -118 }$&${ 4.38 }^{ +0.08 }_{ -0.17 }$&${ 0.06 }^{ +0.14 }_{ -0.14 }$&${ 9.54 }^{ +0.18 }_{ -0.31 }$&${ 1214 }^{ +296 }_{ -126 }$&${ 0.17 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K00598.01 &${ 0.83 }^{ +0.04 }_{ -0.05 }$&${ 0.79 }^{ +0.05 }_{ -0.06 }$&${ 5234 }^{ +64 }_{ -55 }$&${ 4.57 }^{ +0.04 }_{ -0.06 }$&${ -0.11 }^{ +0.16 }_{ -0.19 }$&${ 9.69 }^{ +0.34 }_{ -0.44 }$&${ 649 }^{ +43 }_{ -48 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&--&--&--\\ 
K00598.02 &${ 0.83 }^{ +0.04 }_{ -0.05 }$&${ 0.79 }^{ +0.05 }_{ -0.06 }$&${ 5239 }^{ +66 }_{ -55 }$&${ 4.57 }^{ +0.04 }_{ -0.06 }$&${ -0.12 }^{ +0.16 }_{ -0.19 }$&${ 9.67 }^{ +0.35 }_{ -0.43 }$&${ 647 }^{ +44 }_{ -48 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K00599.01 &${ 1.06 }^{ +0.06 }_{ -0.07 }$&${ 1.08 }^{ +0.25 }_{ -0.11 }$&${ 5919 }^{ +98 }_{ -135 }$&${ 4.40 }^{ +0.08 }_{ -0.16 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.59 }^{ +0.22 }_{ -0.36 }$&${ 1097 }^{ +250 }_{ -121 }$&${ 0.23 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K00600.01 &${ 1.05 }^{ +0.07 }_{ -0.05 }$&${ 1.08 }^{ +0.32 }_{ -0.11 }$&${ 5860 }^{ +67 }_{ -80 }$&${ 4.39 }^{ +0.09 }_{ -0.21 }$&${ 0.08 }^{ +0.15 }_{ -0.15 }$&${ 9.63 }^{ +0.20 }_{ -0.38 }$&${ 1115 }^{ +333 }_{ -118 }$&${ 0.11 }^{ +0.03 }_{ -0.06 }$&--&--&--\\ 
K00601.01 &${ 1.09 }^{ +0.07 }_{ -0.06 }$&${ 1.11 }^{ +0.23 }_{ -0.11 }$&${ 5980 }^{ +106 }_{ -113 }$&${ 4.38 }^{ +0.08 }_{ -0.15 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.54 }^{ +0.19 }_{ -0.31 }$&${ 1111 }^{ +223 }_{ -113 }$&${ 0.14 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K00601.02 &${ 1.08 }^{ +0.07 }_{ -0.06 }$&${ 1.11 }^{ +0.25 }_{ -0.11 }$&${ 5982 }^{ +105 }_{ -113 }$&${ 4.38 }^{ +0.08 }_{ -0.16 }$&${ 0.05 }^{ +0.13 }_{ -0.16 }$&${ 9.53 }^{ +0.19 }_{ -0.30 }$&${ 1105 }^{ +248 }_{ -115 }$&${ 0.15 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K00601.03 &${ 1.08 }^{ +0.07 }_{ -0.06 }$&${ 1.11 }^{ +0.26 }_{ -0.11 }$&${ 5987 }^{ +101 }_{ -114 }$&${ 4.38 }^{ +0.08 }_{ -0.16 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.54 }^{ +0.19 }_{ -0.30 }$&${ 1107 }^{ +255 }_{ -117 }$&${ 0.15 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K00602.01 &${ 1.15 }^{ +0.15 }_{ -0.08 }$&${ 1.22 }^{ +0.45 }_{ -0.16 }$&${ 6155 }^{ +121 }_{ -148 }$&${ 4.33 }^{ +0.10 }_{ -0.22 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.48 }^{ +0.14 }_{ -0.24 }$&${ 1241 }^{ +458 }_{ -168 }$&${ 0.18 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K00603.01 &${ 0.89 }^{ +0.05 }_{ -0.06 }$&${ 0.86 }^{ +0.08 }_{ -0.07 }$&${ 5477 }^{ +109 }_{ -140 }$&${ 4.53 }^{ +0.05 }_{ -0.09 }$&${ -0.07 }^{ +0.16 }_{ -0.18 }$&${ 9.67 }^{ +0.34 }_{ -0.44 }$&${ 679 }^{ +69 }_{ -58 }$&${ 0.27 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K00604.01 &${ 0.89 }^{ +0.06 }_{ -0.05 }$&${ 0.86 }^{ +0.09 }_{ -0.06 }$&${ 5418 }^{ +182 }_{ -107 }$&${ 4.53 }^{ +0.05 }_{ -0.09 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.61 }^{ +0.39 }_{ -0.40 }$&${ 515 }^{ +57 }_{ -38 }$&${ 0.15 }^{ +0.17 }_{ -0.10 }$&--&--&--\\ 
K00605.01 &${ 0.72 }^{ +0.02 }_{ -0.03 }$&${ 0.68 }^{ +0.02 }_{ -0.02 }$&${ 4521 }^{ +74 }_{ -51 }$&${ 4.63 }^{ +0.01 }_{ -0.02 }$&${ -0.02 }^{ +0.11 }_{ -0.10 }$&${ 9.56 }^{ +0.39 }_{ -0.33 }$&${ 389 }^{ +14 }_{ -16 }$&${ 0.10 }^{ +0.11 }_{ -0.07 }$&(3941, 369)&(4.71, 0.10)&(-0.03, 0.16)\\ 
K00605.02 &${ 0.72 }^{ +0.03 }_{ -0.03 }$&${ 0.68 }^{ +0.02 }_{ -0.03 }$&${ 4525 }^{ +73 }_{ -54 }$&${ 4.63 }^{ +0.02 }_{ -0.02 }$&${ -0.02 }^{ +0.11 }_{ -0.11 }$&${ 9.57 }^{ +0.38 }_{ -0.32 }$&${ 390 }^{ +13 }_{ -17 }$&${ 0.10 }^{ +0.12 }_{ -0.07 }$&(3941, 369)&(4.71, 0.10)&(-0.03, 0.16)\\ 
K00606.01 &${ 1.12 }^{ +0.12 }_{ -0.09 }$&${ 1.18 }^{ +0.35 }_{ -0.16 }$&${ 6068 }^{ +126 }_{ -181 }$&${ 4.34 }^{ +0.10 }_{ -0.19 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.51 }^{ +0.17 }_{ -0.27 }$&${ 968 }^{ +287 }_{ -135 }$&${ 0.29 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K00608.01 &${ 0.77 }^{ +0.04 }_{ -0.04 }$&${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 4763 }^{ +97 }_{ -158 }$&${ 4.61 }^{ +0.02 }_{ -0.03 }$&${ 0.05 }^{ +0.15 }_{ -0.16 }$&${ 9.58 }^{ +0.40 }_{ -0.36 }$&${ 381 }^{ +19 }_{ -22 }$&${ 0.44 }^{ +0.14 }_{ -0.23 }$&--&--&--\\ 
K00609.01 &${ 1.02 }^{ +0.06 }_{ -0.06 }$&${ 1.02 }^{ +0.25 }_{ -0.09 }$&${ 5782 }^{ +77 }_{ -109 }$&${ 4.43 }^{ +0.07 }_{ -0.17 }$&${ 0.07 }^{ +0.16 }_{ -0.15 }$&${ 9.64 }^{ +0.23 }_{ -0.38 }$&${ 856 }^{ +207 }_{ -78 }$&${ 0.19 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K00610.01 &${ 0.64 }^{ +0.03 }_{ -0.03 }$&${ 0.61 }^{ +0.02 }_{ -0.02 }$&${ 4201 }^{ +47 }_{ -37 }$&${ 4.67 }^{ +0.02 }_{ -0.02 }$&${ -0.09 }^{ +0.10 }_{ -0.09 }$&${ 9.54 }^{ +0.38 }_{ -0.33 }$&${ 259 }^{ +13 }_{ -11 }$&${ 0.04 }^{ +0.06 }_{ -0.03 }$&(4089, 94)&(4.67, 0.03)&(-0.06, 0.14)\\ 
K00611.01 &${ 1.29 }^{ +0.23 }_{ -0.15 }$&${ 1.48 }^{ +0.63 }_{ -0.29 }$&${ 6409 }^{ +300 }_{ -243 }$&${ 4.21 }^{ +0.14 }_{ -0.24 }$&${ 0.04 }^{ +0.13 }_{ -0.17 }$&${ 9.34 }^{ +0.18 }_{ -0.17 }$&${ 1173 }^{ +489 }_{ -236 }$&${ 0.28 }^{ +0.19 }_{ -0.16 }$&--&--&--\\ 
K00612.01 &${ 0.85 }^{ +0.03 }_{ -0.04 }$&${ 0.79 }^{ +0.02 }_{ -0.02 }$&${ 5163 }^{ +74 }_{ -58 }$&${ 4.57 }^{ +0.02 }_{ -0.02 }$&${ -0.02 }^{ +0.10 }_{ -0.10 }$&${ 9.60 }^{ +0.25 }_{ -0.32 }$&${ 452 }^{ +15 }_{ -14 }$&${ 0.10 }^{ +0.09 }_{ -0.06 }$&(5123, 108)&(4.57, 0.03)&(-0.06, 0.16)\\ 
K00612.02 &${ 0.85 }^{ +0.03 }_{ -0.03 }$&${ 0.79 }^{ +0.02 }_{ -0.02 }$&${ 5168 }^{ +67 }_{ -62 }$&${ 4.57 }^{ +0.02 }_{ -0.02 }$&${ -0.02 }^{ +0.10 }_{ -0.10 }$&${ 9.60 }^{ +0.25 }_{ -0.29 }$&${ 452 }^{ +15 }_{ -14 }$&${ 0.11 }^{ +0.08 }_{ -0.07 }$&(5123, 108)&(4.57, 0.03)&(-0.06, 0.16)\\ 
K00612.03 &${ 0.85 }^{ +0.03 }_{ -0.03 }$&${ 0.79 }^{ +0.02 }_{ -0.02 }$&${ 5166 }^{ +68 }_{ -60 }$&${ 4.57 }^{ +0.02 }_{ -0.02 }$&${ -0.02 }^{ +0.10 }_{ -0.10 }$&${ 9.60 }^{ +0.24 }_{ -0.31 }$&${ 452 }^{ +14 }_{ -14 }$&${ 0.10 }^{ +0.08 }_{ -0.07 }$&(5123, 108)&(4.57, 0.03)&(-0.06, 0.16)\\ 
K00613.01 &${ 0.92 }^{ +0.05 }_{ -0.05 }$&${ 0.89 }^{ +0.10 }_{ -0.06 }$&${ 5498 }^{ +118 }_{ -159 }$&${ 4.51 }^{ +0.04 }_{ -0.10 }$&${ 0.03 }^{ +0.13 }_{ -0.15 }$&${ 9.65 }^{ +0.35 }_{ -0.42 }$&${ 721 }^{ +84 }_{ -53 }$&${ 0.34 }^{ +0.10 }_{ -0.15 }$&--&--&--\\ 
K00614.01 &${ 1.02 }^{ +0.07 }_{ -0.06 }$&${ 1.03 }^{ +0.18 }_{ -0.10 }$&${ 5854 }^{ +160 }_{ -115 }$&${ 4.43 }^{ +0.07 }_{ -0.13 }$&${ 0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.56 }^{ +0.25 }_{ -0.34 }$&${ 909 }^{ +160 }_{ -94 }$&${ 0.13 }^{ +0.12 }_{ -0.09 }$&--&--&--\\ 
K00615.01 &${ 0.98 }^{ +0.05 }_{ -0.04 }$&${ 1.13 }^{ +0.22 }_{ -0.17 }$&${ 5657 }^{ +92 }_{ -98 }$&${ 4.32 }^{ +0.14 }_{ -0.13 }$&${ 0.08 }^{ +0.10 }_{ -0.07 }$&${ 9.94 }^{ +0.10 }_{ -0.26 }$&${ 892 }^{ +172 }_{ -133 }$&${ 0.20 }^{ +0.09 }_{ -0.09 }$&(5559, 113)&(4.21, 0.14)&(0.00, 0.16)\\ 
K00616.01 &${ 1.07 }^{ +0.10 }_{ -0.08 }$&${ 1.09 }^{ +0.29 }_{ -0.14 }$&${ 5990 }^{ +157 }_{ -199 }$&${ 4.39 }^{ +0.09 }_{ -0.17 }$&${ 0.00 }^{ +0.14 }_{ -0.18 }$&${ 9.55 }^{ +0.18 }_{ -0.31 }$&${ 1103 }^{ +298 }_{ -143 }$&${ 0.27 }^{ +0.11 }_{ -0.15 }$&--&--&--\\ 
K00617.01 &${ 1.01 }^{ +0.06 }_{ -0.07 }$&${ 1.00 }^{ +0.23 }_{ -0.09 }$&${ 5777 }^{ +112 }_{ -163 }$&${ 4.44 }^{ +0.07 }_{ -0.17 }$&${ 0.04 }^{ +0.14 }_{ -0.17 }$&${ 9.65 }^{ +0.23 }_{ -0.39 }$&${ 849 }^{ +199 }_{ -88 }$&${ 0.29 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K00618.01 &${ 0.90 }^{ +0.04 }_{ -0.05 }$&${ 0.86 }^{ +0.10 }_{ -0.06 }$&${ 5443 }^{ +103 }_{ -86 }$&${ 4.53 }^{ +0.05 }_{ -0.10 }$&${ -0.03 }^{ +0.15 }_{ -0.18 }$&${ 9.65 }^{ +0.37 }_{ -0.42 }$&${ 811 }^{ +95 }_{ -56 }$&${ 0.11 }^{ +0.10 }_{ -0.08 }$&--&--&--\\ 
K00619.01 &${ 0.94 }^{ +0.05 }_{ -0.07 }$&${ 0.91 }^{ +0.10 }_{ -0.07 }$&${ 5667 }^{ +74 }_{ -72 }$&${ 4.50 }^{ +0.05 }_{ -0.10 }$&${ -0.10 }^{ +0.16 }_{ -0.20 }$&${ 9.60 }^{ +0.32 }_{ -0.38 }$&${ 716 }^{ +78 }_{ -57 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K00620.01 &${ 1.05 }^{ +0.08 }_{ -0.07 }$&${ 1.05 }^{ +0.19 }_{ -0.10 }$&${ 5921 }^{ +162 }_{ -152 }$&${ 4.41 }^{ +0.07 }_{ -0.13 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.53 }^{ +0.23 }_{ -0.31 }$&${ 1013 }^{ +184 }_{ -108 }$&${ 0.18 }^{ +0.12 }_{ -0.12 }$&--&--&--\\ 
K00620.02 &${ 1.05 }^{ +0.09 }_{ -0.06 }$&${ 1.06 }^{ +0.19 }_{ -0.11 }$&${ 5924 }^{ +152 }_{ -148 }$&${ 4.41 }^{ +0.08 }_{ -0.13 }$&${ 0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.54 }^{ +0.21 }_{ -0.30 }$&${ 1018 }^{ +182 }_{ -111 }$&${ 0.18 }^{ +0.11 }_{ -0.12 }$&--&--&--\\ 
K00620.03 &${ 1.05 }^{ +0.08 }_{ -0.06 }$&${ 1.07 }^{ +0.24 }_{ -0.11 }$&${ 5920 }^{ +157 }_{ -145 }$&${ 4.41 }^{ +0.08 }_{ -0.16 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.56 }^{ +0.23 }_{ -0.34 }$&${ 1026 }^{ +228 }_{ -117 }$&${ 0.18 }^{ +0.12 }_{ -0.11 }$&--&--&--\\ 
K00622.01 &${ 1.15 }^{ +0.04 }_{ -0.04 }$&${ 2.94 }^{ +0.28 }_{ -0.25 }$&${ 5085 }^{ +49 }_{ -38 }$&${ 3.56 }^{ +0.08 }_{ -0.07 }$&${ 0.05 }^{ +0.08 }_{ -0.07 }$&${ 9.83 }^{ +0.04 }_{ -0.05 }$&${ 2344 }^{ +218 }_{ -198 }$&${ 0.06 }^{ +0.04 }_{ -0.03 }$&(4994, 75)&(3.51, 0.12)&(0.00, 0.12)\\ 
K00623.01 &${ 1.01 }^{ +0.05 }_{ -0.05 }$&${ 1.17 }^{ +0.04 }_{ -0.03 }$&${ 6180 }^{ +66 }_{ -57 }$&${ 4.30 }^{ +0.02 }_{ -0.01 }$&${ -0.28 }^{ +0.10 }_{ -0.10 }$&${ 9.73 }^{ +0.08 }_{ -0.08 }$&${ 341 }^{ +12 }_{ -11 }$&${ 0.03 }^{ +0.04 }_{ -0.03 }$&(6004, 102)&(4.30, 0.02)&(-0.38, 0.10)\\ 
K00623.02 &${ 1.01 }^{ +0.05 }_{ -0.05 }$&${ 1.17 }^{ +0.03 }_{ -0.04 }$&${ 6179 }^{ +68 }_{ -59 }$&${ 4.30 }^{ +0.02 }_{ -0.02 }$&${ -0.28 }^{ +0.10 }_{ -0.10 }$&${ 9.73 }^{ +0.08 }_{ -0.09 }$&${ 340 }^{ +12 }_{ -12 }$&${ 0.03 }^{ +0.04 }_{ -0.03 }$&(6004, 102)&(4.30, 0.02)&(-0.38, 0.10)\\ 
K00623.03 &${ 1.01 }^{ +0.05 }_{ -0.05 }$&${ 1.17 }^{ +0.04 }_{ -0.04 }$&${ 6178 }^{ +65 }_{ -58 }$&${ 4.30 }^{ +0.02 }_{ -0.02 }$&${ -0.28 }^{ +0.10 }_{ -0.10 }$&${ 9.73 }^{ +0.08 }_{ -0.09 }$&${ 340 }^{ +12 }_{ -12 }$&${ 0.03 }^{ +0.04 }_{ -0.03 }$&(6004, 102)&(4.30, 0.02)&(-0.38, 0.10)\\ 
K00623.04 &${ 1.02 }^{ +0.05 }_{ -0.05 }$&${ 1.18 }^{ +0.04 }_{ -0.04 }$&${ 6180 }^{ +67 }_{ -57 }$&${ 4.30 }^{ +0.02 }_{ -0.02 }$&${ -0.28 }^{ +0.10 }_{ -0.10 }$&${ 9.73 }^{ +0.08 }_{ -0.09 }$&${ 341 }^{ +12 }_{ -12 }$&${ 0.04 }^{ +0.04 }_{ -0.03 }$&(6004, 102)&(4.30, 0.02)&(-0.38, 0.10)\\ 
K00624.01 &${ 0.97 }^{ +0.03 }_{ -0.03 }$&${ 0.93 }^{ +0.05 }_{ -0.04 }$&${ 5636 }^{ +75 }_{ -64 }$&${ 4.49 }^{ +0.03 }_{ -0.05 }$&${ 0.04 }^{ +0.10 }_{ -0.10 }$&${ 9.57 }^{ +0.24 }_{ -0.32 }$&${ 512 }^{ +27 }_{ -24 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(5569, 103)&(4.47, 0.05)&(0.07, 0.14)\\ 
K00624.02 &${ 0.97 }^{ +0.04 }_{ -0.04 }$&${ 0.93 }^{ +0.05 }_{ -0.04 }$&${ 5635 }^{ +74 }_{ -62 }$&${ 4.49 }^{ +0.03 }_{ -0.05 }$&${ 0.04 }^{ +0.10 }_{ -0.10 }$&${ 9.58 }^{ +0.23 }_{ -0.33 }$&${ 512 }^{ +27 }_{ -23 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(5569, 103)&(4.47, 0.05)&(0.07, 0.14)\\ 
K00624.03 &${ 0.97 }^{ +0.03 }_{ -0.03 }$&${ 0.93 }^{ +0.05 }_{ -0.04 }$&${ 5635 }^{ +73 }_{ -61 }$&${ 4.49 }^{ +0.03 }_{ -0.05 }$&${ 0.04 }^{ +0.10 }_{ -0.10 }$&${ 9.58 }^{ +0.23 }_{ -0.33 }$&${ 513 }^{ +29 }_{ -24 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(5569, 103)&(4.47, 0.05)&(0.07, 0.14)\\ 
K00625.01 &${ 1.50 }^{ +0.23 }_{ -0.16 }$&${ 1.83 }^{ +0.73 }_{ -0.37 }$&${ 6744 }^{ +142 }_{ -212 }$&${ 4.08 }^{ +0.16 }_{ -0.22 }$&${ 0.08 }^{ +0.14 }_{ -0.14 }$&${ 9.20 }^{ +0.12 }_{ -0.09 }$&${ 1215 }^{ +479 }_{ -246 }$&${ 0.49 }^{ +0.07 }_{ -0.14 }$&--&--&--\\ 
K00626.01 &${ 1.10 }^{ +0.05 }_{ -0.06 }$&${ 1.18 }^{ +0.17 }_{ -0.11 }$&${ 6117 }^{ +71 }_{ -63 }$&${ 4.33 }^{ +0.08 }_{ -0.10 }$&${ -0.06 }^{ +0.10 }_{ -0.11 }$&${ 9.57 }^{ +0.12 }_{ -0.26 }$&${ 731 }^{ +105 }_{ -72 }$&${ 0.05 }^{ +0.05 }_{ -0.04 }$&(6063, 105)&(4.29, 0.12)&(-0.14, 0.16)\\ 
K00626.02 &${ 1.10 }^{ +0.05 }_{ -0.05 }$&${ 1.18 }^{ +0.16 }_{ -0.11 }$&${ 6117 }^{ +73 }_{ -64 }$&${ 4.34 }^{ +0.08 }_{ -0.10 }$&${ -0.05 }^{ +0.10 }_{ -0.12 }$&${ 9.57 }^{ +0.12 }_{ -0.25 }$&${ 729 }^{ +98 }_{ -69 }$&${ 0.05 }^{ +0.06 }_{ -0.04 }$&(6063, 105)&(4.29, 0.12)&(-0.14, 0.16)\\ 
K00627.01 &${ 1.04 }^{ +0.02 }_{ -0.02 }$&${ 0.96 }^{ +0.03 }_{ -0.02 }$&${ 5789 }^{ +47 }_{ -44 }$&${ 4.49 }^{ +0.01 }_{ -0.02 }$&${ 0.10 }^{ +0.09 }_{ -0.09 }$&${ 9.18 }^{ +0.14 }_{ -0.10 }$&${ 502 }^{ +16 }_{ -13 }$&${ 0.02 }^{ +0.03 }_{ -0.01 }$&(5604, 93)&(4.52, 0.02)&(0.18, 0.12)\\ 
K00627.02 &${ 1.04 }^{ +0.02 }_{ -0.02 }$&${ 0.96 }^{ +0.02 }_{ -0.02 }$&${ 5789 }^{ +47 }_{ -43 }$&${ 4.49 }^{ +0.01 }_{ -0.01 }$&${ 0.10 }^{ +0.08 }_{ -0.08 }$&${ 9.18 }^{ +0.15 }_{ -0.10 }$&${ 502 }^{ +15 }_{ -13 }$&${ 0.02 }^{ +0.03 }_{ -0.01 }$&(5604, 93)&(4.52, 0.02)&(0.18, 0.12)\\ 
K00628.01 &${ 1.01 }^{ +0.05 }_{ -0.04 }$&${ 1.05 }^{ +0.12 }_{ -0.09 }$&${ 5813 }^{ +94 }_{ -95 }$&${ 4.40 }^{ +0.08 }_{ -0.09 }$&${ 0.01 }^{ +0.09 }_{ -0.10 }$&${ 9.73 }^{ +0.15 }_{ -0.35 }$&${ 690 }^{ +82 }_{ -61 }$&${ 0.20 }^{ +0.08 }_{ -0.08 }$&(5784, 112)&(4.35, 0.10)&(0.00, 0.14)\\ 
K00629.01 &${ 1.30 }^{ +0.21 }_{ -0.14 }$&${ 1.49 }^{ +0.64 }_{ -0.27 }$&${ 6424 }^{ +160 }_{ -213 }$&${ 4.21 }^{ +0.13 }_{ -0.25 }$&${ 0.05 }^{ +0.13 }_{ -0.14 }$&${ 9.35 }^{ +0.13 }_{ -0.14 }$&${ 1143 }^{ +482 }_{ -215 }$&${ 0.31 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K00630.01 &${ 0.93 }^{ +0.05 }_{ -0.05 }$&${ 0.90 }^{ +0.12 }_{ -0.06 }$&${ 5535 }^{ +112 }_{ -143 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.66 }^{ +0.34 }_{ -0.41 }$&${ 520 }^{ +74 }_{ -40 }$&${ 0.24 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K00631.01 &${ 1.00 }^{ +0.05 }_{ -0.04 }$&${ 1.28 }^{ +0.25 }_{ -0.22 }$&${ 5721 }^{ +47 }_{ -51 }$&${ 4.22 }^{ +0.14 }_{ -0.13 }$&${ 0.04 }^{ +0.07 }_{ -0.09 }$&${ 9.94 }^{ +0.06 }_{ -0.09 }$&${ 579 }^{ +112 }_{ -98 }$&${ 0.27 }^{ +0.02 }_{ -0.03 }$&(5868, 102)&(4.17, 0.13)&(0.10, 0.14)\\ 
K00632.01 &${ 0.93 }^{ +0.03 }_{ -0.03 }$&${ 0.84 }^{ +0.02 }_{ -0.02 }$&${ 5444 }^{ +72 }_{ -60 }$&${ 4.55 }^{ +0.01 }_{ -0.01 }$&${ 0.01 }^{ +0.09 }_{ -0.10 }$&${ 9.28 }^{ +0.20 }_{ -0.17 }$&${ 383 }^{ +11 }_{ -11 }$&${ 0.08 }^{ +0.07 }_{ -0.05 }$&(5411, 104)&(4.56, 0.02)&(0.06, 0.15)\\ 
K00633.01 &${ 1.02 }^{ +0.04 }_{ -0.04 }$&${ 1.04 }^{ +0.11 }_{ -0.08 }$&${ 5829 }^{ +97 }_{ -99 }$&${ 4.42 }^{ +0.06 }_{ -0.09 }$&${ 0.03 }^{ +0.09 }_{ -0.10 }$&${ 9.65 }^{ +0.19 }_{ -0.34 }$&${ 657 }^{ +71 }_{ -50 }$&${ 0.21 }^{ +0.09 }_{ -0.09 }$&(5761, 112)&(4.38, 0.09)&(0.00, 0.14)\\ 
K00634.01 &${ 1.19 }^{ +0.24 }_{ -0.13 }$&${ 1.30 }^{ +0.58 }_{ -0.23 }$&${ 6229 }^{ +303 }_{ -254 }$&${ 4.28 }^{ +0.13 }_{ -0.24 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.41 }^{ +0.21 }_{ -0.21 }$&${ 899 }^{ +399 }_{ -170 }$&${ 0.32 }^{ +0.20 }_{ -0.18 }$&--&--&--\\ 
K00635.01 &${ 1.13 }^{ +0.03 }_{ -0.04 }$&${ 1.14 }^{ +0.07 }_{ -0.06 }$&${ 6141 }^{ +67 }_{ -62 }$&${ 4.38 }^{ +0.04 }_{ -0.05 }$&${ 0.02 }^{ +0.08 }_{ -0.08 }$&${ 9.36 }^{ +0.17 }_{ -0.18 }$&${ 587 }^{ +39 }_{ -33 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(6020, 102)&(4.39, 0.06)&(0.00, 0.10)\\ 
K00636.01 &${ 1.44 }^{ +0.22 }_{ -0.14 }$&${ 1.67 }^{ +0.71 }_{ -0.30 }$&${ 6407 }^{ +177 }_{ -193 }$&${ 4.15 }^{ +0.13 }_{ -0.25 }$&${ 0.31 }^{ +0.10 }_{ -0.13 }$&${ 9.24 }^{ +0.13 }_{ -0.13 }$&${ 1003 }^{ +420 }_{ -182 }$&${ 0.23 }^{ +0.11 }_{ -0.13 }$&--&--&--\\ 
K00637.01 &${ 0.78 }^{ +0.04 }_{ -0.05 }$&${ 0.74 }^{ +0.04 }_{ -0.05 }$&${ 4964 }^{ +70 }_{ -80 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.10 }^{ +0.17 }_{ -0.18 }$&${ 9.62 }^{ +0.40 }_{ -0.38 }$&${ 313 }^{ +18 }_{ -22 }$&${ 0.16 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K00638.01 &${ 0.96 }^{ +0.02 }_{ -0.02 }$&${ 0.88 }^{ +0.02 }_{ -0.02 }$&${ 5709 }^{ +66 }_{ -59 }$&${ 4.54 }^{ +0.01 }_{ -0.01 }$&${ -0.12 }^{ +0.08 }_{ -0.08 }$&${ 9.16 }^{ +0.15 }_{ -0.10 }$&${ 493 }^{ +12 }_{ -12 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(5737, 113)&(4.54, 0.01)&(-0.06, 0.13)\\ 
K00638.02 &${ 0.96 }^{ +0.02 }_{ -0.02 }$&${ 0.88 }^{ +0.02 }_{ -0.02 }$&${ 5708 }^{ +67 }_{ -58 }$&${ 4.54 }^{ +0.01 }_{ -0.01 }$&${ -0.12 }^{ +0.08 }_{ -0.08 }$&${ 9.16 }^{ +0.15 }_{ -0.10 }$&${ 493 }^{ +12 }_{ -12 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(5737, 113)&(4.54, 0.01)&(-0.06, 0.13)\\ 
K00639.01 &${ 1.24 }^{ +0.05 }_{ -0.05 }$&${ 1.33 }^{ +0.15 }_{ -0.10 }$&${ 6185 }^{ +86 }_{ -75 }$&${ 4.28 }^{ +0.06 }_{ -0.08 }$&${ 0.23 }^{ +0.08 }_{ -0.08 }$&${ 9.40 }^{ +0.12 }_{ -0.20 }$&${ 843 }^{ +93 }_{ -67 }$&${ 0.08 }^{ +0.07 }_{ -0.05 }$&(6139, 102)&(4.27, 0.08)&(0.34, 0.10)\\ 
K00640.01 &${ 0.91 }^{ +0.03 }_{ -0.03 }$&${ 0.84 }^{ +0.02 }_{ -0.02 }$&${ 5322 }^{ +90 }_{ -83 }$&${ 4.55 }^{ +0.02 }_{ -0.02 }$&${ 0.11 }^{ +0.09 }_{ -0.09 }$&${ 9.48 }^{ +0.24 }_{ -0.28 }$&${ 349 }^{ +12 }_{ -11 }$&${ 0.17 }^{ +0.09 }_{ -0.09 }$&(5324, 105)&(4.54, 0.02)&(0.21, 0.13)\\ 
K00641.01 &${ 0.67 }^{ +0.02 }_{ -0.02 }$&${ 0.65 }^{ +0.02 }_{ -0.01 }$&${ 4208 }^{ +58 }_{ -45 }$&${ 4.64 }^{ +0.01 }_{ -0.02 }$&${ 0.13 }^{ +0.09 }_{ -0.09 }$&${ 9.81 }^{ +0.23 }_{ -0.36 }$&${ 159 }^{ +6 }_{ -5 }$&${ 0.10 }^{ +0.10 }_{ -0.07 }$&(4124, 86)&(4.63, 0.02)&(0.26, 0.14)\\ 
K00642.01 &${ 1.07 }^{ +0.09 }_{ -0.07 }$&${ 1.11 }^{ +0.24 }_{ -0.13 }$&${ 6004 }^{ +128 }_{ -161 }$&${ 4.38 }^{ +0.08 }_{ -0.15 }$&${ 0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.54 }^{ +0.20 }_{ -0.31 }$&${ 545 }^{ +120 }_{ -66 }$&${ 0.22 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K00643.01 &${ 0.89 }^{ +0.03 }_{ -0.04 }$&${ 0.84 }^{ +0.06 }_{ -0.03 }$&${ 5292 }^{ +52 }_{ -46 }$&${ 4.55 }^{ +0.03 }_{ -0.07 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.60 }^{ +0.41 }_{ -0.39 }$&${ 540 }^{ +38 }_{ -24 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&--&--&--\\ 
K00644.01 &${ 0.98 }^{ +0.05 }_{ -0.04 }$&${ 0.99 }^{ +0.21 }_{ -0.09 }$&${ 5606 }^{ +56 }_{ -66 }$&${ 4.44 }^{ +0.08 }_{ -0.17 }$&${ 0.13 }^{ +0.16 }_{ -0.14 }$&${ 9.77 }^{ +0.23 }_{ -0.49 }$&${ 479 }^{ +103 }_{ -43 }$&${ 0.45 }^{ +0.02 }_{ -0.05 }$&--&--&--\\ 
K00645.01 &${ 1.02 }^{ +0.06 }_{ -0.06 }$&${ 1.15 }^{ +0.22 }_{ -0.14 }$&${ 5899 }^{ +86 }_{ -92 }$&${ 4.32 }^{ +0.12 }_{ -0.12 }$&${ -0.05 }^{ +0.10 }_{ -0.13 }$&${ 9.78 }^{ +0.10 }_{ -0.21 }$&${ 634 }^{ +118 }_{ -79 }$&${ 0.42 }^{ +0.07 }_{ -0.08 }$&(5877, 106)&(4.23, 0.13)&(-0.04, 0.14)\\ 
K00645.02 &${ 1.02 }^{ +0.06 }_{ -0.06 }$&${ 1.15 }^{ +0.20 }_{ -0.14 }$&${ 5894 }^{ +85 }_{ -91 }$&${ 4.32 }^{ +0.12 }_{ -0.12 }$&${ -0.05 }^{ +0.10 }_{ -0.12 }$&${ 9.78 }^{ +0.10 }_{ -0.21 }$&${ 635 }^{ +113 }_{ -79 }$&${ 0.42 }^{ +0.07 }_{ -0.08 }$&(5877, 106)&(4.23, 0.13)&(-0.04, 0.14)\\ 
K00646.01 &${ 1.23 }^{ +0.05 }_{ -0.06 }$&${ 1.32 }^{ +0.11 }_{ -0.09 }$&${ 6418 }^{ +79 }_{ -80 }$&${ 4.29 }^{ +0.05 }_{ -0.06 }$&${ -0.03 }^{ +0.09 }_{ -0.09 }$&${ 9.35 }^{ +0.12 }_{ -0.15 }$&${ 907 }^{ +78 }_{ -67 }$&${ 0.29 }^{ +0.06 }_{ -0.06 }$&(6431, 90)&(4.29, 0.08)&(-0.02, 0.12)\\ 
K00647.01 &${ 1.03 }^{ +0.08 }_{ -0.07 }$&${ 1.24 }^{ +0.19 }_{ -0.16 }$&${ 6075 }^{ +86 }_{ -78 }$&${ 4.26 }^{ +0.12 }_{ -0.10 }$&${ -0.18 }^{ +0.13 }_{ -0.13 }$&${ 9.73 }^{ +0.11 }_{ -0.15 }$&${ 757 }^{ +118 }_{ -99 }$&${ 0.09 }^{ +0.08 }_{ -0.06 }$&(6011, 110)&(4.12, 0.15)&(-0.30, 0.14)\\ 
K00647.02 &${ 1.03 }^{ +0.09 }_{ -0.07 }$&${ 1.24 }^{ +0.19 }_{ -0.16 }$&${ 6066 }^{ +91 }_{ -73 }$&${ 4.26 }^{ +0.12 }_{ -0.10 }$&${ -0.18 }^{ +0.12 }_{ -0.13 }$&${ 9.73 }^{ +0.13 }_{ -0.15 }$&${ 759 }^{ +116 }_{ -101 }$&${ 0.08 }^{ +0.08 }_{ -0.05 }$&(6011, 110)&(4.12, 0.15)&(-0.30, 0.14)\\ 
K00648.01 &${ 1.34 }^{ +0.25 }_{ -0.13 }$&${ 1.55 }^{ +0.78 }_{ -0.27 }$&${ 6465 }^{ +110 }_{ -147 }$&${ 4.18 }^{ +0.13 }_{ -0.27 }$&${ 0.06 }^{ +0.13 }_{ -0.13 }$&${ 9.33 }^{ +0.11 }_{ -0.12 }$&${ 886 }^{ +434 }_{ -159 }$&${ 0.23 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K00649.01 &${ 1.33 }^{ +0.06 }_{ -0.05 }$&${ 1.51 }^{ +0.20 }_{ -0.16 }$&${ 6174 }^{ +70 }_{ -83 }$&${ 4.20 }^{ +0.08 }_{ -0.09 }$&${ 0.41 }^{ +0.04 }_{ -0.04 }$&${ 9.37 }^{ +0.08 }_{ -0.13 }$&${ 826 }^{ +106 }_{ -85 }$&${ 0.22 }^{ +0.05 }_{ -0.07 }$&(6188, 99)&(4.20, 0.08)&(0.44, 0.04)\\ 
K00650.01 &${ 0.96 }^{ +0.04 }_{ -0.02 }$&${ 1.71 }^{ +0.08 }_{ -0.06 }$&${ 5074 }^{ +42 }_{ -53 }$&${ 3.96 }^{ +0.03 }_{ -0.03 }$&${ 0.26 }^{ +0.07 }_{ -0.06 }$&${ 10.15 }^{ +0.02 }_{ -0.05 }$&${ 705 }^{ +33 }_{ -24 }$&${ 0.18 }^{ +0.04 }_{ -0.06 }$&(5059, 113)&(3.98, 0.06)&(0.24, 0.14)\\ 
K00651.01 &${ 1.08 }^{ +0.12 }_{ -0.08 }$&${ 1.11 }^{ +0.26 }_{ -0.14 }$&${ 6043 }^{ +199 }_{ -183 }$&${ 4.38 }^{ +0.09 }_{ -0.16 }$&${ -0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.51 }^{ +0.21 }_{ -0.27 }$&${ 762 }^{ +187 }_{ -98 }$&${ 0.23 }^{ +0.14 }_{ -0.14 }$&--&--&--\\ 
K00652.01 &${ 0.85 }^{ +0.03 }_{ -0.04 }$&${ 0.80 }^{ +0.02 }_{ -0.02 }$&${ 5203 }^{ +56 }_{ -73 }$&${ 4.56 }^{ +0.02 }_{ -0.02 }$&${ -0.02 }^{ +0.11 }_{ -0.11 }$&${ 9.70 }^{ +0.21 }_{ -0.32 }$&${ 341 }^{ +11 }_{ -11 }$&${ 0.36 }^{ +0.05 }_{ -0.09 }$&(5303, 109)&(4.55, 0.03)&(0.00, 0.16)\\ 
K00653.01 &${ 1.34 }^{ +0.24 }_{ -0.19 }$&${ 1.57 }^{ +0.67 }_{ -0.33 }$&${ 6522 }^{ +278 }_{ -283 }$&${ 4.17 }^{ +0.15 }_{ -0.24 }$&${ 0.02 }^{ +0.12 }_{ -0.18 }$&${ 9.31 }^{ +0.17 }_{ -0.14 }$&${ 1146 }^{ +484 }_{ -253 }$&${ 0.38 }^{ +0.18 }_{ -0.19 }$&--&--&--\\ 
K00654.01 &${ 0.98 }^{ +0.04 }_{ -0.05 }$&${ 0.95 }^{ +0.06 }_{ -0.05 }$&${ 5773 }^{ +79 }_{ -70 }$&${ 4.47 }^{ +0.04 }_{ -0.06 }$&${ -0.07 }^{ +0.11 }_{ -0.11 }$&${ 9.56 }^{ +0.23 }_{ -0.32 }$&${ 658 }^{ +46 }_{ -39 }$&${ 0.08 }^{ +0.07 }_{ -0.05 }$&(5675, 110)&(4.46, 0.07)&(-0.18, 0.16)\\ 
K00654.02 &${ 0.98 }^{ +0.04 }_{ -0.04 }$&${ 0.96 }^{ +0.06 }_{ -0.05 }$&${ 5775 }^{ +85 }_{ -67 }$&${ 4.47 }^{ +0.04 }_{ -0.06 }$&${ -0.07 }^{ +0.11 }_{ -0.12 }$&${ 9.57 }^{ +0.22 }_{ -0.32 }$&${ 659 }^{ +44 }_{ -38 }$&${ 0.08 }^{ +0.07 }_{ -0.05 }$&(5675, 110)&(4.46, 0.07)&(-0.18, 0.16)\\ 
K00655.01 &${ 1.18 }^{ +0.03 }_{ -0.03 }$&${ 1.20 }^{ +0.09 }_{ -0.06 }$&${ 6150 }^{ +69 }_{ -61 }$&${ 4.35 }^{ +0.04 }_{ -0.05 }$&${ 0.15 }^{ +0.07 }_{ -0.08 }$&${ 9.34 }^{ +0.16 }_{ -0.19 }$&${ 613 }^{ +44 }_{ -32 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(6018, 104)&(4.36, 0.07)&(0.21, 0.09)\\ 
K00655.02 &${ 1.18 }^{ +0.04 }_{ -0.03 }$&${ 1.20 }^{ +0.08 }_{ -0.06 }$&${ 6148 }^{ +65 }_{ -58 }$&${ 4.35 }^{ +0.04 }_{ -0.05 }$&${ 0.15 }^{ +0.07 }_{ -0.08 }$&${ 9.35 }^{ +0.16 }_{ -0.19 }$&${ 612 }^{ +43 }_{ -32 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(6018, 104)&(4.36, 0.07)&(0.21, 0.09)\\ 
K00656.01 &${ 1.44 }^{ +0.23 }_{ -0.16 }$&${ 1.73 }^{ +0.69 }_{ -0.33 }$&${ 6673 }^{ +232 }_{ -202 }$&${ 4.12 }^{ +0.14 }_{ -0.23 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.24 }^{ +0.13 }_{ -0.11 }$&${ 1174 }^{ +459 }_{ -231 }$&${ 0.18 }^{ +0.14 }_{ -0.12 }$&--&--&--\\ 
K00657.01 &${ 0.78 }^{ +0.02 }_{ -0.03 }$&${ 0.73 }^{ +0.01 }_{ -0.02 }$&${ 4791 }^{ +56 }_{ -46 }$&${ 4.61 }^{ +0.01 }_{ -0.01 }$&${ 0.01 }^{ +0.10 }_{ -0.10 }$&${ 9.51 }^{ +0.28 }_{ -0.27 }$&${ 302 }^{ +7 }_{ -8 }$&${ 0.07 }^{ +0.08 }_{ -0.05 }$&(4669, 94)&(4.61, 0.02)&(0.00, 0.16)\\ 
K00657.02 &${ 0.78 }^{ +0.02 }_{ -0.03 }$&${ 0.73 }^{ +0.01 }_{ -0.02 }$&${ 4788 }^{ +57 }_{ -42 }$&${ 4.61 }^{ +0.01 }_{ -0.01 }$&${ 0.02 }^{ +0.10 }_{ -0.10 }$&${ 9.49 }^{ +0.29 }_{ -0.27 }$&${ 302 }^{ +7 }_{ -8 }$&${ 0.07 }^{ +0.08 }_{ -0.05 }$&(4669, 94)&(4.61, 0.02)&(0.00, 0.16)\\ 
K00658.01 &${ 1.00 }^{ +0.05 }_{ -0.04 }$&${ 1.03 }^{ +0.12 }_{ -0.09 }$&${ 5794 }^{ +98 }_{ -91 }$&${ 4.40 }^{ +0.08 }_{ -0.09 }$&${ -0.01 }^{ +0.08 }_{ -0.09 }$&${ 9.74 }^{ +0.16 }_{ -0.33 }$&${ 697 }^{ +83 }_{ -58 }$&${ 0.15 }^{ +0.09 }_{ -0.08 }$&(5821, 110)&(4.36, 0.10)&(-0.02, 0.12)\\ 
K00658.02 &${ 1.00 }^{ +0.04 }_{ -0.04 }$&${ 1.04 }^{ +0.12 }_{ -0.09 }$&${ 5799 }^{ +93 }_{ -92 }$&${ 4.41 }^{ +0.07 }_{ -0.09 }$&${ -0.01 }^{ +0.08 }_{ -0.09 }$&${ 9.74 }^{ +0.16 }_{ -0.33 }$&${ 698 }^{ +82 }_{ -59 }$&${ 0.16 }^{ +0.08 }_{ -0.08 }$&(5821, 110)&(4.36, 0.10)&(-0.02, 0.12)\\ 
K00658.03 &${ 1.00 }^{ +0.04 }_{ -0.04 }$&${ 1.03 }^{ +0.12 }_{ -0.08 }$&${ 5796 }^{ +103 }_{ -89 }$&${ 4.41 }^{ +0.07 }_{ -0.09 }$&${ -0.01 }^{ +0.09 }_{ -0.10 }$&${ 9.72 }^{ +0.17 }_{ -0.35 }$&${ 692 }^{ +82 }_{ -56 }$&${ 0.16 }^{ +0.09 }_{ -0.08 }$&(5821, 110)&(4.36, 0.10)&(-0.02, 0.12)\\ 
K00659.01 &${ 1.64 }^{ +0.07 }_{ -0.10 }$&${ 2.56 }^{ +0.27 }_{ -0.30 }$&${ 6096 }^{ +47 }_{ -44 }$&${ 3.84 }^{ +0.08 }_{ -0.07 }$&${ 0.38 }^{ +0.05 }_{ -0.05 }$&${ 9.34 }^{ +0.06 }_{ -0.05 }$&${ 1575 }^{ +164 }_{ -187 }$&${ 0.01 }^{ +0.02 }_{ -0.01 }$&(5460, 114)&(3.63, 0.16)&(0.42, 0.06)\\ 
K00660.01 &${ 0.88 }^{ +0.04 }_{ -0.04 }$&${ 0.93 }^{ +0.29 }_{ -0.09 }$&${ 5382 }^{ +50 }_{ -59 }$&${ 4.43 }^{ +0.11 }_{ -0.20 }$&${ 0.04 }^{ +0.11 }_{ -0.12 }$&${ 10.07 }^{ +0.08 }_{ -0.43 }$&${ 426 }^{ +137 }_{ -42 }$&${ 0.20 }^{ +0.03 }_{ -0.06 }$&(5460, 116)&(4.14, 0.18)&(0.08, 0.16)\\ 
K00661.01 &${ 1.03 }^{ +0.04 }_{ -0.04 }$&${ 1.11 }^{ +0.16 }_{ -0.12 }$&${ 5865 }^{ +76 }_{ -64 }$&${ 4.35 }^{ +0.10 }_{ -0.10 }$&${ 0.01 }^{ +0.09 }_{ -0.11 }$&${ 9.76 }^{ +0.11 }_{ -0.30 }$&${ 769 }^{ +109 }_{ -81 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(5815, 109)&(4.27, 0.13)&(-0.02, 0.14)\\ 
K00661.02 &${ 1.03 }^{ +0.04 }_{ -0.04 }$&${ 1.11 }^{ +0.16 }_{ -0.12 }$&${ 5866 }^{ +72 }_{ -63 }$&${ 4.35 }^{ +0.10 }_{ -0.10 }$&${ 0.01 }^{ +0.09 }_{ -0.11 }$&${ 9.76 }^{ +0.11 }_{ -0.29 }$&${ 765 }^{ +110 }_{ -80 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(5815, 109)&(4.27, 0.13)&(-0.02, 0.14)\\ 
K00662.01 &${ 1.14 }^{ +0.08 }_{ -0.06 }$&${ 1.29 }^{ +0.26 }_{ -0.18 }$&${ 5896 }^{ +77 }_{ -60 }$&${ 4.27 }^{ +0.12 }_{ -0.13 }$&${ 0.23 }^{ +0.08 }_{ -0.07 }$&${ 9.64 }^{ +0.10 }_{ -0.21 }$&${ 680 }^{ +136 }_{ -94 }$&${ 0.09 }^{ +0.07 }_{ -0.05 }$&(5842, 89)&(4.24, 0.13)&(0.30, 0.10)\\ 
K00663.01 &${ 0.60 }^{ +0.04 }_{ -0.04 }$&${ 0.58 }^{ +0.03 }_{ -0.03 }$&${ 4255 }^{ +50 }_{ -51 }$&${ 4.69 }^{ +0.02 }_{ -0.02 }$&${ -0.32 }^{ +0.14 }_{ -0.15 }$&${ 9.50 }^{ +0.39 }_{ -0.31 }$&${ 150 }^{ +9 }_{ -10 }$&${ 0.04 }^{ +0.06 }_{ -0.03 }$&(4100, 97)&(4.71, 0.03)&(-0.36, 0.16)\\ 
K00663.02 &${ 0.60 }^{ +0.04 }_{ -0.04 }$&${ 0.58 }^{ +0.03 }_{ -0.03 }$&${ 4256 }^{ +48 }_{ -52 }$&${ 4.69 }^{ +0.02 }_{ -0.02 }$&${ -0.32 }^{ +0.15 }_{ -0.15 }$&${ 9.51 }^{ +0.38 }_{ -0.31 }$&${ 150 }^{ +9 }_{ -10 }$&${ 0.04 }^{ +0.06 }_{ -0.03 }$&(4100, 97)&(4.71, 0.03)&(-0.36, 0.16)\\ 
K00664.01 &${ 1.05 }^{ +0.04 }_{ -0.04 }$&${ 1.12 }^{ +0.17 }_{ -0.11 }$&${ 5853 }^{ +87 }_{ -84 }$&${ 4.36 }^{ +0.09 }_{ -0.11 }$&${ 0.08 }^{ +0.09 }_{ -0.08 }$&${ 9.72 }^{ +0.15 }_{ -0.32 }$&${ 617 }^{ +95 }_{ -63 }$&${ 0.13 }^{ +0.08 }_{ -0.07 }$&(5762, 113)&(4.31, 0.12)&(0.06, 0.12)\\ 
K00664.02 &${ 1.05 }^{ +0.05 }_{ -0.04 }$&${ 1.12 }^{ +0.16 }_{ -0.11 }$&${ 5856 }^{ +87 }_{ -87 }$&${ 4.36 }^{ +0.09 }_{ -0.11 }$&${ 0.08 }^{ +0.09 }_{ -0.09 }$&${ 9.72 }^{ +0.15 }_{ -0.31 }$&${ 617 }^{ +90 }_{ -61 }$&${ 0.13 }^{ +0.08 }_{ -0.07 }$&(5762, 113)&(4.31, 0.12)&(0.06, 0.12)\\ 
K00664.03 &${ 1.05 }^{ +0.05 }_{ -0.04 }$&${ 1.12 }^{ +0.17 }_{ -0.11 }$&${ 5854 }^{ +91 }_{ -83 }$&${ 4.36 }^{ +0.09 }_{ -0.11 }$&${ 0.08 }^{ +0.09 }_{ -0.08 }$&${ 9.72 }^{ +0.14 }_{ -0.33 }$&${ 616 }^{ +94 }_{ -63 }$&${ 0.13 }^{ +0.08 }_{ -0.07 }$&(5762, 113)&(4.31, 0.12)&(0.06, 0.12)\\ 
K00665.01 &${ 1.20 }^{ +0.12 }_{ -0.08 }$&${ 1.49 }^{ +0.31 }_{ -0.25 }$&${ 5989 }^{ +94 }_{ -73 }$&${ 4.17 }^{ +0.14 }_{ -0.13 }$&${ 0.18 }^{ +0.08 }_{ -0.09 }$&${ 9.62 }^{ +0.10 }_{ -0.10 }$&${ 760 }^{ +157 }_{ -127 }$&${ 0.10 }^{ +0.08 }_{ -0.06 }$&(5918, 104)&(4.13, 0.13)&(0.21, 0.11)\\ 
K00665.02 &${ 1.19 }^{ +0.12 }_{ -0.07 }$&${ 1.48 }^{ +0.31 }_{ -0.24 }$&${ 5987 }^{ +90 }_{ -75 }$&${ 4.17 }^{ +0.13 }_{ -0.12 }$&${ 0.17 }^{ +0.09 }_{ -0.08 }$&${ 9.63 }^{ +0.11 }_{ -0.11 }$&${ 754 }^{ +157 }_{ -119 }$&${ 0.09 }^{ +0.08 }_{ -0.06 }$&(5918, 104)&(4.13, 0.13)&(0.21, 0.11)\\ 
K00665.03 &${ 1.19 }^{ +0.13 }_{ -0.07 }$&${ 1.49 }^{ +0.30 }_{ -0.25 }$&${ 5986 }^{ +98 }_{ -76 }$&${ 4.17 }^{ +0.13 }_{ -0.12 }$&${ 0.18 }^{ +0.08 }_{ -0.09 }$&${ 9.63 }^{ +0.11 }_{ -0.11 }$&${ 756 }^{ +151 }_{ -125 }$&${ 0.09 }^{ +0.08 }_{ -0.06 }$&(5918, 104)&(4.13, 0.13)&(0.21, 0.11)\\ 
K00666.01 &${ 1.01 }^{ +0.03 }_{ -0.03 }$&${ 0.94 }^{ +0.03 }_{ -0.03 }$&${ 5653 }^{ +72 }_{ -63 }$&${ 4.50 }^{ +0.02 }_{ -0.02 }$&${ 0.15 }^{ +0.08 }_{ -0.08 }$&${ 9.32 }^{ +0.23 }_{ -0.20 }$&${ 538 }^{ +19 }_{ -16 }$&${ 0.10 }^{ +0.07 }_{ -0.06 }$&(5629, 91)&(4.50, 0.03)&(0.26, 0.12)\\ 
K00668.01 &${ 1.48 }^{ +0.22 }_{ -0.20 }$&${ 1.78 }^{ +0.63 }_{ -0.36 }$&${ 6762 }^{ +298 }_{ -302 }$&${ 4.11 }^{ +0.15 }_{ -0.21 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.21 }^{ +0.14 }_{ -0.11 }$&${ 1011 }^{ +352 }_{ -215 }$&${ 0.46 }^{ +0.17 }_{ -0.19 }$&--&--&--\\ 
K00669.01 &${ 1.04 }^{ +0.06 }_{ -0.07 }$&${ 1.05 }^{ +0.25 }_{ -0.11 }$&${ 5866 }^{ +109 }_{ -172 }$&${ 4.41 }^{ +0.08 }_{ -0.17 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.60 }^{ +0.23 }_{ -0.37 }$&${ 624 }^{ +146 }_{ -71 }$&${ 0.38 }^{ +0.07 }_{ -0.14 }$&--&--&--\\ 
K00670.01 &${ 1.02 }^{ +0.05 }_{ -0.04 }$&${ 1.13 }^{ +0.19 }_{ -0.14 }$&${ 5713 }^{ +82 }_{ -84 }$&${ 4.33 }^{ +0.12 }_{ -0.12 }$&${ 0.15 }^{ +0.09 }_{ -0.09 }$&${ 9.85 }^{ +0.13 }_{ -0.30 }$&${ 673 }^{ +115 }_{ -84 }$&${ 0.16 }^{ +0.07 }_{ -0.08 }$&(5672, 106)&(4.28, 0.12)&(0.20, 0.12)\\ 
K00671.01 &${ 1.16 }^{ +0.11 }_{ -0.06 }$&${ 1.40 }^{ +0.27 }_{ -0.23 }$&${ 5951 }^{ +60 }_{ -64 }$&${ 4.21 }^{ +0.14 }_{ -0.13 }$&${ 0.19 }^{ +0.09 }_{ -0.09 }$&${ 9.64 }^{ +0.11 }_{ -0.12 }$&${ 856 }^{ +164 }_{ -143 }$&${ 0.30 }^{ +0.03 }_{ -0.05 }$&(5966, 103)&(4.17, 0.13)&(0.18, 0.10)\\ 
K00671.02 &${ 1.16 }^{ +0.10 }_{ -0.06 }$&${ 1.39 }^{ +0.28 }_{ -0.22 }$&${ 5952 }^{ +58 }_{ -66 }$&${ 4.21 }^{ +0.14 }_{ -0.12 }$&${ 0.19 }^{ +0.09 }_{ -0.09 }$&${ 9.64 }^{ +0.10 }_{ -0.12 }$&${ 849 }^{ +172 }_{ -132 }$&${ 0.30 }^{ +0.03 }_{ -0.05 }$&(5966, 103)&(4.17, 0.13)&(0.18, 0.10)\\ 
K00671.03 &${ 1.16 }^{ +0.10 }_{ -0.06 }$&${ 1.40 }^{ +0.28 }_{ -0.23 }$&${ 5951 }^{ +59 }_{ -67 }$&${ 4.21 }^{ +0.14 }_{ -0.13 }$&${ 0.20 }^{ +0.08 }_{ -0.09 }$&${ 9.64 }^{ +0.10 }_{ -0.12 }$&${ 852 }^{ +171 }_{ -137 }$&${ 0.30 }^{ +0.03 }_{ -0.05 }$&(5966, 103)&(4.17, 0.13)&(0.18, 0.10)\\ 
K00671.04 &${ 1.17 }^{ +0.11 }_{ -0.06 }$&${ 1.39 }^{ +0.30 }_{ -0.22 }$&${ 5951 }^{ +61 }_{ -63 }$&${ 4.21 }^{ +0.13 }_{ -0.13 }$&${ 0.20 }^{ +0.08 }_{ -0.09 }$&${ 9.64 }^{ +0.10 }_{ -0.11 }$&${ 851 }^{ +184 }_{ -130 }$&${ 0.30 }^{ +0.03 }_{ -0.05 }$&(5966, 103)&(4.17, 0.13)&(0.18, 0.10)\\ 
K00672.01 &${ 0.95 }^{ +0.03 }_{ -0.04 }$&${ 0.92 }^{ +0.05 }_{ -0.04 }$&${ 5562 }^{ +83 }_{ -69 }$&${ 4.50 }^{ +0.04 }_{ -0.05 }$&${ 0.03 }^{ +0.10 }_{ -0.09 }$&${ 9.65 }^{ +0.24 }_{ -0.36 }$&${ 584 }^{ +35 }_{ -28 }$&${ 0.10 }^{ +0.08 }_{ -0.06 }$&(5506, 108)&(4.47, 0.06)&(0.04, 0.14)\\ 
K00672.02 &${ 0.95 }^{ +0.03 }_{ -0.04 }$&${ 0.91 }^{ +0.05 }_{ -0.04 }$&${ 5564 }^{ +82 }_{ -67 }$&${ 4.50 }^{ +0.04 }_{ -0.05 }$&${ 0.03 }^{ +0.10 }_{ -0.10 }$&${ 9.64 }^{ +0.24 }_{ -0.37 }$&${ 584 }^{ +34 }_{ -28 }$&${ 0.10 }^{ +0.08 }_{ -0.06 }$&(5506, 108)&(4.47, 0.06)&(0.04, 0.14)\\ 
K00672.03 &${ 0.95 }^{ +0.03 }_{ -0.04 }$&${ 0.92 }^{ +0.05 }_{ -0.04 }$&${ 5564 }^{ +81 }_{ -71 }$&${ 4.49 }^{ +0.04 }_{ -0.06 }$&${ 0.04 }^{ +0.10 }_{ -0.10 }$&${ 9.65 }^{ +0.24 }_{ -0.37 }$&${ 585 }^{ +36 }_{ -29 }$&${ 0.10 }^{ +0.08 }_{ -0.06 }$&(5506, 108)&(4.47, 0.06)&(0.04, 0.14)\\ 
K00673.01 &${ 1.40 }^{ +0.23 }_{ -0.16 }$&${ 1.66 }^{ +0.74 }_{ -0.32 }$&${ 6570 }^{ +133 }_{ -201 }$&${ 4.14 }^{ +0.15 }_{ -0.25 }$&${ 0.06 }^{ +0.13 }_{ -0.14 }$&${ 9.29 }^{ +0.12 }_{ -0.12 }$&${ 1022 }^{ +448 }_{ -200 }$&${ 0.25 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K00674.01 &${ 1.00 }^{ +0.07 }_{ -0.04 }$&${ 2.52 }^{ +0.08 }_{ -0.06 }$&${ 4908 }^{ +45 }_{ -48 }$&${ 3.64 }^{ +0.01 }_{ -0.01 }$&${ 0.13 }^{ +0.08 }_{ -0.11 }$&${ 10.08 }^{ +0.06 }_{ -0.09 }$&${ 1029 }^{ +36 }_{ -27 }$&${ 0.22 }^{ +0.06 }_{ -0.06 }$&(4883, 75)&(3.64, 0.01)&(0.16, 0.10)\\ 
K00675.01 &${ 0.68 }^{ +0.03 }_{ -0.03 }$&${ 0.65 }^{ +0.03 }_{ -0.03 }$&${ 4982 }^{ +91 }_{ -130 }$&${ 4.65 }^{ +0.02 }_{ -0.04 }$&${ -0.53 }^{ +0.12 }_{ -0.15 }$&${ 9.69 }^{ +0.35 }_{ -0.45 }$&${ 221 }^{ +12 }_{ -12 }$&${ 0.70 }^{ +0.11 }_{ -0.16 }$&--&--&--\\ 
K00676.01 &${ 0.77 }^{ +0.02 }_{ -0.02 }$&${ 0.70 }^{ +0.01 }_{ -0.01 }$&${ 4588 }^{ +56 }_{ -61 }$&${ 4.63 }^{ +0.01 }_{ -0.01 }$&${ 0.15 }^{ +0.07 }_{ -0.11 }$&${ 9.25 }^{ +0.18 }_{ -0.13 }$&${ 242 }^{ +6 }_{ -5 }$&${ 0.19 }^{ +0.09 }_{ -0.10 }$&(4555, 93)&(4.63, 0.01)&(0.08, 0.14)\\ 
K00676.02 &${ 0.77 }^{ +0.02 }_{ -0.02 }$&${ 0.70 }^{ +0.01 }_{ -0.01 }$&${ 4588 }^{ +59 }_{ -63 }$&${ 4.63 }^{ +0.01 }_{ -0.01 }$&${ 0.15 }^{ +0.08 }_{ -0.11 }$&${ 9.24 }^{ +0.20 }_{ -0.13 }$&${ 242 }^{ +6 }_{ -6 }$&${ 0.19 }^{ +0.09 }_{ -0.10 }$&(4555, 93)&(4.63, 0.01)&(0.08, 0.14)\\ 
K00677.01 &${ 1.19 }^{ +0.24 }_{ -0.13 }$&${ 1.30 }^{ +0.61 }_{ -0.24 }$&${ 6251 }^{ +293 }_{ -245 }$&${ 4.28 }^{ +0.13 }_{ -0.25 }$&${ 0.02 }^{ +0.13 }_{ -0.19 }$&${ 9.40 }^{ +0.20 }_{ -0.21 }$&${ 862 }^{ +412 }_{ -168 }$&${ 0.33 }^{ +0.19 }_{ -0.17 }$&--&--&--\\ 
K00678.01 &${ 0.90 }^{ +0.01 }_{ -0.02 }$&${ 0.81 }^{ +0.01 }_{ -0.01 }$&${ 5224 }^{ +51 }_{ -50 }$&${ 4.58 }^{ +0.00 }_{ -0.01 }$&${ 0.10 }^{ +0.07 }_{ -0.08 }$&${ 9.19 }^{ +0.17 }_{ -0.12 }$&${ 322 }^{ +6 }_{ -6 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&(5262, 112)&(4.58, 0.01)&(0.21, 0.11)\\ 
K00678.02 &${ 0.90 }^{ +0.01 }_{ -0.02 }$&${ 0.81 }^{ +0.01 }_{ -0.01 }$&${ 5223 }^{ +51 }_{ -50 }$&${ 4.58 }^{ +0.00 }_{ -0.01 }$&${ 0.11 }^{ +0.07 }_{ -0.08 }$&${ 9.19 }^{ +0.17 }_{ -0.12 }$&${ 322 }^{ +6 }_{ -6 }$&${ 0.08 }^{ +0.06 }_{ -0.06 }$&(5262, 112)&(4.58, 0.01)&(0.21, 0.11)\\ 
K00679.01 &${ 1.09 }^{ +0.08 }_{ -0.04 }$&${ 1.28 }^{ +0.22 }_{ -0.19 }$&${ 5866 }^{ +50 }_{ -52 }$&${ 4.26 }^{ +0.13 }_{ -0.11 }$&${ 0.16 }^{ +0.08 }_{ -0.09 }$&${ 9.74 }^{ +0.10 }_{ -0.15 }$&${ 597 }^{ +101 }_{ -87 }$&${ 0.12 }^{ +0.02 }_{ -0.04 }$&(5869, 88)&(4.24, 0.12)&(0.24, 0.12)\\ 
K00679.02 &${ 1.09 }^{ +0.07 }_{ -0.04 }$&${ 1.29 }^{ +0.21 }_{ -0.19 }$&${ 5869 }^{ +48 }_{ -53 }$&${ 4.25 }^{ +0.13 }_{ -0.12 }$&${ 0.16 }^{ +0.08 }_{ -0.09 }$&${ 9.74 }^{ +0.10 }_{ -0.16 }$&${ 600 }^{ +98 }_{ -90 }$&${ 0.12 }^{ +0.02 }_{ -0.04 }$&(5869, 88)&(4.24, 0.12)&(0.24, 0.12)\\ 
K00680.01 &${ 1.24 }^{ +0.21 }_{ -0.11 }$&${ 1.38 }^{ +0.63 }_{ -0.21 }$&${ 6306 }^{ +116 }_{ -158 }$&${ 4.25 }^{ +0.12 }_{ -0.25 }$&${ 0.05 }^{ +0.14 }_{ -0.14 }$&${ 9.40 }^{ +0.13 }_{ -0.17 }$&${ 910 }^{ +404 }_{ -146 }$&${ 0.24 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K00681.01 &${ 1.31 }^{ +0.22 }_{ -0.12 }$&${ 1.51 }^{ +0.73 }_{ -0.25 }$&${ 6407 }^{ +100 }_{ -124 }$&${ 4.19 }^{ +0.13 }_{ -0.27 }$&${ 0.06 }^{ +0.14 }_{ -0.14 }$&${ 9.36 }^{ +0.10 }_{ -0.14 }$&${ 861 }^{ +406 }_{ -146 }$&${ 0.16 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K00683.01 &${ 1.05 }^{ +0.04 }_{ -0.04 }$&${ 1.05 }^{ +0.08 }_{ -0.06 }$&${ 5847 }^{ +88 }_{ -81 }$&${ 4.42 }^{ +0.04 }_{ -0.06 }$&${ 0.11 }^{ +0.08 }_{ -0.08 }$&${ 9.53 }^{ +0.21 }_{ -0.29 }$&${ 647 }^{ +49 }_{ -36 }$&${ 0.12 }^{ +0.08 }_{ -0.07 }$&(5799, 105)&(4.41, 0.06)&(0.14, 0.10)\\ 
K00684.01 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.82 }^{ +0.06 }_{ -0.04 }$&${ 5294 }^{ +56 }_{ -54 }$&${ 4.55 }^{ +0.03 }_{ -0.07 }$&${ -0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.65 }^{ +0.38 }_{ -0.42 }$&${ 434 }^{ +31 }_{ -25 }$&${ 0.08 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K00685.01 &${ 1.49 }^{ +0.22 }_{ -0.17 }$&${ 1.81 }^{ +0.67 }_{ -0.35 }$&${ 6747 }^{ +156 }_{ -239 }$&${ 4.09 }^{ +0.15 }_{ -0.21 }$&${ 0.08 }^{ +0.14 }_{ -0.15 }$&${ 9.21 }^{ +0.12 }_{ -0.10 }$&${ 1413 }^{ +515 }_{ -276 }$&${ 0.54 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K00686.01 &${ 0.97 }^{ +0.04 }_{ -0.04 }$&${ 0.97 }^{ +0.09 }_{ -0.06 }$&${ 5638 }^{ +89 }_{ -91 }$&${ 4.46 }^{ +0.06 }_{ -0.08 }$&${ 0.05 }^{ +0.09 }_{ -0.10 }$&${ 9.73 }^{ +0.22 }_{ -0.38 }$&${ 485 }^{ +44 }_{ -32 }$&${ 0.28 }^{ +0.08 }_{ -0.09 }$&(5589, 103)&(4.42, 0.08)&(0.06, 0.14)\\ 
K00687.01 &${ 0.89 }^{ +0.06 }_{ -0.06 }$&${ 0.87 }^{ +0.11 }_{ -0.07 }$&${ 5539 }^{ +187 }_{ -102 }$&${ 4.52 }^{ +0.05 }_{ -0.10 }$&${ -0.15 }^{ +0.17 }_{ -0.19 }$&${ 9.64 }^{ +0.35 }_{ -0.40 }$&${ 487 }^{ +62 }_{ -43 }$&${ 0.13 }^{ +0.16 }_{ -0.09 }$&--&--&--\\ 
K00688.01 &${ 1.13 }^{ +0.14 }_{ -0.09 }$&${ 1.21 }^{ +0.36 }_{ -0.16 }$&${ 6170 }^{ +144 }_{ -162 }$&${ 4.33 }^{ +0.10 }_{ -0.19 }$&${ -0.01 }^{ +0.13 }_{ -0.19 }$&${ 9.47 }^{ +0.18 }_{ -0.23 }$&${ 901 }^{ +268 }_{ -129 }$&${ 0.19 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K00689.01 &${ 0.93 }^{ +0.06 }_{ -0.06 }$&${ 0.91 }^{ +0.13 }_{ -0.08 }$&${ 5634 }^{ +118 }_{ -139 }$&${ 4.49 }^{ +0.06 }_{ -0.12 }$&${ -0.07 }^{ +0.16 }_{ -0.19 }$&${ 9.66 }^{ +0.31 }_{ -0.41 }$&${ 513 }^{ +77 }_{ -49 }$&${ 0.20 }^{ +0.10 }_{ -0.13 }$&--&--&--\\ 
K00690.01 &${ 1.07 }^{ +0.08 }_{ -0.08 }$&${ 1.10 }^{ +0.29 }_{ -0.12 }$&${ 6047 }^{ +89 }_{ -77 }$&${ 4.38 }^{ +0.08 }_{ -0.17 }$&${ -0.06 }^{ +0.14 }_{ -0.21 }$&${ 9.55 }^{ +0.17 }_{ -0.31 }$&${ 693 }^{ +183 }_{ -77 }$&${ 0.06 }^{ +0.05 }_{ -0.04 }$&--&--&--\\ 
K00691.01 &${ 1.03 }^{ +0.05 }_{ -0.05 }$&${ 1.07 }^{ +0.13 }_{ -0.09 }$&${ 6020 }^{ +81 }_{ -73 }$&${ 4.39 }^{ +0.07 }_{ -0.10 }$&${ -0.14 }^{ +0.12 }_{ -0.12 }$&${ 9.63 }^{ +0.16 }_{ -0.32 }$&${ 789 }^{ +93 }_{ -71 }$&${ 0.08 }^{ +0.06 }_{ -0.05 }$&(5956, 113)&(4.32, 0.13)&(-0.28, 0.16)\\ 
K00691.02 &${ 1.03 }^{ +0.05 }_{ -0.05 }$&${ 1.07 }^{ +0.12 }_{ -0.09 }$&${ 6013 }^{ +82 }_{ -71 }$&${ 4.39 }^{ +0.07 }_{ -0.09 }$&${ -0.12 }^{ +0.11 }_{ -0.11 }$&${ 9.62 }^{ +0.16 }_{ -0.32 }$&${ 786 }^{ +90 }_{ -67 }$&${ 0.08 }^{ +0.07 }_{ -0.05 }$&(5956, 113)&(4.32, 0.13)&(-0.28, 0.16)\\ 
K00692.01 &${ 1.07 }^{ +0.03 }_{ -0.03 }$&${ 1.00 }^{ +0.03 }_{ -0.03 }$&${ 5744 }^{ +77 }_{ -68 }$&${ 4.47 }^{ +0.02 }_{ -0.02 }$&${ 0.25 }^{ +0.07 }_{ -0.06 }$&${ 9.21 }^{ +0.20 }_{ -0.14 }$&${ 578 }^{ +22 }_{ -20 }$&${ 0.09 }^{ +0.07 }_{ -0.05 }$&(5739, 110)&(4.49, 0.03)&(0.36, 0.08)\\ 
K00692.02 &${ 1.07 }^{ +0.03 }_{ -0.03 }$&${ 1.00 }^{ +0.03 }_{ -0.03 }$&${ 5742 }^{ +78 }_{ -64 }$&${ 4.47 }^{ +0.02 }_{ -0.02 }$&${ 0.25 }^{ +0.07 }_{ -0.06 }$&${ 9.20 }^{ +0.20 }_{ -0.14 }$&${ 579 }^{ +21 }_{ -21 }$&${ 0.09 }^{ +0.07 }_{ -0.05 }$&(5739, 110)&(4.49, 0.03)&(0.36, 0.08)\\ 
K00693.01 &${ 1.11 }^{ +0.03 }_{ -0.02 }$&${ 1.07 }^{ +0.04 }_{ -0.03 }$&${ 6032 }^{ +60 }_{ -51 }$&${ 4.43 }^{ +0.02 }_{ -0.02 }$&${ 0.09 }^{ +0.08 }_{ -0.08 }$&${ 9.20 }^{ +0.14 }_{ -0.10 }$&${ 804 }^{ +32 }_{ -28 }$&${ 0.04 }^{ +0.04 }_{ -0.03 }$&(6000, 101)&(4.45, 0.03)&(0.16, 0.10)\\ 
K00693.02 &${ 1.11 }^{ +0.03 }_{ -0.02 }$&${ 1.07 }^{ +0.03 }_{ -0.03 }$&${ 6034 }^{ +59 }_{ -53 }$&${ 4.43 }^{ +0.02 }_{ -0.02 }$&${ 0.09 }^{ +0.08 }_{ -0.08 }$&${ 9.20 }^{ +0.13 }_{ -0.09 }$&${ 805 }^{ +31 }_{ -29 }$&${ 0.04 }^{ +0.04 }_{ -0.03 }$&(6000, 101)&(4.45, 0.03)&(0.16, 0.10)\\ 
K00694.01 &${ 1.05 }^{ +0.03 }_{ -0.03 }$&${ 0.98 }^{ +0.03 }_{ -0.03 }$&${ 5741 }^{ +55 }_{ -52 }$&${ 4.48 }^{ +0.02 }_{ -0.02 }$&${ 0.21 }^{ +0.07 }_{ -0.08 }$&${ 9.26 }^{ +0.21 }_{ -0.17 }$&${ 665 }^{ +24 }_{ -24 }$&${ 0.05 }^{ +0.05 }_{ -0.04 }$&(5679, 96)&(4.49, 0.03)&(0.30, 0.10)\\ 
K00695.01 &${ 0.97 }^{ +0.04 }_{ -0.05 }$&${ 0.94 }^{ +0.06 }_{ -0.05 }$&${ 5871 }^{ +62 }_{ -55 }$&${ 4.48 }^{ +0.03 }_{ -0.05 }$&${ -0.17 }^{ +0.11 }_{ -0.12 }$&${ 9.47 }^{ +0.25 }_{ -0.27 }$&${ 525 }^{ +33 }_{ -29 }$&${ 0.03 }^{ +0.05 }_{ -0.03 }$&(5739, 109)&(4.48, 0.06)&(-0.26, 0.14)\\ 
K00696.01 &${ 1.09 }^{ +0.09 }_{ -0.06 }$&${ 1.13 }^{ +0.35 }_{ -0.12 }$&${ 5967 }^{ +89 }_{ -79 }$&${ 4.37 }^{ +0.08 }_{ -0.21 }$&${ 0.08 }^{ +0.14 }_{ -0.16 }$&${ 9.55 }^{ +0.17 }_{ -0.32 }$&${ 627 }^{ +191 }_{ -69 }$&${ 0.08 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K00697.01 &${ 1.08 }^{ +0.08 }_{ -0.05 }$&${ 1.35 }^{ +0.23 }_{ -0.21 }$&${ 5849 }^{ +65 }_{ -78 }$&${ 4.21 }^{ +0.13 }_{ -0.12 }$&${ 0.13 }^{ +0.09 }_{ -0.08 }$&${ 9.81 }^{ +0.09 }_{ -0.15 }$&${ 805 }^{ +138 }_{ -122 }$&${ 0.17 }^{ +0.05 }_{ -0.07 }$&(5827, 102)&(4.15, 0.14)&(0.16, 0.12)\\ 
K00698.01 &${ 1.39 }^{ +0.18 }_{ -0.09 }$&${ 1.55 }^{ +0.56 }_{ -0.19 }$&${ 6408 }^{ +98 }_{ -79 }$&${ 4.20 }^{ +0.09 }_{ -0.22 }$&${ 0.28 }^{ +0.11 }_{ -0.17 }$&${ 9.24 }^{ +0.12 }_{ -0.13 }$&${ 1381 }^{ +489 }_{ -171 }$&${ 0.03 }^{ +0.06 }_{ -0.02 }$&--&--&--\\ 
K00699.01 &${ 1.44 }^{ +0.22 }_{ -0.18 }$&${ 1.72 }^{ +0.70 }_{ -0.36 }$&${ 6629 }^{ +236 }_{ -277 }$&${ 4.13 }^{ +0.15 }_{ -0.24 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.24 }^{ +0.15 }_{ -0.11 }$&${ 979 }^{ +388 }_{ -211 }$&${ 0.89 }^{ +0.14 }_{ -0.18 }$&--&--&--\\ 
K00700.01 &${ 0.94 }^{ +0.03 }_{ -0.04 }$&${ 0.85 }^{ +0.02 }_{ -0.03 }$&${ 5679 }^{ +76 }_{ -63 }$&${ 4.54 }^{ +0.01 }_{ -0.01 }$&${ -0.17 }^{ +0.10 }_{ -0.11 }$&${ 9.21 }^{ +0.20 }_{ -0.13 }$&${ 467 }^{ +15 }_{ -17 }$&${ 0.09 }^{ +0.07 }_{ -0.05 }$&(5695, 104)&(4.56, 0.02)&(-0.16, 0.14)\\ 
K00700.02 &${ 0.93 }^{ +0.03 }_{ -0.04 }$&${ 0.85 }^{ +0.02 }_{ -0.03 }$&${ 5680 }^{ +75 }_{ -67 }$&${ 4.54 }^{ +0.01 }_{ -0.01 }$&${ -0.17 }^{ +0.10 }_{ -0.10 }$&${ 9.22 }^{ +0.20 }_{ -0.13 }$&${ 466 }^{ +15 }_{ -16 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&(5695, 104)&(4.56, 0.02)&(-0.16, 0.14)\\ 
K00700.03 &${ 0.94 }^{ +0.03 }_{ -0.04 }$&${ 0.85 }^{ +0.02 }_{ -0.03 }$&${ 5681 }^{ +73 }_{ -65 }$&${ 4.54 }^{ +0.01 }_{ -0.01 }$&${ -0.17 }^{ +0.09 }_{ -0.10 }$&${ 9.22 }^{ +0.19 }_{ -0.13 }$&${ 466 }^{ +15 }_{ -17 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&(5695, 104)&(4.56, 0.02)&(-0.16, 0.14)\\ 
K00700.04 &${ 0.94 }^{ +0.03 }_{ -0.04 }$&${ 0.86 }^{ +0.02 }_{ -0.03 }$&${ 5679 }^{ +77 }_{ -65 }$&${ 4.54 }^{ +0.01 }_{ -0.01 }$&${ -0.17 }^{ +0.09 }_{ -0.11 }$&${ 9.22 }^{ +0.18 }_{ -0.13 }$&${ 467 }^{ +14 }_{ -16 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&(5695, 104)&(4.56, 0.02)&(-0.16, 0.14)\\ 
K00701.01 &${ 0.72 }^{ +0.03 }_{ -0.03 }$&${ 0.67 }^{ +0.02 }_{ -0.02 }$&${ 4967 }^{ +43 }_{ -40 }$&${ 4.65 }^{ +0.01 }_{ -0.01 }$&${ -0.36 }^{ +0.09 }_{ -0.09 }$&${ 9.37 }^{ +0.28 }_{ -0.25 }$&${ 288 }^{ +10 }_{ -10 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(4924, 99)&(4.65, 0.02)&(-0.36, 0.14)\\ 
K00701.02 &${ 0.72 }^{ +0.03 }_{ -0.03 }$&${ 0.67 }^{ +0.02 }_{ -0.02 }$&${ 4966 }^{ +45 }_{ -41 }$&${ 4.65 }^{ +0.01 }_{ -0.02 }$&${ -0.37 }^{ +0.09 }_{ -0.09 }$&${ 9.37 }^{ +0.29 }_{ -0.25 }$&${ 287 }^{ +10 }_{ -9 }$&${ 0.06 }^{ +0.05 }_{ -0.04 }$&(4924, 99)&(4.65, 0.02)&(-0.36, 0.14)\\ 
K00701.03 &${ 0.72 }^{ +0.03 }_{ -0.03 }$&${ 0.67 }^{ +0.02 }_{ -0.02 }$&${ 4966 }^{ +46 }_{ -41 }$&${ 4.65 }^{ +0.01 }_{ -0.01 }$&${ -0.37 }^{ +0.09 }_{ -0.09 }$&${ 9.37 }^{ +0.30 }_{ -0.24 }$&${ 287 }^{ +10 }_{ -9 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(4924, 99)&(4.65, 0.02)&(-0.36, 0.14)\\ 
K00701.04 &${ 0.72 }^{ +0.03 }_{ -0.03 }$&${ 0.67 }^{ +0.02 }_{ -0.02 }$&${ 4966 }^{ +46 }_{ -43 }$&${ 4.65 }^{ +0.01 }_{ -0.01 }$&${ -0.37 }^{ +0.09 }_{ -0.09 }$&${ 9.36 }^{ +0.30 }_{ -0.25 }$&${ 287 }^{ +10 }_{ -10 }$&${ 0.05 }^{ +0.05 }_{ -0.04 }$&(4924, 99)&(4.65, 0.02)&(-0.36, 0.14)\\ 
K00701.05 &${ 0.72 }^{ +0.03 }_{ -0.03 }$&${ 0.67 }^{ +0.02 }_{ -0.02 }$&${ 4967 }^{ +44 }_{ -42 }$&${ 4.65 }^{ +0.01 }_{ -0.01 }$&${ -0.36 }^{ +0.09 }_{ -0.09 }$&${ 9.36 }^{ +0.29 }_{ -0.24 }$&${ 287 }^{ +10 }_{ -9 }$&${ 0.05 }^{ +0.05 }_{ -0.04 }$&(4924, 99)&(4.65, 0.02)&(-0.36, 0.14)\\ 
K00702.01 &${ 1.03 }^{ +0.15 }_{ -0.10 }$&${ 1.04 }^{ +0.33 }_{ -0.15 }$&${ 5870 }^{ +329 }_{ -299 }$&${ 4.41 }^{ +0.10 }_{ -0.18 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.53 }^{ +0.28 }_{ -0.29 }$&${ 494 }^{ +166 }_{ -80 }$&${ 0.90 }^{ +0.24 }_{ -0.25 }$&--&--&--\\ 
K00703.01 &${ 1.32 }^{ +0.23 }_{ -0.11 }$&${ 1.53 }^{ +0.72 }_{ -0.27 }$&${ 6355 }^{ +96 }_{ -131 }$&${ 4.18 }^{ +0.14 }_{ -0.26 }$&${ 0.15 }^{ +0.15 }_{ -0.14 }$&${ 9.35 }^{ +0.12 }_{ -0.14 }$&${ 831 }^{ +383 }_{ -143 }$&${ 0.45 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K00704.01 &${ 0.90 }^{ +0.03 }_{ -0.03 }$&${ 0.82 }^{ +0.02 }_{ -0.02 }$&${ 5365 }^{ +57 }_{ -51 }$&${ 4.57 }^{ +0.01 }_{ -0.01 }$&${ -0.02 }^{ +0.10 }_{ -0.10 }$&${ 9.30 }^{ +0.22 }_{ -0.18 }$&${ 423 }^{ +12 }_{ -11 }$&${ 0.06 }^{ +0.05 }_{ -0.04 }$&(5316, 107)&(4.57, 0.02)&(0.00, 0.16)\\ 
K00705.01 &${ 1.58 }^{ +0.18 }_{ -0.17 }$&${ 1.92 }^{ +0.53 }_{ -0.36 }$&${ 7025 }^{ +314 }_{ -308 }$&${ 4.06 }^{ +0.14 }_{ -0.17 }$&${ 0.02 }^{ +0.15 }_{ -0.18 }$&${ 9.14 }^{ +0.11 }_{ -0.07 }$&${ 1466 }^{ +404 }_{ -275 }$&${ 0.55 }^{ +0.16 }_{ -0.18 }$&--&--&--\\ 
K00707.01 &${ 1.18 }^{ +0.14 }_{ -0.08 }$&${ 1.52 }^{ +0.36 }_{ -0.32 }$&${ 6018 }^{ +103 }_{ -86 }$&${ 4.14 }^{ +0.17 }_{ -0.14 }$&${ 0.09 }^{ +0.11 }_{ -0.08 }$&${ 9.64 }^{ +0.11 }_{ -0.12 }$&${ 1113 }^{ +256 }_{ -233 }$&${ 0.14 }^{ +0.07 }_{ -0.07 }$&(5900, 120)&(4.02, 0.18)&(0.00, 0.18)\\ 
K00707.02 &${ 1.18 }^{ +0.16 }_{ -0.09 }$&${ 1.49 }^{ +0.39 }_{ -0.31 }$&${ 6026 }^{ +109 }_{ -96 }$&${ 4.16 }^{ +0.17 }_{ -0.15 }$&${ 0.10 }^{ +0.11 }_{ -0.09 }$&${ 9.62 }^{ +0.13 }_{ -0.12 }$&${ 1089 }^{ +286 }_{ -223 }$&${ 0.14 }^{ +0.08 }_{ -0.08 }$&(5900, 120)&(4.02, 0.18)&(0.00, 0.18)\\ 
K00707.03 &${ 1.17 }^{ +0.16 }_{ -0.09 }$&${ 1.47 }^{ +0.39 }_{ -0.28 }$&${ 6031 }^{ +100 }_{ -103 }$&${ 4.17 }^{ +0.16 }_{ -0.15 }$&${ 0.10 }^{ +0.12 }_{ -0.09 }$&${ 9.62 }^{ +0.12 }_{ -0.12 }$&${ 1073 }^{ +282 }_{ -202 }$&${ 0.15 }^{ +0.07 }_{ -0.09 }$&(5900, 120)&(4.02, 0.18)&(0.00, 0.18)\\ 
K00707.04 &${ 1.18 }^{ +0.15 }_{ -0.08 }$&${ 1.53 }^{ +0.34 }_{ -0.30 }$&${ 6016 }^{ +108 }_{ -91 }$&${ 4.14 }^{ +0.16 }_{ -0.14 }$&${ 0.09 }^{ +0.11 }_{ -0.08 }$&${ 9.64 }^{ +0.12 }_{ -0.12 }$&${ 1113 }^{ +251 }_{ -214 }$&${ 0.13 }^{ +0.08 }_{ -0.07 }$&(5900, 120)&(4.02, 0.18)&(0.00, 0.18)\\ 
K00707.05 &${ 1.18 }^{ +0.14 }_{ -0.08 }$&${ 1.51 }^{ +0.39 }_{ -0.31 }$&${ 6025 }^{ +100 }_{ -91 }$&${ 4.15 }^{ +0.17 }_{ -0.15 }$&${ 0.09 }^{ +0.10 }_{ -0.08 }$&${ 9.63 }^{ +0.12 }_{ -0.12 }$&${ 1105 }^{ +282 }_{ -224 }$&${ 0.14 }^{ +0.07 }_{ -0.07 }$&(5900, 120)&(4.02, 0.18)&(0.00, 0.18)\\ 
K00708.01 &${ 1.11 }^{ +0.07 }_{ -0.06 }$&${ 1.20 }^{ +0.18 }_{ -0.12 }$&${ 6142 }^{ +90 }_{ -94 }$&${ 4.33 }^{ +0.08 }_{ -0.11 }$&${ -0.04 }^{ +0.10 }_{ -0.11 }$&${ 9.55 }^{ +0.13 }_{ -0.23 }$&${ 913 }^{ +137 }_{ -96 }$&${ 0.15 }^{ +0.07 }_{ -0.07 }$&(6086, 108)&(4.27, 0.13)&(-0.16, 0.16)\\ 
K00708.02 &${ 1.12 }^{ +0.06 }_{ -0.06 }$&${ 1.20 }^{ +0.19 }_{ -0.12 }$&${ 6140 }^{ +88 }_{ -88 }$&${ 4.32 }^{ +0.08 }_{ -0.11 }$&${ -0.04 }^{ +0.10 }_{ -0.12 }$&${ 9.56 }^{ +0.12 }_{ -0.24 }$&${ 917 }^{ +144 }_{ -96 }$&${ 0.14 }^{ +0.07 }_{ -0.07 }$&(6086, 108)&(4.27, 0.13)&(-0.16, 0.16)\\ 
K00709.01 &${ 0.92 }^{ +0.03 }_{ -0.04 }$&${ 0.87 }^{ +0.04 }_{ -0.03 }$&${ 5522 }^{ +64 }_{ -54 }$&${ 4.53 }^{ +0.03 }_{ -0.04 }$&${ -0.04 }^{ +0.11 }_{ -0.12 }$&${ 9.55 }^{ +0.26 }_{ -0.32 }$&${ 537 }^{ +25 }_{ -23 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&(5376, 116)&(4.52, 0.05)&(-0.16, 0.18)\\ 
K00710.01 &${ 1.37 }^{ +0.16 }_{ -0.12 }$&${ 1.76 }^{ +0.46 }_{ -0.37 }$&${ 6341 }^{ +97 }_{ -88 }$&${ 4.08 }^{ +0.17 }_{ -0.16 }$&${ 0.09 }^{ +0.12 }_{ -0.08 }$&${ 9.42 }^{ +0.07 }_{ -0.10 }$&${ 1066 }^{ +277 }_{ -219 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&(6167, 126)&(4.04, 0.16)&(-0.12, 0.18)\\ 
K00710.02 &${ 1.37 }^{ +0.15 }_{ -0.12 }$&${ 1.77 }^{ +0.47 }_{ -0.38 }$&${ 6339 }^{ +95 }_{ -81 }$&${ 4.08 }^{ +0.17 }_{ -0.16 }$&${ 0.09 }^{ +0.12 }_{ -0.08 }$&${ 9.42 }^{ +0.07 }_{ -0.10 }$&${ 1072 }^{ +282 }_{ -224 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&(6167, 126)&(4.04, 0.16)&(-0.12, 0.18)\\ 
K00710.03 &${ 1.36 }^{ +0.15 }_{ -0.12 }$&${ 1.73 }^{ +0.47 }_{ -0.34 }$&${ 6339 }^{ +97 }_{ -85 }$&${ 4.09 }^{ +0.16 }_{ -0.16 }$&${ 0.09 }^{ +0.12 }_{ -0.08 }$&${ 9.42 }^{ +0.07 }_{ -0.10 }$&${ 1050 }^{ +278 }_{ -206 }$&${ 0.09 }^{ +0.07 }_{ -0.05 }$&(6167, 126)&(4.04, 0.16)&(-0.12, 0.18)\\ 
K00711.01 &${ 1.01 }^{ +0.04 }_{ -0.04 }$&${ 1.02 }^{ +0.10 }_{ -0.07 }$&${ 5542 }^{ +84 }_{ -66 }$&${ 4.42 }^{ +0.07 }_{ -0.08 }$&${ 0.31 }^{ +0.07 }_{ -0.07 }$&${ 9.75 }^{ +0.19 }_{ -0.39 }$&${ 636 }^{ +62 }_{ -45 }$&${ 0.10 }^{ +0.08 }_{ -0.07 }$&(5497, 94)&(4.39, 0.08)&(0.38, 0.08)\\ 
K00711.02 &${ 1.01 }^{ +0.04 }_{ -0.03 }$&${ 1.02 }^{ +0.10 }_{ -0.07 }$&${ 5542 }^{ +82 }_{ -66 }$&${ 4.42 }^{ +0.07 }_{ -0.08 }$&${ 0.30 }^{ +0.07 }_{ -0.07 }$&${ 9.76 }^{ +0.18 }_{ -0.39 }$&${ 635 }^{ +66 }_{ -44 }$&${ 0.10 }^{ +0.08 }_{ -0.06 }$&(5497, 94)&(4.39, 0.08)&(0.38, 0.08)\\ 
K00711.03 &${ 1.01 }^{ +0.03 }_{ -0.04 }$&${ 1.02 }^{ +0.10 }_{ -0.07 }$&${ 5543 }^{ +79 }_{ -67 }$&${ 4.42 }^{ +0.07 }_{ -0.08 }$&${ 0.30 }^{ +0.07 }_{ -0.07 }$&${ 9.74 }^{ +0.20 }_{ -0.39 }$&${ 633 }^{ +63 }_{ -44 }$&${ 0.10 }^{ +0.08 }_{ -0.07 }$&(5497, 94)&(4.39, 0.08)&(0.38, 0.08)\\ 
K00712.01 &${ 0.96 }^{ +0.05 }_{ -0.06 }$&${ 0.93 }^{ +0.10 }_{ -0.06 }$&${ 5690 }^{ +77 }_{ -70 }$&${ 4.49 }^{ +0.05 }_{ -0.09 }$&${ -0.06 }^{ +0.16 }_{ -0.18 }$&${ 9.55 }^{ +0.32 }_{ -0.35 }$&${ 552 }^{ +61 }_{ -42 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K00713.01 &${ 1.34 }^{ +0.21 }_{ -0.14 }$&${ 1.52 }^{ +0.62 }_{ -0.24 }$&${ 6583 }^{ +107 }_{ -97 }$&${ 4.20 }^{ +0.11 }_{ -0.23 }$&${ 0.01 }^{ +0.12 }_{ -0.22 }$&${ 9.30 }^{ +0.10 }_{ -0.12 }$&${ 1260 }^{ +497 }_{ -202 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&--&--&--\\ 
K00714.01 &${ 0.97 }^{ +0.02 }_{ -0.02 }$&${ 0.88 }^{ +0.02 }_{ -0.02 }$&${ 5490 }^{ +43 }_{ -41 }$&${ 4.54 }^{ +0.01 }_{ -0.01 }$&${ 0.17 }^{ +0.06 }_{ -0.07 }$&${ 9.17 }^{ +0.17 }_{ -0.12 }$&${ 423 }^{ +10 }_{ -9 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(5328, 102)&(4.55, 0.02)&(0.32, 0.10)\\ 
K00715.01 &${ 1.12 }^{ +0.12 }_{ -0.08 }$&${ 1.18 }^{ +0.42 }_{ -0.16 }$&${ 6050 }^{ +94 }_{ -141 }$&${ 4.34 }^{ +0.10 }_{ -0.22 }$&${ 0.06 }^{ +0.13 }_{ -0.16 }$&${ 9.54 }^{ +0.14 }_{ -0.27 }$&${ 807 }^{ +290 }_{ -110 }$&${ 0.24 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K00716.01 &${ 1.07 }^{ +0.10 }_{ -0.09 }$&${ 1.11 }^{ +0.26 }_{ -0.14 }$&${ 6026 }^{ +149 }_{ -194 }$&${ 4.38 }^{ +0.09 }_{ -0.16 }$&${ -0.01 }^{ +0.13 }_{ -0.20 }$&${ 9.54 }^{ +0.21 }_{ -0.29 }$&${ 698 }^{ +168 }_{ -97 }$&${ 0.27 }^{ +0.10 }_{ -0.15 }$&--&--&--\\ 
K00717.01 &${ 1.02 }^{ +0.05 }_{ -0.04 }$&${ 1.19 }^{ +0.17 }_{ -0.16 }$&${ 5665 }^{ +55 }_{ -61 }$&${ 4.29 }^{ +0.12 }_{ -0.11 }$&${ 0.23 }^{ +0.08 }_{ -0.08 }$&${ 9.89 }^{ +0.09 }_{ -0.20 }$&${ 593 }^{ +86 }_{ -79 }$&${ 0.10 }^{ +0.04 }_{ -0.06 }$&(5676, 101)&(4.25, 0.12)&(0.32, 0.10)\\ 
K00717.02 &${ 1.03 }^{ +0.05 }_{ -0.04 }$&${ 1.20 }^{ +0.19 }_{ -0.17 }$&${ 5665 }^{ +55 }_{ -58 }$&${ 4.29 }^{ +0.13 }_{ -0.12 }$&${ 0.23 }^{ +0.08 }_{ -0.08 }$&${ 9.89 }^{ +0.10 }_{ -0.22 }$&${ 594 }^{ +95 }_{ -85 }$&${ 0.10 }^{ +0.04 }_{ -0.06 }$&(5676, 101)&(4.25, 0.12)&(0.32, 0.10)\\ 
K00718.01 &${ 1.16 }^{ +0.12 }_{ -0.07 }$&${ 1.43 }^{ +0.28 }_{ -0.23 }$&${ 5910 }^{ +65 }_{ -53 }$&${ 4.19 }^{ +0.13 }_{ -0.12 }$&${ 0.21 }^{ +0.08 }_{ -0.09 }$&${ 9.66 }^{ +0.12 }_{ -0.11 }$&${ 946 }^{ +183 }_{ -154 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(5788, 102)&(4.16, 0.13)&(0.26, 0.12)\\ 
K00718.02 &${ 1.17 }^{ +0.12 }_{ -0.08 }$&${ 1.40 }^{ +0.35 }_{ -0.22 }$&${ 5918 }^{ +66 }_{ -55 }$&${ 4.21 }^{ +0.13 }_{ -0.15 }$&${ 0.21 }^{ +0.08 }_{ -0.09 }$&${ 9.65 }^{ +0.09 }_{ -0.11 }$&${ 928 }^{ +226 }_{ -144 }$&${ 0.05 }^{ +0.05 }_{ -0.04 }$&(5788, 102)&(4.16, 0.13)&(0.26, 0.12)\\ 
K00718.03 &${ 1.16 }^{ +0.12 }_{ -0.06 }$&${ 1.43 }^{ +0.27 }_{ -0.22 }$&${ 5908 }^{ +63 }_{ -55 }$&${ 4.19 }^{ +0.13 }_{ -0.12 }$&${ 0.20 }^{ +0.09 }_{ -0.08 }$&${ 9.67 }^{ +0.12 }_{ -0.11 }$&${ 943 }^{ +179 }_{ -145 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(5788, 102)&(4.16, 0.13)&(0.26, 0.12)\\ 
K00719.01 &${ 0.65 }^{ +0.03 }_{ -0.02 }$&${ 0.64 }^{ +0.02 }_{ -0.01 }$&${ 4591 }^{ +51 }_{ -61 }$&${ 4.64 }^{ +0.02 }_{ -0.02 }$&${ -0.31 }^{ +0.07 }_{ -0.06 }$&${ 9.92 }^{ +0.18 }_{ -0.37 }$&${ 154 }^{ +5 }_{ -4 }$&${ 0.17 }^{ +0.07 }_{ -0.10 }$&(4502, 91)&(4.63, 0.02)&(-0.26, 0.16)\\ 
K00719.02 &${ 0.65 }^{ +0.02 }_{ -0.02 }$&${ 0.64 }^{ +0.02 }_{ -0.02 }$&${ 4593 }^{ +51 }_{ -61 }$&${ 4.64 }^{ +0.02 }_{ -0.02 }$&${ -0.31 }^{ +0.07 }_{ -0.07 }$&${ 9.91 }^{ +0.19 }_{ -0.38 }$&${ 155 }^{ +5 }_{ -4 }$&${ 0.17 }^{ +0.07 }_{ -0.09 }$&(4502, 91)&(4.63, 0.02)&(-0.26, 0.16)\\ 
K00719.03 &${ 0.65 }^{ +0.03 }_{ -0.02 }$&${ 0.64 }^{ +0.02 }_{ -0.02 }$&${ 4592 }^{ +52 }_{ -61 }$&${ 4.64 }^{ +0.02 }_{ -0.02 }$&${ -0.31 }^{ +0.08 }_{ -0.06 }$&${ 9.92 }^{ +0.18 }_{ -0.40 }$&${ 155 }^{ +5 }_{ -4 }$&${ 0.17 }^{ +0.07 }_{ -0.10 }$&(4502, 91)&(4.63, 0.02)&(-0.26, 0.16)\\ 
K00719.04 &${ 0.65 }^{ +0.03 }_{ -0.02 }$&${ 0.64 }^{ +0.02 }_{ -0.02 }$&${ 4593 }^{ +51 }_{ -63 }$&${ 4.64 }^{ +0.02 }_{ -0.02 }$&${ -0.31 }^{ +0.07 }_{ -0.07 }$&${ 9.92 }^{ +0.18 }_{ -0.41 }$&${ 155 }^{ +5 }_{ -4 }$&${ 0.17 }^{ +0.07 }_{ -0.09 }$&(4502, 91)&(4.63, 0.02)&(-0.26, 0.16)\\ 
K00720.01 &${ 0.87 }^{ +0.04 }_{ -0.04 }$&${ 0.82 }^{ +0.03 }_{ -0.03 }$&${ 5296 }^{ +81 }_{ -69 }$&${ 4.55 }^{ +0.03 }_{ -0.04 }$&${ -0.02 }^{ +0.11 }_{ -0.11 }$&${ 9.66 }^{ +0.26 }_{ -0.38 }$&${ 414 }^{ +17 }_{ -15 }$&${ 0.12 }^{ +0.09 }_{ -0.07 }$&(5244, 108)&(4.54, 0.04)&(-0.04, 0.16)\\ 
K00720.02 &${ 0.87 }^{ +0.03 }_{ -0.04 }$&${ 0.82 }^{ +0.03 }_{ -0.03 }$&${ 5294 }^{ +81 }_{ -71 }$&${ 4.55 }^{ +0.03 }_{ -0.04 }$&${ -0.02 }^{ +0.10 }_{ -0.11 }$&${ 9.64 }^{ +0.27 }_{ -0.35 }$&${ 413 }^{ +17 }_{ -15 }$&${ 0.12 }^{ +0.09 }_{ -0.08 }$&(5244, 108)&(4.54, 0.04)&(-0.04, 0.16)\\ 
K00720.03 &${ 0.87 }^{ +0.03 }_{ -0.04 }$&${ 0.82 }^{ +0.03 }_{ -0.03 }$&${ 5296 }^{ +82 }_{ -69 }$&${ 4.55 }^{ +0.02 }_{ -0.03 }$&${ -0.02 }^{ +0.11 }_{ -0.11 }$&${ 9.66 }^{ +0.24 }_{ -0.36 }$&${ 414 }^{ +16 }_{ -15 }$&${ 0.12 }^{ +0.09 }_{ -0.08 }$&(5244, 108)&(4.54, 0.04)&(-0.04, 0.16)\\ 
K00720.04 &${ 0.87 }^{ +0.03 }_{ -0.04 }$&${ 0.82 }^{ +0.03 }_{ -0.03 }$&${ 5298 }^{ +83 }_{ -70 }$&${ 4.55 }^{ +0.03 }_{ -0.03 }$&${ -0.02 }^{ +0.10 }_{ -0.12 }$&${ 9.64 }^{ +0.26 }_{ -0.37 }$&${ 413 }^{ +17 }_{ -16 }$&${ 0.12 }^{ +0.09 }_{ -0.08 }$&(5244, 108)&(4.54, 0.04)&(-0.04, 0.16)\\ 
K00721.01 &${ 1.04 }^{ +0.05 }_{ -0.05 }$&${ 1.11 }^{ +0.17 }_{ -0.11 }$&${ 5865 }^{ +94 }_{ -89 }$&${ 4.36 }^{ +0.09 }_{ -0.11 }$&${ 0.04 }^{ +0.09 }_{ -0.09 }$&${ 9.73 }^{ +0.13 }_{ -0.30 }$&${ 661 }^{ +103 }_{ -67 }$&${ 0.15 }^{ +0.08 }_{ -0.08 }$&(5817, 112)&(4.29, 0.13)&(0.00, 0.14)\\ 
K00722.01 &${ 1.15 }^{ +0.06 }_{ -0.05 }$&${ 1.24 }^{ +0.18 }_{ -0.12 }$&${ 6170 }^{ +73 }_{ -63 }$&${ 4.31 }^{ +0.08 }_{ -0.10 }$&${ 0.00 }^{ +0.09 }_{ -0.10 }$&${ 9.53 }^{ +0.11 }_{ -0.23 }$&${ 783 }^{ +115 }_{ -78 }$&${ 0.05 }^{ +0.05 }_{ -0.04 }$&(6086, 104)&(4.28, 0.12)&(-0.10, 0.16)\\ 
K00723.01 &${ 0.88 }^{ +0.04 }_{ -0.04 }$&${ 0.84 }^{ +0.07 }_{ -0.04 }$&${ 5295 }^{ +54 }_{ -54 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ 0.05 }^{ +0.16 }_{ -0.17 }$&${ 9.68 }^{ +0.37 }_{ -0.44 }$&${ 781 }^{ +63 }_{ -41 }$&${ 0.09 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K00723.02 &${ 0.88 }^{ +0.04 }_{ -0.04 }$&${ 0.84 }^{ +0.06 }_{ -0.04 }$&${ 5295 }^{ +52 }_{ -57 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ 0.05 }^{ +0.15 }_{ -0.17 }$&${ 9.64 }^{ +0.39 }_{ -0.42 }$&${ 779 }^{ +61 }_{ -43 }$&${ 0.09 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K00723.03 &${ 0.88 }^{ +0.04 }_{ -0.04 }$&${ 0.84 }^{ +0.06 }_{ -0.04 }$&${ 5295 }^{ +51 }_{ -55 }$&${ 4.54 }^{ +0.03 }_{ -0.08 }$&${ 0.06 }^{ +0.15 }_{ -0.16 }$&${ 9.64 }^{ +0.41 }_{ -0.42 }$&${ 780 }^{ +61 }_{ -41 }$&${ 0.09 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K00724.01 &${ 0.97 }^{ +0.05 }_{ -0.05 }$&${ 0.95 }^{ +0.16 }_{ -0.07 }$&${ 5673 }^{ +91 }_{ -86 }$&${ 4.47 }^{ +0.05 }_{ -0.14 }$&${ 0.01 }^{ +0.15 }_{ -0.18 }$&${ 9.63 }^{ +0.31 }_{ -0.38 }$&${ 1022 }^{ +174 }_{ -81 }$&${ 0.10 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K00725.01 &${ 0.78 }^{ +0.05 }_{ -0.06 }$&${ 0.74 }^{ +0.04 }_{ -0.06 }$&${ 5023 }^{ +58 }_{ -60 }$&${ 4.60 }^{ +0.04 }_{ -0.05 }$&${ -0.14 }^{ +0.19 }_{ -0.21 }$&${ 9.66 }^{ +0.37 }_{ -0.40 }$&${ 823 }^{ +50 }_{ -69 }$&${ 0.12 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K00726.01 &${ 1.19 }^{ +0.17 }_{ -0.11 }$&${ 1.28 }^{ +0.53 }_{ -0.18 }$&${ 6205 }^{ +114 }_{ -160 }$&${ 4.29 }^{ +0.11 }_{ -0.24 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.46 }^{ +0.14 }_{ -0.21 }$&${ 1614 }^{ +662 }_{ -236 }$&${ 0.27 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K00727.01 &${ 0.79 }^{ +0.03 }_{ -0.04 }$&${ 0.74 }^{ +0.02 }_{ -0.03 }$&${ 4837 }^{ +43 }_{ -48 }$&${ 4.61 }^{ +0.02 }_{ -0.03 }$&${ 0.03 }^{ +0.16 }_{ -0.17 }$&${ 9.36 }^{ +0.57 }_{ -0.22 }$&${ 762 }^{ +29 }_{ -37 }$&${ 0.11 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K00728.01 &${ 0.95 }^{ +0.06 }_{ -0.07 }$&${ 0.93 }^{ +0.18 }_{ -0.08 }$&${ 5698 }^{ +130 }_{ -95 }$&${ 4.48 }^{ +0.06 }_{ -0.15 }$&${ -0.07 }^{ +0.15 }_{ -0.21 }$&${ 9.63 }^{ +0.30 }_{ -0.40 }$&${ 1169 }^{ +232 }_{ -109 }$&${ 0.10 }^{ +0.11 }_{ -0.07 }$&--&--&--\\ 
K00729.01 &${ 1.11 }^{ +0.10 }_{ -0.07 }$&${ 1.15 }^{ +0.34 }_{ -0.13 }$&${ 5974 }^{ +102 }_{ -150 }$&${ 4.36 }^{ +0.09 }_{ -0.20 }$&${ 0.11 }^{ +0.15 }_{ -0.16 }$&${ 9.54 }^{ +0.18 }_{ -0.31 }$&${ 1612 }^{ +473 }_{ -200 }$&${ 0.39 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K00730.01 &${ 0.98 }^{ +0.07 }_{ -0.07 }$&${ 0.98 }^{ +0.21 }_{ -0.10 }$&${ 5746 }^{ +155 }_{ -205 }$&${ 4.46 }^{ +0.07 }_{ -0.16 }$&${ 0.02 }^{ +0.13 }_{ -0.19 }$&${ 9.63 }^{ +0.28 }_{ -0.38 }$&${ 1135 }^{ +241 }_{ -129 }$&${ 0.34 }^{ +0.12 }_{ -0.18 }$&--&--&--\\ 
K00730.02 &${ 0.98 }^{ +0.07 }_{ -0.07 }$&${ 0.96 }^{ +0.15 }_{ -0.09 }$&${ 5756 }^{ +149 }_{ -208 }$&${ 4.47 }^{ +0.06 }_{ -0.12 }$&${ -0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.58 }^{ +0.28 }_{ -0.36 }$&${ 1119 }^{ +181 }_{ -115 }$&${ 0.34 }^{ +0.12 }_{ -0.18 }$&--&--&--\\ 
K00730.03 &${ 0.98 }^{ +0.07 }_{ -0.06 }$&${ 0.98 }^{ +0.21 }_{ -0.10 }$&${ 5737 }^{ +159 }_{ -183 }$&${ 4.45 }^{ +0.07 }_{ -0.16 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.65 }^{ +0.27 }_{ -0.41 }$&${ 1140 }^{ +243 }_{ -130 }$&${ 0.33 }^{ +0.12 }_{ -0.16 }$&--&--&--\\ 
K00730.04 &${ 0.99 }^{ +0.07 }_{ -0.07 }$&${ 0.97 }^{ +0.20 }_{ -0.10 }$&${ 5758 }^{ +143 }_{ -194 }$&${ 4.46 }^{ +0.07 }_{ -0.16 }$&${ 0.02 }^{ +0.13 }_{ -0.18 }$&${ 9.60 }^{ +0.28 }_{ -0.38 }$&${ 1131 }^{ +241 }_{ -125 }$&${ 0.35 }^{ +0.11 }_{ -0.16 }$&--&--&--\\ 
K00732.01 &${ 0.86 }^{ +0.04 }_{ -0.04 }$&${ 0.82 }^{ +0.05 }_{ -0.05 }$&${ 5281 }^{ +63 }_{ -59 }$&${ 4.56 }^{ +0.03 }_{ -0.07 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.64 }^{ +0.38 }_{ -0.41 }$&${ 867 }^{ +60 }_{ -56 }$&${ 0.08 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K00732.02 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.82 }^{ +0.05 }_{ -0.05 }$&${ 5279 }^{ +63 }_{ -59 }$&${ 4.55 }^{ +0.03 }_{ -0.07 }$&${ -0.05 }^{ +0.15 }_{ -0.17 }$&${ 9.67 }^{ +0.37 }_{ -0.44 }$&${ 866 }^{ +61 }_{ -53 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K00732.03 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.82 }^{ +0.05 }_{ -0.05 }$&${ 5281 }^{ +61 }_{ -63 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.04 }^{ +0.16 }_{ -0.16 }$&${ 9.65 }^{ +0.37 }_{ -0.41 }$&${ 865 }^{ +56 }_{ -56 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K00733.01 &${ 0.78 }^{ +0.03 }_{ -0.04 }$&${ 0.71 }^{ +0.02 }_{ -0.03 }$&${ 5093 }^{ +62 }_{ -48 }$&${ 4.62 }^{ +0.01 }_{ -0.01 }$&${ -0.27 }^{ +0.10 }_{ -0.12 }$&${ 9.36 }^{ +0.29 }_{ -0.23 }$&${ 783 }^{ +31 }_{ -32 }$&${ 0.07 }^{ +0.08 }_{ -0.05 }$&(5016, 102)&(4.63, 0.02)&(-0.34, 0.16)\\ 
K00733.02 &${ 0.78 }^{ +0.03 }_{ -0.04 }$&${ 0.71 }^{ +0.02 }_{ -0.03 }$&${ 5093 }^{ +63 }_{ -48 }$&${ 4.62 }^{ +0.01 }_{ -0.01 }$&${ -0.27 }^{ +0.10 }_{ -0.11 }$&${ 9.36 }^{ +0.29 }_{ -0.23 }$&${ 783 }^{ +29 }_{ -31 }$&${ 0.07 }^{ +0.08 }_{ -0.05 }$&(5016, 102)&(4.63, 0.02)&(-0.34, 0.16)\\ 
K00733.03 &${ 0.78 }^{ +0.03 }_{ -0.04 }$&${ 0.71 }^{ +0.02 }_{ -0.03 }$&${ 5093 }^{ +61 }_{ -47 }$&${ 4.62 }^{ +0.01 }_{ -0.01 }$&${ -0.27 }^{ +0.11 }_{ -0.11 }$&${ 9.34 }^{ +0.29 }_{ -0.22 }$&${ 783 }^{ +30 }_{ -31 }$&${ 0.07 }^{ +0.08 }_{ -0.05 }$&(5016, 102)&(4.63, 0.02)&(-0.34, 0.16)\\ 
K00733.04 &${ 0.78 }^{ +0.03 }_{ -0.04 }$&${ 0.71 }^{ +0.02 }_{ -0.03 }$&${ 5094 }^{ +64 }_{ -47 }$&${ 4.62 }^{ +0.02 }_{ -0.01 }$&${ -0.27 }^{ +0.10 }_{ -0.12 }$&${ 9.36 }^{ +0.28 }_{ -0.23 }$&${ 783 }^{ +30 }_{ -30 }$&${ 0.07 }^{ +0.09 }_{ -0.05 }$&(5016, 102)&(4.63, 0.02)&(-0.34, 0.16)\\ 
K00734.01 &${ 1.01 }^{ +0.06 }_{ -0.06 }$&${ 1.01 }^{ +0.20 }_{ -0.09 }$&${ 5808 }^{ +89 }_{ -121 }$&${ 4.44 }^{ +0.07 }_{ -0.15 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.62 }^{ +0.23 }_{ -0.38 }$&${ 1244 }^{ +244 }_{ -118 }$&${ 0.21 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K00734.02 &${ 1.01 }^{ +0.06 }_{ -0.05 }$&${ 1.01 }^{ +0.18 }_{ -0.09 }$&${ 5806 }^{ +88 }_{ -117 }$&${ 4.44 }^{ +0.06 }_{ -0.14 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.60 }^{ +0.25 }_{ -0.36 }$&${ 1241 }^{ +227 }_{ -116 }$&${ 0.21 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K00735.01 &${ 0.71 }^{ +0.06 }_{ -0.05 }$&${ 0.68 }^{ +0.06 }_{ -0.05 }$&${ 4919 }^{ +77 }_{ -66 }$&${ 4.63 }^{ +0.04 }_{ -0.04 }$&${ -0.34 }^{ +0.23 }_{ -0.20 }$&${ 9.68 }^{ +0.35 }_{ -0.43 }$&${ 676 }^{ +65 }_{ -51 }$&${ 0.11 }^{ +0.09 }_{ -0.08 }$&--&--&--\\ 
K00736.01 &${ 0.66 }^{ +0.02 }_{ -0.02 }$&${ 0.63 }^{ +0.02 }_{ -0.02 }$&${ 4255 }^{ +42 }_{ -35 }$&${ 4.66 }^{ +0.01 }_{ -0.01 }$&${ -0.04 }^{ +0.09 }_{ -0.08 }$&${ 9.46 }^{ +0.33 }_{ -0.27 }$&${ 498 }^{ +17 }_{ -19 }$&${ 0.05 }^{ +0.06 }_{ -0.03 }$&(4116, 93)&(4.67, 0.02)&(-0.04, 0.12)\\ 
K00736.02 &${ 0.66 }^{ +0.02 }_{ -0.02 }$&${ 0.63 }^{ +0.02 }_{ -0.02 }$&${ 4255 }^{ +45 }_{ -34 }$&${ 4.66 }^{ +0.01 }_{ -0.01 }$&${ -0.04 }^{ +0.09 }_{ -0.08 }$&${ 9.47 }^{ +0.33 }_{ -0.27 }$&${ 499 }^{ +16 }_{ -20 }$&${ 0.05 }^{ +0.07 }_{ -0.04 }$&(4116, 93)&(4.67, 0.02)&(-0.04, 0.12)\\ 
K00737.01 &${ 0.81 }^{ +0.05 }_{ -0.05 }$&${ 0.77 }^{ +0.05 }_{ -0.05 }$&${ 5126 }^{ +122 }_{ -81 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.11 }^{ +0.16 }_{ -0.18 }$&${ 9.69 }^{ +0.35 }_{ -0.42 }$&${ 872 }^{ +58 }_{ -60 }$&${ 0.13 }^{ +0.14 }_{ -0.09 }$&--&--&--\\ 
K00739.01 &${ 0.63 }^{ +0.02 }_{ -0.03 }$&${ 0.60 }^{ +0.02 }_{ -0.02 }$&${ 4103 }^{ +39 }_{ -37 }$&${ 4.68 }^{ +0.02 }_{ -0.01 }$&${ -0.04 }^{ +0.09 }_{ -0.10 }$&${ 9.49 }^{ +0.37 }_{ -0.29 }$&${ 341 }^{ +14 }_{ -17 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&(4022, 88)&(4.69, 0.02)&(-0.10, 0.17)\\ 
K00740.01 &${ 0.79 }^{ +0.03 }_{ -0.04 }$&${ 0.74 }^{ +0.03 }_{ -0.04 }$&${ 4870 }^{ +49 }_{ -56 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ 0.02 }^{ +0.16 }_{ -0.18 }$&${ 9.51 }^{ +0.46 }_{ -0.33 }$&${ 688 }^{ +28 }_{ -35 }$&${ 0.13 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K00741.01 &${ 0.97 }^{ +0.05 }_{ -0.05 }$&${ 0.95 }^{ +0.18 }_{ -0.08 }$&${ 5651 }^{ +80 }_{ -109 }$&${ 4.47 }^{ +0.06 }_{ -0.15 }$&${ 0.06 }^{ +0.14 }_{ -0.16 }$&${ 9.65 }^{ +0.30 }_{ -0.43 }$&${ 1097 }^{ +208 }_{ -91 }$&${ 0.18 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K00743.01 &${ 0.75 }^{ +0.05 }_{ -0.06 }$&${ 0.71 }^{ +0.04 }_{ -0.05 }$&${ 4884 }^{ +52 }_{ -55 }$&${ 4.61 }^{ +0.03 }_{ -0.04 }$&${ -0.15 }^{ +0.17 }_{ -0.21 }$&${ 9.65 }^{ +0.38 }_{ -0.41 }$&${ 653 }^{ +36 }_{ -53 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K00744.01 &${ 0.98 }^{ +0.06 }_{ -0.07 }$&${ 0.96 }^{ +0.13 }_{ -0.08 }$&${ 5775 }^{ +137 }_{ -131 }$&${ 4.47 }^{ +0.06 }_{ -0.11 }$&${ -0.06 }^{ +0.16 }_{ -0.19 }$&${ 9.59 }^{ +0.26 }_{ -0.37 }$&${ 1193 }^{ +170 }_{ -110 }$&${ 0.16 }^{ +0.11 }_{ -0.11 }$&--&--&--\\ 
K00744.02 &${ 0.98 }^{ +0.06 }_{ -0.06 }$&${ 0.97 }^{ +0.16 }_{ -0.09 }$&${ 5776 }^{ +134 }_{ -130 }$&${ 4.46 }^{ +0.07 }_{ -0.12 }$&${ -0.06 }^{ +0.15 }_{ -0.19 }$&${ 9.62 }^{ +0.28 }_{ -0.38 }$&${ 1210 }^{ +195 }_{ -127 }$&${ 0.17 }^{ +0.10 }_{ -0.11 }$&--&--&--\\ 
K00745.01 &${ 0.78 }^{ +0.04 }_{ -0.05 }$&${ 0.74 }^{ +0.03 }_{ -0.05 }$&${ 4943 }^{ +66 }_{ -85 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.09 }^{ +0.16 }_{ -0.18 }$&${ 9.66 }^{ +0.37 }_{ -0.43 }$&${ 758 }^{ +41 }_{ -50 }$&${ 0.21 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K00746.01 &${ 0.75 }^{ +0.04 }_{ -0.05 }$&${ 0.71 }^{ +0.03 }_{ -0.04 }$&${ 4779 }^{ +45 }_{ -49 }$&${ 4.61 }^{ +0.02 }_{ -0.03 }$&${ -0.07 }^{ +0.15 }_{ -0.18 }$&${ 9.66 }^{ +0.36 }_{ -0.39 }$&${ 564 }^{ +24 }_{ -37 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K00747.01 &${ 0.70 }^{ +0.03 }_{ -0.04 }$&${ 0.67 }^{ +0.02 }_{ -0.04 }$&${ 4483 }^{ +57 }_{ -57 }$&${ 4.64 }^{ +0.02 }_{ -0.03 }$&${ -0.05 }^{ +0.16 }_{ -0.15 }$&${ 9.63 }^{ +0.38 }_{ -0.37 }$&${ 558 }^{ +26 }_{ -35 }$&${ 0.11 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K00748.01 &${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 0.75 }^{ +0.03 }_{ -0.04 }$&${ 4915 }^{ +57 }_{ -57 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ -0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.64 }^{ +0.38 }_{ -0.38 }$&${ 630 }^{ +26 }_{ -32 }$&${ 0.11 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K00749.01 &${ 0.89 }^{ +0.04 }_{ -0.05 }$&${ 0.85 }^{ +0.07 }_{ -0.06 }$&${ 5427 }^{ +81 }_{ -95 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ -0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.64 }^{ +0.38 }_{ -0.43 }$&${ 966 }^{ +84 }_{ -66 }$&${ 0.15 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K00749.02 &${ 0.89 }^{ +0.04 }_{ -0.05 }$&${ 0.85 }^{ +0.08 }_{ -0.05 }$&${ 5420 }^{ +86 }_{ -92 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ -0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.38 }_{ -0.43 }$&${ 966 }^{ +93 }_{ -65 }$&${ 0.14 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K00749.03 &${ 0.89 }^{ +0.04 }_{ -0.05 }$&${ 0.85 }^{ +0.08 }_{ -0.06 }$&${ 5423 }^{ +83 }_{ -92 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ -0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.65 }^{ +0.36 }_{ -0.42 }$&${ 966 }^{ +91 }_{ -68 }$&${ 0.15 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K00750.01 &${ 0.79 }^{ +0.03 }_{ -0.04 }$&${ 0.74 }^{ +0.03 }_{ -0.04 }$&${ 4897 }^{ +52 }_{ -60 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ -0.03 }^{ +0.16 }_{ -0.17 }$&${ 9.56 }^{ +0.44 }_{ -0.36 }$&${ 641 }^{ +27 }_{ -36 }$&${ 0.13 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K00750.02 &${ 0.79 }^{ +0.04 }_{ -0.05 }$&${ 0.74 }^{ +0.03 }_{ -0.04 }$&${ 4898 }^{ +52 }_{ -59 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ -0.03 }^{ +0.16 }_{ -0.18 }$&${ 9.60 }^{ +0.42 }_{ -0.38 }$&${ 641 }^{ +29 }_{ -36 }$&${ 0.13 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K00750.03 &${ 0.79 }^{ +0.03 }_{ -0.04 }$&${ 0.74 }^{ +0.03 }_{ -0.04 }$&${ 4897 }^{ +52 }_{ -57 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.55 }^{ +0.45 }_{ -0.35 }$&${ 639 }^{ +27 }_{ -36 }$&${ 0.13 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K00751.01 &${ 0.86 }^{ +0.04 }_{ -0.04 }$&${ 0.82 }^{ +0.06 }_{ -0.04 }$&${ 5264 }^{ +91 }_{ -128 }$&${ 4.55 }^{ +0.03 }_{ -0.07 }$&${ 0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.36 }_{ -0.42 }$&${ 1030 }^{ +74 }_{ -63 }$&${ 0.26 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K00752.01 &${ 0.96 }^{ +0.05 }_{ -0.05 }$&${ 0.94 }^{ +0.17 }_{ -0.07 }$&${ 5624 }^{ +78 }_{ -110 }$&${ 4.48 }^{ +0.05 }_{ -0.15 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.66 }^{ +0.32 }_{ -0.42 }$&${ 1095 }^{ +204 }_{ -85 }$&${ 0.20 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K00752.02 &${ 0.96 }^{ +0.04 }_{ -0.05 }$&${ 0.94 }^{ +0.17 }_{ -0.07 }$&${ 5623 }^{ +78 }_{ -110 }$&${ 4.48 }^{ +0.06 }_{ -0.14 }$&${ 0.06 }^{ +0.13 }_{ -0.15 }$&${ 9.66 }^{ +0.31 }_{ -0.44 }$&${ 1094 }^{ +191 }_{ -88 }$&${ 0.20 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K00754.01 &${ 0.85 }^{ +0.05 }_{ -0.06 }$&${ 0.81 }^{ +0.07 }_{ -0.07 }$&${ 5386 }^{ +64 }_{ -62 }$&${ 4.56 }^{ +0.04 }_{ -0.08 }$&${ -0.17 }^{ +0.17 }_{ -0.20 }$&${ 9.62 }^{ +0.40 }_{ -0.44 }$&${ 997 }^{ +88 }_{ -83 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K00755.01 &${ 1.01 }^{ +0.06 }_{ -0.05 }$&${ 1.02 }^{ +0.26 }_{ -0.10 }$&${ 5754 }^{ +74 }_{ -86 }$&${ 4.43 }^{ +0.08 }_{ -0.18 }$&${ 0.07 }^{ +0.15 }_{ -0.15 }$&${ 9.67 }^{ +0.22 }_{ -0.42 }$&${ 1386 }^{ +363 }_{ -134 }$&${ 0.13 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K00756.01 &${ 0.95 }^{ +0.06 }_{ -0.05 }$&${ 0.92 }^{ +0.13 }_{ -0.07 }$&${ 5630 }^{ +140 }_{ -102 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ -0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.61 }^{ +0.32 }_{ -0.39 }$&${ 1307 }^{ +196 }_{ -104 }$&${ 0.12 }^{ +0.12 }_{ -0.08 }$&--&--&--\\ 
K00756.02 &${ 0.94 }^{ +0.06 }_{ -0.06 }$&${ 0.93 }^{ +0.15 }_{ -0.08 }$&${ 5628 }^{ +147 }_{ -99 }$&${ 4.48 }^{ +0.06 }_{ -0.14 }$&${ -0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.68 }^{ +0.29 }_{ -0.43 }$&${ 1326 }^{ +218 }_{ -116 }$&${ 0.12 }^{ +0.13 }_{ -0.08 }$&--&--&--\\ 
K00756.03 &${ 0.94 }^{ +0.05 }_{ -0.05 }$&${ 0.92 }^{ +0.12 }_{ -0.07 }$&${ 5638 }^{ +140 }_{ -110 }$&${ 4.49 }^{ +0.05 }_{ -0.11 }$&${ -0.04 }^{ +0.14 }_{ -0.18 }$&${ 9.61 }^{ +0.33 }_{ -0.38 }$&${ 1313 }^{ +177 }_{ -106 }$&${ 0.13 }^{ +0.12 }_{ -0.10 }$&--&--&--\\ 
K00757.01 &${ 0.80 }^{ +0.04 }_{ -0.04 }$&${ 0.76 }^{ +0.03 }_{ -0.04 }$&${ 5014 }^{ +55 }_{ -54 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ -0.05 }^{ +0.15 }_{ -0.16 }$&${ 9.69 }^{ +0.35 }_{ -0.40 }$&${ 877 }^{ +43 }_{ -49 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K00757.02 &${ 0.80 }^{ +0.04 }_{ -0.04 }$&${ 0.76 }^{ +0.03 }_{ -0.04 }$&${ 5015 }^{ +55 }_{ -53 }$&${ 4.59 }^{ +0.02 }_{ -0.05 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.68 }^{ +0.35 }_{ -0.39 }$&${ 877 }^{ +44 }_{ -47 }$&${ 0.10 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K00757.03 &${ 0.80 }^{ +0.04 }_{ -0.04 }$&${ 0.76 }^{ +0.03 }_{ -0.04 }$&${ 5017 }^{ +54 }_{ -57 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.69 }^{ +0.37 }_{ -0.41 }$&${ 879 }^{ +42 }_{ -49 }$&${ 0.10 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K00758.01 &${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 0.74 }^{ +0.03 }_{ -0.04 }$&${ 4913 }^{ +94 }_{ -87 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ -0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.67 }^{ +0.36 }_{ -0.38 }$&${ 651 }^{ +32 }_{ -37 }$&${ 0.17 }^{ +0.12 }_{ -0.11 }$&--&--&--\\ 
K00759.02 &${ 0.84 }^{ +0.05 }_{ -0.05 }$&${ 0.81 }^{ +0.06 }_{ -0.06 }$&${ 5328 }^{ +60 }_{ -55 }$&${ 4.56 }^{ +0.04 }_{ -0.08 }$&${ -0.14 }^{ +0.16 }_{ -0.19 }$&${ 9.64 }^{ +0.39 }_{ -0.43 }$&${ 775 }^{ +64 }_{ -61 }$&${ 0.06 }^{ +0.05 }_{ -0.04 }$&--&--&--\\ 
K00760.01 &${ 1.06 }^{ +0.07 }_{ -0.06 }$&${ 1.07 }^{ +0.25 }_{ -0.10 }$&${ 5895 }^{ +86 }_{ -102 }$&${ 4.40 }^{ +0.08 }_{ -0.17 }$&${ 0.06 }^{ +0.15 }_{ -0.15 }$&${ 9.59 }^{ +0.20 }_{ -0.35 }$&${ 1356 }^{ +311 }_{ -141 }$&${ 0.14 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K00761.01 &${ 0.94 }^{ +0.04 }_{ -0.04 }$&${ 0.92 }^{ +0.19 }_{ -0.06 }$&${ 5505 }^{ +69 }_{ -90 }$&${ 4.49 }^{ +0.05 }_{ -0.17 }$&${ 0.09 }^{ +0.13 }_{ -0.13 }$&${ 9.71 }^{ +0.35 }_{ -0.46 }$&${ 1051 }^{ +223 }_{ -75 }$&${ 0.32 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K00762.01 &${ 1.03 }^{ +0.09 }_{ -0.08 }$&${ 1.05 }^{ +0.25 }_{ -0.12 }$&${ 5887 }^{ +165 }_{ -179 }$&${ 4.41 }^{ +0.09 }_{ -0.17 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.58 }^{ +0.24 }_{ -0.34 }$&${ 1330 }^{ +317 }_{ -168 }$&${ 0.28 }^{ +0.12 }_{ -0.15 }$&--&--&--\\ 
K00763.01 &${ 0.99 }^{ +0.04 }_{ -0.05 }$&${ 0.98 }^{ +0.18 }_{ -0.08 }$&${ 5710 }^{ +73 }_{ -91 }$&${ 4.45 }^{ +0.06 }_{ -0.15 }$&${ 0.05 }^{ +0.14 }_{ -0.17 }$&${ 9.67 }^{ +0.27 }_{ -0.39 }$&${ 1304 }^{ +241 }_{ -109 }$&${ 0.15 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K00764.01 &${ 0.91 }^{ +0.04 }_{ -0.04 }$&${ 0.87 }^{ +0.07 }_{ -0.05 }$&${ 5327 }^{ +53 }_{ -70 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ 0.15 }^{ +0.15 }_{ -0.16 }$&${ 9.67 }^{ +0.37 }_{ -0.44 }$&${ 907 }^{ +76 }_{ -52 }$&${ 0.21 }^{ +0.03 }_{ -0.07 }$&--&--&--\\ 
K00765.01 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.82 }^{ +0.06 }_{ -0.05 }$&${ 5352 }^{ +61 }_{ -61 }$&${ 4.55 }^{ +0.03 }_{ -0.07 }$&${ -0.06 }^{ +0.15 }_{ -0.17 }$&${ 9.59 }^{ +0.40 }_{ -0.40 }$&${ 877 }^{ +70 }_{ -59 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K00766.01 &${ 1.15 }^{ +0.10 }_{ -0.07 }$&${ 1.20 }^{ +0.32 }_{ -0.13 }$&${ 6038 }^{ +98 }_{ -109 }$&${ 4.34 }^{ +0.08 }_{ -0.18 }$&${ 0.14 }^{ +0.15 }_{ -0.14 }$&${ 9.50 }^{ +0.15 }_{ -0.29 }$&${ 1778 }^{ +463 }_{ -208 }$&${ 0.14 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K00767.01 &${ 0.99 }^{ +0.05 }_{ -0.06 }$&${ 0.99 }^{ +0.22 }_{ -0.09 }$&${ 5709 }^{ +89 }_{ -134 }$&${ 4.44 }^{ +0.07 }_{ -0.17 }$&${ 0.07 }^{ +0.14 }_{ -0.15 }$&${ 9.68 }^{ +0.25 }_{ -0.41 }$&${ 980 }^{ +218 }_{ -98 }$&${ 0.36 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K00768.01 &${ 0.81 }^{ +0.03 }_{ -0.04 }$&${ 0.77 }^{ +0.03 }_{ -0.03 }$&${ 5035 }^{ +47 }_{ -49 }$&${ 4.58 }^{ +0.02 }_{ -0.05 }$&${ 0.00 }^{ +0.13 }_{ -0.15 }$&${ 9.68 }^{ +0.36 }_{ -0.40 }$&${ 857 }^{ +38 }_{ -39 }$&${ 0.08 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K00769.01 &${ 0.97 }^{ +0.05 }_{ -0.04 }$&${ 0.95 }^{ +0.17 }_{ -0.06 }$&${ 5624 }^{ +75 }_{ -91 }$&${ 4.47 }^{ +0.05 }_{ -0.15 }$&${ 0.08 }^{ +0.15 }_{ -0.14 }$&${ 9.65 }^{ +0.32 }_{ -0.43 }$&${ 1139 }^{ +200 }_{ -87 }$&${ 0.15 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K00770.01 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.89 }^{ +0.10 }_{ -0.06 }$&${ 5565 }^{ +88 }_{ -106 }$&${ 4.51 }^{ +0.04 }_{ -0.10 }$&${ -0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.63 }^{ +0.33 }_{ -0.41 }$&${ 1114 }^{ +127 }_{ -77 }$&${ 0.16 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K00772.01 &${ 1.05 }^{ +0.06 }_{ -0.06 }$&${ 1.05 }^{ +0.21 }_{ -0.09 }$&${ 5917 }^{ +100 }_{ -85 }$&${ 4.41 }^{ +0.07 }_{ -0.14 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.56 }^{ +0.22 }_{ -0.32 }$&${ 1369 }^{ +274 }_{ -127 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&--&--&--\\ 
K00773.01 &${ 0.95 }^{ +0.04 }_{ -0.05 }$&${ 0.92 }^{ +0.11 }_{ -0.06 }$&${ 5627 }^{ +75 }_{ -80 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ -0.01 }^{ +0.15 }_{ -0.18 }$&${ 9.61 }^{ +0.33 }_{ -0.39 }$&${ 1011 }^{ +128 }_{ -74 }$&${ 0.12 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K00774.01 &${ 0.97 }^{ +0.06 }_{ -0.07 }$&${ 0.96 }^{ +0.16 }_{ -0.09 }$&${ 5760 }^{ +109 }_{ -104 }$&${ 4.46 }^{ +0.07 }_{ -0.13 }$&${ -0.07 }^{ +0.15 }_{ -0.21 }$&${ 9.65 }^{ +0.27 }_{ -0.40 }$&${ 1170 }^{ +189 }_{ -113 }$&${ 0.12 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K00775.01 &${ 0.66 }^{ +0.02 }_{ -0.03 }$&${ 0.63 }^{ +0.02 }_{ -0.02 }$&${ 4242 }^{ +42 }_{ -36 }$&${ 4.66 }^{ +0.01 }_{ -0.02 }$&${ -0.00 }^{ +0.12 }_{ -0.09 }$&${ 9.55 }^{ +0.36 }_{ -0.35 }$&${ 336 }^{ +12 }_{ -15 }$&${ 0.05 }^{ +0.06 }_{ -0.03 }$&(4117, 92)&(4.66, 0.03)&(0.04, 0.14)\\ 
K00775.02 &${ 0.66 }^{ +0.02 }_{ -0.03 }$&${ 0.63 }^{ +0.02 }_{ -0.02 }$&${ 4241 }^{ +42 }_{ -37 }$&${ 4.66 }^{ +0.01 }_{ -0.02 }$&${ -0.00 }^{ +0.11 }_{ -0.09 }$&${ 9.54 }^{ +0.37 }_{ -0.32 }$&${ 336 }^{ +12 }_{ -15 }$&${ 0.04 }^{ +0.06 }_{ -0.03 }$&(4117, 92)&(4.66, 0.03)&(0.04, 0.14)\\ 
K00775.03 &${ 0.66 }^{ +0.02 }_{ -0.03 }$&${ 0.63 }^{ +0.02 }_{ -0.02 }$&${ 4241 }^{ +40 }_{ -34 }$&${ 4.66 }^{ +0.01 }_{ -0.02 }$&${ -0.01 }^{ +0.11 }_{ -0.09 }$&${ 9.53 }^{ +0.37 }_{ -0.32 }$&${ 336 }^{ +11 }_{ -14 }$&${ 0.04 }^{ +0.06 }_{ -0.03 }$&(4117, 92)&(4.66, 0.03)&(0.04, 0.14)\\ 
K00776.01 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5355 }^{ +60 }_{ -72 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ 0.00 }^{ +0.15 }_{ -0.17 }$&${ 9.65 }^{ +0.38 }_{ -0.42 }$&${ 978 }^{ +80 }_{ -65 }$&${ 0.14 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K00777.01 &${ 0.82 }^{ +0.04 }_{ -0.05 }$&${ 0.79 }^{ +0.05 }_{ -0.05 }$&${ 5195 }^{ +56 }_{ -71 }$&${ 4.57 }^{ +0.04 }_{ -0.07 }$&${ -0.08 }^{ +0.16 }_{ -0.20 }$&${ 9.69 }^{ +0.36 }_{ -0.41 }$&${ 817 }^{ +57 }_{ -60 }$&${ 0.17 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K00778.01 &${ 0.60 }^{ +0.04 }_{ -0.03 }$&${ 0.57 }^{ +0.03 }_{ -0.02 }$&${ 4192 }^{ +41 }_{ -43 }$&${ 4.69 }^{ +0.01 }_{ -0.02 }$&${ -0.27 }^{ +0.14 }_{ -0.14 }$&${ 9.52 }^{ +0.42 }_{ -0.33 }$&${ 302 }^{ +19 }_{ -18 }$&${ 0.06 }^{ +0.05 }_{ -0.04 }$&(4128, 100)&(4.70, 0.02)&(-0.36, 0.16)\\ 
K00779.01 &${ 0.97 }^{ +0.04 }_{ -0.05 }$&${ 0.95 }^{ +0.15 }_{ -0.07 }$&${ 5652 }^{ +83 }_{ -102 }$&${ 4.47 }^{ +0.06 }_{ -0.14 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.67 }^{ +0.29 }_{ -0.42 }$&${ 1233 }^{ +200 }_{ -100 }$&${ 0.20 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K00780.01 &${ 0.79 }^{ +0.04 }_{ -0.05 }$&${ 0.75 }^{ +0.03 }_{ -0.04 }$&${ 4945 }^{ +70 }_{ -71 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.05 }^{ +0.15 }_{ -0.18 }$&${ 9.67 }^{ +0.36 }_{ -0.39 }$&${ 651 }^{ +32 }_{ -38 }$&${ 0.14 }^{ +0.09 }_{ -0.09 }$&--&--&--\\ 
K00780.02 &${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 0.75 }^{ +0.03 }_{ -0.04 }$&${ 4944 }^{ +74 }_{ -71 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ -0.05 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.37 }_{ -0.39 }$&${ 651 }^{ +30 }_{ -36 }$&${ 0.14 }^{ +0.09 }_{ -0.09 }$&--&--&--\\ 
K00781.01 &${ 0.51 }^{ +0.02 }_{ -0.03 }$&${ 0.49 }^{ +0.02 }_{ -0.03 }$&${ 3701 }^{ +39 }_{ -40 }$&${ 4.77 }^{ +0.02 }_{ -0.02 }$&${ -0.02 }^{ +0.09 }_{ -0.09 }$&${ 9.63 }^{ +0.38 }_{ -0.39 }$&${ 243 }^{ +15 }_{ -17 }$&${ 0.14 }^{ +0.08 }_{ -0.08 }$&(3648, 65)&(4.79, 0.06)&(0.00, 0.14)\\ 
K00782.01 &${ 1.00 }^{ +0.05 }_{ -0.05 }$&${ 0.99 }^{ +0.21 }_{ -0.08 }$&${ 5723 }^{ +69 }_{ -88 }$&${ 4.45 }^{ +0.06 }_{ -0.16 }$&${ 0.06 }^{ +0.14 }_{ -0.16 }$&${ 9.66 }^{ +0.26 }_{ -0.41 }$&${ 1180 }^{ +253 }_{ -99 }$&${ 0.17 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K00783.01 &${ 0.94 }^{ +0.04 }_{ -0.05 }$&${ 0.91 }^{ +0.12 }_{ -0.06 }$&${ 5520 }^{ +73 }_{ -108 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ 0.07 }^{ +0.16 }_{ -0.15 }$&${ 9.65 }^{ +0.35 }_{ -0.43 }$&${ 875 }^{ +113 }_{ -61 }$&${ 0.27 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K00784.01 &${ 0.59 }^{ +0.03 }_{ -0.04 }$&${ 0.57 }^{ +0.03 }_{ -0.03 }$&${ 4147 }^{ +45 }_{ -45 }$&${ 4.70 }^{ +0.02 }_{ -0.02 }$&${ -0.26 }^{ +0.13 }_{ -0.14 }$&${ 9.54 }^{ +0.38 }_{ -0.33 }$&${ 325 }^{ +19 }_{ -21 }$&${ 0.04 }^{ +0.06 }_{ -0.03 }$&(4059, 93)&(4.70, 0.02)&(-0.26, 0.18)\\ 
K00784.02 &${ 0.59 }^{ +0.03 }_{ -0.04 }$&${ 0.57 }^{ +0.03 }_{ -0.03 }$&${ 4147 }^{ +47 }_{ -46 }$&${ 4.70 }^{ +0.02 }_{ -0.02 }$&${ -0.26 }^{ +0.12 }_{ -0.14 }$&${ 9.53 }^{ +0.39 }_{ -0.32 }$&${ 325 }^{ +20 }_{ -22 }$&${ 0.05 }^{ +0.06 }_{ -0.03 }$&(4059, 93)&(4.70, 0.02)&(-0.26, 0.18)\\ 
K00785.01 &${ 0.87 }^{ +0.05 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.06 }$&${ 5403 }^{ +97 }_{ -106 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ -0.09 }^{ +0.16 }_{ -0.19 }$&${ 9.65 }^{ +0.38 }_{ -0.45 }$&${ 968 }^{ +90 }_{ -76 }$&${ 0.17 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K00786.01 &${ 1.08 }^{ +0.10 }_{ -0.06 }$&${ 1.11 }^{ +0.38 }_{ -0.11 }$&${ 5890 }^{ +77 }_{ -99 }$&${ 4.38 }^{ +0.08 }_{ -0.22 }$&${ 0.13 }^{ +0.15 }_{ -0.15 }$&${ 9.57 }^{ +0.18 }_{ -0.34 }$&${ 1342 }^{ +446 }_{ -145 }$&${ 0.21 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K00787.01 &${ 0.97 }^{ +0.06 }_{ -0.05 }$&${ 0.95 }^{ +0.20 }_{ -0.07 }$&${ 5654 }^{ +118 }_{ -108 }$&${ 4.47 }^{ +0.06 }_{ -0.16 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.65 }^{ +0.28 }_{ -0.40 }$&${ 1155 }^{ +238 }_{ -99 }$&${ 0.15 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K00787.02 &${ 0.96 }^{ +0.05 }_{ -0.05 }$&${ 0.94 }^{ +0.15 }_{ -0.07 }$&${ 5647 }^{ +123 }_{ -112 }$&${ 4.48 }^{ +0.05 }_{ -0.13 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.61 }^{ +0.32 }_{ -0.39 }$&${ 1142 }^{ +181 }_{ -93 }$&${ 0.15 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K00788.01 &${ 0.80 }^{ +0.04 }_{ -0.05 }$&${ 0.76 }^{ +0.03 }_{ -0.04 }$&${ 5021 }^{ +64 }_{ -62 }$&${ 4.58 }^{ +0.03 }_{ -0.04 }$&${ -0.04 }^{ +0.15 }_{ -0.16 }$&${ 9.70 }^{ +0.33 }_{ -0.39 }$&${ 666 }^{ +33 }_{ -37 }$&${ 0.11 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K00790.01 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.06 }_{ -0.05 }$&${ 5261 }^{ +93 }_{ -81 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.09 }^{ +0.15 }_{ -0.18 }$&${ 9.67 }^{ +0.37 }_{ -0.44 }$&${ 825 }^{ +60 }_{ -60 }$&${ 0.12 }^{ +0.09 }_{ -0.08 }$&--&--&--\\ 
K00790.02 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.05 }$&${ 5257 }^{ +93 }_{ -74 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.09 }^{ +0.15 }_{ -0.18 }$&${ 9.65 }^{ +0.38 }_{ -0.42 }$&${ 823 }^{ +59 }_{ -58 }$&${ 0.11 }^{ +0.10 }_{ -0.08 }$&--&--&--\\ 
K00791.01 &${ 0.92 }^{ +0.04 }_{ -0.05 }$&${ 0.89 }^{ +0.09 }_{ -0.06 }$&${ 5559 }^{ +85 }_{ -82 }$&${ 4.51 }^{ +0.04 }_{ -0.10 }$&${ -0.05 }^{ +0.14 }_{ -0.17 }$&${ 9.60 }^{ +0.36 }_{ -0.39 }$&${ 951 }^{ +101 }_{ -68 }$&${ 0.10 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K00792.01 &${ 1.02 }^{ +0.09 }_{ -0.07 }$&${ 1.04 }^{ +0.21 }_{ -0.11 }$&${ 5908 }^{ +172 }_{ -172 }$&${ 4.42 }^{ +0.08 }_{ -0.14 }$&${ -0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.58 }^{ +0.21 }_{ -0.32 }$&${ 1190 }^{ +245 }_{ -137 }$&${ 0.22 }^{ +0.13 }_{ -0.14 }$&--&--&--\\ 
K00793.01 &${ 1.12 }^{ +0.11 }_{ -0.09 }$&${ 1.17 }^{ +0.37 }_{ -0.15 }$&${ 6033 }^{ +119 }_{ -187 }$&${ 4.35 }^{ +0.10 }_{ -0.20 }$&${ 0.09 }^{ +0.14 }_{ -0.14 }$&${ 9.53 }^{ +0.18 }_{ -0.29 }$&${ 1257 }^{ +396 }_{ -168 }$&${ 0.46 }^{ +0.07 }_{ -0.14 }$&--&--&--\\ 
K00794.01 &${ 0.96 }^{ +0.06 }_{ -0.06 }$&${ 0.95 }^{ +0.16 }_{ -0.08 }$&${ 5703 }^{ +141 }_{ -149 }$&${ 4.47 }^{ +0.06 }_{ -0.13 }$&${ -0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.64 }^{ +0.29 }_{ -0.38 }$&${ 976 }^{ +167 }_{ -94 }$&${ 0.23 }^{ +0.11 }_{ -0.13 }$&--&--&--\\ 
K00795.01 &${ 0.89 }^{ +0.06 }_{ -0.06 }$&${ 0.86 }^{ +0.08 }_{ -0.07 }$&${ 5493 }^{ +124 }_{ -119 }$&${ 4.53 }^{ +0.05 }_{ -0.09 }$&${ -0.11 }^{ +0.16 }_{ -0.19 }$&${ 9.64 }^{ +0.36 }_{ -0.43 }$&${ 1066 }^{ +98 }_{ -93 }$&${ 0.18 }^{ +0.11 }_{ -0.11 }$&--&--&--\\ 
K00796.01 &${ 0.80 }^{ +0.05 }_{ -0.06 }$&${ 0.76 }^{ +0.05 }_{ -0.06 }$&${ 5132 }^{ +107 }_{ -87 }$&${ 4.58 }^{ +0.04 }_{ -0.05 }$&${ -0.15 }^{ +0.16 }_{ -0.21 }$&${ 9.69 }^{ +0.36 }_{ -0.40 }$&${ 879 }^{ +60 }_{ -76 }$&${ 0.15 }^{ +0.12 }_{ -0.10 }$&--&--&--\\ 
K00797.01 &${ 0.93 }^{ +0.05 }_{ -0.06 }$&${ 0.90 }^{ +0.10 }_{ -0.07 }$&${ 5613 }^{ +112 }_{ -134 }$&${ 4.51 }^{ +0.05 }_{ -0.10 }$&${ -0.08 }^{ +0.15 }_{ -0.19 }$&${ 9.61 }^{ +0.33 }_{ -0.39 }$&${ 1190 }^{ +137 }_{ -100 }$&${ 0.21 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K00798.01 &${ 0.89 }^{ +0.04 }_{ -0.04 }$&${ 0.85 }^{ +0.08 }_{ -0.05 }$&${ 5342 }^{ +68 }_{ -105 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ 0.07 }^{ +0.15 }_{ -0.14 }$&${ 9.68 }^{ +0.37 }_{ -0.44 }$&${ 950 }^{ +88 }_{ -58 }$&${ 0.34 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K00800.01 &${ 1.11 }^{ +0.08 }_{ -0.07 }$&${ 1.15 }^{ +0.31 }_{ -0.12 }$&${ 6003 }^{ +99 }_{ -137 }$&${ 4.36 }^{ +0.08 }_{ -0.18 }$&${ 0.09 }^{ +0.15 }_{ -0.16 }$&${ 9.54 }^{ +0.16 }_{ -0.31 }$&${ 1651 }^{ +438 }_{ -192 }$&${ 0.23 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K00800.02 &${ 1.11 }^{ +0.09 }_{ -0.07 }$&${ 1.15 }^{ +0.29 }_{ -0.13 }$&${ 6005 }^{ +102 }_{ -134 }$&${ 4.37 }^{ +0.08 }_{ -0.17 }$&${ 0.09 }^{ +0.15 }_{ -0.15 }$&${ 9.52 }^{ +0.18 }_{ -0.30 }$&${ 1651 }^{ +404 }_{ -190 }$&${ 0.23 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K00801.01 &${ 1.11 }^{ +0.11 }_{ -0.07 }$&${ 1.16 }^{ +0.33 }_{ -0.13 }$&${ 5963 }^{ +94 }_{ -126 }$&${ 4.36 }^{ +0.09 }_{ -0.19 }$&${ 0.15 }^{ +0.14 }_{ -0.15 }$&${ 9.53 }^{ +0.17 }_{ -0.32 }$&${ 1145 }^{ +327 }_{ -137 }$&${ 0.53 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K00802.01 &${ 0.96 }^{ +0.09 }_{ -0.07 }$&${ 0.95 }^{ +0.17 }_{ -0.09 }$&${ 5731 }^{ +255 }_{ -188 }$&${ 4.47 }^{ +0.07 }_{ -0.12 }$&${ -0.06 }^{ +0.15 }_{ -0.19 }$&${ 9.57 }^{ +0.30 }_{ -0.35 }$&${ 1247 }^{ +237 }_{ -130 }$&${ 0.24 }^{ +0.21 }_{ -0.16 }$&--&--&--\\ 
K00803.01 &${ 0.99 }^{ +0.09 }_{ -0.08 }$&${ 0.98 }^{ +0.19 }_{ -0.11 }$&${ 5772 }^{ +224 }_{ -245 }$&${ 4.45 }^{ +0.08 }_{ -0.13 }$&${ -0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.59 }^{ +0.29 }_{ -0.36 }$&${ 1248 }^{ +251 }_{ -157 }$&${ 0.39 }^{ +0.18 }_{ -0.21 }$&--&--&--\\ 
K00804.01 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.06 }_{ -0.05 }$&${ 5307 }^{ +114 }_{ -136 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.67 }^{ +0.38 }_{ -0.43 }$&${ 821 }^{ +70 }_{ -53 }$&${ 0.29 }^{ +0.11 }_{ -0.15 }$&--&--&--\\ 
K00805.01 &${ 0.88 }^{ +0.05 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5389 }^{ +174 }_{ -116 }$&${ 4.54 }^{ +0.04 }_{ -0.07 }$&${ -0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.62 }^{ +0.36 }_{ -0.39 }$&${ 1034 }^{ +91 }_{ -71 }$&${ 0.18 }^{ +0.17 }_{ -0.12 }$&--&--&--\\ 
K00806.01 &${ 0.95 }^{ +0.02 }_{ -0.02 }$&${ 0.86 }^{ +0.02 }_{ -0.02 }$&${ 5452 }^{ +59 }_{ -69 }$&${ 4.55 }^{ +0.01 }_{ -0.01 }$&${ 0.12 }^{ +0.08 }_{ -0.08 }$&${ 9.20 }^{ +0.20 }_{ -0.13 }$&${ 927 }^{ +23 }_{ -22 }$&${ 0.29 }^{ +0.06 }_{ -0.07 }$&(5485, 99)&(4.56, 0.01)&(0.21, 0.11)\\ 
K00806.02 &${ 0.95 }^{ +0.02 }_{ -0.02 }$&${ 0.86 }^{ +0.02 }_{ -0.02 }$&${ 5452 }^{ +58 }_{ -65 }$&${ 4.55 }^{ +0.01 }_{ -0.01 }$&${ 0.12 }^{ +0.07 }_{ -0.08 }$&${ 9.20 }^{ +0.18 }_{ -0.13 }$&${ 928 }^{ +22 }_{ -22 }$&${ 0.29 }^{ +0.06 }_{ -0.07 }$&(5485, 99)&(4.56, 0.01)&(0.21, 0.11)\\ 
K00807.01 &${ 0.97 }^{ +0.06 }_{ -0.06 }$&${ 0.95 }^{ +0.26 }_{ -0.08 }$&${ 5641 }^{ +95 }_{ -143 }$&${ 4.46 }^{ +0.07 }_{ -0.20 }$&${ 0.06 }^{ +0.14 }_{ -0.16 }$&${ 9.71 }^{ +0.26 }_{ -0.45 }$&${ 1402 }^{ +379 }_{ -133 }$&${ 0.37 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K00808.01 &${ 0.71 }^{ +0.05 }_{ -0.05 }$&${ 0.68 }^{ +0.04 }_{ -0.04 }$&${ 4632 }^{ +100 }_{ -143 }$&${ 4.63 }^{ +0.03 }_{ -0.02 }$&${ -0.14 }^{ +0.21 }_{ -0.16 }$&${ 9.55 }^{ +0.44 }_{ -0.36 }$&${ 580 }^{ +36 }_{ -45 }$&${ 0.32 }^{ +0.15 }_{ -0.20 }$&--&--&--\\ 
K00809.01 &${ 0.94 }^{ +0.06 }_{ -0.06 }$&${ 0.92 }^{ +0.15 }_{ -0.08 }$&${ 5649 }^{ +155 }_{ -113 }$&${ 4.49 }^{ +0.06 }_{ -0.13 }$&${ -0.07 }^{ +0.15 }_{ -0.18 }$&${ 9.65 }^{ +0.30 }_{ -0.41 }$&${ 1203 }^{ +199 }_{ -107 }$&${ 0.14 }^{ +0.13 }_{ -0.10 }$&--&--&--\\ 
K00810.01 &${ 0.93 }^{ +0.04 }_{ -0.04 }$&${ 0.90 }^{ +0.16 }_{ -0.06 }$&${ 5445 }^{ +80 }_{ -127 }$&${ 4.50 }^{ +0.05 }_{ -0.15 }$&${ 0.11 }^{ +0.14 }_{ -0.15 }$&${ 9.73 }^{ +0.34 }_{ -0.48 }$&${ 801 }^{ +143 }_{ -56 }$&${ 0.44 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K00811.01 &${ 0.77 }^{ +0.04 }_{ -0.04 }$&${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 4841 }^{ +93 }_{ -64 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.74 }^{ +0.31 }_{ -0.39 }$&${ 628 }^{ +29 }_{ -35 }$&${ 0.12 }^{ +0.12 }_{ -0.09 }$&--&--&--\\ 
K00812.01 &${ 0.54 }^{ +0.02 }_{ -0.02 }$&${ 0.53 }^{ +0.02 }_{ -0.02 }$&${ 4067 }^{ +51 }_{ -45 }$&${ 4.73 }^{ +0.02 }_{ -0.02 }$&${ -0.42 }^{ +0.08 }_{ -0.10 }$&${ 9.58 }^{ +0.39 }_{ -0.37 }$&${ 369 }^{ +22 }_{ -22 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(3992, 79)&(4.76, 0.05)&(-0.50, 0.12)\\ 
K00812.02 &${ 0.54 }^{ +0.02 }_{ -0.02 }$&${ 0.53 }^{ +0.02 }_{ -0.02 }$&${ 4068 }^{ +52 }_{ -46 }$&${ 4.73 }^{ +0.02 }_{ -0.02 }$&${ -0.43 }^{ +0.08 }_{ -0.09 }$&${ 9.55 }^{ +0.41 }_{ -0.35 }$&${ 368 }^{ +22 }_{ -21 }$&${ 0.07 }^{ +0.08 }_{ -0.05 }$&(3992, 79)&(4.76, 0.05)&(-0.50, 0.12)\\ 
K00812.03 &${ 0.54 }^{ +0.02 }_{ -0.02 }$&${ 0.53 }^{ +0.02 }_{ -0.02 }$&${ 4069 }^{ +50 }_{ -47 }$&${ 4.73 }^{ +0.02 }_{ -0.02 }$&${ -0.43 }^{ +0.09 }_{ -0.09 }$&${ 9.58 }^{ +0.38 }_{ -0.37 }$&${ 368 }^{ +21 }_{ -21 }$&${ 0.07 }^{ +0.08 }_{ -0.05 }$&(3992, 79)&(4.76, 0.05)&(-0.50, 0.12)\\ 
K00812.04 &${ 0.54 }^{ +0.02 }_{ -0.02 }$&${ 0.53 }^{ +0.02 }_{ -0.02 }$&${ 4068 }^{ +50 }_{ -44 }$&${ 4.73 }^{ +0.02 }_{ -0.02 }$&${ -0.42 }^{ +0.08 }_{ -0.09 }$&${ 9.56 }^{ +0.40 }_{ -0.35 }$&${ 369 }^{ +20 }_{ -20 }$&${ 0.07 }^{ +0.08 }_{ -0.05 }$&(3992, 79)&(4.76, 0.05)&(-0.50, 0.12)\\ 
K00813.01 &${ 0.98 }^{ +0.07 }_{ -0.07 }$&${ 0.96 }^{ +0.17 }_{ -0.09 }$&${ 5715 }^{ +153 }_{ -199 }$&${ 4.47 }^{ +0.06 }_{ -0.14 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.63 }^{ +0.28 }_{ -0.39 }$&${ 1247 }^{ +226 }_{ -135 }$&${ 0.46 }^{ +0.12 }_{ -0.18 }$&--&--&--\\ 
K00814.01 &${ 0.91 }^{ +0.05 }_{ -0.06 }$&${ 0.88 }^{ +0.10 }_{ -0.07 }$&${ 5518 }^{ +123 }_{ -163 }$&${ 4.51 }^{ +0.05 }_{ -0.10 }$&${ -0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.66 }^{ +0.33 }_{ -0.43 }$&${ 1044 }^{ +125 }_{ -87 }$&${ 0.34 }^{ +0.11 }_{ -0.16 }$&--&--&--\\ 
K00815.01 &${ 0.92 }^{ +0.06 }_{ -0.05 }$&${ 0.88 }^{ +0.11 }_{ -0.07 }$&${ 5526 }^{ +139 }_{ -173 }$&${ 4.51 }^{ +0.05 }_{ -0.10 }$&${ -0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.63 }^{ +0.35 }_{ -0.41 }$&${ 1118 }^{ +144 }_{ -94 }$&${ 0.31 }^{ +0.12 }_{ -0.17 }$&--&--&--\\ 
K00816.01 &${ 1.11 }^{ +0.10 }_{ -0.06 }$&${ 1.16 }^{ +0.36 }_{ -0.14 }$&${ 5913 }^{ +88 }_{ -116 }$&${ 4.35 }^{ +0.10 }_{ -0.21 }$&${ 0.19 }^{ +0.13 }_{ -0.15 }$&${ 9.55 }^{ +0.19 }_{ -0.33 }$&${ 1653 }^{ +509 }_{ -209 }$&${ 0.35 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K00817.01 &${ 0.58 }^{ +0.02 }_{ -0.03 }$&${ 0.56 }^{ +0.02 }_{ -0.02 }$&${ 3931 }^{ +45 }_{ -43 }$&${ 4.71 }^{ +0.01 }_{ -0.01 }$&${ -0.05 }^{ +0.07 }_{ -0.10 }$&${ 9.50 }^{ +0.39 }_{ -0.29 }$&${ 265 }^{ +11 }_{ -13 }$&${ 0.14 }^{ +0.09 }_{ -0.08 }$&(3847, 95)&(4.73, 0.02)&(-0.02, 0.14)\\ 
K00817.02 &${ 0.58 }^{ +0.02 }_{ -0.02 }$&${ 0.56 }^{ +0.02 }_{ -0.02 }$&${ 3931 }^{ +48 }_{ -43 }$&${ 4.71 }^{ +0.02 }_{ -0.01 }$&${ -0.04 }^{ +0.07 }_{ -0.11 }$&${ 9.49 }^{ +0.39 }_{ -0.29 }$&${ 265 }^{ +12 }_{ -13 }$&${ 0.13 }^{ +0.09 }_{ -0.08 }$&(3847, 95)&(4.73, 0.02)&(-0.02, 0.14)\\ 
K00818.01 &${ 0.53 }^{ +0.02 }_{ -0.02 }$&${ 0.50 }^{ +0.02 }_{ -0.02 }$&${ 3715 }^{ +37 }_{ -37 }$&${ 4.76 }^{ +0.02 }_{ -0.02 }$&${ 0.04 }^{ +0.08 }_{ -0.08 }$&${ 9.60 }^{ +0.38 }_{ -0.36 }$&${ 239 }^{ +12 }_{ -13 }$&${ 0.22 }^{ +0.07 }_{ -0.08 }$&(3620, 64)&(4.77, 0.03)&(0.21, 0.15)\\ 
K00819.01 &${ 0.98 }^{ +0.06 }_{ -0.05 }$&${ 0.95 }^{ +0.15 }_{ -0.08 }$&${ 5655 }^{ +146 }_{ -170 }$&${ 4.47 }^{ +0.06 }_{ -0.13 }$&${ 0.06 }^{ +0.15 }_{ -0.15 }$&${ 9.61 }^{ +0.29 }_{ -0.39 }$&${ 1171 }^{ +194 }_{ -102 }$&${ 0.27 }^{ +0.12 }_{ -0.16 }$&--&--&--\\ 
K00820.01 &${ 1.21 }^{ +0.15 }_{ -0.13 }$&${ 1.32 }^{ +0.43 }_{ -0.21 }$&${ 6319 }^{ +195 }_{ -251 }$&${ 4.28 }^{ +0.11 }_{ -0.20 }$&${ 0.00 }^{ +0.12 }_{ -0.18 }$&${ 9.41 }^{ +0.17 }_{ -0.19 }$&${ 1783 }^{ +560 }_{ -313 }$&${ 0.37 }^{ +0.12 }_{ -0.17 }$&--&--&--\\ 
K00821.01 &${ 0.90 }^{ +0.05 }_{ -0.05 }$&${ 0.86 }^{ +0.10 }_{ -0.06 }$&${ 5440 }^{ +158 }_{ -162 }$&${ 4.53 }^{ +0.05 }_{ -0.10 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.67 }^{ +0.36 }_{ -0.43 }$&${ 1000 }^{ +115 }_{ -81 }$&${ 0.28 }^{ +0.15 }_{ -0.16 }$&--&--&--\\ 
K00822.01 &${ 0.96 }^{ +0.06 }_{ -0.07 }$&${ 0.95 }^{ +0.21 }_{ -0.08 }$&${ 5684 }^{ +102 }_{ -162 }$&${ 4.47 }^{ +0.07 }_{ -0.17 }$&${ 0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.68 }^{ +0.26 }_{ -0.42 }$&${ 1309 }^{ +299 }_{ -126 }$&${ 0.34 }^{ +0.08 }_{ -0.15 }$&--&--&--\\ 
K00824.01 &${ 0.76 }^{ +0.04 }_{ -0.05 }$&${ 0.72 }^{ +0.03 }_{ -0.04 }$&${ 4881 }^{ +79 }_{ -77 }$&${ 4.61 }^{ +0.03 }_{ -0.04 }$&${ -0.10 }^{ +0.17 }_{ -0.18 }$&${ 9.65 }^{ +0.37 }_{ -0.40 }$&${ 1002 }^{ +55 }_{ -66 }$&${ 0.15 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K00825.01 &${ 0.81 }^{ +0.03 }_{ -0.04 }$&${ 0.76 }^{ +0.03 }_{ -0.03 }$&${ 4952 }^{ +73 }_{ -78 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ 0.03 }^{ +0.14 }_{ -0.15 }$&${ 9.63 }^{ +0.38 }_{ -0.39 }$&${ 647 }^{ +29 }_{ -29 }$&${ 0.17 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K00825.02 &${ 0.81 }^{ +0.03 }_{ -0.04 }$&${ 0.76 }^{ +0.03 }_{ -0.03 }$&${ 4953 }^{ +74 }_{ -77 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ 0.03 }^{ +0.15 }_{ -0.15 }$&${ 9.63 }^{ +0.38 }_{ -0.37 }$&${ 646 }^{ +29 }_{ -30 }$&${ 0.17 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K00826.01 &${ 0.97 }^{ +0.05 }_{ -0.06 }$&${ 0.95 }^{ +0.14 }_{ -0.07 }$&${ 5700 }^{ +111 }_{ -117 }$&${ 4.47 }^{ +0.05 }_{ -0.12 }$&${ 0.00 }^{ +0.13 }_{ -0.17 }$&${ 9.61 }^{ +0.29 }_{ -0.38 }$&${ 1023 }^{ +150 }_{ -80 }$&${ 0.17 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K00827.01 &${ 1.16 }^{ +0.10 }_{ -0.08 }$&${ 1.22 }^{ +0.37 }_{ -0.15 }$&${ 6096 }^{ +95 }_{ -153 }$&${ 4.33 }^{ +0.09 }_{ -0.20 }$&${ 0.11 }^{ +0.14 }_{ -0.13 }$&${ 9.49 }^{ +0.15 }_{ -0.27 }$&${ 1726 }^{ +512 }_{ -221 }$&${ 0.36 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K00828.01 &${ 1.02 }^{ +0.07 }_{ -0.07 }$&${ 1.03 }^{ +0.20 }_{ -0.11 }$&${ 5836 }^{ +123 }_{ -199 }$&${ 4.43 }^{ +0.08 }_{ -0.15 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.61 }^{ +0.23 }_{ -0.36 }$&${ 1348 }^{ +263 }_{ -150 }$&${ 0.36 }^{ +0.09 }_{ -0.17 }$&--&--&--\\ 
K00829.01 &${ 0.98 }^{ +0.06 }_{ -0.06 }$&${ 0.97 }^{ +0.14 }_{ -0.08 }$&${ 5767 }^{ +129 }_{ -127 }$&${ 4.46 }^{ +0.06 }_{ -0.12 }$&${ -0.03 }^{ +0.15 }_{ -0.18 }$&${ 9.59 }^{ +0.26 }_{ -0.37 }$&${ 1235 }^{ +180 }_{ -113 }$&${ 0.16 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K00829.02 &${ 0.98 }^{ +0.06 }_{ -0.06 }$&${ 0.97 }^{ +0.15 }_{ -0.09 }$&${ 5765 }^{ +125 }_{ -124 }$&${ 4.46 }^{ +0.06 }_{ -0.12 }$&${ -0.04 }^{ +0.14 }_{ -0.18 }$&${ 9.61 }^{ +0.29 }_{ -0.38 }$&${ 1240 }^{ +195 }_{ -120 }$&${ 0.16 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K00829.03 &${ 0.98 }^{ +0.06 }_{ -0.06 }$&${ 0.97 }^{ +0.15 }_{ -0.08 }$&${ 5772 }^{ +127 }_{ -127 }$&${ 4.46 }^{ +0.06 }_{ -0.12 }$&${ -0.04 }^{ +0.14 }_{ -0.18 }$&${ 9.60 }^{ +0.27 }_{ -0.37 }$&${ 1238 }^{ +193 }_{ -114 }$&${ 0.16 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K00830.01 &${ 0.84 }^{ +0.04 }_{ -0.04 }$&${ 0.80 }^{ +0.04 }_{ -0.04 }$&${ 5136 }^{ +83 }_{ -91 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.67 }^{ +0.36 }_{ -0.41 }$&${ 717 }^{ +41 }_{ -37 }$&${ 0.18 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K00831.01 &${ 1.03 }^{ +0.07 }_{ -0.06 }$&${ 1.03 }^{ +0.20 }_{ -0.10 }$&${ 5832 }^{ +118 }_{ -152 }$&${ 4.43 }^{ +0.07 }_{ -0.15 }$&${ 0.07 }^{ +0.14 }_{ -0.15 }$&${ 9.59 }^{ +0.22 }_{ -0.36 }$&${ 1102 }^{ +214 }_{ -112 }$&${ 0.24 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K00832.01 &${ 0.89 }^{ +0.06 }_{ -0.06 }$&${ 0.86 }^{ +0.10 }_{ -0.07 }$&${ 5503 }^{ +177 }_{ -178 }$&${ 4.53 }^{ +0.05 }_{ -0.09 }$&${ -0.09 }^{ +0.16 }_{ -0.19 }$&${ 9.61 }^{ +0.36 }_{ -0.40 }$&${ 925 }^{ +111 }_{ -77 }$&${ 0.29 }^{ +0.16 }_{ -0.17 }$&--&--&--\\ 
K00833.01 &${ 0.93 }^{ +0.07 }_{ -0.07 }$&${ 0.90 }^{ +0.13 }_{ -0.08 }$&${ 5645 }^{ +216 }_{ -144 }$&${ 4.50 }^{ +0.06 }_{ -0.11 }$&${ -0.11 }^{ +0.16 }_{ -0.19 }$&${ 9.60 }^{ +0.32 }_{ -0.39 }$&${ 1101 }^{ +171 }_{ -105 }$&${ 0.19 }^{ +0.18 }_{ -0.12 }$&--&--&--\\ 
K00834.01 &${ 1.06 }^{ +0.07 }_{ -0.05 }$&${ 1.26 }^{ +0.22 }_{ -0.18 }$&${ 5732 }^{ +65 }_{ -72 }$&${ 4.26 }^{ +0.13 }_{ -0.12 }$&${ 0.23 }^{ +0.08 }_{ -0.08 }$&${ 9.83 }^{ +0.11 }_{ -0.18 }$&${ 1369 }^{ +237 }_{ -197 }$&${ 0.17 }^{ +0.05 }_{ -0.07 }$&(5739, 112)&(4.19, 0.13)&(0.30, 0.10)\\ 
K00834.02 &${ 1.06 }^{ +0.07 }_{ -0.05 }$&${ 1.29 }^{ +0.25 }_{ -0.20 }$&${ 5725 }^{ +65 }_{ -78 }$&${ 4.24 }^{ +0.13 }_{ -0.13 }$&${ 0.23 }^{ +0.07 }_{ -0.08 }$&${ 9.85 }^{ +0.10 }_{ -0.17 }$&${ 1402 }^{ +269 }_{ -213 }$&${ 0.16 }^{ +0.05 }_{ -0.07 }$&(5739, 112)&(4.19, 0.13)&(0.30, 0.10)\\ 
K00834.03 &${ 1.06 }^{ +0.08 }_{ -0.05 }$&${ 1.26 }^{ +0.24 }_{ -0.18 }$&${ 5727 }^{ +65 }_{ -75 }$&${ 4.26 }^{ +0.13 }_{ -0.12 }$&${ 0.23 }^{ +0.08 }_{ -0.08 }$&${ 9.83 }^{ +0.12 }_{ -0.17 }$&${ 1377 }^{ +258 }_{ -202 }$&${ 0.16 }^{ +0.05 }_{ -0.07 }$&(5739, 112)&(4.19, 0.13)&(0.30, 0.10)\\ 
K00834.04 &${ 1.05 }^{ +0.08 }_{ -0.04 }$&${ 1.25 }^{ +0.19 }_{ -0.18 }$&${ 5725 }^{ +68 }_{ -76 }$&${ 4.26 }^{ +0.13 }_{ -0.11 }$&${ 0.23 }^{ +0.08 }_{ -0.08 }$&${ 9.83 }^{ +0.12 }_{ -0.18 }$&${ 1359 }^{ +209 }_{ -196 }$&${ 0.16 }^{ +0.05 }_{ -0.07 }$&(5739, 112)&(4.19, 0.13)&(0.30, 0.10)\\ 
K00834.05 &${ 1.06 }^{ +0.08 }_{ -0.05 }$&${ 1.29 }^{ +0.25 }_{ -0.19 }$&${ 5728 }^{ +64 }_{ -76 }$&${ 4.24 }^{ +0.13 }_{ -0.13 }$&${ 0.23 }^{ +0.07 }_{ -0.08 }$&${ 9.84 }^{ +0.11 }_{ -0.17 }$&${ 1403 }^{ +277 }_{ -209 }$&${ 0.16 }^{ +0.05 }_{ -0.07 }$&(5739, 112)&(4.19, 0.13)&(0.30, 0.10)\\ 
K00835.01 &${ 0.84 }^{ +0.03 }_{ -0.03 }$&${ 0.77 }^{ +0.02 }_{ -0.02 }$&${ 5007 }^{ +78 }_{ -66 }$&${ 4.58 }^{ +0.01 }_{ -0.01 }$&${ 0.09 }^{ +0.10 }_{ -0.10 }$&${ 9.52 }^{ +0.23 }_{ -0.27 }$&${ 658 }^{ +17 }_{ -16 }$&${ 0.14 }^{ +0.10 }_{ -0.09 }$&(4965, 99)&(4.58, 0.01)&(0.16, 0.14)\\ 
K00835.02 &${ 0.84 }^{ +0.03 }_{ -0.03 }$&${ 0.77 }^{ +0.02 }_{ -0.02 }$&${ 5005 }^{ +81 }_{ -64 }$&${ 4.58 }^{ +0.01 }_{ -0.01 }$&${ 0.09 }^{ +0.09 }_{ -0.09 }$&${ 9.54 }^{ +0.22 }_{ -0.27 }$&${ 658 }^{ +16 }_{ -16 }$&${ 0.14 }^{ +0.10 }_{ -0.08 }$&(4965, 99)&(4.58, 0.01)&(0.16, 0.14)\\ 
K00836.01 &${ 0.74 }^{ +0.04 }_{ -0.05 }$&${ 0.71 }^{ +0.03 }_{ -0.05 }$&${ 4731 }^{ +117 }_{ -73 }$&${ 4.62 }^{ +0.03 }_{ -0.03 }$&${ -0.09 }^{ +0.15 }_{ -0.17 }$&${ 9.72 }^{ +0.32 }_{ -0.38 }$&${ 696 }^{ +35 }_{ -48 }$&${ 0.14 }^{ +0.16 }_{ -0.10 }$&--&--&--\\ 
K00837.01 &${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 0.74 }^{ +0.03 }_{ -0.04 }$&${ 4923 }^{ +73 }_{ -73 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ -0.04 }^{ +0.15 }_{ -0.18 }$&${ 9.67 }^{ +0.36 }_{ -0.40 }$&${ 738 }^{ +35 }_{ -39 }$&${ 0.14 }^{ +0.09 }_{ -0.09 }$&--&--&--\\ 
K00837.02 &${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 0.74 }^{ +0.03 }_{ -0.04 }$&${ 4919 }^{ +76 }_{ -71 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ -0.04 }^{ +0.16 }_{ -0.16 }$&${ 9.65 }^{ +0.37 }_{ -0.39 }$&${ 738 }^{ +34 }_{ -41 }$&${ 0.14 }^{ +0.09 }_{ -0.09 }$&--&--&--\\ 
K00838.01 &${ 0.90 }^{ +0.06 }_{ -0.07 }$&${ 0.87 }^{ +0.10 }_{ -0.08 }$&${ 5587 }^{ +129 }_{ -86 }$&${ 4.52 }^{ +0.05 }_{ -0.10 }$&${ -0.15 }^{ +0.18 }_{ -0.21 }$&${ 9.61 }^{ +0.37 }_{ -0.39 }$&${ 1032 }^{ +124 }_{ -98 }$&${ 0.10 }^{ +0.11 }_{ -0.07 }$&--&--&--\\ 
K00839.01 &${ 1.07 }^{ +0.14 }_{ -0.10 }$&${ 1.11 }^{ +0.29 }_{ -0.17 }$&${ 5968 }^{ +245 }_{ -272 }$&${ 4.38 }^{ +0.11 }_{ -0.17 }$&${ 0.03 }^{ +0.14 }_{ -0.15 }$&${ 9.51 }^{ +0.27 }_{ -0.26 }$&${ 1160 }^{ +310 }_{ -184 }$&${ 0.44 }^{ +0.18 }_{ -0.22 }$&--&--&--\\ 
K00840.01 &${ 0.84 }^{ +0.05 }_{ -0.05 }$&${ 0.80 }^{ +0.06 }_{ -0.05 }$&${ 5181 }^{ +199 }_{ -198 }$&${ 4.57 }^{ +0.04 }_{ -0.06 }$&${ -0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.65 }^{ +0.38 }_{ -0.41 }$&${ 620 }^{ +54 }_{ -43 }$&${ 0.40 }^{ +0.21 }_{ -0.24 }$&--&--&--\\ 
K00841.01 &${ 0.95 }^{ +0.02 }_{ -0.02 }$&${ 0.85 }^{ +0.02 }_{ -0.02 }$&${ 5294 }^{ +68 }_{ -56 }$&${ 4.55 }^{ +0.01 }_{ -0.01 }$&${ 0.25 }^{ +0.06 }_{ -0.06 }$&${ 9.21 }^{ +0.21 }_{ -0.15 }$&${ 1140 }^{ +27 }_{ -26 }$&${ 0.09 }^{ +0.08 }_{ -0.06 }$&(5325, 107)&(4.56, 0.01)&(0.36, 0.08)\\ 
K00841.02 &${ 0.95 }^{ +0.02 }_{ -0.02 }$&${ 0.85 }^{ +0.02 }_{ -0.02 }$&${ 5292 }^{ +71 }_{ -59 }$&${ 4.55 }^{ +0.01 }_{ -0.01 }$&${ 0.25 }^{ +0.06 }_{ -0.06 }$&${ 9.21 }^{ +0.21 }_{ -0.14 }$&${ 1140 }^{ +28 }_{ -26 }$&${ 0.09 }^{ +0.08 }_{ -0.06 }$&(5325, 107)&(4.56, 0.01)&(0.36, 0.08)\\ 
K00841.03 &${ 0.95 }^{ +0.02 }_{ -0.02 }$&${ 0.85 }^{ +0.02 }_{ -0.02 }$&${ 5292 }^{ +71 }_{ -55 }$&${ 4.55 }^{ +0.01 }_{ -0.01 }$&${ 0.25 }^{ +0.06 }_{ -0.06 }$&${ 9.22 }^{ +0.21 }_{ -0.15 }$&${ 1140 }^{ +28 }_{ -27 }$&${ 0.09 }^{ +0.08 }_{ -0.06 }$&(5325, 107)&(4.56, 0.01)&(0.36, 0.08)\\ 
K00841.04 &${ 0.95 }^{ +0.02 }_{ -0.02 }$&${ 0.85 }^{ +0.02 }_{ -0.02 }$&${ 5291 }^{ +67 }_{ -54 }$&${ 4.55 }^{ +0.01 }_{ -0.01 }$&${ 0.25 }^{ +0.06 }_{ -0.06 }$&${ 9.22 }^{ +0.21 }_{ -0.15 }$&${ 1139 }^{ +28 }_{ -26 }$&${ 0.09 }^{ +0.08 }_{ -0.06 }$&(5325, 107)&(4.56, 0.01)&(0.36, 0.08)\\ 
K00842.01 &${ 0.74 }^{ +0.04 }_{ -0.05 }$&${ 0.70 }^{ +0.04 }_{ -0.05 }$&${ 4759 }^{ +76 }_{ -129 }$&${ 4.62 }^{ +0.03 }_{ -0.03 }$&${ -0.12 }^{ +0.20 }_{ -0.17 }$&${ 9.54 }^{ +0.45 }_{ -0.34 }$&${ 512 }^{ +30 }_{ -38 }$&${ 0.36 }^{ +0.10 }_{ -0.19 }$&--&--&--\\ 
K00842.02 &${ 0.74 }^{ +0.04 }_{ -0.05 }$&${ 0.70 }^{ +0.04 }_{ -0.05 }$&${ 4758 }^{ +78 }_{ -128 }$&${ 4.62 }^{ +0.03 }_{ -0.03 }$&${ -0.12 }^{ +0.19 }_{ -0.17 }$&${ 9.54 }^{ +0.46 }_{ -0.35 }$&${ 513 }^{ +30 }_{ -37 }$&${ 0.36 }^{ +0.10 }_{ -0.18 }$&--&--&--\\ 
K00843.01 &${ 1.06 }^{ +0.08 }_{ -0.08 }$&${ 1.08 }^{ +0.29 }_{ -0.12 }$&${ 5903 }^{ +107 }_{ -160 }$&${ 4.39 }^{ +0.09 }_{ -0.18 }$&${ 0.07 }^{ +0.15 }_{ -0.17 }$&${ 9.60 }^{ +0.20 }_{ -0.35 }$&${ 1285 }^{ +338 }_{ -157 }$&${ 0.34 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K00844.01 &${ 0.92 }^{ +0.05 }_{ -0.06 }$&${ 0.88 }^{ +0.12 }_{ -0.06 }$&${ 5513 }^{ +113 }_{ -134 }$&${ 4.52 }^{ +0.05 }_{ -0.12 }$&${ -0.01 }^{ +0.14 }_{ -0.19 }$&${ 9.64 }^{ +0.36 }_{ -0.40 }$&${ 1091 }^{ +146 }_{ -88 }$&${ 0.22 }^{ +0.10 }_{ -0.13 }$&--&--&--\\ 
K00845.01 &${ 0.94 }^{ +0.05 }_{ -0.06 }$&${ 0.91 }^{ +0.11 }_{ -0.07 }$&${ 5612 }^{ +128 }_{ -116 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ -0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.63 }^{ +0.31 }_{ -0.41 }$&${ 1135 }^{ +140 }_{ -92 }$&${ 0.15 }^{ +0.11 }_{ -0.10 }$&--&--&--\\ 
K00846.01 &${ 0.81 }^{ +0.06 }_{ -0.07 }$&${ 0.78 }^{ +0.08 }_{ -0.07 }$&${ 5330 }^{ +113 }_{ -71 }$&${ 4.58 }^{ +0.05 }_{ -0.08 }$&${ -0.26 }^{ +0.18 }_{ -0.23 }$&${ 9.66 }^{ +0.38 }_{ -0.48 }$&${ 888 }^{ +93 }_{ -84 }$&${ 0.08 }^{ +0.11 }_{ -0.06 }$&--&--&--\\ 
K00847.01 &${ 0.98 }^{ +0.04 }_{ -0.05 }$&${ 0.96 }^{ +0.15 }_{ -0.07 }$&${ 5692 }^{ +78 }_{ -116 }$&${ 4.47 }^{ +0.06 }_{ -0.13 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.64 }^{ +0.28 }_{ -0.40 }$&${ 1061 }^{ +162 }_{ -86 }$&${ 0.23 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K00848.01 &${ 0.81 }^{ +0.03 }_{ -0.04 }$&${ 0.75 }^{ +0.03 }_{ -0.04 }$&${ 4948 }^{ +50 }_{ -68 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ 0.01 }^{ +0.17 }_{ -0.18 }$&${ 9.52 }^{ +0.46 }_{ -0.33 }$&${ 876 }^{ +41 }_{ -45 }$&${ 0.18 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K00849.01 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.06 }_{ -0.05 }$&${ 5343 }^{ +74 }_{ -89 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ 0.00 }^{ +0.15 }_{ -0.17 }$&${ 9.65 }^{ +0.38 }_{ -0.41 }$&${ 755 }^{ +61 }_{ -47 }$&${ 0.17 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K00850.01 &${ 0.90 }^{ +0.05 }_{ -0.05 }$&${ 0.86 }^{ +0.08 }_{ -0.05 }$&${ 5419 }^{ +122 }_{ -144 }$&${ 4.53 }^{ +0.04 }_{ -0.08 }$&${ -0.00 }^{ +0.14 }_{ -0.16 }$&${ 9.65 }^{ +0.36 }_{ -0.42 }$&${ 892 }^{ +87 }_{ -60 }$&${ 0.25 }^{ +0.11 }_{ -0.15 }$&--&--&--\\ 
K00851.01 &${ 1.18 }^{ +0.20 }_{ -0.12 }$&${ 1.27 }^{ +0.57 }_{ -0.21 }$&${ 6185 }^{ +198 }_{ -248 }$&${ 4.29 }^{ +0.13 }_{ -0.25 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.43 }^{ +0.17 }_{ -0.19 }$&${ 1482 }^{ +656 }_{ -270 }$&${ 0.66 }^{ +0.12 }_{ -0.19 }$&--&--&--\\ 
K00852.01 &${ 0.97 }^{ +0.05 }_{ -0.05 }$&${ 0.96 }^{ +0.22 }_{ -0.08 }$&${ 5616 }^{ +78 }_{ -103 }$&${ 4.46 }^{ +0.06 }_{ -0.18 }$&${ 0.09 }^{ +0.14 }_{ -0.14 }$&${ 9.71 }^{ +0.28 }_{ -0.46 }$&${ 1054 }^{ +240 }_{ -91 }$&${ 0.24 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K00853.01 &${ 0.81 }^{ +0.03 }_{ -0.04 }$&${ 0.76 }^{ +0.03 }_{ -0.03 }$&${ 4965 }^{ +64 }_{ -74 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ 0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.64 }^{ +0.37 }_{ -0.38 }$&${ 670 }^{ +32 }_{ -32 }$&${ 0.17 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K00853.02 &${ 0.80 }^{ +0.04 }_{ -0.04 }$&${ 0.76 }^{ +0.03 }_{ -0.03 }$&${ 4967 }^{ +69 }_{ -79 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ 0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.63 }^{ +0.39 }_{ -0.37 }$&${ 671 }^{ +31 }_{ -34 }$&${ 0.17 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K00854.01 &${ 0.53 }^{ +0.02 }_{ -0.02 }$&${ 0.51 }^{ +0.02 }_{ -0.02 }$&${ 3722 }^{ +30 }_{ -33 }$&${ 4.75 }^{ +0.01 }_{ -0.01 }$&${ 0.07 }^{ +0.07 }_{ -0.07 }$&${ 9.59 }^{ +0.37 }_{ -0.35 }$&${ 251 }^{ +11 }_{ -11 }$&${ 0.13 }^{ +0.04 }_{ -0.06 }$&(3668, 69)&(4.76, 0.02)&(0.20, 0.14)\\ 
K00855.01 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.08 }_{ -0.06 }$&${ 5394 }^{ +78 }_{ -108 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ -0.06 }^{ +0.16 }_{ -0.17 }$&${ 9.68 }^{ +0.35 }_{ -0.44 }$&${ 810 }^{ +75 }_{ -59 }$&${ 0.24 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K00856.01 &${ 1.02 }^{ +0.06 }_{ -0.06 }$&${ 1.02 }^{ +0.18 }_{ -0.10 }$&${ 5854 }^{ +85 }_{ -124 }$&${ 4.43 }^{ +0.07 }_{ -0.13 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.60 }^{ +0.21 }_{ -0.36 }$&${ 1272 }^{ +224 }_{ -126 }$&${ 0.23 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K00857.01 &${ 0.83 }^{ +0.04 }_{ -0.04 }$&${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 5127 }^{ +64 }_{ -74 }$&${ 4.57 }^{ +0.03 }_{ -0.05 }$&${ 0.01 }^{ +0.16 }_{ -0.16 }$&${ 9.68 }^{ +0.35 }_{ -0.39 }$&${ 669 }^{ +38 }_{ -36 }$&${ 0.16 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K00857.02 &${ 0.83 }^{ +0.04 }_{ -0.04 }$&${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 5127 }^{ +64 }_{ -77 }$&${ 4.57 }^{ +0.03 }_{ -0.05 }$&${ 0.01 }^{ +0.16 }_{ -0.17 }$&${ 9.69 }^{ +0.35 }_{ -0.41 }$&${ 670 }^{ +37 }_{ -37 }$&${ 0.16 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K00858.01 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.85 }^{ +0.08 }_{ -0.05 }$&${ 5397 }^{ +78 }_{ -89 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ -0.03 }^{ +0.15 }_{ -0.18 }$&${ 9.66 }^{ +0.38 }_{ -0.43 }$&${ 790 }^{ +73 }_{ -54 }$&${ 0.16 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K00859.01 &${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 0.74 }^{ +0.03 }_{ -0.03 }$&${ 4900 }^{ +75 }_{ -61 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ -0.03 }^{ +0.15 }_{ -0.16 }$&${ 9.66 }^{ +0.36 }_{ -0.39 }$&${ 708 }^{ +32 }_{ -33 }$&${ 0.10 }^{ +0.10 }_{ -0.07 }$&--&--&--\\ 
K00861.01 &${ 0.80 }^{ +0.04 }_{ -0.05 }$&${ 0.76 }^{ +0.04 }_{ -0.05 }$&${ 5099 }^{ +82 }_{ -70 }$&${ 4.58 }^{ +0.04 }_{ -0.05 }$&${ -0.12 }^{ +0.16 }_{ -0.20 }$&${ 9.69 }^{ +0.34 }_{ -0.41 }$&${ 626 }^{ +38 }_{ -46 }$&${ 0.10 }^{ +0.10 }_{ -0.07 }$&--&--&--\\ 
K00862.01 &${ 0.90 }^{ +0.04 }_{ -0.05 }$&${ 0.87 }^{ +0.10 }_{ -0.06 }$&${ 5461 }^{ +84 }_{ -100 }$&${ 4.52 }^{ +0.05 }_{ -0.11 }$&${ -0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.70 }^{ +0.35 }_{ -0.46 }$&${ 957 }^{ +112 }_{ -72 }$&${ 0.17 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K00863.01 &${ 0.97 }^{ +0.06 }_{ -0.06 }$&${ 0.96 }^{ +0.21 }_{ -0.09 }$&${ 5692 }^{ +138 }_{ -152 }$&${ 4.47 }^{ +0.07 }_{ -0.17 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.64 }^{ +0.30 }_{ -0.41 }$&${ 1241 }^{ +279 }_{ -119 }$&${ 0.22 }^{ +0.11 }_{ -0.14 }$&--&--&--\\ 
K00864.01 &${ 0.82 }^{ +0.05 }_{ -0.06 }$&${ 0.79 }^{ +0.06 }_{ -0.07 }$&${ 5273 }^{ +91 }_{ -69 }$&${ 4.57 }^{ +0.04 }_{ -0.07 }$&${ -0.17 }^{ +0.17 }_{ -0.22 }$&${ 9.68 }^{ +0.36 }_{ -0.45 }$&${ 928 }^{ +76 }_{ -84 }$&${ 0.09 }^{ +0.09 }_{ -0.07 }$&--&--&--\\ 
K00864.02 &${ 0.82 }^{ +0.05 }_{ -0.06 }$&${ 0.78 }^{ +0.06 }_{ -0.06 }$&${ 5268 }^{ +94 }_{ -68 }$&${ 4.57 }^{ +0.04 }_{ -0.06 }$&${ -0.17 }^{ +0.17 }_{ -0.22 }$&${ 9.65 }^{ +0.37 }_{ -0.43 }$&${ 925 }^{ +70 }_{ -83 }$&${ 0.09 }^{ +0.09 }_{ -0.06 }$&--&--&--\\ 
K00864.03 &${ 0.82 }^{ +0.05 }_{ -0.06 }$&${ 0.79 }^{ +0.06 }_{ -0.07 }$&${ 5267 }^{ +94 }_{ -66 }$&${ 4.57 }^{ +0.04 }_{ -0.07 }$&${ -0.17 }^{ +0.17 }_{ -0.22 }$&${ 9.66 }^{ +0.37 }_{ -0.45 }$&${ 924 }^{ +74 }_{ -81 }$&${ 0.09 }^{ +0.10 }_{ -0.06 }$&--&--&--\\ 
K00865.01 &${ 0.94 }^{ +0.06 }_{ -0.06 }$&${ 0.91 }^{ +0.13 }_{ -0.07 }$&${ 5609 }^{ +159 }_{ -128 }$&${ 4.49 }^{ +0.06 }_{ -0.12 }$&${ -0.04 }^{ +0.14 }_{ -0.19 }$&${ 9.64 }^{ +0.31 }_{ -0.42 }$&${ 944 }^{ +135 }_{ -82 }$&${ 0.17 }^{ +0.14 }_{ -0.12 }$&--&--&--\\ 
K00866.01 &${ 1.02 }^{ +0.07 }_{ -0.07 }$&${ 1.04 }^{ +0.23 }_{ -0.11 }$&${ 5853 }^{ +119 }_{ -153 }$&${ 4.42 }^{ +0.08 }_{ -0.17 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.62 }^{ +0.22 }_{ -0.37 }$&${ 1467 }^{ +324 }_{ -172 }$&${ 0.24 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K00867.01 &${ 0.80 }^{ +0.04 }_{ -0.05 }$&${ 0.77 }^{ +0.04 }_{ -0.05 }$&${ 5071 }^{ +84 }_{ -83 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.08 }^{ +0.16 }_{ -0.18 }$&${ 9.69 }^{ +0.35 }_{ -0.41 }$&${ 668 }^{ +41 }_{ -46 }$&${ 0.15 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K00868.01 &${ 0.72 }^{ +0.02 }_{ -0.03 }$&${ 0.67 }^{ +0.02 }_{ -0.02 }$&${ 4364 }^{ +52 }_{ -39 }$&${ 4.64 }^{ +0.01 }_{ -0.01 }$&${ 0.17 }^{ +0.09 }_{ -0.13 }$&${ 9.31 }^{ +0.47 }_{ -0.18 }$&${ 389 }^{ +13 }_{ -11 }$&${ 0.07 }^{ +0.09 }_{ -0.05 }$&(4244, 84)&(4.63, 0.02)&(0.10, 0.16)\\ 
K00869.01 &${ 0.86 }^{ +0.03 }_{ -0.03 }$&${ 0.80 }^{ +0.02 }_{ -0.02 }$&${ 5174 }^{ +73 }_{ -76 }$&${ 4.57 }^{ +0.02 }_{ -0.02 }$&${ 0.05 }^{ +0.11 }_{ -0.10 }$&${ 9.56 }^{ +0.25 }_{ -0.30 }$&${ 866 }^{ +27 }_{ -26 }$&${ 0.20 }^{ +0.08 }_{ -0.10 }$&(5099, 107)&(4.56, 0.02)&(0.04, 0.16)\\ 
K00869.02 &${ 0.86 }^{ +0.03 }_{ -0.03 }$&${ 0.80 }^{ +0.02 }_{ -0.02 }$&${ 5175 }^{ +72 }_{ -78 }$&${ 4.57 }^{ +0.02 }_{ -0.02 }$&${ 0.06 }^{ +0.11 }_{ -0.10 }$&${ 9.54 }^{ +0.25 }_{ -0.30 }$&${ 866 }^{ +25 }_{ -26 }$&${ 0.20 }^{ +0.08 }_{ -0.10 }$&(5099, 107)&(4.56, 0.02)&(0.04, 0.16)\\ 
K00869.03 &${ 0.87 }^{ +0.03 }_{ -0.03 }$&${ 0.80 }^{ +0.02 }_{ -0.02 }$&${ 5178 }^{ +71 }_{ -76 }$&${ 4.57 }^{ +0.01 }_{ -0.02 }$&${ 0.06 }^{ +0.10 }_{ -0.10 }$&${ 9.55 }^{ +0.25 }_{ -0.30 }$&${ 867 }^{ +25 }_{ -27 }$&${ 0.20 }^{ +0.08 }_{ -0.09 }$&(5099, 107)&(4.56, 0.02)&(0.04, 0.16)\\ 
K00869.04 &${ 0.87 }^{ +0.03 }_{ -0.03 }$&${ 0.80 }^{ +0.02 }_{ -0.02 }$&${ 5176 }^{ +71 }_{ -82 }$&${ 4.57 }^{ +0.01 }_{ -0.02 }$&${ 0.06 }^{ +0.10 }_{ -0.10 }$&${ 9.56 }^{ +0.25 }_{ -0.30 }$&${ 867 }^{ +26 }_{ -27 }$&${ 0.20 }^{ +0.08 }_{ -0.10 }$&(5099, 107)&(4.56, 0.02)&(0.04, 0.16)\\ 
K00870.01 &${ 0.77 }^{ +0.02 }_{ -0.02 }$&${ 0.71 }^{ +0.01 }_{ -0.01 }$&${ 4690 }^{ +63 }_{ -50 }$&${ 4.62 }^{ +0.01 }_{ -0.01 }$&${ 0.06 }^{ +0.11 }_{ -0.10 }$&${ 9.35 }^{ +0.26 }_{ -0.18 }$&${ 472 }^{ +11 }_{ -11 }$&${ 0.11 }^{ +0.10 }_{ -0.07 }$&(4640, 91)&(4.62, 0.01)&(0.04, 0.17)\\ 
K00870.02 &${ 0.78 }^{ +0.02 }_{ -0.02 }$&${ 0.71 }^{ +0.01 }_{ -0.01 }$&${ 4693 }^{ +66 }_{ -53 }$&${ 4.62 }^{ +0.01 }_{ -0.01 }$&${ 0.07 }^{ +0.10 }_{ -0.11 }$&${ 9.36 }^{ +0.27 }_{ -0.19 }$&${ 473 }^{ +11 }_{ -11 }$&${ 0.12 }^{ +0.10 }_{ -0.08 }$&(4640, 91)&(4.62, 0.01)&(0.04, 0.17)\\ 
K00871.01 &${ 0.97 }^{ +0.06 }_{ -0.07 }$&${ 0.96 }^{ +0.20 }_{ -0.09 }$&${ 5732 }^{ +131 }_{ -103 }$&${ 4.47 }^{ +0.07 }_{ -0.15 }$&${ -0.04 }^{ +0.14 }_{ -0.20 }$&${ 9.63 }^{ +0.29 }_{ -0.40 }$&${ 1123 }^{ +242 }_{ -109 }$&${ 0.12 }^{ +0.10 }_{ -0.08 }$&--&--&--\\ 
K00872.01 &${ 0.92 }^{ +0.03 }_{ -0.03 }$&${ 0.93 }^{ +0.05 }_{ -0.04 }$&${ 5232 }^{ +67 }_{ -71 }$&${ 4.46 }^{ +0.05 }_{ -0.05 }$&${ 0.37 }^{ +0.05 }_{ -0.05 }$&${ 9.92 }^{ +0.15 }_{ -0.32 }$&${ 892 }^{ +48 }_{ -43 }$&${ 0.17 }^{ +0.07 }_{ -0.09 }$&(5149, 107)&(4.45, 0.05)&(0.42, 0.06)\\ 
K00872.02 &${ 0.92 }^{ +0.03 }_{ -0.03 }$&${ 0.93 }^{ +0.05 }_{ -0.05 }$&${ 5238 }^{ +65 }_{ -71 }$&${ 4.46 }^{ +0.05 }_{ -0.05 }$&${ 0.37 }^{ +0.05 }_{ -0.05 }$&${ 9.91 }^{ +0.15 }_{ -0.30 }$&${ 893 }^{ +50 }_{ -44 }$&${ 0.17 }^{ +0.07 }_{ -0.09 }$&(5149, 107)&(4.45, 0.05)&(0.42, 0.06)\\ 
K00873.01 &${ 0.94 }^{ +0.06 }_{ -0.06 }$&${ 0.91 }^{ +0.12 }_{ -0.07 }$&${ 5611 }^{ +157 }_{ -127 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ -0.04 }^{ +0.14 }_{ -0.19 }$&${ 9.62 }^{ +0.32 }_{ -0.39 }$&${ 919 }^{ +122 }_{ -78 }$&${ 0.16 }^{ +0.13 }_{ -0.11 }$&--&--&--\\ 
K00874.01 &${ 0.90 }^{ +0.06 }_{ -0.06 }$&${ 0.87 }^{ +0.11 }_{ -0.07 }$&${ 5434 }^{ +228 }_{ -215 }$&${ 4.52 }^{ +0.05 }_{ -0.09 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.66 }^{ +0.33 }_{ -0.41 }$&${ 736 }^{ +103 }_{ -66 }$&${ 0.46 }^{ +0.21 }_{ -0.22 }$&--&--&--\\ 
K00874.02 &${ 0.90 }^{ +0.07 }_{ -0.06 }$&${ 0.87 }^{ +0.10 }_{ -0.07 }$&${ 5428 }^{ +242 }_{ -217 }$&${ 4.52 }^{ +0.05 }_{ -0.08 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.64 }^{ +0.33 }_{ -0.38 }$&${ 736 }^{ +95 }_{ -66 }$&${ 0.46 }^{ +0.22 }_{ -0.22 }$&--&--&--\\ 
K00875.01 &${ 0.75 }^{ +0.04 }_{ -0.04 }$&${ 0.70 }^{ +0.04 }_{ -0.03 }$&${ 4659 }^{ +192 }_{ -176 }$&${ 4.62 }^{ +0.02 }_{ -0.02 }$&${ -0.02 }^{ +0.11 }_{ -0.11 }$&${ 9.45 }^{ +0.42 }_{ -0.28 }$&${ 556 }^{ +36 }_{ -34 }$&${ 0.40 }^{ +0.27 }_{ -0.27 }$&(3861, 739)&(4.75, 0.11)&(-0.05, 0.13)\\ 
K00877.01 &${ 0.69 }^{ +0.03 }_{ -0.03 }$&${ 0.65 }^{ +0.02 }_{ -0.02 }$&${ 4385 }^{ +49 }_{ -37 }$&${ 4.65 }^{ +0.01 }_{ -0.02 }$&${ -0.05 }^{ +0.12 }_{ -0.10 }$&${ 9.56 }^{ +0.40 }_{ -0.35 }$&${ 366 }^{ +13 }_{ -16 }$&${ 0.05 }^{ +0.07 }_{ -0.04 }$&(4260, 88)&(4.64, 0.04)&(-0.04, 0.12)\\ 
K00877.02 &${ 0.69 }^{ +0.03 }_{ -0.03 }$&${ 0.65 }^{ +0.02 }_{ -0.02 }$&${ 4385 }^{ +47 }_{ -37 }$&${ 4.65 }^{ +0.01 }_{ -0.02 }$&${ -0.05 }^{ +0.12 }_{ -0.10 }$&${ 9.56 }^{ +0.40 }_{ -0.34 }$&${ 366 }^{ +13 }_{ -16 }$&${ 0.05 }^{ +0.07 }_{ -0.04 }$&(4260, 88)&(4.64, 0.04)&(-0.04, 0.12)\\ 
K00877.03 &${ 0.68 }^{ +0.03 }_{ -0.03 }$&${ 0.65 }^{ +0.02 }_{ -0.02 }$&${ 4385 }^{ +48 }_{ -38 }$&${ 4.65 }^{ +0.02 }_{ -0.02 }$&${ -0.05 }^{ +0.12 }_{ -0.09 }$&${ 9.55 }^{ +0.40 }_{ -0.35 }$&${ 365 }^{ +13 }_{ -16 }$&${ 0.05 }^{ +0.07 }_{ -0.04 }$&(4260, 88)&(4.64, 0.04)&(-0.04, 0.12)\\ 
K00878.01 &${ 0.84 }^{ +0.06 }_{ -0.06 }$&${ 0.80 }^{ +0.08 }_{ -0.06 }$&${ 5222 }^{ +237 }_{ -220 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.04 }^{ +0.16 }_{ -0.18 }$&${ 9.64 }^{ +0.38 }_{ -0.41 }$&${ 664 }^{ +76 }_{ -57 }$&${ 0.63 }^{ +0.24 }_{ -0.26 }$&--&--&--\\ 
K00880.01 &${ 0.96 }^{ +0.04 }_{ -0.04 }$&${ 0.93 }^{ +0.06 }_{ -0.05 }$&${ 5529 }^{ +87 }_{ -75 }$&${ 4.49 }^{ +0.04 }_{ -0.06 }$&${ 0.12 }^{ +0.10 }_{ -0.10 }$&${ 9.67 }^{ +0.24 }_{ -0.38 }$&${ 987 }^{ +64 }_{ -52 }$&${ 0.11 }^{ +0.09 }_{ -0.07 }$&(5427, 107)&(4.46, 0.06)&(0.16, 0.14)\\ 
K00880.02 &${ 0.96 }^{ +0.04 }_{ -0.04 }$&${ 0.93 }^{ +0.06 }_{ -0.04 }$&${ 5527 }^{ +85 }_{ -68 }$&${ 4.49 }^{ +0.04 }_{ -0.06 }$&${ 0.13 }^{ +0.10 }_{ -0.10 }$&${ 9.67 }^{ +0.25 }_{ -0.38 }$&${ 987 }^{ +63 }_{ -49 }$&${ 0.11 }^{ +0.08 }_{ -0.07 }$&(5427, 107)&(4.46, 0.06)&(0.16, 0.14)\\ 
K00880.03 &${ 0.96 }^{ +0.04 }_{ -0.04 }$&${ 0.93 }^{ +0.06 }_{ -0.05 }$&${ 5530 }^{ +87 }_{ -71 }$&${ 4.49 }^{ +0.04 }_{ -0.06 }$&${ 0.13 }^{ +0.11 }_{ -0.10 }$&${ 9.65 }^{ +0.26 }_{ -0.39 }$&${ 987 }^{ +69 }_{ -50 }$&${ 0.11 }^{ +0.08 }_{ -0.07 }$&(5427, 107)&(4.46, 0.06)&(0.16, 0.14)\\ 
K00880.04 &${ 0.96 }^{ +0.04 }_{ -0.04 }$&${ 0.93 }^{ +0.06 }_{ -0.05 }$&${ 5528 }^{ +85 }_{ -71 }$&${ 4.49 }^{ +0.04 }_{ -0.06 }$&${ 0.13 }^{ +0.10 }_{ -0.10 }$&${ 9.67 }^{ +0.25 }_{ -0.39 }$&${ 988 }^{ +64 }_{ -54 }$&${ 0.11 }^{ +0.08 }_{ -0.07 }$&(5427, 107)&(4.46, 0.06)&(0.16, 0.14)\\ 
K00881.01 &${ 0.84 }^{ +0.03 }_{ -0.04 }$&${ 0.78 }^{ +0.02 }_{ -0.02 }$&${ 5148 }^{ +83 }_{ -78 }$&${ 4.58 }^{ +0.02 }_{ -0.02 }$&${ -0.03 }^{ +0.11 }_{ -0.11 }$&${ 9.52 }^{ +0.27 }_{ -0.29 }$&${ 944 }^{ +32 }_{ -32 }$&${ 0.17 }^{ +0.10 }_{ -0.10 }$&(5066, 104)&(4.58, 0.02)&(-0.08, 0.16)\\ 
K00881.02 &${ 0.84 }^{ +0.03 }_{ -0.04 }$&${ 0.78 }^{ +0.02 }_{ -0.02 }$&${ 5145 }^{ +83 }_{ -78 }$&${ 4.58 }^{ +0.02 }_{ -0.02 }$&${ -0.03 }^{ +0.11 }_{ -0.11 }$&${ 9.52 }^{ +0.26 }_{ -0.29 }$&${ 945 }^{ +32 }_{ -32 }$&${ 0.17 }^{ +0.11 }_{ -0.10 }$&(5066, 104)&(4.58, 0.02)&(-0.08, 0.16)\\ 
K00882.01 &${ 0.82 }^{ +0.06 }_{ -0.06 }$&${ 0.79 }^{ +0.07 }_{ -0.06 }$&${ 5261 }^{ +186 }_{ -159 }$&${ 4.57 }^{ +0.04 }_{ -0.07 }$&${ -0.15 }^{ +0.17 }_{ -0.20 }$&${ 9.68 }^{ +0.37 }_{ -0.44 }$&${ 835 }^{ +83 }_{ -72 }$&${ 0.28 }^{ +0.19 }_{ -0.18 }$&--&--&--\\ 
K00883.01 &${ 0.78 }^{ +0.04 }_{ -0.05 }$&${ 0.74 }^{ +0.04 }_{ -0.04 }$&${ 4935 }^{ +181 }_{ -129 }$&${ 4.60 }^{ +0.03 }_{ -0.05 }$&${ -0.08 }^{ +0.16 }_{ -0.19 }$&${ 9.67 }^{ +0.36 }_{ -0.40 }$&${ 743 }^{ +50 }_{ -48 }$&${ 0.27 }^{ +0.22 }_{ -0.18 }$&--&--&--\\ 
K00884.01 &${ 0.84 }^{ +0.04 }_{ -0.04 }$&${ 0.80 }^{ +0.04 }_{ -0.04 }$&${ 5130 }^{ +63 }_{ -80 }$&${ 4.57 }^{ +0.03 }_{ -0.05 }$&${ 0.05 }^{ +0.16 }_{ -0.17 }$&${ 9.63 }^{ +0.39 }_{ -0.38 }$&${ 667 }^{ +40 }_{ -33 }$&${ 0.17 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K00884.02 &${ 0.85 }^{ +0.04 }_{ -0.04 }$&${ 0.80 }^{ +0.04 }_{ -0.04 }$&${ 5133 }^{ +59 }_{ -76 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ 0.06 }^{ +0.16 }_{ -0.16 }$&${ 9.67 }^{ +0.37 }_{ -0.41 }$&${ 671 }^{ +38 }_{ -33 }$&${ 0.18 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K00884.03 &${ 0.84 }^{ +0.04 }_{ -0.04 }$&${ 0.80 }^{ +0.04 }_{ -0.04 }$&${ 5131 }^{ +60 }_{ -76 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ 0.06 }^{ +0.16 }_{ -0.17 }$&${ 9.69 }^{ +0.35 }_{ -0.42 }$&${ 671 }^{ +39 }_{ -36 }$&${ 0.18 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K00886.01 &${ 0.48 }^{ +0.03 }_{ -0.03 }$&${ 0.46 }^{ +0.03 }_{ -0.03 }$&${ 3760 }^{ +46 }_{ -43 }$&${ 4.79 }^{ +0.03 }_{ -0.03 }$&${ -0.27 }^{ +0.09 }_{ -0.09 }$&${ 9.62 }^{ +0.38 }_{ -0.40 }$&${ 234 }^{ +18 }_{ -17 }$&${ 0.17 }^{ +0.09 }_{ -0.09 }$&(3789, 81)&(4.78, 0.05)&(-0.26, 0.14)\\ 
K00886.02 &${ 0.48 }^{ +0.03 }_{ -0.03 }$&${ 0.46 }^{ +0.03 }_{ -0.03 }$&${ 3761 }^{ +46 }_{ -44 }$&${ 4.79 }^{ +0.03 }_{ -0.03 }$&${ -0.27 }^{ +0.09 }_{ -0.09 }$&${ 9.63 }^{ +0.38 }_{ -0.40 }$&${ 234 }^{ +18 }_{ -17 }$&${ 0.17 }^{ +0.10 }_{ -0.09 }$&(3789, 81)&(4.78, 0.05)&(-0.26, 0.14)\\ 
K00886.03 &${ 0.48 }^{ +0.03 }_{ -0.03 }$&${ 0.46 }^{ +0.03 }_{ -0.03 }$&${ 3761 }^{ +47 }_{ -44 }$&${ 4.79 }^{ +0.03 }_{ -0.03 }$&${ -0.27 }^{ +0.09 }_{ -0.09 }$&${ 9.61 }^{ +0.38 }_{ -0.40 }$&${ 235 }^{ +18 }_{ -18 }$&${ 0.17 }^{ +0.09 }_{ -0.08 }$&(3789, 81)&(4.78, 0.05)&(-0.26, 0.14)\\ 
K00887.01 &${ 0.98 }^{ +0.11 }_{ -0.08 }$&${ 0.99 }^{ +0.20 }_{ -0.11 }$&${ 5785 }^{ +265 }_{ -234 }$&${ 4.44 }^{ +0.09 }_{ -0.13 }$&${ -0.03 }^{ +0.15 }_{ -0.18 }$&${ 9.58 }^{ +0.30 }_{ -0.36 }$&${ 1003 }^{ +210 }_{ -128 }$&${ 0.35 }^{ +0.21 }_{ -0.20 }$&--&--&--\\ 
K00889.01 &${ 0.83 }^{ +0.04 }_{ -0.03 }$&${ 0.83 }^{ +0.03 }_{ -0.03 }$&${ 5206 }^{ +41 }_{ -46 }$&${ 4.52 }^{ +0.04 }_{ -0.04 }$&${ -0.02 }^{ +0.11 }_{ -0.10 }$&${ 9.96 }^{ +0.14 }_{ -0.31 }$&${ 713 }^{ +31 }_{ -28 }$&${ 0.40 }^{ +0.02 }_{ -0.04 }$&(5332, 102)&(4.50, 0.04)&(-0.08, 0.16)\\ 
K00890.01 &${ 1.09 }^{ +0.08 }_{ -0.07 }$&${ 1.12 }^{ +0.29 }_{ -0.12 }$&${ 5995 }^{ +107 }_{ -117 }$&${ 4.37 }^{ +0.08 }_{ -0.18 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.55 }^{ +0.18 }_{ -0.31 }$&${ 1460 }^{ +364 }_{ -161 }$&${ 0.16 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K00891.01 &${ 1.04 }^{ +0.06 }_{ -0.06 }$&${ 1.04 }^{ +0.23 }_{ -0.09 }$&${ 5871 }^{ +100 }_{ -97 }$&${ 4.42 }^{ +0.07 }_{ -0.16 }$&${ 0.02 }^{ +0.12 }_{ -0.16 }$&${ 9.60 }^{ +0.22 }_{ -0.37 }$&${ 1214 }^{ +266 }_{ -120 }$&${ 0.11 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K00892.01 &${ 0.83 }^{ +0.04 }_{ -0.04 }$&${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 5099 }^{ +53 }_{ -73 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.00 }^{ +0.16 }_{ -0.17 }$&${ 9.66 }^{ +0.36 }_{ -0.41 }$&${ 675 }^{ +37 }_{ -38 }$&${ 0.19 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K00892.02 &${ 0.83 }^{ +0.04 }_{ -0.05 }$&${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 5100 }^{ +55 }_{ -73 }$&${ 4.57 }^{ +0.03 }_{ -0.05 }$&${ 0.00 }^{ +0.16 }_{ -0.17 }$&${ 9.67 }^{ +0.36 }_{ -0.41 }$&${ 676 }^{ +37 }_{ -40 }$&${ 0.18 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K00893.01 &${ 0.88 }^{ +0.05 }_{ -0.05 }$&${ 0.85 }^{ +0.09 }_{ -0.06 }$&${ 5485 }^{ +121 }_{ -82 }$&${ 4.53 }^{ +0.05 }_{ -0.10 }$&${ -0.12 }^{ +0.15 }_{ -0.17 }$&${ 9.64 }^{ +0.35 }_{ -0.42 }$&${ 1126 }^{ +120 }_{ -85 }$&${ 0.09 }^{ +0.11 }_{ -0.07 }$&--&--&--\\ 
K00894.01 &${ 1.02 }^{ +0.14 }_{ -0.09 }$&${ 1.04 }^{ +0.30 }_{ -0.14 }$&${ 5820 }^{ +342 }_{ -232 }$&${ 4.41 }^{ +0.10 }_{ -0.18 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.54 }^{ +0.32 }_{ -0.30 }$&${ 1179 }^{ +357 }_{ -175 }$&${ 0.39 }^{ +0.25 }_{ -0.20 }$&--&--&--\\ 
K00895.01 &${ 0.91 }^{ +0.07 }_{ -0.06 }$&${ 0.87 }^{ +0.12 }_{ -0.08 }$&${ 5516 }^{ +211 }_{ -195 }$&${ 4.52 }^{ +0.06 }_{ -0.10 }$&${ -0.06 }^{ +0.15 }_{ -0.19 }$&${ 9.63 }^{ +0.34 }_{ -0.41 }$&${ 953 }^{ +142 }_{ -90 }$&${ 0.36 }^{ +0.18 }_{ -0.20 }$&--&--&--\\ 
K00896.01 &${ 0.90 }^{ +0.02 }_{ -0.02 }$&${ 0.82 }^{ +0.02 }_{ -0.02 }$&${ 5182 }^{ +71 }_{ -56 }$&${ 4.56 }^{ +0.01 }_{ -0.01 }$&${ 0.20 }^{ +0.07 }_{ -0.07 }$&${ 9.37 }^{ +0.23 }_{ -0.23 }$&${ 800 }^{ +19 }_{ -18 }$&${ 0.09 }^{ +0.08 }_{ -0.06 }$&(5191, 105)&(4.56, 0.01)&(0.34, 0.10)\\ 
K00896.02 &${ 0.90 }^{ +0.02 }_{ -0.03 }$&${ 0.82 }^{ +0.02 }_{ -0.02 }$&${ 5182 }^{ +69 }_{ -56 }$&${ 4.56 }^{ +0.01 }_{ -0.01 }$&${ 0.20 }^{ +0.07 }_{ -0.07 }$&${ 9.37 }^{ +0.23 }_{ -0.23 }$&${ 800 }^{ +20 }_{ -18 }$&${ 0.09 }^{ +0.08 }_{ -0.06 }$&(5191, 105)&(4.56, 0.01)&(0.34, 0.10)\\ 
K00896.03 &${ 0.90 }^{ +0.02 }_{ -0.02 }$&${ 0.82 }^{ +0.02 }_{ -0.02 }$&${ 5184 }^{ +69 }_{ -57 }$&${ 4.56 }^{ +0.01 }_{ -0.01 }$&${ 0.20 }^{ +0.07 }_{ -0.07 }$&${ 9.38 }^{ +0.22 }_{ -0.22 }$&${ 800 }^{ +20 }_{ -18 }$&${ 0.09 }^{ +0.08 }_{ -0.06 }$&(5191, 105)&(4.56, 0.01)&(0.34, 0.10)\\ 
K00897.01 &${ 1.18 }^{ +0.23 }_{ -0.14 }$&${ 1.30 }^{ +0.55 }_{ -0.25 }$&${ 6191 }^{ +307 }_{ -307 }$&${ 4.28 }^{ +0.14 }_{ -0.23 }$&${ 0.06 }^{ +0.13 }_{ -0.14 }$&${ 9.41 }^{ +0.23 }_{ -0.18 }$&${ 1520 }^{ +661 }_{ -306 }$&${ 0.62 }^{ +0.20 }_{ -0.23 }$&--&--&--\\ 
K00898.01 &${ 0.58 }^{ +0.03 }_{ -0.03 }$&${ 0.56 }^{ +0.02 }_{ -0.02 }$&${ 4082 }^{ +39 }_{ -38 }$&${ 4.71 }^{ +0.02 }_{ -0.02 }$&${ -0.23 }^{ +0.11 }_{ -0.12 }$&${ 9.49 }^{ +0.39 }_{ -0.29 }$&${ 365 }^{ +20 }_{ -22 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(3991, 82)&(4.71, 0.02)&(-0.22, 0.16)\\ 
K00898.02 &${ 0.58 }^{ +0.03 }_{ -0.03 }$&${ 0.56 }^{ +0.02 }_{ -0.02 }$&${ 4082 }^{ +39 }_{ -40 }$&${ 4.71 }^{ +0.02 }_{ -0.02 }$&${ -0.23 }^{ +0.11 }_{ -0.12 }$&${ 9.51 }^{ +0.37 }_{ -0.30 }$&${ 365 }^{ +21 }_{ -22 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(3991, 82)&(4.71, 0.02)&(-0.22, 0.16)\\ 
K00898.03 &${ 0.58 }^{ +0.03 }_{ -0.03 }$&${ 0.56 }^{ +0.02 }_{ -0.02 }$&${ 4082 }^{ +38 }_{ -39 }$&${ 4.71 }^{ +0.02 }_{ -0.01 }$&${ -0.23 }^{ +0.11 }_{ -0.12 }$&${ 9.48 }^{ +0.39 }_{ -0.29 }$&${ 365 }^{ +20 }_{ -21 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(3991, 82)&(4.71, 0.02)&(-0.22, 0.16)\\ 
K00899.01 &${ 0.40 }^{ +0.03 }_{ -0.04 }$&${ 0.38 }^{ +0.03 }_{ -0.03 }$&${ 3632 }^{ +41 }_{ -39 }$&${ 4.88 }^{ +0.03 }_{ -0.03 }$&${ -0.34 }^{ +0.09 }_{ -0.09 }$&${ 9.49 }^{ +0.43 }_{ -0.34 }$&${ 133 }^{ +11 }_{ -13 }$&${ 0.18 }^{ +0.09 }_{ -0.09 }$&(3594, 122)&(4.92, 0.04)&(-0.30, 0.20)\\ 
K00899.02 &${ 0.40 }^{ +0.03 }_{ -0.04 }$&${ 0.38 }^{ +0.03 }_{ -0.03 }$&${ 3631 }^{ +41 }_{ -40 }$&${ 4.88 }^{ +0.03 }_{ -0.03 }$&${ -0.33 }^{ +0.09 }_{ -0.10 }$&${ 9.48 }^{ +0.42 }_{ -0.33 }$&${ 133 }^{ +12 }_{ -12 }$&${ 0.18 }^{ +0.10 }_{ -0.09 }$&(3594, 122)&(4.92, 0.04)&(-0.30, 0.20)\\ 
K00899.03 &${ 0.40 }^{ +0.03 }_{ -0.04 }$&${ 0.38 }^{ +0.03 }_{ -0.03 }$&${ 3630 }^{ +44 }_{ -40 }$&${ 4.88 }^{ +0.03 }_{ -0.03 }$&${ -0.34 }^{ +0.09 }_{ -0.09 }$&${ 9.48 }^{ +0.45 }_{ -0.33 }$&${ 133 }^{ +12 }_{ -12 }$&${ 0.18 }^{ +0.10 }_{ -0.09 }$&(3594, 122)&(4.92, 0.04)&(-0.30, 0.20)\\ 
K00900.01 &${ 1.09 }^{ +0.14 }_{ -0.06 }$&${ 1.14 }^{ +0.47 }_{ -0.15 }$&${ 5759 }^{ +55 }_{ -62 }$&${ 4.35 }^{ +0.11 }_{ -0.24 }$&${ 0.29 }^{ +0.10 }_{ -0.17 }$&${ 9.63 }^{ +0.15 }_{ -0.34 }$&${ 1496 }^{ +612 }_{ -195 }$&${ 0.12 }^{ +0.02 }_{ -0.04 }$&--&--&--\\ 
K00901.01 &${ 0.68 }^{ +0.03 }_{ -0.03 }$&${ 0.65 }^{ +0.02 }_{ -0.02 }$&${ 4434 }^{ +50 }_{ -49 }$&${ 4.65 }^{ +0.02 }_{ -0.02 }$&${ -0.11 }^{ +0.11 }_{ -0.08 }$&${ 9.46 }^{ +0.47 }_{ -0.33 }$&${ 517 }^{ +22 }_{ -21 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&(3945, 811)&(4.72, 0.11)&(-0.14, 0.11)\\ 
K00902.01 &${ 0.62 }^{ +0.03 }_{ -0.03 }$&${ 0.59 }^{ +0.03 }_{ -0.02 }$&${ 4407 }^{ +46 }_{ -45 }$&${ 4.68 }^{ +0.02 }_{ -0.02 }$&${ -0.37 }^{ +0.14 }_{ -0.13 }$&${ 9.51 }^{ +0.41 }_{ -0.32 }$&${ 484 }^{ +27 }_{ -24 }$&${ 0.03 }^{ +0.05 }_{ -0.02 }$&(3960, 140)&(4.75, 0.08)&(-0.37, 0.12)\\ 
K00903.01 &${ 0.99 }^{ +0.08 }_{ -0.07 }$&${ 0.98 }^{ +0.21 }_{ -0.10 }$&${ 5777 }^{ +199 }_{ -221 }$&${ 4.45 }^{ +0.08 }_{ -0.15 }$&${ -0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.60 }^{ +0.28 }_{ -0.36 }$&${ 1427 }^{ +314 }_{ -169 }$&${ 0.33 }^{ +0.15 }_{ -0.19 }$&--&--&--\\ 
K00904.01 &${ 0.72 }^{ +0.02 }_{ -0.03 }$&${ 0.68 }^{ +0.01 }_{ -0.02 }$&${ 4508 }^{ +42 }_{ -39 }$&${ 4.64 }^{ +0.01 }_{ -0.01 }$&${ -0.01 }^{ +0.11 }_{ -0.10 }$&${ 9.37 }^{ +0.31 }_{ -0.20 }$&${ 568 }^{ +14 }_{ -18 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&(4494, 96)&(4.64, 0.01)&(-0.04, 0.14)\\ 
K00904.02 &${ 0.72 }^{ +0.02 }_{ -0.03 }$&${ 0.68 }^{ +0.01 }_{ -0.02 }$&${ 4508 }^{ +42 }_{ -41 }$&${ 4.64 }^{ +0.01 }_{ -0.01 }$&${ -0.01 }^{ +0.11 }_{ -0.10 }$&${ 9.36 }^{ +0.32 }_{ -0.20 }$&${ 568 }^{ +14 }_{ -18 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&(4494, 96)&(4.64, 0.01)&(-0.04, 0.14)\\ 
K00904.03 &${ 0.72 }^{ +0.02 }_{ -0.03 }$&${ 0.68 }^{ +0.01 }_{ -0.02 }$&${ 4508 }^{ +42 }_{ -40 }$&${ 4.64 }^{ +0.01 }_{ -0.01 }$&${ -0.01 }^{ +0.11 }_{ -0.10 }$&${ 9.39 }^{ +0.31 }_{ -0.21 }$&${ 568 }^{ +15 }_{ -17 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&(4494, 96)&(4.64, 0.01)&(-0.04, 0.14)\\ 
K00904.04 &${ 0.72 }^{ +0.02 }_{ -0.03 }$&${ 0.67 }^{ +0.01 }_{ -0.02 }$&${ 4506 }^{ +41 }_{ -40 }$&${ 4.64 }^{ +0.01 }_{ -0.01 }$&${ -0.02 }^{ +0.11 }_{ -0.10 }$&${ 9.38 }^{ +0.31 }_{ -0.21 }$&${ 567 }^{ +14 }_{ -18 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&(4494, 96)&(4.64, 0.01)&(-0.04, 0.14)\\ 
K00904.05 &${ 0.72 }^{ +0.02 }_{ -0.03 }$&${ 0.67 }^{ +0.01 }_{ -0.02 }$&${ 4507 }^{ +42 }_{ -42 }$&${ 4.64 }^{ +0.01 }_{ -0.01 }$&${ -0.02 }^{ +0.11 }_{ -0.10 }$&${ 9.37 }^{ +0.33 }_{ -0.21 }$&${ 567 }^{ +14 }_{ -18 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&(4494, 96)&(4.64, 0.01)&(-0.04, 0.14)\\ 
K00905.01 &${ 1.06 }^{ +0.12 }_{ -0.09 }$&${ 1.08 }^{ +0.27 }_{ -0.14 }$&${ 5957 }^{ +246 }_{ -197 }$&${ 4.39 }^{ +0.10 }_{ -0.15 }$&${ -0.00 }^{ +0.14 }_{ -0.18 }$&${ 9.51 }^{ +0.23 }_{ -0.28 }$&${ 1355 }^{ +346 }_{ -191 }$&${ 0.26 }^{ +0.18 }_{ -0.16 }$&--&--&--\\ 
K00906.01 &${ 0.83 }^{ +0.03 }_{ -0.04 }$&${ 0.79 }^{ +0.04 }_{ -0.03 }$&${ 5097 }^{ +73 }_{ -67 }$&${ 4.57 }^{ +0.02 }_{ -0.05 }$&${ 0.02 }^{ +0.14 }_{ -0.14 }$&${ 9.71 }^{ +0.33 }_{ -0.40 }$&${ 788 }^{ +40 }_{ -34 }$&${ 0.11 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K00906.02 &${ 0.83 }^{ +0.04 }_{ -0.04 }$&${ 0.79 }^{ +0.04 }_{ -0.03 }$&${ 5099 }^{ +71 }_{ -71 }$&${ 4.57 }^{ +0.02 }_{ -0.05 }$&${ 0.02 }^{ +0.14 }_{ -0.14 }$&${ 9.71 }^{ +0.33 }_{ -0.40 }$&${ 790 }^{ +40 }_{ -36 }$&${ 0.11 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K00906.03 &${ 0.83 }^{ +0.04 }_{ -0.04 }$&${ 0.79 }^{ +0.04 }_{ -0.03 }$&${ 5093 }^{ +72 }_{ -67 }$&${ 4.57 }^{ +0.02 }_{ -0.05 }$&${ 0.03 }^{ +0.14 }_{ -0.15 }$&${ 9.71 }^{ +0.34 }_{ -0.39 }$&${ 787 }^{ +44 }_{ -34 }$&${ 0.11 }^{ +0.08 }_{ -0.07 }$&--&--&--\\ 
K00907.01 &${ 0.95 }^{ +0.04 }_{ -0.04 }$&${ 0.91 }^{ +0.05 }_{ -0.04 }$&${ 5622 }^{ +94 }_{ -91 }$&${ 4.50 }^{ +0.04 }_{ -0.05 }$&${ -0.02 }^{ +0.11 }_{ -0.12 }$&${ 9.56 }^{ +0.26 }_{ -0.33 }$&${ 1014 }^{ +61 }_{ -52 }$&${ 0.16 }^{ +0.09 }_{ -0.08 }$&(5527, 115)&(4.49, 0.06)&(-0.18, 0.18)\\ 
K00907.02 &${ 0.95 }^{ +0.04 }_{ -0.04 }$&${ 0.91 }^{ +0.05 }_{ -0.04 }$&${ 5619 }^{ +98 }_{ -90 }$&${ 4.50 }^{ +0.04 }_{ -0.05 }$&${ -0.02 }^{ +0.10 }_{ -0.11 }$&${ 9.56 }^{ +0.27 }_{ -0.32 }$&${ 1014 }^{ +61 }_{ -53 }$&${ 0.15 }^{ +0.09 }_{ -0.08 }$&(5527, 115)&(4.49, 0.06)&(-0.18, 0.18)\\ 
K00907.03 &${ 0.95 }^{ +0.04 }_{ -0.05 }$&${ 0.91 }^{ +0.05 }_{ -0.04 }$&${ 5617 }^{ +99 }_{ -87 }$&${ 4.50 }^{ +0.03 }_{ -0.05 }$&${ -0.02 }^{ +0.10 }_{ -0.12 }$&${ 9.55 }^{ +0.27 }_{ -0.33 }$&${ 1011 }^{ +60 }_{ -52 }$&${ 0.15 }^{ +0.10 }_{ -0.08 }$&(5527, 115)&(4.49, 0.06)&(-0.18, 0.18)\\ 
K00907.04 &${ 0.95 }^{ +0.04 }_{ -0.04 }$&${ 0.91 }^{ +0.05 }_{ -0.04 }$&${ 5617 }^{ +100 }_{ -88 }$&${ 4.50 }^{ +0.04 }_{ -0.05 }$&${ -0.03 }^{ +0.11 }_{ -0.11 }$&${ 9.55 }^{ +0.27 }_{ -0.33 }$&${ 1011 }^{ +63 }_{ -53 }$&${ 0.15 }^{ +0.09 }_{ -0.08 }$&(5527, 115)&(4.49, 0.06)&(-0.18, 0.18)\\ 
K00908.01 &${ 0.95 }^{ +0.11 }_{ -0.07 }$&${ 0.92 }^{ +0.18 }_{ -0.09 }$&${ 5618 }^{ +328 }_{ -251 }$&${ 4.49 }^{ +0.06 }_{ -0.12 }$&${ 0.00 }^{ +0.14 }_{ -0.18 }$&${ 9.56 }^{ +0.31 }_{ -0.33 }$&${ 880 }^{ +192 }_{ -94 }$&${ 0.47 }^{ +0.27 }_{ -0.23 }$&--&--&--\\ 
K00909.01 &${ 0.73 }^{ +0.06 }_{ -0.09 }$&${ 0.68 }^{ +0.05 }_{ -0.07 }$&${ 4511 }^{ +262 }_{ -327 }$&${ 4.63 }^{ +0.04 }_{ -0.03 }$&${ 0.03 }^{ +0.17 }_{ -0.20 }$&${ 9.55 }^{ +0.43 }_{ -0.34 }$&${ 460 }^{ +44 }_{ -66 }$&${ 0.58 }^{ +0.40 }_{ -0.48 }$&--&--&--\\ 
K00910.01 &${ 0.82 }^{ +0.04 }_{ -0.04 }$&${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 5075 }^{ +54 }_{ -56 }$&${ 4.58 }^{ +0.02 }_{ -0.05 }$&${ -0.01 }^{ +0.16 }_{ -0.15 }$&${ 9.69 }^{ +0.34 }_{ -0.41 }$&${ 848 }^{ +42 }_{ -43 }$&${ 0.10 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K00911.01 &${ 1.03 }^{ +0.07 }_{ -0.07 }$&${ 1.05 }^{ +0.28 }_{ -0.11 }$&${ 5863 }^{ +104 }_{ -132 }$&${ 4.41 }^{ +0.09 }_{ -0.18 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.64 }^{ +0.21 }_{ -0.38 }$&${ 1375 }^{ +364 }_{ -158 }$&${ 0.18 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K00911.02 &${ 1.02 }^{ +0.07 }_{ -0.06 }$&${ 1.03 }^{ +0.20 }_{ -0.10 }$&${ 5858 }^{ +111 }_{ -124 }$&${ 4.42 }^{ +0.07 }_{ -0.15 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.61 }^{ +0.22 }_{ -0.36 }$&${ 1353 }^{ +269 }_{ -144 }$&${ 0.18 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K00912.01 &${ 0.70 }^{ +0.04 }_{ -0.03 }$&${ 0.66 }^{ +0.03 }_{ -0.03 }$&${ 4542 }^{ +121 }_{ -115 }$&${ 4.64 }^{ +0.02 }_{ -0.02 }$&${ -0.13 }^{ +0.09 }_{ -0.09 }$&${ 9.54 }^{ +0.41 }_{ -0.33 }$&${ 391 }^{ +20 }_{ -22 }$&${ 0.23 }^{ +0.17 }_{ -0.17 }$&(4208, 1067)&(4.68, 0.10)&(-0.19, 0.11)\\ 
K00912.02 &${ 0.70 }^{ +0.03 }_{ -0.04 }$&${ 0.66 }^{ +0.03 }_{ -0.03 }$&${ 4540 }^{ +124 }_{ -119 }$&${ 4.64 }^{ +0.02 }_{ -0.02 }$&${ -0.13 }^{ +0.09 }_{ -0.08 }$&${ 9.55 }^{ +0.40 }_{ -0.34 }$&${ 390 }^{ +21 }_{ -21 }$&${ 0.23 }^{ +0.18 }_{ -0.17 }$&(4208, 1067)&(4.68, 0.10)&(-0.19, 0.11)\\ 
K00913.01 &${ 0.92 }^{ +0.04 }_{ -0.05 }$&${ 0.89 }^{ +0.12 }_{ -0.06 }$&${ 5539 }^{ +75 }_{ -85 }$&${ 4.51 }^{ +0.05 }_{ -0.12 }$&${ 0.00 }^{ +0.14 }_{ -0.18 }$&${ 9.66 }^{ +0.35 }_{ -0.43 }$&${ 965 }^{ +126 }_{ -68 }$&${ 0.13 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K00914.01 &${ 0.89 }^{ +0.05 }_{ -0.06 }$&${ 0.86 }^{ +0.10 }_{ -0.07 }$&${ 5504 }^{ +94 }_{ -81 }$&${ 4.53 }^{ +0.05 }_{ -0.11 }$&${ -0.12 }^{ +0.16 }_{ -0.20 }$&${ 9.64 }^{ +0.37 }_{ -0.43 }$&${ 995 }^{ +116 }_{ -85 }$&${ 0.10 }^{ +0.08 }_{ -0.07 }$&--&--&--\\ 
K00915.01 &${ 0.99 }^{ +0.05 }_{ -0.05 }$&${ 0.98 }^{ +0.15 }_{ -0.08 }$&${ 5777 }^{ +77 }_{ -83 }$&${ 4.45 }^{ +0.06 }_{ -0.12 }$&${ -0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.63 }^{ +0.24 }_{ -0.40 }$&${ 1338 }^{ +199 }_{ -111 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K00916.01 &${ 0.90 }^{ +0.06 }_{ -0.05 }$&${ 0.86 }^{ +0.10 }_{ -0.06 }$&${ 5437 }^{ +176 }_{ -123 }$&${ 4.53 }^{ +0.05 }_{ -0.10 }$&${ -0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.64 }^{ +0.38 }_{ -0.41 }$&${ 862 }^{ +109 }_{ -65 }$&${ 0.17 }^{ +0.17 }_{ -0.12 }$&--&--&--\\ 
K00917.01 &${ 1.00 }^{ +0.12 }_{ -0.08 }$&${ 1.01 }^{ +0.20 }_{ -0.12 }$&${ 5824 }^{ +309 }_{ -229 }$&${ 4.43 }^{ +0.09 }_{ -0.13 }$&${ -0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.53 }^{ +0.34 }_{ -0.31 }$&${ 1100 }^{ +244 }_{ -143 }$&${ 0.35 }^{ +0.23 }_{ -0.19 }$&--&--&--\\ 
K00918.01 &${ 0.88 }^{ +0.04 }_{ -0.04 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5363 }^{ +59 }_{ -63 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.64 }^{ +0.38 }_{ -0.42 }$&${ 778 }^{ +61 }_{ -47 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K00919.01 &${ 1.13 }^{ +0.10 }_{ -0.07 }$&${ 1.19 }^{ +0.33 }_{ -0.14 }$&${ 6037 }^{ +96 }_{ -135 }$&${ 4.34 }^{ +0.09 }_{ -0.18 }$&${ 0.11 }^{ +0.15 }_{ -0.14 }$&${ 9.53 }^{ +0.15 }_{ -0.31 }$&${ 1788 }^{ +486 }_{ -211 }$&${ 0.25 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K00920.01 &${ 0.88 }^{ +0.05 }_{ -0.05 }$&${ 0.85 }^{ +0.08 }_{ -0.06 }$&${ 5452 }^{ +123 }_{ -94 }$&${ 4.53 }^{ +0.05 }_{ -0.09 }$&${ -0.09 }^{ +0.16 }_{ -0.17 }$&${ 9.65 }^{ +0.36 }_{ -0.42 }$&${ 838 }^{ +85 }_{ -67 }$&${ 0.13 }^{ +0.12 }_{ -0.09 }$&--&--&--\\ 
K00921.01 &${ 0.85 }^{ +0.04 }_{ -0.04 }$&${ 0.81 }^{ +0.05 }_{ -0.04 }$&${ 5216 }^{ +69 }_{ -97 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.66 }^{ +0.37 }_{ -0.41 }$&${ 849 }^{ +55 }_{ -49 }$&${ 0.26 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K00921.02 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.05 }_{ -0.04 }$&${ 5216 }^{ +69 }_{ -97 }$&${ 4.55 }^{ +0.03 }_{ -0.06 }$&${ 0.03 }^{ +0.15 }_{ -0.16 }$&${ 9.69 }^{ +0.36 }_{ -0.42 }$&${ 851 }^{ +58 }_{ -47 }$&${ 0.26 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K00921.03 &${ 0.85 }^{ +0.04 }_{ -0.04 }$&${ 0.81 }^{ +0.05 }_{ -0.04 }$&${ 5216 }^{ +69 }_{ -100 }$&${ 4.56 }^{ +0.03 }_{ -0.07 }$&${ 0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.68 }^{ +0.38 }_{ -0.42 }$&${ 849 }^{ +58 }_{ -48 }$&${ 0.26 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K00922.01 &${ 0.89 }^{ +0.05 }_{ -0.06 }$&${ 0.86 }^{ +0.09 }_{ -0.06 }$&${ 5441 }^{ +108 }_{ -157 }$&${ 4.53 }^{ +0.04 }_{ -0.10 }$&${ -0.01 }^{ +0.15 }_{ -0.19 }$&${ 9.68 }^{ +0.36 }_{ -0.43 }$&${ 892 }^{ +103 }_{ -72 }$&${ 0.35 }^{ +0.09 }_{ -0.16 }$&--&--&--\\ 
K00923.01 &${ 0.95 }^{ +0.06 }_{ -0.06 }$&${ 0.93 }^{ +0.12 }_{ -0.07 }$&${ 5660 }^{ +133 }_{ -108 }$&${ 4.49 }^{ +0.05 }_{ -0.11 }$&${ -0.03 }^{ +0.14 }_{ -0.19 }$&${ 9.61 }^{ +0.29 }_{ -0.38 }$&${ 1236 }^{ +169 }_{ -102 }$&${ 0.13 }^{ +0.11 }_{ -0.09 }$&--&--&--\\ 
K00924.01 &${ 1.07 }^{ +0.08 }_{ -0.07 }$&${ 1.10 }^{ +0.29 }_{ -0.12 }$&${ 5961 }^{ +92 }_{ -136 }$&${ 4.39 }^{ +0.08 }_{ -0.18 }$&${ 0.03 }^{ +0.15 }_{ -0.16 }$&${ 9.58 }^{ +0.17 }_{ -0.33 }$&${ 1348 }^{ +347 }_{ -158 }$&${ 0.22 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K00925.01 &${ 0.97 }^{ +0.06 }_{ -0.06 }$&${ 0.96 }^{ +0.15 }_{ -0.09 }$&${ 5767 }^{ +123 }_{ -133 }$&${ 4.47 }^{ +0.06 }_{ -0.12 }$&${ -0.06 }^{ +0.16 }_{ -0.19 }$&${ 9.60 }^{ +0.28 }_{ -0.38 }$&${ 1114 }^{ +174 }_{ -107 }$&${ 0.17 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K00926.01 &${ 0.94 }^{ +0.04 }_{ -0.06 }$&${ 0.91 }^{ +0.11 }_{ -0.06 }$&${ 5633 }^{ +71 }_{ -56 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ -0.05 }^{ +0.14 }_{ -0.20 }$&${ 9.63 }^{ +0.33 }_{ -0.40 }$&${ 1271 }^{ +152 }_{ -92 }$&${ 0.05 }^{ +0.05 }_{ -0.03 }$&--&--&--\\ 
K00927.01 &${ 1.02 }^{ +0.11 }_{ -0.08 }$&${ 1.04 }^{ +0.25 }_{ -0.12 }$&${ 5904 }^{ +232 }_{ -191 }$&${ 4.42 }^{ +0.09 }_{ -0.15 }$&${ -0.03 }^{ +0.14 }_{ -0.20 }$&${ 9.56 }^{ +0.25 }_{ -0.32 }$&${ 1378 }^{ +338 }_{ -174 }$&${ 0.24 }^{ +0.17 }_{ -0.15 }$&--&--&--\\ 
K00928.01 &${ 0.92 }^{ +0.03 }_{ -0.03 }$&${ 0.84 }^{ +0.02 }_{ -0.03 }$&${ 5517 }^{ +56 }_{ -65 }$&${ 4.55 }^{ +0.01 }_{ -0.01 }$&${ -0.07 }^{ +0.10 }_{ -0.10 }$&${ 9.28 }^{ +0.21 }_{ -0.17 }$&${ 910 }^{ +26 }_{ -30 }$&${ 0.14 }^{ +0.04 }_{ -0.07 }$&(5575, 103)&(4.56, 0.02)&(-0.08, 0.15)\\ 
K00929.01 &${ 1.00 }^{ +0.05 }_{ -0.04 }$&${ 1.01 }^{ +0.28 }_{ -0.09 }$&${ 5726 }^{ +65 }_{ -67 }$&${ 4.43 }^{ +0.07 }_{ -0.21 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.67 }^{ +0.26 }_{ -0.41 }$&${ 1455 }^{ +406 }_{ -130 }$&${ 0.09 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K00930.01 &${ 0.86 }^{ +0.05 }_{ -0.06 }$&${ 0.82 }^{ +0.08 }_{ -0.06 }$&${ 5378 }^{ +131 }_{ -107 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.12 }^{ +0.17 }_{ -0.20 }$&${ 9.64 }^{ +0.38 }_{ -0.44 }$&${ 998 }^{ +96 }_{ -82 }$&${ 0.17 }^{ +0.12 }_{ -0.11 }$&--&--&--\\ 
K00931.01 &${ 1.03 }^{ +0.09 }_{ -0.06 }$&${ 1.06 }^{ +0.24 }_{ -0.12 }$&${ 5849 }^{ +200 }_{ -140 }$&${ 4.41 }^{ +0.08 }_{ -0.17 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.58 }^{ +0.26 }_{ -0.34 }$&${ 1311 }^{ +302 }_{ -153 }$&${ 0.16 }^{ +0.15 }_{ -0.11 }$&--&--&--\\ 
K00932.01 &${ 1.00 }^{ +0.08 }_{ -0.07 }$&${ 1.00 }^{ +0.20 }_{ -0.09 }$&${ 5776 }^{ +200 }_{ -136 }$&${ 4.44 }^{ +0.07 }_{ -0.14 }$&${ -0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.60 }^{ +0.27 }_{ -0.36 }$&${ 1080 }^{ +220 }_{ -111 }$&${ 0.18 }^{ +0.15 }_{ -0.12 }$&--&--&--\\ 
K00933.01 &${ 0.95 }^{ +0.08 }_{ -0.06 }$&${ 0.92 }^{ +0.14 }_{ -0.07 }$&${ 5561 }^{ +246 }_{ -183 }$&${ 4.49 }^{ +0.06 }_{ -0.11 }$&${ 0.06 }^{ +0.14 }_{ -0.14 }$&${ 9.59 }^{ +0.33 }_{ -0.37 }$&${ 1191 }^{ +194 }_{ -108 }$&${ 0.27 }^{ +0.21 }_{ -0.17 }$&--&--&--\\ 
K00934.01 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.90 }^{ +0.09 }_{ -0.06 }$&${ 5611 }^{ +96 }_{ -77 }$&${ 4.51 }^{ +0.04 }_{ -0.09 }$&${ -0.06 }^{ +0.15 }_{ -0.17 }$&${ 9.60 }^{ +0.32 }_{ -0.38 }$&${ 1366 }^{ +141 }_{ -97 }$&${ 0.09 }^{ +0.08 }_{ -0.06 }$&--&--&--\\ 
K00934.02 &${ 0.93 }^{ +0.04 }_{ -0.06 }$&${ 0.90 }^{ +0.11 }_{ -0.06 }$&${ 5601 }^{ +98 }_{ -74 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ -0.06 }^{ +0.15 }_{ -0.19 }$&${ 9.63 }^{ +0.35 }_{ -0.41 }$&${ 1374 }^{ +162 }_{ -102 }$&${ 0.08 }^{ +0.08 }_{ -0.06 }$&--&--&--\\ 
K00934.03 &${ 0.94 }^{ +0.04 }_{ -0.06 }$&${ 0.90 }^{ +0.10 }_{ -0.06 }$&${ 5616 }^{ +93 }_{ -77 }$&${ 4.50 }^{ +0.05 }_{ -0.10 }$&${ -0.06 }^{ +0.14 }_{ -0.19 }$&${ 9.61 }^{ +0.34 }_{ -0.38 }$&${ 1367 }^{ +155 }_{ -102 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&--&--&--\\ 
K00935.01 &${ 1.08 }^{ +0.08 }_{ -0.06 }$&${ 1.20 }^{ +0.21 }_{ -0.14 }$&${ 6121 }^{ +83 }_{ -77 }$&${ 4.31 }^{ +0.10 }_{ -0.12 }$&${ -0.11 }^{ +0.12 }_{ -0.13 }$&${ 9.62 }^{ +0.12 }_{ -0.23 }$&${ 1645 }^{ +282 }_{ -196 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&(6035, 113)&(4.22, 0.15)&(-0.28, 0.16)\\ 
K00935.02 &${ 1.08 }^{ +0.07 }_{ -0.07 }$&${ 1.19 }^{ +0.21 }_{ -0.13 }$&${ 6125 }^{ +89 }_{ -80 }$&${ 4.32 }^{ +0.10 }_{ -0.11 }$&${ -0.10 }^{ +0.12 }_{ -0.13 }$&${ 9.61 }^{ +0.12 }_{ -0.22 }$&${ 1626 }^{ +278 }_{ -184 }$&${ 0.10 }^{ +0.07 }_{ -0.06 }$&(6035, 113)&(4.22, 0.15)&(-0.28, 0.16)\\ 
K00935.03 &${ 1.08 }^{ +0.07 }_{ -0.07 }$&${ 1.21 }^{ +0.20 }_{ -0.15 }$&${ 6123 }^{ +88 }_{ -80 }$&${ 4.31 }^{ +0.10 }_{ -0.12 }$&${ -0.11 }^{ +0.11 }_{ -0.13 }$&${ 9.62 }^{ +0.12 }_{ -0.23 }$&${ 1647 }^{ +274 }_{ -202 }$&${ 0.10 }^{ +0.07 }_{ -0.06 }$&(6035, 113)&(4.22, 0.15)&(-0.28, 0.16)\\ 
K00935.04 &${ 1.08 }^{ +0.07 }_{ -0.06 }$&${ 1.19 }^{ +0.16 }_{ -0.13 }$&${ 6124 }^{ +89 }_{ -82 }$&${ 4.32 }^{ +0.10 }_{ -0.09 }$&${ -0.11 }^{ +0.12 }_{ -0.12 }$&${ 9.62 }^{ +0.13 }_{ -0.23 }$&${ 1628 }^{ +223 }_{ -184 }$&${ 0.10 }^{ +0.07 }_{ -0.06 }$&(6035, 113)&(4.22, 0.15)&(-0.28, 0.16)\\ 
K00936.01 &${ 0.49 }^{ +0.02 }_{ -0.03 }$&${ 0.46 }^{ +0.03 }_{ -0.03 }$&${ 3631 }^{ +35 }_{ -37 }$&${ 4.79 }^{ +0.04 }_{ -0.03 }$&${ -0.01 }^{ +0.09 }_{ -0.09 }$&${ 9.65 }^{ +0.35 }_{ -0.40 }$&${ 150 }^{ +11 }_{ -14 }$&${ 0.10 }^{ +0.03 }_{ -0.05 }$&(3572, 74)&(4.81, 0.11)&(0.08, 0.16)\\ 
K00936.02 &${ 0.49 }^{ +0.03 }_{ -0.04 }$&${ 0.47 }^{ +0.02 }_{ -0.04 }$&${ 3632 }^{ +35 }_{ -38 }$&${ 4.79 }^{ +0.04 }_{ -0.02 }$&${ 0.00 }^{ +0.09 }_{ -0.09 }$&${ 9.61 }^{ +0.38 }_{ -0.38 }$&${ 150 }^{ +11 }_{ -14 }$&${ 0.09 }^{ +0.04 }_{ -0.05 }$&(3572, 74)&(4.81, 0.11)&(0.08, 0.16)\\ 
K00937.01 &${ 0.90 }^{ +0.04 }_{ -0.05 }$&${ 0.86 }^{ +0.08 }_{ -0.05 }$&${ 5418 }^{ +90 }_{ -94 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ 0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.63 }^{ +0.38 }_{ -0.42 }$&${ 980 }^{ +89 }_{ -64 }$&${ 0.14 }^{ +0.09 }_{ -0.09 }$&--&--&--\\ 
K00938.01 &${ 0.90 }^{ +0.04 }_{ -0.05 }$&${ 0.86 }^{ +0.07 }_{ -0.06 }$&${ 5431 }^{ +93 }_{ -140 }$&${ 4.53 }^{ +0.04 }_{ -0.08 }$&${ 0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.64 }^{ +0.37 }_{ -0.41 }$&${ 1011 }^{ +93 }_{ -74 }$&${ 0.29 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K00938.02 &${ 0.90 }^{ +0.04 }_{ -0.05 }$&${ 0.86 }^{ +0.08 }_{ -0.06 }$&${ 5427 }^{ +94 }_{ -135 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.65 }^{ +0.36 }_{ -0.43 }$&${ 1010 }^{ +98 }_{ -76 }$&${ 0.28 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K00938.03 &${ 0.90 }^{ +0.04 }_{ -0.05 }$&${ 0.86 }^{ +0.09 }_{ -0.06 }$&${ 5437 }^{ +85 }_{ -140 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.64 }^{ +0.37 }_{ -0.41 }$&${ 1013 }^{ +107 }_{ -76 }$&${ 0.29 }^{ +0.07 }_{ -0.14 }$&--&--&--\\ 
K00939.01 &${ 0.97 }^{ +0.05 }_{ -0.04 }$&${ 1.14 }^{ +0.18 }_{ -0.16 }$&${ 5607 }^{ +78 }_{ -76 }$&${ 4.31 }^{ +0.13 }_{ -0.12 }$&${ 0.12 }^{ +0.09 }_{ -0.08 }$&${ 9.98 }^{ +0.10 }_{ -0.22 }$&${ 1181 }^{ +193 }_{ -166 }$&${ 0.13 }^{ +0.07 }_{ -0.08 }$&(5553, 103)&(4.22, 0.14)&(0.16, 0.14)\\ 
K00939.02 &${ 0.97 }^{ +0.05 }_{ -0.04 }$&${ 1.15 }^{ +0.23 }_{ -0.17 }$&${ 5611 }^{ +76 }_{ -71 }$&${ 4.30 }^{ +0.14 }_{ -0.14 }$&${ 0.11 }^{ +0.09 }_{ -0.08 }$&${ 9.98 }^{ +0.09 }_{ -0.24 }$&${ 1193 }^{ +234 }_{ -182 }$&${ 0.13 }^{ +0.07 }_{ -0.07 }$&(5553, 103)&(4.22, 0.14)&(0.16, 0.14)\\ 
K00939.03 &${ 0.97 }^{ +0.04 }_{ -0.04 }$&${ 1.13 }^{ +0.20 }_{ -0.16 }$&${ 5614 }^{ +72 }_{ -73 }$&${ 4.32 }^{ +0.13 }_{ -0.13 }$&${ 0.11 }^{ +0.09 }_{ -0.08 }$&${ 9.98 }^{ +0.09 }_{ -0.23 }$&${ 1172 }^{ +213 }_{ -162 }$&${ 0.14 }^{ +0.07 }_{ -0.07 }$&(5553, 103)&(4.22, 0.14)&(0.16, 0.14)\\ 
K00939.04 &${ 0.97 }^{ +0.05 }_{ -0.04 }$&${ 1.16 }^{ +0.21 }_{ -0.18 }$&${ 5606 }^{ +79 }_{ -76 }$&${ 4.30 }^{ +0.15 }_{ -0.13 }$&${ 0.12 }^{ +0.09 }_{ -0.08 }$&${ 9.98 }^{ +0.09 }_{ -0.20 }$&${ 1202 }^{ +213 }_{ -180 }$&${ 0.13 }^{ +0.07 }_{ -0.07 }$&(5553, 103)&(4.22, 0.14)&(0.16, 0.14)\\ 
K00940.01 &${ 0.85 }^{ +0.03 }_{ -0.04 }$&${ 0.78 }^{ +0.03 }_{ -0.03 }$&${ 5326 }^{ +52 }_{ -45 }$&${ 4.59 }^{ +0.02 }_{ -0.02 }$&${ -0.17 }^{ +0.11 }_{ -0.11 }$&${ 9.37 }^{ +0.28 }_{ -0.25 }$&${ 553 }^{ +23 }_{ -23 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(5092, 97)&(4.59, 0.03)&(-0.34, 0.14)\\ 
K00941.01 &${ 0.85 }^{ +0.04 }_{ -0.04 }$&${ 0.81 }^{ +0.06 }_{ -0.04 }$&${ 5209 }^{ +96 }_{ -149 }$&${ 4.56 }^{ +0.03 }_{ -0.07 }$&${ 0.04 }^{ +0.15 }_{ -0.15 }$&${ 9.68 }^{ +0.37 }_{ -0.42 }$&${ 775 }^{ +56 }_{ -47 }$&${ 0.42 }^{ +0.10 }_{ -0.18 }$&--&--&--\\ 
K00941.02 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.05 }_{ -0.04 }$&${ 5207 }^{ +99 }_{ -139 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.66 }^{ +0.37 }_{ -0.42 }$&${ 775 }^{ +53 }_{ -46 }$&${ 0.43 }^{ +0.10 }_{ -0.17 }$&--&--&--\\ 
K00941.03 &${ 0.85 }^{ +0.04 }_{ -0.04 }$&${ 0.81 }^{ +0.05 }_{ -0.05 }$&${ 5206 }^{ +100 }_{ -148 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.65 }^{ +0.37 }_{ -0.41 }$&${ 774 }^{ +54 }_{ -50 }$&${ 0.42 }^{ +0.10 }_{ -0.18 }$&--&--&--\\ 
K00942.01 &${ 0.85 }^{ +0.03 }_{ -0.04 }$&${ 0.80 }^{ +0.04 }_{ -0.03 }$&${ 5107 }^{ +43 }_{ -46 }$&${ 4.57 }^{ +0.02 }_{ -0.05 }$&${ 0.07 }^{ +0.14 }_{ -0.15 }$&${ 9.64 }^{ +0.38 }_{ -0.39 }$&${ 790 }^{ +40 }_{ -33 }$&${ 0.07 }^{ +0.03 }_{ -0.05 }$&--&--&--\\ 
K00943.01 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.05 }_{ -0.04 }$&${ 5217 }^{ +50 }_{ -51 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ 0.03 }^{ +0.17 }_{ -0.18 }$&${ 9.63 }^{ +0.37 }_{ -0.40 }$&${ 1007 }^{ +60 }_{ -56 }$&${ 0.08 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K00944.01 &${ 0.87 }^{ +0.05 }_{ -0.06 }$&${ 0.83 }^{ +0.07 }_{ -0.06 }$&${ 5332 }^{ +94 }_{ -141 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.03 }^{ +0.17 }_{ -0.18 }$&${ 9.65 }^{ +0.37 }_{ -0.43 }$&${ 829 }^{ +73 }_{ -62 }$&${ 0.31 }^{ +0.08 }_{ -0.15 }$&--&--&--\\ 
K00945.01 &${ 1.25 }^{ +0.19 }_{ -0.13 }$&${ 1.40 }^{ +0.51 }_{ -0.25 }$&${ 6357 }^{ +195 }_{ -236 }$&${ 4.25 }^{ +0.13 }_{ -0.22 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.38 }^{ +0.16 }_{ -0.17 }$&${ 1699 }^{ +621 }_{ -331 }$&${ 0.41 }^{ +0.13 }_{ -0.16 }$&--&--&--\\ 
K00945.02 &${ 1.25 }^{ +0.19 }_{ -0.14 }$&${ 1.40 }^{ +0.54 }_{ -0.25 }$&${ 6354 }^{ +203 }_{ -240 }$&${ 4.24 }^{ +0.13 }_{ -0.22 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.38 }^{ +0.16 }_{ -0.16 }$&${ 1707 }^{ +648 }_{ -327 }$&${ 0.41 }^{ +0.13 }_{ -0.16 }$&--&--&--\\ 
K00945.03 &${ 1.25 }^{ +0.20 }_{ -0.14 }$&${ 1.39 }^{ +0.60 }_{ -0.24 }$&${ 6356 }^{ +200 }_{ -234 }$&${ 4.25 }^{ +0.12 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.38 }^{ +0.16 }_{ -0.15 }$&${ 1695 }^{ +705 }_{ -317 }$&${ 0.41 }^{ +0.13 }_{ -0.16 }$&--&--&--\\ 
K00946.01 &${ 1.04 }^{ +0.06 }_{ -0.07 }$&${ 1.04 }^{ +0.24 }_{ -0.11 }$&${ 5864 }^{ +86 }_{ -138 }$&${ 4.42 }^{ +0.08 }_{ -0.16 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.61 }^{ +0.20 }_{ -0.36 }$&${ 1156 }^{ +267 }_{ -125 }$&${ 0.33 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K00947.01 &${ 0.51 }^{ +0.03 }_{ -0.03 }$&${ 0.48 }^{ +0.03 }_{ -0.02 }$&${ 3813 }^{ +40 }_{ -38 }$&${ 4.77 }^{ +0.02 }_{ -0.02 }$&${ -0.24 }^{ +0.09 }_{ -0.08 }$&${ 9.59 }^{ +0.39 }_{ -0.37 }$&${ 195 }^{ +14 }_{ -13 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&(3781, 82)&(4.77, 0.04)&(-0.18, 0.16)\\ 
K00948.01 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.82 }^{ +0.06 }_{ -0.05 }$&${ 5327 }^{ +66 }_{ -62 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.09 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.37 }_{ -0.44 }$&${ 992 }^{ +73 }_{ -70 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K00949.01 &${ 0.93 }^{ +0.05 }_{ -0.06 }$&${ 0.90 }^{ +0.11 }_{ -0.07 }$&${ 5601 }^{ +90 }_{ -88 }$&${ 4.51 }^{ +0.05 }_{ -0.11 }$&${ -0.08 }^{ +0.16 }_{ -0.19 }$&${ 9.63 }^{ +0.34 }_{ -0.41 }$&${ 1128 }^{ +146 }_{ -89 }$&${ 0.11 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K00950.01 &${ 0.52 }^{ +0.06 }_{ -0.06 }$&${ 0.51 }^{ +0.06 }_{ -0.06 }$&${ 3885 }^{ +73 }_{ -77 }$&${ 4.75 }^{ +0.06 }_{ -0.05 }$&${ -0.26 }^{ +0.23 }_{ -0.17 }$&${ 9.61 }^{ +0.39 }_{ -0.38 }$&${ 283 }^{ +45 }_{ -45 }$&${ 0.10 }^{ +0.08 }_{ -0.06 }$&--&--&--\\ 
K00951.01 &${ 0.82 }^{ +0.03 }_{ -0.04 }$&${ 0.77 }^{ +0.04 }_{ -0.03 }$&${ 4951 }^{ +60 }_{ -95 }$&${ 4.59 }^{ +0.02 }_{ -0.05 }$&${ 0.10 }^{ +0.16 }_{ -0.17 }$&${ 9.56 }^{ +0.45 }_{ -0.36 }$&${ 592 }^{ +29 }_{ -30 }$&${ 0.33 }^{ +0.06 }_{ -0.13 }$&--&--&--\\ 
K00951.02 &${ 0.82 }^{ +0.03 }_{ -0.04 }$&${ 0.77 }^{ +0.04 }_{ -0.03 }$&${ 4950 }^{ +60 }_{ -94 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ 0.09 }^{ +0.16 }_{ -0.17 }$&${ 9.54 }^{ +0.44 }_{ -0.35 }$&${ 591 }^{ +30 }_{ -29 }$&${ 0.33 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K00952.01 &${ 0.57 }^{ +0.02 }_{ -0.02 }$&${ 0.54 }^{ +0.02 }_{ -0.02 }$&${ 3903 }^{ +44 }_{ -36 }$&${ 4.72 }^{ +0.02 }_{ -0.01 }$&${ -0.07 }^{ +0.09 }_{ -0.09 }$&${ 9.43 }^{ +0.36 }_{ -0.25 }$&${ 309 }^{ +16 }_{ -16 }$&${ 0.08 }^{ +0.08 }_{ -0.06 }$&(3782, 91)&(4.75, 0.02)&(-0.02, 0.14)\\ 
K00952.02 &${ 0.57 }^{ +0.02 }_{ -0.02 }$&${ 0.54 }^{ +0.02 }_{ -0.02 }$&${ 3905 }^{ +43 }_{ -37 }$&${ 4.72 }^{ +0.02 }_{ -0.01 }$&${ -0.07 }^{ +0.09 }_{ -0.09 }$&${ 9.42 }^{ +0.37 }_{ -0.24 }$&${ 309 }^{ +16 }_{ -16 }$&${ 0.08 }^{ +0.08 }_{ -0.05 }$&(3782, 91)&(4.75, 0.02)&(-0.02, 0.14)\\ 
K00952.03 &${ 0.57 }^{ +0.02 }_{ -0.02 }$&${ 0.55 }^{ +0.02 }_{ -0.02 }$&${ 3904 }^{ +43 }_{ -36 }$&${ 4.72 }^{ +0.02 }_{ -0.01 }$&${ -0.07 }^{ +0.09 }_{ -0.10 }$&${ 9.43 }^{ +0.35 }_{ -0.25 }$&${ 310 }^{ +15 }_{ -16 }$&${ 0.08 }^{ +0.08 }_{ -0.06 }$&(3782, 91)&(4.75, 0.02)&(-0.02, 0.14)\\ 
K00952.04 &${ 0.57 }^{ +0.02 }_{ -0.02 }$&${ 0.54 }^{ +0.02 }_{ -0.02 }$&${ 3904 }^{ +42 }_{ -36 }$&${ 4.72 }^{ +0.02 }_{ -0.01 }$&${ -0.07 }^{ +0.09 }_{ -0.10 }$&${ 9.42 }^{ +0.36 }_{ -0.24 }$&${ 310 }^{ +15 }_{ -16 }$&${ 0.08 }^{ +0.08 }_{ -0.05 }$&(3782, 91)&(4.75, 0.02)&(-0.02, 0.14)\\ 
K00952.05 &${ 0.57 }^{ +0.02 }_{ -0.03 }$&${ 0.54 }^{ +0.02 }_{ -0.02 }$&${ 3903 }^{ +42 }_{ -37 }$&${ 4.72 }^{ +0.02 }_{ -0.01 }$&${ -0.07 }^{ +0.09 }_{ -0.10 }$&${ 9.44 }^{ +0.36 }_{ -0.25 }$&${ 309 }^{ +16 }_{ -17 }$&${ 0.08 }^{ +0.08 }_{ -0.05 }$&(3782, 91)&(4.75, 0.02)&(-0.02, 0.14)\\ 
K00953.01 &${ 0.91 }^{ +0.04 }_{ -0.04 }$&${ 0.87 }^{ +0.10 }_{ -0.05 }$&${ 5438 }^{ +63 }_{ -81 }$&${ 4.52 }^{ +0.04 }_{ -0.11 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.68 }^{ +0.38 }_{ -0.43 }$&${ 1262 }^{ +143 }_{ -80 }$&${ 0.15 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K00954.01 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.90 }^{ +0.11 }_{ -0.06 }$&${ 5578 }^{ +64 }_{ -62 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ -0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.65 }^{ +0.34 }_{ -0.41 }$&${ 1014 }^{ +126 }_{ -72 }$&${ 0.08 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K00954.02 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.90 }^{ +0.13 }_{ -0.06 }$&${ 5578 }^{ +64 }_{ -65 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ -0.02 }^{ +0.14 }_{ -0.20 }$&${ 9.66 }^{ +0.34 }_{ -0.42 }$&${ 1015 }^{ +142 }_{ -76 }$&${ 0.08 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K00955.01 &${ 1.16 }^{ +0.13 }_{ -0.08 }$&${ 1.24 }^{ +0.42 }_{ -0.15 }$&${ 6129 }^{ +81 }_{ -112 }$&${ 4.31 }^{ +0.09 }_{ -0.21 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.50 }^{ +0.13 }_{ -0.25 }$&${ 1530 }^{ +517 }_{ -193 }$&${ 0.16 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K00956.01 &${ 0.76 }^{ +0.03 }_{ -0.04 }$&${ 0.71 }^{ +0.02 }_{ -0.03 }$&${ 4642 }^{ +42 }_{ -44 }$&${ 4.62 }^{ +0.01 }_{ -0.03 }$&${ 0.07 }^{ +0.16 }_{ -0.18 }$&${ 9.41 }^{ +0.50 }_{ -0.25 }$&${ 499 }^{ +20 }_{ -21 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K00957.01 &${ 0.97 }^{ +0.05 }_{ -0.06 }$&${ 0.96 }^{ +0.21 }_{ -0.08 }$&${ 5718 }^{ +77 }_{ -79 }$&${ 4.47 }^{ +0.06 }_{ -0.17 }$&${ -0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.67 }^{ +0.26 }_{ -0.41 }$&${ 1137 }^{ +244 }_{ -98 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K00958.01 &${ 0.80 }^{ +0.03 }_{ -0.03 }$&${ 0.74 }^{ +0.02 }_{ -0.02 }$&${ 4929 }^{ +76 }_{ -62 }$&${ 4.61 }^{ +0.01 }_{ -0.01 }$&${ -0.04 }^{ +0.11 }_{ -0.10 }$&${ 9.44 }^{ +0.26 }_{ -0.24 }$&${ 176 }^{ +5 }_{ -5 }$&${ 0.12 }^{ +0.10 }_{ -0.08 }$&(4859, 105)&(4.61, 0.02)&(0.00, 0.16)\\ 
K00959.01 &${ 1.76 }^{ +0.02 }_{ -0.01 }$&${ 164.01 }^{ +1.02 }_{ -1.56 }$&${ 3331 }^{ +6 }_{ -5 }$&${ 0.26 }^{ +0.01 }_{ -0.01 }$&${ -0.00 }^{ +0.01 }_{ -0.01 }$&${ 9.54 }^{ +0.01 }_{ -0.02 }$&${ 2963 }^{ +26 }_{ -47 }$&${ 0.14 }^{ +0.02 }_{ -0.04 }$&--&--&--\\ 
K00960.01 &${ 0.94 }^{ +0.05 }_{ -0.06 }$&${ 0.92 }^{ +0.14 }_{ -0.07 }$&${ 5579 }^{ +101 }_{ -143 }$&${ 4.50 }^{ +0.05 }_{ -0.13 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.67 }^{ +0.32 }_{ -0.42 }$&${ 1039 }^{ +160 }_{ -88 }$&${ 0.44 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K00961.01 &${ 0.22 }^{ +0.05 }_{ -0.04 }$&${ 0.24 }^{ +0.04 }_{ -0.04 }$&${ 3169 }^{ +48 }_{ -44 }$&${ 5.01 }^{ +0.06 }_{ -0.06 }$&${ 0.38 }^{ +0.07 }_{ -0.06 }$&${ 9.71 }^{ +0.32 }_{ -0.46 }$&${ 54 }^{ +11 }_{ -9 }$&${ 0.21 }^{ +0.11 }_{ -0.12 }$&(3068, 174)&(5.09, 0.20)&(-0.48, 0.17)\\ 
K00961.03 &${ 0.21 }^{ +0.05 }_{ -0.04 }$&${ 0.24 }^{ +0.04 }_{ -0.04 }$&${ 3168 }^{ +48 }_{ -42 }$&${ 5.01 }^{ +0.05 }_{ -0.06 }$&${ 0.38 }^{ +0.07 }_{ -0.06 }$&${ 9.73 }^{ +0.33 }_{ -0.47 }$&${ 54 }^{ +11 }_{ -9 }$&${ 0.22 }^{ +0.11 }_{ -0.12 }$&(3068, 174)&(5.09, 0.20)&(-0.48, 0.17)\\ 
K00964.01 &${ 1.64 }^{ +0.07 }_{ -0.06 }$&${ 1.67 }^{ +0.20 }_{ -0.15 }$&${ 9409 }^{ +206 }_{ -195 }$&${ 4.21 }^{ +0.07 }_{ -0.08 }$&${ -0.83 }^{ +0.10 }_{ -0.11 }$&${ 9.01 }^{ +0.02 }_{ -0.01 }$&${ 1918 }^{ +217 }_{ -164 }$&${ 0.02 }^{ +0.03 }_{ -0.01 }$&--&--&--\\ 
K00965.01 &${ 1.54 }^{ +0.01 }_{ -0.01 }$&${ 1.17 }^{ +0.01 }_{ -0.01 }$&${ 11346 }^{ +139 }_{ -111 }$&${ 4.49 }^{ +0.01 }_{ -0.01 }$&${ -2.05 }^{ +0.07 }_{ -0.12 }$&${ 9.00 }^{ +0.00 }_{ -0.00 }$&${ 2989 }^{ +8 }_{ -18 }$&${ 0.00 }^{ +0.00 }_{ -0.00 }$&--&--&--\\ 
K00966.01 &${ 0.80 }^{ +0.04 }_{ -0.04 }$&${ 0.76 }^{ +0.03 }_{ -0.04 }$&${ 5031 }^{ +75 }_{ -94 }$&${ 4.59 }^{ +0.03 }_{ -0.04 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.37 }_{ -0.39 }$&${ 330 }^{ +17 }_{ -18 }$&${ 0.21 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K00967.01 &${ 0.98 }^{ +0.06 }_{ -0.07 }$&${ 0.97 }^{ +0.15 }_{ -0.09 }$&${ 5807 }^{ +115 }_{ -84 }$&${ 4.46 }^{ +0.06 }_{ -0.13 }$&${ -0.09 }^{ +0.16 }_{ -0.21 }$&${ 9.58 }^{ +0.29 }_{ -0.35 }$&${ 1190 }^{ +194 }_{ -115 }$&${ 0.08 }^{ +0.09 }_{ -0.06 }$&--&--&--\\ 
K00968.01 &${ 1.58 }^{ +0.20 }_{ -0.16 }$&${ 1.96 }^{ +0.54 }_{ -0.38 }$&${ 7034 }^{ +237 }_{ -209 }$&${ 4.05 }^{ +0.14 }_{ -0.16 }$&${ 0.01 }^{ +0.15 }_{ -0.18 }$&${ 9.14 }^{ +0.09 }_{ -0.07 }$&${ 465 }^{ +128 }_{ -90 }$&${ 0.19 }^{ +0.12 }_{ -0.12 }$&--&--&--\\ 
K00969.01 &${ 1.29 }^{ +0.20 }_{ -0.14 }$&${ 1.46 }^{ +0.65 }_{ -0.26 }$&${ 6336 }^{ +149 }_{ -206 }$&${ 4.22 }^{ +0.13 }_{ -0.25 }$&${ 0.10 }^{ +0.16 }_{ -0.14 }$&${ 9.37 }^{ +0.14 }_{ -0.17 }$&${ 532 }^{ +226 }_{ -99 }$&${ 0.48 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K00970.01 &${ 1.77 }^{ +0.01 }_{ -0.01 }$&${ 21.54 }^{ +0.79 }_{ -0.59 }$&${ 4744 }^{ +22 }_{ -23 }$&${ 2.02 }^{ +0.02 }_{ -0.03 }$&${ -0.13 }^{ +0.02 }_{ -0.03 }$&${ 9.19 }^{ +0.01 }_{ -0.01 }$&${ 364 }^{ +12 }_{ -9 }$&${ 0.03 }^{ +0.02 }_{ -0.02 }$&(4813, 55)&(2.47, 0.15)&(-0.22, 0.10)\\ 
K00972.01 &${ 1.88 }^{ +0.01 }_{ -0.07 }$&${ 2.61 }^{ +0.19 }_{ -0.19 }$&${ 7697 }^{ +68 }_{ -68 }$&${ 3.88 }^{ +0.06 }_{ -0.06 }$&${ -0.16 }^{ +0.09 }_{ -0.10 }$&${ 9.02 }^{ +0.02 }_{ -0.01 }$&${ 373 }^{ +26 }_{ -29 }$&${ 0.01 }^{ +0.01 }_{ -0.01 }$&(7221, 125)&(3.49, 0.23)&(-0.18, 0.18)\\ 
K00972.02 &${ 1.88 }^{ +0.01 }_{ -0.13 }$&${ 2.61 }^{ +0.19 }_{ -0.18 }$&${ 7694 }^{ +70 }_{ -67 }$&${ 3.88 }^{ +0.05 }_{ -0.06 }$&${ -0.16 }^{ +0.09 }_{ -0.11 }$&${ 9.02 }^{ +0.02 }_{ -0.01 }$&${ 373 }^{ +26 }_{ -26 }$&${ 0.01 }^{ +0.01 }_{ -0.01 }$&(7221, 125)&(3.49, 0.23)&(-0.18, 0.18)\\ 
K00974.01 &${ 1.41 }^{ +0.03 }_{ -0.03 }$&${ 1.96 }^{ +0.04 }_{ -0.03 }$&${ 6344 }^{ +59 }_{ -56 }$&${ 4.00 }^{ +0.01 }_{ -0.01 }$&${ 0.02 }^{ +0.05 }_{ -0.06 }$&${ 9.45 }^{ +0.03 }_{ -0.03 }$&${ 218 }^{ +4 }_{ -5 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(6253, 75)&(4.00, 0.01)&(-0.13, 0.10)\\ 
K00975.01 &${ 1.24 }^{ +0.06 }_{ -0.04 }$&${ 1.79 }^{ +0.04 }_{ -0.04 }$&${ 6162 }^{ +20 }_{ -62 }$&${ 4.03 }^{ +0.01 }_{ -0.01 }$&${ -0.12 }^{ +0.04 }_{ -0.05 }$&${ 9.55 }^{ +0.06 }_{ -0.07 }$&${ 99 }^{ +3 }_{ -2 }$&${ 0.18 }^{ +0.05 }_{ -0.06 }$&(6131, 44)&(4.03, 0.01)&(-0.15, 0.06)\\ 
K00976.01 &${ 1.64 }^{ +0.24 }_{ -0.15 }$&${ 2.03 }^{ +0.49 }_{ -0.37 }$&${ 7553 }^{ +225 }_{ -151 }$&${ 4.04 }^{ +0.13 }_{ -0.15 }$&${ -0.18 }^{ +0.17 }_{ -0.16 }$&${ 9.08 }^{ +0.06 }_{ -0.06 }$&${ 341 }^{ +82 }_{ -60 }$&${ 0.07 }^{ +0.10 }_{ -0.05 }$&--&--&--\\ 
K00977.01 &${ 2.08 }^{ +0.06 }_{ -0.09 }$&${ 28.45 }^{ +3.47 }_{ -2.57 }$&${ 4164 }^{ +22 }_{ -24 }$&${ 1.84 }^{ +0.09 }_{ -0.09 }$&${ 0.24 }^{ +0.07 }_{ -0.05 }$&${ 9.09 }^{ +0.04 }_{ -0.04 }$&${ 1552 }^{ +178 }_{ -132 }$&${ 0.22 }^{ +0.03 }_{ -0.09 }$&(4283, 71)&(2.01, 0.11)&(0.00, 0.14)\\ 
K00978.01 &${ 1.57 }^{ +0.12 }_{ -0.23 }$&${ 2.35 }^{ +0.41 }_{ -0.58 }$&${ 6476 }^{ +79 }_{ -70 }$&${ 3.89 }^{ +0.17 }_{ -0.11 }$&${ 0.01 }^{ +0.06 }_{ -0.13 }$&${ 9.31 }^{ +0.11 }_{ -0.09 }$&${ 507 }^{ +88 }_{ -123 }$&${ 0.05 }^{ +0.05 }_{ -0.03 }$&(6362, 134)&(3.76, 0.17)&(-0.28, 0.18)\\ 
K00979.01 &${ 1.55 }^{ +0.11 }_{ -0.14 }$&${ 138.43 }^{ +3.52 }_{ -4.36 }$&${ 3408 }^{ +21 }_{ -25 }$&${ 0.35 }^{ +0.05 }_{ -0.06 }$&${ -0.08 }^{ +0.11 }_{ -0.06 }$&${ 9.46 }^{ +0.16 }_{ -0.08 }$&${ 2814 }^{ +128 }_{ -210 }$&${ 0.65 }^{ +0.07 }_{ -0.12 }$&(3603, 76)&(0.62, 0.26)&(-0.14, 0.28)\\ 
K00980.01 &${ 1.59 }^{ +0.09 }_{ -0.11 }$&${ 1.72 }^{ +0.28 }_{ -0.20 }$&${ 8377 }^{ +290 }_{ -198 }$&${ 4.17 }^{ +0.08 }_{ -0.11 }$&${ -0.49 }^{ +0.10 }_{ -0.11 }$&${ 9.06 }^{ +0.05 }_{ -0.04 }$&${ 437 }^{ +71 }_{ -50 }$&${ 0.09 }^{ +0.10 }_{ -0.07 }$&--&--&--\\ 
K00982.01 &${ 0.78 }^{ +0.03 }_{ -0.04 }$&${ 0.73 }^{ +0.03 }_{ -0.03 }$&${ 4768 }^{ +84 }_{ -148 }$&${ 4.61 }^{ +0.02 }_{ -0.03 }$&${ 0.07 }^{ +0.15 }_{ -0.17 }$&${ 9.49 }^{ +0.49 }_{ -0.30 }$&${ 552 }^{ +28 }_{ -31 }$&${ 0.42 }^{ +0.12 }_{ -0.22 }$&--&--&--\\ 
K00984.01 &${ 0.91 }^{ +0.02 }_{ -0.02 }$&${ 0.81 }^{ +0.02 }_{ -0.02 }$&${ 5406 }^{ +70 }_{ -59 }$&${ 4.57 }^{ +0.01 }_{ -0.01 }$&${ -0.06 }^{ +0.10 }_{ -0.09 }$&${ 9.17 }^{ +0.15 }_{ -0.10 }$&${ 173 }^{ +4 }_{ -4 }$&${ 0.10 }^{ +0.07 }_{ -0.06 }$&(5295, 104)&(4.58, 0.01)&(0.12, 0.14)\\ 
K00985.01 &${ 0.87 }^{ +0.05 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.05 }$&${ 5321 }^{ +165 }_{ -134 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.64 }^{ +0.37 }_{ -0.40 }$&${ 596 }^{ +54 }_{ -38 }$&${ 0.24 }^{ +0.17 }_{ -0.15 }$&--&--&--\\ 
K00986.01 &${ 0.92 }^{ +0.03 }_{ -0.03 }$&${ 0.88 }^{ +0.05 }_{ -0.03 }$&${ 5468 }^{ +60 }_{ -49 }$&${ 4.51 }^{ +0.04 }_{ -0.06 }$&${ 0.03 }^{ +0.10 }_{ -0.10 }$&${ 9.65 }^{ +0.26 }_{ -0.39 }$&${ 589 }^{ +34 }_{ -25 }$&${ 0.04 }^{ +0.06 }_{ -0.03 }$&(5251, 112)&(4.49, 0.06)&(0.00, 0.16)\\ 
K00986.02 &${ 0.92 }^{ +0.03 }_{ -0.03 }$&${ 0.88 }^{ +0.05 }_{ -0.03 }$&${ 5466 }^{ +61 }_{ -49 }$&${ 4.51 }^{ +0.03 }_{ -0.06 }$&${ 0.04 }^{ +0.10 }_{ -0.10 }$&${ 9.65 }^{ +0.28 }_{ -0.37 }$&${ 589 }^{ +34 }_{ -25 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(5251, 112)&(4.49, 0.06)&(0.00, 0.16)\\ 
K00987.01 &${ 0.94 }^{ +0.03 }_{ -0.03 }$&${ 0.85 }^{ +0.02 }_{ -0.02 }$&${ 5486 }^{ +77 }_{ -79 }$&${ 4.55 }^{ +0.01 }_{ -0.01 }$&${ 0.01 }^{ +0.09 }_{ -0.10 }$&${ 9.27 }^{ +0.21 }_{ -0.17 }$&${ 258 }^{ +7 }_{ -7 }$&${ 0.18 }^{ +0.08 }_{ -0.08 }$&(5511, 99)&(4.55, 0.01)&(0.10, 0.14)\\ 
K00988.01 &${ 0.85 }^{ +0.03 }_{ -0.03 }$&${ 0.80 }^{ +0.02 }_{ -0.02 }$&${ 5144 }^{ +90 }_{ -75 }$&${ 4.57 }^{ +0.02 }_{ -0.02 }$&${ 0.04 }^{ +0.10 }_{ -0.10 }$&${ 9.60 }^{ +0.25 }_{ -0.32 }$&${ 338 }^{ +11 }_{ -11 }$&${ 0.16 }^{ +0.10 }_{ -0.09 }$&(5099, 106)&(4.56, 0.02)&(0.04, 0.16)\\ 
K00988.02 &${ 0.85 }^{ +0.03 }_{ -0.04 }$&${ 0.80 }^{ +0.02 }_{ -0.02 }$&${ 5142 }^{ +90 }_{ -73 }$&${ 4.57 }^{ +0.02 }_{ -0.02 }$&${ 0.04 }^{ +0.10 }_{ -0.10 }$&${ 9.59 }^{ +0.25 }_{ -0.31 }$&${ 337 }^{ +11 }_{ -10 }$&${ 0.16 }^{ +0.11 }_{ -0.09 }$&(5099, 106)&(4.56, 0.02)&(0.04, 0.16)\\ 
K00989.02 &${ 1.03 }^{ +0.06 }_{ -0.05 }$&${ 1.04 }^{ +0.35 }_{ -0.10 }$&${ 5683 }^{ +62 }_{ -84 }$&${ 4.42 }^{ +0.08 }_{ -0.24 }$&${ 0.22 }^{ +0.12 }_{ -0.16 }$&${ 9.68 }^{ +0.23 }_{ -0.43 }$&${ 1273 }^{ +419 }_{ -124 }$&${ 0.27 }^{ +0.03 }_{ -0.07 }$&--&--&--\\ 
K00989.03 &${ 1.03 }^{ +0.06 }_{ -0.05 }$&${ 1.03 }^{ +0.25 }_{ -0.09 }$&${ 5681 }^{ +63 }_{ -83 }$&${ 4.42 }^{ +0.08 }_{ -0.17 }$&${ 0.21 }^{ +0.13 }_{ -0.16 }$&${ 9.68 }^{ +0.22 }_{ -0.43 }$&${ 1263 }^{ +302 }_{ -118 }$&${ 0.27 }^{ +0.03 }_{ -0.07 }$&--&--&--\\ 
K00989.04 &${ 1.03 }^{ +0.06 }_{ -0.05 }$&${ 1.05 }^{ +0.31 }_{ -0.11 }$&${ 5686 }^{ +60 }_{ -76 }$&${ 4.41 }^{ +0.09 }_{ -0.21 }$&${ 0.22 }^{ +0.12 }_{ -0.16 }$&${ 9.68 }^{ +0.24 }_{ -0.42 }$&${ 1281 }^{ +379 }_{ -132 }$&${ 0.27 }^{ +0.03 }_{ -0.06 }$&--&--&--\\ 
K00991.01 &${ 0.94 }^{ +0.04 }_{ -0.04 }$&${ 0.93 }^{ +0.06 }_{ -0.05 }$&${ 5594 }^{ +84 }_{ -77 }$&${ 4.48 }^{ +0.05 }_{ -0.07 }$&${ 0.00 }^{ +0.10 }_{ -0.11 }$&${ 9.71 }^{ +0.23 }_{ -0.36 }$&${ 486 }^{ +34 }_{ -27 }$&${ 0.12 }^{ +0.08 }_{ -0.07 }$&(5547, 103)&(4.45, 0.07)&(0.00, 0.16)\\ 
K00992.01 &${ 1.04 }^{ +0.07 }_{ -0.07 }$&${ 1.04 }^{ +0.28 }_{ -0.10 }$&${ 5849 }^{ +107 }_{ -158 }$&${ 4.42 }^{ +0.07 }_{ -0.19 }$&${ 0.06 }^{ +0.13 }_{ -0.16 }$&${ 9.61 }^{ +0.22 }_{ -0.35 }$&${ 1199 }^{ +316 }_{ -129 }$&${ 0.29 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K00992.02 &${ 1.03 }^{ +0.07 }_{ -0.06 }$&${ 1.05 }^{ +0.27 }_{ -0.11 }$&${ 5840 }^{ +108 }_{ -154 }$&${ 4.41 }^{ +0.08 }_{ -0.19 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.63 }^{ +0.22 }_{ -0.37 }$&${ 1214 }^{ +307 }_{ -142 }$&${ 0.29 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K00993.01 &${ 1.03 }^{ +0.10 }_{ -0.07 }$&${ 1.05 }^{ +0.19 }_{ -0.12 }$&${ 5886 }^{ +219 }_{ -168 }$&${ 4.41 }^{ +0.08 }_{ -0.13 }$&${ -0.00 }^{ +0.13 }_{ -0.16 }$&${ 9.55 }^{ +0.25 }_{ -0.31 }$&${ 810 }^{ +154 }_{ -96 }$&${ 0.20 }^{ +0.17 }_{ -0.13 }$&--&--&--\\ 
K00993.02 &${ 1.03 }^{ +0.10 }_{ -0.07 }$&${ 1.05 }^{ +0.20 }_{ -0.12 }$&${ 5881 }^{ +234 }_{ -164 }$&${ 4.41 }^{ +0.08 }_{ -0.13 }$&${ 0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.54 }^{ +0.26 }_{ -0.32 }$&${ 809 }^{ +161 }_{ -94 }$&${ 0.19 }^{ +0.18 }_{ -0.13 }$&--&--&--\\ 
K00993.03 &${ 1.03 }^{ +0.10 }_{ -0.07 }$&${ 1.04 }^{ +0.23 }_{ -0.11 }$&${ 5873 }^{ +229 }_{ -159 }$&${ 4.42 }^{ +0.08 }_{ -0.15 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.55 }^{ +0.26 }_{ -0.31 }$&${ 807 }^{ +180 }_{ -93 }$&${ 0.18 }^{ +0.17 }_{ -0.13 }$&--&--&--\\ 
K00994.01 &${ 0.95 }^{ +0.05 }_{ -0.06 }$&${ 0.92 }^{ +0.12 }_{ -0.07 }$&${ 5586 }^{ +129 }_{ -169 }$&${ 4.49 }^{ +0.05 }_{ -0.11 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.63 }^{ +0.33 }_{ -0.40 }$&${ 722 }^{ +98 }_{ -59 }$&${ 0.32 }^{ +0.11 }_{ -0.16 }$&--&--&--\\ 
K00995.01 &${ 0.89 }^{ +0.05 }_{ -0.05 }$&${ 0.85 }^{ +0.08 }_{ -0.05 }$&${ 5412 }^{ +157 }_{ -90 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ -0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.63 }^{ +0.36 }_{ -0.40 }$&${ 665 }^{ +68 }_{ -45 }$&${ 0.12 }^{ +0.15 }_{ -0.08 }$&--&--&--\\ 
K00996.01 &${ 0.86 }^{ +0.05 }_{ -0.05 }$&${ 0.82 }^{ +0.06 }_{ -0.04 }$&${ 5272 }^{ +136 }_{ -123 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.02 }^{ +0.15 }_{ -0.16 }$&${ 9.66 }^{ +0.38 }_{ -0.42 }$&${ 829 }^{ +70 }_{ -50 }$&${ 0.20 }^{ +0.14 }_{ -0.13 }$&--&--&--\\ 
K00998.01 &${ 1.11 }^{ +0.09 }_{ -0.07 }$&${ 1.15 }^{ +0.27 }_{ -0.13 }$&${ 6007 }^{ +125 }_{ -161 }$&${ 4.37 }^{ +0.08 }_{ -0.16 }$&${ 0.08 }^{ +0.13 }_{ -0.14 }$&${ 9.53 }^{ +0.17 }_{ -0.31 }$&${ 1693 }^{ +408 }_{ -201 }$&${ 0.30 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K00999.01 &${ 0.89 }^{ +0.05 }_{ -0.05 }$&${ 0.85 }^{ +0.08 }_{ -0.05 }$&${ 5388 }^{ +137 }_{ -154 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ 0.02 }^{ +0.14 }_{ -0.15 }$&${ 9.63 }^{ +0.38 }_{ -0.41 }$&${ 891 }^{ +91 }_{ -60 }$&${ 0.30 }^{ +0.13 }_{ -0.16 }$&--&--&--\\ 
K00999.02 &${ 0.89 }^{ +0.05 }_{ -0.05 }$&${ 0.86 }^{ +0.08 }_{ -0.05 }$&${ 5377 }^{ +146 }_{ -151 }$&${ 4.53 }^{ +0.04 }_{ -0.08 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.67 }^{ +0.36 }_{ -0.44 }$&${ 894 }^{ +84 }_{ -61 }$&${ 0.30 }^{ +0.14 }_{ -0.16 }$&--&--&--\\ 
K01000.01 &${ 1.08 }^{ +0.13 }_{ -0.08 }$&${ 1.13 }^{ +0.30 }_{ -0.15 }$&${ 6054 }^{ +186 }_{ -199 }$&${ 4.37 }^{ +0.10 }_{ -0.17 }$&${ -0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.51 }^{ +0.21 }_{ -0.28 }$&${ 536 }^{ +145 }_{ -76 }$&${ 0.23 }^{ +0.13 }_{ -0.15 }$&--&--&--\\ 
K01001.01 &${ 1.46 }^{ +0.13 }_{ -0.12 }$&${ 2.02 }^{ +0.36 }_{ -0.36 }$&${ 6263 }^{ +87 }_{ -84 }$&${ 3.99 }^{ +0.13 }_{ -0.11 }$&${ 0.20 }^{ +0.09 }_{ -0.10 }$&${ 9.41 }^{ +0.08 }_{ -0.09 }$&${ 955 }^{ +170 }_{ -168 }$&${ 0.35 }^{ +0.07 }_{ -0.07 }$&(6207, 100)&(3.96, 0.14)&(0.24, 0.12)\\ 
K01001.02 &${ 1.47 }^{ +0.13 }_{ -0.13 }$&${ 2.06 }^{ +0.36 }_{ -0.39 }$&${ 6264 }^{ +85 }_{ -86 }$&${ 3.98 }^{ +0.14 }_{ -0.11 }$&${ 0.20 }^{ +0.09 }_{ -0.10 }$&${ 9.41 }^{ +0.08 }_{ -0.09 }$&${ 971 }^{ +171 }_{ -180 }$&${ 0.36 }^{ +0.07 }_{ -0.07 }$&(6207, 100)&(3.96, 0.14)&(0.24, 0.12)\\ 
K01002.01 &${ 0.91 }^{ +0.04 }_{ -0.03 }$&${ 0.93 }^{ +0.10 }_{ -0.07 }$&${ 5418 }^{ +87 }_{ -90 }$&${ 4.46 }^{ +0.08 }_{ -0.09 }$&${ 0.09 }^{ +0.10 }_{ -0.09 }$&${ 9.94 }^{ +0.17 }_{ -0.48 }$&${ 450 }^{ +51 }_{ -35 }$&${ 0.19 }^{ +0.09 }_{ -0.09 }$&(5405, 106)&(4.37, 0.11)&(0.21, 0.15)\\ 
K01003.01 &${ 0.94 }^{ +0.04 }_{ -0.04 }$&${ 0.90 }^{ +0.10 }_{ -0.05 }$&${ 5424 }^{ +71 }_{ -111 }$&${ 4.51 }^{ +0.04 }_{ -0.10 }$&${ 0.17 }^{ +0.14 }_{ -0.15 }$&${ 9.63 }^{ +0.39 }_{ -0.43 }$&${ 1368 }^{ +149 }_{ -85 }$&${ 0.35 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K01004.01 &${ 0.87 }^{ +0.06 }_{ -0.06 }$&${ 0.84 }^{ +0.08 }_{ -0.07 }$&${ 5402 }^{ +175 }_{ -96 }$&${ 4.54 }^{ +0.05 }_{ -0.08 }$&${ -0.11 }^{ +0.18 }_{ -0.19 }$&${ 9.63 }^{ +0.37 }_{ -0.40 }$&${ 938 }^{ +100 }_{ -83 }$&${ 0.13 }^{ +0.16 }_{ -0.09 }$&--&--&--\\ 
K01005.01 &${ 0.82 }^{ +0.04 }_{ -0.05 }$&${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 5096 }^{ +70 }_{ -93 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.03 }^{ +0.17 }_{ -0.17 }$&${ 9.68 }^{ +0.37 }_{ -0.41 }$&${ 855 }^{ +50 }_{ -51 }$&${ 0.20 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K01006.01 &${ 0.59 }^{ +0.05 }_{ -0.07 }$&${ 0.57 }^{ +0.05 }_{ -0.06 }$&${ 4010 }^{ +139 }_{ -83 }$&${ 4.70 }^{ +0.04 }_{ -0.04 }$&${ -0.09 }^{ +0.19 }_{ -0.25 }$&${ 9.56 }^{ +0.43 }_{ -0.35 }$&${ 364 }^{ +45 }_{ -51 }$&${ 0.18 }^{ +0.20 }_{ -0.12 }$&--&--&--\\ 
K01007.01 &${ 1.07 }^{ +0.09 }_{ -0.07 }$&${ 1.10 }^{ +0.28 }_{ -0.12 }$&${ 5934 }^{ +95 }_{ -142 }$&${ 4.38 }^{ +0.09 }_{ -0.17 }$&${ 0.08 }^{ +0.14 }_{ -0.16 }$&${ 9.57 }^{ +0.19 }_{ -0.34 }$&${ 1271 }^{ +326 }_{ -148 }$&${ 0.40 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K01009.01 &${ 0.74 }^{ +0.05 }_{ -0.06 }$&${ 0.70 }^{ +0.04 }_{ -0.05 }$&${ 4840 }^{ +90 }_{ -93 }$&${ 4.62 }^{ +0.04 }_{ -0.04 }$&${ -0.17 }^{ +0.18 }_{ -0.20 }$&${ 9.66 }^{ +0.37 }_{ -0.40 }$&${ 521 }^{ +35 }_{ -43 }$&${ 0.20 }^{ +0.12 }_{ -0.13 }$&--&--&--\\ 
K01011.01 &${ 1.01 }^{ +0.10 }_{ -0.09 }$&${ 1.01 }^{ +0.22 }_{ -0.12 }$&${ 5864 }^{ +284 }_{ -262 }$&${ 4.43 }^{ +0.09 }_{ -0.14 }$&${ -0.04 }^{ +0.14 }_{ -0.17 }$&${ 9.54 }^{ +0.28 }_{ -0.30 }$&${ 1335 }^{ +309 }_{ -175 }$&${ 0.47 }^{ +0.21 }_{ -0.22 }$&--&--&--\\ 
K01012.01 &${ 0.94 }^{ +0.08 }_{ -0.07 }$&${ 0.92 }^{ +0.16 }_{ -0.09 }$&${ 5612 }^{ +269 }_{ -201 }$&${ 4.48 }^{ +0.07 }_{ -0.12 }$&${ -0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.61 }^{ +0.33 }_{ -0.38 }$&${ 1032 }^{ +199 }_{ -109 }$&${ 0.32 }^{ +0.22 }_{ -0.19 }$&--&--&--\\ 
K01013.01 &${ 0.91 }^{ +0.06 }_{ -0.06 }$&${ 0.89 }^{ +0.11 }_{ -0.07 }$&${ 5567 }^{ +143 }_{ -166 }$&${ 4.51 }^{ +0.05 }_{ -0.10 }$&${ -0.06 }^{ +0.15 }_{ -0.19 }$&${ 9.66 }^{ +0.31 }_{ -0.44 }$&${ 978 }^{ +120 }_{ -90 }$&${ 0.29 }^{ +0.12 }_{ -0.16 }$&--&--&--\\ 
K01014.01 &${ 0.79 }^{ +0.06 }_{ -0.05 }$&${ 0.75 }^{ +0.06 }_{ -0.06 }$&${ 5009 }^{ +218 }_{ -165 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ -0.11 }^{ +0.17 }_{ -0.19 }$&${ 9.66 }^{ +0.36 }_{ -0.42 }$&${ 753 }^{ +66 }_{ -62 }$&${ 0.37 }^{ +0.26 }_{ -0.22 }$&--&--&--\\ 
K01015.01 &${ 1.15 }^{ +0.14 }_{ -0.08 }$&${ 1.23 }^{ +0.43 }_{ -0.16 }$&${ 6160 }^{ +91 }_{ -122 }$&${ 4.32 }^{ +0.10 }_{ -0.21 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.49 }^{ +0.13 }_{ -0.25 }$&${ 1181 }^{ +410 }_{ -160 }$&${ 0.16 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K01015.02 &${ 1.16 }^{ +0.16 }_{ -0.09 }$&${ 1.24 }^{ +0.50 }_{ -0.16 }$&${ 6155 }^{ +90 }_{ -114 }$&${ 4.31 }^{ +0.10 }_{ -0.23 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.50 }^{ +0.13 }_{ -0.24 }$&${ 1195 }^{ +469 }_{ -166 }$&${ 0.16 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K01015.03 &${ 1.16 }^{ +0.15 }_{ -0.09 }$&${ 1.26 }^{ +0.47 }_{ -0.18 }$&${ 6159 }^{ +92 }_{ -119 }$&${ 4.30 }^{ +0.11 }_{ -0.22 }$&${ 0.03 }^{ +0.13 }_{ -0.15 }$&${ 9.50 }^{ +0.13 }_{ -0.23 }$&${ 1211 }^{ +458 }_{ -179 }$&${ 0.16 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K01016.01 &${ 0.90 }^{ +0.05 }_{ -0.05 }$&${ 0.86 }^{ +0.07 }_{ -0.06 }$&${ 5430 }^{ +114 }_{ -163 }$&${ 4.53 }^{ +0.04 }_{ -0.08 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.63 }^{ +0.37 }_{ -0.41 }$&${ 738 }^{ +68 }_{ -55 }$&${ 0.41 }^{ +0.10 }_{ -0.16 }$&--&--&--\\ 
K01017.01 &${ 0.87 }^{ +0.05 }_{ -0.06 }$&${ 0.84 }^{ +0.08 }_{ -0.06 }$&${ 5387 }^{ +132 }_{ -138 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.06 }^{ +0.16 }_{ -0.18 }$&${ 9.65 }^{ +0.37 }_{ -0.42 }$&${ 748 }^{ +74 }_{ -56 }$&${ 0.23 }^{ +0.12 }_{ -0.14 }$&--&--&--\\ 
K01018.01 &${ 0.83 }^{ +0.05 }_{ -0.06 }$&${ 0.79 }^{ +0.06 }_{ -0.06 }$&${ 5231 }^{ +193 }_{ -159 }$&${ 4.57 }^{ +0.04 }_{ -0.07 }$&${ -0.12 }^{ +0.16 }_{ -0.19 }$&${ 9.66 }^{ +0.36 }_{ -0.43 }$&${ 373 }^{ +35 }_{ -29 }$&${ 0.29 }^{ +0.20 }_{ -0.19 }$&--&--&--\\ 
K01020.01 &${ 1.17 }^{ +0.05 }_{ -0.05 }$&${ 1.27 }^{ +0.18 }_{ -0.11 }$&${ 6195 }^{ +85 }_{ -75 }$&${ 4.30 }^{ +0.07 }_{ -0.10 }$&${ 0.03 }^{ +0.07 }_{ -0.07 }$&${ 9.50 }^{ +0.11 }_{ -0.20 }$&${ 560 }^{ +76 }_{ -50 }$&${ 0.30 }^{ +0.06 }_{ -0.07 }$&(6161, 91)&(4.28, 0.10)&(0.00, 0.10)\\ 
K01021.01 &${ 0.89 }^{ +0.04 }_{ -0.05 }$&${ 0.85 }^{ +0.08 }_{ -0.06 }$&${ 5400 }^{ +87 }_{ -122 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ -0.00 }^{ +0.15 }_{ -0.18 }$&${ 9.68 }^{ +0.36 }_{ -0.43 }$&${ 1191 }^{ +115 }_{ -85 }$&${ 0.27 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K01022.01 &${ 0.87 }^{ +0.05 }_{ -0.06 }$&${ 0.83 }^{ +0.07 }_{ -0.06 }$&${ 5373 }^{ +162 }_{ -107 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.08 }^{ +0.16 }_{ -0.17 }$&${ 9.61 }^{ +0.39 }_{ -0.39 }$&${ 1075 }^{ +98 }_{ -80 }$&${ 0.16 }^{ +0.16 }_{ -0.11 }$&--&--&--\\ 
K01023.01 &${ 0.76 }^{ +0.03 }_{ -0.04 }$&${ 0.72 }^{ +0.03 }_{ -0.03 }$&${ 4705 }^{ +117 }_{ -116 }$&${ 4.61 }^{ +0.02 }_{ -0.03 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.64 }^{ +0.38 }_{ -0.37 }$&${ 481 }^{ +24 }_{ -24 }$&${ 0.27 }^{ +0.17 }_{ -0.18 }$&--&--&--\\ 
K01024.01 &${ 0.68 }^{ +0.03 }_{ -0.03 }$&${ 0.65 }^{ +0.02 }_{ -0.02 }$&${ 4346 }^{ +51 }_{ -40 }$&${ 4.65 }^{ +0.01 }_{ -0.02 }$&${ -0.03 }^{ +0.12 }_{ -0.09 }$&${ 9.56 }^{ +0.40 }_{ -0.35 }$&${ 278 }^{ +10 }_{ -12 }$&${ 0.06 }^{ +0.08 }_{ -0.04 }$&(4248, 87)&(4.64, 0.05)&(-0.04, 0.12)\\ 
K01025.01 &${ 0.56 }^{ +0.04 }_{ -0.04 }$&${ 0.54 }^{ +0.03 }_{ -0.04 }$&${ 3881 }^{ +71 }_{ -63 }$&${ 4.72 }^{ +0.03 }_{ -0.03 }$&${ -0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.63 }^{ +0.37 }_{ -0.39 }$&${ 255 }^{ +22 }_{ -26 }$&${ 0.18 }^{ +0.11 }_{ -0.10 }$&--&--&--\\ 
K01028.01 &${ 1.27 }^{ +0.21 }_{ -0.11 }$&${ 1.43 }^{ +0.66 }_{ -0.24 }$&${ 6303 }^{ +109 }_{ -154 }$&${ 4.23 }^{ +0.13 }_{ -0.26 }$&${ 0.10 }^{ +0.15 }_{ -0.14 }$&${ 9.39 }^{ +0.12 }_{ -0.17 }$&${ 754 }^{ +338 }_{ -130 }$&${ 0.42 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K01029.01 &${ 1.08 }^{ +0.12 }_{ -0.09 }$&${ 1.12 }^{ +0.32 }_{ -0.15 }$&${ 5988 }^{ +180 }_{ -213 }$&${ 4.37 }^{ +0.10 }_{ -0.18 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.53 }^{ +0.20 }_{ -0.28 }$&${ 1082 }^{ +311 }_{ -152 }$&${ 0.33 }^{ +0.13 }_{ -0.17 }$&--&--&--\\ 
K01030.01 &${ 1.22 }^{ +0.14 }_{ -0.10 }$&${ 1.32 }^{ +0.41 }_{ -0.19 }$&${ 6291 }^{ +135 }_{ -177 }$&${ 4.28 }^{ +0.11 }_{ -0.18 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.43 }^{ +0.12 }_{ -0.21 }$&${ 1925 }^{ +579 }_{ -291 }$&${ 0.29 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K01031.01 &${ 1.06 }^{ +0.08 }_{ -0.08 }$&${ 1.08 }^{ +0.26 }_{ -0.12 }$&${ 5935 }^{ +126 }_{ -182 }$&${ 4.39 }^{ +0.09 }_{ -0.16 }$&${ 0.05 }^{ +0.13 }_{ -0.16 }$&${ 9.58 }^{ +0.20 }_{ -0.35 }$&${ 1192 }^{ +282 }_{ -142 }$&${ 0.42 }^{ +0.08 }_{ -0.15 }$&--&--&--\\ 
K01034.01 &${ 0.88 }^{ +0.08 }_{ -0.06 }$&${ 0.85 }^{ +0.11 }_{ -0.07 }$&${ 5426 }^{ +261 }_{ -215 }$&${ 4.53 }^{ +0.05 }_{ -0.10 }$&${ -0.08 }^{ +0.16 }_{ -0.18 }$&${ 9.65 }^{ +0.34 }_{ -0.41 }$&${ 1088 }^{ +158 }_{ -104 }$&${ 0.44 }^{ +0.24 }_{ -0.22 }$&--&--&--\\ 
K01035.01 &${ 1.20 }^{ +0.25 }_{ -0.13 }$&${ 1.34 }^{ +0.64 }_{ -0.24 }$&${ 6386 }^{ +225 }_{ -204 }$&${ 4.25 }^{ +0.14 }_{ -0.25 }$&${ -0.07 }^{ +0.16 }_{ -0.26 }$&${ 9.40 }^{ +0.18 }_{ -0.18 }$&${ 786 }^{ +364 }_{ -148 }$&${ 0.21 }^{ +0.14 }_{ -0.13 }$&--&--&--\\ 
K01036.01 &${ 1.46 }^{ +0.24 }_{ -0.20 }$&${ 1.77 }^{ +0.62 }_{ -0.38 }$&${ 6712 }^{ +314 }_{ -332 }$&${ 4.11 }^{ +0.16 }_{ -0.20 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.22 }^{ +0.16 }_{ -0.12 }$&${ 381 }^{ +133 }_{ -84 }$&${ 0.41 }^{ +0.19 }_{ -0.20 }$&--&--&--\\ 
K01037.01 &${ 1.01 }^{ +0.06 }_{ -0.06 }$&${ 1.01 }^{ +0.18 }_{ -0.10 }$&${ 5827 }^{ +113 }_{ -143 }$&${ 4.44 }^{ +0.07 }_{ -0.13 }$&${ 0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.60 }^{ +0.25 }_{ -0.36 }$&${ 1367 }^{ +239 }_{ -140 }$&${ 0.21 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K01039.01 &${ 0.85 }^{ +0.06 }_{ -0.06 }$&${ 0.82 }^{ +0.08 }_{ -0.07 }$&${ 5398 }^{ +169 }_{ -96 }$&${ 4.55 }^{ +0.05 }_{ -0.09 }$&${ -0.18 }^{ +0.17 }_{ -0.22 }$&${ 9.64 }^{ +0.38 }_{ -0.43 }$&${ 1032 }^{ +115 }_{ -94 }$&${ 0.13 }^{ +0.16 }_{ -0.09 }$&--&--&--\\ 
K01040.01 &${ 1.45 }^{ +0.23 }_{ -0.19 }$&${ 1.75 }^{ +0.63 }_{ -0.38 }$&${ 6690 }^{ +279 }_{ -301 }$&${ 4.12 }^{ +0.15 }_{ -0.21 }$&${ 0.06 }^{ +0.13 }_{ -0.15 }$&${ 9.22 }^{ +0.16 }_{ -0.11 }$&${ 1433 }^{ +510 }_{ -322 }$&${ 0.49 }^{ +0.17 }_{ -0.19 }$&--&--&--\\ 
K01041.01 &${ 1.21 }^{ +0.27 }_{ -0.15 }$&${ 1.33 }^{ +0.71 }_{ -0.27 }$&${ 6244 }^{ +307 }_{ -293 }$&${ 4.26 }^{ +0.15 }_{ -0.28 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.40 }^{ +0.20 }_{ -0.19 }$&${ 881 }^{ +466 }_{ -189 }$&${ 0.66 }^{ +0.20 }_{ -0.21 }$&--&--&--\\ 
K01042.01 &${ 1.22 }^{ +0.23 }_{ -0.14 }$&${ 1.35 }^{ +0.59 }_{ -0.26 }$&${ 6268 }^{ +291 }_{ -273 }$&${ 4.26 }^{ +0.14 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.39 }^{ +0.19 }_{ -0.18 }$&${ 1384 }^{ +599 }_{ -291 }$&${ 0.53 }^{ +0.19 }_{ -0.19 }$&--&--&--\\ 
K01043.01 &${ 0.81 }^{ +0.06 }_{ -0.06 }$&${ 0.77 }^{ +0.07 }_{ -0.06 }$&${ 5139 }^{ +208 }_{ -164 }$&${ 4.58 }^{ +0.04 }_{ -0.06 }$&${ -0.12 }^{ +0.16 }_{ -0.20 }$&${ 9.67 }^{ +0.36 }_{ -0.43 }$&${ 789 }^{ +76 }_{ -65 }$&${ 0.33 }^{ +0.23 }_{ -0.20 }$&--&--&--\\ 
K01044.01 &${ 0.95 }^{ +0.08 }_{ -0.06 }$&${ 0.93 }^{ +0.14 }_{ -0.09 }$&${ 5661 }^{ +212 }_{ -201 }$&${ 4.48 }^{ +0.06 }_{ -0.12 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.60 }^{ +0.29 }_{ -0.37 }$&${ 915 }^{ +147 }_{ -96 }$&${ 0.35 }^{ +0.17 }_{ -0.19 }$&--&--&--\\ 
K01045.01 &${ 1.37 }^{ +0.23 }_{ -0.19 }$&${ 1.59 }^{ +0.65 }_{ -0.34 }$&${ 6487 }^{ +328 }_{ -307 }$&${ 4.17 }^{ +0.15 }_{ -0.23 }$&${ 0.07 }^{ +0.14 }_{ -0.15 }$&${ 9.30 }^{ +0.19 }_{ -0.15 }$&${ 923 }^{ +380 }_{ -203 }$&${ 0.64 }^{ +0.20 }_{ -0.20 }$&--&--&--\\ 
K01047.01 &${ 1.02 }^{ +0.11 }_{ -0.07 }$&${ 1.03 }^{ +0.22 }_{ -0.11 }$&${ 5850 }^{ +276 }_{ -181 }$&${ 4.42 }^{ +0.08 }_{ -0.14 }$&${ 0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.53 }^{ +0.29 }_{ -0.32 }$&${ 896 }^{ +202 }_{ -104 }$&${ 0.23 }^{ +0.21 }_{ -0.15 }$&--&--&--\\ 
K01048.01 &${ 0.67 }^{ +0.06 }_{ -0.05 }$&${ 0.64 }^{ +0.05 }_{ -0.04 }$&${ 4267 }^{ +238 }_{ -129 }$&${ 4.65 }^{ +0.03 }_{ -0.03 }$&${ 0.03 }^{ +0.16 }_{ -0.17 }$&${ 9.57 }^{ +0.40 }_{ -0.35 }$&${ 348 }^{ +36 }_{ -32 }$&${ 0.25 }^{ +0.36 }_{ -0.18 }$&--&--&--\\ 
K01049.01 &${ 0.98 }^{ +0.06 }_{ -0.06 }$&${ 0.96 }^{ +0.14 }_{ -0.08 }$&${ 5751 }^{ +146 }_{ -120 }$&${ 4.46 }^{ +0.06 }_{ -0.12 }$&${ -0.04 }^{ +0.14 }_{ -0.17 }$&${ 9.60 }^{ +0.28 }_{ -0.38 }$&${ 933 }^{ +142 }_{ -87 }$&${ 0.15 }^{ +0.12 }_{ -0.10 }$&--&--&--\\ 
K01050.01 &${ 0.82 }^{ +0.03 }_{ -0.04 }$&${ 0.77 }^{ +0.02 }_{ -0.02 }$&${ 5043 }^{ +90 }_{ -84 }$&${ 4.58 }^{ +0.02 }_{ -0.02 }$&${ -0.01 }^{ +0.10 }_{ -0.11 }$&${ 9.69 }^{ +0.24 }_{ -0.31 }$&${ 368 }^{ +12 }_{ -12 }$&${ 0.22 }^{ +0.11 }_{ -0.11 }$&(5040, 106)&(4.57, 0.02)&(0.02, 0.16)\\ 
K01050.02 &${ 0.82 }^{ +0.03 }_{ -0.04 }$&${ 0.77 }^{ +0.02 }_{ -0.02 }$&${ 5043 }^{ +83 }_{ -83 }$&${ 4.58 }^{ +0.02 }_{ -0.02 }$&${ -0.02 }^{ +0.10 }_{ -0.10 }$&${ 9.70 }^{ +0.22 }_{ -0.32 }$&${ 368 }^{ +11 }_{ -12 }$&${ 0.21 }^{ +0.11 }_{ -0.10 }$&(5040, 106)&(4.57, 0.02)&(0.02, 0.16)\\ 
K01051.01 &${ 1.11 }^{ +0.08 }_{ -0.07 }$&${ 1.15 }^{ +0.34 }_{ -0.13 }$&${ 6001 }^{ +100 }_{ -137 }$&${ 4.36 }^{ +0.09 }_{ -0.20 }$&${ 0.09 }^{ +0.14 }_{ -0.14 }$&${ 9.53 }^{ +0.18 }_{ -0.29 }$&${ 1520 }^{ +441 }_{ -182 }$&${ 0.28 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K01052.01 &${ 0.98 }^{ +0.05 }_{ -0.05 }$&${ 1.03 }^{ +0.13 }_{ -0.09 }$&${ 5883 }^{ +90 }_{ -82 }$&${ 4.41 }^{ +0.08 }_{ -0.10 }$&${ -0.14 }^{ +0.12 }_{ -0.12 }$&${ 9.72 }^{ +0.16 }_{ -0.37 }$&${ 1360 }^{ +172 }_{ -128 }$&${ 0.13 }^{ +0.08 }_{ -0.07 }$&(5839, 108)&(4.33, 0.13)&(-0.28, 0.16)\\ 
K01052.02 &${ 0.98 }^{ +0.06 }_{ -0.05 }$&${ 1.02 }^{ +0.12 }_{ -0.09 }$&${ 5881 }^{ +86 }_{ -78 }$&${ 4.41 }^{ +0.07 }_{ -0.10 }$&${ -0.13 }^{ +0.12 }_{ -0.12 }$&${ 9.71 }^{ +0.16 }_{ -0.35 }$&${ 1349 }^{ +165 }_{ -117 }$&${ 0.13 }^{ +0.07 }_{ -0.07 }$&(5839, 108)&(4.33, 0.13)&(-0.28, 0.16)\\ 
K01052.03 &${ 0.98 }^{ +0.05 }_{ -0.05 }$&${ 1.03 }^{ +0.13 }_{ -0.09 }$&${ 5884 }^{ +88 }_{ -86 }$&${ 4.41 }^{ +0.08 }_{ -0.10 }$&${ -0.14 }^{ +0.13 }_{ -0.12 }$&${ 9.73 }^{ +0.15 }_{ -0.37 }$&${ 1359 }^{ +178 }_{ -125 }$&${ 0.13 }^{ +0.08 }_{ -0.07 }$&(5839, 108)&(4.33, 0.13)&(-0.28, 0.16)\\ 
K01052.04 &${ 0.98 }^{ +0.05 }_{ -0.05 }$&${ 1.02 }^{ +0.12 }_{ -0.09 }$&${ 5887 }^{ +87 }_{ -84 }$&${ 4.41 }^{ +0.08 }_{ -0.10 }$&${ -0.14 }^{ +0.12 }_{ -0.12 }$&${ 9.71 }^{ +0.17 }_{ -0.37 }$&${ 1355 }^{ +157 }_{ -119 }$&${ 0.13 }^{ +0.07 }_{ -0.07 }$&(5839, 108)&(4.33, 0.13)&(-0.28, 0.16)\\ 
K01053.01 &${ 0.82 }^{ +0.06 }_{ -0.06 }$&${ 0.79 }^{ +0.06 }_{ -0.07 }$&${ 5282 }^{ +98 }_{ -62 }$&${ 4.57 }^{ +0.05 }_{ -0.06 }$&${ -0.19 }^{ +0.18 }_{ -0.21 }$&${ 9.65 }^{ +0.38 }_{ -0.44 }$&${ 852 }^{ +66 }_{ -75 }$&${ 0.08 }^{ +0.09 }_{ -0.06 }$&--&--&--\\ 
K01053.02 &${ 0.82 }^{ +0.05 }_{ -0.06 }$&${ 0.79 }^{ +0.06 }_{ -0.07 }$&${ 5282 }^{ +98 }_{ -63 }$&${ 4.57 }^{ +0.04 }_{ -0.07 }$&${ -0.18 }^{ +0.18 }_{ -0.22 }$&${ 9.63 }^{ +0.40 }_{ -0.44 }$&${ 852 }^{ +69 }_{ -78 }$&${ 0.08 }^{ +0.09 }_{ -0.05 }$&--&--&--\\ 
K01055.01 &${ 0.92 }^{ +0.05 }_{ -0.05 }$&${ 0.89 }^{ +0.10 }_{ -0.07 }$&${ 5531 }^{ +139 }_{ -138 }$&${ 4.51 }^{ +0.05 }_{ -0.10 }$&${ -0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.62 }^{ +0.34 }_{ -0.39 }$&${ 460 }^{ +56 }_{ -38 }$&${ 0.22 }^{ +0.12 }_{ -0.13 }$&--&--&--\\ 
K01057.01 &${ 1.58 }^{ +0.19 }_{ -0.17 }$&${ 1.96 }^{ +0.57 }_{ -0.39 }$&${ 6990 }^{ +315 }_{ -270 }$&${ 4.05 }^{ +0.14 }_{ -0.17 }$&${ 0.01 }^{ +0.15 }_{ -0.20 }$&${ 9.14 }^{ +0.10 }_{ -0.07 }$&${ 581 }^{ +165 }_{ -116 }$&${ 0.27 }^{ +0.17 }_{ -0.15 }$&--&--&--\\ 
K01058.01 &${ 0.57 }^{ +0.03 }_{ -0.03 }$&${ 0.55 }^{ +0.03 }_{ -0.03 }$&${ 3995 }^{ +72 }_{ -55 }$&${ 4.71 }^{ +0.03 }_{ -0.03 }$&${ -0.19 }^{ +0.10 }_{ -0.12 }$&${ 9.62 }^{ +0.37 }_{ -0.38 }$&${ 126 }^{ +10 }_{ -10 }$&${ 0.06 }^{ +0.10 }_{ -0.05 }$&--&--&--\\ 
K01059.01 &${ 1.08 }^{ +0.14 }_{ -0.11 }$&${ 1.13 }^{ +0.38 }_{ -0.18 }$&${ 6014 }^{ +221 }_{ -289 }$&${ 4.37 }^{ +0.12 }_{ -0.21 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.52 }^{ +0.22 }_{ -0.28 }$&${ 1016 }^{ +349 }_{ -177 }$&${ 0.60 }^{ +0.15 }_{ -0.23 }$&--&--&--\\ 
K01060.01 &${ 1.16 }^{ +0.12 }_{ -0.08 }$&${ 1.42 }^{ +0.31 }_{ -0.22 }$&${ 6228 }^{ +72 }_{ -61 }$&${ 4.19 }^{ +0.13 }_{ -0.13 }$&${ -0.10 }^{ +0.12 }_{ -0.13 }$&${ 9.58 }^{ +0.10 }_{ -0.11 }$&${ 1353 }^{ +293 }_{ -213 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(6021, 117)&(4.09, 0.15)&(-0.34, 0.16)\\ 
K01060.02 &${ 1.16 }^{ +0.13 }_{ -0.08 }$&${ 1.41 }^{ +0.31 }_{ -0.22 }$&${ 6233 }^{ +71 }_{ -64 }$&${ 4.20 }^{ +0.13 }_{ -0.12 }$&${ -0.08 }^{ +0.11 }_{ -0.14 }$&${ 9.57 }^{ +0.10 }_{ -0.12 }$&${ 1342 }^{ +290 }_{ -205 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(6021, 117)&(4.09, 0.15)&(-0.34, 0.16)\\ 
K01060.03 &${ 1.17 }^{ +0.12 }_{ -0.08 }$&${ 1.39 }^{ +0.30 }_{ -0.21 }$&${ 6227 }^{ +73 }_{ -61 }$&${ 4.21 }^{ +0.13 }_{ -0.12 }$&${ -0.07 }^{ +0.11 }_{ -0.13 }$&${ 9.57 }^{ +0.10 }_{ -0.12 }$&${ 1329 }^{ +280 }_{ -198 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(6021, 117)&(4.09, 0.15)&(-0.34, 0.16)\\ 
K01060.04 &${ 1.16 }^{ +0.12 }_{ -0.08 }$&${ 1.40 }^{ +0.29 }_{ -0.21 }$&${ 6229 }^{ +75 }_{ -63 }$&${ 4.20 }^{ +0.13 }_{ -0.12 }$&${ -0.07 }^{ +0.11 }_{ -0.12 }$&${ 9.56 }^{ +0.10 }_{ -0.12 }$&${ 1336 }^{ +275 }_{ -202 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(6021, 117)&(4.09, 0.15)&(-0.34, 0.16)\\ 
K01061.01 &${ 1.04 }^{ +0.06 }_{ -0.06 }$&${ 1.04 }^{ +0.22 }_{ -0.09 }$&${ 5860 }^{ +95 }_{ -134 }$&${ 4.42 }^{ +0.07 }_{ -0.15 }$&${ 0.06 }^{ +0.14 }_{ -0.16 }$&${ 9.59 }^{ +0.22 }_{ -0.35 }$&${ 892 }^{ +192 }_{ -87 }$&${ 0.23 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K01062.01 &${ 1.63 }^{ +0.24 }_{ -0.15 }$&${ 2.00 }^{ +0.51 }_{ -0.37 }$&${ 7610 }^{ +292 }_{ -156 }$&${ 4.05 }^{ +0.14 }_{ -0.15 }$&${ -0.21 }^{ +0.16 }_{ -0.18 }$&${ 9.07 }^{ +0.06 }_{ -0.05 }$&${ 842 }^{ +208 }_{ -151 }$&${ 0.08 }^{ +0.12 }_{ -0.06 }$&--&--&--\\ 
K01063.01 &${ 1.29 }^{ +0.26 }_{ -0.17 }$&${ 1.47 }^{ +0.69 }_{ -0.32 }$&${ 6407 }^{ +317 }_{ -285 }$&${ 4.22 }^{ +0.16 }_{ -0.26 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.34 }^{ +0.19 }_{ -0.16 }$&${ 895 }^{ +427 }_{ -203 }$&${ 0.51 }^{ +0.20 }_{ -0.19 }$&--&--&--\\ 
K01064.01 &${ 1.07 }^{ +0.08 }_{ -0.06 }$&${ 1.11 }^{ +0.29 }_{ -0.12 }$&${ 5940 }^{ +66 }_{ -72 }$&${ 4.38 }^{ +0.09 }_{ -0.18 }$&${ 0.05 }^{ +0.15 }_{ -0.16 }$&${ 9.59 }^{ +0.17 }_{ -0.34 }$&${ 639 }^{ +166 }_{ -71 }$&${ 0.15 }^{ +0.02 }_{ -0.05 }$&--&--&--\\ 
K01065.01 &${ 1.01 }^{ +0.08 }_{ -0.07 }$&${ 1.02 }^{ +0.24 }_{ -0.11 }$&${ 5843 }^{ +118 }_{ -158 }$&${ 4.42 }^{ +0.08 }_{ -0.17 }$&${ -0.01 }^{ +0.13 }_{ -0.19 }$&${ 9.65 }^{ +0.21 }_{ -0.37 }$&${ 1325 }^{ +310 }_{ -164 }$&${ 0.28 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K01066.01 &${ 0.98 }^{ +0.11 }_{ -0.07 }$&${ 0.97 }^{ +0.20 }_{ -0.11 }$&${ 5738 }^{ +303 }_{ -253 }$&${ 4.46 }^{ +0.08 }_{ -0.13 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.56 }^{ +0.31 }_{ -0.33 }$&${ 1213 }^{ +263 }_{ -147 }$&${ 0.47 }^{ +0.23 }_{ -0.22 }$&--&--&--\\ 
K01067.01 &${ 1.15 }^{ +0.18 }_{ -0.11 }$&${ 1.23 }^{ +0.44 }_{ -0.20 }$&${ 6162 }^{ +219 }_{ -243 }$&${ 4.32 }^{ +0.12 }_{ -0.21 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.44 }^{ +0.20 }_{ -0.21 }$&${ 1223 }^{ +439 }_{ -209 }$&${ 0.32 }^{ +0.14 }_{ -0.18 }$&--&--&--\\ 
K01068.01 &${ 1.41 }^{ +0.22 }_{ -0.20 }$&${ 1.67 }^{ +0.64 }_{ -0.36 }$&${ 6595 }^{ +326 }_{ -310 }$&${ 4.14 }^{ +0.15 }_{ -0.22 }$&${ 0.05 }^{ +0.13 }_{ -0.16 }$&${ 9.27 }^{ +0.17 }_{ -0.14 }$&${ 1602 }^{ +606 }_{ -358 }$&${ 1.21 }^{ +0.19 }_{ -0.21 }$&--&--&--\\ 
K01069.01 &${ 0.89 }^{ +0.04 }_{ -0.04 }$&${ 0.85 }^{ +0.07 }_{ -0.04 }$&${ 5322 }^{ +66 }_{ -82 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ 0.08 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.38 }_{ -0.43 }$&${ 782 }^{ +68 }_{ -44 }$&${ 0.17 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K01069.02 &${ 0.89 }^{ +0.04 }_{ -0.04 }$&${ 0.85 }^{ +0.06 }_{ -0.04 }$&${ 5315 }^{ +68 }_{ -85 }$&${ 4.54 }^{ +0.03 }_{ -0.08 }$&${ 0.08 }^{ +0.14 }_{ -0.16 }$&${ 9.63 }^{ +0.38 }_{ -0.40 }$&${ 779 }^{ +61 }_{ -43 }$&${ 0.17 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K01070.01 &${ 0.91 }^{ +0.06 }_{ -0.06 }$&${ 0.88 }^{ +0.12 }_{ -0.07 }$&${ 5516 }^{ +145 }_{ -141 }$&${ 4.51 }^{ +0.05 }_{ -0.11 }$&${ -0.05 }^{ +0.15 }_{ -0.17 }$&${ 9.68 }^{ +0.33 }_{ -0.43 }$&${ 1090 }^{ +149 }_{ -91 }$&${ 0.22 }^{ +0.13 }_{ -0.13 }$&--&--&--\\ 
K01070.02 &${ 0.91 }^{ +0.05 }_{ -0.06 }$&${ 0.88 }^{ +0.09 }_{ -0.06 }$&${ 5514 }^{ +141 }_{ -146 }$&${ 4.52 }^{ +0.05 }_{ -0.09 }$&${ -0.05 }^{ +0.15 }_{ -0.17 }$&${ 9.64 }^{ +0.37 }_{ -0.43 }$&${ 1083 }^{ +118 }_{ -87 }$&${ 0.21 }^{ +0.13 }_{ -0.14 }$&--&--&--\\ 
K01071.01 &${ 0.99 }^{ +0.09 }_{ -0.07 }$&${ 0.99 }^{ +0.17 }_{ -0.11 }$&${ 5759 }^{ +209 }_{ -213 }$&${ 4.45 }^{ +0.08 }_{ -0.13 }$&${ 0.02 }^{ +0.13 }_{ -0.15 }$&${ 9.59 }^{ +0.28 }_{ -0.35 }$&${ 793 }^{ +143 }_{ -94 }$&${ 0.31 }^{ +0.17 }_{ -0.18 }$&--&--&--\\ 
K01072.01 &${ 0.95 }^{ +0.05 }_{ -0.06 }$&${ 0.93 }^{ +0.11 }_{ -0.07 }$&${ 5706 }^{ +131 }_{ -104 }$&${ 4.48 }^{ +0.06 }_{ -0.10 }$&${ -0.09 }^{ +0.15 }_{ -0.19 }$&${ 9.61 }^{ +0.31 }_{ -0.38 }$&${ 867 }^{ +104 }_{ -75 }$&${ 0.12 }^{ +0.11 }_{ -0.08 }$&--&--&--\\ 
K01073.01 &${ 1.01 }^{ +0.06 }_{ -0.05 }$&${ 0.99 }^{ +0.21 }_{ -0.08 }$&${ 5661 }^{ +87 }_{ -64 }$&${ 4.45 }^{ +0.06 }_{ -0.16 }$&${ 0.15 }^{ +0.15 }_{ -0.15 }$&${ 9.62 }^{ +0.28 }_{ -0.40 }$&${ 710 }^{ +150 }_{ -60 }$&${ 0.04 }^{ +0.07 }_{ -0.03 }$&--&--&--\\ 
K01074.01 &${ 1.06 }^{ +0.07 }_{ -0.06 }$&${ 1.08 }^{ +0.22 }_{ -0.11 }$&${ 5944 }^{ +99 }_{ -124 }$&${ 4.40 }^{ +0.07 }_{ -0.15 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.58 }^{ +0.20 }_{ -0.34 }$&${ 1465 }^{ +303 }_{ -153 }$&${ 0.18 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K01075.01 &${ 1.46 }^{ +0.24 }_{ -0.19 }$&${ 1.81 }^{ +0.67 }_{ -0.38 }$&${ 6807 }^{ +130 }_{ -193 }$&${ 4.09 }^{ +0.16 }_{ -0.21 }$&${ -0.01 }^{ +0.13 }_{ -0.21 }$&${ 9.23 }^{ +0.12 }_{ -0.10 }$&${ 853 }^{ +312 }_{ -180 }$&${ 0.69 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K01077.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.05 }_{ -0.05 }$&${ 5240 }^{ +62 }_{ -72 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ -0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.67 }^{ +0.36 }_{ -0.42 }$&${ 970 }^{ +63 }_{ -60 }$&${ 0.14 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K01078.01 &${ 0.56 }^{ +0.03 }_{ -0.03 }$&${ 0.54 }^{ +0.03 }_{ -0.03 }$&${ 3973 }^{ +42 }_{ -41 }$&${ 4.72 }^{ +0.02 }_{ -0.02 }$&${ -0.18 }^{ +0.12 }_{ -0.12 }$&${ 9.52 }^{ +0.39 }_{ -0.32 }$&${ 281 }^{ +18 }_{ -20 }$&${ 0.05 }^{ +0.06 }_{ -0.03 }$&(3851, 94)&(4.73, 0.03)&(-0.08, 0.16)\\ 
K01078.02 &${ 0.56 }^{ +0.03 }_{ -0.03 }$&${ 0.54 }^{ +0.03 }_{ -0.03 }$&${ 3974 }^{ +42 }_{ -42 }$&${ 4.72 }^{ +0.02 }_{ -0.02 }$&${ -0.18 }^{ +0.12 }_{ -0.12 }$&${ 9.51 }^{ +0.40 }_{ -0.31 }$&${ 281 }^{ +19 }_{ -20 }$&${ 0.05 }^{ +0.06 }_{ -0.04 }$&(3851, 94)&(4.73, 0.03)&(-0.08, 0.16)\\ 
K01078.03 &${ 0.56 }^{ +0.03 }_{ -0.03 }$&${ 0.54 }^{ +0.03 }_{ -0.03 }$&${ 3973 }^{ +41 }_{ -41 }$&${ 4.72 }^{ +0.02 }_{ -0.02 }$&${ -0.18 }^{ +0.12 }_{ -0.12 }$&${ 9.53 }^{ +0.39 }_{ -0.31 }$&${ 280 }^{ +19 }_{ -20 }$&${ 0.05 }^{ +0.06 }_{ -0.03 }$&(3851, 94)&(4.73, 0.03)&(-0.08, 0.16)\\ 
K01080.01 &${ 0.78 }^{ +0.04 }_{ -0.06 }$&${ 0.75 }^{ +0.05 }_{ -0.06 }$&${ 5027 }^{ +130 }_{ -94 }$&${ 4.59 }^{ +0.04 }_{ -0.05 }$&${ -0.13 }^{ +0.16 }_{ -0.22 }$&${ 9.71 }^{ +0.34 }_{ -0.42 }$&${ 537 }^{ +36 }_{ -44 }$&${ 0.17 }^{ +0.16 }_{ -0.12 }$&--&--&--\\ 
K01081.01 &${ 1.09 }^{ +0.09 }_{ -0.07 }$&${ 1.13 }^{ +0.27 }_{ -0.12 }$&${ 6001 }^{ +97 }_{ -133 }$&${ 4.37 }^{ +0.08 }_{ -0.16 }$&${ 0.07 }^{ +0.14 }_{ -0.16 }$&${ 9.54 }^{ +0.17 }_{ -0.28 }$&${ 1406 }^{ +341 }_{ -160 }$&${ 0.21 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K01082.01 &${ 0.84 }^{ +0.04 }_{ -0.04 }$&${ 0.80 }^{ +0.05 }_{ -0.04 }$&${ 5166 }^{ +76 }_{ -94 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ 0.01 }^{ +0.13 }_{ -0.15 }$&${ 9.68 }^{ +0.35 }_{ -0.41 }$&${ 902 }^{ +56 }_{ -46 }$&${ 0.17 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K01082.02 &${ 0.84 }^{ +0.04 }_{ -0.04 }$&${ 0.80 }^{ +0.04 }_{ -0.04 }$&${ 5158 }^{ +81 }_{ -89 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.00 }^{ +0.14 }_{ -0.14 }$&${ 9.69 }^{ +0.35 }_{ -0.41 }$&${ 901 }^{ +49 }_{ -44 }$&${ 0.17 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K01082.03 &${ 0.84 }^{ +0.04 }_{ -0.04 }$&${ 0.80 }^{ +0.04 }_{ -0.04 }$&${ 5158 }^{ +78 }_{ -89 }$&${ 4.57 }^{ +0.03 }_{ -0.05 }$&${ 0.01 }^{ +0.14 }_{ -0.15 }$&${ 9.68 }^{ +0.34 }_{ -0.39 }$&${ 901 }^{ +48 }_{ -45 }$&${ 0.17 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K01082.04 &${ 0.84 }^{ +0.04 }_{ -0.04 }$&${ 0.80 }^{ +0.04 }_{ -0.04 }$&${ 5161 }^{ +81 }_{ -86 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ 0.00 }^{ +0.14 }_{ -0.14 }$&${ 9.69 }^{ +0.35 }_{ -0.43 }$&${ 902 }^{ +53 }_{ -45 }$&${ 0.17 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K01083.01 &${ 0.92 }^{ +0.05 }_{ -0.05 }$&${ 0.89 }^{ +0.10 }_{ -0.06 }$&${ 5557 }^{ +133 }_{ -103 }$&${ 4.51 }^{ +0.05 }_{ -0.10 }$&${ -0.06 }^{ +0.15 }_{ -0.18 }$&${ 9.62 }^{ +0.34 }_{ -0.40 }$&${ 1013 }^{ +118 }_{ -80 }$&${ 0.13 }^{ +0.12 }_{ -0.09 }$&--&--&--\\ 
K01084.01 &${ 0.95 }^{ +0.05 }_{ -0.05 }$&${ 0.93 }^{ +0.18 }_{ -0.07 }$&${ 5618 }^{ +91 }_{ -123 }$&${ 4.49 }^{ +0.05 }_{ -0.16 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.67 }^{ +0.30 }_{ -0.43 }$&${ 702 }^{ +137 }_{ -59 }$&${ 0.20 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K01085.01 &${ 0.51 }^{ +0.03 }_{ -0.03 }$&${ 0.50 }^{ +0.03 }_{ -0.03 }$&${ 3876 }^{ +46 }_{ -47 }$&${ 4.76 }^{ +0.03 }_{ -0.03 }$&${ -0.30 }^{ +0.10 }_{ -0.10 }$&${ 9.62 }^{ +0.39 }_{ -0.40 }$&${ 216 }^{ +19 }_{ -19 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(3739, 78)&(4.83, 0.11)&(-0.40, 0.18)\\ 
K01086.01 &${ 1.05 }^{ +0.06 }_{ -0.06 }$&${ 1.06 }^{ +0.23 }_{ -0.10 }$&${ 5901 }^{ +81 }_{ -90 }$&${ 4.41 }^{ +0.07 }_{ -0.16 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.57 }^{ +0.21 }_{ -0.34 }$&${ 1000 }^{ +215 }_{ -96 }$&${ 0.12 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K01088.01 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.05 }$&${ 5222 }^{ +83 }_{ -114 }$&${ 4.57 }^{ +0.03 }_{ -0.07 }$&${ -0.07 }^{ +0.15 }_{ -0.16 }$&${ 9.69 }^{ +0.36 }_{ -0.44 }$&${ 842 }^{ +58 }_{ -56 }$&${ 0.27 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K01089.01 &${ 1.05 }^{ +0.05 }_{ -0.05 }$&${ 1.09 }^{ +0.14 }_{ -0.09 }$&${ 5916 }^{ +98 }_{ -98 }$&${ 4.38 }^{ +0.07 }_{ -0.09 }$&${ 0.01 }^{ +0.10 }_{ -0.10 }$&${ 9.65 }^{ +0.17 }_{ -0.32 }$&${ 1017 }^{ +128 }_{ -84 }$&${ 0.26 }^{ +0.09 }_{ -0.08 }$&(5822, 110)&(4.35, 0.10)&(-0.06, 0.14)\\ 
K01089.02 &${ 1.05 }^{ +0.05 }_{ -0.05 }$&${ 1.09 }^{ +0.13 }_{ -0.09 }$&${ 5918 }^{ +100 }_{ -96 }$&${ 4.38 }^{ +0.07 }_{ -0.09 }$&${ 0.01 }^{ +0.09 }_{ -0.11 }$&${ 9.65 }^{ +0.15 }_{ -0.30 }$&${ 1015 }^{ +124 }_{ -89 }$&${ 0.26 }^{ +0.08 }_{ -0.09 }$&(5822, 110)&(4.35, 0.10)&(-0.06, 0.14)\\ 
K01090.01 &${ 1.16 }^{ +0.16 }_{ -0.09 }$&${ 1.24 }^{ +0.53 }_{ -0.18 }$&${ 6156 }^{ +113 }_{ -160 }$&${ 4.31 }^{ +0.11 }_{ -0.25 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.48 }^{ +0.15 }_{ -0.24 }$&${ 925 }^{ +381 }_{ -145 }$&${ 0.24 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K01093.01 &${ 1.26 }^{ +0.22 }_{ -0.11 }$&${ 1.41 }^{ +0.68 }_{ -0.23 }$&${ 6346 }^{ +118 }_{ -167 }$&${ 4.23 }^{ +0.12 }_{ -0.27 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.39 }^{ +0.13 }_{ -0.16 }$&${ 1490 }^{ +697 }_{ -247 }$&${ 0.27 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K01094.01 &${ 1.10 }^{ +0.09 }_{ -0.07 }$&${ 1.15 }^{ +0.31 }_{ -0.13 }$&${ 5992 }^{ +96 }_{ -141 }$&${ 4.36 }^{ +0.09 }_{ -0.18 }$&${ 0.09 }^{ +0.15 }_{ -0.15 }$&${ 9.56 }^{ +0.17 }_{ -0.32 }$&${ 1614 }^{ +436 }_{ -197 }$&${ 0.47 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K01095.01 &${ 0.89 }^{ +0.05 }_{ -0.05 }$&${ 0.85 }^{ +0.08 }_{ -0.05 }$&${ 5423 }^{ +149 }_{ -89 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ -0.06 }^{ +0.15 }_{ -0.16 }$&${ 9.66 }^{ +0.36 }_{ -0.43 }$&${ 1071 }^{ +101 }_{ -74 }$&${ 0.11 }^{ +0.14 }_{ -0.08 }$&--&--&--\\ 
K01098.01 &${ 0.99 }^{ +0.06 }_{ -0.06 }$&${ 0.98 }^{ +0.15 }_{ -0.08 }$&${ 5764 }^{ +167 }_{ -92 }$&${ 4.46 }^{ +0.06 }_{ -0.12 }$&${ -0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.58 }^{ +0.29 }_{ -0.36 }$&${ 1084 }^{ +179 }_{ -98 }$&${ 0.10 }^{ +0.13 }_{ -0.07 }$&--&--&--\\ 
K01099.01 &${ 0.96 }^{ +0.06 }_{ -0.06 }$&${ 0.94 }^{ +0.12 }_{ -0.08 }$&${ 5694 }^{ +163 }_{ -124 }$&${ 4.48 }^{ +0.06 }_{ -0.11 }$&${ -0.05 }^{ +0.14 }_{ -0.20 }$&${ 9.61 }^{ +0.28 }_{ -0.38 }$&${ 1185 }^{ +158 }_{ -104 }$&${ 0.16 }^{ +0.14 }_{ -0.10 }$&--&--&--\\ 
K01100.01 &${ 0.75 }^{ +0.04 }_{ -0.04 }$&${ 0.71 }^{ +0.03 }_{ -0.04 }$&${ 4743 }^{ +81 }_{ -80 }$&${ 4.61 }^{ +0.03 }_{ -0.03 }$&${ -0.06 }^{ +0.15 }_{ -0.17 }$&${ 9.68 }^{ +0.36 }_{ -0.40 }$&${ 659 }^{ +31 }_{ -41 }$&${ 0.17 }^{ +0.11 }_{ -0.11 }$&--&--&--\\ 
K01101.01 &${ 0.82 }^{ +0.05 }_{ -0.05 }$&${ 0.78 }^{ +0.05 }_{ -0.05 }$&${ 5108 }^{ +177 }_{ -165 }$&${ 4.58 }^{ +0.03 }_{ -0.06 }$&${ -0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.37 }_{ -0.41 }$&${ 795 }^{ +64 }_{ -54 }$&${ 0.38 }^{ +0.20 }_{ -0.21 }$&--&--&--\\ 
K01102.01 &${ 0.98 }^{ +0.06 }_{ -0.06 }$&${ 1.11 }^{ +0.14 }_{ -0.13 }$&${ 5952 }^{ +94 }_{ -94 }$&${ 4.33 }^{ +0.11 }_{ -0.09 }$&${ -0.19 }^{ +0.12 }_{ -0.11 }$&${ 9.79 }^{ +0.11 }_{ -0.22 }$&${ 1156 }^{ +150 }_{ -133 }$&${ 0.28 }^{ +0.08 }_{ -0.08 }$&(5896, 111)&(4.20, 0.13)&(-0.36, 0.14)\\ 
K01102.02 &${ 0.98 }^{ +0.06 }_{ -0.06 }$&${ 1.13 }^{ +0.16 }_{ -0.13 }$&${ 5951 }^{ +90 }_{ -90 }$&${ 4.32 }^{ +0.11 }_{ -0.10 }$&${ -0.20 }^{ +0.12 }_{ -0.11 }$&${ 9.81 }^{ +0.11 }_{ -0.21 }$&${ 1179 }^{ +168 }_{ -139 }$&${ 0.28 }^{ +0.08 }_{ -0.08 }$&(5896, 111)&(4.20, 0.13)&(-0.36, 0.14)\\ 
K01102.03 &${ 0.98 }^{ +0.07 }_{ -0.06 }$&${ 1.12 }^{ +0.15 }_{ -0.13 }$&${ 5955 }^{ +96 }_{ -97 }$&${ 4.33 }^{ +0.11 }_{ -0.10 }$&${ -0.20 }^{ +0.12 }_{ -0.12 }$&${ 9.80 }^{ +0.12 }_{ -0.22 }$&${ 1165 }^{ +159 }_{ -135 }$&${ 0.29 }^{ +0.08 }_{ -0.09 }$&(5896, 111)&(4.20, 0.13)&(-0.36, 0.14)\\ 
K01102.04 &${ 0.98 }^{ +0.06 }_{ -0.06 }$&${ 1.12 }^{ +0.15 }_{ -0.13 }$&${ 5956 }^{ +93 }_{ -100 }$&${ 4.32 }^{ +0.11 }_{ -0.09 }$&${ -0.20 }^{ +0.12 }_{ -0.12 }$&${ 9.80 }^{ +0.11 }_{ -0.21 }$&${ 1171 }^{ +160 }_{ -134 }$&${ 0.28 }^{ +0.08 }_{ -0.08 }$&(5896, 111)&(4.20, 0.13)&(-0.36, 0.14)\\ 
K01103.01 &${ 1.22 }^{ +0.18 }_{ -0.11 }$&${ 1.34 }^{ +0.51 }_{ -0.22 }$&${ 6251 }^{ +238 }_{ -198 }$&${ 4.27 }^{ +0.12 }_{ -0.23 }$&${ 0.06 }^{ +0.14 }_{ -0.14 }$&${ 9.39 }^{ +0.16 }_{ -0.18 }$&${ 1636 }^{ +610 }_{ -285 }$&${ 0.23 }^{ +0.16 }_{ -0.13 }$&--&--&--\\ 
K01104.01 &${ 0.75 }^{ +0.04 }_{ -0.04 }$&${ 0.71 }^{ +0.03 }_{ -0.04 }$&${ 4735 }^{ +91 }_{ -78 }$&${ 4.61 }^{ +0.02 }_{ -0.03 }$&${ -0.06 }^{ +0.15 }_{ -0.16 }$&${ 9.70 }^{ +0.35 }_{ -0.39 }$&${ 656 }^{ +31 }_{ -40 }$&${ 0.16 }^{ +0.13 }_{ -0.11 }$&--&--&--\\ 
K01105.01 &${ 1.23 }^{ +0.23 }_{ -0.13 }$&${ 1.38 }^{ +0.63 }_{ -0.26 }$&${ 6332 }^{ +238 }_{ -242 }$&${ 4.25 }^{ +0.14 }_{ -0.25 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.38 }^{ +0.18 }_{ -0.17 }$&${ 1213 }^{ +542 }_{ -239 }$&${ 0.33 }^{ +0.15 }_{ -0.16 }$&--&--&--\\ 
K01106.01 &${ 1.19 }^{ +0.17 }_{ -0.11 }$&${ 1.28 }^{ +0.55 }_{ -0.19 }$&${ 6186 }^{ +127 }_{ -184 }$&${ 4.30 }^{ +0.11 }_{ -0.25 }$&${ 0.06 }^{ +0.13 }_{ -0.14 }$&${ 9.46 }^{ +0.14 }_{ -0.21 }$&${ 1362 }^{ +567 }_{ -217 }$&${ 0.30 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K01106.02 &${ 1.18 }^{ +0.17 }_{ -0.10 }$&${ 1.27 }^{ +0.54 }_{ -0.17 }$&${ 6187 }^{ +121 }_{ -171 }$&${ 4.30 }^{ +0.10 }_{ -0.25 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.46 }^{ +0.14 }_{ -0.23 }$&${ 1349 }^{ +560 }_{ -199 }$&${ 0.30 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K01106.03 &${ 1.18 }^{ +0.15 }_{ -0.10 }$&${ 1.26 }^{ +0.46 }_{ -0.18 }$&${ 6182 }^{ +125 }_{ -172 }$&${ 4.30 }^{ +0.11 }_{ -0.22 }$&${ 0.06 }^{ +0.13 }_{ -0.15 }$&${ 9.46 }^{ +0.14 }_{ -0.23 }$&${ 1348 }^{ +478 }_{ -211 }$&${ 0.29 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K01107.01 &${ 0.91 }^{ +0.06 }_{ -0.06 }$&${ 0.88 }^{ +0.10 }_{ -0.07 }$&${ 5563 }^{ +147 }_{ -98 }$&${ 4.51 }^{ +0.05 }_{ -0.10 }$&${ -0.11 }^{ +0.17 }_{ -0.20 }$&${ 9.62 }^{ +0.35 }_{ -0.40 }$&${ 1064 }^{ +124 }_{ -91 }$&${ 0.12 }^{ +0.12 }_{ -0.08 }$&--&--&--\\ 
K01108.01 &${ 0.94 }^{ +0.05 }_{ -0.06 }$&${ 0.92 }^{ +0.12 }_{ -0.07 }$&${ 5598 }^{ +128 }_{ -125 }$&${ 4.49 }^{ +0.06 }_{ -0.11 }$&${ -0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.66 }^{ +0.31 }_{ -0.42 }$&${ 761 }^{ +106 }_{ -58 }$&${ 0.17 }^{ +0.11 }_{ -0.11 }$&--&--&--\\ 
K01108.02 &${ 0.95 }^{ +0.05 }_{ -0.06 }$&${ 0.92 }^{ +0.14 }_{ -0.07 }$&${ 5607 }^{ +123 }_{ -124 }$&${ 4.49 }^{ +0.05 }_{ -0.13 }$&${ 0.00 }^{ +0.13 }_{ -0.18 }$&${ 9.66 }^{ +0.31 }_{ -0.43 }$&${ 765 }^{ +121 }_{ -66 }$&${ 0.18 }^{ +0.10 }_{ -0.11 }$&--&--&--\\ 
K01108.03 &${ 0.94 }^{ +0.05 }_{ -0.06 }$&${ 0.92 }^{ +0.12 }_{ -0.07 }$&${ 5603 }^{ +126 }_{ -128 }$&${ 4.49 }^{ +0.05 }_{ -0.12 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.65 }^{ +0.31 }_{ -0.43 }$&${ 761 }^{ +105 }_{ -61 }$&${ 0.18 }^{ +0.11 }_{ -0.12 }$&--&--&--\\ 
K01110.01 &${ 1.03 }^{ +0.08 }_{ -0.07 }$&${ 1.05 }^{ +0.18 }_{ -0.11 }$&${ 5906 }^{ +146 }_{ -194 }$&${ 4.42 }^{ +0.08 }_{ -0.13 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.57 }^{ +0.22 }_{ -0.33 }$&${ 1000 }^{ +178 }_{ -116 }$&${ 0.30 }^{ +0.11 }_{ -0.16 }$&--&--&--\\ 
K01110.02 &${ 1.04 }^{ +0.09 }_{ -0.08 }$&${ 1.05 }^{ +0.21 }_{ -0.11 }$&${ 5900 }^{ +154 }_{ -203 }$&${ 4.42 }^{ +0.08 }_{ -0.14 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.57 }^{ +0.23 }_{ -0.33 }$&${ 1000 }^{ +210 }_{ -113 }$&${ 0.29 }^{ +0.11 }_{ -0.16 }$&--&--&--\\ 
K01111.01 &${ 0.96 }^{ +0.05 }_{ -0.06 }$&${ 0.95 }^{ +0.15 }_{ -0.08 }$&${ 5664 }^{ +128 }_{ -152 }$&${ 4.48 }^{ +0.06 }_{ -0.13 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.63 }^{ +0.31 }_{ -0.39 }$&${ 1022 }^{ +165 }_{ -97 }$&${ 0.27 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K01113.01 &${ 1.13 }^{ +0.05 }_{ -0.04 }$&${ 1.22 }^{ +0.18 }_{ -0.12 }$&${ 6060 }^{ +81 }_{ -69 }$&${ 4.32 }^{ +0.08 }_{ -0.11 }$&${ 0.06 }^{ +0.08 }_{ -0.07 }$&${ 9.58 }^{ +0.11 }_{ -0.24 }$&${ 818 }^{ +118 }_{ -79 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(5952, 110)&(4.29, 0.12)&(0.06, 0.10)\\ 
K01113.02 &${ 1.13 }^{ +0.05 }_{ -0.04 }$&${ 1.21 }^{ +0.18 }_{ -0.11 }$&${ 6062 }^{ +82 }_{ -70 }$&${ 4.32 }^{ +0.08 }_{ -0.10 }$&${ 0.07 }^{ +0.07 }_{ -0.08 }$&${ 9.57 }^{ +0.12 }_{ -0.23 }$&${ 815 }^{ +119 }_{ -76 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(5952, 110)&(4.29, 0.12)&(0.06, 0.10)\\ 
K01114.01 &${ 1.02 }^{ +0.07 }_{ -0.06 }$&${ 1.02 }^{ +0.20 }_{ -0.09 }$&${ 5808 }^{ +110 }_{ -169 }$&${ 4.43 }^{ +0.07 }_{ -0.15 }$&${ 0.07 }^{ +0.14 }_{ -0.15 }$&${ 9.62 }^{ +0.24 }_{ -0.38 }$&${ 1018 }^{ +199 }_{ -101 }$&${ 0.29 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K01115.01 &${ 0.98 }^{ +0.04 }_{ -0.04 }$&${ 1.11 }^{ +0.22 }_{ -0.15 }$&${ 5714 }^{ +68 }_{ -85 }$&${ 4.33 }^{ +0.12 }_{ -0.14 }$&${ 0.03 }^{ +0.08 }_{ -0.10 }$&${ 9.91 }^{ +0.10 }_{ -0.23 }$&${ 689 }^{ +136 }_{ -91 }$&${ 0.29 }^{ +0.05 }_{ -0.08 }$&(5765, 111)&(4.24, 0.13)&(0.00, 0.14)\\ 
K01116.01 &${ 1.04 }^{ +0.03 }_{ -0.03 }$&${ 1.01 }^{ +0.05 }_{ -0.04 }$&${ 5850 }^{ +77 }_{ -65 }$&${ 4.45 }^{ +0.03 }_{ -0.04 }$&${ 0.05 }^{ +0.09 }_{ -0.09 }$&${ 9.45 }^{ +0.22 }_{ -0.24 }$&${ 528 }^{ +29 }_{ -24 }$&${ 0.07 }^{ +0.07 }_{ -0.04 }$&(5751, 115)&(4.45, 0.05)&(0.06, 0.12)\\ 
K01117.01 &${ 1.57 }^{ +0.11 }_{ -0.14 }$&${ 2.42 }^{ +0.34 }_{ -0.41 }$&${ 6403 }^{ +86 }_{ -77 }$&${ 3.87 }^{ +0.12 }_{ -0.09 }$&${ 0.04 }^{ +0.08 }_{ -0.04 }$&${ 9.33 }^{ +0.09 }_{ -0.08 }$&${ 1190 }^{ +170 }_{ -202 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(6353, 119)&(3.70, 0.17)&(-0.10, 0.16)\\ 
K01118.01 &${ 1.06 }^{ +0.05 }_{ -0.05 }$&${ 1.09 }^{ +0.10 }_{ -0.08 }$&${ 6034 }^{ +93 }_{ -83 }$&${ 4.39 }^{ +0.06 }_{ -0.08 }$&${ -0.06 }^{ +0.10 }_{ -0.10 }$&${ 9.54 }^{ +0.18 }_{ -0.28 }$&${ 749 }^{ +75 }_{ -56 }$&${ 0.11 }^{ +0.08 }_{ -0.07 }$&(5973, 109)&(4.37, 0.09)&(-0.14, 0.14)\\ 
K01119.01 &${ 1.98 }^{ +0.10 }_{ -0.15 }$&${ 114.07 }^{ +8.61 }_{ -20.56 }$&${ 3738 }^{ +180 }_{ -83 }$&${ 0.62 }^{ +0.17 }_{ -0.06 }$&${ -0.31 }^{ +0.13 }_{ -0.15 }$&${ 9.27 }^{ +0.07 }_{ -0.08 }$&${ 1754 }^{ +215 }_{ -274 }$&${ 0.28 }^{ +0.21 }_{ -0.19 }$&--&--&--\\ 
K01119.02 &${ 1.98 }^{ +0.10 }_{ -0.14 }$&${ 114.67 }^{ +8.36 }_{ -20.17 }$&${ 3734 }^{ +173 }_{ -82 }$&${ 0.62 }^{ +0.16 }_{ -0.05 }$&${ -0.32 }^{ +0.13 }_{ -0.14 }$&${ 9.28 }^{ +0.07 }_{ -0.07 }$&${ 1782 }^{ +227 }_{ -259 }$&${ 0.24 }^{ +0.24 }_{ -0.17 }$&--&--&--\\ 
K01120.01 &${ 0.88 }^{ +0.02 }_{ -0.03 }$&${ 0.82 }^{ +0.04 }_{ -0.03 }$&${ 5015 }^{ +64 }_{ -47 }$&${ 4.56 }^{ +0.02 }_{ -0.05 }$&${ 0.32 }^{ +0.10 }_{ -0.12 }$&${ 9.56 }^{ +0.40 }_{ -0.37 }$&${ 164 }^{ +8 }_{ -6 }$&${ 0.04 }^{ +0.08 }_{ -0.03 }$&--&--&--\\ 
K01121.01 &${ 0.97 }^{ +0.04 }_{ -0.04 }$&${ 0.99 }^{ +0.07 }_{ -0.06 }$&${ 5737 }^{ +62 }_{ -77 }$&${ 4.43 }^{ +0.06 }_{ -0.06 }$&${ -0.02 }^{ +0.09 }_{ -0.09 }$&${ 9.74 }^{ +0.15 }_{ -0.31 }$&${ 393 }^{ +30 }_{ -25 }$&${ 0.20 }^{ +0.04 }_{ -0.07 }$&(5850, 111)&(4.40, 0.07)&(0.00, 0.12)\\ 
K01122.01 &${ 0.93 }^{ +0.09 }_{ -0.06 }$&${ 0.91 }^{ +0.15 }_{ -0.08 }$&${ 5582 }^{ +282 }_{ -206 }$&${ 4.49 }^{ +0.06 }_{ -0.11 }$&${ -0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.61 }^{ +0.34 }_{ -0.38 }$&${ 1002 }^{ +182 }_{ -100 }$&${ 0.34 }^{ +0.23 }_{ -0.20 }$&--&--&--\\ 
K01123.01 &${ 0.99 }^{ +0.05 }_{ -0.05 }$&${ 0.97 }^{ +0.18 }_{ -0.08 }$&${ 5706 }^{ +76 }_{ -115 }$&${ 4.46 }^{ +0.06 }_{ -0.15 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.64 }^{ +0.28 }_{ -0.39 }$&${ 1114 }^{ +213 }_{ -96 }$&${ 0.26 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K01124.01 &${ 1.06 }^{ +0.09 }_{ -0.08 }$&${ 1.09 }^{ +0.23 }_{ -0.13 }$&${ 5975 }^{ +139 }_{ -201 }$&${ 4.39 }^{ +0.09 }_{ -0.15 }$&${ 0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.56 }^{ +0.21 }_{ -0.31 }$&${ 1126 }^{ +240 }_{ -145 }$&${ 0.38 }^{ +0.10 }_{ -0.16 }$&--&--&--\\ 
K01125.01 &${ 1.07 }^{ +0.08 }_{ -0.06 }$&${ 1.09 }^{ +0.27 }_{ -0.11 }$&${ 5884 }^{ +95 }_{ -136 }$&${ 4.39 }^{ +0.08 }_{ -0.17 }$&${ 0.12 }^{ +0.14 }_{ -0.14 }$&${ 9.59 }^{ +0.19 }_{ -0.35 }$&${ 1422 }^{ +355 }_{ -155 }$&${ 0.29 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K01126.01 &${ 0.93 }^{ +0.10 }_{ -0.08 }$&${ 0.91 }^{ +0.15 }_{ -0.09 }$&${ 5618 }^{ +307 }_{ -247 }$&${ 4.49 }^{ +0.07 }_{ -0.11 }$&${ -0.06 }^{ +0.15 }_{ -0.18 }$&${ 9.60 }^{ +0.34 }_{ -0.38 }$&${ 906 }^{ +168 }_{ -105 }$&${ 0.51 }^{ +0.26 }_{ -0.23 }$&--&--&--\\ 
K01126.02 &${ 0.94 }^{ +0.10 }_{ -0.08 }$&${ 0.92 }^{ +0.21 }_{ -0.10 }$&${ 5632 }^{ +318 }_{ -251 }$&${ 4.48 }^{ +0.07 }_{ -0.15 }$&${ -0.05 }^{ +0.15 }_{ -0.19 }$&${ 9.61 }^{ +0.35 }_{ -0.37 }$&${ 913 }^{ +231 }_{ -110 }$&${ 0.53 }^{ +0.26 }_{ -0.24 }$&--&--&--\\ 
K01127.01 &${ 0.92 }^{ +0.04 }_{ -0.05 }$&${ 0.89 }^{ +0.11 }_{ -0.06 }$&${ 5509 }^{ +64 }_{ -85 }$&${ 4.51 }^{ +0.04 }_{ -0.11 }$&${ 0.02 }^{ +0.15 }_{ -0.18 }$&${ 9.66 }^{ +0.35 }_{ -0.43 }$&${ 1193 }^{ +142 }_{ -83 }$&${ 0.21 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K01127.02 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.90 }^{ +0.20 }_{ -0.06 }$&${ 5511 }^{ +62 }_{ -82 }$&${ 4.50 }^{ +0.06 }_{ -0.17 }$&${ 0.04 }^{ +0.13 }_{ -0.17 }$&${ 9.75 }^{ +0.32 }_{ -0.50 }$&${ 1214 }^{ +273 }_{ -89 }$&${ 0.22 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K01127.03 &${ 0.92 }^{ +0.04 }_{ -0.05 }$&${ 0.89 }^{ +0.11 }_{ -0.06 }$&${ 5503 }^{ +69 }_{ -90 }$&${ 4.51 }^{ +0.04 }_{ -0.11 }$&${ 0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.35 }_{ -0.43 }$&${ 1193 }^{ +144 }_{ -80 }$&${ 0.21 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K01128.01 &${ 0.92 }^{ +0.03 }_{ -0.03 }$&${ 0.84 }^{ +0.02 }_{ -0.02 }$&${ 5468 }^{ +68 }_{ -70 }$&${ 4.56 }^{ +0.01 }_{ -0.01 }$&${ -0.04 }^{ +0.10 }_{ -0.10 }$&${ 9.27 }^{ +0.20 }_{ -0.16 }$&${ 400 }^{ +12 }_{ -12 }$&${ 0.13 }^{ +0.07 }_{ -0.07 }$&(5487, 100)&(4.56, 0.01)&(0.00, 0.14)\\ 
K01129.01 &${ 0.83 }^{ +0.04 }_{ -0.04 }$&${ 0.78 }^{ +0.04 }_{ -0.03 }$&${ 5071 }^{ +57 }_{ -87 }$&${ 4.58 }^{ +0.02 }_{ -0.05 }$&${ 0.05 }^{ +0.16 }_{ -0.16 }$&${ 9.64 }^{ +0.38 }_{ -0.40 }$&${ 727 }^{ +39 }_{ -37 }$&${ 0.29 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K01130.01 &${ 0.86 }^{ +0.05 }_{ -0.06 }$&${ 0.83 }^{ +0.07 }_{ -0.06 }$&${ 5404 }^{ +66 }_{ -55 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.12 }^{ +0.15 }_{ -0.18 }$&${ 9.64 }^{ +0.39 }_{ -0.41 }$&${ 886 }^{ +74 }_{ -73 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&--&--&--\\ 
K01132.01 &${ 1.39 }^{ +0.23 }_{ -0.18 }$&${ 1.60 }^{ +0.66 }_{ -0.33 }$&${ 6564 }^{ +316 }_{ -303 }$&${ 4.17 }^{ +0.14 }_{ -0.23 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.26 }^{ +0.16 }_{ -0.13 }$&${ 1525 }^{ +611 }_{ -329 }$&${ 0.48 }^{ +0.20 }_{ -0.19 }$&--&--&--\\ 
K01133.01 &${ 0.97 }^{ +0.06 }_{ -0.05 }$&${ 0.97 }^{ +0.26 }_{ -0.09 }$&${ 5551 }^{ +58 }_{ -76 }$&${ 4.46 }^{ +0.07 }_{ -0.20 }$&${ 0.17 }^{ +0.15 }_{ -0.15 }$&${ 9.75 }^{ +0.26 }_{ -0.49 }$&${ 1253 }^{ +344 }_{ -116 }$&${ 0.36 }^{ +0.03 }_{ -0.06 }$&--&--&--\\ 
K01134.01 &${ 0.86 }^{ +0.03 }_{ -0.04 }$&${ 0.81 }^{ +0.04 }_{ -0.03 }$&${ 5097 }^{ +54 }_{ -58 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ 0.15 }^{ +0.15 }_{ -0.17 }$&${ 9.64 }^{ +0.40 }_{ -0.40 }$&${ 937 }^{ +53 }_{ -42 }$&${ 0.13 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K01135.01 &${ 1.22 }^{ +0.24 }_{ -0.17 }$&${ 1.34 }^{ +0.59 }_{ -0.28 }$&${ 6291 }^{ +350 }_{ -301 }$&${ 4.26 }^{ +0.15 }_{ -0.24 }$&${ 0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.39 }^{ +0.20 }_{ -0.19 }$&${ 1454 }^{ +645 }_{ -329 }$&${ 0.63 }^{ +0.22 }_{ -0.21 }$&--&--&--\\ 
K01137.01 &${ 0.87 }^{ +0.04 }_{ -0.04 }$&${ 0.84 }^{ +0.05 }_{ -0.04 }$&${ 5323 }^{ +97 }_{ -81 }$&${ 4.53 }^{ +0.04 }_{ -0.05 }$&${ -0.02 }^{ +0.11 }_{ -0.11 }$&${ 9.80 }^{ +0.24 }_{ -0.40 }$&${ 489 }^{ +27 }_{ -24 }$&${ 0.15 }^{ +0.10 }_{ -0.09 }$&(5328, 115)&(4.50, 0.06)&(0.00, 0.16)\\ 
K01138.01 &${ 0.97 }^{ +0.04 }_{ -0.05 }$&${ 0.95 }^{ +0.15 }_{ -0.07 }$&${ 5668 }^{ +82 }_{ -87 }$&${ 4.47 }^{ +0.05 }_{ -0.14 }$&${ 0.02 }^{ +0.12 }_{ -0.15 }$&${ 9.64 }^{ +0.30 }_{ -0.39 }$&${ 1289 }^{ +207 }_{ -99 }$&${ 0.10 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K01139.01 &${ 1.51 }^{ +0.22 }_{ -0.16 }$&${ 1.86 }^{ +0.67 }_{ -0.37 }$&${ 6799 }^{ +155 }_{ -240 }$&${ 4.07 }^{ +0.16 }_{ -0.21 }$&${ 0.06 }^{ +0.13 }_{ -0.15 }$&${ 9.19 }^{ +0.12 }_{ -0.09 }$&${ 977 }^{ +348 }_{ -196 }$&${ 0.47 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K01140.01 &${ 1.07 }^{ +0.17 }_{ -0.11 }$&${ 1.11 }^{ +0.37 }_{ -0.18 }$&${ 5980 }^{ +301 }_{ -286 }$&${ 4.37 }^{ +0.12 }_{ -0.21 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.51 }^{ +0.27 }_{ -0.28 }$&${ 517 }^{ +177 }_{ -92 }$&${ 0.74 }^{ +0.20 }_{ -0.23 }$&--&--&--\\ 
K01141.01 &${ 0.58 }^{ +0.02 }_{ -0.03 }$&${ 0.56 }^{ +0.02 }_{ -0.02 }$&${ 4043 }^{ +36 }_{ -34 }$&${ 4.71 }^{ +0.01 }_{ -0.01 }$&${ -0.17 }^{ +0.09 }_{ -0.11 }$&${ 9.50 }^{ +0.39 }_{ -0.30 }$&${ 383 }^{ +18 }_{ -20 }$&${ 0.05 }^{ +0.06 }_{ -0.03 }$&(3961, 82)&(4.71, 0.02)&(-0.16, 0.16)\\ 
K01142.01 &${ 0.81 }^{ +0.04 }_{ -0.05 }$&${ 0.77 }^{ +0.04 }_{ -0.05 }$&${ 5102 }^{ +72 }_{ -62 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.09 }^{ +0.15 }_{ -0.19 }$&${ 9.72 }^{ +0.32 }_{ -0.42 }$&${ 899 }^{ +50 }_{ -63 }$&${ 0.09 }^{ +0.08 }_{ -0.07 }$&--&--&--\\ 
K01143.01 &${ 0.97 }^{ +0.09 }_{ -0.07 }$&${ 0.95 }^{ +0.14 }_{ -0.09 }$&${ 5724 }^{ +207 }_{ -195 }$&${ 4.47 }^{ +0.07 }_{ -0.12 }$&${ -0.03 }^{ +0.14 }_{ -0.20 }$&${ 9.59 }^{ +0.29 }_{ -0.37 }$&${ 1061 }^{ +172 }_{ -109 }$&${ 0.29 }^{ +0.17 }_{ -0.17 }$&--&--&--\\ 
K01144.01 &${ 0.94 }^{ +0.06 }_{ -0.06 }$&${ 0.92 }^{ +0.12 }_{ -0.08 }$&${ 5687 }^{ +157 }_{ -133 }$&${ 4.49 }^{ +0.06 }_{ -0.11 }$&${ -0.08 }^{ +0.16 }_{ -0.19 }$&${ 9.60 }^{ +0.31 }_{ -0.36 }$&${ 1071 }^{ +143 }_{ -101 }$&${ 0.18 }^{ +0.13 }_{ -0.12 }$&--&--&--\\ 
K01145.01 &${ 1.07 }^{ +0.04 }_{ -0.04 }$&${ 1.09 }^{ +0.09 }_{ -0.07 }$&${ 5974 }^{ +96 }_{ -95 }$&${ 4.40 }^{ +0.05 }_{ -0.06 }$&${ 0.02 }^{ +0.09 }_{ -0.09 }$&${ 9.53 }^{ +0.18 }_{ -0.27 }$&${ 830 }^{ +68 }_{ -57 }$&${ 0.18 }^{ +0.08 }_{ -0.08 }$&(5944, 109)&(4.38, 0.07)&(0.00, 0.12)\\ 
K01146.01 &${ 0.46 }^{ +0.03 }_{ -0.03 }$&${ 0.44 }^{ +0.03 }_{ -0.03 }$&${ 3804 }^{ +36 }_{ -34 }$&${ 4.81 }^{ +0.03 }_{ -0.03 }$&${ -0.43 }^{ +0.08 }_{ -0.09 }$&${ 9.59 }^{ +0.40 }_{ -0.40 }$&${ 224 }^{ +18 }_{ -17 }$&${ 0.05 }^{ +0.06 }_{ -0.03 }$&(3784, 78)&(4.82, 0.06)&(-0.42, 0.16)\\ 
K01147.01 &${ 1.09 }^{ +0.11 }_{ -0.08 }$&${ 1.15 }^{ +0.30 }_{ -0.15 }$&${ 6067 }^{ +119 }_{ -172 }$&${ 4.36 }^{ +0.10 }_{ -0.18 }$&${ 0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.52 }^{ +0.19 }_{ -0.27 }$&${ 650 }^{ +170 }_{ -88 }$&${ 0.23 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K01148.01 &${ 1.17 }^{ +0.08 }_{ -0.05 }$&${ 1.35 }^{ +0.26 }_{ -0.18 }$&${ 6127 }^{ +57 }_{ -59 }$&${ 4.24 }^{ +0.11 }_{ -0.13 }$&${ 0.07 }^{ +0.08 }_{ -0.07 }$&${ 9.57 }^{ +0.09 }_{ -0.14 }$&${ 1019 }^{ +196 }_{ -132 }$&${ 0.04 }^{ +0.04 }_{ -0.03 }$&(6071, 95)&(4.20, 0.13)&(0.10, 0.11)\\ 
K01148.02 &${ 1.17 }^{ +0.07 }_{ -0.05 }$&${ 1.35 }^{ +0.23 }_{ -0.18 }$&${ 6125 }^{ +55 }_{ -59 }$&${ 4.24 }^{ +0.12 }_{ -0.11 }$&${ 0.06 }^{ +0.08 }_{ -0.07 }$&${ 9.57 }^{ +0.09 }_{ -0.17 }$&${ 1018 }^{ +175 }_{ -137 }$&${ 0.04 }^{ +0.04 }_{ -0.03 }$&(6071, 95)&(4.20, 0.13)&(0.10, 0.11)\\ 
K01150.01 &${ 1.01 }^{ +0.03 }_{ -0.03 }$&${ 1.02 }^{ +0.10 }_{ -0.06 }$&${ 5769 }^{ +63 }_{ -57 }$&${ 4.42 }^{ +0.06 }_{ -0.08 }$&${ 0.05 }^{ +0.09 }_{ -0.09 }$&${ 9.69 }^{ +0.18 }_{ -0.35 }$&${ 520 }^{ +50 }_{ -33 }$&${ 0.07 }^{ +0.05 }_{ -0.04 }$&(5718, 109)&(4.39, 0.08)&(0.08, 0.13)\\ 
K01151.01 &${ 0.90 }^{ +0.04 }_{ -0.05 }$&${ 0.87 }^{ +0.05 }_{ -0.04 }$&${ 5555 }^{ +60 }_{ -59 }$&${ 4.52 }^{ +0.04 }_{ -0.05 }$&${ -0.13 }^{ +0.12 }_{ -0.12 }$&${ 9.66 }^{ +0.24 }_{ -0.36 }$&${ 418 }^{ +23 }_{ -21 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&(5528, 113)&(4.50, 0.05)&(-0.20, 0.18)\\ 
K01151.02 &${ 0.90 }^{ +0.04 }_{ -0.04 }$&${ 0.87 }^{ +0.05 }_{ -0.04 }$&${ 5556 }^{ +58 }_{ -60 }$&${ 4.52 }^{ +0.03 }_{ -0.05 }$&${ -0.13 }^{ +0.12 }_{ -0.12 }$&${ 9.66 }^{ +0.24 }_{ -0.36 }$&${ 418 }^{ +23 }_{ -22 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&(5528, 113)&(4.50, 0.05)&(-0.20, 0.18)\\ 
K01151.03 &${ 0.90 }^{ +0.04 }_{ -0.05 }$&${ 0.87 }^{ +0.04 }_{ -0.04 }$&${ 5557 }^{ +59 }_{ -59 }$&${ 4.52 }^{ +0.03 }_{ -0.05 }$&${ -0.13 }^{ +0.12 }_{ -0.13 }$&${ 9.66 }^{ +0.23 }_{ -0.34 }$&${ 418 }^{ +22 }_{ -22 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&(5528, 113)&(4.50, 0.05)&(-0.20, 0.18)\\ 
K01151.04 &${ 0.90 }^{ +0.04 }_{ -0.05 }$&${ 0.87 }^{ +0.04 }_{ -0.04 }$&${ 5557 }^{ +64 }_{ -61 }$&${ 4.52 }^{ +0.03 }_{ -0.05 }$&${ -0.12 }^{ +0.12 }_{ -0.13 }$&${ 9.65 }^{ +0.23 }_{ -0.35 }$&${ 418 }^{ +22 }_{ -22 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&(5528, 113)&(4.50, 0.05)&(-0.20, 0.18)\\ 
K01151.05 &${ 0.90 }^{ +0.04 }_{ -0.05 }$&${ 0.87 }^{ +0.04 }_{ -0.04 }$&${ 5554 }^{ +60 }_{ -59 }$&${ 4.52 }^{ +0.04 }_{ -0.05 }$&${ -0.13 }^{ +0.12 }_{ -0.13 }$&${ 9.66 }^{ +0.25 }_{ -0.35 }$&${ 418 }^{ +22 }_{ -21 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&(5528, 113)&(4.50, 0.05)&(-0.20, 0.18)\\ 
K01152.01 &${ 0.63 }^{ +0.00 }_{ -0.06 }$&${ 0.59 }^{ +0.00 }_{ -0.05 }$&${ 4183 }^{ +20 }_{ -32 }$&${ 4.69 }^{ +0.03 }_{ -0.00 }$&${ -0.16 }^{ +0.03 }_{ -0.23 }$&${ 9.02 }^{ +0.01 }_{ -0.01 }$&${ 325 }^{ +4 }_{ -7 }$&${ 0.20 }^{ +0.03 }_{ -0.02 }$&(3806, 50)&(4.77, 0.07)&(-0.13, 0.10)\\ 
K01153.01 &${ 0.99 }^{ +0.07 }_{ -0.07 }$&${ 1.00 }^{ +0.17 }_{ -0.10 }$&${ 5889 }^{ +142 }_{ -123 }$&${ 4.44 }^{ +0.07 }_{ -0.13 }$&${ -0.12 }^{ +0.17 }_{ -0.21 }$&${ 9.60 }^{ +0.24 }_{ -0.36 }$&${ 904 }^{ +159 }_{ -100 }$&${ 0.14 }^{ +0.10 }_{ -0.09 }$&--&--&--\\ 
K01154.01 &${ 1.58 }^{ +0.18 }_{ -0.17 }$&${ 1.97 }^{ +0.53 }_{ -0.41 }$&${ 7066 }^{ +315 }_{ -265 }$&${ 4.05 }^{ +0.15 }_{ -0.16 }$&${ -0.03 }^{ +0.16 }_{ -0.18 }$&${ 9.14 }^{ +0.10 }_{ -0.07 }$&${ 982 }^{ +262 }_{ -199 }$&${ 0.26 }^{ +0.16 }_{ -0.15 }$&--&--&--\\ 
K01156.01 &${ 0.83 }^{ +0.04 }_{ -0.04 }$&${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 5144 }^{ +51 }_{ -54 }$&${ 4.57 }^{ +0.03 }_{ -0.05 }$&${ -0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.72 }^{ +0.32 }_{ -0.42 }$&${ 748 }^{ +43 }_{ -42 }$&${ 0.10 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K01158.01 &${ 1.05 }^{ +0.07 }_{ -0.07 }$&${ 1.06 }^{ +0.21 }_{ -0.10 }$&${ 5951 }^{ +111 }_{ -121 }$&${ 4.41 }^{ +0.07 }_{ -0.15 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.58 }^{ +0.20 }_{ -0.33 }$&${ 1448 }^{ +293 }_{ -148 }$&${ 0.15 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K01159.01 &${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 0.74 }^{ +0.03 }_{ -0.04 }$&${ 4910 }^{ +76 }_{ -62 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ -0.05 }^{ +0.16 }_{ -0.16 }$&${ 9.69 }^{ +0.34 }_{ -0.40 }$&${ 647 }^{ +30 }_{ -35 }$&${ 0.11 }^{ +0.09 }_{ -0.07 }$&--&--&--\\ 
K01160.01 &${ 0.81 }^{ +0.04 }_{ -0.05 }$&${ 0.78 }^{ +0.04 }_{ -0.06 }$&${ 5162 }^{ +65 }_{ -64 }$&${ 4.58 }^{ +0.03 }_{ -0.06 }$&${ -0.10 }^{ +0.15 }_{ -0.20 }$&${ 9.69 }^{ +0.35 }_{ -0.42 }$&${ 1036 }^{ +64 }_{ -80 }$&${ 0.10 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K01161.01 &${ 0.97 }^{ +0.06 }_{ -0.05 }$&${ 0.95 }^{ +0.17 }_{ -0.07 }$&${ 5605 }^{ +67 }_{ -88 }$&${ 4.47 }^{ +0.06 }_{ -0.15 }$&${ 0.10 }^{ +0.15 }_{ -0.15 }$&${ 9.69 }^{ +0.27 }_{ -0.45 }$&${ 699 }^{ +129 }_{ -55 }$&${ 0.57 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K01161.02 &${ 0.97 }^{ +0.05 }_{ -0.05 }$&${ 0.97 }^{ +0.24 }_{ -0.08 }$&${ 5609 }^{ +65 }_{ -90 }$&${ 4.46 }^{ +0.07 }_{ -0.19 }$&${ 0.09 }^{ +0.15 }_{ -0.15 }$&${ 9.75 }^{ +0.26 }_{ -0.47 }$&${ 709 }^{ +178 }_{ -62 }$&${ 0.58 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K01161.03 &${ 0.97 }^{ +0.05 }_{ -0.05 }$&${ 0.96 }^{ +0.17 }_{ -0.08 }$&${ 5611 }^{ +63 }_{ -93 }$&${ 4.47 }^{ +0.06 }_{ -0.14 }$&${ 0.10 }^{ +0.15 }_{ -0.16 }$&${ 9.70 }^{ +0.26 }_{ -0.46 }$&${ 702 }^{ +127 }_{ -58 }$&${ 0.58 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K01162.01 &${ 0.98 }^{ +0.05 }_{ -0.05 }$&${ 1.01 }^{ +0.13 }_{ -0.09 }$&${ 5867 }^{ +70 }_{ -62 }$&${ 4.42 }^{ +0.08 }_{ -0.11 }$&${ -0.14 }^{ +0.13 }_{ -0.13 }$&${ 9.72 }^{ +0.17 }_{ -0.37 }$&${ 412 }^{ +52 }_{ -37 }$&${ 0.05 }^{ +0.06 }_{ -0.04 }$&(5751, 108)&(4.34, 0.13)&(-0.28, 0.16)\\ 
K01163.01 &${ 0.94 }^{ +0.04 }_{ -0.05 }$&${ 0.92 }^{ +0.12 }_{ -0.06 }$&${ 5584 }^{ +78 }_{ -106 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.67 }^{ +0.31 }_{ -0.42 }$&${ 874 }^{ +115 }_{ -66 }$&${ 0.22 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K01163.02 &${ 0.94 }^{ +0.04 }_{ -0.05 }$&${ 0.92 }^{ +0.11 }_{ -0.06 }$&${ 5586 }^{ +76 }_{ -109 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.64 }^{ +0.33 }_{ -0.41 }$&${ 873 }^{ +107 }_{ -65 }$&${ 0.22 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K01164.01 &${ 0.54 }^{ +0.02 }_{ -0.03 }$&${ 0.51 }^{ +0.02 }_{ -0.02 }$&${ 3775 }^{ +32 }_{ -33 }$&${ 4.75 }^{ +0.02 }_{ -0.02 }$&${ -0.04 }^{ +0.07 }_{ -0.08 }$&${ 9.58 }^{ +0.40 }_{ -0.35 }$&${ 180 }^{ +10 }_{ -11 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(3684, 55)&(4.78, 0.07)&(0.07, 0.10)\\ 
K01165.01 &${ 0.93 }^{ +0.03 }_{ -0.04 }$&${ 0.89 }^{ +0.04 }_{ -0.03 }$&${ 5521 }^{ +67 }_{ -53 }$&${ 4.51 }^{ +0.03 }_{ -0.05 }$&${ 0.01 }^{ +0.10 }_{ -0.10 }$&${ 9.59 }^{ +0.27 }_{ -0.35 }$&${ 544 }^{ +28 }_{ -22 }$&${ 0.05 }^{ +0.06 }_{ -0.04 }$&(5357, 113)&(4.50, 0.05)&(0.00, 0.16)\\ 
K01165.02 &${ 0.93 }^{ +0.03 }_{ -0.03 }$&${ 0.89 }^{ +0.04 }_{ -0.03 }$&${ 5522 }^{ +65 }_{ -53 }$&${ 4.51 }^{ +0.03 }_{ -0.05 }$&${ 0.01 }^{ +0.10 }_{ -0.10 }$&${ 9.59 }^{ +0.27 }_{ -0.34 }$&${ 544 }^{ +28 }_{ -22 }$&${ 0.05 }^{ +0.06 }_{ -0.04 }$&(5357, 113)&(4.50, 0.05)&(0.00, 0.16)\\ 
K01166.01 &${ 1.03 }^{ +0.07 }_{ -0.06 }$&${ 1.05 }^{ +0.31 }_{ -0.11 }$&${ 5826 }^{ +86 }_{ -118 }$&${ 4.41 }^{ +0.08 }_{ -0.20 }$&${ 0.06 }^{ +0.15 }_{ -0.15 }$&${ 9.65 }^{ +0.21 }_{ -0.37 }$&${ 1368 }^{ +401 }_{ -148 }$&${ 0.23 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K01167.01 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5353 }^{ +78 }_{ -101 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.02 }^{ +0.15 }_{ -0.16 }$&${ 9.65 }^{ +0.37 }_{ -0.42 }$&${ 586 }^{ +50 }_{ -38 }$&${ 0.21 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K01169.01 &${ 1.04 }^{ +0.03 }_{ -0.02 }$&${ 0.96 }^{ +0.03 }_{ -0.02 }$&${ 5684 }^{ +52 }_{ -44 }$&${ 4.49 }^{ +0.01 }_{ -0.02 }$&${ 0.23 }^{ +0.06 }_{ -0.05 }$&${ 9.22 }^{ +0.20 }_{ -0.15 }$&${ 464 }^{ +14 }_{ -13 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(5640, 85)&(4.50, 0.02)&(0.36, 0.08)\\ 
K01170.01 &${ 0.95 }^{ +0.05 }_{ -0.06 }$&${ 0.93 }^{ +0.13 }_{ -0.08 }$&${ 5687 }^{ +116 }_{ -107 }$&${ 4.48 }^{ +0.06 }_{ -0.12 }$&${ -0.07 }^{ +0.15 }_{ -0.19 }$&${ 9.65 }^{ +0.29 }_{ -0.41 }$&${ 826 }^{ +120 }_{ -71 }$&${ 0.14 }^{ +0.09 }_{ -0.09 }$&--&--&--\\ 
K01171.01 &${ 1.07 }^{ +0.07 }_{ -0.07 }$&${ 1.11 }^{ +0.28 }_{ -0.13 }$&${ 5957 }^{ +108 }_{ -142 }$&${ 4.38 }^{ +0.09 }_{ -0.17 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.58 }^{ +0.19 }_{ -0.33 }$&${ 1450 }^{ +363 }_{ -176 }$&${ 0.21 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K01172.01 &${ 1.17 }^{ +0.15 }_{ -0.10 }$&${ 1.26 }^{ +0.46 }_{ -0.17 }$&${ 6202 }^{ +136 }_{ -165 }$&${ 4.30 }^{ +0.11 }_{ -0.22 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.46 }^{ +0.15 }_{ -0.22 }$&${ 625 }^{ +227 }_{ -89 }$&${ 0.21 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K01173.01 &${ 1.16 }^{ +0.16 }_{ -0.09 }$&${ 1.24 }^{ +0.48 }_{ -0.17 }$&${ 6160 }^{ +102 }_{ -149 }$&${ 4.31 }^{ +0.11 }_{ -0.22 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.48 }^{ +0.15 }_{ -0.23 }$&${ 1003 }^{ +385 }_{ -145 }$&${ 0.25 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K01175.01 &${ 1.00 }^{ +0.07 }_{ -0.05 }$&${ 1.32 }^{ +0.28 }_{ -0.26 }$&${ 5674 }^{ +75 }_{ -84 }$&${ 4.19 }^{ +0.17 }_{ -0.14 }$&${ 0.07 }^{ +0.09 }_{ -0.06 }$&${ 9.96 }^{ +0.08 }_{ -0.11 }$&${ 604 }^{ +128 }_{ -117 }$&${ 0.22 }^{ +0.06 }_{ -0.08 }$&(5676, 110)&(4.10, 0.16)&(0.10, 0.14)\\ 
K01175.02 &${ 1.00 }^{ +0.07 }_{ -0.05 }$&${ 1.31 }^{ +0.29 }_{ -0.25 }$&${ 5680 }^{ +71 }_{ -82 }$&${ 4.20 }^{ +0.17 }_{ -0.14 }$&${ 0.08 }^{ +0.08 }_{ -0.07 }$&${ 9.95 }^{ +0.08 }_{ -0.12 }$&${ 597 }^{ +132 }_{ -115 }$&${ 0.22 }^{ +0.06 }_{ -0.08 }$&(5676, 110)&(4.10, 0.16)&(0.10, 0.14)\\ 
K01176.01 &${ 0.77 }^{ +0.03 }_{ -0.04 }$&${ 0.71 }^{ +0.02 }_{ -0.03 }$&${ 4739 }^{ +115 }_{ -70 }$&${ 4.62 }^{ +0.02 }_{ -0.02 }$&${ -0.02 }^{ +0.13 }_{ -0.13 }$&${ 9.45 }^{ +0.43 }_{ -0.26 }$&${ 666 }^{ +29 }_{ -30 }$&${ 0.13 }^{ +0.16 }_{ -0.09 }$&(3806, 388)&(4.76, 0.13)&(-0.06, 0.19)\\ 
K01178.01 &${ 1.54 }^{ +0.20 }_{ -0.17 }$&${ 1.89 }^{ +0.60 }_{ -0.38 }$&${ 6871 }^{ +237 }_{ -271 }$&${ 4.07 }^{ +0.15 }_{ -0.19 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.17 }^{ +0.12 }_{ -0.08 }$&${ 1193 }^{ +371 }_{ -239 }$&${ 0.36 }^{ +0.14 }_{ -0.17 }$&--&--&--\\ 
K01179.01 &${ 1.11 }^{ +0.12 }_{ -0.10 }$&${ 1.16 }^{ +0.35 }_{ -0.15 }$&${ 6079 }^{ +152 }_{ -233 }$&${ 4.36 }^{ +0.09 }_{ -0.20 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.51 }^{ +0.19 }_{ -0.27 }$&${ 715 }^{ +216 }_{ -104 }$&${ 0.47 }^{ +0.10 }_{ -0.18 }$&--&--&--\\ 
K01180.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.06 }_{ -0.05 }$&${ 5264 }^{ +88 }_{ -146 }$&${ 4.56 }^{ +0.03 }_{ -0.07 }$&${ -0.04 }^{ +0.16 }_{ -0.16 }$&${ 9.67 }^{ +0.37 }_{ -0.44 }$&${ 697 }^{ +55 }_{ -47 }$&${ 0.41 }^{ +0.09 }_{ -0.16 }$&--&--&--\\ 
K01181.01 &${ 0.95 }^{ +0.04 }_{ -0.05 }$&${ 0.92 }^{ +0.13 }_{ -0.06 }$&${ 5541 }^{ +93 }_{ -133 }$&${ 4.50 }^{ +0.05 }_{ -0.13 }$&${ 0.08 }^{ +0.14 }_{ -0.14 }$&${ 9.65 }^{ +0.35 }_{ -0.42 }$&${ 854 }^{ +125 }_{ -64 }$&${ 0.28 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K01182.01 &${ 1.27 }^{ +0.13 }_{ -0.12 }$&${ 1.41 }^{ +0.41 }_{ -0.22 }$&${ 6338 }^{ +188 }_{ -214 }$&${ 4.25 }^{ +0.11 }_{ -0.17 }$&${ 0.09 }^{ +0.15 }_{ -0.14 }$&${ 9.37 }^{ +0.14 }_{ -0.19 }$&${ 1995 }^{ +557 }_{ -338 }$&${ 0.38 }^{ +0.11 }_{ -0.14 }$&--&--&--\\ 
K01183.01 &${ 0.98 }^{ +0.05 }_{ -0.05 }$&${ 0.96 }^{ +0.18 }_{ -0.08 }$&${ 5697 }^{ +112 }_{ -107 }$&${ 4.46 }^{ +0.06 }_{ -0.15 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.64 }^{ +0.29 }_{ -0.41 }$&${ 973 }^{ +186 }_{ -83 }$&${ 0.15 }^{ +0.09 }_{ -0.09 }$&--&--&--\\ 
K01185.01 &${ 1.35 }^{ +0.94 }_{ -0.17 }$&${ 1.67 }^{ +108.57 }_{ -0.42 }$&${ 6297 }^{ +171 }_{ -2534 }$&${ 4.12 }^{ +0.21 }_{ -3.40 }$&${ -0.01 }^{ +0.15 }_{ -0.23 }$&${ 9.32 }^{ +0.17 }_{ -0.25 }$&${ 494 }^{ +1753 }_{ -124 }$&${ 0.18 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K01186.01 &${ 0.91 }^{ +0.07 }_{ -0.07 }$&${ 0.88 }^{ +0.11 }_{ -0.08 }$&${ 5532 }^{ +238 }_{ -200 }$&${ 4.51 }^{ +0.06 }_{ -0.09 }$&${ -0.05 }^{ +0.15 }_{ -0.19 }$&${ 9.62 }^{ +0.31 }_{ -0.39 }$&${ 1044 }^{ +150 }_{ -102 }$&${ 0.37 }^{ +0.21 }_{ -0.19 }$&--&--&--\\ 
K01187.01 &${ 0.88 }^{ +0.05 }_{ -0.06 }$&${ 0.85 }^{ +0.09 }_{ -0.06 }$&${ 5444 }^{ +121 }_{ -97 }$&${ 4.53 }^{ +0.05 }_{ -0.10 }$&${ -0.08 }^{ +0.15 }_{ -0.18 }$&${ 9.66 }^{ +0.36 }_{ -0.44 }$&${ 635 }^{ +70 }_{ -49 }$&${ 0.14 }^{ +0.12 }_{ -0.09 }$&--&--&--\\ 
K01188.01 &${ 1.02 }^{ +0.07 }_{ -0.07 }$&${ 1.03 }^{ +0.23 }_{ -0.11 }$&${ 5824 }^{ +124 }_{ -193 }$&${ 4.43 }^{ +0.08 }_{ -0.16 }$&${ 0.04 }^{ +0.15 }_{ -0.16 }$&${ 9.62 }^{ +0.25 }_{ -0.37 }$&${ 1135 }^{ +254 }_{ -133 }$&${ 0.58 }^{ +0.10 }_{ -0.16 }$&--&--&--\\ 
K01189.01 &${ 1.28 }^{ +0.22 }_{ -0.15 }$&${ 1.44 }^{ +0.65 }_{ -0.27 }$&${ 6390 }^{ +226 }_{ -233 }$&${ 4.23 }^{ +0.13 }_{ -0.26 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.35 }^{ +0.16 }_{ -0.16 }$&${ 1237 }^{ +534 }_{ -246 }$&${ 0.32 }^{ +0.15 }_{ -0.15 }$&--&--&--\\ 
K01191.01 &${ 0.99 }^{ +0.08 }_{ -0.06 }$&${ 0.98 }^{ +0.21 }_{ -0.09 }$&${ 5734 }^{ +212 }_{ -128 }$&${ 4.45 }^{ +0.07 }_{ -0.15 }$&${ 0.01 }^{ +0.12 }_{ -0.16 }$&${ 9.58 }^{ +0.31 }_{ -0.36 }$&${ 1160 }^{ +255 }_{ -114 }$&${ 0.14 }^{ +0.17 }_{ -0.10 }$&--&--&--\\ 
K01192.02 &${ 0.92 }^{ +0.04 }_{ -0.04 }$&${ 0.89 }^{ +0.13 }_{ -0.06 }$&${ 5499 }^{ +75 }_{ -99 }$&${ 4.51 }^{ +0.05 }_{ -0.12 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.68 }^{ +0.35 }_{ -0.45 }$&${ 590 }^{ +85 }_{ -42 }$&${ 0.18 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K01193.01 &${ 0.89 }^{ +0.06 }_{ -0.06 }$&${ 0.86 }^{ +0.10 }_{ -0.07 }$&${ 5499 }^{ +187 }_{ -132 }$&${ 4.52 }^{ +0.05 }_{ -0.10 }$&${ -0.09 }^{ +0.15 }_{ -0.19 }$&${ 9.65 }^{ +0.34 }_{ -0.43 }$&${ 938 }^{ +124 }_{ -83 }$&${ 0.19 }^{ +0.17 }_{ -0.13 }$&--&--&--\\ 
K01194.01 &${ 0.73 }^{ +0.03 }_{ -0.03 }$&${ 0.70 }^{ +0.03 }_{ -0.03 }$&${ 4586 }^{ +131 }_{ -87 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ 0.01 }^{ +0.14 }_{ -0.14 }$&${ 9.69 }^{ +0.33 }_{ -0.39 }$&${ 617 }^{ +32 }_{ -30 }$&${ 0.19 }^{ +0.20 }_{ -0.13 }$&--&--&--\\ 
K01194.02 &${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 0.70 }^{ +0.03 }_{ -0.03 }$&${ 4592 }^{ +135 }_{ -89 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ 0.02 }^{ +0.13 }_{ -0.14 }$&${ 9.70 }^{ +0.33 }_{ -0.37 }$&${ 621 }^{ +31 }_{ -30 }$&${ 0.19 }^{ +0.20 }_{ -0.13 }$&--&--&--\\ 
K01194.03 &${ 0.73 }^{ +0.03 }_{ -0.03 }$&${ 0.70 }^{ +0.03 }_{ -0.03 }$&${ 4594 }^{ +128 }_{ -90 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ 0.02 }^{ +0.13 }_{ -0.13 }$&${ 9.68 }^{ +0.34 }_{ -0.37 }$&${ 621 }^{ +31 }_{ -31 }$&${ 0.20 }^{ +0.20 }_{ -0.14 }$&--&--&--\\ 
K01195.01 &${ 0.98 }^{ +0.05 }_{ -0.06 }$&${ 0.96 }^{ +0.18 }_{ -0.08 }$&${ 5713 }^{ +96 }_{ -122 }$&${ 4.47 }^{ +0.06 }_{ -0.14 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.65 }^{ +0.27 }_{ -0.40 }$&${ 1520 }^{ +274 }_{ -132 }$&${ 0.19 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K01196.01 &${ 1.08 }^{ +0.09 }_{ -0.07 }$&${ 1.10 }^{ +0.33 }_{ -0.11 }$&${ 5954 }^{ +90 }_{ -135 }$&${ 4.38 }^{ +0.08 }_{ -0.19 }$&${ 0.07 }^{ +0.14 }_{ -0.15 }$&${ 9.56 }^{ +0.18 }_{ -0.33 }$&${ 1172 }^{ +344 }_{ -129 }$&${ 0.36 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K01196.02 &${ 1.08 }^{ +0.08 }_{ -0.07 }$&${ 1.10 }^{ +0.24 }_{ -0.12 }$&${ 5948 }^{ +96 }_{ -141 }$&${ 4.39 }^{ +0.08 }_{ -0.16 }$&${ 0.07 }^{ +0.15 }_{ -0.15 }$&${ 9.55 }^{ +0.18 }_{ -0.32 }$&${ 1166 }^{ +260 }_{ -131 }$&${ 0.35 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K01196.03 &${ 1.08 }^{ +0.08 }_{ -0.07 }$&${ 1.11 }^{ +0.34 }_{ -0.12 }$&${ 5953 }^{ +91 }_{ -127 }$&${ 4.38 }^{ +0.08 }_{ -0.21 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.57 }^{ +0.19 }_{ -0.32 }$&${ 1178 }^{ +363 }_{ -133 }$&${ 0.36 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K01197.01 &${ 1.01 }^{ +0.09 }_{ -0.07 }$&${ 1.01 }^{ +0.19 }_{ -0.10 }$&${ 5853 }^{ +183 }_{ -164 }$&${ 4.43 }^{ +0.07 }_{ -0.13 }$&${ -0.03 }^{ +0.15 }_{ -0.19 }$&${ 9.57 }^{ +0.25 }_{ -0.35 }$&${ 1139 }^{ +226 }_{ -122 }$&${ 0.20 }^{ +0.14 }_{ -0.13 }$&--&--&--\\ 
K01198.01 &${ 1.16 }^{ +0.08 }_{ -0.06 }$&${ 1.28 }^{ +0.23 }_{ -0.15 }$&${ 6193 }^{ +96 }_{ -85 }$&${ 4.28 }^{ +0.09 }_{ -0.12 }$&${ -0.00 }^{ +0.09 }_{ -0.10 }$&${ 9.52 }^{ +0.11 }_{ -0.19 }$&${ 1818 }^{ +328 }_{ -213 }$&${ 0.15 }^{ +0.07 }_{ -0.07 }$&(6157, 108)&(4.22, 0.14)&(-0.08, 0.14)\\ 
K01198.02 &${ 1.16 }^{ +0.08 }_{ -0.06 }$&${ 1.29 }^{ +0.23 }_{ -0.14 }$&${ 6194 }^{ +95 }_{ -90 }$&${ 4.28 }^{ +0.09 }_{ -0.12 }$&${ 0.00 }^{ +0.08 }_{ -0.10 }$&${ 9.53 }^{ +0.11 }_{ -0.20 }$&${ 1825 }^{ +328 }_{ -214 }$&${ 0.15 }^{ +0.07 }_{ -0.07 }$&(6157, 108)&(4.22, 0.14)&(-0.08, 0.14)\\ 
K01198.03 &${ 1.16 }^{ +0.08 }_{ -0.06 }$&${ 1.29 }^{ +0.24 }_{ -0.15 }$&${ 6194 }^{ +98 }_{ -84 }$&${ 4.28 }^{ +0.10 }_{ -0.12 }$&${ -0.00 }^{ +0.09 }_{ -0.10 }$&${ 9.52 }^{ +0.11 }_{ -0.19 }$&${ 1828 }^{ +333 }_{ -214 }$&${ 0.15 }^{ +0.07 }_{ -0.06 }$&(6157, 108)&(4.22, 0.14)&(-0.08, 0.14)\\ 
K01199.01 &${ 0.81 }^{ +0.02 }_{ -0.03 }$&${ 0.74 }^{ +0.01 }_{ -0.01 }$&${ 4838 }^{ +60 }_{ -46 }$&${ 4.61 }^{ +0.01 }_{ -0.01 }$&${ 0.09 }^{ +0.11 }_{ -0.10 }$&${ 9.40 }^{ +0.27 }_{ -0.21 }$&${ 512 }^{ +13 }_{ -11 }$&${ 0.07 }^{ +0.09 }_{ -0.05 }$&(4744, 94)&(4.61, 0.01)&(0.10, 0.16)\\ 
K01201.01 &${ 0.38 }^{ +0.02 }_{ -0.02 }$&${ 0.35 }^{ +0.02 }_{ -0.02 }$&${ 3709 }^{ +26 }_{ -24 }$&${ 4.92 }^{ +0.02 }_{ -0.02 }$&${ -0.64 }^{ +0.08 }_{ -0.08 }$&${ 9.43 }^{ +0.43 }_{ -0.31 }$&${ 168 }^{ +10 }_{ -9 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(3619, 125)&(4.94, 0.02)&(-0.50, 0.18)\\ 
K01202.01 &${ 0.65 }^{ +0.03 }_{ -0.02 }$&${ 0.62 }^{ +0.02 }_{ -0.02 }$&${ 4248 }^{ +41 }_{ -34 }$&${ 4.67 }^{ +0.01 }_{ -0.01 }$&${ -0.09 }^{ +0.10 }_{ -0.08 }$&${ 9.53 }^{ +0.34 }_{ -0.32 }$&${ 468 }^{ +20 }_{ -19 }$&${ 0.04 }^{ +0.06 }_{ -0.03 }$&(4096, 93)&(4.67, 0.02)&(-0.02, 0.14)\\ 
K01203.01 &${ 1.02 }^{ +0.07 }_{ -0.06 }$&${ 1.03 }^{ +0.20 }_{ -0.11 }$&${ 5833 }^{ +185 }_{ -142 }$&${ 4.42 }^{ +0.08 }_{ -0.15 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.58 }^{ +0.27 }_{ -0.34 }$&${ 1326 }^{ +267 }_{ -152 }$&${ 0.17 }^{ +0.15 }_{ -0.11 }$&--&--&--\\ 
K01203.02 &${ 1.03 }^{ +0.08 }_{ -0.07 }$&${ 1.03 }^{ +0.27 }_{ -0.11 }$&${ 5834 }^{ +183 }_{ -143 }$&${ 4.43 }^{ +0.07 }_{ -0.18 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.56 }^{ +0.27 }_{ -0.34 }$&${ 1317 }^{ +349 }_{ -145 }$&${ 0.18 }^{ +0.14 }_{ -0.12 }$&--&--&--\\ 
K01203.03 &${ 1.02 }^{ +0.09 }_{ -0.07 }$&${ 1.03 }^{ +0.23 }_{ -0.11 }$&${ 5838 }^{ +192 }_{ -146 }$&${ 4.42 }^{ +0.08 }_{ -0.16 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.59 }^{ +0.24 }_{ -0.34 }$&${ 1323 }^{ +299 }_{ -149 }$&${ 0.18 }^{ +0.15 }_{ -0.12 }$&--&--&--\\ 
K01204.01 &${ 1.16 }^{ +0.13 }_{ -0.10 }$&${ 1.23 }^{ +0.39 }_{ -0.17 }$&${ 6159 }^{ +130 }_{ -186 }$&${ 4.32 }^{ +0.10 }_{ -0.19 }$&${ 0.05 }^{ +0.13 }_{ -0.16 }$&${ 9.48 }^{ +0.15 }_{ -0.24 }$&${ 1649 }^{ +519 }_{ -248 }$&${ 0.26 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K01205.01 &${ 1.01 }^{ +0.09 }_{ -0.07 }$&${ 1.02 }^{ +0.20 }_{ -0.11 }$&${ 5870 }^{ +205 }_{ -121 }$&${ 4.42 }^{ +0.08 }_{ -0.13 }$&${ -0.06 }^{ +0.14 }_{ -0.20 }$&${ 9.57 }^{ +0.28 }_{ -0.33 }$&${ 915 }^{ +188 }_{ -104 }$&${ 0.12 }^{ +0.16 }_{ -0.09 }$&--&--&--\\ 
K01207.01 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.05 }$&${ 5208 }^{ +139 }_{ -114 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ -0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.69 }^{ +0.34 }_{ -0.43 }$&${ 727 }^{ +51 }_{ -46 }$&${ 0.20 }^{ +0.15 }_{ -0.13 }$&--&--&--\\ 
K01210.01 &${ 1.30 }^{ +0.21 }_{ -0.12 }$&${ 1.47 }^{ +0.61 }_{ -0.25 }$&${ 6383 }^{ +218 }_{ -161 }$&${ 4.21 }^{ +0.12 }_{ -0.24 }$&${ 0.06 }^{ +0.14 }_{ -0.14 }$&${ 9.35 }^{ +0.14 }_{ -0.15 }$&${ 1447 }^{ +592 }_{ -255 }$&${ 0.15 }^{ +0.14 }_{ -0.10 }$&--&--&--\\ 
K01211.01 &${ 1.45 }^{ +0.22 }_{ -0.16 }$&${ 1.73 }^{ +0.66 }_{ -0.33 }$&${ 6671 }^{ +202 }_{ -226 }$&${ 4.12 }^{ +0.14 }_{ -0.22 }$&${ 0.06 }^{ +0.13 }_{ -0.14 }$&${ 9.24 }^{ +0.13 }_{ -0.11 }$&${ 741 }^{ +279 }_{ -144 }$&${ 0.24 }^{ +0.12 }_{ -0.14 }$&--&--&--\\ 
K01212.01 &${ 1.09 }^{ +0.09 }_{ -0.07 }$&${ 1.12 }^{ +0.28 }_{ -0.13 }$&${ 5971 }^{ +136 }_{ -176 }$&${ 4.38 }^{ +0.08 }_{ -0.17 }$&${ 0.08 }^{ +0.14 }_{ -0.15 }$&${ 9.53 }^{ +0.21 }_{ -0.30 }$&${ 1205 }^{ +298 }_{ -145 }$&${ 0.31 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K01213.01 &${ 1.29 }^{ +0.24 }_{ -0.15 }$&${ 1.51 }^{ +0.62 }_{ -0.32 }$&${ 6411 }^{ +290 }_{ -237 }$&${ 4.19 }^{ +0.15 }_{ -0.23 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.35 }^{ +0.17 }_{ -0.16 }$&${ 903 }^{ +366 }_{ -195 }$&${ 0.27 }^{ +0.18 }_{ -0.16 }$&--&--&--\\ 
K01214.01 &${ 0.98 }^{ +0.08 }_{ -0.07 }$&${ 0.97 }^{ +0.20 }_{ -0.10 }$&${ 5745 }^{ +145 }_{ -199 }$&${ 4.46 }^{ +0.07 }_{ -0.15 }$&${ -0.00 }^{ +0.13 }_{ -0.19 }$&${ 9.63 }^{ +0.27 }_{ -0.38 }$&${ 794 }^{ +169 }_{ -88 }$&${ 0.36 }^{ +0.11 }_{ -0.17 }$&--&--&--\\ 
K01215.01 &${ 1.21 }^{ +0.17 }_{ -0.10 }$&${ 1.57 }^{ +0.38 }_{ -0.31 }$&${ 6061 }^{ +108 }_{ -124 }$&${ 4.13 }^{ +0.16 }_{ -0.13 }$&${ 0.10 }^{ +0.11 }_{ -0.08 }$&${ 9.61 }^{ +0.13 }_{ -0.12 }$&${ 859 }^{ +209 }_{ -174 }$&${ 0.25 }^{ +0.08 }_{ -0.10 }$&(5968, 124)&(3.97, 0.19)&(0.04, 0.17)\\ 
K01215.02 &${ 1.21 }^{ +0.16 }_{ -0.10 }$&${ 1.61 }^{ +0.34 }_{ -0.32 }$&${ 6042 }^{ +122 }_{ -112 }$&${ 4.11 }^{ +0.16 }_{ -0.12 }$&${ 0.09 }^{ +0.10 }_{ -0.07 }$&${ 9.62 }^{ +0.12 }_{ -0.13 }$&${ 880 }^{ +188 }_{ -175 }$&${ 0.24 }^{ +0.09 }_{ -0.09 }$&(5968, 124)&(3.97, 0.19)&(0.04, 0.17)\\ 
K01216.01 &${ 1.19 }^{ +0.11 }_{ -0.06 }$&${ 1.38 }^{ +0.34 }_{ -0.22 }$&${ 5839 }^{ +74 }_{ -65 }$&${ 4.23 }^{ +0.13 }_{ -0.15 }$&${ 0.34 }^{ +0.05 }_{ -0.05 }$&${ 9.61 }^{ +0.07 }_{ -0.13 }$&${ 763 }^{ +186 }_{ -122 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&(5800, 91)&(4.20, 0.13)&(0.40, 0.06)\\ 
K01217.01 &${ 1.24 }^{ +0.21 }_{ -0.11 }$&${ 1.39 }^{ +0.65 }_{ -0.22 }$&${ 6322 }^{ +129 }_{ -171 }$&${ 4.24 }^{ +0.12 }_{ -0.26 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.40 }^{ +0.14 }_{ -0.17 }$&${ 910 }^{ +413 }_{ -149 }$&${ 0.22 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K01218.01 &${ 0.94 }^{ +0.04 }_{ -0.04 }$&${ 0.96 }^{ +0.10 }_{ -0.07 }$&${ 5631 }^{ +83 }_{ -75 }$&${ 4.45 }^{ +0.07 }_{ -0.08 }$&${ -0.02 }^{ +0.10 }_{ -0.11 }$&${ 9.81 }^{ +0.17 }_{ -0.40 }$&${ 458 }^{ +47 }_{ -34 }$&${ 0.11 }^{ +0.08 }_{ -0.07 }$&(5618, 105)&(4.40, 0.09)&(0.00, 0.14)\\ 
K01220.01 &${ 0.93 }^{ +0.04 }_{ -0.04 }$&${ 1.09 }^{ +0.30 }_{ -0.18 }$&${ 5475 }^{ +79 }_{ -85 }$&${ 4.33 }^{ +0.16 }_{ -0.20 }$&${ 0.09 }^{ +0.09 }_{ -0.07 }$&${ 10.07 }^{ +0.07 }_{ -0.28 }$&${ 377 }^{ +104 }_{ -64 }$&${ 0.39 }^{ +0.08 }_{ -0.09 }$&(5426, 116)&(4.11, 0.18)&(0.16, 0.14)\\ 
K01221.01 &${ 1.13 }^{ +0.09 }_{ -0.07 }$&${ 2.75 }^{ +0.10 }_{ -0.09 }$&${ 4989 }^{ +63 }_{ -57 }$&${ 3.62 }^{ +0.01 }_{ -0.01 }$&${ 0.19 }^{ +0.07 }_{ -0.07 }$&${ 9.89 }^{ +0.10 }_{ -0.11 }$&${ 431 }^{ +16 }_{ -15 }$&${ 0.17 }^{ +0.08 }_{ -0.08 }$&(4991, 75)&(3.62, 0.01)&(0.28, 0.10)\\ 
K01221.02 &${ 1.13 }^{ +0.09 }_{ -0.08 }$&${ 2.74 }^{ +0.09 }_{ -0.10 }$&${ 4992 }^{ +59 }_{ -54 }$&${ 3.62 }^{ +0.01 }_{ -0.01 }$&${ 0.18 }^{ +0.07 }_{ -0.07 }$&${ 9.89 }^{ +0.11 }_{ -0.10 }$&${ 430 }^{ +16 }_{ -16 }$&${ 0.17 }^{ +0.08 }_{ -0.07 }$&(4991, 75)&(3.62, 0.01)&(0.28, 0.10)\\ 
K01223.01 &${ 1.00 }^{ +0.08 }_{ -0.07 }$&${ 1.01 }^{ +0.18 }_{ -0.10 }$&${ 5852 }^{ +160 }_{ -165 }$&${ 4.44 }^{ +0.07 }_{ -0.13 }$&${ -0.04 }^{ +0.15 }_{ -0.18 }$&${ 9.59 }^{ +0.24 }_{ -0.35 }$&${ 469 }^{ +86 }_{ -52 }$&${ 0.21 }^{ +0.12 }_{ -0.13 }$&--&--&--\\ 
K01224.01 &${ 1.41 }^{ +0.22 }_{ -0.14 }$&${ 1.65 }^{ +0.70 }_{ -0.30 }$&${ 6586 }^{ +150 }_{ -176 }$&${ 4.15 }^{ +0.13 }_{ -0.24 }$&${ 0.07 }^{ +0.13 }_{ -0.13 }$&${ 9.27 }^{ +0.11 }_{ -0.11 }$&${ 1240 }^{ +516 }_{ -224 }$&${ 0.20 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K01225.01 &${ 0.57 }^{ +0.04 }_{ -0.04 }$&${ 0.55 }^{ +0.04 }_{ -0.04 }$&${ 3917 }^{ +72 }_{ -58 }$&${ 4.72 }^{ +0.03 }_{ -0.03 }$&${ -0.11 }^{ +0.17 }_{ -0.14 }$&${ 9.61 }^{ +0.38 }_{ -0.37 }$&${ 290 }^{ +28 }_{ -28 }$&${ 0.08 }^{ +0.10 }_{ -0.05 }$&--&--&--\\ 
K01226.01 &${ 0.86 }^{ +0.05 }_{ -0.05 }$&${ 0.82 }^{ +0.06 }_{ -0.05 }$&${ 5301 }^{ +134 }_{ -179 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.36 }_{ -0.43 }$&${ 749 }^{ +64 }_{ -55 }$&${ 0.45 }^{ +0.14 }_{ -0.20 }$&--&--&--\\ 
K01227.01 &${ 1.19 }^{ +0.22 }_{ -0.14 }$&${ 1.32 }^{ +0.59 }_{ -0.26 }$&${ 6224 }^{ +231 }_{ -279 }$&${ 4.27 }^{ +0.15 }_{ -0.25 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.43 }^{ +0.21 }_{ -0.19 }$&${ 878 }^{ +379 }_{ -185 }$&${ 0.59 }^{ +0.15 }_{ -0.20 }$&--&--&--\\ 
K01228.01 &${ 0.84 }^{ +0.06 }_{ -0.05 }$&${ 0.81 }^{ +0.07 }_{ -0.06 }$&${ 5291 }^{ +179 }_{ -112 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.10 }^{ +0.16 }_{ -0.19 }$&${ 9.68 }^{ +0.36 }_{ -0.44 }$&${ 531 }^{ +50 }_{ -41 }$&${ 0.17 }^{ +0.18 }_{ -0.12 }$&--&--&--\\ 
K01229.01 &${ 0.91 }^{ +0.04 }_{ -0.05 }$&${ 0.87 }^{ +0.11 }_{ -0.06 }$&${ 5508 }^{ +83 }_{ -92 }$&${ 4.52 }^{ +0.05 }_{ -0.11 }$&${ -0.05 }^{ +0.15 }_{ -0.17 }$&${ 9.67 }^{ +0.34 }_{ -0.45 }$&${ 783 }^{ +97 }_{ -60 }$&${ 0.14 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K01230.01 &${ 1.10 }^{ +0.14 }_{ -0.07 }$&${ 5.58 }^{ +0.35 }_{ -0.21 }$&${ 5033 }^{ +76 }_{ -68 }$&${ 2.99 }^{ +0.01 }_{ -0.02 }$&${ -0.14 }^{ +0.02 }_{ -0.01 }$&${ 9.82 }^{ +0.09 }_{ -0.17 }$&${ 1113 }^{ +63 }_{ -43 }$&${ 0.15 }^{ +0.11 }_{ -0.09 }$&(5015, 97)&(2.99, 0.02)&(-0.21, 0.16)\\ 
K01232.01 &${ 0.81 }^{ +0.03 }_{ -0.03 }$&${ 0.80 }^{ +0.04 }_{ -0.03 }$&${ 5127 }^{ +44 }_{ -54 }$&${ 4.54 }^{ +0.04 }_{ -0.04 }$&${ -0.05 }^{ +0.11 }_{ -0.11 }$&${ 9.96 }^{ +0.16 }_{ -0.39 }$&${ 485 }^{ +22 }_{ -22 }$&${ 0.22 }^{ +0.03 }_{ -0.06 }$&(5316, 116)&(4.48, 0.07)&(0.00, 0.16)\\ 
K01233.01 &${ 1.41 }^{ +0.05 }_{ -0.10 }$&${ 1.52 }^{ +0.09 }_{ -0.10 }$&${ 7120 }^{ +407 }_{ -379 }$&${ 4.22 }^{ +0.04 }_{ -0.04 }$&${ -0.15 }^{ +0.20 }_{ -0.16 }$&${ 9.15 }^{ +0.11 }_{ -0.08 }$&${ 2751 }^{ +156 }_{ -201 }$&${ 0.56 }^{ +0.20 }_{ -0.21 }$&--&--&--\\ 
K01234.01 &${ 1.10 }^{ +0.19 }_{ -0.11 }$&${ 1.17 }^{ +0.38 }_{ -0.19 }$&${ 6092 }^{ +313 }_{ -279 }$&${ 4.34 }^{ +0.12 }_{ -0.19 }$&${ -0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.48 }^{ +0.25 }_{ -0.25 }$&${ 1516 }^{ +538 }_{ -266 }$&${ 0.47 }^{ +0.21 }_{ -0.21 }$&--&--&--\\ 
K01235.01 &${ 1.07 }^{ +0.15 }_{ -0.10 }$&${ 1.11 }^{ +0.30 }_{ -0.16 }$&${ 5993 }^{ +290 }_{ -262 }$&${ 4.38 }^{ +0.11 }_{ -0.16 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.48 }^{ +0.27 }_{ -0.26 }$&${ 976 }^{ +276 }_{ -153 }$&${ 0.37 }^{ +0.20 }_{ -0.21 }$&--&--&--\\ 
K01236.01 &${ 1.32 }^{ +0.15 }_{ -0.11 }$&${ 1.66 }^{ +0.37 }_{ -0.27 }$&${ 6488 }^{ +77 }_{ -67 }$&${ 4.12 }^{ +0.13 }_{ -0.13 }$&${ -0.04 }^{ +0.09 }_{ -0.13 }$&${ 9.41 }^{ +0.07 }_{ -0.09 }$&${ 1223 }^{ +272 }_{ -198 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(6366, 115)&(4.04, 0.14)&(-0.20, 0.14)\\ 
K01236.02 &${ 1.32 }^{ +0.17 }_{ -0.11 }$&${ 1.61 }^{ +0.45 }_{ -0.24 }$&${ 6492 }^{ +83 }_{ -71 }$&${ 4.14 }^{ +0.11 }_{ -0.16 }$&${ -0.02 }^{ +0.08 }_{ -0.14 }$&${ 9.40 }^{ +0.08 }_{ -0.09 }$&${ 1186 }^{ +330 }_{ -174 }$&${ 0.05 }^{ +0.05 }_{ -0.03 }$&(6366, 115)&(4.04, 0.14)&(-0.20, 0.14)\\ 
K01236.03 &${ 1.32 }^{ +0.16 }_{ -0.11 }$&${ 1.62 }^{ +0.45 }_{ -0.23 }$&${ 6492 }^{ +81 }_{ -67 }$&${ 4.13 }^{ +0.11 }_{ -0.15 }$&${ -0.03 }^{ +0.08 }_{ -0.14 }$&${ 9.40 }^{ +0.08 }_{ -0.08 }$&${ 1197 }^{ +324 }_{ -173 }$&${ 0.04 }^{ +0.06 }_{ -0.03 }$&(6366, 115)&(4.04, 0.14)&(-0.20, 0.14)\\ 
K01237.01 &${ 1.09 }^{ +0.11 }_{ -0.06 }$&${ 1.15 }^{ +0.44 }_{ -0.15 }$&${ 5852 }^{ +72 }_{ -98 }$&${ 4.35 }^{ +0.11 }_{ -0.24 }$&${ 0.18 }^{ +0.14 }_{ -0.15 }$&${ 9.62 }^{ +0.17 }_{ -0.35 }$&${ 1587 }^{ +600 }_{ -204 }$&${ 0.29 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K01238.01 &${ 0.96 }^{ +0.10 }_{ -0.07 }$&${ 0.95 }^{ +0.18 }_{ -0.09 }$&${ 5680 }^{ +292 }_{ -205 }$&${ 4.47 }^{ +0.08 }_{ -0.12 }$&${ -0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.59 }^{ +0.32 }_{ -0.36 }$&${ 752 }^{ +157 }_{ -82 }$&${ 0.32 }^{ +0.24 }_{ -0.19 }$&--&--&--\\ 
K01239.01 &${ 1.03 }^{ +0.06 }_{ -0.06 }$&${ 1.04 }^{ +0.23 }_{ -0.10 }$&${ 5857 }^{ +128 }_{ -125 }$&${ 4.42 }^{ +0.07 }_{ -0.17 }$&${ 0.02 }^{ +0.12 }_{ -0.15 }$&${ 9.60 }^{ +0.24 }_{ -0.35 }$&${ 1144 }^{ +250 }_{ -120 }$&${ 0.15 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K01239.02 &${ 1.03 }^{ +0.07 }_{ -0.06 }$&${ 1.04 }^{ +0.21 }_{ -0.10 }$&${ 5863 }^{ +123 }_{ -128 }$&${ 4.42 }^{ +0.07 }_{ -0.15 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.61 }^{ +0.23 }_{ -0.36 }$&${ 1142 }^{ +227 }_{ -115 }$&${ 0.16 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K01240.01 &${ 0.96 }^{ +0.05 }_{ -0.05 }$&${ 0.93 }^{ +0.15 }_{ -0.07 }$&${ 5657 }^{ +111 }_{ -111 }$&${ 4.49 }^{ +0.05 }_{ -0.14 }$&${ -0.00 }^{ +0.13 }_{ -0.18 }$&${ 9.63 }^{ +0.31 }_{ -0.40 }$&${ 751 }^{ +122 }_{ -60 }$&${ 0.15 }^{ +0.09 }_{ -0.09 }$&--&--&--\\ 
K01240.02 &${ 0.96 }^{ +0.05 }_{ -0.06 }$&${ 0.93 }^{ +0.13 }_{ -0.07 }$&${ 5661 }^{ +108 }_{ -115 }$&${ 4.48 }^{ +0.06 }_{ -0.12 }$&${ -0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.64 }^{ +0.30 }_{ -0.40 }$&${ 752 }^{ +111 }_{ -63 }$&${ 0.15 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K01241.01 &${ 1.29 }^{ +0.04 }_{ -0.03 }$&${ 4.19 }^{ +0.19 }_{ -0.21 }$&${ 4911 }^{ +58 }_{ -34 }$&${ 3.30 }^{ +0.04 }_{ -0.04 }$&${ -0.03 }^{ +0.02 }_{ -0.02 }$&${ 9.64 }^{ +0.04 }_{ -0.03 }$&${ 914 }^{ +40 }_{ -45 }$&${ 0.20 }^{ +0.06 }_{ -0.06 }$&(4840, 97)&(3.31, 0.04)&(0.20, 0.16)\\ 
K01241.02 &${ 1.05 }^{ +0.11 }_{ -0.12 }$&${ 3.75 }^{ +0.24 }_{ -0.28 }$&${ 5019 }^{ +63 }_{ -75 }$&${ 3.31 }^{ +0.04 }_{ -0.04 }$&${ -0.09 }^{ +0.04 }_{ -0.03 }$&${ 9.94 }^{ +0.12 }_{ -0.15 }$&${ 830 }^{ +49 }_{ -58 }$&${ 0.16 }^{ +0.07 }_{ -0.12 }$&(4840, 97)&(3.31, 0.04)&(0.20, 0.16)\\ 
K01242.01 &${ 1.33 }^{ +0.23 }_{ -0.13 }$&${ 1.54 }^{ +0.72 }_{ -0.26 }$&${ 6438 }^{ +118 }_{ -158 }$&${ 4.18 }^{ +0.13 }_{ -0.26 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.34 }^{ +0.11 }_{ -0.13 }$&${ 1123 }^{ +502 }_{ -195 }$&${ 0.21 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K01243.01 &${ 1.13 }^{ +0.14 }_{ -0.09 }$&${ 1.20 }^{ +0.40 }_{ -0.16 }$&${ 6135 }^{ +111 }_{ -144 }$&${ 4.33 }^{ +0.10 }_{ -0.20 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.50 }^{ +0.15 }_{ -0.26 }$&${ 1137 }^{ +377 }_{ -158 }$&${ 0.19 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K01244.01 &${ 1.14 }^{ +0.14 }_{ -0.08 }$&${ 1.20 }^{ +0.39 }_{ -0.15 }$&${ 6102 }^{ +132 }_{ -158 }$&${ 4.34 }^{ +0.09 }_{ -0.20 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.48 }^{ +0.16 }_{ -0.25 }$&${ 1131 }^{ +370 }_{ -149 }$&${ 0.18 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K01245.01 &${ 1.19 }^{ +0.18 }_{ -0.09 }$&${ 1.29 }^{ +0.56 }_{ -0.18 }$&${ 6224 }^{ +124 }_{ -143 }$&${ 4.29 }^{ +0.11 }_{ -0.25 }$&${ 0.03 }^{ +0.13 }_{ -0.15 }$&${ 9.45 }^{ +0.14 }_{ -0.20 }$&${ 1085 }^{ +464 }_{ -160 }$&${ 0.19 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K01246.01 &${ 0.97 }^{ +0.06 }_{ -0.07 }$&${ 0.96 }^{ +0.13 }_{ -0.08 }$&${ 5797 }^{ +114 }_{ -92 }$&${ 4.46 }^{ +0.06 }_{ -0.11 }$&${ -0.10 }^{ +0.16 }_{ -0.20 }$&${ 9.59 }^{ +0.28 }_{ -0.36 }$&${ 1004 }^{ +140 }_{ -91 }$&${ 0.10 }^{ +0.09 }_{ -0.07 }$&--&--&--\\ 
K01247.01 &${ 1.29 }^{ +0.24 }_{ -0.12 }$&${ 1.47 }^{ +0.74 }_{ -0.24 }$&${ 6413 }^{ +83 }_{ -89 }$&${ 4.21 }^{ +0.13 }_{ -0.27 }$&${ 0.03 }^{ +0.13 }_{ -0.18 }$&${ 9.37 }^{ +0.10 }_{ -0.15 }$&${ 441 }^{ +215 }_{ -74 }$&${ 0.07 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K01248.01 &${ 0.95 }^{ +0.05 }_{ -0.06 }$&${ 0.92 }^{ +0.14 }_{ -0.07 }$&${ 5627 }^{ +80 }_{ -109 }$&${ 4.49 }^{ +0.05 }_{ -0.13 }$&${ 0.00 }^{ +0.14 }_{ -0.18 }$&${ 9.65 }^{ +0.31 }_{ -0.42 }$&${ 1079 }^{ +169 }_{ -85 }$&${ 0.18 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K01250.01 &${ 1.03 }^{ +0.06 }_{ -0.06 }$&${ 1.04 }^{ +0.27 }_{ -0.10 }$&${ 5853 }^{ +86 }_{ -125 }$&${ 4.42 }^{ +0.08 }_{ -0.18 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.64 }^{ +0.20 }_{ -0.38 }$&${ 1069 }^{ +272 }_{ -112 }$&${ 0.21 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K01251.01 &${ 0.95 }^{ +0.05 }_{ -0.05 }$&${ 0.94 }^{ +0.23 }_{ -0.07 }$&${ 5599 }^{ +71 }_{ -95 }$&${ 4.48 }^{ +0.06 }_{ -0.19 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.73 }^{ +0.28 }_{ -0.48 }$&${ 1036 }^{ +251 }_{ -84 }$&${ 0.17 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K01253.01 &${ 0.59 }^{ +0.01 }_{ -0.01 }$&${ 0.59 }^{ +0.01 }_{ -0.01 }$&${ 4460 }^{ +41 }_{ -39 }$&${ 4.66 }^{ +0.02 }_{ -0.01 }$&${ -0.50 }^{ +0.01 }_{ -0.01 }$&${ 10.07 }^{ +0.08 }_{ -0.29 }$&${ 430 }^{ +8 }_{ -8 }$&${ 0.47 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K01255.01 &${ 0.93 }^{ +0.06 }_{ -0.05 }$&${ 0.91 }^{ +0.14 }_{ -0.07 }$&${ 5561 }^{ +153 }_{ -137 }$&${ 4.50 }^{ +0.05 }_{ -0.13 }$&${ -0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.66 }^{ +0.32 }_{ -0.43 }$&${ 1324 }^{ +205 }_{ -114 }$&${ 0.20 }^{ +0.14 }_{ -0.13 }$&--&--&--\\ 
K01256.01 &${ 1.20 }^{ +0.25 }_{ -0.15 }$&${ 1.33 }^{ +0.60 }_{ -0.27 }$&${ 6248 }^{ +335 }_{ -304 }$&${ 4.27 }^{ +0.14 }_{ -0.24 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.39 }^{ +0.23 }_{ -0.19 }$&${ 910 }^{ +413 }_{ -199 }$&${ 0.58 }^{ +0.22 }_{ -0.21 }$&--&--&--\\ 
K01257.01 &${ 0.89 }^{ +0.03 }_{ -0.03 }$&${ 0.89 }^{ +0.07 }_{ -0.05 }$&${ 5421 }^{ +50 }_{ -59 }$&${ 4.49 }^{ +0.06 }_{ -0.08 }$&${ 0.03 }^{ +0.10 }_{ -0.11 }$&${ 9.87 }^{ +0.21 }_{ -0.45 }$&${ 656 }^{ +56 }_{ -40 }$&${ 0.35 }^{ +0.03 }_{ -0.06 }$&(5478, 108)&(4.43, 0.09)&(0.00, 0.16)\\ 
K01258.01 &${ 0.95 }^{ +0.06 }_{ -0.06 }$&${ 0.93 }^{ +0.20 }_{ -0.08 }$&${ 5623 }^{ +103 }_{ -138 }$&${ 4.49 }^{ +0.06 }_{ -0.16 }$&${ 0.02 }^{ +0.14 }_{ -0.19 }$&${ 9.67 }^{ +0.30 }_{ -0.43 }$&${ 1276 }^{ +272 }_{ -112 }$&${ 0.29 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K01258.02 &${ 0.95 }^{ +0.05 }_{ -0.05 }$&${ 0.92 }^{ +0.14 }_{ -0.07 }$&${ 5617 }^{ +103 }_{ -147 }$&${ 4.49 }^{ +0.05 }_{ -0.13 }$&${ 0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.64 }^{ +0.32 }_{ -0.41 }$&${ 1270 }^{ +201 }_{ -108 }$&${ 0.28 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K01258.03 &${ 0.95 }^{ +0.05 }_{ -0.06 }$&${ 0.92 }^{ +0.15 }_{ -0.07 }$&${ 5624 }^{ +101 }_{ -144 }$&${ 4.49 }^{ +0.05 }_{ -0.13 }$&${ 0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.66 }^{ +0.31 }_{ -0.42 }$&${ 1271 }^{ +207 }_{ -107 }$&${ 0.29 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K01259.01 &${ 0.58 }^{ +0.03 }_{ -0.04 }$&${ 0.56 }^{ +0.03 }_{ -0.04 }$&${ 3940 }^{ +85 }_{ -68 }$&${ 4.71 }^{ +0.03 }_{ -0.03 }$&${ -0.05 }^{ +0.13 }_{ -0.18 }$&${ 9.62 }^{ +0.38 }_{ -0.37 }$&${ 280 }^{ +23 }_{ -27 }$&${ 0.22 }^{ +0.14 }_{ -0.11 }$&--&--&--\\ 
K01260.01 &${ 0.95 }^{ +0.07 }_{ -0.07 }$&${ 0.96 }^{ +0.12 }_{ -0.10 }$&${ 5980 }^{ +95 }_{ -87 }$&${ 4.47 }^{ +0.06 }_{ -0.11 }$&${ -0.30 }^{ +0.20 }_{ -0.21 }$&${ 9.52 }^{ +0.30 }_{ -0.34 }$&${ 905 }^{ +121 }_{ -92 }$&${ 0.01 }^{ +0.02 }_{ -0.01 }$&--&--&--\\ 
K01261.01 &${ 0.95 }^{ +0.05 }_{ -0.06 }$&${ 0.93 }^{ +0.11 }_{ -0.07 }$&${ 5681 }^{ +116 }_{ -91 }$&${ 4.49 }^{ +0.06 }_{ -0.11 }$&${ -0.07 }^{ +0.16 }_{ -0.19 }$&${ 9.60 }^{ +0.31 }_{ -0.38 }$&${ 1029 }^{ +131 }_{ -86 }$&${ 0.10 }^{ +0.09 }_{ -0.07 }$&--&--&--\\ 
K01261.02 &${ 0.96 }^{ +0.05 }_{ -0.06 }$&${ 0.93 }^{ +0.11 }_{ -0.07 }$&${ 5687 }^{ +114 }_{ -97 }$&${ 4.49 }^{ +0.05 }_{ -0.11 }$&${ -0.06 }^{ +0.15 }_{ -0.18 }$&${ 9.59 }^{ +0.31 }_{ -0.37 }$&${ 1031 }^{ +130 }_{ -84 }$&${ 0.11 }^{ +0.10 }_{ -0.07 }$&--&--&--\\ 
K01262.01 &${ 0.88 }^{ +0.03 }_{ -0.04 }$&${ 0.82 }^{ +0.05 }_{ -0.04 }$&${ 5062 }^{ +79 }_{ -124 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ 0.32 }^{ +0.10 }_{ -0.14 }$&${ 9.59 }^{ +0.44 }_{ -0.40 }$&${ 710 }^{ +42 }_{ -36 }$&${ 0.45 }^{ +0.09 }_{ -0.16 }$&--&--&--\\ 
K01263.01 &${ 0.78 }^{ +0.04 }_{ -0.05 }$&${ 0.74 }^{ +0.04 }_{ -0.05 }$&${ 4903 }^{ +110 }_{ -108 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.07 }^{ +0.17 }_{ -0.18 }$&${ 9.64 }^{ +0.39 }_{ -0.39 }$&${ 661 }^{ +39 }_{ -44 }$&${ 0.23 }^{ +0.14 }_{ -0.15 }$&--&--&--\\ 
K01264.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.82 }^{ +0.06 }_{ -0.06 }$&${ 5315 }^{ +60 }_{ -67 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.09 }^{ +0.16 }_{ -0.18 }$&${ 9.67 }^{ +0.38 }_{ -0.44 }$&${ 1049 }^{ +81 }_{ -80 }$&${ 0.10 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K01265.01 &${ 0.92 }^{ +0.04 }_{ -0.05 }$&${ 0.89 }^{ +0.09 }_{ -0.06 }$&${ 5530 }^{ +80 }_{ -84 }$&${ 4.51 }^{ +0.04 }_{ -0.10 }$&${ -0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.66 }^{ +0.33 }_{ -0.42 }$&${ 889 }^{ +97 }_{ -62 }$&${ 0.12 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K01266.01 &${ 0.67 }^{ +0.03 }_{ -0.03 }$&${ 0.63 }^{ +0.03 }_{ -0.02 }$&${ 4435 }^{ +46 }_{ -39 }$&${ 4.66 }^{ +0.02 }_{ -0.02 }$&${ -0.17 }^{ +0.09 }_{ -0.09 }$&${ 9.55 }^{ +0.39 }_{ -0.35 }$&${ 419 }^{ +20 }_{ -19 }$&${ 0.05 }^{ +0.06 }_{ -0.04 }$&(3822, 212)&(4.76, 0.10)&(-0.21, 0.12)\\ 
K01267.01 &${ 1.04 }^{ +0.12 }_{ -0.08 }$&${ 1.07 }^{ +0.27 }_{ -0.13 }$&${ 5954 }^{ +261 }_{ -168 }$&${ 4.40 }^{ +0.09 }_{ -0.16 }$&${ -0.04 }^{ +0.15 }_{ -0.20 }$&${ 9.53 }^{ +0.27 }_{ -0.30 }$&${ 905 }^{ +238 }_{ -117 }$&${ 0.22 }^{ +0.18 }_{ -0.14 }$&--&--&--\\ 
K01268.01 &${ 1.11 }^{ +0.13 }_{ -0.09 }$&${ 1.17 }^{ +0.38 }_{ -0.16 }$&${ 6093 }^{ +102 }_{ -171 }$&${ 4.34 }^{ +0.10 }_{ -0.20 }$&${ 0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.53 }^{ +0.16 }_{ -0.26 }$&${ 1212 }^{ +383 }_{ -174 }$&${ 0.29 }^{ +0.06 }_{ -0.13 }$&--&--&--\\ 
K01269.01 &${ 1.32 }^{ +0.22 }_{ -0.16 }$&${ 1.53 }^{ +0.65 }_{ -0.30 }$&${ 6457 }^{ +244 }_{ -239 }$&${ 4.19 }^{ +0.15 }_{ -0.24 }$&${ 0.04 }^{ +0.12 }_{ -0.16 }$&${ 9.32 }^{ +0.16 }_{ -0.14 }$&${ 922 }^{ +383 }_{ -191 }$&${ 0.26 }^{ +0.16 }_{ -0.15 }$&--&--&--\\ 
K01270.01 &${ 0.88 }^{ +0.05 }_{ -0.06 }$&${ 0.84 }^{ +0.08 }_{ -0.06 }$&${ 5390 }^{ +168 }_{ -152 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.07 }^{ +0.16 }_{ -0.17 }$&${ 9.67 }^{ +0.34 }_{ -0.43 }$&${ 674 }^{ +73 }_{ -51 }$&${ 0.27 }^{ +0.16 }_{ -0.16 }$&--&--&--\\ 
K01270.02 &${ 0.88 }^{ +0.06 }_{ -0.06 }$&${ 0.84 }^{ +0.08 }_{ -0.06 }$&${ 5389 }^{ +173 }_{ -160 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.06 }^{ +0.15 }_{ -0.18 }$&${ 9.66 }^{ +0.36 }_{ -0.43 }$&${ 675 }^{ +71 }_{ -52 }$&${ 0.27 }^{ +0.16 }_{ -0.16 }$&--&--&--\\ 
K01271.01 &${ 1.34 }^{ +0.22 }_{ -0.15 }$&${ 1.56 }^{ +0.69 }_{ -0.29 }$&${ 6512 }^{ +152 }_{ -195 }$&${ 4.17 }^{ +0.14 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.31 }^{ +0.13 }_{ -0.12 }$&${ 1090 }^{ +465 }_{ -213 }$&${ 0.24 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K01272.01 &${ 1.18 }^{ +0.17 }_{ -0.09 }$&${ 1.29 }^{ +0.52 }_{ -0.18 }$&${ 6194 }^{ +98 }_{ -106 }$&${ 4.28 }^{ +0.11 }_{ -0.23 }$&${ 0.03 }^{ +0.13 }_{ -0.15 }$&${ 9.47 }^{ +0.13 }_{ -0.23 }$&${ 825 }^{ +327 }_{ -120 }$&${ 0.15 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K01273.01 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.90 }^{ +0.12 }_{ -0.05 }$&${ 5507 }^{ +62 }_{ -67 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ 0.06 }^{ +0.16 }_{ -0.18 }$&${ 9.67 }^{ +0.35 }_{ -0.44 }$&${ 828 }^{ +111 }_{ -53 }$&${ 0.12 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K01275.01 &${ 1.05 }^{ +0.05 }_{ -0.05 }$&${ 1.12 }^{ +0.16 }_{ -0.11 }$&${ 5919 }^{ +99 }_{ -101 }$&${ 4.36 }^{ +0.09 }_{ -0.11 }$&${ 0.02 }^{ +0.09 }_{ -0.09 }$&${ 9.69 }^{ +0.14 }_{ -0.31 }$&${ 615 }^{ +89 }_{ -62 }$&${ 0.43 }^{ +0.09 }_{ -0.09 }$&(5900, 112)&(4.31, 0.12)&(0.00, 0.12)\\ 
K01276.01 &${ 0.92 }^{ +0.04 }_{ -0.05 }$&${ 0.89 }^{ +0.11 }_{ -0.06 }$&${ 5524 }^{ +64 }_{ -66 }$&${ 4.51 }^{ +0.04 }_{ -0.11 }$&${ 0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.65 }^{ +0.36 }_{ -0.43 }$&${ 796 }^{ +99 }_{ -54 }$&${ 0.09 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K01276.02 &${ 0.93 }^{ +0.04 }_{ -0.04 }$&${ 0.89 }^{ +0.12 }_{ -0.05 }$&${ 5520 }^{ +66 }_{ -63 }$&${ 4.51 }^{ +0.04 }_{ -0.12 }$&${ 0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.65 }^{ +0.37 }_{ -0.42 }$&${ 795 }^{ +108 }_{ -50 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K01277.01 &${ 1.14 }^{ +0.13 }_{ -0.08 }$&${ 1.21 }^{ +0.38 }_{ -0.15 }$&${ 6102 }^{ +83 }_{ -115 }$&${ 4.32 }^{ +0.10 }_{ -0.19 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.51 }^{ +0.14 }_{ -0.24 }$&${ 558 }^{ +174 }_{ -72 }$&${ 0.16 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K01278.01 &${ 0.90 }^{ +0.05 }_{ -0.06 }$&${ 0.89 }^{ +0.08 }_{ -0.06 }$&${ 5699 }^{ +68 }_{ -58 }$&${ 4.49 }^{ +0.05 }_{ -0.08 }$&${ -0.25 }^{ +0.13 }_{ -0.13 }$&${ 9.72 }^{ +0.24 }_{ -0.43 }$&${ 1048 }^{ +95 }_{ -75 }$&${ 0.05 }^{ +0.06 }_{ -0.04 }$&(5600, 122)&(4.46, 0.09)&(-0.36, 0.16)\\ 
K01278.02 &${ 0.90 }^{ +0.05 }_{ -0.05 }$&${ 0.89 }^{ +0.08 }_{ -0.06 }$&${ 5699 }^{ +66 }_{ -59 }$&${ 4.49 }^{ +0.05 }_{ -0.08 }$&${ -0.25 }^{ +0.13 }_{ -0.13 }$&${ 9.73 }^{ +0.23 }_{ -0.40 }$&${ 1050 }^{ +91 }_{ -75 }$&${ 0.05 }^{ +0.06 }_{ -0.04 }$&(5600, 122)&(4.46, 0.09)&(-0.36, 0.16)\\ 
K01278.03 &${ 0.90 }^{ +0.05 }_{ -0.05 }$&${ 0.89 }^{ +0.08 }_{ -0.06 }$&${ 5700 }^{ +69 }_{ -56 }$&${ 4.49 }^{ +0.05 }_{ -0.08 }$&${ -0.24 }^{ +0.13 }_{ -0.13 }$&${ 9.71 }^{ +0.24 }_{ -0.41 }$&${ 1048 }^{ +91 }_{ -70 }$&${ 0.05 }^{ +0.06 }_{ -0.04 }$&(5600, 122)&(4.46, 0.09)&(-0.36, 0.16)\\ 
K01278.04 &${ 0.90 }^{ +0.05 }_{ -0.05 }$&${ 0.89 }^{ +0.07 }_{ -0.06 }$&${ 5699 }^{ +68 }_{ -56 }$&${ 4.50 }^{ +0.05 }_{ -0.08 }$&${ -0.23 }^{ +0.12 }_{ -0.13 }$&${ 9.70 }^{ +0.24 }_{ -0.41 }$&${ 1048 }^{ +88 }_{ -71 }$&${ 0.05 }^{ +0.06 }_{ -0.04 }$&(5600, 122)&(4.46, 0.09)&(-0.36, 0.16)\\ 
K01279.01 &${ 1.01 }^{ +0.04 }_{ -0.04 }$&${ 1.05 }^{ +0.13 }_{ -0.09 }$&${ 5817 }^{ +93 }_{ -79 }$&${ 4.40 }^{ +0.07 }_{ -0.10 }$&${ 0.00 }^{ +0.09 }_{ -0.10 }$&${ 9.72 }^{ +0.16 }_{ -0.33 }$&${ 648 }^{ +78 }_{ -56 }$&${ 0.11 }^{ +0.08 }_{ -0.07 }$&(5768, 114)&(4.36, 0.10)&(-0.04, 0.14)\\ 
K01279.02 &${ 1.01 }^{ +0.04 }_{ -0.04 }$&${ 1.04 }^{ +0.12 }_{ -0.09 }$&${ 5820 }^{ +95 }_{ -81 }$&${ 4.41 }^{ +0.07 }_{ -0.09 }$&${ -0.00 }^{ +0.10 }_{ -0.11 }$&${ 9.71 }^{ +0.16 }_{ -0.34 }$&${ 646 }^{ +74 }_{ -55 }$&${ 0.11 }^{ +0.08 }_{ -0.07 }$&(5768, 114)&(4.36, 0.10)&(-0.04, 0.14)\\ 
K01280.01 &${ 0.98 }^{ +0.07 }_{ -0.07 }$&${ 0.97 }^{ +0.18 }_{ -0.09 }$&${ 5749 }^{ +134 }_{ -203 }$&${ 4.45 }^{ +0.07 }_{ -0.14 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.63 }^{ +0.27 }_{ -0.38 }$&${ 581 }^{ +115 }_{ -60 }$&${ 0.40 }^{ +0.11 }_{ -0.18 }$&--&--&--\\ 
K01281.01 &${ 1.00 }^{ +0.05 }_{ -0.05 }$&${ 0.99 }^{ +0.24 }_{ -0.08 }$&${ 5715 }^{ +76 }_{ -89 }$&${ 4.45 }^{ +0.06 }_{ -0.18 }$&${ 0.07 }^{ +0.14 }_{ -0.15 }$&${ 9.67 }^{ +0.25 }_{ -0.41 }$&${ 787 }^{ +189 }_{ -69 }$&${ 0.16 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K01282.01 &${ 1.19 }^{ +0.07 }_{ -0.04 }$&${ 1.65 }^{ +0.05 }_{ -0.05 }$&${ 6112 }^{ +55 }_{ -66 }$&${ 4.08 }^{ +0.02 }_{ -0.02 }$&${ -0.06 }^{ +0.08 }_{ -0.07 }$&${ 9.63 }^{ +0.06 }_{ -0.08 }$&${ 657 }^{ +24 }_{ -23 }$&${ 0.07 }^{ +0.05 }_{ -0.04 }$&(6034, 92)&(4.08, 0.02)&(-0.14, 0.10)\\ 
K01283.01 &${ 0.99 }^{ +0.07 }_{ -0.06 }$&${ 1.16 }^{ +0.34 }_{ -0.18 }$&${ 5770 }^{ +60 }_{ -68 }$&${ 4.30 }^{ +0.14 }_{ -0.19 }$&${ 0.00 }^{ +0.07 }_{ -0.15 }$&${ 9.89 }^{ +0.08 }_{ -0.18 }$&${ 260 }^{ +76 }_{ -41 }$&${ 0.46 }^{ +0.03 }_{ -0.06 }$&(5774, 108)&(4.11, 0.16)&(-0.26, 0.14)\\ 
K01284.01 &${ 1.28 }^{ +1.04 }_{ -0.15 }$&${ 1.56 }^{ +110.82 }_{ -0.40 }$&${ 6072 }^{ +138 }_{ -2358 }$&${ 4.15 }^{ +0.22 }_{ -3.45 }$&${ 0.03 }^{ +0.21 }_{ -0.22 }$&${ 9.31 }^{ +0.24 }_{ -0.27 }$&${ 358 }^{ +1397 }_{ -92 }$&${ 0.11 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K01285.01 &${ 0.90 }^{ +0.04 }_{ -0.04 }$&${ 0.86 }^{ +0.08 }_{ -0.04 }$&${ 5395 }^{ +80 }_{ -87 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.65 }^{ +0.38 }_{ -0.42 }$&${ 633 }^{ +56 }_{ -36 }$&${ 0.20 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K01286.01 &${ 0.94 }^{ +0.05 }_{ -0.05 }$&${ 0.91 }^{ +0.14 }_{ -0.06 }$&${ 5552 }^{ +98 }_{ -150 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.65 }^{ +0.34 }_{ -0.42 }$&${ 1272 }^{ +191 }_{ -97 }$&${ 0.32 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K01287.01 &${ 0.81 }^{ +0.04 }_{ -0.04 }$&${ 0.78 }^{ +0.04 }_{ -0.05 }$&${ 5115 }^{ +66 }_{ -60 }$&${ 4.57 }^{ +0.03 }_{ -0.05 }$&${ -0.08 }^{ +0.14 }_{ -0.18 }$&${ 9.74 }^{ +0.32 }_{ -0.41 }$&${ 954 }^{ +52 }_{ -65 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&--&--&--\\ 
K01288.01 &${ 1.04 }^{ +0.07 }_{ -0.07 }$&${ 1.06 }^{ +0.20 }_{ -0.11 }$&${ 5965 }^{ +92 }_{ -92 }$&${ 4.41 }^{ +0.08 }_{ -0.14 }$&${ -0.04 }^{ +0.15 }_{ -0.19 }$&${ 9.57 }^{ +0.20 }_{ -0.34 }$&${ 1312 }^{ +249 }_{ -138 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K01289.01 &${ 0.85 }^{ +0.03 }_{ -0.03 }$&${ 0.80 }^{ +0.04 }_{ -0.03 }$&${ 5108 }^{ +42 }_{ -50 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ 0.09 }^{ +0.13 }_{ -0.13 }$&${ 9.70 }^{ +0.36 }_{ -0.43 }$&${ 700 }^{ +36 }_{ -27 }$&${ 0.31 }^{ +0.02 }_{ -0.05 }$&--&--&--\\ 
K01290.01 &${ 1.01 }^{ +0.06 }_{ -0.06 }$&${ 1.01 }^{ +0.20 }_{ -0.09 }$&${ 5843 }^{ +123 }_{ -123 }$&${ 4.44 }^{ +0.06 }_{ -0.15 }$&${ -0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.59 }^{ +0.25 }_{ -0.37 }$&${ 1194 }^{ +238 }_{ -115 }$&${ 0.17 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K01292.01 &${ 0.93 }^{ +0.05 }_{ -0.06 }$&${ 0.91 }^{ +0.11 }_{ -0.07 }$&${ 5614 }^{ +108 }_{ -76 }$&${ 4.50 }^{ +0.05 }_{ -0.10 }$&${ -0.07 }^{ +0.14 }_{ -0.19 }$&${ 9.64 }^{ +0.33 }_{ -0.41 }$&${ 1256 }^{ +151 }_{ -100 }$&${ 0.08 }^{ +0.09 }_{ -0.06 }$&--&--&--\\ 
K01293.01 &${ 1.02 }^{ +0.06 }_{ -0.06 }$&${ 1.02 }^{ +0.20 }_{ -0.09 }$&${ 5828 }^{ +87 }_{ -134 }$&${ 4.43 }^{ +0.07 }_{ -0.15 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.63 }^{ +0.22 }_{ -0.38 }$&${ 1078 }^{ +214 }_{ -107 }$&${ 0.24 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K01294.01 &${ 1.42 }^{ +0.22 }_{ -0.14 }$&${ 1.68 }^{ +0.68 }_{ -0.30 }$&${ 6614 }^{ +139 }_{ -173 }$&${ 4.13 }^{ +0.14 }_{ -0.23 }$&${ 0.07 }^{ +0.14 }_{ -0.15 }$&${ 9.26 }^{ +0.11 }_{ -0.10 }$&${ 1754 }^{ +693 }_{ -320 }$&${ 0.19 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K01295.01 &${ 0.96 }^{ +0.07 }_{ -0.07 }$&${ 0.95 }^{ +0.14 }_{ -0.08 }$&${ 5778 }^{ +106 }_{ -109 }$&${ 4.47 }^{ +0.07 }_{ -0.12 }$&${ -0.10 }^{ +0.17 }_{ -0.19 }$&${ 9.63 }^{ +0.25 }_{ -0.38 }$&${ 1038 }^{ +158 }_{ -99 }$&${ 0.14 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K01296.01 &${ 0.96 }^{ +0.04 }_{ -0.06 }$&${ 0.93 }^{ +0.12 }_{ -0.06 }$&${ 5666 }^{ +85 }_{ -88 }$&${ 4.49 }^{ +0.05 }_{ -0.11 }$&${ -0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.59 }^{ +0.32 }_{ -0.38 }$&${ 554 }^{ +71 }_{ -42 }$&${ 0.11 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K01297.01 &${ 1.14 }^{ +0.12 }_{ -0.08 }$&${ 1.20 }^{ +0.39 }_{ -0.15 }$&${ 6100 }^{ +93 }_{ -149 }$&${ 4.33 }^{ +0.09 }_{ -0.20 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.52 }^{ +0.15 }_{ -0.26 }$&${ 1454 }^{ +457 }_{ -193 }$&${ 0.26 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K01298.01 &${ 0.63 }^{ +0.02 }_{ -0.03 }$&${ 0.60 }^{ +0.02 }_{ -0.02 }$&${ 4251 }^{ +46 }_{ -39 }$&${ 4.68 }^{ +0.01 }_{ -0.01 }$&${ -0.17 }^{ +0.09 }_{ -0.12 }$&${ 9.49 }^{ +0.36 }_{ -0.30 }$&${ 453 }^{ +20 }_{ -23 }$&${ 0.05 }^{ +0.07 }_{ -0.04 }$&(4123, 98)&(4.68, 0.02)&(-0.22, 0.16)\\ 
K01298.02 &${ 0.63 }^{ +0.02 }_{ -0.03 }$&${ 0.60 }^{ +0.02 }_{ -0.02 }$&${ 4252 }^{ +45 }_{ -39 }$&${ 4.68 }^{ +0.01 }_{ -0.01 }$&${ -0.17 }^{ +0.09 }_{ -0.12 }$&${ 9.47 }^{ +0.38 }_{ -0.29 }$&${ 453 }^{ +20 }_{ -21 }$&${ 0.05 }^{ +0.07 }_{ -0.04 }$&(4123, 98)&(4.68, 0.02)&(-0.22, 0.16)\\ 
K01299.01 &${ 1.25 }^{ +0.07 }_{ -0.18 }$&${ 3.99 }^{ +0.12 }_{ -0.28 }$&${ 5040 }^{ +76 }_{ -62 }$&${ 3.33 }^{ +0.01 }_{ -0.01 }$&${ -0.06 }^{ +0.03 }_{ -0.02 }$&${ 9.68 }^{ +0.22 }_{ -0.07 }$&${ 847 }^{ +26 }_{ -51 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(4995, 78)&(3.33, 0.01)&(-0.07, 0.10)\\ 
K01300.01 &${ 0.76 }^{ +0.03 }_{ -0.05 }$&${ 0.71 }^{ +0.02 }_{ -0.04 }$&${ 4653 }^{ +51 }_{ -57 }$&${ 4.62 }^{ +0.02 }_{ -0.01 }$&${ 0.05 }^{ +0.15 }_{ -0.21 }$&${ 9.29 }^{ +0.49 }_{ -0.17 }$&${ 321 }^{ +11 }_{ -17 }$&${ 0.13 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K01301.01 &${ 0.91 }^{ +0.05 }_{ -0.05 }$&${ 0.87 }^{ +0.10 }_{ -0.06 }$&${ 5487 }^{ +107 }_{ -107 }$&${ 4.52 }^{ +0.04 }_{ -0.10 }$&${ -0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.65 }^{ +0.36 }_{ -0.41 }$&${ 1219 }^{ +138 }_{ -87 }$&${ 0.16 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K01301.02 &${ 0.91 }^{ +0.04 }_{ -0.05 }$&${ 0.87 }^{ +0.08 }_{ -0.06 }$&${ 5485 }^{ +106 }_{ -107 }$&${ 4.52 }^{ +0.04 }_{ -0.09 }$&${ -0.04 }^{ +0.14 }_{ -0.17 }$&${ 9.64 }^{ +0.36 }_{ -0.41 }$&${ 1216 }^{ +117 }_{ -90 }$&${ 0.16 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K01302.01 &${ 0.99 }^{ +0.04 }_{ -0.05 }$&${ 0.98 }^{ +0.18 }_{ -0.08 }$&${ 5734 }^{ +78 }_{ -78 }$&${ 4.45 }^{ +0.06 }_{ -0.15 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.64 }^{ +0.26 }_{ -0.39 }$&${ 933 }^{ +171 }_{ -77 }$&${ 0.12 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K01303.01 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.05 }_{ -0.05 }$&${ 5263 }^{ +86 }_{ -94 }$&${ 4.56 }^{ +0.03 }_{ -0.07 }$&${ -0.08 }^{ +0.15 }_{ -0.17 }$&${ 9.68 }^{ +0.36 }_{ -0.44 }$&${ 680 }^{ +49 }_{ -44 }$&${ 0.18 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K01304.01 &${ 1.03 }^{ +0.06 }_{ -0.06 }$&${ 1.04 }^{ +0.21 }_{ -0.09 }$&${ 5803 }^{ +76 }_{ -112 }$&${ 4.42 }^{ +0.07 }_{ -0.15 }$&${ 0.10 }^{ +0.15 }_{ -0.15 }$&${ 9.62 }^{ +0.22 }_{ -0.37 }$&${ 1554 }^{ +311 }_{ -148 }$&${ 0.25 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K01305.01 &${ 0.85 }^{ +0.05 }_{ -0.06 }$&${ 0.81 }^{ +0.06 }_{ -0.06 }$&${ 5300 }^{ +101 }_{ -74 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.10 }^{ +0.16 }_{ -0.20 }$&${ 9.62 }^{ +0.39 }_{ -0.40 }$&${ 789 }^{ +58 }_{ -59 }$&${ 0.10 }^{ +0.10 }_{ -0.07 }$&--&--&--\\ 
K01305.02 &${ 0.85 }^{ +0.05 }_{ -0.05 }$&${ 0.81 }^{ +0.06 }_{ -0.05 }$&${ 5298 }^{ +102 }_{ -72 }$&${ 4.56 }^{ +0.04 }_{ -0.08 }$&${ -0.09 }^{ +0.16 }_{ -0.17 }$&${ 9.67 }^{ +0.38 }_{ -0.44 }$&${ 794 }^{ +62 }_{ -56 }$&${ 0.10 }^{ +0.11 }_{ -0.07 }$&--&--&--\\ 
K01306.01 &${ 0.96 }^{ +0.04 }_{ -0.04 }$&${ 0.91 }^{ +0.05 }_{ -0.04 }$&${ 5742 }^{ +83 }_{ -67 }$&${ 4.50 }^{ +0.03 }_{ -0.04 }$&${ -0.12 }^{ +0.11 }_{ -0.11 }$&${ 9.44 }^{ +0.26 }_{ -0.26 }$&${ 1281 }^{ +74 }_{ -61 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(5576, 122)&(4.50, 0.06)&(-0.36, 0.16)\\ 
K01306.02 &${ 0.96 }^{ +0.04 }_{ -0.04 }$&${ 0.91 }^{ +0.04 }_{ -0.04 }$&${ 5739 }^{ +75 }_{ -66 }$&${ 4.50 }^{ +0.03 }_{ -0.04 }$&${ -0.11 }^{ +0.10 }_{ -0.12 }$&${ 9.44 }^{ +0.26 }_{ -0.26 }$&${ 1281 }^{ +67 }_{ -63 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&(5576, 122)&(4.50, 0.06)&(-0.36, 0.16)\\ 
K01306.03 &${ 0.96 }^{ +0.04 }_{ -0.05 }$&${ 0.91 }^{ +0.05 }_{ -0.04 }$&${ 5742 }^{ +77 }_{ -68 }$&${ 4.50 }^{ +0.03 }_{ -0.04 }$&${ -0.11 }^{ +0.11 }_{ -0.12 }$&${ 9.44 }^{ +0.27 }_{ -0.25 }$&${ 1284 }^{ +68 }_{ -64 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(5576, 122)&(4.50, 0.06)&(-0.36, 0.16)\\ 
K01306.04 &${ 0.96 }^{ +0.04 }_{ -0.04 }$&${ 0.91 }^{ +0.05 }_{ -0.04 }$&${ 5737 }^{ +79 }_{ -65 }$&${ 4.50 }^{ +0.03 }_{ -0.04 }$&${ -0.11 }^{ +0.11 }_{ -0.12 }$&${ 9.45 }^{ +0.27 }_{ -0.27 }$&${ 1283 }^{ +71 }_{ -67 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(5576, 122)&(4.50, 0.06)&(-0.36, 0.16)\\ 
K01307.01 &${ 0.97 }^{ +0.04 }_{ -0.05 }$&${ 0.95 }^{ +0.19 }_{ -0.07 }$&${ 5648 }^{ +80 }_{ -99 }$&${ 4.47 }^{ +0.06 }_{ -0.16 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.66 }^{ +0.30 }_{ -0.42 }$&${ 866 }^{ +173 }_{ -70 }$&${ 0.16 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K01307.02 &${ 0.97 }^{ +0.04 }_{ -0.05 }$&${ 0.95 }^{ +0.15 }_{ -0.07 }$&${ 5649 }^{ +80 }_{ -99 }$&${ 4.48 }^{ +0.05 }_{ -0.14 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.66 }^{ +0.30 }_{ -0.42 }$&${ 865 }^{ +142 }_{ -66 }$&${ 0.16 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K01308.01 &${ 1.01 }^{ +0.05 }_{ -0.04 }$&${ 1.24 }^{ +0.26 }_{ -0.22 }$&${ 5747 }^{ +65 }_{ -57 }$&${ 4.25 }^{ +0.16 }_{ -0.15 }$&${ 0.05 }^{ +0.08 }_{ -0.06 }$&${ 9.90 }^{ +0.07 }_{ -0.16 }$&${ 847 }^{ +178 }_{ -146 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(5655, 103)&(4.15, 0.15)&(0.00, 0.14)\\ 
K01309.01 &${ 1.45 }^{ +0.21 }_{ -0.14 }$&${ 1.71 }^{ +0.64 }_{ -0.26 }$&${ 6761 }^{ +125 }_{ -103 }$&${ 4.13 }^{ +0.12 }_{ -0.21 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.22 }^{ +0.09 }_{ -0.09 }$&${ 1482 }^{ +547 }_{ -231 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&--&--&--\\ 
K01310.01 &${ 0.95 }^{ +0.05 }_{ -0.07 }$&${ 0.93 }^{ +0.12 }_{ -0.08 }$&${ 5743 }^{ +70 }_{ -59 }$&${ 4.48 }^{ +0.05 }_{ -0.12 }$&${ -0.13 }^{ +0.16 }_{ -0.19 }$&${ 9.60 }^{ +0.31 }_{ -0.38 }$&${ 840 }^{ +105 }_{ -73 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&--&--&--\\ 
K01311.01 &${ 1.14 }^{ +0.14 }_{ -0.08 }$&${ 1.21 }^{ +0.39 }_{ -0.16 }$&${ 6122 }^{ +100 }_{ -133 }$&${ 4.33 }^{ +0.09 }_{ -0.20 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.49 }^{ +0.15 }_{ -0.25 }$&${ 724 }^{ +234 }_{ -98 }$&${ 0.17 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K01312.01 &${ 1.15 }^{ +0.12 }_{ -0.07 }$&${ 1.22 }^{ +0.36 }_{ -0.15 }$&${ 6162 }^{ +91 }_{ -87 }$&${ 4.33 }^{ +0.09 }_{ -0.19 }$&${ 0.01 }^{ +0.13 }_{ -0.16 }$&${ 9.48 }^{ +0.14 }_{ -0.24 }$&${ 1327 }^{ +391 }_{ -168 }$&${ 0.08 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K01313.01 &${ 1.03 }^{ +0.05 }_{ -0.06 }$&${ 1.04 }^{ +0.24 }_{ -0.10 }$&${ 5854 }^{ +76 }_{ -76 }$&${ 4.42 }^{ +0.08 }_{ -0.17 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.63 }^{ +0.22 }_{ -0.37 }$&${ 541 }^{ +129 }_{ -53 }$&${ 0.10 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K01314.01 &${ 1.25 }^{ +0.05 }_{ -0.19 }$&${ 3.42 }^{ +0.09 }_{ -0.26 }$&${ 5028 }^{ +53 }_{ -44 }$&${ 3.46 }^{ +0.01 }_{ -0.01 }$&${ -0.03 }^{ +0.04 }_{ -0.03 }$&${ 9.69 }^{ +0.25 }_{ -0.05 }$&${ 1199 }^{ +35 }_{ -86 }$&${ 0.08 }^{ +0.04 }_{ -0.05 }$&(5048, 75)&(3.46, 0.01)&(-0.03, 0.10)\\ 
K01315.01 &${ 1.18 }^{ +0.06 }_{ -0.04 }$&${ 1.31 }^{ +0.21 }_{ -0.14 }$&${ 6153 }^{ +66 }_{ -58 }$&${ 4.27 }^{ +0.09 }_{ -0.11 }$&${ 0.07 }^{ +0.08 }_{ -0.07 }$&${ 9.54 }^{ +0.09 }_{ -0.20 }$&${ 694 }^{ +113 }_{ -73 }$&${ 0.06 }^{ +0.05 }_{ -0.04 }$&(6065, 95)&(4.25, 0.12)&(0.07, 0.11)\\ 
K01316.01 &${ 1.26 }^{ +0.11 }_{ -0.08 }$&${ 1.57 }^{ +0.32 }_{ -0.28 }$&${ 5880 }^{ +71 }_{ -63 }$&${ 4.15 }^{ +0.14 }_{ -0.12 }$&${ 0.36 }^{ +0.06 }_{ -0.05 }$&${ 9.58 }^{ +0.06 }_{ -0.08 }$&${ 448 }^{ +89 }_{ -79 }$&${ 0.08 }^{ +0.07 }_{ -0.05 }$&(5855, 96)&(4.12, 0.12)&(0.40, 0.06)\\ 
K01318.01 &${ 1.30 }^{ +0.15 }_{ -0.13 }$&${ 1.47 }^{ +0.49 }_{ -0.23 }$&${ 6402 }^{ +138 }_{ -207 }$&${ 4.22 }^{ +0.12 }_{ -0.20 }$&${ 0.08 }^{ +0.14 }_{ -0.15 }$&${ 9.36 }^{ +0.12 }_{ -0.16 }$&${ 1906 }^{ +617 }_{ -319 }$&${ 0.56 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K01319.01 &${ 0.90 }^{ +0.07 }_{ -0.06 }$&${ 0.87 }^{ +0.11 }_{ -0.07 }$&${ 5535 }^{ +251 }_{ -153 }$&${ 4.52 }^{ +0.06 }_{ -0.10 }$&${ -0.12 }^{ +0.16 }_{ -0.18 }$&${ 9.62 }^{ +0.35 }_{ -0.41 }$&${ 1026 }^{ +148 }_{ -92 }$&${ 0.22 }^{ +0.20 }_{ -0.15 }$&--&--&--\\ 
K01320.01 &${ 0.90 }^{ +0.04 }_{ -0.04 }$&${ 0.85 }^{ +0.06 }_{ -0.05 }$&${ 5286 }^{ +55 }_{ -88 }$&${ 4.54 }^{ +0.04 }_{ -0.06 }$&${ 0.16 }^{ +0.16 }_{ -0.18 }$&${ 9.62 }^{ +0.37 }_{ -0.41 }$&${ 1059 }^{ +72 }_{ -60 }$&${ 0.42 }^{ +0.04 }_{ -0.10 }$&--&--&--\\ 
K01321.01 &${ 0.86 }^{ +0.05 }_{ -0.05 }$&${ 0.83 }^{ +0.08 }_{ -0.05 }$&${ 5330 }^{ +201 }_{ -140 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.67 }^{ +0.35 }_{ -0.42 }$&${ 889 }^{ +93 }_{ -59 }$&${ 0.24 }^{ +0.18 }_{ -0.15 }$&--&--&--\\ 
K01322.01 &${ 1.26 }^{ +0.19 }_{ -0.14 }$&${ 1.40 }^{ +0.57 }_{ -0.24 }$&${ 6323 }^{ +168 }_{ -219 }$&${ 4.25 }^{ +0.12 }_{ -0.24 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.38 }^{ +0.15 }_{ -0.16 }$&${ 1657 }^{ +653 }_{ -310 }$&${ 0.45 }^{ +0.11 }_{ -0.15 }$&--&--&--\\ 
K01323.01 &${ 1.03 }^{ +0.12 }_{ -0.08 }$&${ 1.03 }^{ +0.24 }_{ -0.12 }$&${ 5861 }^{ +260 }_{ -241 }$&${ 4.42 }^{ +0.08 }_{ -0.15 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.55 }^{ +0.26 }_{ -0.32 }$&${ 1401 }^{ +337 }_{ -178 }$&${ 0.34 }^{ +0.19 }_{ -0.20 }$&--&--&--\\ 
K01324.01 &${ 0.90 }^{ +0.04 }_{ -0.04 }$&${ 0.86 }^{ +0.09 }_{ -0.04 }$&${ 5384 }^{ +69 }_{ -104 }$&${ 4.53 }^{ +0.04 }_{ -0.10 }$&${ 0.08 }^{ +0.14 }_{ -0.15 }$&${ 9.63 }^{ +0.40 }_{ -0.41 }$&${ 1011 }^{ +102 }_{ -58 }$&${ 0.27 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K01325.01 &${ 0.94 }^{ +0.07 }_{ -0.06 }$&${ 0.92 }^{ +0.14 }_{ -0.08 }$&${ 5638 }^{ +214 }_{ -111 }$&${ 4.49 }^{ +0.06 }_{ -0.12 }$&${ -0.08 }^{ +0.15 }_{ -0.18 }$&${ 9.60 }^{ +0.33 }_{ -0.39 }$&${ 967 }^{ +156 }_{ -89 }$&${ 0.14 }^{ +0.18 }_{ -0.10 }$&--&--&--\\ 
K01326.01 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.90 }^{ +0.09 }_{ -0.06 }$&${ 5436 }^{ +105 }_{ -95 }$&${ 4.47 }^{ +0.07 }_{ -0.08 }$&${ -0.06 }^{ +0.12 }_{ -0.11 }$&${ 9.93 }^{ +0.17 }_{ -0.46 }$&${ 306 }^{ +31 }_{ -23 }$&${ 0.24 }^{ +0.10 }_{ -0.10 }$&(5465, 114)&(4.40, 0.11)&(0.00, 0.16)\\ 
K01327.01 &${ 0.75 }^{ +0.05 }_{ -0.06 }$&${ 0.71 }^{ +0.05 }_{ -0.06 }$&${ 4968 }^{ +105 }_{ -63 }$&${ 4.61 }^{ +0.04 }_{ -0.04 }$&${ -0.23 }^{ +0.19 }_{ -0.22 }$&${ 9.69 }^{ +0.35 }_{ -0.40 }$&${ 860 }^{ +64 }_{ -73 }$&${ 0.09 }^{ +0.13 }_{ -0.07 }$&--&--&--\\ 
K01328.01 &${ 1.04 }^{ +0.08 }_{ -0.08 }$&${ 1.07 }^{ +0.31 }_{ -0.12 }$&${ 5883 }^{ +99 }_{ -152 }$&${ 4.40 }^{ +0.09 }_{ -0.20 }$&${ 0.04 }^{ +0.14 }_{ -0.17 }$&${ 9.64 }^{ +0.20 }_{ -0.38 }$&${ 1399 }^{ +407 }_{ -164 }$&${ 0.54 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K01329.01 &${ 0.86 }^{ +0.05 }_{ -0.05 }$&${ 0.81 }^{ +0.06 }_{ -0.05 }$&${ 5279 }^{ +165 }_{ -112 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.06 }^{ +0.15 }_{ -0.16 }$&${ 9.65 }^{ +0.36 }_{ -0.41 }$&${ 722 }^{ +64 }_{ -47 }$&${ 0.17 }^{ +0.17 }_{ -0.12 }$&--&--&--\\ 
K01330.01 &${ 0.77 }^{ +0.03 }_{ -0.04 }$&${ 0.72 }^{ +0.02 }_{ -0.03 }$&${ 4726 }^{ +61 }_{ -101 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ 0.04 }^{ +0.16 }_{ -0.18 }$&${ 9.41 }^{ +0.50 }_{ -0.25 }$&${ 610 }^{ +25 }_{ -31 }$&${ 0.30 }^{ +0.08 }_{ -0.15 }$&--&--&--\\ 
K01330.02 &${ 0.77 }^{ +0.03 }_{ -0.04 }$&${ 0.72 }^{ +0.02 }_{ -0.03 }$&${ 4724 }^{ +62 }_{ -107 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ 0.05 }^{ +0.15 }_{ -0.18 }$&${ 9.40 }^{ +0.51 }_{ -0.25 }$&${ 610 }^{ +24 }_{ -31 }$&${ 0.30 }^{ +0.08 }_{ -0.16 }$&--&--&--\\ 
K01331.01 &${ 0.73 }^{ +0.04 }_{ -0.06 }$&${ 0.70 }^{ +0.03 }_{ -0.06 }$&${ 4747 }^{ +85 }_{ -51 }$&${ 4.62 }^{ +0.04 }_{ -0.03 }$&${ -0.12 }^{ +0.15 }_{ -0.23 }$&${ 9.73 }^{ +0.32 }_{ -0.35 }$&${ 543 }^{ +27 }_{ -49 }$&${ 0.08 }^{ +0.11 }_{ -0.06 }$&--&--&--\\ 
K01332.01 &${ 1.03 }^{ +0.07 }_{ -0.06 }$&${ 1.02 }^{ +0.19 }_{ -0.09 }$&${ 5837 }^{ +111 }_{ -150 }$&${ 4.43 }^{ +0.07 }_{ -0.13 }$&${ 0.06 }^{ +0.15 }_{ -0.16 }$&${ 9.57 }^{ +0.23 }_{ -0.35 }$&${ 1176 }^{ +216 }_{ -118 }$&${ 0.24 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K01332.02 &${ 1.03 }^{ +0.06 }_{ -0.06 }$&${ 1.03 }^{ +0.20 }_{ -0.10 }$&${ 5828 }^{ +114 }_{ -143 }$&${ 4.43 }^{ +0.07 }_{ -0.14 }$&${ 0.06 }^{ +0.15 }_{ -0.15 }$&${ 9.58 }^{ +0.24 }_{ -0.34 }$&${ 1180 }^{ +224 }_{ -119 }$&${ 0.23 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K01332.03 &${ 1.03 }^{ +0.07 }_{ -0.06 }$&${ 1.04 }^{ +0.23 }_{ -0.10 }$&${ 5840 }^{ +108 }_{ -153 }$&${ 4.42 }^{ +0.07 }_{ -0.16 }$&${ 0.06 }^{ +0.15 }_{ -0.15 }$&${ 9.60 }^{ +0.22 }_{ -0.35 }$&${ 1197 }^{ +263 }_{ -129 }$&${ 0.24 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K01333.01 &${ 0.98 }^{ +0.09 }_{ -0.07 }$&${ 0.97 }^{ +0.18 }_{ -0.10 }$&${ 5748 }^{ +217 }_{ -226 }$&${ 4.46 }^{ +0.08 }_{ -0.13 }$&${ -0.00 }^{ +0.14 }_{ -0.16 }$&${ 9.59 }^{ +0.28 }_{ -0.36 }$&${ 591 }^{ +117 }_{ -71 }$&${ 0.38 }^{ +0.17 }_{ -0.20 }$&--&--&--\\ 
K01334.01 &${ 0.94 }^{ +0.04 }_{ -0.05 }$&${ 0.90 }^{ +0.12 }_{ -0.06 }$&${ 5479 }^{ +78 }_{ -107 }$&${ 4.51 }^{ +0.04 }_{ -0.12 }$&${ 0.10 }^{ +0.15 }_{ -0.16 }$&${ 9.66 }^{ +0.37 }_{ -0.43 }$&${ 996 }^{ +133 }_{ -67 }$&${ 0.32 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K01334.02 &${ 0.94 }^{ +0.04 }_{ -0.05 }$&${ 0.90 }^{ +0.12 }_{ -0.05 }$&${ 5481 }^{ +76 }_{ -110 }$&${ 4.51 }^{ +0.04 }_{ -0.11 }$&${ 0.10 }^{ +0.15 }_{ -0.15 }$&${ 9.65 }^{ +0.37 }_{ -0.43 }$&${ 993 }^{ +133 }_{ -65 }$&${ 0.32 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K01335.01 &${ 1.23 }^{ +0.19 }_{ -0.09 }$&${ 1.36 }^{ +0.59 }_{ -0.20 }$&${ 6260 }^{ +107 }_{ -148 }$&${ 4.25 }^{ +0.11 }_{ -0.25 }$&${ 0.09 }^{ +0.13 }_{ -0.14 }$&${ 9.42 }^{ +0.12 }_{ -0.19 }$&${ 989 }^{ +424 }_{ -148 }$&${ 0.36 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K01336.01 &${ 1.33 }^{ +0.20 }_{ -0.13 }$&${ 1.50 }^{ +0.64 }_{ -0.24 }$&${ 6429 }^{ +138 }_{ -204 }$&${ 4.20 }^{ +0.12 }_{ -0.25 }$&${ 0.09 }^{ +0.15 }_{ -0.13 }$&${ 9.33 }^{ +0.13 }_{ -0.14 }$&${ 1562 }^{ +656 }_{ -252 }$&${ 0.57 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K01336.02 &${ 1.33 }^{ +0.21 }_{ -0.13 }$&${ 1.50 }^{ +0.67 }_{ -0.24 }$&${ 6438 }^{ +136 }_{ -203 }$&${ 4.20 }^{ +0.12 }_{ -0.25 }$&${ 0.09 }^{ +0.15 }_{ -0.14 }$&${ 9.33 }^{ +0.14 }_{ -0.13 }$&${ 1565 }^{ +673 }_{ -256 }$&${ 0.58 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K01336.03 &${ 1.32 }^{ +0.22 }_{ -0.13 }$&${ 1.50 }^{ +0.71 }_{ -0.25 }$&${ 6425 }^{ +143 }_{ -192 }$&${ 4.20 }^{ +0.12 }_{ -0.27 }$&${ 0.09 }^{ +0.15 }_{ -0.13 }$&${ 9.33 }^{ +0.13 }_{ -0.13 }$&${ 1566 }^{ +709 }_{ -269 }$&${ 0.57 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K01336.04 &${ 1.32 }^{ +0.20 }_{ -0.12 }$&${ 1.51 }^{ +0.65 }_{ -0.25 }$&${ 6429 }^{ +142 }_{ -201 }$&${ 4.20 }^{ +0.13 }_{ -0.24 }$&${ 0.09 }^{ +0.14 }_{ -0.14 }$&${ 9.33 }^{ +0.13 }_{ -0.13 }$&${ 1567 }^{ +660 }_{ -269 }$&${ 0.58 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K01337.01 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.04 }$&${ 5191 }^{ +131 }_{ -101 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ -0.03 }^{ +0.16 }_{ -0.16 }$&${ 9.68 }^{ +0.36 }_{ -0.41 }$&${ 619 }^{ +43 }_{ -36 }$&${ 0.18 }^{ +0.14 }_{ -0.12 }$&--&--&--\\ 
K01338.01 &${ 1.06 }^{ +0.09 }_{ -0.08 }$&${ 1.08 }^{ +0.25 }_{ -0.13 }$&${ 5928 }^{ +139 }_{ -184 }$&${ 4.40 }^{ +0.08 }_{ -0.17 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.55 }^{ +0.21 }_{ -0.31 }$&${ 956 }^{ +223 }_{ -120 }$&${ 0.33 }^{ +0.10 }_{ -0.15 }$&--&--&--\\ 
K01338.02 &${ 1.06 }^{ +0.08 }_{ -0.07 }$&${ 1.07 }^{ +0.22 }_{ -0.12 }$&${ 5922 }^{ +148 }_{ -184 }$&${ 4.40 }^{ +0.08 }_{ -0.15 }$&${ 0.05 }^{ +0.13 }_{ -0.16 }$&${ 9.54 }^{ +0.22 }_{ -0.32 }$&${ 945 }^{ +198 }_{ -113 }$&${ 0.33 }^{ +0.11 }_{ -0.15 }$&--&--&--\\ 
K01338.03 &${ 1.06 }^{ +0.08 }_{ -0.08 }$&${ 1.08 }^{ +0.23 }_{ -0.12 }$&${ 5933 }^{ +139 }_{ -192 }$&${ 4.40 }^{ +0.08 }_{ -0.16 }$&${ 0.05 }^{ +0.12 }_{ -0.15 }$&${ 9.56 }^{ +0.23 }_{ -0.34 }$&${ 956 }^{ +207 }_{ -115 }$&${ 0.33 }^{ +0.10 }_{ -0.15 }$&--&--&--\\ 
K01339.01 &${ 0.98 }^{ +0.05 }_{ -0.05 }$&${ 0.96 }^{ +0.18 }_{ -0.08 }$&${ 5643 }^{ +122 }_{ -122 }$&${ 4.47 }^{ +0.06 }_{ -0.15 }$&${ 0.06 }^{ +0.14 }_{ -0.14 }$&${ 9.65 }^{ +0.30 }_{ -0.42 }$&${ 896 }^{ +174 }_{ -78 }$&${ 0.17 }^{ +0.10 }_{ -0.11 }$&--&--&--\\ 
K01340.01 &${ 1.23 }^{ +0.22 }_{ -0.12 }$&${ 1.36 }^{ +0.58 }_{ -0.24 }$&${ 6225 }^{ +293 }_{ -211 }$&${ 4.26 }^{ +0.13 }_{ -0.24 }$&${ 0.08 }^{ +0.15 }_{ -0.13 }$&${ 9.38 }^{ +0.19 }_{ -0.20 }$&${ 1004 }^{ +423 }_{ -190 }$&${ 0.23 }^{ +0.19 }_{ -0.15 }$&--&--&--\\ 
K01341.01 &${ 1.15 }^{ +0.14 }_{ -0.08 }$&${ 1.22 }^{ +0.46 }_{ -0.15 }$&${ 6035 }^{ +86 }_{ -120 }$&${ 4.32 }^{ +0.10 }_{ -0.23 }$&${ 0.14 }^{ +0.15 }_{ -0.14 }$&${ 9.52 }^{ +0.14 }_{ -0.26 }$&${ 1352 }^{ +509 }_{ -172 }$&${ 0.24 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K01342.01 &${ 1.03 }^{ +0.12 }_{ -0.08 }$&${ 1.08 }^{ +0.28 }_{ -0.15 }$&${ 5976 }^{ +248 }_{ -202 }$&${ 4.39 }^{ +0.11 }_{ -0.16 }$&${ -0.08 }^{ +0.15 }_{ -0.19 }$&${ 9.55 }^{ +0.25 }_{ -0.29 }$&${ 820 }^{ +220 }_{ -124 }$&${ 0.25 }^{ +0.18 }_{ -0.16 }$&--&--&--\\ 
K01342.02 &${ 1.02 }^{ +0.11 }_{ -0.08 }$&${ 1.06 }^{ +0.23 }_{ -0.14 }$&${ 5975 }^{ +251 }_{ -209 }$&${ 4.40 }^{ +0.09 }_{ -0.14 }$&${ -0.10 }^{ +0.16 }_{ -0.21 }$&${ 9.53 }^{ +0.27 }_{ -0.30 }$&${ 804 }^{ +184 }_{ -109 }$&${ 0.25 }^{ +0.18 }_{ -0.16 }$&--&--&--\\ 
K01343.01 &${ 1.33 }^{ +0.22 }_{ -0.13 }$&${ 1.51 }^{ +0.65 }_{ -0.26 }$&${ 6475 }^{ +196 }_{ -228 }$&${ 4.20 }^{ +0.13 }_{ -0.24 }$&${ 0.06 }^{ +0.13 }_{ -0.14 }$&${ 9.31 }^{ +0.15 }_{ -0.13 }$&${ 1034 }^{ +430 }_{ -181 }$&${ 0.30 }^{ +0.12 }_{ -0.15 }$&--&--&--\\ 
K01344.01 &${ 1.05 }^{ +0.07 }_{ -0.06 }$&${ 1.15 }^{ +0.18 }_{ -0.13 }$&${ 6079 }^{ +90 }_{ -96 }$&${ 4.34 }^{ +0.10 }_{ -0.11 }$&${ -0.12 }^{ +0.12 }_{ -0.13 }$&${ 9.64 }^{ +0.13 }_{ -0.26 }$&${ 649 }^{ +103 }_{ -73 }$&${ 0.21 }^{ +0.07 }_{ -0.08 }$&(6060, 109)&(4.23, 0.15)&(-0.26, 0.16)\\ 
K01346.01 &${ 1.04 }^{ +0.07 }_{ -0.06 }$&${ 1.05 }^{ +0.22 }_{ -0.10 }$&${ 5896 }^{ +103 }_{ -133 }$&${ 4.41 }^{ +0.08 }_{ -0.15 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.59 }^{ +0.20 }_{ -0.35 }$&${ 523 }^{ +109 }_{ -55 }$&${ 0.19 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K01347.01 &${ 0.94 }^{ +0.04 }_{ -0.04 }$&${ 0.92 }^{ +0.20 }_{ -0.07 }$&${ 5541 }^{ +59 }_{ -72 }$&${ 4.48 }^{ +0.06 }_{ -0.17 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.75 }^{ +0.30 }_{ -0.48 }$&${ 757 }^{ +163 }_{ -58 }$&${ 0.32 }^{ +0.03 }_{ -0.06 }$&--&--&--\\ 
K01347.02 &${ 0.94 }^{ +0.04 }_{ -0.04 }$&${ 0.91 }^{ +0.16 }_{ -0.06 }$&${ 5542 }^{ +59 }_{ -72 }$&${ 4.49 }^{ +0.06 }_{ -0.14 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.73 }^{ +0.30 }_{ -0.46 }$&${ 752 }^{ +132 }_{ -55 }$&${ 0.32 }^{ +0.03 }_{ -0.06 }$&--&--&--\\ 
K01350.01 &${ 1.75 }^{ +0.13 }_{ -0.14 }$&${ 2.21 }^{ +0.40 }_{ -0.34 }$&${ 7029 }^{ +91 }_{ -85 }$&${ 3.99 }^{ +0.11 }_{ -0.11 }$&${ 0.27 }^{ +0.09 }_{ -0.15 }$&${ 9.04 }^{ +0.06 }_{ -0.03 }$&${ 1026 }^{ +184 }_{ -158 }$&${ 0.02 }^{ +0.03 }_{ -0.01 }$&--&--&--\\ 
K01351.01 &${ 0.85 }^{ +0.05 }_{ -0.06 }$&${ 0.81 }^{ +0.07 }_{ -0.06 }$&${ 5304 }^{ +173 }_{ -128 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.10 }^{ +0.16 }_{ -0.18 }$&${ 9.67 }^{ +0.37 }_{ -0.43 }$&${ 926 }^{ +91 }_{ -70 }$&${ 0.21 }^{ +0.17 }_{ -0.14 }$&--&--&--\\ 
K01352.01 &${ 0.80 }^{ +0.04 }_{ -0.05 }$&${ 0.76 }^{ +0.04 }_{ -0.04 }$&${ 5017 }^{ +76 }_{ -107 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ -0.05 }^{ +0.15 }_{ -0.17 }$&${ 9.67 }^{ +0.36 }_{ -0.41 }$&${ 863 }^{ +47 }_{ -55 }$&${ 0.25 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K01353.01 &${ 1.08 }^{ +0.05 }_{ -0.05 }$&${ 1.13 }^{ +0.13 }_{ -0.09 }$&${ 6001 }^{ +105 }_{ -95 }$&${ 4.37 }^{ +0.07 }_{ -0.09 }$&${ 0.01 }^{ +0.09 }_{ -0.11 }$&${ 9.58 }^{ +0.16 }_{ -0.28 }$&${ 802 }^{ +95 }_{ -69 }$&${ 0.17 }^{ +0.08 }_{ -0.08 }$&(5933, 110)&(4.34, 0.10)&(-0.06, 0.14)\\ 
K01353.02 &${ 1.08 }^{ +0.05 }_{ -0.05 }$&${ 1.12 }^{ +0.13 }_{ -0.09 }$&${ 6002 }^{ +103 }_{ -94 }$&${ 4.37 }^{ +0.07 }_{ -0.09 }$&${ 0.01 }^{ +0.09 }_{ -0.10 }$&${ 9.58 }^{ +0.16 }_{ -0.28 }$&${ 801 }^{ +95 }_{ -67 }$&${ 0.17 }^{ +0.08 }_{ -0.08 }$&(5933, 110)&(4.34, 0.10)&(-0.06, 0.14)\\ 
K01354.01 &${ 0.94 }^{ +0.08 }_{ -0.06 }$&${ 0.93 }^{ +0.18 }_{ -0.08 }$&${ 5599 }^{ +238 }_{ -143 }$&${ 4.48 }^{ +0.07 }_{ -0.14 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.64 }^{ +0.34 }_{ -0.39 }$&${ 718 }^{ +143 }_{ -71 }$&${ 0.18 }^{ +0.20 }_{ -0.13 }$&--&--&--\\ 
K01355.01 &${ 0.93 }^{ +0.07 }_{ -0.06 }$&${ 0.91 }^{ +0.11 }_{ -0.07 }$&${ 5602 }^{ +179 }_{ -142 }$&${ 4.50 }^{ +0.06 }_{ -0.11 }$&${ -0.06 }^{ +0.15 }_{ -0.18 }$&${ 9.64 }^{ +0.32 }_{ -0.40 }$&${ 1352 }^{ +177 }_{ -121 }$&${ 0.19 }^{ +0.15 }_{ -0.13 }$&--&--&--\\ 
K01357.01 &${ 0.85 }^{ +0.06 }_{ -0.05 }$&${ 0.81 }^{ +0.07 }_{ -0.05 }$&${ 5189 }^{ +199 }_{ -194 }$&${ 4.56 }^{ +0.04 }_{ -0.06 }$&${ 0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.63 }^{ +0.41 }_{ -0.40 }$&${ 845 }^{ +79 }_{ -62 }$&${ 0.42 }^{ +0.21 }_{ -0.24 }$&--&--&--\\ 
K01358.01 &${ 0.79 }^{ +0.04 }_{ -0.05 }$&${ 0.74 }^{ +0.04 }_{ -0.04 }$&${ 4925 }^{ +127 }_{ -160 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.01 }^{ +0.16 }_{ -0.18 }$&${ 9.62 }^{ +0.38 }_{ -0.38 }$&${ 632 }^{ +40 }_{ -41 }$&${ 0.41 }^{ +0.16 }_{ -0.22 }$&--&--&--\\ 
K01358.02 &${ 0.79 }^{ +0.04 }_{ -0.05 }$&${ 0.74 }^{ +0.04 }_{ -0.04 }$&${ 4925 }^{ +128 }_{ -156 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.01 }^{ +0.16 }_{ -0.17 }$&${ 9.61 }^{ +0.40 }_{ -0.38 }$&${ 632 }^{ +39 }_{ -38 }$&${ 0.40 }^{ +0.16 }_{ -0.22 }$&--&--&--\\ 
K01358.03 &${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 0.74 }^{ +0.04 }_{ -0.04 }$&${ 4922 }^{ +135 }_{ -155 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.02 }^{ +0.16 }_{ -0.16 }$&${ 9.62 }^{ +0.40 }_{ -0.38 }$&${ 632 }^{ +42 }_{ -41 }$&${ 0.40 }^{ +0.17 }_{ -0.21 }$&--&--&--\\ 
K01358.04 &${ 0.79 }^{ +0.04 }_{ -0.05 }$&${ 0.75 }^{ +0.04 }_{ -0.04 }$&${ 4927 }^{ +128 }_{ -148 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.01 }^{ +0.15 }_{ -0.18 }$&${ 9.62 }^{ +0.42 }_{ -0.36 }$&${ 634 }^{ +38 }_{ -40 }$&${ 0.40 }^{ +0.17 }_{ -0.19 }$&--&--&--\\ 
K01359.01 &${ 0.92 }^{ +0.06 }_{ -0.06 }$&${ 0.90 }^{ +0.14 }_{ -0.08 }$&${ 5628 }^{ +107 }_{ -119 }$&${ 4.50 }^{ +0.06 }_{ -0.13 }$&${ -0.09 }^{ +0.16 }_{ -0.20 }$&${ 9.68 }^{ +0.31 }_{ -0.44 }$&${ 1006 }^{ +153 }_{ -93 }$&${ 0.17 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K01359.02 &${ 0.92 }^{ +0.05 }_{ -0.07 }$&${ 0.89 }^{ +0.11 }_{ -0.08 }$&${ 5622 }^{ +115 }_{ -114 }$&${ 4.51 }^{ +0.05 }_{ -0.11 }$&${ -0.11 }^{ +0.17 }_{ -0.20 }$&${ 9.63 }^{ +0.33 }_{ -0.41 }$&${ 992 }^{ +128 }_{ -89 }$&${ 0.16 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K01360.01 &${ 0.79 }^{ +0.04 }_{ -0.05 }$&${ 0.75 }^{ +0.03 }_{ -0.05 }$&${ 4958 }^{ +50 }_{ -53 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.06 }^{ +0.16 }_{ -0.19 }$&${ 9.65 }^{ +0.38 }_{ -0.40 }$&${ 741 }^{ +34 }_{ -46 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K01360.02 &${ 0.79 }^{ +0.04 }_{ -0.05 }$&${ 0.75 }^{ +0.03 }_{ -0.05 }$&${ 4959 }^{ +48 }_{ -51 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.05 }^{ +0.16 }_{ -0.20 }$&${ 9.66 }^{ +0.36 }_{ -0.41 }$&${ 741 }^{ +33 }_{ -47 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K01360.03 &${ 0.79 }^{ +0.04 }_{ -0.05 }$&${ 0.75 }^{ +0.03 }_{ -0.04 }$&${ 4960 }^{ +49 }_{ -52 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.06 }^{ +0.16 }_{ -0.20 }$&${ 9.64 }^{ +0.38 }_{ -0.39 }$&${ 740 }^{ +34 }_{ -47 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K01361.01 &${ 0.65 }^{ +0.02 }_{ -0.03 }$&${ 0.62 }^{ +0.02 }_{ -0.02 }$&${ 4217 }^{ +35 }_{ -32 }$&${ 4.67 }^{ +0.02 }_{ -0.02 }$&${ -0.05 }^{ +0.10 }_{ -0.10 }$&${ 9.56 }^{ +0.38 }_{ -0.35 }$&${ 314 }^{ +13 }_{ -16 }$&${ 0.02 }^{ +0.04 }_{ -0.02 }$&(4014, 76)&(4.66, 0.04)&(0.02, 0.16)\\ 
K01362.01 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.05 }$&${ 5226 }^{ +60 }_{ -80 }$&${ 4.56 }^{ +0.03 }_{ -0.07 }$&${ -0.05 }^{ +0.16 }_{ -0.18 }$&${ 9.70 }^{ +0.36 }_{ -0.43 }$&${ 811 }^{ +56 }_{ -54 }$&${ 0.18 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K01363.01 &${ 0.90 }^{ +0.06 }_{ -0.06 }$&${ 0.87 }^{ +0.10 }_{ -0.07 }$&${ 5536 }^{ +114 }_{ -112 }$&${ 4.52 }^{ +0.05 }_{ -0.10 }$&${ -0.11 }^{ +0.17 }_{ -0.20 }$&${ 9.64 }^{ +0.37 }_{ -0.41 }$&${ 1296 }^{ +147 }_{ -117 }$&${ 0.16 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K01363.02 &${ 0.90 }^{ +0.06 }_{ -0.06 }$&${ 0.87 }^{ +0.09 }_{ -0.08 }$&${ 5523 }^{ +117 }_{ -104 }$&${ 4.52 }^{ +0.05 }_{ -0.10 }$&${ -0.10 }^{ +0.16 }_{ -0.22 }$&${ 9.63 }^{ +0.37 }_{ -0.41 }$&${ 1293 }^{ +137 }_{ -121 }$&${ 0.14 }^{ +0.10 }_{ -0.09 }$&--&--&--\\ 
K01364.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.03 }_{ -0.03 }$&${ 5282 }^{ +99 }_{ -98 }$&${ 4.55 }^{ +0.03 }_{ -0.03 }$&${ -0.07 }^{ +0.11 }_{ -0.11 }$&${ 9.71 }^{ +0.24 }_{ -0.38 }$&${ 1051 }^{ +49 }_{ -47 }$&${ 0.28 }^{ +0.11 }_{ -0.11 }$&(5296, 112)&(4.54, 0.04)&(-0.10, 0.17)\\ 
K01364.02 &${ 0.85 }^{ +0.04 }_{ -0.04 }$&${ 0.81 }^{ +0.03 }_{ -0.03 }$&${ 5279 }^{ +95 }_{ -98 }$&${ 4.55 }^{ +0.03 }_{ -0.04 }$&${ -0.08 }^{ +0.11 }_{ -0.11 }$&${ 9.71 }^{ +0.25 }_{ -0.36 }$&${ 1047 }^{ +46 }_{ -44 }$&${ 0.28 }^{ +0.11 }_{ -0.12 }$&(5296, 112)&(4.54, 0.04)&(-0.10, 0.17)\\ 
K01364.03 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.03 }_{ -0.03 }$&${ 5279 }^{ +102 }_{ -100 }$&${ 4.55 }^{ +0.03 }_{ -0.04 }$&${ -0.07 }^{ +0.11 }_{ -0.11 }$&${ 9.70 }^{ +0.25 }_{ -0.37 }$&${ 1048 }^{ +48 }_{ -45 }$&${ 0.28 }^{ +0.11 }_{ -0.11 }$&(5296, 112)&(4.54, 0.04)&(-0.10, 0.17)\\ 
K01364.04 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.03 }_{ -0.03 }$&${ 5279 }^{ +98 }_{ -93 }$&${ 4.55 }^{ +0.03 }_{ -0.03 }$&${ -0.07 }^{ +0.11 }_{ -0.11 }$&${ 9.71 }^{ +0.24 }_{ -0.36 }$&${ 1050 }^{ +44 }_{ -45 }$&${ 0.28 }^{ +0.10 }_{ -0.11 }$&(5296, 112)&(4.54, 0.04)&(-0.10, 0.17)\\ 
K01364.05 &${ 0.85 }^{ +0.04 }_{ -0.04 }$&${ 0.81 }^{ +0.03 }_{ -0.03 }$&${ 5280 }^{ +98 }_{ -92 }$&${ 4.55 }^{ +0.03 }_{ -0.04 }$&${ -0.07 }^{ +0.11 }_{ -0.11 }$&${ 9.70 }^{ +0.25 }_{ -0.36 }$&${ 1050 }^{ +47 }_{ -45 }$&${ 0.28 }^{ +0.10 }_{ -0.11 }$&(5296, 112)&(4.54, 0.04)&(-0.10, 0.17)\\ 
K01365.01 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.90 }^{ +0.10 }_{ -0.06 }$&${ 5546 }^{ +94 }_{ -94 }$&${ 4.51 }^{ +0.04 }_{ -0.11 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.61 }^{ +0.36 }_{ -0.39 }$&${ 1135 }^{ +133 }_{ -81 }$&${ 0.12 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K01366.01 &${ 0.94 }^{ +0.04 }_{ -0.04 }$&${ 0.92 }^{ +0.14 }_{ -0.06 }$&${ 5547 }^{ +68 }_{ -77 }$&${ 4.50 }^{ +0.05 }_{ -0.13 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.67 }^{ +0.36 }_{ -0.43 }$&${ 1068 }^{ +157 }_{ -77 }$&${ 0.13 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K01366.02 &${ 0.94 }^{ +0.04 }_{ -0.04 }$&${ 0.92 }^{ +0.14 }_{ -0.06 }$&${ 5547 }^{ +66 }_{ -78 }$&${ 4.49 }^{ +0.05 }_{ -0.14 }$&${ 0.05 }^{ +0.13 }_{ -0.16 }$&${ 9.68 }^{ +0.34 }_{ -0.44 }$&${ 1068 }^{ +164 }_{ -74 }$&${ 0.13 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K01367.01 &${ 0.81 }^{ +0.04 }_{ -0.05 }$&${ 0.77 }^{ +0.04 }_{ -0.04 }$&${ 5039 }^{ +51 }_{ -60 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.02 }^{ +0.16 }_{ -0.17 }$&${ 9.66 }^{ +0.38 }_{ -0.40 }$&${ 625 }^{ +34 }_{ -35 }$&${ 0.11 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K01368.01 &${ 0.95 }^{ +0.03 }_{ -0.04 }$&${ 0.99 }^{ +0.13 }_{ -0.08 }$&${ 5649 }^{ +53 }_{ -62 }$&${ 4.42 }^{ +0.09 }_{ -0.10 }$&${ 0.01 }^{ +0.09 }_{ -0.11 }$&${ 9.87 }^{ +0.13 }_{ -0.39 }$&${ 849 }^{ +113 }_{ -73 }$&${ 0.25 }^{ +0.03 }_{ -0.06 }$&(5714, 106)&(4.34, 0.11)&(0.00, 0.14)\\ 
K01369.01 &${ 1.05 }^{ +0.08 }_{ -0.07 }$&${ 1.06 }^{ +0.24 }_{ -0.12 }$&${ 5911 }^{ +122 }_{ -163 }$&${ 4.41 }^{ +0.08 }_{ -0.16 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.58 }^{ +0.20 }_{ -0.33 }$&${ 1085 }^{ +252 }_{ -126 }$&${ 0.26 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K01370.01 &${ 0.98 }^{ +0.05 }_{ -0.06 }$&${ 0.97 }^{ +0.20 }_{ -0.08 }$&${ 5698 }^{ +93 }_{ -120 }$&${ 4.46 }^{ +0.06 }_{ -0.16 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.67 }^{ +0.28 }_{ -0.42 }$&${ 954 }^{ +196 }_{ -87 }$&${ 0.21 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K01371.01 &${ 1.05 }^{ +0.07 }_{ -0.08 }$&${ 1.08 }^{ +0.27 }_{ -0.13 }$&${ 5914 }^{ +112 }_{ -179 }$&${ 4.39 }^{ +0.09 }_{ -0.17 }$&${ 0.04 }^{ +0.14 }_{ -0.17 }$&${ 9.60 }^{ +0.22 }_{ -0.32 }$&${ 924 }^{ +227 }_{ -116 }$&${ 0.46 }^{ +0.07 }_{ -0.14 }$&--&--&--\\ 
K01373.01 &${ 1.00 }^{ +0.06 }_{ -0.07 }$&${ 0.99 }^{ +0.15 }_{ -0.09 }$&${ 5833 }^{ +126 }_{ -126 }$&${ 4.45 }^{ +0.06 }_{ -0.12 }$&${ -0.04 }^{ +0.15 }_{ -0.20 }$&${ 9.60 }^{ +0.23 }_{ -0.37 }$&${ 910 }^{ +143 }_{ -89 }$&${ 0.16 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K01374.01 &${ 0.97 }^{ +0.08 }_{ -0.06 }$&${ 0.96 }^{ +0.17 }_{ -0.09 }$&${ 5661 }^{ +224 }_{ -198 }$&${ 4.46 }^{ +0.07 }_{ -0.13 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.62 }^{ +0.33 }_{ -0.38 }$&${ 791 }^{ +150 }_{ -84 }$&${ 0.30 }^{ +0.18 }_{ -0.18 }$&--&--&--\\ 
K01375.01 &${ 1.11 }^{ +0.05 }_{ -0.04 }$&${ 1.23 }^{ +0.21 }_{ -0.14 }$&${ 5995 }^{ +55 }_{ -64 }$&${ 4.30 }^{ +0.11 }_{ -0.12 }$&${ 0.08 }^{ +0.08 }_{ -0.07 }$&${ 9.66 }^{ +0.10 }_{ -0.25 }$&${ 752 }^{ +130 }_{ -87 }$&${ 0.20 }^{ +0.02 }_{ -0.05 }$&(6018, 104)&(4.26, 0.12)&(0.06, 0.10)\\ 
K01376.01 &${ 1.59 }^{ +0.18 }_{ -0.15 }$&${ 1.94 }^{ +0.51 }_{ -0.34 }$&${ 7010 }^{ +180 }_{ -127 }$&${ 4.06 }^{ +0.13 }_{ -0.16 }$&${ 0.04 }^{ +0.15 }_{ -0.15 }$&${ 9.13 }^{ +0.07 }_{ -0.06 }$&${ 1962 }^{ +511 }_{ -354 }$&${ 0.09 }^{ +0.09 }_{ -0.06 }$&--&--&--\\ 
K01377.01 &${ 1.07 }^{ +0.12 }_{ -0.09 }$&${ 1.11 }^{ +0.31 }_{ -0.14 }$&${ 6037 }^{ +156 }_{ -210 }$&${ 4.38 }^{ +0.09 }_{ -0.17 }$&${ -0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.54 }^{ +0.19 }_{ -0.28 }$&${ 1122 }^{ +324 }_{ -153 }$&${ 0.28 }^{ +0.11 }_{ -0.16 }$&--&--&--\\ 
K01378.01 &${ 0.92 }^{ +0.04 }_{ -0.04 }$&${ 0.92 }^{ +0.09 }_{ -0.06 }$&${ 5648 }^{ +56 }_{ -66 }$&${ 4.47 }^{ +0.07 }_{ -0.08 }$&${ -0.13 }^{ +0.11 }_{ -0.11 }$&${ 9.79 }^{ +0.20 }_{ -0.43 }$&${ 425 }^{ +42 }_{ -31 }$&${ 0.52 }^{ +0.03 }_{ -0.06 }$&(5687, 115)&(4.41, 0.10)&(-0.30, 0.16)\\ 
K01378.02 &${ 0.91 }^{ +0.04 }_{ -0.05 }$&${ 0.92 }^{ +0.09 }_{ -0.06 }$&${ 5646 }^{ +58 }_{ -64 }$&${ 4.47 }^{ +0.07 }_{ -0.09 }$&${ -0.13 }^{ +0.12 }_{ -0.12 }$&${ 9.79 }^{ +0.20 }_{ -0.44 }$&${ 426 }^{ +41 }_{ -31 }$&${ 0.51 }^{ +0.03 }_{ -0.06 }$&(5687, 115)&(4.41, 0.10)&(-0.30, 0.16)\\ 
K01379.01 &${ 0.99 }^{ +0.04 }_{ -0.04 }$&${ 0.97 }^{ +0.07 }_{ -0.05 }$&${ 5732 }^{ +75 }_{ -60 }$&${ 4.46 }^{ +0.04 }_{ -0.06 }$&${ 0.02 }^{ +0.09 }_{ -0.10 }$&${ 9.62 }^{ +0.22 }_{ -0.32 }$&${ 577 }^{ +42 }_{ -31 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&(5637, 102)&(4.44, 0.07)&(0.00, 0.14)\\ 
K01380.01 &${ 0.81 }^{ +1.29 }_{ -0.06 }$&${ 0.77 }^{ +30.93 }_{ -0.05 }$&${ 4886 }^{ +109 }_{ -631 }$&${ 4.57 }^{ +0.04 }_{ -2.81 }$&${ -0.07 }^{ +0.13 }_{ -0.28 }$&${ 9.42 }^{ +0.53 }_{ -0.39 }$&${ 128 }^{ +2536 }_{ -10 }$&${ 0.11 }^{ +0.12 }_{ -0.09 }$&--&--&--\\ 
K01381.01 &${ 0.86 }^{ +0.07 }_{ -0.07 }$&${ 0.83 }^{ +0.08 }_{ -0.08 }$&${ 5551 }^{ +65 }_{ -56 }$&${ 4.55 }^{ +0.05 }_{ -0.09 }$&${ -0.27 }^{ +0.22 }_{ -0.23 }$&${ 9.61 }^{ +0.37 }_{ -0.42 }$&${ 1200 }^{ +125 }_{ -125 }$&${ 0.05 }^{ +0.05 }_{ -0.03 }$&--&--&--\\ 
K01382.01 &${ 0.96 }^{ +0.04 }_{ -0.05 }$&${ 0.94 }^{ +0.14 }_{ -0.07 }$&${ 5699 }^{ +71 }_{ -71 }$&${ 4.48 }^{ +0.05 }_{ -0.13 }$&${ -0.03 }^{ +0.13 }_{ -0.18 }$&${ 9.64 }^{ +0.29 }_{ -0.41 }$&${ 1344 }^{ +204 }_{ -106 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K01383.01 &${ 1.14 }^{ +0.13 }_{ -0.08 }$&${ 1.21 }^{ +0.39 }_{ -0.15 }$&${ 6130 }^{ +121 }_{ -159 }$&${ 4.33 }^{ +0.09 }_{ -0.20 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.49 }^{ +0.16 }_{ -0.25 }$&${ 1176 }^{ +375 }_{ -160 }$&${ 0.22 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K01384.01 &${ 0.86 }^{ +0.06 }_{ -0.07 }$&${ 0.82 }^{ +0.08 }_{ -0.07 }$&${ 5402 }^{ +141 }_{ -185 }$&${ 4.55 }^{ +0.05 }_{ -0.08 }$&${ -0.12 }^{ +0.17 }_{ -0.20 }$&${ 9.67 }^{ +0.35 }_{ -0.43 }$&${ 840 }^{ +85 }_{ -77 }$&${ 0.49 }^{ +0.13 }_{ -0.20 }$&--&--&--\\ 
K01385.01 &${ 1.10 }^{ +0.09 }_{ -0.07 }$&${ 1.15 }^{ +0.27 }_{ -0.13 }$&${ 6007 }^{ +103 }_{ -127 }$&${ 4.36 }^{ +0.09 }_{ -0.16 }$&${ 0.06 }^{ +0.13 }_{ -0.16 }$&${ 9.57 }^{ +0.15 }_{ -0.32 }$&${ 1855 }^{ +444 }_{ -221 }$&${ 0.28 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K01386.01 &${ 0.90 }^{ +0.04 }_{ -0.05 }$&${ 0.87 }^{ +0.09 }_{ -0.05 }$&${ 5493 }^{ +61 }_{ -59 }$&${ 4.53 }^{ +0.04 }_{ -0.10 }$&${ -0.06 }^{ +0.15 }_{ -0.17 }$&${ 9.65 }^{ +0.36 }_{ -0.42 }$&${ 1046 }^{ +105 }_{ -69 }$&${ 0.07 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K01387.01 &${ 1.03 }^{ +0.08 }_{ -0.06 }$&${ 1.05 }^{ +0.20 }_{ -0.11 }$&${ 5862 }^{ +166 }_{ -142 }$&${ 4.42 }^{ +0.08 }_{ -0.14 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.57 }^{ +0.26 }_{ -0.34 }$&${ 984 }^{ +190 }_{ -108 }$&${ 0.18 }^{ +0.13 }_{ -0.12 }$&--&--&--\\ 
K01388.01 &${ 0.99 }^{ +0.06 }_{ -0.06 }$&${ 0.99 }^{ +0.14 }_{ -0.09 }$&${ 5811 }^{ +116 }_{ -115 }$&${ 4.45 }^{ +0.06 }_{ -0.12 }$&${ -0.05 }^{ +0.15 }_{ -0.18 }$&${ 9.61 }^{ +0.24 }_{ -0.38 }$&${ 1309 }^{ +196 }_{ -125 }$&${ 0.14 }^{ +0.09 }_{ -0.09 }$&--&--&--\\ 
K01389.01 &${ 0.96 }^{ +0.05 }_{ -0.06 }$&${ 0.94 }^{ +0.16 }_{ -0.07 }$&${ 5705 }^{ +74 }_{ -72 }$&${ 4.48 }^{ +0.06 }_{ -0.14 }$&${ -0.03 }^{ +0.14 }_{ -0.19 }$&${ 9.63 }^{ +0.30 }_{ -0.39 }$&${ 938 }^{ +157 }_{ -76 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K01390.01 &${ 0.70 }^{ +0.05 }_{ -0.11 }$&${ 0.66 }^{ +0.04 }_{ -0.08 }$&${ 4341 }^{ +142 }_{ -137 }$&${ 4.65 }^{ +0.04 }_{ -0.02 }$&${ 0.09 }^{ +0.16 }_{ -0.39 }$&${ 9.30 }^{ +0.51 }_{ -0.19 }$&${ 470 }^{ +31 }_{ -72 }$&${ 0.15 }^{ +0.22 }_{ -0.12 }$&--&--&--\\ 
K01392.01 &${ 1.07 }^{ +0.11 }_{ -0.08 }$&${ 1.11 }^{ +0.26 }_{ -0.15 }$&${ 6005 }^{ +189 }_{ -230 }$&${ 4.38 }^{ +0.09 }_{ -0.16 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.52 }^{ +0.23 }_{ -0.28 }$&${ 1676 }^{ +389 }_{ -242 }$&${ 0.43 }^{ +0.13 }_{ -0.18 }$&--&--&--\\ 
K01393.01 &${ 0.59 }^{ +0.02 }_{ -0.03 }$&${ 0.56 }^{ +0.02 }_{ -0.02 }$&${ 3917 }^{ +34 }_{ -31 }$&${ 4.71 }^{ +0.01 }_{ -0.01 }$&${ -0.00 }^{ +0.08 }_{ -0.09 }$&${ 9.47 }^{ +0.38 }_{ -0.29 }$&${ 326 }^{ +14 }_{ -16 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(3744, 91)&(4.74, 0.03)&(0.12, 0.14)\\ 
K01394.01 &${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 0.75 }^{ +0.03 }_{ -0.04 }$&${ 4893 }^{ +52 }_{ -48 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.70 }^{ +0.34 }_{ -0.41 }$&${ 678 }^{ +27 }_{ -35 }$&${ 0.08 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K01395.01 &${ 0.82 }^{ +0.05 }_{ -0.06 }$&${ 0.78 }^{ +0.04 }_{ -0.06 }$&${ 5188 }^{ +56 }_{ -52 }$&${ 4.58 }^{ +0.04 }_{ -0.05 }$&${ -0.11 }^{ +0.17 }_{ -0.21 }$&${ 9.67 }^{ +0.34 }_{ -0.40 }$&${ 1067 }^{ +64 }_{ -81 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K01396.01 &${ 0.95 }^{ +0.04 }_{ -0.04 }$&${ 0.93 }^{ +0.16 }_{ -0.07 }$&${ 5559 }^{ +62 }_{ -66 }$&${ 4.48 }^{ +0.06 }_{ -0.15 }$&${ 0.06 }^{ +0.15 }_{ -0.15 }$&${ 9.70 }^{ +0.32 }_{ -0.46 }$&${ 1364 }^{ +226 }_{ -102 }$&${ 0.11 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K01396.02 &${ 0.95 }^{ +0.04 }_{ -0.04 }$&${ 0.93 }^{ +0.20 }_{ -0.06 }$&${ 5563 }^{ +61 }_{ -67 }$&${ 4.48 }^{ +0.06 }_{ -0.17 }$&${ 0.07 }^{ +0.13 }_{ -0.14 }$&${ 9.72 }^{ +0.31 }_{ -0.46 }$&${ 1371 }^{ +292 }_{ -100 }$&${ 0.11 }^{ +0.03 }_{ -0.06 }$&--&--&--\\ 
K01397.01 &${ 0.53 }^{ +0.03 }_{ -0.03 }$&${ 0.51 }^{ +0.02 }_{ -0.02 }$&${ 3966 }^{ +49 }_{ -44 }$&${ 4.75 }^{ +0.02 }_{ -0.02 }$&${ -0.36 }^{ +0.10 }_{ -0.09 }$&${ 9.53 }^{ +0.39 }_{ -0.35 }$&${ 251 }^{ +16 }_{ -16 }$&${ 0.07 }^{ +0.08 }_{ -0.05 }$&(3869, 87)&(4.76, 0.03)&(-0.32, 0.16)\\ 
K01398.01 &${ 0.89 }^{ +0.04 }_{ -0.04 }$&${ 0.85 }^{ +0.08 }_{ -0.05 }$&${ 5411 }^{ +59 }_{ -62 }$&${ 4.53 }^{ +0.04 }_{ -0.10 }$&${ -0.03 }^{ +0.15 }_{ -0.15 }$&${ 9.68 }^{ +0.37 }_{ -0.45 }$&${ 1207 }^{ +118 }_{ -76 }$&${ 0.09 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K01399.01 &${ 0.84 }^{ +0.04 }_{ -0.04 }$&${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 5062 }^{ +78 }_{ -119 }$&${ 4.57 }^{ +0.03 }_{ -0.05 }$&${ 0.10 }^{ +0.17 }_{ -0.17 }$&${ 9.62 }^{ +0.38 }_{ -0.39 }$&${ 888 }^{ +50 }_{ -49 }$&${ 0.36 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K01400.01 &${ 1.23 }^{ +0.19 }_{ -0.11 }$&${ 1.37 }^{ +0.58 }_{ -0.22 }$&${ 6341 }^{ +165 }_{ -181 }$&${ 4.25 }^{ +0.12 }_{ -0.24 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.39 }^{ +0.15 }_{ -0.17 }$&${ 935 }^{ +386 }_{ -153 }$&${ 0.21 }^{ +0.11 }_{ -0.12 }$&--&--&--\\ 
K01402.01 &${ 0.92 }^{ +0.06 }_{ -0.06 }$&${ 0.90 }^{ +0.14 }_{ -0.07 }$&${ 5596 }^{ +182 }_{ -133 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ -0.08 }^{ +0.16 }_{ -0.18 }$&${ 9.64 }^{ +0.34 }_{ -0.42 }$&${ 1346 }^{ +214 }_{ -119 }$&${ 0.18 }^{ +0.15 }_{ -0.12 }$&--&--&--\\ 
K01403.01 &${ 0.64 }^{ +0.03 }_{ -0.03 }$&${ 0.62 }^{ +0.02 }_{ -0.02 }$&${ 4339 }^{ +39 }_{ -37 }$&${ 4.67 }^{ +0.02 }_{ -0.02 }$&${ -0.18 }^{ +0.10 }_{ -0.10 }$&${ 9.57 }^{ +0.38 }_{ -0.35 }$&${ 421 }^{ +21 }_{ -20 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(3977, 105)&(4.72, 0.09)&(-0.20, 0.12)\\ 
K01404.01 &${ 0.70 }^{ +0.03 }_{ -0.03 }$&${ 0.66 }^{ +0.03 }_{ -0.03 }$&${ 4554 }^{ +50 }_{ -45 }$&${ 4.64 }^{ +0.02 }_{ -0.02 }$&${ -0.13 }^{ +0.12 }_{ -0.10 }$&${ 9.43 }^{ +0.44 }_{ -0.29 }$&${ 620 }^{ +28 }_{ -28 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(3750, 315)&(4.81, 0.12)&(-0.23, 0.15)\\ 
K01404.02 &${ 0.70 }^{ +0.03 }_{ -0.04 }$&${ 0.66 }^{ +0.03 }_{ -0.03 }$&${ 4551 }^{ +51 }_{ -44 }$&${ 4.64 }^{ +0.02 }_{ -0.02 }$&${ -0.13 }^{ +0.12 }_{ -0.11 }$&${ 9.43 }^{ +0.44 }_{ -0.29 }$&${ 619 }^{ +29 }_{ -28 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(3750, 315)&(4.81, 0.12)&(-0.23, 0.15)\\ 
K01405.01 &${ 1.08 }^{ +0.06 }_{ -0.05 }$&${ 1.11 }^{ +0.21 }_{ -0.10 }$&${ 5954 }^{ +72 }_{ -71 }$&${ 4.38 }^{ +0.07 }_{ -0.14 }$&${ 0.08 }^{ +0.14 }_{ -0.14 }$&${ 9.56 }^{ +0.17 }_{ -0.34 }$&${ 2011 }^{ +380 }_{ -194 }$&${ 0.09 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K01406.01 &${ 1.03 }^{ +0.06 }_{ -0.06 }$&${ 1.04 }^{ +0.24 }_{ -0.10 }$&${ 5895 }^{ +74 }_{ -83 }$&${ 4.41 }^{ +0.07 }_{ -0.17 }$&${ -0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.63 }^{ +0.19 }_{ -0.36 }$&${ 1003 }^{ +224 }_{ -96 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K01408.01 &${ 0.64 }^{ +0.02 }_{ -0.03 }$&${ 0.61 }^{ +0.02 }_{ -0.02 }$&${ 4154 }^{ +56 }_{ -46 }$&${ 4.67 }^{ +0.02 }_{ -0.02 }$&${ -0.05 }^{ +0.08 }_{ -0.11 }$&${ 9.53 }^{ +0.39 }_{ -0.32 }$&${ 245 }^{ +10 }_{ -12 }$&${ 0.11 }^{ +0.10 }_{ -0.07 }$&(4084, 93)&(4.68, 0.03)&(-0.12, 0.16)\\ 
K01409.01 &${ 0.85 }^{ +0.05 }_{ -0.06 }$&${ 0.81 }^{ +0.07 }_{ -0.07 }$&${ 5403 }^{ +59 }_{ -59 }$&${ 4.56 }^{ +0.04 }_{ -0.08 }$&${ -0.18 }^{ +0.16 }_{ -0.20 }$&${ 9.60 }^{ +0.40 }_{ -0.41 }$&${ 846 }^{ +73 }_{ -74 }$&${ 0.06 }^{ +0.05 }_{ -0.04 }$&--&--&--\\ 
K01410.01 &${ 0.98 }^{ +0.05 }_{ -0.06 }$&${ 0.96 }^{ +0.13 }_{ -0.08 }$&${ 5770 }^{ +68 }_{ -67 }$&${ 4.46 }^{ +0.06 }_{ -0.11 }$&${ -0.06 }^{ +0.15 }_{ -0.19 }$&${ 9.62 }^{ +0.26 }_{ -0.38 }$&${ 1210 }^{ +161 }_{ -100 }$&${ 0.07 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K01411.01 &${ 1.11 }^{ +0.04 }_{ -0.04 }$&${ 1.14 }^{ +0.13 }_{ -0.09 }$&${ 5758 }^{ +98 }_{ -99 }$&${ 4.37 }^{ +0.06 }_{ -0.08 }$&${ 0.37 }^{ +0.05 }_{ -0.05 }$&${ 9.56 }^{ +0.16 }_{ -0.31 }$&${ 538 }^{ +60 }_{ -42 }$&${ 0.37 }^{ +0.09 }_{ -0.09 }$&(5717, 103)&(4.35, 0.08)&(0.42, 0.06)\\ 
K01412.01 &${ 1.22 }^{ +0.06 }_{ -0.05 }$&${ 1.31 }^{ +0.21 }_{ -0.12 }$&${ 6058 }^{ +88 }_{ -78 }$&${ 4.29 }^{ +0.08 }_{ -0.11 }$&${ 0.29 }^{ +0.07 }_{ -0.07 }$&${ 9.45 }^{ +0.12 }_{ -0.24 }$&${ 833 }^{ +131 }_{ -80 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&(5981, 111)&(4.27, 0.11)&(0.36, 0.08)\\ 
K01413.01 &${ 0.89 }^{ +0.04 }_{ -0.04 }$&${ 0.86 }^{ +0.08 }_{ -0.05 }$&${ 5411 }^{ +58 }_{ -58 }$&${ 4.53 }^{ +0.04 }_{ -0.10 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.68 }^{ +0.36 }_{ -0.44 }$&${ 630 }^{ +61 }_{ -40 }$&${ 0.08 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K01413.02 &${ 0.89 }^{ +0.04 }_{ -0.04 }$&${ 0.86 }^{ +0.08 }_{ -0.05 }$&${ 5412 }^{ +56 }_{ -58 }$&${ 4.53 }^{ +0.04 }_{ -0.10 }$&${ -0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.67 }^{ +0.38 }_{ -0.44 }$&${ 630 }^{ +62 }_{ -39 }$&${ 0.08 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K01413.03 &${ 0.89 }^{ +0.04 }_{ -0.04 }$&${ 0.85 }^{ +0.08 }_{ -0.05 }$&${ 5412 }^{ +56 }_{ -59 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ -0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.68 }^{ +0.36 }_{ -0.44 }$&${ 628 }^{ +58 }_{ -40 }$&${ 0.08 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K01414.01 &${ 1.61 }^{ +0.26 }_{ -0.13 }$&${ 1.87 }^{ +0.63 }_{ -0.29 }$&${ 7918 }^{ +398 }_{ -212 }$&${ 4.10 }^{ +0.12 }_{ -0.19 }$&${ -0.33 }^{ +0.17 }_{ -0.18 }$&${ 9.06 }^{ +0.06 }_{ -0.05 }$&${ 389 }^{ +121 }_{ -60 }$&${ 0.11 }^{ +0.16 }_{ -0.08 }$&--&--&--\\ 
K01416.01 &${ 1.04 }^{ +0.07 }_{ -0.07 }$&${ 1.06 }^{ +0.24 }_{ -0.12 }$&${ 5920 }^{ +114 }_{ -160 }$&${ 4.41 }^{ +0.08 }_{ -0.16 }$&${ 0.00 }^{ +0.14 }_{ -0.18 }$&${ 9.59 }^{ +0.21 }_{ -0.36 }$&${ 778 }^{ +179 }_{ -92 }$&${ 0.23 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K01419.01 &${ 0.95 }^{ +0.05 }_{ -0.06 }$&${ 0.92 }^{ +0.11 }_{ -0.07 }$&${ 5692 }^{ +68 }_{ -70 }$&${ 4.49 }^{ +0.05 }_{ -0.11 }$&${ -0.08 }^{ +0.16 }_{ -0.19 }$&${ 9.62 }^{ +0.30 }_{ -0.39 }$&${ 1232 }^{ +150 }_{ -101 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K01420.01 &${ 0.77 }^{ +0.03 }_{ -0.05 }$&${ 0.72 }^{ +0.02 }_{ -0.03 }$&${ 4763 }^{ +46 }_{ -53 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ 0.02 }^{ +0.17 }_{ -0.18 }$&${ 9.41 }^{ +0.52 }_{ -0.26 }$&${ 711 }^{ +28 }_{ -35 }$&${ 0.13 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K01422.01 &${ 0.38 }^{ +0.05 }_{ -0.05 }$&${ 0.37 }^{ +0.04 }_{ -0.04 }$&${ 3558 }^{ +40 }_{ -38 }$&${ 4.89 }^{ +0.04 }_{ -0.04 }$&${ -0.23 }^{ +0.09 }_{ -0.09 }$&${ 9.64 }^{ +0.36 }_{ -0.42 }$&${ 167 }^{ +21 }_{ -20 }$&${ 0.10 }^{ +0.06 }_{ -0.06 }$&(3611, 95)&(4.84, 0.10)&(-0.18, 0.18)\\ 
K01422.02 &${ 0.39 }^{ +0.04 }_{ -0.05 }$&${ 0.37 }^{ +0.04 }_{ -0.04 }$&${ 3558 }^{ +39 }_{ -37 }$&${ 4.89 }^{ +0.04 }_{ -0.04 }$&${ -0.23 }^{ +0.09 }_{ -0.09 }$&${ 9.61 }^{ +0.38 }_{ -0.40 }$&${ 167 }^{ +21 }_{ -21 }$&${ 0.10 }^{ +0.06 }_{ -0.06 }$&(3611, 95)&(4.84, 0.10)&(-0.18, 0.18)\\ 
K01422.03 &${ 0.39 }^{ +0.04 }_{ -0.05 }$&${ 0.37 }^{ +0.04 }_{ -0.04 }$&${ 3559 }^{ +39 }_{ -38 }$&${ 4.89 }^{ +0.04 }_{ -0.04 }$&${ -0.23 }^{ +0.09 }_{ -0.09 }$&${ 9.62 }^{ +0.37 }_{ -0.40 }$&${ 167 }^{ +21 }_{ -20 }$&${ 0.10 }^{ +0.06 }_{ -0.06 }$&(3611, 95)&(4.84, 0.10)&(-0.18, 0.18)\\ 
K01422.04 &${ 0.39 }^{ +0.05 }_{ -0.05 }$&${ 0.37 }^{ +0.04 }_{ -0.04 }$&${ 3559 }^{ +39 }_{ -37 }$&${ 4.89 }^{ +0.04 }_{ -0.04 }$&${ -0.23 }^{ +0.09 }_{ -0.10 }$&${ 9.61 }^{ +0.39 }_{ -0.40 }$&${ 167 }^{ +22 }_{ -20 }$&${ 0.10 }^{ +0.06 }_{ -0.06 }$&(3611, 95)&(4.84, 0.10)&(-0.18, 0.18)\\ 
K01422.05 &${ 0.39 }^{ +0.04 }_{ -0.05 }$&${ 0.37 }^{ +0.04 }_{ -0.04 }$&${ 3560 }^{ +38 }_{ -39 }$&${ 4.89 }^{ +0.05 }_{ -0.04 }$&${ -0.23 }^{ +0.09 }_{ -0.09 }$&${ 9.62 }^{ +0.38 }_{ -0.41 }$&${ 167 }^{ +21 }_{ -22 }$&${ 0.10 }^{ +0.06 }_{ -0.06 }$&(3611, 95)&(4.84, 0.10)&(-0.18, 0.18)\\ 
K01423.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.06 }_{ -0.05 }$&${ 5324 }^{ +58 }_{ -58 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.09 }^{ +0.17 }_{ -0.19 }$&${ 9.65 }^{ +0.37 }_{ -0.43 }$&${ 1052 }^{ +77 }_{ -74 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K01424.01 &${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 4848 }^{ +61 }_{ -65 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ -0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.64 }^{ +0.39 }_{ -0.38 }$&${ 552 }^{ +23 }_{ -29 }$&${ 0.13 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K01425.01 &${ 1.02 }^{ +0.06 }_{ -0.06 }$&${ 1.03 }^{ +0.24 }_{ -0.10 }$&${ 5830 }^{ +107 }_{ -143 }$&${ 4.42 }^{ +0.07 }_{ -0.17 }$&${ 0.05 }^{ +0.13 }_{ -0.16 }$&${ 9.62 }^{ +0.23 }_{ -0.38 }$&${ 1247 }^{ +284 }_{ -126 }$&${ 0.21 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K01426.01 &${ 0.98 }^{ +0.04 }_{ -0.05 }$&${ 0.95 }^{ +0.06 }_{ -0.05 }$&${ 5801 }^{ +60 }_{ -55 }$&${ 4.47 }^{ +0.04 }_{ -0.06 }$&${ -0.10 }^{ +0.11 }_{ -0.12 }$&${ 9.54 }^{ +0.24 }_{ -0.31 }$&${ 745 }^{ +50 }_{ -42 }$&${ 0.03 }^{ +0.05 }_{ -0.02 }$&(5618, 112)&(4.46, 0.07)&(-0.22, 0.16)\\ 
K01426.02 &${ 0.98 }^{ +0.04 }_{ -0.04 }$&${ 0.95 }^{ +0.06 }_{ -0.05 }$&${ 5801 }^{ +60 }_{ -55 }$&${ 4.47 }^{ +0.04 }_{ -0.06 }$&${ -0.10 }^{ +0.11 }_{ -0.12 }$&${ 9.54 }^{ +0.24 }_{ -0.32 }$&${ 746 }^{ +51 }_{ -43 }$&${ 0.03 }^{ +0.05 }_{ -0.02 }$&(5618, 112)&(4.46, 0.07)&(-0.22, 0.16)\\ 
K01426.03 &${ 0.98 }^{ +0.04 }_{ -0.04 }$&${ 0.95 }^{ +0.07 }_{ -0.05 }$&${ 5800 }^{ +60 }_{ -50 }$&${ 4.47 }^{ +0.04 }_{ -0.06 }$&${ -0.10 }^{ +0.11 }_{ -0.12 }$&${ 9.55 }^{ +0.24 }_{ -0.30 }$&${ 747 }^{ +53 }_{ -42 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(5618, 112)&(4.46, 0.07)&(-0.22, 0.16)\\ 
K01427.01 &${ 0.59 }^{ +0.03 }_{ -0.04 }$&${ 0.57 }^{ +0.03 }_{ -0.03 }$&${ 4128 }^{ +46 }_{ -47 }$&${ 4.70 }^{ +0.02 }_{ -0.02 }$&${ -0.24 }^{ +0.12 }_{ -0.14 }$&${ 9.58 }^{ +0.36 }_{ -0.35 }$&${ 394 }^{ +23 }_{ -27 }$&${ 0.04 }^{ +0.06 }_{ -0.03 }$&(4080, 95)&(4.70, 0.02)&(-0.28, 0.18)\\ 
K01427.02 &${ 0.59 }^{ +0.03 }_{ -0.04 }$&${ 0.57 }^{ +0.03 }_{ -0.03 }$&${ 4130 }^{ +44 }_{ -45 }$&${ 4.70 }^{ +0.02 }_{ -0.02 }$&${ -0.24 }^{ +0.12 }_{ -0.13 }$&${ 9.58 }^{ +0.36 }_{ -0.35 }$&${ 394 }^{ +24 }_{ -26 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(4080, 95)&(4.70, 0.02)&(-0.28, 0.18)\\ 
K01428.01 &${ 0.79 }^{ +0.03 }_{ -0.04 }$&${ 0.75 }^{ +0.03 }_{ -0.03 }$&${ 4913 }^{ +57 }_{ -57 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ 0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.68 }^{ +0.35 }_{ -0.41 }$&${ 471 }^{ +21 }_{ -22 }$&${ 0.11 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K01429.01 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.90 }^{ +0.11 }_{ -0.06 }$&${ 5561 }^{ +93 }_{ -82 }$&${ 4.51 }^{ +0.05 }_{ -0.11 }$&${ -0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.63 }^{ +0.35 }_{ -0.40 }$&${ 1153 }^{ +147 }_{ -89 }$&${ 0.10 }^{ +0.08 }_{ -0.07 }$&--&--&--\\ 
K01430.01 &${ 0.69 }^{ +0.03 }_{ -0.03 }$&${ 0.65 }^{ +0.02 }_{ -0.02 }$&${ 4612 }^{ +41 }_{ -33 }$&${ 4.65 }^{ +0.01 }_{ -0.02 }$&${ -0.21 }^{ +0.10 }_{ -0.09 }$&${ 9.38 }^{ +0.31 }_{ -0.24 }$&${ 504 }^{ +19 }_{ -17 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(4464, 90)&(4.67, 0.02)&(-0.24, 0.14)\\ 
K01430.02 &${ 0.69 }^{ +0.03 }_{ -0.03 }$&${ 0.65 }^{ +0.02 }_{ -0.02 }$&${ 4613 }^{ +42 }_{ -35 }$&${ 4.65 }^{ +0.01 }_{ -0.02 }$&${ -0.21 }^{ +0.09 }_{ -0.09 }$&${ 9.39 }^{ +0.31 }_{ -0.25 }$&${ 504 }^{ +19 }_{ -17 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(4464, 90)&(4.67, 0.02)&(-0.24, 0.14)\\ 
K01430.03 &${ 0.69 }^{ +0.03 }_{ -0.03 }$&${ 0.65 }^{ +0.02 }_{ -0.02 }$&${ 4613 }^{ +41 }_{ -35 }$&${ 4.65 }^{ +0.01 }_{ -0.01 }$&${ -0.21 }^{ +0.09 }_{ -0.10 }$&${ 9.38 }^{ +0.30 }_{ -0.24 }$&${ 504 }^{ +19 }_{ -17 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(4464, 90)&(4.67, 0.02)&(-0.24, 0.14)\\ 
K01431.01 &${ 0.99 }^{ +0.03 }_{ -0.03 }$&${ 0.92 }^{ +0.02 }_{ -0.02 }$&${ 5584 }^{ +56 }_{ -59 }$&${ 4.51 }^{ +0.02 }_{ -0.02 }$&${ 0.17 }^{ +0.08 }_{ -0.08 }$&${ 9.31 }^{ +0.21 }_{ -0.20 }$&${ 455 }^{ +14 }_{ -13 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&(5597, 93)&(4.51, 0.02)&(0.28, 0.12)\\ 
K01432.01 &${ 0.95 }^{ +0.03 }_{ -0.04 }$&${ 0.96 }^{ +0.10 }_{ -0.06 }$&${ 5650 }^{ +70 }_{ -60 }$&${ 4.45 }^{ +0.07 }_{ -0.08 }$&${ -0.01 }^{ +0.09 }_{ -0.10 }$&${ 9.78 }^{ +0.18 }_{ -0.39 }$&${ 1024 }^{ +102 }_{ -72 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&(5616, 104)&(4.39, 0.10)&(-0.02, 0.14)\\ 
K01432.02 &${ 0.95 }^{ +0.03 }_{ -0.04 }$&${ 0.96 }^{ +0.10 }_{ -0.07 }$&${ 5647 }^{ +68 }_{ -61 }$&${ 4.45 }^{ +0.07 }_{ -0.09 }$&${ -0.01 }^{ +0.09 }_{ -0.11 }$&${ 9.79 }^{ +0.19 }_{ -0.39 }$&${ 1024 }^{ +104 }_{ -72 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&(5616, 104)&(4.39, 0.10)&(-0.02, 0.14)\\ 
K01432.03 &${ 0.95 }^{ +0.03 }_{ -0.04 }$&${ 0.96 }^{ +0.09 }_{ -0.06 }$&${ 5650 }^{ +68 }_{ -61 }$&${ 4.45 }^{ +0.06 }_{ -0.08 }$&${ -0.02 }^{ +0.10 }_{ -0.10 }$&${ 9.77 }^{ +0.19 }_{ -0.41 }$&${ 1016 }^{ +96 }_{ -66 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&(5616, 104)&(4.39, 0.10)&(-0.02, 0.14)\\ 
K01432.04 &${ 0.95 }^{ +0.03 }_{ -0.04 }$&${ 0.96 }^{ +0.10 }_{ -0.06 }$&${ 5651 }^{ +67 }_{ -59 }$&${ 4.45 }^{ +0.06 }_{ -0.08 }$&${ -0.01 }^{ +0.09 }_{ -0.11 }$&${ 9.79 }^{ +0.17 }_{ -0.39 }$&${ 1023 }^{ +103 }_{ -68 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&(5616, 104)&(4.39, 0.10)&(-0.02, 0.14)\\ 
K01433.01 &${ 0.94 }^{ +0.04 }_{ -0.05 }$&${ 0.91 }^{ +0.11 }_{ -0.06 }$&${ 5579 }^{ +69 }_{ -74 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ -0.00 }^{ +0.14 }_{ -0.16 }$&${ 9.64 }^{ +0.34 }_{ -0.41 }$&${ 1233 }^{ +149 }_{ -88 }$&${ 0.12 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K01434.01 &${ 0.83 }^{ +0.03 }_{ -0.04 }$&${ 0.77 }^{ +0.03 }_{ -0.02 }$&${ 4940 }^{ +52 }_{ -55 }$&${ 4.58 }^{ +0.02 }_{ -0.04 }$&${ 0.15 }^{ +0.15 }_{ -0.16 }$&${ 9.59 }^{ +0.42 }_{ -0.37 }$&${ 529 }^{ +23 }_{ -20 }$&${ 0.12 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K01435.01 &${ 1.07 }^{ +0.09 }_{ -0.07 }$&${ 1.10 }^{ +0.27 }_{ -0.12 }$&${ 5965 }^{ +122 }_{ -128 }$&${ 4.38 }^{ +0.08 }_{ -0.17 }$&${ 0.04 }^{ +0.14 }_{ -0.17 }$&${ 9.56 }^{ +0.20 }_{ -0.30 }$&${ 872 }^{ +213 }_{ -98 }$&${ 0.16 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K01435.02 &${ 1.08 }^{ +0.09 }_{ -0.07 }$&${ 1.11 }^{ +0.31 }_{ -0.13 }$&${ 5977 }^{ +122 }_{ -142 }$&${ 4.38 }^{ +0.09 }_{ -0.19 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.57 }^{ +0.19 }_{ -0.32 }$&${ 880 }^{ +242 }_{ -108 }$&${ 0.18 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K01436.01 &${ 0.98 }^{ +0.05 }_{ -0.06 }$&${ 0.96 }^{ +0.14 }_{ -0.07 }$&${ 5717 }^{ +73 }_{ -76 }$&${ 4.47 }^{ +0.06 }_{ -0.12 }$&${ 0.01 }^{ +0.15 }_{ -0.18 }$&${ 9.62 }^{ +0.27 }_{ -0.40 }$&${ 742 }^{ +110 }_{ -60 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K01436.02 &${ 0.98 }^{ +0.05 }_{ -0.05 }$&${ 0.97 }^{ +0.18 }_{ -0.08 }$&${ 5718 }^{ +73 }_{ -77 }$&${ 4.46 }^{ +0.06 }_{ -0.15 }$&${ 0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.65 }^{ +0.27 }_{ -0.41 }$&${ 746 }^{ +138 }_{ -63 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K01436.03 &${ 0.98 }^{ +0.05 }_{ -0.05 }$&${ 0.97 }^{ +0.22 }_{ -0.08 }$&${ 5719 }^{ +74 }_{ -73 }$&${ 4.46 }^{ +0.06 }_{ -0.17 }$&${ 0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.67 }^{ +0.25 }_{ -0.41 }$&${ 749 }^{ +168 }_{ -63 }$&${ 0.09 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K01437.01 &${ 1.00 }^{ +0.05 }_{ -0.05 }$&${ 1.00 }^{ +0.26 }_{ -0.08 }$&${ 5759 }^{ +66 }_{ -64 }$&${ 4.44 }^{ +0.06 }_{ -0.19 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.65 }^{ +0.25 }_{ -0.39 }$&${ 1232 }^{ +317 }_{ -103 }$&${ 0.08 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K01438.01 &${ 1.01 }^{ +0.04 }_{ -0.04 }$&${ 1.20 }^{ +0.18 }_{ -0.17 }$&${ 5695 }^{ +70 }_{ -79 }$&${ 4.28 }^{ +0.13 }_{ -0.11 }$&${ 0.15 }^{ +0.08 }_{ -0.08 }$&${ 9.92 }^{ +0.08 }_{ -0.18 }$&${ 797 }^{ +123 }_{ -115 }$&${ 0.16 }^{ +0.06 }_{ -0.07 }$&(5685, 112)&(4.19, 0.13)&(0.24, 0.12)\\ 
K01439.01 &${ 1.23 }^{ +0.15 }_{ -0.09 }$&${ 1.64 }^{ +0.34 }_{ -0.31 }$&${ 6059 }^{ +81 }_{ -66 }$&${ 4.10 }^{ +0.16 }_{ -0.13 }$&${ 0.12 }^{ +0.10 }_{ -0.08 }$&${ 9.60 }^{ +0.10 }_{ -0.10 }$&${ 747 }^{ +153 }_{ -142 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(5910, 114)&(4.03, 0.17)&(0.14, 0.14)\\ 
K01440.01 &${ 1.06 }^{ +0.07 }_{ -0.06 }$&${ 1.09 }^{ +0.29 }_{ -0.12 }$&${ 5932 }^{ +89 }_{ -96 }$&${ 4.39 }^{ +0.08 }_{ -0.19 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.59 }^{ +0.19 }_{ -0.35 }$&${ 1535 }^{ +399 }_{ -176 }$&${ 0.13 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K01441.01 &${ 0.89 }^{ +0.04 }_{ -0.05 }$&${ 0.85 }^{ +0.08 }_{ -0.06 }$&${ 5455 }^{ +87 }_{ -81 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ -0.07 }^{ +0.16 }_{ -0.17 }$&${ 9.65 }^{ +0.36 }_{ -0.41 }$&${ 869 }^{ +84 }_{ -61 }$&${ 0.12 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K01442.01 &${ 0.99 }^{ +0.04 }_{ -0.04 }$&${ 0.98 }^{ +0.08 }_{ -0.05 }$&${ 5556 }^{ +60 }_{ -56 }$&${ 4.45 }^{ +0.05 }_{ -0.07 }$&${ 0.25 }^{ +0.08 }_{ -0.08 }$&${ 9.69 }^{ +0.23 }_{ -0.38 }$&${ 322 }^{ +25 }_{ -18 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(5475, 96)&(4.43, 0.07)&(0.34, 0.10)\\ 
K01443.01 &${ 0.81 }^{ +0.04 }_{ -0.04 }$&${ 0.76 }^{ +0.03 }_{ -0.03 }$&${ 4977 }^{ +60 }_{ -72 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ 0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.62 }^{ +0.39 }_{ -0.39 }$&${ 207 }^{ +10 }_{ -10 }$&${ 0.16 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K01444.01 &${ 1.19 }^{ +0.04 }_{ -0.04 }$&${ 1.16 }^{ +0.05 }_{ -0.05 }$&${ 6100 }^{ +85 }_{ -84 }$&${ 4.38 }^{ +0.03 }_{ -0.03 }$&${ 0.22 }^{ +0.07 }_{ -0.07 }$&${ 9.17 }^{ +0.16 }_{ -0.12 }$&${ 854 }^{ +44 }_{ -40 }$&${ 0.16 }^{ +0.07 }_{ -0.07 }$&(6109, 100)&(4.41, 0.04)&(0.36, 0.10)\\ 
K01445.01 &${ 1.30 }^{ +0.14 }_{ -0.08 }$&${ 1.55 }^{ +0.44 }_{ -0.24 }$&${ 6350 }^{ +61 }_{ -55 }$&${ 4.17 }^{ +0.13 }_{ -0.17 }$&${ 0.07 }^{ +0.09 }_{ -0.08 }$&${ 9.43 }^{ +0.05 }_{ -0.13 }$&${ 610 }^{ +168 }_{ -96 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(6233, 91)&(4.17, 0.16)&(0.08, 0.13)\\ 
K01447.01 &${ 1.40 }^{ +0.23 }_{ -0.15 }$&${ 1.62 }^{ +0.71 }_{ -0.30 }$&${ 6448 }^{ +202 }_{ -229 }$&${ 4.16 }^{ +0.14 }_{ -0.25 }$&${ 0.21 }^{ +0.13 }_{ -0.17 }$&${ 9.26 }^{ +0.15 }_{ -0.12 }$&${ 854 }^{ +366 }_{ -161 }$&${ 0.37 }^{ +0.12 }_{ -0.15 }$&--&--&--\\ 
K01447.02 &${ 1.41 }^{ +0.23 }_{ -0.15 }$&${ 1.64 }^{ +0.73 }_{ -0.32 }$&${ 6449 }^{ +204 }_{ -234 }$&${ 4.15 }^{ +0.14 }_{ -0.25 }$&${ 0.21 }^{ +0.14 }_{ -0.15 }$&${ 9.26 }^{ +0.15 }_{ -0.13 }$&${ 866 }^{ +374 }_{ -173 }$&${ 0.37 }^{ +0.13 }_{ -0.16 }$&--&--&--\\ 
K01448.01 &${ 0.94 }^{ +0.04 }_{ -0.05 }$&${ 0.91 }^{ +0.13 }_{ -0.06 }$&${ 5532 }^{ +72 }_{ -76 }$&${ 4.50 }^{ +0.05 }_{ -0.13 }$&${ 0.06 }^{ +0.14 }_{ -0.16 }$&${ 9.66 }^{ +0.36 }_{ -0.43 }$&${ 1099 }^{ +162 }_{ -74 }$&${ 0.12 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K01449.01 &${ 0.99 }^{ +0.05 }_{ -0.06 }$&${ 0.98 }^{ +0.17 }_{ -0.08 }$&${ 5789 }^{ +92 }_{ -89 }$&${ 4.46 }^{ +0.06 }_{ -0.13 }$&${ -0.02 }^{ +0.14 }_{ -0.19 }$&${ 9.62 }^{ +0.26 }_{ -0.38 }$&${ 745 }^{ +126 }_{ -65 }$&${ 0.11 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K01450.01 &${ 1.17 }^{ +0.17 }_{ -0.09 }$&${ 1.27 }^{ +0.51 }_{ -0.17 }$&${ 6179 }^{ +110 }_{ -142 }$&${ 4.29 }^{ +0.11 }_{ -0.23 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.48 }^{ +0.13 }_{ -0.23 }$&${ 741 }^{ +300 }_{ -108 }$&${ 0.23 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K01451.01 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.90 }^{ +0.11 }_{ -0.06 }$&${ 5597 }^{ +80 }_{ -76 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ -0.04 }^{ +0.14 }_{ -0.18 }$&${ 9.64 }^{ +0.33 }_{ -0.41 }$&${ 471 }^{ +57 }_{ -35 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K01452.01 &${ 1.40 }^{ +0.23 }_{ -0.16 }$&${ 1.65 }^{ +0.68 }_{ -0.30 }$&${ 6648 }^{ +174 }_{ -158 }$&${ 4.14 }^{ +0.13 }_{ -0.23 }$&${ 0.02 }^{ +0.12 }_{ -0.19 }$&${ 9.26 }^{ +0.12 }_{ -0.11 }$&${ 1219 }^{ +483 }_{ -226 }$&${ 0.15 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K01453.01 &${ 0.78 }^{ +0.06 }_{ -0.06 }$&${ 0.74 }^{ +0.06 }_{ -0.07 }$&${ 5156 }^{ +84 }_{ -56 }$&${ 4.59 }^{ +0.05 }_{ -0.06 }$&${ -0.25 }^{ +0.20 }_{ -0.24 }$&${ 9.70 }^{ +0.33 }_{ -0.46 }$&${ 730 }^{ +61 }_{ -73 }$&${ 0.06 }^{ +0.09 }_{ -0.04 }$&--&--&--\\ 
K01455.01 &${ 1.07 }^{ +0.10 }_{ -0.09 }$&${ 1.10 }^{ +0.25 }_{ -0.14 }$&${ 5955 }^{ +209 }_{ -234 }$&${ 4.38 }^{ +0.09 }_{ -0.15 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.54 }^{ +0.25 }_{ -0.31 }$&${ 1782 }^{ +402 }_{ -254 }$&${ 0.40 }^{ +0.15 }_{ -0.19 }$&--&--&--\\ 
K01456.01 &${ 1.03 }^{ +0.06 }_{ -0.07 }$&${ 1.03 }^{ +0.21 }_{ -0.10 }$&${ 5835 }^{ +100 }_{ -156 }$&${ 4.42 }^{ +0.07 }_{ -0.15 }$&${ 0.06 }^{ +0.15 }_{ -0.16 }$&${ 9.62 }^{ +0.22 }_{ -0.36 }$&${ 1043 }^{ +211 }_{ -107 }$&${ 0.40 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K01457.01 &${ 0.96 }^{ +0.04 }_{ -0.04 }$&${ 0.93 }^{ +0.12 }_{ -0.06 }$&${ 5535 }^{ +70 }_{ -84 }$&${ 4.49 }^{ +0.05 }_{ -0.12 }$&${ 0.12 }^{ +0.15 }_{ -0.14 }$&${ 9.63 }^{ +0.35 }_{ -0.43 }$&${ 1175 }^{ +159 }_{ -78 }$&${ 0.16 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K01458.01 &${ 0.95 }^{ +0.05 }_{ -0.06 }$&${ 0.93 }^{ +0.14 }_{ -0.07 }$&${ 5688 }^{ +109 }_{ -69 }$&${ 4.48 }^{ +0.05 }_{ -0.12 }$&${ -0.07 }^{ +0.15 }_{ -0.19 }$&${ 9.61 }^{ +0.32 }_{ -0.37 }$&${ 1389 }^{ +213 }_{ -113 }$&${ 0.06 }^{ +0.09 }_{ -0.04 }$&--&--&--\\ 
K01459.01 &${ 0.61 }^{ +0.03 }_{ -0.03 }$&${ 0.59 }^{ +0.02 }_{ -0.02 }$&${ 4066 }^{ +42 }_{ -37 }$&${ 4.69 }^{ +0.02 }_{ -0.02 }$&${ -0.07 }^{ +0.11 }_{ -0.09 }$&${ 9.58 }^{ +0.37 }_{ -0.35 }$&${ 356 }^{ +17 }_{ -18 }$&${ 0.05 }^{ +0.07 }_{ -0.04 }$&(4007, 85)&(4.69, 0.04)&(-0.04, 0.14)\\ 
K01460.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.06 }_{ -0.05 }$&${ 5262 }^{ +70 }_{ -102 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.02 }^{ +0.15 }_{ -0.18 }$&${ 9.69 }^{ +0.36 }_{ -0.44 }$&${ 880 }^{ +64 }_{ -58 }$&${ 0.25 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K01461.01 &${ 0.77 }^{ +0.04 }_{ -0.04 }$&${ 0.72 }^{ +0.03 }_{ -0.04 }$&${ 4808 }^{ +47 }_{ -48 }$&${ 4.61 }^{ +0.02 }_{ -0.03 }$&${ -0.04 }^{ +0.17 }_{ -0.17 }$&${ 9.55 }^{ +0.45 }_{ -0.34 }$&${ 735 }^{ +31 }_{ -41 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K01464.01 &${ 0.94 }^{ +0.05 }_{ -0.06 }$&${ 0.91 }^{ +0.10 }_{ -0.07 }$&${ 5576 }^{ +120 }_{ -168 }$&${ 4.50 }^{ +0.05 }_{ -0.10 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.62 }^{ +0.32 }_{ -0.39 }$&${ 1012 }^{ +115 }_{ -84 }$&${ 0.42 }^{ +0.10 }_{ -0.16 }$&--&--&--\\ 
K01465.01 &${ 1.04 }^{ +0.06 }_{ -0.06 }$&${ 1.04 }^{ +0.22 }_{ -0.09 }$&${ 5865 }^{ +83 }_{ -92 }$&${ 4.42 }^{ +0.07 }_{ -0.15 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.59 }^{ +0.21 }_{ -0.36 }$&${ 829 }^{ +176 }_{ -78 }$&${ 0.11 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K01466.01 &${ 0.85 }^{ +0.03 }_{ -0.03 }$&${ 0.80 }^{ +0.03 }_{ -0.03 }$&${ 4955 }^{ +39 }_{ -43 }$&${ 4.58 }^{ +0.02 }_{ -0.05 }$&${ 0.27 }^{ +0.11 }_{ -0.18 }$&${ 9.55 }^{ +0.44 }_{ -0.37 }$&${ 954 }^{ +41 }_{ -41 }$&${ 0.08 }^{ +0.03 }_{ -0.05 }$&--&--&--\\ 
K01467.01 &${ 0.81 }^{ +0.05 }_{ -0.05 }$&${ 0.77 }^{ +0.05 }_{ -0.06 }$&${ 5176 }^{ +71 }_{ -50 }$&${ 4.58 }^{ +0.04 }_{ -0.06 }$&${ -0.15 }^{ +0.17 }_{ -0.19 }$&${ 9.71 }^{ +0.34 }_{ -0.42 }$&${ 1001 }^{ +64 }_{ -78 }$&${ 0.05 }^{ +0.07 }_{ -0.04 }$&--&--&--\\ 
K01469.01 &${ 1.15 }^{ +0.15 }_{ -0.09 }$&${ 1.23 }^{ +0.46 }_{ -0.17 }$&${ 6139 }^{ +102 }_{ -179 }$&${ 4.31 }^{ +0.11 }_{ -0.22 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.50 }^{ +0.15 }_{ -0.24 }$&${ 1438 }^{ +537 }_{ -210 }$&${ 0.47 }^{ +0.06 }_{ -0.13 }$&--&--&--\\ 
K01470.01 &${ 0.95 }^{ +0.07 }_{ -0.06 }$&${ 0.92 }^{ +0.15 }_{ -0.08 }$&${ 5617 }^{ +214 }_{ -152 }$&${ 4.49 }^{ +0.06 }_{ -0.11 }$&${ -0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.62 }^{ +0.31 }_{ -0.40 }$&${ 1264 }^{ +215 }_{ -115 }$&${ 0.21 }^{ +0.18 }_{ -0.14 }$&--&--&--\\ 
K01471.01 &${ 0.98 }^{ +0.05 }_{ -0.05 }$&${ 0.97 }^{ +0.23 }_{ -0.08 }$&${ 5679 }^{ +76 }_{ -100 }$&${ 4.46 }^{ +0.06 }_{ -0.18 }$&${ 0.07 }^{ +0.14 }_{ -0.15 }$&${ 9.68 }^{ +0.27 }_{ -0.43 }$&${ 1264 }^{ +299 }_{ -107 }$&${ 0.18 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K01472.01 &${ 0.99 }^{ +0.08 }_{ -0.07 }$&${ 0.99 }^{ +0.25 }_{ -0.10 }$&${ 5773 }^{ +125 }_{ -174 }$&${ 4.45 }^{ +0.07 }_{ -0.17 }$&${ 0.02 }^{ +0.12 }_{ -0.17 }$&${ 9.63 }^{ +0.24 }_{ -0.38 }$&${ 1039 }^{ +263 }_{ -112 }$&${ 0.29 }^{ +0.10 }_{ -0.15 }$&--&--&--\\ 
K01473.01 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.06 }$&${ 5384 }^{ +78 }_{ -68 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.03 }^{ +0.15 }_{ -0.19 }$&${ 9.63 }^{ +0.38 }_{ -0.42 }$&${ 1047 }^{ +91 }_{ -76 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&--&--&--\\ 
K01474.01 &${ 1.44 }^{ +0.06 }_{ -0.05 }$&${ 1.59 }^{ +0.12 }_{ -0.10 }$&${ 6460 }^{ +88 }_{ -81 }$&${ 4.20 }^{ +0.04 }_{ -0.05 }$&${ 0.41 }^{ +0.04 }_{ -0.04 }$&${ 9.11 }^{ +0.09 }_{ -0.07 }$&${ 872 }^{ +70 }_{ -57 }$&${ 0.08 }^{ +0.07 }_{ -0.05 }$&(6438, 113)&(4.24, 0.07)&(0.44, 0.04)\\ 
K01475.01 &${ 0.67 }^{ +0.02 }_{ -0.02 }$&${ 0.63 }^{ +0.02 }_{ -0.02 }$&${ 4279 }^{ +54 }_{ -43 }$&${ 4.66 }^{ +0.01 }_{ -0.02 }$&${ -0.04 }^{ +0.06 }_{ -0.09 }$&${ 9.51 }^{ +0.35 }_{ -0.27 }$&${ 499 }^{ +17 }_{ -19 }$&${ 0.09 }^{ +0.09 }_{ -0.07 }$&(4217, 90)&(4.66, 0.02)&(-0.18, 0.14)\\ 
K01475.02 &${ 0.67 }^{ +0.02 }_{ -0.02 }$&${ 0.63 }^{ +0.02 }_{ -0.02 }$&${ 4277 }^{ +55 }_{ -43 }$&${ 4.66 }^{ +0.01 }_{ -0.01 }$&${ -0.04 }^{ +0.06 }_{ -0.09 }$&${ 9.55 }^{ +0.34 }_{ -0.29 }$&${ 499 }^{ +16 }_{ -20 }$&${ 0.09 }^{ +0.09 }_{ -0.06 }$&(4217, 90)&(4.66, 0.02)&(-0.18, 0.14)\\ 
K01475.03 &${ 0.67 }^{ +0.02 }_{ -0.02 }$&${ 0.63 }^{ +0.02 }_{ -0.02 }$&${ 4280 }^{ +55 }_{ -43 }$&${ 4.66 }^{ +0.01 }_{ -0.01 }$&${ -0.04 }^{ +0.06 }_{ -0.09 }$&${ 9.53 }^{ +0.35 }_{ -0.29 }$&${ 499 }^{ +17 }_{ -20 }$&${ 0.09 }^{ +0.10 }_{ -0.06 }$&(4217, 90)&(4.66, 0.02)&(-0.18, 0.14)\\ 
K01476.01 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.82 }^{ +0.05 }_{ -0.04 }$&${ 5290 }^{ +91 }_{ -74 }$&${ 4.55 }^{ +0.03 }_{ -0.07 }$&${ -0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.66 }^{ +0.36 }_{ -0.42 }$&${ 1055 }^{ +73 }_{ -63 }$&${ 0.10 }^{ +0.09 }_{ -0.07 }$&--&--&--\\ 
K01477.01 &${ 0.83 }^{ +0.05 }_{ -0.06 }$&${ 0.80 }^{ +0.05 }_{ -0.06 }$&${ 5270 }^{ +65 }_{ -66 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.11 }^{ +0.18 }_{ -0.20 }$&${ 9.68 }^{ +0.37 }_{ -0.43 }$&${ 1093 }^{ +79 }_{ -86 }$&${ 0.10 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K01478.01 &${ 0.96 }^{ +0.03 }_{ -0.04 }$&${ 0.91 }^{ +0.04 }_{ -0.04 }$&${ 5653 }^{ +74 }_{ -61 }$&${ 4.50 }^{ +0.03 }_{ -0.04 }$&${ -0.04 }^{ +0.11 }_{ -0.11 }$&${ 9.53 }^{ +0.23 }_{ -0.30 }$&${ 296 }^{ +15 }_{ -13 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(5591, 107)&(4.49, 0.04)&(-0.06, 0.16)\\ 
K01479.01 &${ 0.99 }^{ +0.05 }_{ -0.05 }$&${ 0.98 }^{ +0.21 }_{ -0.08 }$&${ 5699 }^{ +72 }_{ -102 }$&${ 4.45 }^{ +0.06 }_{ -0.17 }$&${ 0.07 }^{ +0.14 }_{ -0.16 }$&${ 9.67 }^{ +0.27 }_{ -0.42 }$&${ 1371 }^{ +286 }_{ -121 }$&${ 0.29 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K01480.01 &${ 0.81 }^{ +0.04 }_{ -0.05 }$&${ 0.77 }^{ +0.03 }_{ -0.04 }$&${ 5020 }^{ +49 }_{ -51 }$&${ 4.59 }^{ +0.02 }_{ -0.05 }$&${ -0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.37 }_{ -0.40 }$&${ 915 }^{ +42 }_{ -47 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K01480.02 &${ 0.81 }^{ +0.04 }_{ -0.04 }$&${ 0.77 }^{ +0.04 }_{ -0.04 }$&${ 5021 }^{ +48 }_{ -49 }$&${ 4.59 }^{ +0.02 }_{ -0.05 }$&${ -0.02 }^{ +0.16 }_{ -0.16 }$&${ 9.67 }^{ +0.38 }_{ -0.42 }$&${ 915 }^{ +45 }_{ -47 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K01481.01 &${ 1.04 }^{ +0.06 }_{ -0.06 }$&${ 1.06 }^{ +0.26 }_{ -0.11 }$&${ 5836 }^{ +75 }_{ -112 }$&${ 4.40 }^{ +0.08 }_{ -0.18 }$&${ 0.09 }^{ +0.16 }_{ -0.14 }$&${ 9.63 }^{ +0.21 }_{ -0.37 }$&${ 1295 }^{ +320 }_{ -137 }$&${ 0.40 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K01482.01 &${ 1.01 }^{ +0.06 }_{ -0.07 }$&${ 1.01 }^{ +0.18 }_{ -0.09 }$&${ 5854 }^{ +78 }_{ -79 }$&${ 4.44 }^{ +0.06 }_{ -0.14 }$&${ -0.04 }^{ +0.15 }_{ -0.19 }$&${ 9.62 }^{ +0.22 }_{ -0.38 }$&${ 1349 }^{ +245 }_{ -121 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K01483.01 &${ 1.05 }^{ +0.07 }_{ -0.07 }$&${ 1.08 }^{ +0.28 }_{ -0.11 }$&${ 5910 }^{ +109 }_{ -125 }$&${ 4.40 }^{ +0.08 }_{ -0.18 }$&${ 0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.60 }^{ +0.20 }_{ -0.35 }$&${ 875 }^{ +222 }_{ -98 }$&${ 0.17 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K01484.01 &${ 0.75 }^{ +0.03 }_{ -0.05 }$&${ 0.71 }^{ +0.02 }_{ -0.04 }$&${ 4709 }^{ +44 }_{ -54 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ -0.02 }^{ +0.17 }_{ -0.19 }$&${ 9.53 }^{ +0.45 }_{ -0.32 }$&${ 520 }^{ +20 }_{ -32 }$&${ 0.14 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K01485.01 &${ 0.69 }^{ +0.03 }_{ -0.05 }$&${ 0.66 }^{ +0.03 }_{ -0.04 }$&${ 4425 }^{ +43 }_{ -49 }$&${ 4.64 }^{ +0.03 }_{ -0.03 }$&${ -0.06 }^{ +0.18 }_{ -0.16 }$&${ 9.60 }^{ +0.37 }_{ -0.35 }$&${ 492 }^{ +25 }_{ -37 }$&${ 0.08 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K01486.01 &${ 1.02 }^{ +0.04 }_{ -0.04 }$&${ 1.11 }^{ +0.20 }_{ -0.12 }$&${ 5781 }^{ +86 }_{ -98 }$&${ 4.35 }^{ +0.11 }_{ -0.12 }$&${ 0.06 }^{ +0.09 }_{ -0.08 }$&${ 9.82 }^{ +0.12 }_{ -0.28 }$&${ 1433 }^{ +253 }_{ -158 }$&${ 0.26 }^{ +0.07 }_{ -0.09 }$&(5733, 116)&(4.28, 0.13)&(0.06, 0.14)\\ 
K01486.02 &${ 1.01 }^{ +0.05 }_{ -0.04 }$&${ 1.11 }^{ +0.17 }_{ -0.12 }$&${ 5783 }^{ +88 }_{ -98 }$&${ 4.35 }^{ +0.10 }_{ -0.12 }$&${ 0.06 }^{ +0.09 }_{ -0.08 }$&${ 9.81 }^{ +0.12 }_{ -0.30 }$&${ 1428 }^{ +224 }_{ -158 }$&${ 0.26 }^{ +0.07 }_{ -0.09 }$&(5733, 116)&(4.28, 0.13)&(0.06, 0.14)\\ 
K01487.01 &${ 1.38 }^{ +0.23 }_{ -0.15 }$&${ 1.62 }^{ +0.70 }_{ -0.31 }$&${ 6572 }^{ +157 }_{ -163 }$&${ 4.15 }^{ +0.14 }_{ -0.25 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.29 }^{ +0.12 }_{ -0.12 }$&${ 747 }^{ +319 }_{ -142 }$&${ 0.16 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K01488.01 &${ 0.82 }^{ +0.04 }_{ -0.04 }$&${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 5047 }^{ +65 }_{ -73 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ 0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.65 }^{ +0.37 }_{ -0.40 }$&${ 806 }^{ +40 }_{ -41 }$&${ 0.16 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K01490.01 &${ 0.82 }^{ +0.04 }_{ -0.04 }$&${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 5041 }^{ +83 }_{ -124 }$&${ 4.58 }^{ +0.02 }_{ -0.05 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.65 }^{ +0.38 }_{ -0.40 }$&${ 376 }^{ +21 }_{ -22 }$&${ 0.35 }^{ +0.09 }_{ -0.16 }$&--&--&--\\ 
K01491.01 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5333 }^{ +86 }_{ -134 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ 0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.68 }^{ +0.36 }_{ -0.43 }$&${ 806 }^{ +70 }_{ -54 }$&${ 0.37 }^{ +0.08 }_{ -0.15 }$&--&--&--\\ 
K01492.01 &${ 0.95 }^{ +0.05 }_{ -0.05 }$&${ 0.94 }^{ +0.18 }_{ -0.07 }$&${ 5641 }^{ +90 }_{ -95 }$&${ 4.48 }^{ +0.06 }_{ -0.16 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.68 }^{ +0.30 }_{ -0.43 }$&${ 708 }^{ +131 }_{ -57 }$&${ 0.13 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K01493.01 &${ 1.17 }^{ +0.14 }_{ -0.09 }$&${ 1.27 }^{ +0.42 }_{ -0.17 }$&${ 6155 }^{ +91 }_{ -137 }$&${ 4.30 }^{ +0.10 }_{ -0.21 }$&${ 0.07 }^{ +0.13 }_{ -0.13 }$&${ 9.50 }^{ +0.12 }_{ -0.25 }$&${ 1783 }^{ +589 }_{ -253 }$&${ 0.28 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K01494.01 &${ 0.75 }^{ +0.03 }_{ -0.04 }$&${ 0.71 }^{ +0.03 }_{ -0.04 }$&${ 4693 }^{ +74 }_{ -88 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ -0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.62 }^{ +0.39 }_{ -0.37 }$&${ 664 }^{ +28 }_{ -37 }$&${ 0.20 }^{ +0.10 }_{ -0.13 }$&--&--&--\\ 
K01495.01 &${ 0.96 }^{ +0.11 }_{ -0.07 }$&${ 0.95 }^{ +0.22 }_{ -0.10 }$&${ 5678 }^{ +318 }_{ -196 }$&${ 4.46 }^{ +0.08 }_{ -0.14 }$&${ -0.03 }^{ +0.14 }_{ -0.19 }$&${ 9.58 }^{ +0.35 }_{ -0.36 }$&${ 1145 }^{ +289 }_{ -130 }$&${ 0.28 }^{ +0.25 }_{ -0.18 }$&--&--&--\\ 
K01496.01 &${ 0.88 }^{ +0.06 }_{ -0.07 }$&${ 0.85 }^{ +0.09 }_{ -0.08 }$&${ 5494 }^{ +131 }_{ -104 }$&${ 4.54 }^{ +0.05 }_{ -0.10 }$&${ -0.15 }^{ +0.18 }_{ -0.22 }$&${ 9.63 }^{ +0.36 }_{ -0.42 }$&${ 1072 }^{ +124 }_{ -103 }$&${ 0.15 }^{ +0.12 }_{ -0.10 }$&--&--&--\\ 
K01497.01 &${ 1.10 }^{ +0.11 }_{ -0.06 }$&${ 1.14 }^{ +0.35 }_{ -0.13 }$&${ 5918 }^{ +76 }_{ -98 }$&${ 4.36 }^{ +0.09 }_{ -0.20 }$&${ 0.17 }^{ +0.14 }_{ -0.16 }$&${ 9.55 }^{ +0.17 }_{ -0.31 }$&${ 1577 }^{ +482 }_{ -183 }$&${ 0.37 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K01498.01 &${ 1.00 }^{ +0.05 }_{ -0.05 }$&${ 1.00 }^{ +0.26 }_{ -0.09 }$&${ 5754 }^{ +66 }_{ -63 }$&${ 4.44 }^{ +0.07 }_{ -0.19 }$&${ 0.04 }^{ +0.14 }_{ -0.18 }$&${ 9.67 }^{ +0.24 }_{ -0.41 }$&${ 1573 }^{ +409 }_{ -142 }$&${ 0.07 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K01498.02 &${ 1.00 }^{ +0.05 }_{ -0.05 }$&${ 0.99 }^{ +0.19 }_{ -0.08 }$&${ 5754 }^{ +68 }_{ -68 }$&${ 4.45 }^{ +0.06 }_{ -0.15 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.65 }^{ +0.24 }_{ -0.39 }$&${ 1560 }^{ +296 }_{ -132 }$&${ 0.07 }^{ +0.04 }_{ -0.04 }$&--&--&--\\ 
K01499.01 &${ 0.93 }^{ +0.09 }_{ -0.06 }$&${ 0.92 }^{ +0.18 }_{ -0.09 }$&${ 5570 }^{ +288 }_{ -209 }$&${ 4.49 }^{ +0.07 }_{ -0.13 }$&${ -0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.63 }^{ +0.34 }_{ -0.40 }$&${ 664 }^{ +139 }_{ -68 }$&${ 0.35 }^{ +0.24 }_{ -0.20 }$&--&--&--\\ 
K01499.02 &${ 0.94 }^{ +0.09 }_{ -0.07 }$&${ 0.91 }^{ +0.15 }_{ -0.08 }$&${ 5596 }^{ +288 }_{ -231 }$&${ 4.50 }^{ +0.06 }_{ -0.11 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.57 }^{ +0.32 }_{ -0.36 }$&${ 660 }^{ +124 }_{ -63 }$&${ 0.38 }^{ +0.23 }_{ -0.22 }$&--&--&--\\ 
K01499.03 &${ 0.94 }^{ +0.09 }_{ -0.07 }$&${ 0.92 }^{ +0.16 }_{ -0.09 }$&${ 5589 }^{ +287 }_{ -213 }$&${ 4.49 }^{ +0.07 }_{ -0.12 }$&${ -0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.61 }^{ +0.34 }_{ -0.38 }$&${ 669 }^{ +130 }_{ -72 }$&${ 0.37 }^{ +0.24 }_{ -0.20 }$&--&--&--\\ 
K01500.01 &${ 0.81 }^{ +0.04 }_{ -0.05 }$&${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 5086 }^{ +132 }_{ -107 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.05 }^{ +0.15 }_{ -0.16 }$&${ 9.69 }^{ +0.35 }_{ -0.40 }$&${ 558 }^{ +35 }_{ -33 }$&${ 0.20 }^{ +0.15 }_{ -0.13 }$&--&--&--\\ 
K01501.01 &${ 0.75 }^{ +0.04 }_{ -0.05 }$&${ 0.71 }^{ +0.03 }_{ -0.04 }$&${ 4751 }^{ +64 }_{ -70 }$&${ 4.62 }^{ +0.03 }_{ -0.03 }$&${ -0.07 }^{ +0.16 }_{ -0.17 }$&${ 9.63 }^{ +0.37 }_{ -0.38 }$&${ 690 }^{ +32 }_{ -45 }$&${ 0.15 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K01502.01 &${ 0.83 }^{ +0.04 }_{ -0.04 }$&${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 5142 }^{ +85 }_{ -77 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.03 }^{ +0.14 }_{ -0.15 }$&${ 9.71 }^{ +0.34 }_{ -0.41 }$&${ 719 }^{ +43 }_{ -38 }$&${ 0.13 }^{ +0.09 }_{ -0.09 }$&--&--&--\\ 
K01503.01 &${ 0.92 }^{ +0.04 }_{ -0.04 }$&${ 0.91 }^{ +0.06 }_{ -0.04 }$&${ 5541 }^{ +62 }_{ -69 }$&${ 4.49 }^{ +0.05 }_{ -0.06 }$&${ -0.02 }^{ +0.10 }_{ -0.11 }$&${ 9.77 }^{ +0.20 }_{ -0.37 }$&${ 824 }^{ +57 }_{ -42 }$&${ 0.14 }^{ +0.05 }_{ -0.07 }$&(5604, 101)&(4.45, 0.07)&(0.00, 0.14)\\ 
K01504.01 &${ 0.92 }^{ +0.06 }_{ -0.07 }$&${ 0.90 }^{ +0.11 }_{ -0.07 }$&${ 5667 }^{ +78 }_{ -71 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ -0.16 }^{ +0.18 }_{ -0.20 }$&${ 9.63 }^{ +0.32 }_{ -0.39 }$&${ 623 }^{ +80 }_{ -55 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&--&--&--\\ 
K01505.01 &${ 0.93 }^{ +0.05 }_{ -0.06 }$&${ 0.89 }^{ +0.09 }_{ -0.06 }$&${ 5614 }^{ +75 }_{ -69 }$&${ 4.51 }^{ +0.04 }_{ -0.09 }$&${ -0.08 }^{ +0.15 }_{ -0.19 }$&${ 9.59 }^{ +0.34 }_{ -0.38 }$&${ 1269 }^{ +124 }_{ -97 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K01506.01 &${ 0.97 }^{ +0.05 }_{ -0.05 }$&${ 0.95 }^{ +0.22 }_{ -0.07 }$&${ 5664 }^{ +72 }_{ -95 }$&${ 4.47 }^{ +0.06 }_{ -0.18 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.68 }^{ +0.28 }_{ -0.44 }$&${ 957 }^{ +220 }_{ -79 }$&${ 0.16 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K01507.01 &${ 1.01 }^{ +0.07 }_{ -0.06 }$&${ 1.02 }^{ +0.19 }_{ -0.10 }$&${ 5857 }^{ +139 }_{ -151 }$&${ 4.43 }^{ +0.07 }_{ -0.14 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.58 }^{ +0.25 }_{ -0.34 }$&${ 1231 }^{ +226 }_{ -133 }$&${ 0.19 }^{ +0.11 }_{ -0.12 }$&--&--&--\\ 
K01508.01 &${ 1.11 }^{ +0.09 }_{ -0.07 }$&${ 1.14 }^{ +0.31 }_{ -0.13 }$&${ 5993 }^{ +107 }_{ -146 }$&${ 4.37 }^{ +0.08 }_{ -0.18 }$&${ 0.09 }^{ +0.15 }_{ -0.15 }$&${ 9.54 }^{ +0.16 }_{ -0.30 }$&${ 1695 }^{ +453 }_{ -199 }$&${ 0.32 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K01509.01 &${ 1.28 }^{ +0.22 }_{ -0.13 }$&${ 1.46 }^{ +0.67 }_{ -0.24 }$&${ 6402 }^{ +148 }_{ -194 }$&${ 4.22 }^{ +0.12 }_{ -0.26 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.36 }^{ +0.14 }_{ -0.15 }$&${ 550 }^{ +245 }_{ -95 }$&${ 0.26 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K01510.01 &${ 0.85 }^{ +0.03 }_{ -0.04 }$&${ 0.80 }^{ +0.04 }_{ -0.03 }$&${ 5068 }^{ +50 }_{ -66 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ 0.16 }^{ +0.15 }_{ -0.17 }$&${ 9.65 }^{ +0.39 }_{ -0.42 }$&${ 942 }^{ +52 }_{ -45 }$&${ 0.25 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K01511.01 &${ 1.05 }^{ +0.06 }_{ -0.08 }$&${ 1.08 }^{ +0.27 }_{ -0.13 }$&${ 5902 }^{ +124 }_{ -185 }$&${ 4.40 }^{ +0.09 }_{ -0.18 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.62 }^{ +0.21 }_{ -0.35 }$&${ 1114 }^{ +276 }_{ -139 }$&${ 0.48 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K01512.01 &${ 0.85 }^{ +0.04 }_{ -0.04 }$&${ 0.81 }^{ +0.05 }_{ -0.04 }$&${ 5179 }^{ +58 }_{ -61 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ 0.02 }^{ +0.16 }_{ -0.16 }$&${ 9.66 }^{ +0.37 }_{ -0.40 }$&${ 655 }^{ +39 }_{ -33 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K01514.01 &${ 0.68 }^{ +0.04 }_{ -0.05 }$&${ 0.65 }^{ +0.03 }_{ -0.04 }$&${ 4388 }^{ +61 }_{ -62 }$&${ 4.65 }^{ +0.03 }_{ -0.02 }$&${ -0.09 }^{ +0.20 }_{ -0.16 }$&${ 9.58 }^{ +0.41 }_{ -0.37 }$&${ 430 }^{ +26 }_{ -32 }$&${ 0.12 }^{ +0.09 }_{ -0.08 }$&--&--&--\\ 
K01515.01 &${ 0.52 }^{ +0.02 }_{ -0.02 }$&${ 0.51 }^{ +0.02 }_{ -0.02 }$&${ 4070 }^{ +47 }_{ -41 }$&${ 4.75 }^{ +0.02 }_{ -0.02 }$&${ -0.53 }^{ +0.09 }_{ -0.10 }$&${ 9.52 }^{ +0.40 }_{ -0.34 }$&${ 175 }^{ +10 }_{ -8 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(4034, 82)&(4.76, 0.03)&(-0.62, 0.14)\\ 
K01515.02 &${ 0.52 }^{ +0.02 }_{ -0.02 }$&${ 0.51 }^{ +0.02 }_{ -0.02 }$&${ 4069 }^{ +48 }_{ -42 }$&${ 4.75 }^{ +0.02 }_{ -0.02 }$&${ -0.54 }^{ +0.09 }_{ -0.09 }$&${ 9.52 }^{ +0.39 }_{ -0.35 }$&${ 175 }^{ +9 }_{ -8 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(4034, 82)&(4.76, 0.03)&(-0.62, 0.14)\\ 
K01516.01 &${ 1.18 }^{ +0.18 }_{ -0.09 }$&${ 1.27 }^{ +0.53 }_{ -0.18 }$&${ 6163 }^{ +97 }_{ -136 }$&${ 4.29 }^{ +0.11 }_{ -0.24 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.47 }^{ +0.12 }_{ -0.23 }$&${ 1397 }^{ +577 }_{ -204 }$&${ 0.20 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K01517.01 &${ 1.09 }^{ +0.12 }_{ -0.09 }$&${ 1.13 }^{ +0.31 }_{ -0.15 }$&${ 6020 }^{ +156 }_{ -211 }$&${ 4.37 }^{ +0.10 }_{ -0.18 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.52 }^{ +0.20 }_{ -0.28 }$&${ 1072 }^{ +291 }_{ -160 }$&${ 0.33 }^{ +0.10 }_{ -0.17 }$&--&--&--\\ 
K01518.01 &${ 1.06 }^{ +0.13 }_{ -0.09 }$&${ 1.11 }^{ +0.30 }_{ -0.16 }$&${ 5958 }^{ +259 }_{ -256 }$&${ 4.38 }^{ +0.11 }_{ -0.18 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.53 }^{ +0.26 }_{ -0.28 }$&${ 1244 }^{ +350 }_{ -193 }$&${ 0.46 }^{ +0.18 }_{ -0.21 }$&--&--&--\\ 
K01519.01 &${ 0.81 }^{ +0.04 }_{ -0.04 }$&${ 0.77 }^{ +0.03 }_{ -0.04 }$&${ 5060 }^{ +63 }_{ -64 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.72 }^{ +0.32 }_{ -0.41 }$&${ 735 }^{ +37 }_{ -40 }$&${ 0.11 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K01519.02 &${ 0.81 }^{ +0.04 }_{ -0.04 }$&${ 0.77 }^{ +0.04 }_{ -0.04 }$&${ 5058 }^{ +62 }_{ -61 }$&${ 4.58 }^{ +0.02 }_{ -0.05 }$&${ -0.03 }^{ +0.15 }_{ -0.16 }$&${ 9.69 }^{ +0.34 }_{ -0.40 }$&${ 734 }^{ +36 }_{ -38 }$&${ 0.10 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K01520.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.05 }_{ -0.05 }$&${ 5261 }^{ +66 }_{ -67 }$&${ 4.56 }^{ +0.03 }_{ -0.07 }$&${ -0.06 }^{ +0.16 }_{ -0.17 }$&${ 9.66 }^{ +0.38 }_{ -0.43 }$&${ 572 }^{ +38 }_{ -36 }$&${ 0.10 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K01521.01 &${ 0.81 }^{ +0.04 }_{ -0.04 }$&${ 0.77 }^{ +0.04 }_{ -0.04 }$&${ 5044 }^{ +50 }_{ -48 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.36 }_{ -0.40 }$&${ 567 }^{ +28 }_{ -30 }$&${ 0.08 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K01522.01 &${ 1.02 }^{ +0.06 }_{ -0.06 }$&${ 1.02 }^{ +0.22 }_{ -0.10 }$&${ 5792 }^{ +96 }_{ -120 }$&${ 4.42 }^{ +0.08 }_{ -0.16 }$&${ 0.05 }^{ +0.15 }_{ -0.15 }$&${ 9.63 }^{ +0.25 }_{ -0.38 }$&${ 772 }^{ +163 }_{ -75 }$&${ 0.21 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K01522.02 &${ 1.02 }^{ +0.06 }_{ -0.06 }$&${ 1.03 }^{ +0.27 }_{ -0.10 }$&${ 5804 }^{ +90 }_{ -125 }$&${ 4.42 }^{ +0.07 }_{ -0.19 }$&${ 0.05 }^{ +0.15 }_{ -0.15 }$&${ 9.65 }^{ +0.22 }_{ -0.39 }$&${ 775 }^{ +209 }_{ -77 }$&${ 0.22 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K01523.01 &${ 0.93 }^{ +0.06 }_{ -0.06 }$&${ 0.89 }^{ +0.12 }_{ -0.07 }$&${ 5529 }^{ +150 }_{ -197 }$&${ 4.51 }^{ +0.05 }_{ -0.11 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.63 }^{ +0.35 }_{ -0.41 }$&${ 669 }^{ +94 }_{ -58 }$&${ 0.47 }^{ +0.12 }_{ -0.19 }$&--&--&--\\ 
K01524.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.04 }$&${ 5185 }^{ +73 }_{ -101 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ 0.02 }^{ +0.15 }_{ -0.18 }$&${ 9.68 }^{ +0.34 }_{ -0.41 }$&${ 749 }^{ +48 }_{ -45 }$&${ 0.25 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K01525.01 &${ 1.46 }^{ +0.23 }_{ -0.13 }$&${ 1.74 }^{ +0.69 }_{ -0.29 }$&${ 6761 }^{ +99 }_{ -98 }$&${ 4.12 }^{ +0.12 }_{ -0.22 }$&${ 0.03 }^{ +0.12 }_{ -0.18 }$&${ 9.22 }^{ +0.09 }_{ -0.09 }$&${ 673 }^{ +265 }_{ -109 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K01526.01 &${ 1.06 }^{ +0.08 }_{ -0.07 }$&${ 1.09 }^{ +0.26 }_{ -0.11 }$&${ 5961 }^{ +103 }_{ -116 }$&${ 4.39 }^{ +0.08 }_{ -0.17 }$&${ 0.00 }^{ +0.15 }_{ -0.18 }$&${ 9.58 }^{ +0.19 }_{ -0.33 }$&${ 1364 }^{ +328 }_{ -150 }$&${ 0.16 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K01527.01 &${ 0.91 }^{ +0.04 }_{ -0.04 }$&${ 0.88 }^{ +0.05 }_{ -0.04 }$&${ 5450 }^{ +97 }_{ -85 }$&${ 4.51 }^{ +0.04 }_{ -0.05 }$&${ 0.02 }^{ +0.10 }_{ -0.10 }$&${ 9.70 }^{ +0.25 }_{ -0.38 }$&${ 781 }^{ +47 }_{ -38 }$&${ 0.17 }^{ +0.10 }_{ -0.09 }$&(5401, 115)&(4.49, 0.06)&(0.00, 0.16)\\ 
K01528.01 &${ 0.90 }^{ +0.05 }_{ -0.05 }$&${ 0.87 }^{ +0.10 }_{ -0.06 }$&${ 5476 }^{ +142 }_{ -157 }$&${ 4.52 }^{ +0.05 }_{ -0.09 }$&${ -0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.66 }^{ +0.34 }_{ -0.43 }$&${ 525 }^{ +61 }_{ -42 }$&${ 0.26 }^{ +0.13 }_{ -0.15 }$&--&--&--\\ 
K01529.01 &${ 1.12 }^{ +0.11 }_{ -0.08 }$&${ 1.17 }^{ +0.35 }_{ -0.14 }$&${ 6085 }^{ +85 }_{ -102 }$&${ 4.35 }^{ +0.09 }_{ -0.19 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.52 }^{ +0.15 }_{ -0.29 }$&${ 1021 }^{ +308 }_{ -127 }$&${ 0.12 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K01529.02 &${ 1.11 }^{ +0.10 }_{ -0.07 }$&${ 1.17 }^{ +0.31 }_{ -0.13 }$&${ 6083 }^{ +88 }_{ -102 }$&${ 4.35 }^{ +0.09 }_{ -0.18 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.53 }^{ +0.15 }_{ -0.28 }$&${ 1014 }^{ +265 }_{ -122 }$&${ 0.12 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K01530.01 &${ 1.06 }^{ +0.05 }_{ -0.05 }$&${ 1.09 }^{ +0.10 }_{ -0.08 }$&${ 6116 }^{ +65 }_{ -61 }$&${ 4.40 }^{ +0.05 }_{ -0.07 }$&${ -0.13 }^{ +0.10 }_{ -0.11 }$&${ 9.48 }^{ +0.18 }_{ -0.26 }$&${ 549 }^{ +50 }_{ -39 }$&${ 0.04 }^{ +0.04 }_{ -0.03 }$&(5948, 113)&(4.38, 0.09)&(-0.26, 0.14)\\ 
K01531.01 &${ 1.00 }^{ +0.03 }_{ -0.03 }$&${ 0.94 }^{ +0.03 }_{ -0.03 }$&${ 5715 }^{ +63 }_{ -53 }$&${ 4.49 }^{ +0.02 }_{ -0.03 }$&${ 0.05 }^{ +0.09 }_{ -0.09 }$&${ 9.39 }^{ +0.22 }_{ -0.21 }$&${ 420 }^{ +16 }_{ -14 }$&${ 0.05 }^{ +0.05 }_{ -0.04 }$&(5646, 97)&(4.49, 0.04)&(0.12, 0.12)\\ 
K01532.01 &${ 1.21 }^{ +0.07 }_{ -0.05 }$&${ 1.35 }^{ +0.22 }_{ -0.14 }$&${ 6187 }^{ +71 }_{ -58 }$&${ 4.26 }^{ +0.09 }_{ -0.11 }$&${ 0.11 }^{ +0.08 }_{ -0.08 }$&${ 9.50 }^{ +0.08 }_{ -0.19 }$&${ 632 }^{ +101 }_{ -67 }$&${ 0.05 }^{ +0.05 }_{ -0.03 }$&(6109, 87)&(4.25, 0.11)&(0.14, 0.10)\\ 
K01533.01 &${ 1.10 }^{ +0.10 }_{ -0.08 }$&${ 1.16 }^{ +0.32 }_{ -0.14 }$&${ 6098 }^{ +97 }_{ -118 }$&${ 4.35 }^{ +0.09 }_{ -0.18 }$&${ -0.01 }^{ +0.13 }_{ -0.19 }$&${ 9.53 }^{ +0.16 }_{ -0.28 }$&${ 857 }^{ +228 }_{ -112 }$&${ 0.12 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K01534.01 &${ 1.19 }^{ +0.05 }_{ -0.04 }$&${ 1.29 }^{ +0.19 }_{ -0.12 }$&${ 6194 }^{ +62 }_{ -50 }$&${ 4.29 }^{ +0.08 }_{ -0.10 }$&${ 0.08 }^{ +0.08 }_{ -0.08 }$&${ 9.49 }^{ +0.08 }_{ -0.22 }$&${ 831 }^{ +119 }_{ -75 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(6119, 86)&(4.27, 0.10)&(0.10, 0.10)\\ 
K01534.02 &${ 1.19 }^{ +0.05 }_{ -0.04 }$&${ 1.30 }^{ +0.19 }_{ -0.11 }$&${ 6196 }^{ +62 }_{ -54 }$&${ 4.28 }^{ +0.08 }_{ -0.10 }$&${ 0.08 }^{ +0.08 }_{ -0.07 }$&${ 9.49 }^{ +0.08 }_{ -0.21 }$&${ 835 }^{ +121 }_{ -73 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(6119, 86)&(4.27, 0.10)&(0.10, 0.10)\\ 
K01535.01 &${ 0.97 }^{ +0.03 }_{ -0.03 }$&${ 0.90 }^{ +0.03 }_{ -0.03 }$&${ 5875 }^{ +66 }_{ -57 }$&${ 4.52 }^{ +0.01 }_{ -0.02 }$&${ -0.21 }^{ +0.10 }_{ -0.10 }$&${ 9.17 }^{ +0.16 }_{ -0.10 }$&${ 413 }^{ +14 }_{ -13 }$&${ 0.05 }^{ +0.05 }_{ -0.03 }$&(5811, 109)&(4.54, 0.02)&(-0.20, 0.14)\\ 
K01536.01 &${ 1.14 }^{ +0.06 }_{ -0.05 }$&${ 1.25 }^{ +0.22 }_{ -0.14 }$&${ 5961 }^{ +75 }_{ -60 }$&${ 4.30 }^{ +0.10 }_{ -0.12 }$&${ 0.19 }^{ +0.08 }_{ -0.08 }$&${ 9.60 }^{ +0.11 }_{ -0.24 }$&${ 513 }^{ +90 }_{ -58 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(5876, 95)&(4.26, 0.12)&(0.24, 0.10)\\ 
K01537.01 &${ 1.25 }^{ +0.08 }_{ -0.07 }$&${ 1.76 }^{ +0.06 }_{ -0.06 }$&${ 5999 }^{ +64 }_{ -57 }$&${ 4.05 }^{ +0.01 }_{ -0.01 }$&${ 0.13 }^{ +0.10 }_{ -0.08 }$&${ 9.64 }^{ +0.10 }_{ -0.07 }$&${ 494 }^{ +19 }_{ -19 }$&${ 0.12 }^{ +0.01 }_{ -0.03 }$&(6260, 116)&(4.05, 0.01)&(0.10, 0.11)\\ 
K01538.01 &${ 1.16 }^{ +0.25 }_{ -0.12 }$&${ 1.32 }^{ +0.58 }_{ -0.22 }$&${ 6483 }^{ +107 }_{ -165 }$&${ 4.26 }^{ +0.13 }_{ -0.23 }$&${ -0.20 }^{ +0.24 }_{ -0.26 }$&${ 9.41 }^{ +0.20 }_{ -0.18 }$&${ 990 }^{ +432 }_{ -170 }$&${ 0.25 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K01539.01 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.85 }^{ +0.08 }_{ -0.06 }$&${ 5448 }^{ +70 }_{ -66 }$&${ 4.54 }^{ +0.04 }_{ -0.10 }$&${ -0.09 }^{ +0.15 }_{ -0.17 }$&${ 9.63 }^{ +0.40 }_{ -0.40 }$&${ 671 }^{ +67 }_{ -49 }$&${ 0.08 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K01540.01 &${ 1.01 }^{ +0.07 }_{ -0.07 }$&${ 1.02 }^{ +0.17 }_{ -0.11 }$&${ 5836 }^{ +141 }_{ -201 }$&${ 4.43 }^{ +0.07 }_{ -0.13 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.59 }^{ +0.23 }_{ -0.36 }$&${ 1216 }^{ +213 }_{ -142 }$&${ 0.59 }^{ +0.10 }_{ -0.16 }$&--&--&--\\ 
K01541.01 &${ 1.24 }^{ +0.16 }_{ -0.11 }$&${ 1.36 }^{ +0.55 }_{ -0.20 }$&${ 6282 }^{ +112 }_{ -144 }$&${ 4.26 }^{ +0.11 }_{ -0.24 }$&${ 0.07 }^{ +0.13 }_{ -0.14 }$&${ 9.42 }^{ +0.11 }_{ -0.19 }$&${ 1761 }^{ +685 }_{ -271 }$&${ 0.34 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K01542.01 &${ 1.48 }^{ +0.22 }_{ -0.16 }$&${ 1.78 }^{ +0.63 }_{ -0.33 }$&${ 6770 }^{ +265 }_{ -189 }$&${ 4.11 }^{ +0.13 }_{ -0.21 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.21 }^{ +0.11 }_{ -0.10 }$&${ 961 }^{ +330 }_{ -180 }$&${ 0.18 }^{ +0.15 }_{ -0.12 }$&--&--&--\\ 
K01543.01 &${ 1.02 }^{ +0.07 }_{ -0.07 }$&${ 1.02 }^{ +0.22 }_{ -0.10 }$&${ 5855 }^{ +106 }_{ -142 }$&${ 4.43 }^{ +0.07 }_{ -0.16 }$&${ 0.00 }^{ +0.14 }_{ -0.18 }$&${ 9.62 }^{ +0.22 }_{ -0.37 }$&${ 1085 }^{ +233 }_{ -112 }$&${ 0.21 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K01544.01 &${ 1.15 }^{ +0.17 }_{ -0.11 }$&${ 1.22 }^{ +0.46 }_{ -0.19 }$&${ 6137 }^{ +198 }_{ -243 }$&${ 4.32 }^{ +0.12 }_{ -0.22 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.46 }^{ +0.20 }_{ -0.21 }$&${ 1418 }^{ +540 }_{ -242 }$&${ 0.34 }^{ +0.14 }_{ -0.18 }$&--&--&--\\ 
K01545.01 &${ 0.99 }^{ +0.09 }_{ -0.07 }$&${ 0.99 }^{ +0.18 }_{ -0.10 }$&${ 5843 }^{ +204 }_{ -146 }$&${ 4.44 }^{ +0.08 }_{ -0.13 }$&${ -0.08 }^{ +0.16 }_{ -0.20 }$&${ 9.58 }^{ +0.27 }_{ -0.36 }$&${ 1161 }^{ +217 }_{ -127 }$&${ 0.17 }^{ +0.15 }_{ -0.12 }$&--&--&--\\ 
K01547.01 &${ 1.05 }^{ +0.08 }_{ -0.07 }$&${ 1.07 }^{ +0.27 }_{ -0.13 }$&${ 5895 }^{ +168 }_{ -164 }$&${ 4.40 }^{ +0.09 }_{ -0.18 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.58 }^{ +0.24 }_{ -0.33 }$&${ 1579 }^{ +399 }_{ -201 }$&${ 0.23 }^{ +0.12 }_{ -0.13 }$&--&--&--\\ 
K01548.01 &${ 0.72 }^{ +0.04 }_{ -0.05 }$&${ 0.69 }^{ +0.03 }_{ -0.05 }$&${ 4697 }^{ +55 }_{ -51 }$&${ 4.62 }^{ +0.03 }_{ -0.03 }$&${ -0.14 }^{ +0.18 }_{ -0.19 }$&${ 9.70 }^{ +0.33 }_{ -0.39 }$&${ 399 }^{ +22 }_{ -31 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&--&--&--\\ 
K01549.01 &${ 1.03 }^{ +0.13 }_{ -0.09 }$&${ 1.06 }^{ +0.32 }_{ -0.15 }$&${ 5891 }^{ +294 }_{ -260 }$&${ 4.40 }^{ +0.11 }_{ -0.18 }$&${ -0.00 }^{ +0.13 }_{ -0.18 }$&${ 9.55 }^{ +0.29 }_{ -0.30 }$&${ 1056 }^{ +334 }_{ -159 }$&${ 0.61 }^{ +0.22 }_{ -0.21 }$&--&--&--\\ 
K01550.01 &${ 0.99 }^{ +0.09 }_{ -0.07 }$&${ 0.98 }^{ +0.19 }_{ -0.10 }$&${ 5745 }^{ +227 }_{ -198 }$&${ 4.46 }^{ +0.07 }_{ -0.14 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.58 }^{ +0.30 }_{ -0.36 }$&${ 1073 }^{ +216 }_{ -123 }$&${ 0.30 }^{ +0.18 }_{ -0.17 }$&--&--&--\\ 
K01551.01 &${ 1.11 }^{ +0.09 }_{ -0.06 }$&${ 1.15 }^{ +0.29 }_{ -0.12 }$&${ 5907 }^{ +83 }_{ -120 }$&${ 4.37 }^{ +0.08 }_{ -0.17 }$&${ 0.22 }^{ +0.12 }_{ -0.17 }$&${ 9.55 }^{ +0.17 }_{ -0.33 }$&${ 1844 }^{ +468 }_{ -209 }$&${ 0.23 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K01552.01 &${ 0.76 }^{ +0.04 }_{ -0.04 }$&${ 0.72 }^{ +0.04 }_{ -0.04 }$&${ 4764 }^{ +161 }_{ -104 }$&${ 4.61 }^{ +0.02 }_{ -0.03 }$&${ -0.02 }^{ +0.15 }_{ -0.15 }$&${ 9.68 }^{ +0.34 }_{ -0.38 }$&${ 726 }^{ +42 }_{ -40 }$&${ 0.21 }^{ +0.22 }_{ -0.15 }$&--&--&--\\ 
K01553.01 &${ 1.09 }^{ +0.10 }_{ -0.07 }$&${ 1.13 }^{ +0.36 }_{ -0.14 }$&${ 5954 }^{ +85 }_{ -101 }$&${ 4.37 }^{ +0.10 }_{ -0.21 }$&${ 0.09 }^{ +0.15 }_{ -0.17 }$&${ 9.56 }^{ +0.18 }_{ -0.32 }$&${ 1387 }^{ +440 }_{ -169 }$&${ 0.19 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K01554.01 &${ 0.94 }^{ +0.06 }_{ -0.06 }$&${ 0.93 }^{ +0.13 }_{ -0.07 }$&${ 5660 }^{ +115 }_{ -138 }$&${ 4.49 }^{ +0.06 }_{ -0.12 }$&${ -0.05 }^{ +0.14 }_{ -0.19 }$&${ 9.65 }^{ +0.32 }_{ -0.40 }$&${ 1378 }^{ +201 }_{ -122 }$&${ 0.21 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K01555.01 &${ 0.89 }^{ +0.05 }_{ -0.05 }$&${ 0.86 }^{ +0.08 }_{ -0.06 }$&${ 5466 }^{ +79 }_{ -82 }$&${ 4.53 }^{ +0.04 }_{ -0.10 }$&${ -0.07 }^{ +0.16 }_{ -0.18 }$&${ 9.63 }^{ +0.38 }_{ -0.40 }$&${ 788 }^{ +79 }_{ -58 }$&${ 0.12 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K01557.01 &${ 0.80 }^{ +0.02 }_{ -0.03 }$&${ 0.73 }^{ +0.01 }_{ -0.02 }$&${ 4817 }^{ +68 }_{ -47 }$&${ 4.61 }^{ +0.01 }_{ -0.01 }$&${ 0.05 }^{ +0.12 }_{ -0.11 }$&${ 9.32 }^{ +0.25 }_{ -0.17 }$&${ 483 }^{ +12 }_{ -12 }$&${ 0.09 }^{ +0.10 }_{ -0.06 }$&(4721, 103)&(4.62, 0.01)&(0.02, 0.16)\\ 
K01557.02 &${ 0.80 }^{ +0.02 }_{ -0.03 }$&${ 0.73 }^{ +0.02 }_{ -0.02 }$&${ 4822 }^{ +69 }_{ -50 }$&${ 4.61 }^{ +0.01 }_{ -0.01 }$&${ 0.05 }^{ +0.12 }_{ -0.11 }$&${ 9.31 }^{ +0.26 }_{ -0.17 }$&${ 483 }^{ +13 }_{ -13 }$&${ 0.09 }^{ +0.10 }_{ -0.06 }$&(4721, 103)&(4.62, 0.01)&(0.02, 0.16)\\ 
K01557.03 &${ 0.80 }^{ +0.02 }_{ -0.02 }$&${ 0.73 }^{ +0.01 }_{ -0.02 }$&${ 4819 }^{ +65 }_{ -48 }$&${ 4.61 }^{ +0.01 }_{ -0.01 }$&${ 0.05 }^{ +0.12 }_{ -0.11 }$&${ 9.31 }^{ +0.27 }_{ -0.16 }$&${ 483 }^{ +12 }_{ -12 }$&${ 0.09 }^{ +0.09 }_{ -0.06 }$&(4721, 103)&(4.62, 0.01)&(0.02, 0.16)\\ 
K01557.04 &${ 0.80 }^{ +0.02 }_{ -0.03 }$&${ 0.73 }^{ +0.01 }_{ -0.02 }$&${ 4818 }^{ +68 }_{ -47 }$&${ 4.61 }^{ +0.01 }_{ -0.01 }$&${ 0.06 }^{ +0.11 }_{ -0.11 }$&${ 9.31 }^{ +0.26 }_{ -0.16 }$&${ 483 }^{ +12 }_{ -12 }$&${ 0.09 }^{ +0.09 }_{ -0.06 }$&(4721, 103)&(4.62, 0.01)&(0.02, 0.16)\\ 
K01558.01 &${ 0.84 }^{ +0.07 }_{ -0.06 }$&${ 0.81 }^{ +0.09 }_{ -0.07 }$&${ 5516 }^{ +114 }_{ -71 }$&${ 4.55 }^{ +0.05 }_{ -0.09 }$&${ -0.31 }^{ +0.20 }_{ -0.21 }$&${ 9.64 }^{ +0.38 }_{ -0.44 }$&${ 850 }^{ +96 }_{ -82 }$&${ 0.07 }^{ +0.10 }_{ -0.05 }$&--&--&--\\ 
K01559.01 &${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 0.69 }^{ +0.03 }_{ -0.04 }$&${ 4606 }^{ +88 }_{ -73 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ -0.04 }^{ +0.15 }_{ -0.16 }$&${ 9.64 }^{ +0.37 }_{ -0.36 }$&${ 432 }^{ +20 }_{ -26 }$&${ 0.15 }^{ +0.13 }_{ -0.10 }$&--&--&--\\ 
K01560.01 &${ 1.03 }^{ +0.11 }_{ -0.07 }$&${ 1.04 }^{ +0.20 }_{ -0.11 }$&${ 5806 }^{ +242 }_{ -182 }$&${ 4.42 }^{ +0.08 }_{ -0.13 }$&${ 0.08 }^{ +0.14 }_{ -0.14 }$&${ 9.53 }^{ +0.28 }_{ -0.30 }$&${ 1123 }^{ +234 }_{ -129 }$&${ 0.25 }^{ +0.18 }_{ -0.16 }$&--&--&--\\ 
K01561.01 &${ 0.99 }^{ +0.08 }_{ -0.08 }$&${ 0.99 }^{ +0.20 }_{ -0.12 }$&${ 5819 }^{ +184 }_{ -248 }$&${ 4.44 }^{ +0.08 }_{ -0.14 }$&${ -0.04 }^{ +0.14 }_{ -0.18 }$&${ 9.61 }^{ +0.28 }_{ -0.37 }$&${ 1236 }^{ +256 }_{ -157 }$&${ 0.45 }^{ +0.14 }_{ -0.21 }$&--&--&--\\ 
K01562.01 &${ 1.12 }^{ +0.16 }_{ -0.11 }$&${ 1.17 }^{ +0.36 }_{ -0.18 }$&${ 6093 }^{ +254 }_{ -267 }$&${ 4.35 }^{ +0.11 }_{ -0.19 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.47 }^{ +0.22 }_{ -0.24 }$&${ 1592 }^{ +498 }_{ -274 }$&${ 0.53 }^{ +0.17 }_{ -0.20 }$&--&--&--\\ 
K01562.02 &${ 1.12 }^{ +0.16 }_{ -0.11 }$&${ 1.17 }^{ +0.35 }_{ -0.18 }$&${ 6115 }^{ +234 }_{ -278 }$&${ 4.35 }^{ +0.11 }_{ -0.18 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.46 }^{ +0.21 }_{ -0.23 }$&${ 1587 }^{ +491 }_{ -264 }$&${ 0.55 }^{ +0.15 }_{ -0.21 }$&--&--&--\\ 
K01563.01 &${ 0.85 }^{ +0.03 }_{ -0.04 }$&${ 0.79 }^{ +0.02 }_{ -0.02 }$&${ 5117 }^{ +91 }_{ -91 }$&${ 4.57 }^{ +0.02 }_{ -0.02 }$&${ 0.03 }^{ +0.10 }_{ -0.09 }$&${ 9.64 }^{ +0.24 }_{ -0.33 }$&${ 864 }^{ +29 }_{ -29 }$&${ 0.35 }^{ +0.11 }_{ -0.12 }$&(5099, 107)&(4.56, 0.02)&(0.04, 0.16)\\ 
K01563.02 &${ 0.85 }^{ +0.03 }_{ -0.04 }$&${ 0.79 }^{ +0.02 }_{ -0.02 }$&${ 5118 }^{ +95 }_{ -98 }$&${ 4.57 }^{ +0.02 }_{ -0.02 }$&${ 0.04 }^{ +0.10 }_{ -0.11 }$&${ 9.64 }^{ +0.24 }_{ -0.33 }$&${ 865 }^{ +28 }_{ -28 }$&${ 0.36 }^{ +0.11 }_{ -0.12 }$&(5099, 107)&(4.56, 0.02)&(0.04, 0.16)\\ 
K01563.03 &${ 0.84 }^{ +0.03 }_{ -0.04 }$&${ 0.79 }^{ +0.02 }_{ -0.02 }$&${ 5118 }^{ +90 }_{ -93 }$&${ 4.57 }^{ +0.02 }_{ -0.02 }$&${ 0.03 }^{ +0.10 }_{ -0.10 }$&${ 9.65 }^{ +0.24 }_{ -0.32 }$&${ 865 }^{ +28 }_{ -30 }$&${ 0.35 }^{ +0.11 }_{ -0.12 }$&(5099, 107)&(4.56, 0.02)&(0.04, 0.16)\\ 
K01563.04 &${ 0.84 }^{ +0.03 }_{ -0.04 }$&${ 0.79 }^{ +0.02 }_{ -0.02 }$&${ 5113 }^{ +92 }_{ -89 }$&${ 4.57 }^{ +0.02 }_{ -0.02 }$&${ 0.03 }^{ +0.10 }_{ -0.10 }$&${ 9.65 }^{ +0.24 }_{ -0.33 }$&${ 864 }^{ +28 }_{ -28 }$&${ 0.35 }^{ +0.11 }_{ -0.11 }$&(5099, 107)&(4.56, 0.02)&(0.04, 0.16)\\ 
K01564.01 &${ 1.06 }^{ +0.08 }_{ -0.06 }$&${ 1.07 }^{ +0.24 }_{ -0.10 }$&${ 5887 }^{ +116 }_{ -117 }$&${ 4.41 }^{ +0.07 }_{ -0.16 }$&${ 0.09 }^{ +0.15 }_{ -0.15 }$&${ 9.55 }^{ +0.23 }_{ -0.34 }$&${ 1372 }^{ +314 }_{ -135 }$&${ 0.14 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K01565.01 &${ 1.00 }^{ +0.10 }_{ -0.08 }$&${ 1.01 }^{ +0.22 }_{ -0.13 }$&${ 5809 }^{ +242 }_{ -249 }$&${ 4.43 }^{ +0.09 }_{ -0.15 }$&${ -0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.60 }^{ +0.28 }_{ -0.35 }$&${ 1143 }^{ +262 }_{ -159 }$&${ 0.44 }^{ +0.18 }_{ -0.22 }$&--&--&--\\ 
K01566.01 &${ 0.91 }^{ +0.07 }_{ -0.06 }$&${ 0.89 }^{ +0.14 }_{ -0.08 }$&${ 5532 }^{ +207 }_{ -213 }$&${ 4.51 }^{ +0.06 }_{ -0.12 }$&${ -0.04 }^{ +0.15 }_{ -0.18 }$&${ 9.67 }^{ +0.34 }_{ -0.42 }$&${ 1181 }^{ +199 }_{ -119 }$&${ 0.46 }^{ +0.18 }_{ -0.21 }$&--&--&--\\ 
K01567.01 &${ 0.81 }^{ +0.03 }_{ -0.03 }$&${ 0.74 }^{ +0.02 }_{ -0.02 }$&${ 5011 }^{ +60 }_{ -48 }$&${ 4.60 }^{ +0.01 }_{ -0.01 }$&${ -0.08 }^{ +0.11 }_{ -0.10 }$&${ 9.42 }^{ +0.24 }_{ -0.23 }$&${ 753 }^{ +24 }_{ -24 }$&${ 0.08 }^{ +0.08 }_{ -0.06 }$&(4952, 104)&(4.61, 0.02)&(-0.10, 0.16)\\ 
K01567.02 &${ 0.81 }^{ +0.03 }_{ -0.03 }$&${ 0.74 }^{ +0.02 }_{ -0.02 }$&${ 5012 }^{ +63 }_{ -51 }$&${ 4.60 }^{ +0.01 }_{ -0.01 }$&${ -0.08 }^{ +0.10 }_{ -0.09 }$&${ 9.42 }^{ +0.24 }_{ -0.23 }$&${ 753 }^{ +23 }_{ -23 }$&${ 0.09 }^{ +0.08 }_{ -0.06 }$&(4952, 104)&(4.61, 0.02)&(-0.10, 0.16)\\ 
K01567.03 &${ 0.81 }^{ +0.03 }_{ -0.03 }$&${ 0.74 }^{ +0.02 }_{ -0.02 }$&${ 5014 }^{ +58 }_{ -50 }$&${ 4.60 }^{ +0.01 }_{ -0.01 }$&${ -0.08 }^{ +0.10 }_{ -0.10 }$&${ 9.41 }^{ +0.25 }_{ -0.23 }$&${ 754 }^{ +23 }_{ -23 }$&${ 0.09 }^{ +0.08 }_{ -0.06 }$&(4952, 104)&(4.61, 0.02)&(-0.10, 0.16)\\ 
K01567.04 &${ 0.81 }^{ +0.03 }_{ -0.03 }$&${ 0.74 }^{ +0.02 }_{ -0.02 }$&${ 5013 }^{ +61 }_{ -52 }$&${ 4.60 }^{ +0.01 }_{ -0.01 }$&${ -0.08 }^{ +0.11 }_{ -0.10 }$&${ 9.42 }^{ +0.25 }_{ -0.23 }$&${ 754 }^{ +22 }_{ -25 }$&${ 0.08 }^{ +0.08 }_{ -0.06 }$&(4952, 104)&(4.61, 0.02)&(-0.10, 0.16)\\ 
K01568.01 &${ 0.91 }^{ +0.08 }_{ -0.06 }$&${ 0.89 }^{ +0.13 }_{ -0.08 }$&${ 5551 }^{ +250 }_{ -160 }$&${ 4.51 }^{ +0.06 }_{ -0.11 }$&${ -0.08 }^{ +0.16 }_{ -0.18 }$&${ 9.60 }^{ +0.34 }_{ -0.38 }$&${ 998 }^{ +160 }_{ -93 }$&${ 0.23 }^{ +0.21 }_{ -0.15 }$&--&--&--\\ 
K01569.01 &${ 0.75 }^{ +0.03 }_{ -0.04 }$&${ 0.72 }^{ +0.02 }_{ -0.04 }$&${ 4747 }^{ +47 }_{ -46 }$&${ 4.61 }^{ +0.02 }_{ -0.03 }$&${ -0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.70 }^{ +0.33 }_{ -0.40 }$&${ 640 }^{ +25 }_{ -35 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K01570.01 &${ 1.00 }^{ +0.05 }_{ -0.06 }$&${ 0.99 }^{ +0.16 }_{ -0.08 }$&${ 5820 }^{ +99 }_{ -76 }$&${ 4.45 }^{ +0.06 }_{ -0.13 }$&${ -0.03 }^{ +0.13 }_{ -0.18 }$&${ 9.58 }^{ +0.27 }_{ -0.36 }$&${ 1216 }^{ +200 }_{ -105 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&--&--&--\\ 
K01571.01 &${ 0.96 }^{ +0.09 }_{ -0.07 }$&${ 0.94 }^{ +0.17 }_{ -0.09 }$&${ 5684 }^{ +254 }_{ -157 }$&${ 4.47 }^{ +0.07 }_{ -0.13 }$&${ -0.05 }^{ +0.15 }_{ -0.19 }$&${ 9.59 }^{ +0.30 }_{ -0.36 }$&${ 1022 }^{ +205 }_{ -102 }$&${ 0.21 }^{ +0.20 }_{ -0.14 }$&--&--&--\\ 
K01572.01 &${ 0.87 }^{ +0.06 }_{ -0.07 }$&${ 0.85 }^{ +0.09 }_{ -0.08 }$&${ 5603 }^{ +84 }_{ -61 }$&${ 4.53 }^{ +0.05 }_{ -0.10 }$&${ -0.25 }^{ +0.18 }_{ -0.20 }$&${ 9.63 }^{ +0.36 }_{ -0.42 }$&${ 1090 }^{ +124 }_{ -109 }$&${ 0.04 }^{ +0.07 }_{ -0.03 }$&--&--&--\\ 
K01573.01 &${ 1.26 }^{ +0.25 }_{ -0.15 }$&${ 1.42 }^{ +0.64 }_{ -0.29 }$&${ 6337 }^{ +338 }_{ -274 }$&${ 4.24 }^{ +0.14 }_{ -0.25 }$&${ 0.05 }^{ +0.13 }_{ -0.16 }$&${ 9.35 }^{ +0.20 }_{ -0.18 }$&${ 1232 }^{ +548 }_{ -269 }$&${ 0.44 }^{ +0.22 }_{ -0.18 }$&--&--&--\\ 
K01573.02 &${ 1.26 }^{ +0.24 }_{ -0.16 }$&${ 1.43 }^{ +0.62 }_{ -0.30 }$&${ 6328 }^{ +303 }_{ -278 }$&${ 4.23 }^{ +0.15 }_{ -0.25 }$&${ 0.05 }^{ +0.13 }_{ -0.16 }$&${ 9.37 }^{ +0.18 }_{ -0.18 }$&${ 1236 }^{ +531 }_{ -280 }$&${ 0.44 }^{ +0.20 }_{ -0.19 }$&--&--&--\\ 
K01574.01 &${ 1.11 }^{ +0.07 }_{ -0.05 }$&${ 1.80 }^{ +0.15 }_{ -0.14 }$&${ 5649 }^{ +93 }_{ -86 }$&${ 3.97 }^{ +0.05 }_{ -0.04 }$&${ 0.04 }^{ +0.06 }_{ -0.03 }$&${ 9.86 }^{ +0.08 }_{ -0.10 }$&${ 1525 }^{ +124 }_{ -117 }$&${ 0.16 }^{ +0.08 }_{ -0.08 }$&(5597, 110)&(3.96, 0.06)&(-0.18, 0.16)\\ 
K01574.02 &${ 1.11 }^{ +0.07 }_{ -0.06 }$&${ 1.80 }^{ +0.15 }_{ -0.14 }$&${ 5652 }^{ +97 }_{ -87 }$&${ 3.97 }^{ +0.05 }_{ -0.04 }$&${ 0.04 }^{ +0.07 }_{ -0.03 }$&${ 9.86 }^{ +0.09 }_{ -0.11 }$&${ 1528 }^{ +130 }_{ -118 }$&${ 0.16 }^{ +0.09 }_{ -0.08 }$&(5597, 110)&(3.96, 0.06)&(-0.18, 0.16)\\ 
K01574.03 &${ 1.11 }^{ +0.07 }_{ -0.05 }$&${ 1.79 }^{ +0.16 }_{ -0.14 }$&${ 5647 }^{ +93 }_{ -87 }$&${ 3.98 }^{ +0.05 }_{ -0.05 }$&${ 0.04 }^{ +0.06 }_{ -0.03 }$&${ 9.87 }^{ +0.08 }_{ -0.11 }$&${ 1515 }^{ +134 }_{ -118 }$&${ 0.16 }^{ +0.08 }_{ -0.08 }$&(5597, 110)&(3.96, 0.06)&(-0.18, 0.16)\\ 
K01574.04 &${ 1.11 }^{ +0.07 }_{ -0.06 }$&${ 1.79 }^{ +0.14 }_{ -0.14 }$&${ 5644 }^{ +92 }_{ -84 }$&${ 3.98 }^{ +0.05 }_{ -0.04 }$&${ 0.04 }^{ +0.07 }_{ -0.03 }$&${ 9.87 }^{ +0.08 }_{ -0.10 }$&${ 1514 }^{ +118 }_{ -123 }$&${ 0.16 }^{ +0.08 }_{ -0.08 }$&(5597, 110)&(3.96, 0.06)&(-0.18, 0.16)\\ 
K01576.01 &${ 0.94 }^{ +0.04 }_{ -0.04 }$&${ 0.95 }^{ +0.08 }_{ -0.06 }$&${ 5514 }^{ +91 }_{ -82 }$&${ 4.46 }^{ +0.06 }_{ -0.08 }$&${ 0.12 }^{ +0.09 }_{ -0.09 }$&${ 9.82 }^{ +0.21 }_{ -0.41 }$&${ 600 }^{ +51 }_{ -38 }$&${ 0.17 }^{ +0.09 }_{ -0.08 }$&(5511, 102)&(4.43, 0.07)&(0.20, 0.12)\\ 
K01576.02 &${ 0.94 }^{ +0.04 }_{ -0.04 }$&${ 0.95 }^{ +0.08 }_{ -0.06 }$&${ 5512 }^{ +91 }_{ -85 }$&${ 4.46 }^{ +0.06 }_{ -0.07 }$&${ 0.12 }^{ +0.08 }_{ -0.09 }$&${ 9.82 }^{ +0.20 }_{ -0.40 }$&${ 599 }^{ +49 }_{ -38 }$&${ 0.17 }^{ +0.09 }_{ -0.09 }$&(5511, 102)&(4.43, 0.07)&(0.20, 0.12)\\ 
K01577.01 &${ 0.65 }^{ +0.03 }_{ -0.03 }$&${ 0.61 }^{ +0.02 }_{ -0.02 }$&${ 4315 }^{ +42 }_{ -39 }$&${ 4.67 }^{ +0.02 }_{ -0.01 }$&${ -0.16 }^{ +0.10 }_{ -0.11 }$&${ 9.42 }^{ +0.35 }_{ -0.25 }$&${ 516 }^{ +25 }_{ -23 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(4137, 97)&(4.68, 0.02)&(-0.24, 0.18)\\ 
K01578.01 &${ 0.91 }^{ +0.06 }_{ -0.06 }$&${ 0.88 }^{ +0.12 }_{ -0.07 }$&${ 5582 }^{ +171 }_{ -94 }$&${ 4.51 }^{ +0.05 }_{ -0.11 }$&${ -0.12 }^{ +0.16 }_{ -0.19 }$&${ 9.61 }^{ +0.34 }_{ -0.40 }$&${ 698 }^{ +101 }_{ -60 }$&${ 0.11 }^{ +0.15 }_{ -0.08 }$&--&--&--\\ 
K01579.01 &${ 1.59 }^{ +0.17 }_{ -0.16 }$&${ 1.94 }^{ +0.50 }_{ -0.37 }$&${ 7089 }^{ +201 }_{ -156 }$&${ 4.06 }^{ +0.14 }_{ -0.15 }$&${ -0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.12 }^{ +0.07 }_{ -0.06 }$&${ 1425 }^{ +375 }_{ -266 }$&${ 0.13 }^{ +0.11 }_{ -0.08 }$&--&--&--\\ 
K01581.01 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.05 }_{ -0.06 }$&${ 5262 }^{ +57 }_{ -52 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.10 }^{ +0.15 }_{ -0.17 }$&${ 9.70 }^{ +0.35 }_{ -0.45 }$&${ 896 }^{ +60 }_{ -65 }$&${ 0.06 }^{ +0.05 }_{ -0.04 }$&--&--&--\\ 
K01581.02 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.06 }$&${ 5262 }^{ +56 }_{ -54 }$&${ 4.57 }^{ +0.04 }_{ -0.06 }$&${ -0.10 }^{ +0.15 }_{ -0.18 }$&${ 9.66 }^{ +0.37 }_{ -0.42 }$&${ 892 }^{ +58 }_{ -67 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K01582.01 &${ 0.90 }^{ +0.05 }_{ -0.05 }$&${ 0.87 }^{ +0.08 }_{ -0.06 }$&${ 5476 }^{ +119 }_{ -127 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ -0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.65 }^{ +0.35 }_{ -0.42 }$&${ 965 }^{ +93 }_{ -72 }$&${ 0.20 }^{ +0.11 }_{ -0.12 }$&--&--&--\\ 
K01583.01 &${ 1.03 }^{ +0.06 }_{ -0.06 }$&${ 1.04 }^{ +0.29 }_{ -0.11 }$&${ 5839 }^{ +103 }_{ -144 }$&${ 4.41 }^{ +0.08 }_{ -0.19 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.64 }^{ +0.22 }_{ -0.37 }$&${ 1147 }^{ +312 }_{ -128 }$&${ 0.24 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K01584.01 &${ 0.65 }^{ +0.03 }_{ -0.03 }$&${ 0.62 }^{ +0.02 }_{ -0.02 }$&${ 4223 }^{ +43 }_{ -38 }$&${ 4.66 }^{ +0.01 }_{ -0.01 }$&${ -0.06 }^{ +0.11 }_{ -0.08 }$&${ 9.60 }^{ +0.35 }_{ -0.37 }$&${ 479 }^{ +19 }_{ -20 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&(4159, 92)&(4.66, 0.02)&(-0.06, 0.14)\\ 
K01585.01 &${ 0.93 }^{ +0.08 }_{ -0.06 }$&${ 0.91 }^{ +0.15 }_{ -0.09 }$&${ 5595 }^{ +271 }_{ -192 }$&${ 4.49 }^{ +0.07 }_{ -0.12 }$&${ -0.06 }^{ +0.16 }_{ -0.18 }$&${ 9.61 }^{ +0.34 }_{ -0.40 }$&${ 1038 }^{ +185 }_{ -107 }$&${ 0.28 }^{ +0.23 }_{ -0.18 }$&--&--&--\\ 
K01586.01 &${ 0.78 }^{ +0.03 }_{ -0.04 }$&${ 0.73 }^{ +0.03 }_{ -0.03 }$&${ 4836 }^{ +84 }_{ -70 }$&${ 4.60 }^{ +0.02 }_{ -0.03 }$&${ -0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.36 }_{ -0.38 }$&${ 505 }^{ +23 }_{ -25 }$&${ 0.14 }^{ +0.11 }_{ -0.10 }$&--&--&--\\ 
K01587.01 &${ 0.81 }^{ +0.03 }_{ -0.04 }$&${ 0.77 }^{ +0.03 }_{ -0.04 }$&${ 5025 }^{ +46 }_{ -47 }$&${ 4.58 }^{ +0.02 }_{ -0.05 }$&${ -0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.68 }^{ +0.36 }_{ -0.41 }$&${ 824 }^{ +38 }_{ -42 }$&${ 0.09 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K01588.01 &${ 0.59 }^{ +0.04 }_{ -0.04 }$&${ 0.57 }^{ +0.03 }_{ -0.02 }$&${ 4184 }^{ +53 }_{ -49 }$&${ 4.70 }^{ +0.02 }_{ -0.02 }$&${ -0.30 }^{ +0.14 }_{ -0.14 }$&${ 9.58 }^{ +0.37 }_{ -0.35 }$&${ 241 }^{ +15 }_{ -15 }$&${ 0.07 }^{ +0.08 }_{ -0.05 }$&(4110, 100)&(4.70, 0.02)&(-0.32, 0.16)\\ 
K01589.01 &${ 1.06 }^{ +0.06 }_{ -0.06 }$&${ 1.11 }^{ +0.13 }_{ -0.10 }$&${ 6039 }^{ +98 }_{ -96 }$&${ 4.37 }^{ +0.08 }_{ -0.09 }$&${ -0.07 }^{ +0.11 }_{ -0.11 }$&${ 9.60 }^{ +0.16 }_{ -0.28 }$&${ 1066 }^{ +132 }_{ -95 }$&${ 0.39 }^{ +0.08 }_{ -0.08 }$&(6036, 107)&(4.33, 0.11)&(-0.18, 0.16)\\ 
K01589.02 &${ 1.06 }^{ +0.05 }_{ -0.06 }$&${ 1.11 }^{ +0.13 }_{ -0.09 }$&${ 6036 }^{ +101 }_{ -97 }$&${ 4.37 }^{ +0.07 }_{ -0.09 }$&${ -0.08 }^{ +0.11 }_{ -0.11 }$&${ 9.60 }^{ +0.16 }_{ -0.29 }$&${ 1063 }^{ +125 }_{ -94 }$&${ 0.39 }^{ +0.08 }_{ -0.08 }$&(6036, 107)&(4.33, 0.11)&(-0.18, 0.16)\\ 
K01589.03 &${ 1.06 }^{ +0.05 }_{ -0.06 }$&${ 1.11 }^{ +0.13 }_{ -0.09 }$&${ 6042 }^{ +98 }_{ -100 }$&${ 4.37 }^{ +0.07 }_{ -0.09 }$&${ -0.08 }^{ +0.11 }_{ -0.11 }$&${ 9.59 }^{ +0.16 }_{ -0.30 }$&${ 1062 }^{ +123 }_{ -93 }$&${ 0.39 }^{ +0.08 }_{ -0.08 }$&(6036, 107)&(4.33, 0.11)&(-0.18, 0.16)\\ 
K01589.04 &${ 1.06 }^{ +0.06 }_{ -0.06 }$&${ 1.11 }^{ +0.13 }_{ -0.10 }$&${ 6038 }^{ +103 }_{ -95 }$&${ 4.37 }^{ +0.07 }_{ -0.09 }$&${ -0.08 }^{ +0.11 }_{ -0.12 }$&${ 9.59 }^{ +0.16 }_{ -0.30 }$&${ 1063 }^{ +129 }_{ -97 }$&${ 0.39 }^{ +0.08 }_{ -0.08 }$&(6036, 107)&(4.33, 0.11)&(-0.18, 0.16)\\ 
K01589.05 &${ 1.06 }^{ +0.06 }_{ -0.06 }$&${ 1.11 }^{ +0.13 }_{ -0.10 }$&${ 6038 }^{ +100 }_{ -98 }$&${ 4.37 }^{ +0.07 }_{ -0.09 }$&${ -0.08 }^{ +0.12 }_{ -0.11 }$&${ 9.58 }^{ +0.17 }_{ -0.28 }$&${ 1063 }^{ +126 }_{ -97 }$&${ 0.39 }^{ +0.08 }_{ -0.08 }$&(6036, 107)&(4.33, 0.11)&(-0.18, 0.16)\\ 
K01590.01 &${ 0.80 }^{ +0.04 }_{ -0.04 }$&${ 0.76 }^{ +0.04 }_{ -0.04 }$&${ 4980 }^{ +108 }_{ -138 }$&${ 4.59 }^{ +0.03 }_{ -0.04 }$&${ -0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.68 }^{ +0.36 }_{ -0.40 }$&${ 724 }^{ +40 }_{ -41 }$&${ 0.32 }^{ +0.14 }_{ -0.18 }$&--&--&--\\ 
K01590.02 &${ 0.80 }^{ +0.04 }_{ -0.04 }$&${ 0.76 }^{ +0.04 }_{ -0.04 }$&${ 4979 }^{ +111 }_{ -137 }$&${ 4.59 }^{ +0.02 }_{ -0.05 }$&${ -0.01 }^{ +0.14 }_{ -0.15 }$&${ 9.68 }^{ +0.36 }_{ -0.39 }$&${ 726 }^{ +41 }_{ -40 }$&${ 0.33 }^{ +0.14 }_{ -0.19 }$&--&--&--\\ 
K01590.03 &${ 0.80 }^{ +0.04 }_{ -0.04 }$&${ 0.76 }^{ +0.04 }_{ -0.04 }$&${ 4973 }^{ +115 }_{ -135 }$&${ 4.59 }^{ +0.03 }_{ -0.04 }$&${ -0.01 }^{ +0.14 }_{ -0.15 }$&${ 9.68 }^{ +0.37 }_{ -0.39 }$&${ 724 }^{ +41 }_{ -40 }$&${ 0.31 }^{ +0.15 }_{ -0.18 }$&--&--&--\\ 
K01591.01 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.82 }^{ +0.06 }_{ -0.05 }$&${ 5295 }^{ +135 }_{ -92 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.05 }^{ +0.15 }_{ -0.15 }$&${ 9.65 }^{ +0.37 }_{ -0.41 }$&${ 864 }^{ +66 }_{ -54 }$&${ 0.14 }^{ +0.14 }_{ -0.10 }$&--&--&--\\ 
K01592.01 &${ 1.27 }^{ +0.25 }_{ -0.16 }$&${ 1.43 }^{ +0.69 }_{ -0.29 }$&${ 6352 }^{ +283 }_{ -283 }$&${ 4.23 }^{ +0.15 }_{ -0.27 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.35 }^{ +0.18 }_{ -0.17 }$&${ 968 }^{ +463 }_{ -210 }$&${ 0.79 }^{ +0.18 }_{ -0.19 }$&--&--&--\\ 
K01593.01 &${ 0.92 }^{ +0.06 }_{ -0.05 }$&${ 0.89 }^{ +0.10 }_{ -0.06 }$&${ 5532 }^{ +167 }_{ -96 }$&${ 4.51 }^{ +0.05 }_{ -0.10 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.62 }^{ +0.35 }_{ -0.40 }$&${ 1284 }^{ +158 }_{ -100 }$&${ 0.11 }^{ +0.15 }_{ -0.08 }$&--&--&--\\ 
K01593.02 &${ 0.92 }^{ +0.06 }_{ -0.05 }$&${ 0.90 }^{ +0.13 }_{ -0.07 }$&${ 5530 }^{ +161 }_{ -91 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ -0.04 }^{ +0.14 }_{ -0.17 }$&${ 9.65 }^{ +0.36 }_{ -0.42 }$&${ 1293 }^{ +197 }_{ -104 }$&${ 0.11 }^{ +0.14 }_{ -0.08 }$&--&--&--\\ 
K01594.01 &${ 1.01 }^{ +0.08 }_{ -0.07 }$&${ 1.02 }^{ +0.19 }_{ -0.11 }$&${ 5855 }^{ +181 }_{ -156 }$&${ 4.43 }^{ +0.08 }_{ -0.14 }$&${ -0.05 }^{ +0.14 }_{ -0.19 }$&${ 9.60 }^{ +0.26 }_{ -0.36 }$&${ 1168 }^{ +223 }_{ -134 }$&${ 0.19 }^{ +0.13 }_{ -0.13 }$&--&--&--\\ 
K01595.01 &${ 0.95 }^{ +0.04 }_{ -0.05 }$&${ 0.93 }^{ +0.12 }_{ -0.06 }$&${ 5647 }^{ +73 }_{ -89 }$&${ 4.49 }^{ +0.05 }_{ -0.11 }$&${ -0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.64 }^{ +0.30 }_{ -0.40 }$&${ 904 }^{ +116 }_{ -68 }$&${ 0.13 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K01596.01 &${ 0.79 }^{ +0.02 }_{ -0.02 }$&${ 0.73 }^{ +0.01 }_{ -0.01 }$&${ 4736 }^{ +67 }_{ -53 }$&${ 4.61 }^{ +0.01 }_{ -0.01 }$&${ 0.11 }^{ +0.10 }_{ -0.09 }$&${ 9.48 }^{ +0.22 }_{ -0.25 }$&${ 524 }^{ +12 }_{ -11 }$&${ 0.12 }^{ +0.10 }_{ -0.08 }$&(4722, 92)&(4.61, 0.01)&(0.20, 0.14)\\ 
K01596.02 &${ 0.79 }^{ +0.02 }_{ -0.02 }$&${ 0.73 }^{ +0.01 }_{ -0.01 }$&${ 4736 }^{ +66 }_{ -54 }$&${ 4.61 }^{ +0.01 }_{ -0.01 }$&${ 0.11 }^{ +0.09 }_{ -0.09 }$&${ 9.48 }^{ +0.22 }_{ -0.25 }$&${ 524 }^{ +12 }_{ -12 }$&${ 0.12 }^{ +0.10 }_{ -0.08 }$&(4722, 92)&(4.61, 0.01)&(0.20, 0.14)\\ 
K01597.01 &${ 1.25 }^{ +0.04 }_{ -0.04 }$&${ 1.27 }^{ +0.05 }_{ -0.05 }$&${ 6480 }^{ +107 }_{ -96 }$&${ 4.33 }^{ +0.02 }_{ -0.03 }$&${ -0.01 }^{ +0.12 }_{ -0.10 }$&${ 9.16 }^{ +0.09 }_{ -0.05 }$&${ 549 }^{ +24 }_{ -23 }$&${ 0.24 }^{ +0.07 }_{ -0.07 }$&(6535, 123)&(4.35, 0.03)&(0.21, 0.15)\\ 
K01598.01 &${ 0.91 }^{ +0.04 }_{ -0.05 }$&${ 0.88 }^{ +0.09 }_{ -0.06 }$&${ 5551 }^{ +81 }_{ -80 }$&${ 4.51 }^{ +0.04 }_{ -0.10 }$&${ -0.07 }^{ +0.15 }_{ -0.18 }$&${ 9.65 }^{ +0.34 }_{ -0.42 }$&${ 634 }^{ +66 }_{ -48 }$&${ 0.11 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K01598.02 &${ 0.91 }^{ +0.05 }_{ -0.06 }$&${ 0.88 }^{ +0.09 }_{ -0.06 }$&${ 5546 }^{ +87 }_{ -78 }$&${ 4.51 }^{ +0.04 }_{ -0.10 }$&${ -0.07 }^{ +0.15 }_{ -0.17 }$&${ 9.65 }^{ +0.34 }_{ -0.42 }$&${ 635 }^{ +70 }_{ -46 }$&${ 0.10 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K01598.03 &${ 0.91 }^{ +0.05 }_{ -0.06 }$&${ 0.88 }^{ +0.10 }_{ -0.06 }$&${ 5546 }^{ +86 }_{ -79 }$&${ 4.51 }^{ +0.05 }_{ -0.10 }$&${ -0.07 }^{ +0.15 }_{ -0.18 }$&${ 9.64 }^{ +0.35 }_{ -0.42 }$&${ 635 }^{ +70 }_{ -48 }$&${ 0.10 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K01599.01 &${ 1.05 }^{ +0.13 }_{ -0.07 }$&${ 1.07 }^{ +0.31 }_{ -0.13 }$&${ 5857 }^{ +273 }_{ -198 }$&${ 4.40 }^{ +0.09 }_{ -0.19 }$&${ 0.07 }^{ +0.14 }_{ -0.15 }$&${ 9.52 }^{ +0.28 }_{ -0.29 }$&${ 1034 }^{ +305 }_{ -142 }$&${ 0.26 }^{ +0.21 }_{ -0.16 }$&--&--&--\\ 
K01599.02 &${ 1.04 }^{ +0.15 }_{ -0.07 }$&${ 1.06 }^{ +0.30 }_{ -0.13 }$&${ 5857 }^{ +282 }_{ -207 }$&${ 4.41 }^{ +0.09 }_{ -0.17 }$&${ 0.07 }^{ +0.15 }_{ -0.15 }$&${ 9.51 }^{ +0.28 }_{ -0.29 }$&${ 1024 }^{ +309 }_{ -133 }$&${ 0.26 }^{ +0.22 }_{ -0.17 }$&--&--&--\\ 
K01600.01 &${ 1.19 }^{ +0.24 }_{ -0.13 }$&${ 1.29 }^{ +0.59 }_{ -0.24 }$&${ 6207 }^{ +307 }_{ -268 }$&${ 4.29 }^{ +0.14 }_{ -0.24 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.41 }^{ +0.20 }_{ -0.21 }$&${ 1210 }^{ +553 }_{ -244 }$&${ 0.40 }^{ +0.20 }_{ -0.20 }$&--&--&--\\ 
K01601.01 &${ 0.98 }^{ +0.05 }_{ -0.05 }$&${ 0.97 }^{ +0.17 }_{ -0.08 }$&${ 5682 }^{ +78 }_{ -111 }$&${ 4.46 }^{ +0.06 }_{ -0.14 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.68 }^{ +0.26 }_{ -0.42 }$&${ 829 }^{ +143 }_{ -72 }$&${ 0.21 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K01601.02 &${ 0.98 }^{ +0.05 }_{ -0.05 }$&${ 0.97 }^{ +0.15 }_{ -0.08 }$&${ 5684 }^{ +76 }_{ -109 }$&${ 4.46 }^{ +0.06 }_{ -0.13 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.65 }^{ +0.28 }_{ -0.41 }$&${ 827 }^{ +130 }_{ -71 }$&${ 0.22 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K01602.01 &${ 1.07 }^{ +0.19 }_{ -0.10 }$&${ 1.11 }^{ +0.36 }_{ -0.17 }$&${ 5990 }^{ +303 }_{ -278 }$&${ 4.38 }^{ +0.11 }_{ -0.18 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.48 }^{ +0.27 }_{ -0.25 }$&${ 1113 }^{ +386 }_{ -186 }$&${ 0.47 }^{ +0.21 }_{ -0.22 }$&--&--&--\\ 
K01602.02 &${ 1.07 }^{ +0.17 }_{ -0.10 }$&${ 1.12 }^{ +0.38 }_{ -0.17 }$&${ 5976 }^{ +296 }_{ -276 }$&${ 4.36 }^{ +0.12 }_{ -0.20 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.51 }^{ +0.29 }_{ -0.27 }$&${ 1122 }^{ +398 }_{ -183 }$&${ 0.45 }^{ +0.21 }_{ -0.22 }$&--&--&--\\ 
K01603.01 &${ 1.16 }^{ +0.14 }_{ -0.09 }$&${ 1.25 }^{ +0.42 }_{ -0.16 }$&${ 6160 }^{ +120 }_{ -149 }$&${ 4.31 }^{ +0.10 }_{ -0.20 }$&${ 0.05 }^{ +0.13 }_{ -0.14 }$&${ 9.48 }^{ +0.15 }_{ -0.23 }$&${ 1151 }^{ +383 }_{ -163 }$&${ 0.19 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K01604.01 &${ 1.11 }^{ +0.22 }_{ -0.11 }$&${ 1.18 }^{ +0.42 }_{ -0.20 }$&${ 6127 }^{ +299 }_{ -308 }$&${ 4.34 }^{ +0.12 }_{ -0.19 }$&${ 0.00 }^{ +0.13 }_{ -0.19 }$&${ 9.45 }^{ +0.25 }_{ -0.22 }$&${ 516 }^{ +193 }_{ -93 }$&${ 0.46 }^{ +0.20 }_{ -0.24 }$&--&--&--\\ 
K01605.01 &${ 1.00 }^{ +0.05 }_{ -0.05 }$&${ 0.99 }^{ +0.26 }_{ -0.08 }$&${ 5735 }^{ +87 }_{ -118 }$&${ 4.45 }^{ +0.06 }_{ -0.19 }$&${ 0.06 }^{ +0.13 }_{ -0.15 }$&${ 9.65 }^{ +0.26 }_{ -0.41 }$&${ 956 }^{ +244 }_{ -88 }$&${ 0.19 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K01606.01 &${ 0.95 }^{ +0.02 }_{ -0.02 }$&${ 0.86 }^{ +0.02 }_{ -0.02 }$&${ 5461 }^{ +59 }_{ -55 }$&${ 4.55 }^{ +0.01 }_{ -0.01 }$&${ 0.09 }^{ +0.09 }_{ -0.09 }$&${ 9.22 }^{ +0.19 }_{ -0.14 }$&${ 521 }^{ +13 }_{ -12 }$&${ 0.09 }^{ +0.05 }_{ -0.05 }$&(5430, 104)&(4.55, 0.01)&(0.18, 0.14)\\ 
K01607.01 &${ 1.27 }^{ +0.21 }_{ -0.15 }$&${ 1.43 }^{ +0.63 }_{ -0.27 }$&${ 6362 }^{ +198 }_{ -242 }$&${ 4.23 }^{ +0.14 }_{ -0.25 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.37 }^{ +0.16 }_{ -0.15 }$&${ 834 }^{ +359 }_{ -164 }$&${ 0.49 }^{ +0.13 }_{ -0.16 }$&--&--&--\\ 
K01608.01 &${ 1.08 }^{ +0.05 }_{ -0.05 }$&${ 1.13 }^{ +0.16 }_{ -0.10 }$&${ 6009 }^{ +72 }_{ -63 }$&${ 4.36 }^{ +0.08 }_{ -0.10 }$&${ -0.01 }^{ +0.10 }_{ -0.11 }$&${ 9.62 }^{ +0.13 }_{ -0.29 }$&${ 774 }^{ +110 }_{ -70 }$&${ 0.06 }^{ +0.05 }_{ -0.04 }$&(5903, 112)&(4.30, 0.13)&(-0.10, 0.16)\\ 
K01608.02 &${ 1.07 }^{ +0.04 }_{ -0.05 }$&${ 1.13 }^{ +0.16 }_{ -0.10 }$&${ 6009 }^{ +72 }_{ -63 }$&${ 4.36 }^{ +0.08 }_{ -0.10 }$&${ -0.02 }^{ +0.10 }_{ -0.11 }$&${ 9.62 }^{ +0.13 }_{ -0.28 }$&${ 775 }^{ +106 }_{ -72 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(5903, 112)&(4.30, 0.13)&(-0.10, 0.16)\\ 
K01608.03 &${ 1.07 }^{ +0.05 }_{ -0.05 }$&${ 1.13 }^{ +0.18 }_{ -0.10 }$&${ 6010 }^{ +72 }_{ -63 }$&${ 4.36 }^{ +0.08 }_{ -0.11 }$&${ -0.01 }^{ +0.10 }_{ -0.12 }$&${ 9.63 }^{ +0.13 }_{ -0.29 }$&${ 777 }^{ +119 }_{ -72 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(5903, 112)&(4.30, 0.13)&(-0.10, 0.16)\\ 
K01609.01 &${ 1.06 }^{ +0.04 }_{ -0.04 }$&${ 1.02 }^{ +0.04 }_{ -0.04 }$&${ 6035 }^{ +73 }_{ -62 }$&${ 4.45 }^{ +0.02 }_{ -0.03 }$&${ -0.09 }^{ +0.10 }_{ -0.10 }$&${ 9.27 }^{ +0.19 }_{ -0.14 }$&${ 758 }^{ +34 }_{ -34 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(5997, 108)&(4.47, 0.04)&(-0.14, 0.14)\\ 
K01610.01 &${ 1.20 }^{ +0.22 }_{ -0.13 }$&${ 1.32 }^{ +0.63 }_{ -0.24 }$&${ 6248 }^{ +186 }_{ -258 }$&${ 4.27 }^{ +0.13 }_{ -0.27 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.42 }^{ +0.17 }_{ -0.19 }$&${ 945 }^{ +446 }_{ -185 }$&${ 0.48 }^{ +0.13 }_{ -0.18 }$&--&--&--\\ 
K01611.01 &${ 0.65 }^{ +0.03 }_{ -0.03 }$&${ 0.63 }^{ +0.02 }_{ -0.02 }$&${ 4304 }^{ +34 }_{ -42 }$&${ 4.66 }^{ +0.02 }_{ -0.02 }$&${ -0.10 }^{ +0.09 }_{ -0.09 }$&${ 9.72 }^{ +0.29 }_{ -0.41 }$&${ 71 }^{ +3 }_{ -3 }$&${ 0.17 }^{ +0.03 }_{ -0.06 }$&(4452, 86)&(4.65, 0.02)&(-0.30, 0.14)\\ 
K01612.01 &${ 1.09 }^{ +0.04 }_{ -0.04 }$&${ 1.23 }^{ +0.03 }_{ -0.03 }$&${ 6192 }^{ +56 }_{ -52 }$&${ 4.29 }^{ +0.01 }_{ -0.01 }$&${ -0.13 }^{ +0.09 }_{ -0.09 }$&${ 9.63 }^{ +0.06 }_{ -0.06 }$&${ 89 }^{ +2 }_{ -2 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(6104, 74)&(4.29, 0.01)&(-0.20, 0.10)\\ 
K01613.01 &${ 1.08 }^{ +0.07 }_{ -0.06 }$&${ 1.38 }^{ +0.06 }_{ -0.05 }$&${ 6106 }^{ +84 }_{ -82 }$&${ 4.19 }^{ +0.01 }_{ -0.02 }$&${ -0.15 }^{ +0.12 }_{ -0.10 }$&${ 9.73 }^{ +0.08 }_{ -0.09 }$&${ 352 }^{ +16 }_{ -14 }$&${ 0.12 }^{ +0.07 }_{ -0.07 }$&(6044, 117)&(4.19, 0.02)&(-0.24, 0.11)\\ 
K01613.02 &${ 1.08 }^{ +0.07 }_{ -0.06 }$&${ 1.38 }^{ +0.05 }_{ -0.05 }$&${ 6109 }^{ +81 }_{ -83 }$&${ 4.19 }^{ +0.02 }_{ -0.02 }$&${ -0.14 }^{ +0.12 }_{ -0.10 }$&${ 9.73 }^{ +0.08 }_{ -0.08 }$&${ 352 }^{ +15 }_{ -13 }$&${ 0.12 }^{ +0.07 }_{ -0.07 }$&(6044, 117)&(4.19, 0.02)&(-0.24, 0.11)\\ 
K01614.01 &${ 0.78 }^{ +0.03 }_{ -0.03 }$&${ 0.73 }^{ +0.04 }_{ -0.02 }$&${ 5055 }^{ +41 }_{ -39 }$&${ 4.61 }^{ +0.01 }_{ -0.07 }$&${ -0.20 }^{ +0.12 }_{ -0.08 }$&${ 9.31 }^{ +0.76 }_{ -0.04 }$&${ 97 }^{ +6 }_{ -3 }$&${ 0.14 }^{ +0.01 }_{ -0.01 }$&(5837, 109)&(4.14, 0.14)&(-0.18, 0.16)\\ 
K01615.01 &${ 1.11 }^{ +0.04 }_{ -0.04 }$&${ 1.12 }^{ +0.08 }_{ -0.07 }$&${ 5973 }^{ +89 }_{ -96 }$&${ 4.38 }^{ +0.04 }_{ -0.06 }$&${ 0.15 }^{ +0.06 }_{ -0.06 }$&${ 9.48 }^{ +0.18 }_{ -0.26 }$&${ 250 }^{ +18 }_{ -16 }$&${ 0.26 }^{ +0.08 }_{ -0.08 }$&(6007, 100)&(4.38, 0.06)&(0.21, 0.07)\\ 
K01616.01 &${ 1.17 }^{ +0.04 }_{ -0.04 }$&${ 1.23 }^{ +0.13 }_{ -0.08 }$&${ 6154 }^{ +62 }_{ -58 }$&${ 4.33 }^{ +0.06 }_{ -0.08 }$&${ 0.08 }^{ +0.08 }_{ -0.07 }$&${ 9.46 }^{ +0.12 }_{ -0.22 }$&${ 318 }^{ +33 }_{ -23 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(6026, 100)&(4.32, 0.09)&(0.10, 0.10)\\ 
K01618.01 &${ 1.26 }^{ +0.03 }_{ -0.03 }$&${ 1.50 }^{ +0.03 }_{ -0.03 }$&${ 6230 }^{ +78 }_{ -72 }$&${ 4.19 }^{ +0.01 }_{ -0.01 }$&${ 0.12 }^{ +0.08 }_{ -0.08 }$&${ 9.53 }^{ +0.05 }_{ -0.06 }$&${ 402 }^{ +11 }_{ -12 }$&${ 0.05 }^{ +0.06 }_{ -0.04 }$&(6173, 93)&(4.19, 0.01)&(0.17, 0.10)\\ 
K01619.01 &${ 0.72 }^{ +0.03 }_{ -0.04 }$&${ 0.69 }^{ +0.03 }_{ -0.03 }$&${ 4887 }^{ +62 }_{ -49 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ -0.26 }^{ +0.11 }_{ -0.11 }$&${ 9.75 }^{ +0.28 }_{ -0.39 }$&${ 116 }^{ +5 }_{ -5 }$&${ 0.07 }^{ +0.09 }_{ -0.05 }$&(4830, 102)&(4.61, 0.04)&(-0.34, 0.14)\\ 
K01620.01 &${ 1.57 }^{ +0.72 }_{ -0.32 }$&${ 2.12 }^{ +110.80 }_{ -0.74 }$&${ 6349 }^{ +492 }_{ -2617 }$&${ 3.98 }^{ +0.28 }_{ -3.29 }$&${ -0.06 }^{ +0.19 }_{ -0.20 }$&${ 9.17 }^{ +0.22 }_{ -0.11 }$&${ 618 }^{ +1726 }_{ -216 }$&${ 0.42 }^{ +0.26 }_{ -0.27 }$&--&--&--\\ 
K01621.01 &${ 1.34 }^{ +0.05 }_{ -0.09 }$&${ 1.99 }^{ +0.06 }_{ -0.07 }$&${ 6112 }^{ +58 }_{ -62 }$&${ 3.97 }^{ +0.01 }_{ -0.01 }$&${ 0.03 }^{ +0.06 }_{ -0.03 }$&${ 9.55 }^{ +0.09 }_{ -0.05 }$&${ 567 }^{ +18 }_{ -22 }$&${ 0.09 }^{ +0.06 }_{ -0.05 }$&(6081, 75)&(3.97, 0.01)&(-0.03, 0.10)\\ 
K01622.01 &${ 1.64 }^{ +0.23 }_{ -0.16 }$&${ 2.03 }^{ +0.49 }_{ -0.40 }$&${ 7511 }^{ +282 }_{ -177 }$&${ 4.05 }^{ +0.14 }_{ -0.15 }$&${ -0.16 }^{ +0.19 }_{ -0.17 }$&${ 9.08 }^{ +0.06 }_{ -0.06 }$&${ 916 }^{ +218 }_{ -174 }$&${ 0.10 }^{ +0.12 }_{ -0.07 }$&--&--&--\\ 
K01623.01 &${ 1.00 }^{ +0.05 }_{ -0.04 }$&${ 1.25 }^{ +0.25 }_{ -0.23 }$&${ 5728 }^{ +68 }_{ -67 }$&${ 4.25 }^{ +0.16 }_{ -0.14 }$&${ 0.05 }^{ +0.08 }_{ -0.07 }$&${ 9.92 }^{ +0.07 }_{ -0.13 }$&${ 340 }^{ +69 }_{ -61 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&(5725, 109)&(4.15, 0.14)&(0.02, 0.16)\\ 
K01624.01 &${ 1.28 }^{ +0.22 }_{ -0.12 }$&${ 1.44 }^{ +0.68 }_{ -0.23 }$&${ 6356 }^{ +114 }_{ -172 }$&${ 4.22 }^{ +0.12 }_{ -0.27 }$&${ 0.08 }^{ +0.14 }_{ -0.14 }$&${ 9.37 }^{ +0.13 }_{ -0.15 }$&${ 642 }^{ +300 }_{ -105 }$&${ 0.77 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K01625.01 &${ 1.11 }^{ +0.21 }_{ -0.11 }$&${ 1.18 }^{ +0.42 }_{ -0.19 }$&${ 6089 }^{ +302 }_{ -279 }$&${ 4.34 }^{ +0.12 }_{ -0.20 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.46 }^{ +0.26 }_{ -0.23 }$&${ 841 }^{ +318 }_{ -147 }$&${ 0.46 }^{ +0.20 }_{ -0.22 }$&--&--&--\\ 
K01626.01 &${ 1.07 }^{ +0.15 }_{ -0.10 }$&${ 1.11 }^{ +0.33 }_{ -0.17 }$&${ 5998 }^{ +278 }_{ -268 }$&${ 4.37 }^{ +0.11 }_{ -0.19 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.50 }^{ +0.25 }_{ -0.26 }$&${ 1265 }^{ +395 }_{ -208 }$&${ 0.62 }^{ +0.19 }_{ -0.21 }$&--&--&--\\ 
K01627.01 &${ 0.63 }^{ +0.01 }_{ -0.01 }$&${ 0.61 }^{ +0.01 }_{ -0.01 }$&${ 4687 }^{ +34 }_{ -31 }$&${ 4.67 }^{ +0.02 }_{ -0.03 }$&${ -0.52 }^{ +0.03 }_{ -0.06 }$&${ 9.75 }^{ +0.32 }_{ -0.47 }$&${ 597 }^{ +14 }_{ -14 }$&${ 0.02 }^{ +0.04 }_{ -0.02 }$&--&--&--\\ 
K01627.02 &${ 0.63 }^{ +0.01 }_{ -0.01 }$&${ 0.61 }^{ +0.01 }_{ -0.01 }$&${ 4688 }^{ +34 }_{ -31 }$&${ 4.67 }^{ +0.02 }_{ -0.03 }$&${ -0.52 }^{ +0.03 }_{ -0.06 }$&${ 9.75 }^{ +0.31 }_{ -0.45 }$&${ 597 }^{ +14 }_{ -14 }$&${ 0.02 }^{ +0.03 }_{ -0.02 }$&--&--&--\\ 
K01627.03 &${ 0.63 }^{ +0.01 }_{ -0.01 }$&${ 0.61 }^{ +0.01 }_{ -0.01 }$&${ 4688 }^{ +35 }_{ -31 }$&${ 4.67 }^{ +0.02 }_{ -0.03 }$&${ -0.53 }^{ +0.03 }_{ -0.06 }$&${ 9.74 }^{ +0.34 }_{ -0.46 }$&${ 597 }^{ +14 }_{ -14 }$&${ 0.02 }^{ +0.04 }_{ -0.02 }$&--&--&--\\ 
K01628.01 &${ 1.20 }^{ +0.04 }_{ -0.04 }$&${ 1.19 }^{ +0.05 }_{ -0.05 }$&${ 6223 }^{ +77 }_{ -84 }$&${ 4.37 }^{ +0.03 }_{ -0.03 }$&${ 0.14 }^{ +0.08 }_{ -0.09 }$&${ 9.17 }^{ +0.14 }_{ -0.10 }$&${ 569 }^{ +27 }_{ -26 }$&${ 0.19 }^{ +0.07 }_{ -0.06 }$&(6244, 94)&(4.40, 0.04)&(0.21, 0.11)\\ 
K01628.02 &${ 1.20 }^{ +0.04 }_{ -0.04 }$&${ 1.19 }^{ +0.05 }_{ -0.04 }$&${ 6222 }^{ +75 }_{ -79 }$&${ 4.37 }^{ +0.02 }_{ -0.03 }$&${ 0.14 }^{ +0.08 }_{ -0.09 }$&${ 9.17 }^{ +0.14 }_{ -0.10 }$&${ 567 }^{ +28 }_{ -25 }$&${ 0.19 }^{ +0.06 }_{ -0.06 }$&(6244, 94)&(4.40, 0.04)&(0.21, 0.11)\\ 
K01628.03 &${ 1.20 }^{ +0.04 }_{ -0.04 }$&${ 1.19 }^{ +0.05 }_{ -0.05 }$&${ 6223 }^{ +79 }_{ -80 }$&${ 4.37 }^{ +0.02 }_{ -0.03 }$&${ 0.14 }^{ +0.07 }_{ -0.09 }$&${ 9.17 }^{ +0.14 }_{ -0.10 }$&${ 568 }^{ +28 }_{ -25 }$&${ 0.19 }^{ +0.07 }_{ -0.07 }$&(6244, 94)&(4.40, 0.04)&(0.21, 0.11)\\ 
K01629.01 &${ 1.10 }^{ +0.05 }_{ -0.04 }$&${ 1.15 }^{ +0.13 }_{ -0.09 }$&${ 5877 }^{ +74 }_{ -65 }$&${ 4.36 }^{ +0.07 }_{ -0.09 }$&${ 0.22 }^{ +0.08 }_{ -0.08 }$&${ 9.60 }^{ +0.14 }_{ -0.30 }$&${ 678 }^{ +78 }_{ -55 }$&${ 0.10 }^{ +0.07 }_{ -0.06 }$&(5850, 81)&(4.34, 0.09)&(0.30, 0.10)\\ 
K01630.01 &${ 0.92 }^{ +0.05 }_{ -0.05 }$&${ 0.89 }^{ +0.11 }_{ -0.06 }$&${ 5565 }^{ +131 }_{ -111 }$&${ 4.51 }^{ +0.05 }_{ -0.11 }$&${ -0.04 }^{ +0.15 }_{ -0.18 }$&${ 9.62 }^{ +0.36 }_{ -0.40 }$&${ 959 }^{ +121 }_{ -76 }$&${ 0.15 }^{ +0.11 }_{ -0.10 }$&--&--&--\\ 
K01631.01 &${ 0.78 }^{ +0.04 }_{ -0.05 }$&${ 0.74 }^{ +0.04 }_{ -0.05 }$&${ 4962 }^{ +61 }_{ -93 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.10 }^{ +0.17 }_{ -0.19 }$&${ 9.57 }^{ +0.44 }_{ -0.36 }$&${ 720 }^{ +40 }_{ -52 }$&${ 0.23 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K01632.01 &${ 1.21 }^{ +0.09 }_{ -0.05 }$&${ 1.38 }^{ +0.30 }_{ -0.17 }$&${ 6173 }^{ +70 }_{ -52 }$&${ 4.24 }^{ +0.11 }_{ -0.14 }$&${ 0.08 }^{ +0.08 }_{ -0.07 }$&${ 9.53 }^{ +0.07 }_{ -0.16 }$&${ 806 }^{ +175 }_{ -101 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(6056, 101)&(4.22, 0.13)&(0.10, 0.11)\\ 
K01633.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.05 }_{ -0.05 }$&${ 5248 }^{ +99 }_{ -91 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ -0.05 }^{ +0.14 }_{ -0.17 }$&${ 9.68 }^{ +0.36 }_{ -0.42 }$&${ 769 }^{ +52 }_{ -47 }$&${ 0.14 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K01635.01 &${ 1.02 }^{ +0.07 }_{ -0.05 }$&${ 1.04 }^{ +0.34 }_{ -0.10 }$&${ 5714 }^{ +71 }_{ -98 }$&${ 4.41 }^{ +0.09 }_{ -0.23 }$&${ 0.15 }^{ +0.16 }_{ -0.14 }$&${ 9.68 }^{ +0.24 }_{ -0.42 }$&${ 1436 }^{ +458 }_{ -150 }$&${ 0.32 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K01636.01 &${ 1.10 }^{ +0.16 }_{ -0.10 }$&${ 1.15 }^{ +0.41 }_{ -0.16 }$&${ 6067 }^{ +173 }_{ -230 }$&${ 4.36 }^{ +0.10 }_{ -0.21 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.50 }^{ +0.19 }_{ -0.24 }$&${ 1055 }^{ +382 }_{ -161 }$&${ 0.35 }^{ +0.12 }_{ -0.17 }$&--&--&--\\ 
K01636.02 &${ 1.10 }^{ +0.14 }_{ -0.10 }$&${ 1.14 }^{ +0.37 }_{ -0.15 }$&${ 6065 }^{ +197 }_{ -243 }$&${ 4.36 }^{ +0.10 }_{ -0.19 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.50 }^{ +0.22 }_{ -0.26 }$&${ 1048 }^{ +344 }_{ -148 }$&${ 0.35 }^{ +0.14 }_{ -0.19 }$&--&--&--\\ 
K01637.01 &${ 0.80 }^{ +0.07 }_{ -0.05 }$&${ 0.76 }^{ +0.09 }_{ -0.06 }$&${ 5418 }^{ +120 }_{ -71 }$&${ 4.58 }^{ +0.05 }_{ -0.08 }$&${ -0.38 }^{ +0.21 }_{ -0.19 }$&${ 9.62 }^{ +0.41 }_{ -0.47 }$&${ 1027 }^{ +131 }_{ -86 }$&${ 0.07 }^{ +0.11 }_{ -0.05 }$&--&--&--\\ 
K01638.01 &${ 1.10 }^{ +0.10 }_{ -0.07 }$&${ 1.14 }^{ +0.29 }_{ -0.14 }$&${ 6017 }^{ +130 }_{ -152 }$&${ 4.37 }^{ +0.09 }_{ -0.17 }$&${ 0.04 }^{ +0.14 }_{ -0.14 }$&${ 9.54 }^{ +0.17 }_{ -0.30 }$&${ 1011 }^{ +258 }_{ -131 }$&${ 0.20 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K01640.01 &${ 1.00 }^{ +0.07 }_{ -0.06 }$&${ 1.00 }^{ +0.16 }_{ -0.09 }$&${ 5821 }^{ +144 }_{ -134 }$&${ 4.45 }^{ +0.06 }_{ -0.13 }$&${ -0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.58 }^{ +0.25 }_{ -0.33 }$&${ 1293 }^{ +215 }_{ -123 }$&${ 0.16 }^{ +0.11 }_{ -0.11 }$&--&--&--\\ 
K01641.01 &${ 1.11 }^{ +0.09 }_{ -0.07 }$&${ 1.14 }^{ +0.26 }_{ -0.12 }$&${ 6028 }^{ +134 }_{ -164 }$&${ 4.37 }^{ +0.08 }_{ -0.16 }$&${ 0.06 }^{ +0.14 }_{ -0.13 }$&${ 9.51 }^{ +0.19 }_{ -0.28 }$&${ 1245 }^{ +284 }_{ -141 }$&${ 0.28 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K01642.01 &${ 0.79 }^{ +0.05 }_{ -0.06 }$&${ 0.75 }^{ +0.05 }_{ -0.07 }$&${ 5105 }^{ +127 }_{ -81 }$&${ 4.59 }^{ +0.04 }_{ -0.05 }$&${ -0.18 }^{ +0.18 }_{ -0.24 }$&${ 9.70 }^{ +0.35 }_{ -0.44 }$&${ 563 }^{ +42 }_{ -54 }$&${ 0.13 }^{ +0.15 }_{ -0.09 }$&--&--&--\\ 
K01643.01 &${ 1.15 }^{ +0.15 }_{ -0.09 }$&${ 1.21 }^{ +0.47 }_{ -0.15 }$&${ 6113 }^{ +133 }_{ -172 }$&${ 4.33 }^{ +0.09 }_{ -0.23 }$&${ 0.07 }^{ +0.15 }_{ -0.13 }$&${ 9.48 }^{ +0.15 }_{ -0.25 }$&${ 1219 }^{ +468 }_{ -159 }$&${ 0.24 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K01644.01 &${ 0.98 }^{ +0.05 }_{ -0.06 }$&${ 0.98 }^{ +0.27 }_{ -0.09 }$&${ 5700 }^{ +83 }_{ -116 }$&${ 4.45 }^{ +0.07 }_{ -0.20 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.71 }^{ +0.24 }_{ -0.43 }$&${ 1141 }^{ +307 }_{ -113 }$&${ 0.34 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K01645.01 &${ 0.85 }^{ +0.05 }_{ -0.05 }$&${ 0.81 }^{ +0.06 }_{ -0.05 }$&${ 5268 }^{ +125 }_{ -124 }$&${ 4.56 }^{ +0.04 }_{ -0.06 }$&${ -0.07 }^{ +0.16 }_{ -0.17 }$&${ 9.68 }^{ +0.36 }_{ -0.44 }$&${ 332 }^{ +25 }_{ -22 }$&${ 0.22 }^{ +0.12 }_{ -0.14 }$&--&--&--\\ 
K01646.01 &${ 0.81 }^{ +0.04 }_{ -0.05 }$&${ 0.77 }^{ +0.04 }_{ -0.04 }$&${ 5036 }^{ +128 }_{ -119 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.67 }^{ +0.36 }_{ -0.39 }$&${ 414 }^{ +26 }_{ -24 }$&${ 0.26 }^{ +0.15 }_{ -0.16 }$&--&--&--\\ 
K01647.01 &${ 1.08 }^{ +0.11 }_{ -0.06 }$&${ 1.39 }^{ +0.28 }_{ -0.24 }$&${ 5804 }^{ +79 }_{ -93 }$&${ 4.18 }^{ +0.15 }_{ -0.12 }$&${ 0.16 }^{ +0.09 }_{ -0.09 }$&${ 9.82 }^{ +0.10 }_{ -0.17 }$&${ 954 }^{ +194 }_{ -166 }$&${ 0.30 }^{ +0.07 }_{ -0.08 }$&(5726, 114)&(4.12, 0.15)&(0.21, 0.13)\\ 
K01647.02 &${ 1.08 }^{ +0.09 }_{ -0.06 }$&${ 1.39 }^{ +0.27 }_{ -0.23 }$&${ 5797 }^{ +83 }_{ -95 }$&${ 4.18 }^{ +0.14 }_{ -0.12 }$&${ 0.16 }^{ +0.09 }_{ -0.09 }$&${ 9.84 }^{ +0.10 }_{ -0.17 }$&${ 952 }^{ +188 }_{ -158 }$&${ 0.29 }^{ +0.07 }_{ -0.09 }$&(5726, 114)&(4.12, 0.15)&(0.21, 0.13)\\ 
K01647.03 &${ 1.08 }^{ +0.10 }_{ -0.06 }$&${ 1.38 }^{ +0.27 }_{ -0.23 }$&${ 5801 }^{ +81 }_{ -95 }$&${ 4.19 }^{ +0.14 }_{ -0.12 }$&${ 0.16 }^{ +0.09 }_{ -0.09 }$&${ 9.83 }^{ +0.10 }_{ -0.17 }$&${ 945 }^{ +184 }_{ -156 }$&${ 0.29 }^{ +0.07 }_{ -0.09 }$&(5726, 114)&(4.12, 0.15)&(0.21, 0.13)\\ 
K01648.01 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.06 }_{ -0.05 }$&${ 5352 }^{ +60 }_{ -60 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.64 }^{ +0.38 }_{ -0.41 }$&${ 572 }^{ +43 }_{ -35 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K01649.01 &${ 0.50 }^{ +0.03 }_{ -0.03 }$&${ 0.48 }^{ +0.03 }_{ -0.03 }$&${ 3793 }^{ +38 }_{ -39 }$&${ 4.78 }^{ +0.03 }_{ -0.03 }$&${ -0.24 }^{ +0.09 }_{ -0.09 }$&${ 9.58 }^{ +0.39 }_{ -0.36 }$&${ 166 }^{ +13 }_{ -14 }$&${ 0.11 }^{ +0.03 }_{ -0.06 }$&(3797, 77)&(4.82, 0.05)&(-0.44, 0.16)\\ 
K01650.01 &${ 0.89 }^{ +0.04 }_{ -0.05 }$&${ 0.85 }^{ +0.07 }_{ -0.05 }$&${ 5403 }^{ +62 }_{ -59 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.00 }^{ +0.15 }_{ -0.19 }$&${ 9.64 }^{ +0.38 }_{ -0.40 }$&${ 926 }^{ +79 }_{ -60 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K01650.02 &${ 0.89 }^{ +0.04 }_{ -0.04 }$&${ 0.85 }^{ +0.08 }_{ -0.06 }$&${ 5402 }^{ +60 }_{ -59 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ -0.01 }^{ +0.15 }_{ -0.18 }$&${ 9.63 }^{ +0.37 }_{ -0.41 }$&${ 922 }^{ +85 }_{ -64 }$&${ 0.08 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K01651.01 &${ 0.93 }^{ +0.05 }_{ -0.06 }$&${ 0.91 }^{ +0.10 }_{ -0.07 }$&${ 5663 }^{ +70 }_{ -62 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ -0.12 }^{ +0.16 }_{ -0.20 }$&${ 9.63 }^{ +0.32 }_{ -0.41 }$&${ 847 }^{ +98 }_{ -73 }$&${ 0.06 }^{ +0.05 }_{ -0.04 }$&--&--&--\\ 
K01652.01 &${ 0.90 }^{ +0.05 }_{ -0.06 }$&${ 0.87 }^{ +0.14 }_{ -0.06 }$&${ 5476 }^{ +67 }_{ -82 }$&${ 4.52 }^{ +0.05 }_{ -0.14 }$&${ -0.09 }^{ +0.17 }_{ -0.26 }$&${ 9.59 }^{ +0.42 }_{ -0.46 }$&${ 329 }^{ +54 }_{ -26 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K01653.01 &${ 0.76 }^{ +0.04 }_{ -0.06 }$&${ 0.72 }^{ +0.04 }_{ -0.06 }$&${ 4939 }^{ +51 }_{ -48 }$&${ 4.61 }^{ +0.04 }_{ -0.04 }$&${ -0.16 }^{ +0.18 }_{ -0.22 }$&${ 9.68 }^{ +0.36 }_{ -0.41 }$&${ 260 }^{ +16 }_{ -22 }$&${ 0.08 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K01654.01 &${ 0.53 }^{ +0.03 }_{ -0.04 }$&${ 0.50 }^{ +0.03 }_{ -0.03 }$&${ 3700 }^{ +52 }_{ -52 }$&${ 4.76 }^{ +0.03 }_{ -0.03 }$&${ 0.07 }^{ +0.11 }_{ -0.12 }$&${ 9.66 }^{ +0.36 }_{ -0.41 }$&${ 173 }^{ +15 }_{ -16 }$&${ 0.15 }^{ +0.03 }_{ -0.05 }$&--&--&--\\ 
K01655.01 &${ 0.95 }^{ +0.05 }_{ -0.05 }$&${ 0.93 }^{ +0.11 }_{ -0.07 }$&${ 5671 }^{ +64 }_{ -65 }$&${ 4.48 }^{ +0.05 }_{ -0.11 }$&${ -0.05 }^{ +0.15 }_{ -0.18 }$&${ 9.64 }^{ +0.29 }_{ -0.39 }$&${ 558 }^{ +68 }_{ -45 }$&${ 0.07 }^{ +0.04 }_{ -0.04 }$&--&--&--\\ 
K01656.01 &${ 1.12 }^{ +0.11 }_{ -0.08 }$&${ 1.17 }^{ +0.34 }_{ -0.14 }$&${ 6054 }^{ +130 }_{ -191 }$&${ 4.35 }^{ +0.09 }_{ -0.19 }$&${ 0.07 }^{ +0.15 }_{ -0.14 }$&${ 9.50 }^{ +0.17 }_{ -0.27 }$&${ 1323 }^{ +382 }_{ -175 }$&${ 0.31 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K01657.01 &${ 0.94 }^{ +0.07 }_{ -0.07 }$&${ 0.93 }^{ +0.17 }_{ -0.08 }$&${ 5665 }^{ +211 }_{ -121 }$&${ 4.48 }^{ +0.06 }_{ -0.14 }$&${ -0.09 }^{ +0.15 }_{ -0.19 }$&${ 9.66 }^{ +0.30 }_{ -0.42 }$&${ 657 }^{ +122 }_{ -65 }$&${ 0.15 }^{ +0.17 }_{ -0.11 }$&--&--&--\\ 
K01658.01 &${ 1.24 }^{ +0.10 }_{ -0.07 }$&${ 1.39 }^{ +0.29 }_{ -0.16 }$&${ 6371 }^{ +89 }_{ -82 }$&${ 4.24 }^{ +0.09 }_{ -0.13 }$&${ -0.01 }^{ +0.08 }_{ -0.10 }$&${ 9.42 }^{ +0.09 }_{ -0.16 }$&${ 844 }^{ +176 }_{ -98 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&(6308, 105)&(4.19, 0.16)&(-0.10, 0.12)\\ 
K01659.01 &${ 1.21 }^{ +0.14 }_{ -0.09 }$&${ 1.32 }^{ +0.42 }_{ -0.17 }$&${ 6269 }^{ +146 }_{ -117 }$&${ 4.27 }^{ +0.10 }_{ -0.19 }$&${ 0.03 }^{ +0.13 }_{ -0.15 }$&${ 9.43 }^{ +0.12 }_{ -0.21 }$&${ 1792 }^{ +564 }_{ -239 }$&${ 0.11 }^{ +0.10 }_{ -0.07 }$&--&--&--\\ 
K01660.01 &${ 1.01 }^{ +0.07 }_{ -0.06 }$&${ 1.02 }^{ +0.20 }_{ -0.10 }$&${ 5823 }^{ +162 }_{ -124 }$&${ 4.43 }^{ +0.08 }_{ -0.15 }$&${ 0.00 }^{ +0.13 }_{ -0.17 }$&${ 9.58 }^{ +0.28 }_{ -0.35 }$&${ 1478 }^{ +303 }_{ -162 }$&${ 0.15 }^{ +0.12 }_{ -0.10 }$&--&--&--\\ 
K01661.01 &${ 1.24 }^{ +0.22 }_{ -0.12 }$&${ 1.38 }^{ +0.67 }_{ -0.22 }$&${ 6319 }^{ +149 }_{ -148 }$&${ 4.24 }^{ +0.12 }_{ -0.27 }$&${ 0.02 }^{ +0.13 }_{ -0.19 }$&${ 9.40 }^{ +0.14 }_{ -0.18 }$&${ 355 }^{ +167 }_{ -60 }$&${ 0.15 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K01662.01 &${ 0.99 }^{ +0.05 }_{ -0.05 }$&${ 0.97 }^{ +0.15 }_{ -0.07 }$&${ 5658 }^{ +84 }_{ -132 }$&${ 4.47 }^{ +0.05 }_{ -0.12 }$&${ 0.12 }^{ +0.15 }_{ -0.14 }$&${ 9.62 }^{ +0.30 }_{ -0.40 }$&${ 1152 }^{ +177 }_{ -93 }$&${ 0.34 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K01663.01 &${ 1.22 }^{ +0.18 }_{ -0.10 }$&${ 1.33 }^{ +0.59 }_{ -0.19 }$&${ 6216 }^{ +110 }_{ -153 }$&${ 4.27 }^{ +0.11 }_{ -0.25 }$&${ 0.08 }^{ +0.14 }_{ -0.14 }$&${ 9.44 }^{ +0.13 }_{ -0.19 }$&${ 1533 }^{ +664 }_{ -237 }$&${ 0.34 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K01664.01 &${ 0.95 }^{ +0.06 }_{ -0.07 }$&${ 0.93 }^{ +0.14 }_{ -0.09 }$&${ 5695 }^{ +156 }_{ -94 }$&${ 4.48 }^{ +0.06 }_{ -0.13 }$&${ -0.10 }^{ +0.17 }_{ -0.23 }$&${ 9.62 }^{ +0.32 }_{ -0.39 }$&${ 1246 }^{ +197 }_{ -122 }$&${ 0.10 }^{ +0.13 }_{ -0.07 }$&--&--&--\\ 
K01665.01 &${ 1.11 }^{ +0.07 }_{ -0.04 }$&${ 1.26 }^{ +0.26 }_{ -0.17 }$&${ 5988 }^{ +82 }_{ -65 }$&${ 4.28 }^{ +0.12 }_{ -0.14 }$&${ 0.07 }^{ +0.09 }_{ -0.08 }$&${ 9.67 }^{ +0.10 }_{ -0.20 }$&${ 966 }^{ +190 }_{ -131 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&(5861, 113)&(4.21, 0.14)&(0.00, 0.14)\\ 
K01666.01 &${ 1.29 }^{ +0.20 }_{ -0.11 }$&${ 1.46 }^{ +0.60 }_{ -0.23 }$&${ 6411 }^{ +181 }_{ -142 }$&${ 4.22 }^{ +0.12 }_{ -0.24 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.35 }^{ +0.12 }_{ -0.15 }$&${ 1534 }^{ +613 }_{ -248 }$&${ 0.13 }^{ +0.11 }_{ -0.09 }$&--&--&--\\ 
K01667.01 &${ 0.98 }^{ +0.05 }_{ -0.05 }$&${ 0.95 }^{ +0.15 }_{ -0.07 }$&${ 5680 }^{ +84 }_{ -139 }$&${ 4.47 }^{ +0.06 }_{ -0.13 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.62 }^{ +0.29 }_{ -0.40 }$&${ 370 }^{ +59 }_{ -31 }$&${ 0.30 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K01668.01 &${ 1.05 }^{ +0.08 }_{ -0.07 }$&${ 1.06 }^{ +0.23 }_{ -0.11 }$&${ 5935 }^{ +119 }_{ -158 }$&${ 4.41 }^{ +0.08 }_{ -0.15 }$&${ 0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.57 }^{ +0.21 }_{ -0.35 }$&${ 995 }^{ +213 }_{ -114 }$&${ 0.26 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K01669.01 &${ 1.14 }^{ +0.15 }_{ -0.09 }$&${ 1.23 }^{ +0.45 }_{ -0.18 }$&${ 6167 }^{ +124 }_{ -161 }$&${ 4.32 }^{ +0.11 }_{ -0.21 }$&${ 0.01 }^{ +0.12 }_{ -0.18 }$&${ 9.49 }^{ +0.16 }_{ -0.24 }$&${ 995 }^{ +355 }_{ -155 }$&${ 0.21 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K01670.01 &${ 1.12 }^{ +0.12 }_{ -0.08 }$&${ 1.18 }^{ +0.33 }_{ -0.15 }$&${ 6108 }^{ +121 }_{ -133 }$&${ 4.34 }^{ +0.09 }_{ -0.17 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.51 }^{ +0.16 }_{ -0.25 }$&${ 1160 }^{ +323 }_{ -150 }$&${ 0.14 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K01671.01 &${ 1.09 }^{ +0.06 }_{ -0.04 }$&${ 1.21 }^{ +0.22 }_{ -0.15 }$&${ 5964 }^{ +89 }_{ -67 }$&${ 4.31 }^{ +0.11 }_{ -0.12 }$&${ 0.04 }^{ +0.09 }_{ -0.09 }$&${ 9.68 }^{ +0.11 }_{ -0.23 }$&${ 722 }^{ +128 }_{ -87 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(5897, 111)&(4.25, 0.13)&(0.02, 0.14)\\ 
K01672.01 &${ 0.77 }^{ +0.03 }_{ -0.04 }$&${ 0.72 }^{ +0.03 }_{ -0.03 }$&${ 4673 }^{ +62 }_{ -105 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ 0.12 }^{ +0.14 }_{ -0.19 }$&${ 9.41 }^{ +0.52 }_{ -0.26 }$&${ 623 }^{ +27 }_{ -28 }$&${ 0.30 }^{ +0.09 }_{ -0.16 }$&--&--&--\\ 
K01673.01 &${ 1.01 }^{ +0.06 }_{ -0.06 }$&${ 1.02 }^{ +0.30 }_{ -0.10 }$&${ 5803 }^{ +88 }_{ -125 }$&${ 4.43 }^{ +0.08 }_{ -0.21 }$&${ 0.04 }^{ +0.13 }_{ -0.17 }$&${ 9.66 }^{ +0.21 }_{ -0.40 }$&${ 1281 }^{ +384 }_{ -135 }$&${ 0.25 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K01674.01 &${ 1.05 }^{ +0.07 }_{ -0.07 }$&${ 1.06 }^{ +0.21 }_{ -0.10 }$&${ 5937 }^{ +102 }_{ -153 }$&${ 4.41 }^{ +0.07 }_{ -0.14 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.58 }^{ +0.20 }_{ -0.34 }$&${ 1079 }^{ +213 }_{ -111 }$&${ 0.25 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K01675.01 &${ 0.91 }^{ +0.05 }_{ -0.05 }$&${ 0.88 }^{ +0.08 }_{ -0.07 }$&${ 5541 }^{ +108 }_{ -108 }$&${ 4.52 }^{ +0.05 }_{ -0.09 }$&${ -0.07 }^{ +0.16 }_{ -0.18 }$&${ 9.62 }^{ +0.34 }_{ -0.40 }$&${ 1237 }^{ +121 }_{ -101 }$&${ 0.16 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K01676.01 &${ 1.16 }^{ +0.14 }_{ -0.08 }$&${ 1.24 }^{ +0.42 }_{ -0.17 }$&${ 6131 }^{ +103 }_{ -153 }$&${ 4.32 }^{ +0.10 }_{ -0.21 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.48 }^{ +0.15 }_{ -0.24 }$&${ 568 }^{ +195 }_{ -79 }$&${ 0.19 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K01677.01 &${ 1.01 }^{ +0.06 }_{ -0.06 }$&${ 1.01 }^{ +0.25 }_{ -0.10 }$&${ 5806 }^{ +100 }_{ -126 }$&${ 4.43 }^{ +0.07 }_{ -0.17 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.64 }^{ +0.23 }_{ -0.38 }$&${ 771 }^{ +188 }_{ -79 }$&${ 0.20 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K01678.01 &${ 1.07 }^{ +0.10 }_{ -0.08 }$&${ 1.10 }^{ +0.28 }_{ -0.12 }$&${ 5964 }^{ +121 }_{ -157 }$&${ 4.39 }^{ +0.08 }_{ -0.17 }$&${ 0.01 }^{ +0.15 }_{ -0.21 }$&${ 9.53 }^{ +0.21 }_{ -0.35 }$&${ 422 }^{ +112 }_{ -48 }$&${ 0.20 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K01679.01 &${ 0.94 }^{ +0.06 }_{ -0.06 }$&${ 0.92 }^{ +0.15 }_{ -0.08 }$&${ 5680 }^{ +127 }_{ -97 }$&${ 4.49 }^{ +0.06 }_{ -0.13 }$&${ -0.09 }^{ +0.16 }_{ -0.20 }$&${ 9.63 }^{ +0.29 }_{ -0.40 }$&${ 1474 }^{ +247 }_{ -134 }$&${ 0.11 }^{ +0.11 }_{ -0.08 }$&--&--&--\\ 
K01680.01 &${ 0.93 }^{ +0.05 }_{ -0.05 }$&${ 0.90 }^{ +0.11 }_{ -0.06 }$&${ 5577 }^{ +102 }_{ -91 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ -0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.63 }^{ +0.34 }_{ -0.39 }$&${ 699 }^{ +82 }_{ -52 }$&${ 0.13 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K01681.01 &${ 0.40 }^{ +0.03 }_{ -0.03 }$&${ 0.38 }^{ +0.03 }_{ -0.03 }$&${ 3661 }^{ +34 }_{ -41 }$&${ 4.89 }^{ +0.03 }_{ -0.03 }$&${ -0.41 }^{ +0.09 }_{ -0.09 }$&${ 9.53 }^{ +0.41 }_{ -0.37 }$&${ 178 }^{ +17 }_{ -16 }$&${ 0.19 }^{ +0.07 }_{ -0.09 }$&(3669, 112)&(4.92, 0.04)&(-0.50, 0.18)\\ 
K01681.02 &${ 0.40 }^{ +0.03 }_{ -0.03 }$&${ 0.38 }^{ +0.03 }_{ -0.03 }$&${ 3658 }^{ +38 }_{ -38 }$&${ 4.89 }^{ +0.04 }_{ -0.03 }$&${ -0.41 }^{ +0.09 }_{ -0.09 }$&${ 9.56 }^{ +0.40 }_{ -0.38 }$&${ 177 }^{ +17 }_{ -17 }$&${ 0.18 }^{ +0.07 }_{ -0.08 }$&(3669, 112)&(4.92, 0.04)&(-0.50, 0.18)\\ 
K01681.03 &${ 0.40 }^{ +0.03 }_{ -0.03 }$&${ 0.38 }^{ +0.03 }_{ -0.03 }$&${ 3661 }^{ +36 }_{ -39 }$&${ 4.89 }^{ +0.04 }_{ -0.03 }$&${ -0.42 }^{ +0.09 }_{ -0.09 }$&${ 9.55 }^{ +0.40 }_{ -0.37 }$&${ 178 }^{ +17 }_{ -17 }$&${ 0.19 }^{ +0.07 }_{ -0.08 }$&(3669, 112)&(4.92, 0.04)&(-0.50, 0.18)\\ 
K01681.04 &${ 0.40 }^{ +0.03 }_{ -0.03 }$&${ 0.38 }^{ +0.03 }_{ -0.03 }$&${ 3659 }^{ +36 }_{ -38 }$&${ 4.89 }^{ +0.03 }_{ -0.03 }$&${ -0.41 }^{ +0.09 }_{ -0.09 }$&${ 9.54 }^{ +0.41 }_{ -0.37 }$&${ 177 }^{ +17 }_{ -16 }$&${ 0.19 }^{ +0.07 }_{ -0.09 }$&(3669, 112)&(4.92, 0.04)&(-0.50, 0.18)\\ 
K01683.01 &${ 0.99 }^{ +0.05 }_{ -0.05 }$&${ 0.99 }^{ +0.23 }_{ -0.08 }$&${ 5743 }^{ +86 }_{ -106 }$&${ 4.45 }^{ +0.06 }_{ -0.18 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.64 }^{ +0.27 }_{ -0.38 }$&${ 879 }^{ +202 }_{ -80 }$&${ 0.16 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K01684.01 &${ 1.35 }^{ +0.06 }_{ -0.05 }$&${ 1.48 }^{ +0.14 }_{ -0.10 }$&${ 6318 }^{ +104 }_{ -98 }$&${ 4.23 }^{ +0.05 }_{ -0.06 }$&${ 0.36 }^{ +0.07 }_{ -0.07 }$&${ 9.23 }^{ +0.13 }_{ -0.14 }$&${ 702 }^{ +65 }_{ -51 }$&${ 0.16 }^{ +0.08 }_{ -0.08 }$&(6332, 114)&(4.23, 0.07)&(0.48, 0.08)\\ 
K01685.01 &${ 1.19 }^{ +0.18 }_{ -0.10 }$&${ 1.29 }^{ +0.53 }_{ -0.20 }$&${ 6241 }^{ +172 }_{ -185 }$&${ 4.29 }^{ +0.11 }_{ -0.23 }$&${ 0.04 }^{ +0.14 }_{ -0.17 }$&${ 9.42 }^{ +0.15 }_{ -0.19 }$&${ 1429 }^{ +579 }_{ -235 }$&${ 0.23 }^{ +0.11 }_{ -0.13 }$&--&--&--\\ 
K01687.01 &${ 0.73 }^{ +0.04 }_{ -0.05 }$&${ 0.70 }^{ +0.03 }_{ -0.05 }$&${ 4700 }^{ +58 }_{ -58 }$&${ 4.62 }^{ +0.03 }_{ -0.03 }$&${ -0.11 }^{ +0.17 }_{ -0.18 }$&${ 9.64 }^{ +0.38 }_{ -0.37 }$&${ 532 }^{ +25 }_{ -38 }$&${ 0.11 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K01688.01 &${ 1.01 }^{ +0.12 }_{ -0.09 }$&${ 1.02 }^{ +0.25 }_{ -0.14 }$&${ 5869 }^{ +290 }_{ -266 }$&${ 4.42 }^{ +0.09 }_{ -0.15 }$&${ -0.04 }^{ +0.14 }_{ -0.18 }$&${ 9.54 }^{ +0.30 }_{ -0.31 }$&${ 820 }^{ +208 }_{ -118 }$&${ 0.42 }^{ +0.22 }_{ -0.21 }$&--&--&--\\ 
K01689.01 &${ 0.83 }^{ +0.05 }_{ -0.05 }$&${ 0.79 }^{ +0.06 }_{ -0.04 }$&${ 5131 }^{ +219 }_{ -176 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.66 }^{ +0.37 }_{ -0.41 }$&${ 772 }^{ +68 }_{ -52 }$&${ 0.39 }^{ +0.24 }_{ -0.22 }$&--&--&--\\ 
K01690.01 &${ 1.14 }^{ +0.19 }_{ -0.11 }$&${ 1.22 }^{ +0.49 }_{ -0.20 }$&${ 6148 }^{ +263 }_{ -270 }$&${ 4.32 }^{ +0.12 }_{ -0.23 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.45 }^{ +0.20 }_{ -0.21 }$&${ 1317 }^{ +537 }_{ -235 }$&${ 0.46 }^{ +0.17 }_{ -0.20 }$&--&--&--\\ 
K01691.01 &${ 0.73 }^{ +0.06 }_{ -0.05 }$&${ 0.70 }^{ +0.06 }_{ -0.06 }$&${ 5051 }^{ +96 }_{ -70 }$&${ 4.62 }^{ +0.04 }_{ -0.05 }$&${ -0.35 }^{ +0.22 }_{ -0.23 }$&${ 9.64 }^{ +0.39 }_{ -0.40 }$&${ 828 }^{ +77 }_{ -73 }$&${ 0.10 }^{ +0.12 }_{ -0.07 }$&--&--&--\\ 
K01692.01 &${ 0.95 }^{ +0.03 }_{ -0.03 }$&${ 0.87 }^{ +0.02 }_{ -0.02 }$&${ 5421 }^{ +79 }_{ -74 }$&${ 4.54 }^{ +0.02 }_{ -0.02 }$&${ 0.16 }^{ +0.08 }_{ -0.08 }$&${ 9.38 }^{ +0.24 }_{ -0.24 }$&${ 263 }^{ +8 }_{ -7 }$&${ 0.14 }^{ +0.09 }_{ -0.08 }$&(5418, 99)&(4.53, 0.02)&(0.28, 0.12)\\ 
K01692.02 &${ 0.95 }^{ +0.03 }_{ -0.03 }$&${ 0.87 }^{ +0.03 }_{ -0.02 }$&${ 5427 }^{ +82 }_{ -77 }$&${ 4.53 }^{ +0.02 }_{ -0.02 }$&${ 0.16 }^{ +0.08 }_{ -0.09 }$&${ 9.37 }^{ +0.25 }_{ -0.24 }$&${ 264 }^{ +8 }_{ -8 }$&${ 0.15 }^{ +0.09 }_{ -0.08 }$&(5418, 99)&(4.53, 0.02)&(0.28, 0.12)\\ 
K01693.01 &${ 0.93 }^{ +0.05 }_{ -0.05 }$&${ 0.90 }^{ +0.12 }_{ -0.06 }$&${ 5529 }^{ +105 }_{ -120 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.67 }^{ +0.35 }_{ -0.42 }$&${ 852 }^{ +116 }_{ -64 }$&${ 0.20 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K01694.01 &${ 1.10 }^{ +0.10 }_{ -0.08 }$&${ 1.15 }^{ +0.30 }_{ -0.15 }$&${ 6058 }^{ +121 }_{ -185 }$&${ 4.36 }^{ +0.09 }_{ -0.17 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.52 }^{ +0.17 }_{ -0.27 }$&${ 955 }^{ +246 }_{ -129 }$&${ 0.28 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K01695.01 &${ 1.25 }^{ +0.22 }_{ -0.16 }$&${ 1.40 }^{ +0.60 }_{ -0.27 }$&${ 6335 }^{ +273 }_{ -259 }$&${ 4.24 }^{ +0.14 }_{ -0.24 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.37 }^{ +0.19 }_{ -0.17 }$&${ 905 }^{ +387 }_{ -187 }$&${ 0.50 }^{ +0.18 }_{ -0.18 }$&--&--&--\\ 
K01696.01 &${ 1.45 }^{ +0.22 }_{ -0.20 }$&${ 1.74 }^{ +0.66 }_{ -0.37 }$&${ 6646 }^{ +289 }_{ -303 }$&${ 4.12 }^{ +0.15 }_{ -0.23 }$&${ 0.06 }^{ +0.14 }_{ -0.14 }$&${ 9.24 }^{ +0.15 }_{ -0.12 }$&${ 1102 }^{ +410 }_{ -244 }$&${ 0.57 }^{ +0.17 }_{ -0.20 }$&--&--&--\\ 
K01697.01 &${ 0.82 }^{ +0.04 }_{ -0.04 }$&${ 0.77 }^{ +0.04 }_{ -0.04 }$&${ 4999 }^{ +128 }_{ -188 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ 0.07 }^{ +0.15 }_{ -0.16 }$&${ 9.61 }^{ +0.40 }_{ -0.38 }$&${ 712 }^{ +43 }_{ -47 }$&${ 0.67 }^{ +0.16 }_{ -0.26 }$&--&--&--\\ 
K01698.01 &${ 0.87 }^{ +0.07 }_{ -0.06 }$&${ 0.84 }^{ +0.10 }_{ -0.06 }$&${ 5384 }^{ +263 }_{ -204 }$&${ 4.53 }^{ +0.05 }_{ -0.08 }$&${ -0.06 }^{ +0.15 }_{ -0.17 }$&${ 9.67 }^{ +0.33 }_{ -0.43 }$&${ 633 }^{ +84 }_{ -54 }$&${ 0.42 }^{ +0.24 }_{ -0.21 }$&--&--&--\\ 
K01699.01 &${ 1.51 }^{ +0.22 }_{ -0.20 }$&${ 1.85 }^{ +0.60 }_{ -0.40 }$&${ 6837 }^{ +324 }_{ -328 }$&${ 4.08 }^{ +0.16 }_{ -0.20 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.19 }^{ +0.14 }_{ -0.09 }$&${ 1006 }^{ +330 }_{ -220 }$&${ 0.50 }^{ +0.18 }_{ -0.20 }$&--&--&--\\ 
K01700.01 &${ 0.86 }^{ +0.06 }_{ -0.05 }$&${ 0.81 }^{ +0.08 }_{ -0.05 }$&${ 5241 }^{ +224 }_{ -199 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.01 }^{ +0.15 }_{ -0.15 }$&${ 9.67 }^{ +0.37 }_{ -0.42 }$&${ 490 }^{ +53 }_{ -35 }$&${ 0.46 }^{ +0.23 }_{ -0.23 }$&--&--&--\\ 
K01701.01 &${ 1.64 }^{ +0.23 }_{ -0.15 }$&${ 2.02 }^{ +0.48 }_{ -0.38 }$&${ 7518 }^{ +457 }_{ -262 }$&${ 4.05 }^{ +0.14 }_{ -0.14 }$&${ -0.15 }^{ +0.23 }_{ -0.24 }$&${ 9.07 }^{ +0.06 }_{ -0.05 }$&${ 566 }^{ +130 }_{ -99 }$&${ 0.17 }^{ +0.19 }_{ -0.12 }$&--&--&--\\ 
K01702.01 &${ 0.31 }^{ +0.04 }_{ -0.04 }$&${ 0.31 }^{ +0.03 }_{ -0.04 }$&${ 3388 }^{ +31 }_{ -28 }$&${ 4.94 }^{ +0.05 }_{ -0.04 }$&${ -0.03 }^{ +0.08 }_{ -0.07 }$&${ 9.65 }^{ +0.36 }_{ -0.38 }$&${ 111 }^{ +13 }_{ -14 }$&${ 0.10 }^{ +0.07 }_{ -0.06 }$&(3422, 46)&(4.95, 0.10)&(-0.14, 0.14)\\ 
K01703.01 &${ 1.07 }^{ +0.15 }_{ -0.10 }$&${ 1.11 }^{ +0.34 }_{ -0.17 }$&${ 5981 }^{ +302 }_{ -259 }$&${ 4.37 }^{ +0.11 }_{ -0.18 }$&${ 0.00 }^{ +0.13 }_{ -0.17 }$&${ 9.52 }^{ +0.26 }_{ -0.28 }$&${ 1144 }^{ +370 }_{ -183 }$&${ 0.39 }^{ +0.21 }_{ -0.22 }$&--&--&--\\ 
K01704.01 &${ 1.17 }^{ +0.16 }_{ -0.10 }$&${ 1.24 }^{ +0.54 }_{ -0.17 }$&${ 6145 }^{ +120 }_{ -195 }$&${ 4.32 }^{ +0.10 }_{ -0.26 }$&${ 0.08 }^{ +0.14 }_{ -0.13 }$&${ 9.47 }^{ +0.15 }_{ -0.23 }$&${ 1143 }^{ +490 }_{ -169 }$&${ 0.71 }^{ +0.07 }_{ -0.14 }$&--&--&--\\ 
K01705.01 &${ 1.00 }^{ +0.06 }_{ -0.06 }$&${ 0.98 }^{ +0.13 }_{ -0.08 }$&${ 5842 }^{ +128 }_{ -86 }$&${ 4.45 }^{ +0.06 }_{ -0.10 }$&${ -0.07 }^{ +0.15 }_{ -0.18 }$&${ 9.56 }^{ +0.24 }_{ -0.34 }$&${ 1350 }^{ +181 }_{ -117 }$&${ 0.08 }^{ +0.10 }_{ -0.06 }$&--&--&--\\ 
K01706.01 &${ 0.87 }^{ +0.06 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5331 }^{ +195 }_{ -167 }$&${ 4.54 }^{ +0.04 }_{ -0.07 }$&${ -0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.67 }^{ +0.34 }_{ -0.42 }$&${ 478 }^{ +47 }_{ -34 }$&${ 0.30 }^{ +0.19 }_{ -0.19 }$&--&--&--\\ 
K01707.01 &${ 0.98 }^{ +0.05 }_{ -0.05 }$&${ 1.00 }^{ +0.11 }_{ -0.08 }$&${ 5842 }^{ +100 }_{ -97 }$&${ 4.43 }^{ +0.07 }_{ -0.09 }$&${ -0.12 }^{ +0.12 }_{ -0.12 }$&${ 9.69 }^{ +0.19 }_{ -0.37 }$&${ 1112 }^{ +124 }_{ -92 }$&${ 0.47 }^{ +0.09 }_{ -0.08 }$&(5792, 111)&(4.38, 0.11)&(-0.26, 0.16)\\ 
K01707.02 &${ 0.98 }^{ +0.05 }_{ -0.05 }$&${ 1.00 }^{ +0.11 }_{ -0.08 }$&${ 5840 }^{ +101 }_{ -98 }$&${ 4.43 }^{ +0.07 }_{ -0.10 }$&${ -0.11 }^{ +0.12 }_{ -0.12 }$&${ 9.68 }^{ +0.19 }_{ -0.36 }$&${ 1110 }^{ +128 }_{ -93 }$&${ 0.47 }^{ +0.09 }_{ -0.09 }$&(5792, 111)&(4.38, 0.11)&(-0.26, 0.16)\\ 
K01708.01 &${ 1.04 }^{ +0.06 }_{ -0.06 }$&${ 1.05 }^{ +0.26 }_{ -0.10 }$&${ 5857 }^{ +93 }_{ -120 }$&${ 4.41 }^{ +0.08 }_{ -0.18 }$&${ 0.06 }^{ +0.13 }_{ -0.16 }$&${ 9.60 }^{ +0.23 }_{ -0.37 }$&${ 1020 }^{ +252 }_{ -108 }$&${ 0.20 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K01709.01 &${ 0.87 }^{ +0.05 }_{ -0.05 }$&${ 0.83 }^{ +0.08 }_{ -0.05 }$&${ 5344 }^{ +154 }_{ -158 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.04 }^{ +0.15 }_{ -0.16 }$&${ 9.66 }^{ +0.37 }_{ -0.40 }$&${ 324 }^{ +34 }_{ -23 }$&${ 0.30 }^{ +0.15 }_{ -0.17 }$&--&--&--\\ 
K01710.01 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5346 }^{ +66 }_{ -87 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.67 }^{ +0.38 }_{ -0.43 }$&${ 922 }^{ +78 }_{ -61 }$&${ 0.19 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K01711.01 &${ 0.81 }^{ +0.04 }_{ -0.04 }$&${ 0.77 }^{ +0.04 }_{ -0.03 }$&${ 5001 }^{ +68 }_{ -76 }$&${ 4.59 }^{ +0.02 }_{ -0.05 }$&${ 0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.65 }^{ +0.38 }_{ -0.39 }$&${ 603 }^{ +29 }_{ -30 }$&${ 0.15 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K01712.01 &${ 0.76 }^{ +0.04 }_{ -0.08 }$&${ 0.74 }^{ +0.03 }_{ -0.09 }$&${ 4986 }^{ +51 }_{ -48 }$&${ 4.59 }^{ +0.05 }_{ -0.04 }$&${ -0.13 }^{ +0.13 }_{ -0.37 }$&${ 9.81 }^{ +0.26 }_{ -0.28 }$&${ 637 }^{ +32 }_{ -76 }$&${ 0.02 }^{ +0.03 }_{ -0.01 }$&--&--&--\\ 
K01713.01 &${ 0.62 }^{ +0.03 }_{ -0.04 }$&${ 0.60 }^{ +0.02 }_{ -0.03 }$&${ 4268 }^{ +50 }_{ -48 }$&${ 4.68 }^{ +0.02 }_{ -0.02 }$&${ -0.23 }^{ +0.11 }_{ -0.17 }$&${ 9.52 }^{ +0.37 }_{ -0.32 }$&${ 342 }^{ +17 }_{ -22 }$&${ 0.05 }^{ +0.07 }_{ -0.04 }$&(4186, 95)&(4.69, 0.02)&(-0.34, 0.16)\\ 
K01713.02 &${ 0.62 }^{ +0.03 }_{ -0.04 }$&${ 0.59 }^{ +0.02 }_{ -0.03 }$&${ 4267 }^{ +52 }_{ -44 }$&${ 4.68 }^{ +0.02 }_{ -0.02 }$&${ -0.23 }^{ +0.11 }_{ -0.17 }$&${ 9.52 }^{ +0.37 }_{ -0.32 }$&${ 342 }^{ +17 }_{ -21 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&(4186, 95)&(4.69, 0.02)&(-0.34, 0.16)\\ 
K01714.01 &${ 0.89 }^{ +0.05 }_{ -0.05 }$&${ 0.86 }^{ +0.10 }_{ -0.06 }$&${ 5435 }^{ +96 }_{ -136 }$&${ 4.53 }^{ +0.05 }_{ -0.10 }$&${ -0.04 }^{ +0.15 }_{ -0.18 }$&${ 9.70 }^{ +0.35 }_{ -0.46 }$&${ 436 }^{ +51 }_{ -36 }$&${ 0.29 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K01715.01 &${ 1.02 }^{ +0.05 }_{ -0.05 }$&${ 1.05 }^{ +0.12 }_{ -0.08 }$&${ 5974 }^{ +80 }_{ -69 }$&${ 4.40 }^{ +0.07 }_{ -0.09 }$&${ -0.11 }^{ +0.12 }_{ -0.12 }$&${ 9.61 }^{ +0.18 }_{ -0.31 }$&${ 467 }^{ +53 }_{ -39 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(5868, 111)&(4.36, 0.11)&(-0.22, 0.16)\\ 
K01716.01 &${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 4830 }^{ +75 }_{ -87 }$&${ 4.61 }^{ +0.02 }_{ -0.03 }$&${ -0.01 }^{ +0.16 }_{ -0.17 }$&${ 9.58 }^{ +0.41 }_{ -0.34 }$&${ 482 }^{ +23 }_{ -25 }$&${ 0.20 }^{ +0.10 }_{ -0.12 }$&--&--&--\\ 
K01717.01 &${ 0.92 }^{ +0.04 }_{ -0.05 }$&${ 0.89 }^{ +0.11 }_{ -0.06 }$&${ 5482 }^{ +99 }_{ -128 }$&${ 4.51 }^{ +0.04 }_{ -0.11 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.66 }^{ +0.36 }_{ -0.44 }$&${ 687 }^{ +88 }_{ -48 }$&${ 0.21 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K01718.01 &${ 1.15 }^{ +0.12 }_{ -0.08 }$&${ 1.22 }^{ +0.42 }_{ -0.15 }$&${ 6095 }^{ +82 }_{ -127 }$&${ 4.32 }^{ +0.10 }_{ -0.22 }$&${ 0.08 }^{ +0.14 }_{ -0.15 }$&${ 9.51 }^{ +0.14 }_{ -0.25 }$&${ 1482 }^{ +508 }_{ -192 }$&${ 0.36 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K01718.02 &${ 1.15 }^{ +0.13 }_{ -0.08 }$&${ 1.23 }^{ +0.42 }_{ -0.16 }$&${ 6091 }^{ +87 }_{ -135 }$&${ 4.32 }^{ +0.10 }_{ -0.21 }$&${ 0.08 }^{ +0.15 }_{ -0.15 }$&${ 9.52 }^{ +0.15 }_{ -0.26 }$&${ 1491 }^{ +505 }_{ -201 }$&${ 0.36 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K01719.01 &${ 1.37 }^{ +0.22 }_{ -0.16 }$&${ 1.61 }^{ +0.69 }_{ -0.32 }$&${ 6544 }^{ +162 }_{ -183 }$&${ 4.15 }^{ +0.15 }_{ -0.24 }$&${ 0.04 }^{ +0.12 }_{ -0.17 }$&${ 9.30 }^{ +0.12 }_{ -0.12 }$&${ 1136 }^{ +469 }_{ -227 }$&${ 0.20 }^{ +0.10 }_{ -0.12 }$&--&--&--\\ 
K01720.01 &${ 0.78 }^{ +0.06 }_{ -0.06 }$&${ 0.75 }^{ +0.05 }_{ -0.07 }$&${ 5144 }^{ +94 }_{ -62 }$&${ 4.59 }^{ +0.05 }_{ -0.06 }$&${ -0.24 }^{ +0.19 }_{ -0.23 }$&${ 9.70 }^{ +0.35 }_{ -0.45 }$&${ 885 }^{ +72 }_{ -84 }$&${ 0.07 }^{ +0.10 }_{ -0.05 }$&--&--&--\\ 
K01721.01 &${ 0.92 }^{ +0.05 }_{ -0.05 }$&${ 0.89 }^{ +0.10 }_{ -0.06 }$&${ 5533 }^{ +95 }_{ -107 }$&${ 4.51 }^{ +0.04 }_{ -0.10 }$&${ -0.03 }^{ +0.15 }_{ -0.18 }$&${ 9.63 }^{ +0.36 }_{ -0.40 }$&${ 861 }^{ +94 }_{ -64 }$&${ 0.17 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K01722.01 &${ 0.88 }^{ +0.06 }_{ -0.06 }$&${ 0.85 }^{ +0.09 }_{ -0.07 }$&${ 5471 }^{ +150 }_{ -106 }$&${ 4.54 }^{ +0.05 }_{ -0.10 }$&${ -0.12 }^{ +0.17 }_{ -0.20 }$&${ 9.65 }^{ +0.36 }_{ -0.43 }$&${ 1029 }^{ +114 }_{ -90 }$&${ 0.15 }^{ +0.13 }_{ -0.10 }$&--&--&--\\ 
K01723.01 &${ 0.97 }^{ +0.07 }_{ -0.07 }$&${ 0.96 }^{ +0.12 }_{ -0.08 }$&${ 5769 }^{ +170 }_{ -95 }$&${ 4.47 }^{ +0.06 }_{ -0.10 }$&${ -0.08 }^{ +0.15 }_{ -0.20 }$&${ 9.56 }^{ +0.29 }_{ -0.34 }$&${ 1317 }^{ +182 }_{ -118 }$&${ 0.10 }^{ +0.14 }_{ -0.07 }$&--&--&--\\ 
K01724.01 &${ 0.89 }^{ +0.06 }_{ -0.07 }$&${ 0.86 }^{ +0.09 }_{ -0.08 }$&${ 5539 }^{ +154 }_{ -104 }$&${ 4.53 }^{ +0.05 }_{ -0.09 }$&${ -0.15 }^{ +0.18 }_{ -0.22 }$&${ 9.61 }^{ +0.35 }_{ -0.40 }$&${ 1105 }^{ +129 }_{ -107 }$&${ 0.13 }^{ +0.14 }_{ -0.09 }$&--&--&--\\ 
K01725.01 &${ 0.58 }^{ +0.02 }_{ -0.03 }$&${ 0.55 }^{ +0.02 }_{ -0.03 }$&${ 3770 }^{ +45 }_{ -50 }$&${ 4.72 }^{ +0.03 }_{ -0.02 }$&${ 0.27 }^{ +0.06 }_{ -0.11 }$&${ 9.57 }^{ +0.39 }_{ -0.37 }$&${ 80 }^{ +5 }_{ -7 }$&${ 0.05 }^{ +0.07 }_{ -0.04 }$&(3630, 108)&(4.88, 0.07)&(-0.34, 0.18)\\ 
K01726.01 &${ 0.81 }^{ +0.03 }_{ -0.03 }$&${ 0.75 }^{ +0.02 }_{ -0.02 }$&${ 4861 }^{ +78 }_{ -66 }$&${ 4.59 }^{ +0.01 }_{ -0.01 }$&${ 0.09 }^{ +0.10 }_{ -0.10 }$&${ 9.62 }^{ +0.21 }_{ -0.31 }$&${ 218 }^{ +6 }_{ -5 }$&${ 0.16 }^{ +0.11 }_{ -0.10 }$&(4833, 98)&(4.59, 0.01)&(0.14, 0.16)\\ 
K01727.01 &${ 0.93 }^{ +0.05 }_{ -0.06 }$&${ 0.91 }^{ +0.11 }_{ -0.07 }$&${ 5612 }^{ +122 }_{ -101 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ -0.07 }^{ +0.16 }_{ -0.20 }$&${ 9.63 }^{ +0.34 }_{ -0.40 }$&${ 1239 }^{ +152 }_{ -109 }$&${ 0.14 }^{ +0.10 }_{ -0.09 }$&--&--&--\\ 
K01728.01 &${ 1.62 }^{ +0.17 }_{ -0.17 }$&${ 2.02 }^{ +0.50 }_{ -0.40 }$&${ 7125 }^{ +204 }_{ -182 }$&${ 4.04 }^{ +0.14 }_{ -0.15 }$&${ -0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.12 }^{ +0.07 }_{ -0.06 }$&${ 842 }^{ +205 }_{ -167 }$&${ 0.15 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K01729.01 &${ 0.85 }^{ +0.04 }_{ -0.04 }$&${ 0.81 }^{ +0.04 }_{ -0.04 }$&${ 5165 }^{ +51 }_{ -68 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.68 }^{ +0.36 }_{ -0.42 }$&${ 785 }^{ +44 }_{ -38 }$&${ 0.20 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K01730.01 &${ 0.83 }^{ +0.06 }_{ -0.05 }$&${ 0.80 }^{ +0.07 }_{ -0.06 }$&${ 5225 }^{ +228 }_{ -181 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.09 }^{ +0.16 }_{ -0.18 }$&${ 9.68 }^{ +0.35 }_{ -0.43 }$&${ 608 }^{ +65 }_{ -49 }$&${ 0.35 }^{ +0.23 }_{ -0.21 }$&--&--&--\\ 
K01731.01 &${ 0.82 }^{ +0.05 }_{ -0.05 }$&${ 0.77 }^{ +0.06 }_{ -0.05 }$&${ 5005 }^{ +238 }_{ -208 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ 0.05 }^{ +0.16 }_{ -0.17 }$&${ 9.59 }^{ +0.42 }_{ -0.37 }$&${ 716 }^{ +66 }_{ -54 }$&${ 0.58 }^{ +0.28 }_{ -0.28 }$&--&--&--\\ 
K01731.02 &${ 0.82 }^{ +0.06 }_{ -0.05 }$&${ 0.77 }^{ +0.06 }_{ -0.04 }$&${ 5006 }^{ +243 }_{ -213 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ 0.04 }^{ +0.16 }_{ -0.16 }$&${ 9.58 }^{ +0.41 }_{ -0.37 }$&${ 713 }^{ +67 }_{ -51 }$&${ 0.58 }^{ +0.29 }_{ -0.29 }$&--&--&--\\ 
K01732.01 &${ 0.86 }^{ +0.05 }_{ -0.06 }$&${ 0.83 }^{ +0.08 }_{ -0.06 }$&${ 5409 }^{ +109 }_{ -133 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.11 }^{ +0.16 }_{ -0.18 }$&${ 9.65 }^{ +0.37 }_{ -0.44 }$&${ 1035 }^{ +99 }_{ -84 }$&${ 0.24 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K01733.01 &${ 0.88 }^{ +0.08 }_{ -0.07 }$&${ 0.85 }^{ +0.12 }_{ -0.08 }$&${ 5473 }^{ +271 }_{ -217 }$&${ 4.52 }^{ +0.06 }_{ -0.10 }$&${ -0.10 }^{ +0.16 }_{ -0.20 }$&${ 9.66 }^{ +0.34 }_{ -0.42 }$&${ 1020 }^{ +163 }_{ -104 }$&${ 0.46 }^{ +0.24 }_{ -0.22 }$&--&--&--\\ 
K01734.01 &${ 1.01 }^{ +0.09 }_{ -0.08 }$&${ 1.02 }^{ +0.23 }_{ -0.13 }$&${ 5801 }^{ +229 }_{ -256 }$&${ 4.43 }^{ +0.09 }_{ -0.16 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.61 }^{ +0.27 }_{ -0.35 }$&${ 1213 }^{ +273 }_{ -170 }$&${ 0.86 }^{ +0.18 }_{ -0.22 }$&--&--&--\\ 
K01735.01 &${ 1.48 }^{ +0.23 }_{ -0.16 }$&${ 1.80 }^{ +0.64 }_{ -0.34 }$&${ 6816 }^{ +243 }_{ -156 }$&${ 4.10 }^{ +0.14 }_{ -0.20 }$&${ 0.00 }^{ +0.14 }_{ -0.18 }$&${ 9.20 }^{ +0.10 }_{ -0.09 }$&${ 766 }^{ +268 }_{ -143 }$&${ 0.12 }^{ +0.14 }_{ -0.09 }$&--&--&--\\ 
K01736.01 &${ 0.97 }^{ +0.05 }_{ -0.06 }$&${ 0.97 }^{ +0.17 }_{ -0.09 }$&${ 5718 }^{ +119 }_{ -104 }$&${ 4.46 }^{ +0.06 }_{ -0.14 }$&${ -0.01 }^{ +0.13 }_{ -0.19 }$&${ 9.65 }^{ +0.28 }_{ -0.40 }$&${ 1543 }^{ +274 }_{ -146 }$&${ 0.13 }^{ +0.09 }_{ -0.09 }$&--&--&--\\ 
K01738.01 &${ 0.93 }^{ +0.05 }_{ -0.05 }$&${ 0.91 }^{ +0.11 }_{ -0.06 }$&${ 5533 }^{ +99 }_{ -134 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ 0.03 }^{ +0.15 }_{ -0.16 }$&${ 9.65 }^{ +0.36 }_{ -0.42 }$&${ 385 }^{ +49 }_{ -29 }$&${ 0.27 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K01740.01 &${ 1.11 }^{ +0.13 }_{ -0.05 }$&${ 1.90 }^{ +0.17 }_{ -0.15 }$&${ 5697 }^{ +58 }_{ -62 }$&${ 3.94 }^{ +0.06 }_{ -0.05 }$&${ 0.02 }^{ +0.09 }_{ -0.04 }$&${ 9.84 }^{ +0.07 }_{ -0.15 }$&${ 1210 }^{ +108 }_{ -94 }$&${ 0.10 }^{ +0.06 }_{ -0.05 }$&(5623, 109)&(3.92, 0.06)&(-0.12, 0.18)\\ 
K01741.01 &${ 0.91 }^{ +0.06 }_{ -0.07 }$&${ 0.88 }^{ +0.12 }_{ -0.07 }$&${ 5521 }^{ +154 }_{ -184 }$&${ 4.51 }^{ +0.05 }_{ -0.11 }$&${ -0.02 }^{ +0.15 }_{ -0.21 }$&${ 9.65 }^{ +0.35 }_{ -0.40 }$&${ 1210 }^{ +171 }_{ -115 }$&${ 0.37 }^{ +0.13 }_{ -0.18 }$&--&--&--\\ 
K01742.01 &${ 1.13 }^{ +0.11 }_{ -0.07 }$&${ 1.18 }^{ +0.35 }_{ -0.15 }$&${ 6075 }^{ +92 }_{ -129 }$&${ 4.34 }^{ +0.10 }_{ -0.19 }$&${ 0.06 }^{ +0.14 }_{ -0.14 }$&${ 9.52 }^{ +0.15 }_{ -0.29 }$&${ 1060 }^{ +312 }_{ -137 }$&${ 0.18 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K01744.01 &${ 1.01 }^{ +0.06 }_{ -0.06 }$&${ 1.00 }^{ +0.25 }_{ -0.09 }$&${ 5779 }^{ +95 }_{ -135 }$&${ 4.44 }^{ +0.07 }_{ -0.18 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.65 }^{ +0.23 }_{ -0.40 }$&${ 854 }^{ +211 }_{ -87 }$&${ 0.25 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K01745.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.05 }_{ -0.04 }$&${ 5223 }^{ +47 }_{ -50 }$&${ 4.56 }^{ +0.03 }_{ -0.07 }$&${ 0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.69 }^{ +0.37 }_{ -0.42 }$&${ 1082 }^{ +69 }_{ -59 }$&${ 0.08 }^{ +0.03 }_{ -0.05 }$&--&--&--\\ 
K01746.01 &${ 0.94 }^{ +0.08 }_{ -0.07 }$&${ 0.93 }^{ +0.15 }_{ -0.09 }$&${ 5665 }^{ +263 }_{ -145 }$&${ 4.47 }^{ +0.07 }_{ -0.12 }$&${ -0.09 }^{ +0.16 }_{ -0.20 }$&${ 9.62 }^{ +0.32 }_{ -0.39 }$&${ 918 }^{ +156 }_{ -94 }$&${ 0.18 }^{ +0.21 }_{ -0.13 }$&--&--&--\\ 
K01747.01 &${ 0.97 }^{ +0.05 }_{ -0.05 }$&${ 0.96 }^{ +0.23 }_{ -0.08 }$&${ 5645 }^{ +96 }_{ -120 }$&${ 4.46 }^{ +0.07 }_{ -0.18 }$&${ 0.05 }^{ +0.14 }_{ -0.17 }$&${ 9.70 }^{ +0.27 }_{ -0.45 }$&${ 878 }^{ +210 }_{ -79 }$&${ 0.19 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K01747.02 &${ 0.96 }^{ +0.05 }_{ -0.05 }$&${ 0.95 }^{ +0.19 }_{ -0.08 }$&${ 5645 }^{ +100 }_{ -123 }$&${ 4.47 }^{ +0.06 }_{ -0.16 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.68 }^{ +0.29 }_{ -0.43 }$&${ 876 }^{ +173 }_{ -77 }$&${ 0.19 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K01748.01 &${ 0.81 }^{ +0.05 }_{ -0.06 }$&${ 0.78 }^{ +0.07 }_{ -0.07 }$&${ 5258 }^{ +57 }_{ -62 }$&${ 4.58 }^{ +0.04 }_{ -0.07 }$&${ -0.18 }^{ +0.19 }_{ -0.23 }$&${ 9.68 }^{ +0.37 }_{ -0.44 }$&${ 1039 }^{ +91 }_{ -95 }$&${ 0.10 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K01749.01 &${ 0.90 }^{ +0.05 }_{ -0.06 }$&${ 0.87 }^{ +0.08 }_{ -0.07 }$&${ 5508 }^{ +133 }_{ -130 }$&${ 4.52 }^{ +0.05 }_{ -0.09 }$&${ -0.07 }^{ +0.16 }_{ -0.20 }$&${ 9.63 }^{ +0.37 }_{ -0.42 }$&${ 1188 }^{ +118 }_{ -108 }$&${ 0.20 }^{ +0.12 }_{ -0.12 }$&--&--&--\\ 
K01750.01 &${ 0.96 }^{ +0.07 }_{ -0.06 }$&${ 0.94 }^{ +0.16 }_{ -0.08 }$&${ 5679 }^{ +175 }_{ -134 }$&${ 4.47 }^{ +0.06 }_{ -0.13 }$&${ -0.02 }^{ +0.13 }_{ -0.18 }$&${ 9.62 }^{ +0.30 }_{ -0.39 }$&${ 884 }^{ +153 }_{ -80 }$&${ 0.18 }^{ +0.14 }_{ -0.12 }$&--&--&--\\ 
K01750.02 &${ 0.96 }^{ +0.07 }_{ -0.06 }$&${ 0.95 }^{ +0.15 }_{ -0.08 }$&${ 5677 }^{ +167 }_{ -134 }$&${ 4.47 }^{ +0.06 }_{ -0.13 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.62 }^{ +0.31 }_{ -0.38 }$&${ 888 }^{ +149 }_{ -85 }$&${ 0.17 }^{ +0.14 }_{ -0.12 }$&--&--&--\\ 
K01751.01 &${ 0.89 }^{ +0.06 }_{ -0.05 }$&${ 0.86 }^{ +0.10 }_{ -0.07 }$&${ 5403 }^{ +201 }_{ -208 }$&${ 4.53 }^{ +0.05 }_{ -0.10 }$&${ 0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.66 }^{ +0.36 }_{ -0.43 }$&${ 572 }^{ +74 }_{ -51 }$&${ 0.46 }^{ +0.18 }_{ -0.22 }$&--&--&--\\ 
K01751.02 &${ 0.89 }^{ +0.06 }_{ -0.06 }$&${ 0.86 }^{ +0.09 }_{ -0.06 }$&${ 5394 }^{ +214 }_{ -205 }$&${ 4.53 }^{ +0.05 }_{ -0.09 }$&${ 0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.65 }^{ +0.36 }_{ -0.41 }$&${ 569 }^{ +71 }_{ -48 }$&${ 0.46 }^{ +0.19 }_{ -0.22 }$&--&--&--\\ 
K01752.01 &${ 1.11 }^{ +0.21 }_{ -0.11 }$&${ 1.17 }^{ +0.46 }_{ -0.19 }$&${ 6095 }^{ +297 }_{ -291 }$&${ 4.35 }^{ +0.12 }_{ -0.22 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.46 }^{ +0.24 }_{ -0.24 }$&${ 1188 }^{ +490 }_{ -210 }$&${ 0.49 }^{ +0.20 }_{ -0.22 }$&--&--&--\\ 
K01753.01 &${ 0.93 }^{ +0.08 }_{ -0.06 }$&${ 0.90 }^{ +0.15 }_{ -0.08 }$&${ 5567 }^{ +264 }_{ -202 }$&${ 4.50 }^{ +0.06 }_{ -0.11 }$&${ -0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.62 }^{ +0.34 }_{ -0.38 }$&${ 1158 }^{ +209 }_{ -116 }$&${ 0.36 }^{ +0.23 }_{ -0.20 }$&--&--&--\\ 
K01754.01 &${ 1.44 }^{ +0.24 }_{ -0.21 }$&${ 1.76 }^{ +0.65 }_{ -0.38 }$&${ 6831 }^{ +136 }_{ -193 }$&${ 4.10 }^{ +0.15 }_{ -0.21 }$&${ -0.04 }^{ +0.13 }_{ -0.26 }$&${ 9.23 }^{ +0.13 }_{ -0.10 }$&${ 949 }^{ +348 }_{ -206 }$&${ 1.40 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K01755.01 &${ 1.50 }^{ +0.11 }_{ -0.13 }$&${ 1.77 }^{ +0.25 }_{ -0.27 }$&${ 6952 }^{ +253 }_{ -289 }$&${ 4.13 }^{ +0.10 }_{ -0.09 }$&${ 0.04 }^{ +0.15 }_{ -0.16 }$&${ 9.15 }^{ +0.12 }_{ -0.08 }$&${ 2458 }^{ +346 }_{ -379 }$&${ 0.44 }^{ +0.14 }_{ -0.18 }$&--&--&--\\ 
K01757.01 &${ 0.95 }^{ +0.09 }_{ -0.07 }$&${ 0.93 }^{ +0.16 }_{ -0.09 }$&${ 5702 }^{ +245 }_{ -187 }$&${ 4.48 }^{ +0.07 }_{ -0.12 }$&${ -0.09 }^{ +0.17 }_{ -0.20 }$&${ 9.59 }^{ +0.30 }_{ -0.36 }$&${ 1325 }^{ +244 }_{ -146 }$&${ 0.25 }^{ +0.20 }_{ -0.16 }$&--&--&--\\ 
K01758.01 &${ 0.96 }^{ +0.07 }_{ -0.06 }$&${ 0.95 }^{ +0.15 }_{ -0.09 }$&${ 5673 }^{ +144 }_{ -193 }$&${ 4.48 }^{ +0.06 }_{ -0.13 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.64 }^{ +0.28 }_{ -0.40 }$&${ 1408 }^{ +236 }_{ -146 }$&${ 0.36 }^{ +0.12 }_{ -0.17 }$&--&--&--\\ 
K01759.01 &${ 1.18 }^{ +0.18 }_{ -0.12 }$&${ 1.28 }^{ +0.47 }_{ -0.22 }$&${ 6214 }^{ +224 }_{ -232 }$&${ 4.29 }^{ +0.12 }_{ -0.21 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.44 }^{ +0.17 }_{ -0.21 }$&${ 1699 }^{ +610 }_{ -309 }$&${ 0.45 }^{ +0.15 }_{ -0.16 }$&--&--&--\\ 
K01760.01 &${ 1.04 }^{ +0.09 }_{ -0.08 }$&${ 1.05 }^{ +0.22 }_{ -0.12 }$&${ 5805 }^{ +161 }_{ -228 }$&${ 4.42 }^{ +0.08 }_{ -0.15 }$&${ 0.13 }^{ +0.15 }_{ -0.14 }$&${ 9.57 }^{ +0.24 }_{ -0.35 }$&${ 1220 }^{ +267 }_{ -151 }$&${ 0.47 }^{ +0.13 }_{ -0.19 }$&--&--&--\\ 
K01760.02 &${ 1.04 }^{ +0.09 }_{ -0.08 }$&${ 1.04 }^{ +0.20 }_{ -0.12 }$&${ 5793 }^{ +177 }_{ -213 }$&${ 4.42 }^{ +0.08 }_{ -0.14 }$&${ 0.13 }^{ +0.15 }_{ -0.15 }$&${ 9.56 }^{ +0.25 }_{ -0.33 }$&${ 1208 }^{ +233 }_{ -145 }$&${ 0.47 }^{ +0.14 }_{ -0.18 }$&--&--&--\\ 
K01761.01 &${ 1.08 }^{ +0.12 }_{ -0.07 }$&${ 1.13 }^{ +0.27 }_{ -0.15 }$&${ 6009 }^{ +232 }_{ -146 }$&${ 4.37 }^{ +0.10 }_{ -0.15 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.51 }^{ +0.22 }_{ -0.27 }$&${ 1751 }^{ +432 }_{ -239 }$&${ 0.15 }^{ +0.16 }_{ -0.11 }$&--&--&--\\ 
K01762.01 &${ 1.17 }^{ +0.21 }_{ -0.15 }$&${ 1.25 }^{ +0.50 }_{ -0.24 }$&${ 6204 }^{ +300 }_{ -324 }$&${ 4.30 }^{ +0.14 }_{ -0.22 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.42 }^{ +0.22 }_{ -0.20 }$&${ 1323 }^{ +533 }_{ -271 }$&${ 0.57 }^{ +0.19 }_{ -0.24 }$&--&--&--\\ 
K01763.01 &${ 0.72 }^{ +0.05 }_{ -0.06 }$&${ 0.69 }^{ +0.04 }_{ -0.06 }$&${ 4786 }^{ +94 }_{ -56 }$&${ 4.62 }^{ +0.04 }_{ -0.04 }$&${ -0.20 }^{ +0.18 }_{ -0.25 }$&${ 9.73 }^{ +0.30 }_{ -0.40 }$&${ 756 }^{ +51 }_{ -70 }$&${ 0.10 }^{ +0.13 }_{ -0.07 }$&--&--&--\\ 
K01764.01 &${ 0.81 }^{ +0.03 }_{ -0.04 }$&${ 0.76 }^{ +0.03 }_{ -0.03 }$&${ 4959 }^{ +42 }_{ -48 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ 0.01 }^{ +0.16 }_{ -0.17 }$&${ 9.53 }^{ +0.45 }_{ -0.34 }$&${ 662 }^{ +31 }_{ -32 }$&${ 0.10 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K01765.01 &${ 0.96 }^{ +0.05 }_{ -0.05 }$&${ 0.93 }^{ +0.13 }_{ -0.07 }$&${ 5620 }^{ +93 }_{ -151 }$&${ 4.49 }^{ +0.05 }_{ -0.12 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.63 }^{ +0.33 }_{ -0.42 }$&${ 1290 }^{ +177 }_{ -108 }$&${ 0.51 }^{ +0.07 }_{ -0.14 }$&--&--&--\\ 
K01766.01 &${ 0.91 }^{ +0.05 }_{ -0.06 }$&${ 0.88 }^{ +0.12 }_{ -0.06 }$&${ 5497 }^{ +122 }_{ -170 }$&${ 4.52 }^{ +0.04 }_{ -0.12 }$&${ -0.00 }^{ +0.14 }_{ -0.18 }$&${ 9.67 }^{ +0.35 }_{ -0.44 }$&${ 1142 }^{ +159 }_{ -97 }$&${ 0.41 }^{ +0.11 }_{ -0.17 }$&--&--&--\\ 
K01768.01 &${ 0.97 }^{ +0.05 }_{ -0.06 }$&${ 0.95 }^{ +0.16 }_{ -0.08 }$&${ 5688 }^{ +123 }_{ -156 }$&${ 4.47 }^{ +0.06 }_{ -0.13 }$&${ 0.02 }^{ +0.12 }_{ -0.16 }$&${ 9.62 }^{ +0.32 }_{ -0.39 }$&${ 1371 }^{ +231 }_{ -125 }$&${ 0.26 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K01769.01 &${ 0.93 }^{ +0.08 }_{ -0.07 }$&${ 0.92 }^{ +0.14 }_{ -0.09 }$&${ 5675 }^{ +221 }_{ -197 }$&${ 4.48 }^{ +0.07 }_{ -0.12 }$&${ -0.10 }^{ +0.16 }_{ -0.19 }$&${ 9.64 }^{ +0.32 }_{ -0.41 }$&${ 480 }^{ +76 }_{ -51 }$&${ 0.29 }^{ +0.18 }_{ -0.17 }$&--&--&--\\ 
K01770.01 &${ 1.43 }^{ +0.10 }_{ -0.08 }$&${ 111.72 }^{ +2.47 }_{ -4.10 }$&${ 3737 }^{ +35 }_{ -28 }$&${ 0.49 }^{ +0.06 }_{ -0.04 }$&${ -0.54 }^{ +0.03 }_{ -0.06 }$&${ 9.51 }^{ +0.10 }_{ -0.12 }$&${ 2936 }^{ +47 }_{ -103 }$&${ 0.26 }^{ +0.14 }_{ -0.12 }$&(3634, 76)&(0.60, 0.25)&(-0.22, 0.29)\\ 
K01771.01 &${ 1.01 }^{ +0.05 }_{ -0.05 }$&${ 1.01 }^{ +0.16 }_{ -0.08 }$&${ 5790 }^{ +90 }_{ -96 }$&${ 4.44 }^{ +0.06 }_{ -0.13 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.62 }^{ +0.24 }_{ -0.37 }$&${ 1693 }^{ +264 }_{ -147 }$&${ 0.13 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K01772.01 &${ 0.64 }^{ +0.08 }_{ -0.05 }$&${ 0.62 }^{ +0.05 }_{ -0.05 }$&${ 4216 }^{ +129 }_{ -89 }$&${ 4.67 }^{ +0.03 }_{ -0.02 }$&${ -0.07 }^{ +0.31 }_{ -0.17 }$&${ 9.44 }^{ +0.47 }_{ -0.28 }$&${ 398 }^{ +40 }_{ -39 }$&${ 0.11 }^{ +0.18 }_{ -0.08 }$&--&--&--\\ 
K01774.01 &${ 0.92 }^{ +0.04 }_{ -0.05 }$&${ 0.89 }^{ +0.09 }_{ -0.06 }$&${ 5573 }^{ +68 }_{ -66 }$&${ 4.51 }^{ +0.04 }_{ -0.10 }$&${ -0.07 }^{ +0.15 }_{ -0.18 }$&${ 9.62 }^{ +0.35 }_{ -0.40 }$&${ 1151 }^{ +122 }_{ -84 }$&${ 0.08 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K01775.01 &${ 1.44 }^{ +0.26 }_{ -0.15 }$&${ 1.74 }^{ +0.83 }_{ -0.33 }$&${ 6656 }^{ +169 }_{ -165 }$&${ 4.11 }^{ +0.14 }_{ -0.27 }$&${ 0.04 }^{ +0.13 }_{ -0.19 }$&${ 9.24 }^{ +0.11 }_{ -0.11 }$&${ 526 }^{ +246 }_{ -101 }$&${ 0.14 }^{ +0.10 }_{ -0.09 }$&--&--&--\\ 
K01776.01 &${ 0.77 }^{ +0.04 }_{ -0.05 }$&${ 0.72 }^{ +0.04 }_{ -0.05 }$&${ 4763 }^{ +143 }_{ -246 }$&${ 4.61 }^{ +0.03 }_{ -0.04 }$&${ 0.04 }^{ +0.17 }_{ -0.18 }$&${ 9.54 }^{ +0.43 }_{ -0.34 }$&${ 496 }^{ +32 }_{ -40 }$&${ 0.70 }^{ +0.20 }_{ -0.37 }$&--&--&--\\ 
K01777.01 &${ 0.92 }^{ +0.06 }_{ -0.06 }$&${ 0.90 }^{ +0.14 }_{ -0.08 }$&${ 5570 }^{ +114 }_{ -174 }$&${ 4.50 }^{ +0.06 }_{ -0.12 }$&${ -0.03 }^{ +0.15 }_{ -0.19 }$&${ 9.66 }^{ +0.33 }_{ -0.44 }$&${ 1179 }^{ +188 }_{ -114 }$&${ 0.41 }^{ +0.10 }_{ -0.16 }$&--&--&--\\ 
K01778.01 &${ 1.08 }^{ +0.08 }_{ -0.06 }$&${ 1.12 }^{ +0.24 }_{ -0.12 }$&${ 5922 }^{ +129 }_{ -127 }$&${ 4.38 }^{ +0.09 }_{ -0.16 }$&${ 0.09 }^{ +0.13 }_{ -0.15 }$&${ 9.56 }^{ +0.20 }_{ -0.34 }$&${ 1609 }^{ +341 }_{ -184 }$&${ 0.16 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K01779.01 &${ 1.02 }^{ +0.02 }_{ -0.02 }$&${ 0.94 }^{ +0.03 }_{ -0.02 }$&${ 5708 }^{ +71 }_{ -61 }$&${ 4.50 }^{ +0.01 }_{ -0.02 }$&${ 0.13 }^{ +0.08 }_{ -0.09 }$&${ 9.21 }^{ +0.17 }_{ -0.12 }$&${ 463 }^{ +14 }_{ -13 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&(5729, 113)&(4.51, 0.02)&(0.21, 0.11)\\ 
K01779.02 &${ 1.02 }^{ +0.02 }_{ -0.02 }$&${ 0.94 }^{ +0.03 }_{ -0.02 }$&${ 5713 }^{ +70 }_{ -64 }$&${ 4.50 }^{ +0.01 }_{ -0.02 }$&${ 0.12 }^{ +0.08 }_{ -0.08 }$&${ 9.20 }^{ +0.17 }_{ -0.12 }$&${ 463 }^{ +14 }_{ -14 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&(5729, 113)&(4.51, 0.02)&(0.21, 0.11)\\ 
K01780.01 &${ 0.71 }^{ +0.05 }_{ -0.05 }$&${ 0.67 }^{ +0.04 }_{ -0.04 }$&${ 4638 }^{ +84 }_{ -96 }$&${ 4.63 }^{ +0.03 }_{ -0.03 }$&${ -0.15 }^{ +0.19 }_{ -0.16 }$&${ 9.60 }^{ +0.40 }_{ -0.37 }$&${ 569 }^{ +35 }_{ -43 }$&${ 0.19 }^{ +0.12 }_{ -0.14 }$&--&--&--\\ 
K01781.01 &${ 0.81 }^{ +0.02 }_{ -0.03 }$&${ 0.75 }^{ +0.01 }_{ -0.02 }$&${ 4906 }^{ +48 }_{ -51 }$&${ 4.60 }^{ +0.01 }_{ -0.01 }$&${ 0.05 }^{ +0.11 }_{ -0.10 }$&${ 9.43 }^{ +0.30 }_{ -0.23 }$&${ 153 }^{ +4 }_{ -4 }$&${ 0.14 }^{ +0.05 }_{ -0.08 }$&(4905, 107)&(4.60, 0.02)&(0.06, 0.16)\\ 
K01781.02 &${ 0.81 }^{ +0.02 }_{ -0.03 }$&${ 0.75 }^{ +0.01 }_{ -0.02 }$&${ 4909 }^{ +44 }_{ -54 }$&${ 4.60 }^{ +0.01 }_{ -0.01 }$&${ 0.06 }^{ +0.10 }_{ -0.10 }$&${ 9.44 }^{ +0.30 }_{ -0.23 }$&${ 153 }^{ +3 }_{ -4 }$&${ 0.14 }^{ +0.05 }_{ -0.08 }$&(4905, 107)&(4.60, 0.02)&(0.06, 0.16)\\ 
K01781.03 &${ 0.81 }^{ +0.02 }_{ -0.03 }$&${ 0.75 }^{ +0.01 }_{ -0.02 }$&${ 4907 }^{ +47 }_{ -53 }$&${ 4.60 }^{ +0.01 }_{ -0.01 }$&${ 0.06 }^{ +0.11 }_{ -0.10 }$&${ 9.44 }^{ +0.29 }_{ -0.24 }$&${ 153 }^{ +4 }_{ -4 }$&${ 0.14 }^{ +0.05 }_{ -0.07 }$&(4905, 107)&(4.60, 0.02)&(0.06, 0.16)\\ 
K01783.01 &${ 1.13 }^{ +0.06 }_{ -0.04 }$&${ 1.32 }^{ +0.22 }_{ -0.19 }$&${ 6030 }^{ +74 }_{ -55 }$&${ 4.25 }^{ +0.12 }_{ -0.11 }$&${ 0.06 }^{ +0.09 }_{ -0.08 }$&${ 9.65 }^{ +0.09 }_{ -0.16 }$&${ 985 }^{ +162 }_{ -141 }$&${ 0.03 }^{ +0.05 }_{ -0.02 }$&(5791, 118)&(4.18, 0.13)&(0.02, 0.14)\\ 
K01783.02 &${ 1.13 }^{ +0.07 }_{ -0.05 }$&${ 1.33 }^{ +0.26 }_{ -0.19 }$&${ 6034 }^{ +67 }_{ -56 }$&${ 4.24 }^{ +0.12 }_{ -0.13 }$&${ 0.07 }^{ +0.09 }_{ -0.08 }$&${ 9.65 }^{ +0.09 }_{ -0.15 }$&${ 995 }^{ +193 }_{ -142 }$&${ 0.03 }^{ +0.05 }_{ -0.02 }$&(5791, 118)&(4.18, 0.13)&(0.02, 0.14)\\ 
K01784.01 &${ 1.06 }^{ +0.04 }_{ -0.04 }$&${ 1.05 }^{ +0.06 }_{ -0.05 }$&${ 5958 }^{ +96 }_{ -90 }$&${ 4.42 }^{ +0.04 }_{ -0.05 }$&${ 0.01 }^{ +0.08 }_{ -0.08 }$&${ 9.45 }^{ +0.21 }_{ -0.24 }$&${ 614 }^{ +39 }_{ -33 }$&${ 0.21 }^{ +0.08 }_{ -0.08 }$&(5957, 107)&(4.42, 0.05)&(0.00, 0.10)\\ 
K01785.01 &${ 1.44 }^{ +0.24 }_{ -0.19 }$&${ 1.73 }^{ +0.67 }_{ -0.38 }$&${ 6623 }^{ +296 }_{ -314 }$&${ 4.12 }^{ +0.16 }_{ -0.22 }$&${ 0.10 }^{ +0.16 }_{ -0.15 }$&${ 9.23 }^{ +0.16 }_{ -0.12 }$&${ 1771 }^{ +676 }_{ -397 }$&${ 0.91 }^{ +0.19 }_{ -0.20 }$&--&--&--\\ 
K01786.01 &${ 0.70 }^{ +0.05 }_{ -0.05 }$&${ 0.67 }^{ +0.04 }_{ -0.05 }$&${ 4643 }^{ +146 }_{ -92 }$&${ 4.63 }^{ +0.03 }_{ -0.03 }$&${ -0.19 }^{ +0.18 }_{ -0.22 }$&${ 9.66 }^{ +0.37 }_{ -0.38 }$&${ 351 }^{ +26 }_{ -29 }$&${ 0.18 }^{ +0.21 }_{ -0.13 }$&--&--&--\\ 
K01787.01 &${ 1.02 }^{ +0.07 }_{ -0.06 }$&${ 1.02 }^{ +0.17 }_{ -0.09 }$&${ 5857 }^{ +116 }_{ -164 }$&${ 4.44 }^{ +0.07 }_{ -0.13 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.58 }^{ +0.23 }_{ -0.36 }$&${ 1489 }^{ +253 }_{ -147 }$&${ 0.25 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K01788.01 &${ 0.77 }^{ +0.04 }_{ -0.04 }$&${ 0.73 }^{ +0.03 }_{ -0.03 }$&${ 4834 }^{ +86 }_{ -92 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ -0.01 }^{ +0.16 }_{ -0.16 }$&${ 9.63 }^{ +0.38 }_{ -0.37 }$&${ 408 }^{ +19 }_{ -21 }$&${ 0.19 }^{ +0.12 }_{ -0.13 }$&--&--&--\\ 
K01788.02 &${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 0.73 }^{ +0.03 }_{ -0.03 }$&${ 4832 }^{ +95 }_{ -88 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ -0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.64 }^{ +0.37 }_{ -0.37 }$&${ 407 }^{ +20 }_{ -21 }$&${ 0.19 }^{ +0.12 }_{ -0.12 }$&--&--&--\\ 
K01789.01 &${ 1.61 }^{ +0.15 }_{ -0.12 }$&${ 1.85 }^{ +0.55 }_{ -0.27 }$&${ 7994 }^{ +369 }_{ -210 }$&${ 4.11 }^{ +0.11 }_{ -0.18 }$&${ -0.37 }^{ +0.15 }_{ -0.16 }$&${ 9.06 }^{ +0.07 }_{ -0.05 }$&${ 734 }^{ +206 }_{ -105 }$&${ 0.09 }^{ +0.14 }_{ -0.07 }$&--&--&--\\ 
K01790.01 &${ 1.00 }^{ +0.05 }_{ -0.05 }$&${ 0.99 }^{ +0.21 }_{ -0.08 }$&${ 5730 }^{ +87 }_{ -100 }$&${ 4.45 }^{ +0.06 }_{ -0.17 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.63 }^{ +0.27 }_{ -0.38 }$&${ 1167 }^{ +254 }_{ -104 }$&${ 0.16 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K01791.01 &${ 1.02 }^{ +0.07 }_{ -0.06 }$&${ 1.03 }^{ +0.35 }_{ -0.11 }$&${ 5775 }^{ +71 }_{ -103 }$&${ 4.41 }^{ +0.09 }_{ -0.23 }$&${ 0.08 }^{ +0.15 }_{ -0.16 }$&${ 9.68 }^{ +0.21 }_{ -0.41 }$&${ 1231 }^{ +406 }_{ -133 }$&${ 0.47 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K01792.01 &${ 0.95 }^{ +0.03 }_{ -0.03 }$&${ 0.99 }^{ +0.09 }_{ -0.07 }$&${ 5416 }^{ +41 }_{ -46 }$&${ 4.42 }^{ +0.08 }_{ -0.07 }$&${ 0.26 }^{ +0.07 }_{ -0.07 }$&${ 9.94 }^{ +0.14 }_{ -0.37 }$&${ 240 }^{ +21 }_{ -18 }$&${ 0.19 }^{ +0.02 }_{ -0.04 }$&(5611, 91)&(4.39, 0.08)&(0.36, 0.08)\\ 
K01792.02 &${ 0.95 }^{ +0.03 }_{ -0.03 }$&${ 0.99 }^{ +0.09 }_{ -0.07 }$&${ 5415 }^{ +42 }_{ -44 }$&${ 4.42 }^{ +0.08 }_{ -0.08 }$&${ 0.27 }^{ +0.07 }_{ -0.07 }$&${ 9.94 }^{ +0.14 }_{ -0.34 }$&${ 240 }^{ +22 }_{ -18 }$&${ 0.19 }^{ +0.02 }_{ -0.04 }$&(5611, 91)&(4.39, 0.08)&(0.36, 0.08)\\ 
K01792.03 &${ 0.95 }^{ +0.03 }_{ -0.03 }$&${ 0.99 }^{ +0.09 }_{ -0.07 }$&${ 5416 }^{ +40 }_{ -46 }$&${ 4.42 }^{ +0.08 }_{ -0.08 }$&${ 0.27 }^{ +0.07 }_{ -0.07 }$&${ 9.94 }^{ +0.14 }_{ -0.34 }$&${ 241 }^{ +22 }_{ -18 }$&${ 0.19 }^{ +0.02 }_{ -0.04 }$&(5611, 91)&(4.39, 0.08)&(0.36, 0.08)\\ 
K01793.01 &${ 1.07 }^{ +0.13 }_{ -0.08 }$&${ 1.09 }^{ +0.30 }_{ -0.14 }$&${ 5975 }^{ +260 }_{ -223 }$&${ 4.39 }^{ +0.09 }_{ -0.17 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.47 }^{ +0.26 }_{ -0.26 }$&${ 1332 }^{ +393 }_{ -180 }$&${ 0.32 }^{ +0.18 }_{ -0.18 }$&--&--&--\\ 
K01794.01 &${ 1.09 }^{ +0.15 }_{ -0.11 }$&${ 1.13 }^{ +0.31 }_{ -0.18 }$&${ 6037 }^{ +249 }_{ -283 }$&${ 4.37 }^{ +0.11 }_{ -0.17 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.48 }^{ +0.23 }_{ -0.25 }$&${ 1338 }^{ +379 }_{ -229 }$&${ 0.55 }^{ +0.17 }_{ -0.22 }$&--&--&--\\ 
K01795.01 &${ 0.69 }^{ +0.06 }_{ -0.05 }$&${ 0.66 }^{ +0.05 }_{ -0.05 }$&${ 4505 }^{ +226 }_{ -227 }$&${ 4.64 }^{ +0.03 }_{ -0.03 }$&${ -0.11 }^{ +0.18 }_{ -0.17 }$&${ 9.66 }^{ +0.36 }_{ -0.40 }$&${ 481 }^{ +45 }_{ -45 }$&${ 0.48 }^{ +0.33 }_{ -0.35 }$&--&--&--\\ 
K01796.01 &${ 2.27 }^{ +0.10 }_{ -0.12 }$&${ 106.80 }^{ +8.90 }_{ -9.50 }$&${ 3757 }^{ +104 }_{ -86 }$&${ 0.74 }^{ +0.06 }_{ -0.05 }$&${ -0.23 }^{ +0.12 }_{ -0.15 }$&${ 9.06 }^{ +0.04 }_{ -0.04 }$&${ 2884 }^{ +84 }_{ -134 }$&${ 0.16 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K01797.01 &${ 0.82 }^{ +0.02 }_{ -0.03 }$&${ 0.76 }^{ +0.02 }_{ -0.02 }$&${ 4990 }^{ +61 }_{ -70 }$&${ 4.59 }^{ +0.01 }_{ -0.02 }$&${ 0.02 }^{ +0.11 }_{ -0.10 }$&${ 9.53 }^{ +0.27 }_{ -0.29 }$&${ 224 }^{ +6 }_{ -6 }$&${ 0.18 }^{ +0.08 }_{ -0.10 }$&(4923, 105)&(4.59, 0.02)&(0.00, 0.16)\\ 
K01798.01 &${ 1.13 }^{ +0.13 }_{ -0.09 }$&${ 1.20 }^{ +0.37 }_{ -0.17 }$&${ 6125 }^{ +142 }_{ -189 }$&${ 4.33 }^{ +0.10 }_{ -0.20 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.49 }^{ +0.18 }_{ -0.26 }$&${ 1044 }^{ +321 }_{ -156 }$&${ 0.24 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K01799.01 &${ 0.98 }^{ +0.09 }_{ -0.08 }$&${ 0.98 }^{ +0.17 }_{ -0.11 }$&${ 5776 }^{ +243 }_{ -212 }$&${ 4.45 }^{ +0.08 }_{ -0.12 }$&${ -0.04 }^{ +0.15 }_{ -0.18 }$&${ 9.58 }^{ +0.29 }_{ -0.34 }$&${ 1227 }^{ +228 }_{ -145 }$&${ 0.31 }^{ +0.19 }_{ -0.19 }$&--&--&--\\ 
K01800.01 &${ 0.96 }^{ +0.03 }_{ -0.04 }$&${ 0.90 }^{ +0.03 }_{ -0.03 }$&${ 5615 }^{ +60 }_{ -56 }$&${ 4.51 }^{ +0.02 }_{ -0.03 }$&${ 0.01 }^{ +0.11 }_{ -0.10 }$&${ 9.43 }^{ +0.24 }_{ -0.24 }$&${ 283 }^{ +11 }_{ -10 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&(5538, 106)&(4.51, 0.04)&(0.00, 0.16)\\ 
K01801.01 &${ 0.89 }^{ +0.04 }_{ -0.04 }$&${ 0.84 }^{ +0.07 }_{ -0.04 }$&${ 5350 }^{ +73 }_{ -90 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ 0.02 }^{ +0.15 }_{ -0.16 }$&${ 9.64 }^{ +0.39 }_{ -0.42 }$&${ 637 }^{ +53 }_{ -36 }$&${ 0.17 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K01802.01 &${ 1.10 }^{ +0.09 }_{ -0.07 }$&${ 1.15 }^{ +0.30 }_{ -0.14 }$&${ 6040 }^{ +114 }_{ -113 }$&${ 4.36 }^{ +0.09 }_{ -0.18 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.54 }^{ +0.17 }_{ -0.30 }$&${ 631 }^{ +165 }_{ -78 }$&${ 0.13 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K01803.01 &${ 0.81 }^{ +0.03 }_{ -0.03 }$&${ 0.75 }^{ +0.02 }_{ -0.02 }$&${ 4970 }^{ +76 }_{ -60 }$&${ 4.60 }^{ +0.01 }_{ -0.01 }$&${ -0.02 }^{ +0.10 }_{ -0.11 }$&${ 9.45 }^{ +0.26 }_{ -0.24 }$&${ 254 }^{ +8 }_{ -8 }$&${ 0.12 }^{ +0.11 }_{ -0.08 }$&(4910, 106)&(4.60, 0.02)&(-0.04, 0.16)\\ 
K01803.02 &${ 0.81 }^{ +0.03 }_{ -0.03 }$&${ 0.75 }^{ +0.02 }_{ -0.02 }$&${ 4971 }^{ +78 }_{ -62 }$&${ 4.60 }^{ +0.01 }_{ -0.01 }$&${ -0.02 }^{ +0.11 }_{ -0.10 }$&${ 9.44 }^{ +0.27 }_{ -0.24 }$&${ 255 }^{ +7 }_{ -9 }$&${ 0.12 }^{ +0.10 }_{ -0.08 }$&(4910, 106)&(4.60, 0.02)&(-0.04, 0.16)\\ 
K01803.03 &${ 0.81 }^{ +0.03 }_{ -0.03 }$&${ 0.75 }^{ +0.02 }_{ -0.02 }$&${ 4969 }^{ +76 }_{ -62 }$&${ 4.60 }^{ +0.01 }_{ -0.01 }$&${ -0.02 }^{ +0.11 }_{ -0.10 }$&${ 9.45 }^{ +0.27 }_{ -0.25 }$&${ 254 }^{ +8 }_{ -8 }$&${ 0.12 }^{ +0.10 }_{ -0.08 }$&(4910, 106)&(4.60, 0.02)&(-0.04, 0.16)\\ 
K01804.01 &${ 0.81 }^{ +0.03 }_{ -0.04 }$&${ 0.75 }^{ +0.03 }_{ -0.04 }$&${ 4963 }^{ +48 }_{ -59 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ -0.01 }^{ +0.18 }_{ -0.18 }$&${ 9.44 }^{ +0.52 }_{ -0.28 }$&${ 749 }^{ +38 }_{ -43 }$&${ 0.16 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K01805.01 &${ 0.96 }^{ +0.04 }_{ -0.04 }$&${ 0.92 }^{ +0.05 }_{ -0.04 }$&${ 5613 }^{ +87 }_{ -74 }$&${ 4.50 }^{ +0.03 }_{ -0.04 }$&${ 0.01 }^{ +0.10 }_{ -0.10 }$&${ 9.55 }^{ +0.24 }_{ -0.32 }$&${ 549 }^{ +29 }_{ -25 }$&${ 0.10 }^{ +0.09 }_{ -0.06 }$&(5527, 110)&(4.49, 0.05)&(-0.08, 0.16)\\ 
K01805.02 &${ 0.96 }^{ +0.04 }_{ -0.04 }$&${ 0.91 }^{ +0.05 }_{ -0.04 }$&${ 5610 }^{ +87 }_{ -68 }$&${ 4.50 }^{ +0.03 }_{ -0.04 }$&${ 0.01 }^{ +0.11 }_{ -0.11 }$&${ 9.53 }^{ +0.26 }_{ -0.31 }$&${ 548 }^{ +29 }_{ -25 }$&${ 0.10 }^{ +0.08 }_{ -0.07 }$&(5527, 110)&(4.49, 0.05)&(-0.08, 0.16)\\ 
K01805.03 &${ 0.96 }^{ +0.04 }_{ -0.04 }$&${ 0.91 }^{ +0.05 }_{ -0.04 }$&${ 5610 }^{ +87 }_{ -69 }$&${ 4.50 }^{ +0.03 }_{ -0.04 }$&${ 0.01 }^{ +0.11 }_{ -0.11 }$&${ 9.52 }^{ +0.26 }_{ -0.31 }$&${ 548 }^{ +29 }_{ -26 }$&${ 0.10 }^{ +0.08 }_{ -0.06 }$&(5527, 110)&(4.49, 0.05)&(-0.08, 0.16)\\ 
K01806.01 &${ 1.33 }^{ +0.20 }_{ -0.14 }$&${ 1.53 }^{ +0.66 }_{ -0.28 }$&${ 6453 }^{ +159 }_{ -132 }$&${ 4.19 }^{ +0.13 }_{ -0.25 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.33 }^{ +0.12 }_{ -0.14 }$&${ 1022 }^{ +422 }_{ -189 }$&${ 0.12 }^{ +0.10 }_{ -0.09 }$&--&--&--\\ 
K01806.02 &${ 1.32 }^{ +0.21 }_{ -0.13 }$&${ 1.51 }^{ +0.68 }_{ -0.25 }$&${ 6449 }^{ +161 }_{ -131 }$&${ 4.20 }^{ +0.12 }_{ -0.25 }$&${ 0.05 }^{ +0.13 }_{ -0.17 }$&${ 9.33 }^{ +0.12 }_{ -0.13 }$&${ 1008 }^{ +439 }_{ -171 }$&${ 0.12 }^{ +0.10 }_{ -0.09 }$&--&--&--\\ 
K01806.03 &${ 1.33 }^{ +0.21 }_{ -0.13 }$&${ 1.52 }^{ +0.70 }_{ -0.27 }$&${ 6450 }^{ +157 }_{ -133 }$&${ 4.19 }^{ +0.13 }_{ -0.26 }$&${ 0.05 }^{ +0.13 }_{ -0.16 }$&${ 9.33 }^{ +0.12 }_{ -0.14 }$&${ 1020 }^{ +446 }_{ -183 }$&${ 0.12 }^{ +0.10 }_{ -0.08 }$&--&--&--\\ 
K01808.01 &${ 1.16 }^{ +0.07 }_{ -0.05 }$&${ 1.27 }^{ +0.23 }_{ -0.14 }$&${ 6175 }^{ +67 }_{ -55 }$&${ 4.29 }^{ +0.09 }_{ -0.12 }$&${ 0.00 }^{ +0.09 }_{ -0.10 }$&${ 9.54 }^{ +0.09 }_{ -0.21 }$&${ 513 }^{ +91 }_{ -56 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(6071, 104)&(4.24, 0.14)&(-0.06, 0.14)\\ 
K01809.01 &${ 1.03 }^{ +0.03 }_{ -0.03 }$&${ 0.97 }^{ +0.03 }_{ -0.03 }$&${ 5780 }^{ +79 }_{ -67 }$&${ 4.48 }^{ +0.02 }_{ -0.02 }$&${ 0.08 }^{ +0.09 }_{ -0.08 }$&${ 9.32 }^{ +0.21 }_{ -0.18 }$&${ 377 }^{ +15 }_{ -14 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&(5772, 110)&(4.49, 0.03)&(0.10, 0.11)\\ 
K01809.02 &${ 1.03 }^{ +0.03 }_{ -0.03 }$&${ 0.97 }^{ +0.04 }_{ -0.03 }$&${ 5782 }^{ +84 }_{ -69 }$&${ 4.48 }^{ +0.02 }_{ -0.03 }$&${ 0.08 }^{ +0.09 }_{ -0.09 }$&${ 9.31 }^{ +0.22 }_{ -0.18 }$&${ 378 }^{ +16 }_{ -15 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&(5772, 110)&(4.49, 0.03)&(0.10, 0.11)\\ 
K01811.01 &${ 0.88 }^{ +0.06 }_{ -0.06 }$&${ 0.84 }^{ +0.09 }_{ -0.06 }$&${ 5426 }^{ +170 }_{ -97 }$&${ 4.54 }^{ +0.05 }_{ -0.09 }$&${ -0.09 }^{ +0.16 }_{ -0.18 }$&${ 9.61 }^{ +0.39 }_{ -0.40 }$&${ 769 }^{ +83 }_{ -61 }$&${ 0.12 }^{ +0.16 }_{ -0.09 }$&--&--&--\\ 
K01812.01 &${ 1.10 }^{ +0.09 }_{ -0.07 }$&${ 1.14 }^{ +0.28 }_{ -0.13 }$&${ 6069 }^{ +96 }_{ -122 }$&${ 4.36 }^{ +0.09 }_{ -0.16 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.52 }^{ +0.17 }_{ -0.28 }$&${ 755 }^{ +184 }_{ -93 }$&${ 0.15 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K01813.01 &${ 0.91 }^{ +0.03 }_{ -0.03 }$&${ 0.86 }^{ +0.04 }_{ -0.03 }$&${ 5421 }^{ +58 }_{ -54 }$&${ 4.53 }^{ +0.03 }_{ -0.04 }$&${ 0.01 }^{ +0.10 }_{ -0.11 }$&${ 9.64 }^{ +0.24 }_{ -0.36 }$&${ 467 }^{ +21 }_{ -18 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&(5371, 111)&(4.51, 0.04)&(0.00, 0.16)\\ 
K01814.01 &${ 1.60 }^{ +0.19 }_{ -0.17 }$&${ 2.01 }^{ +0.55 }_{ -0.40 }$&${ 7005 }^{ +193 }_{ -159 }$&${ 4.04 }^{ +0.15 }_{ -0.17 }$&${ 0.02 }^{ +0.14 }_{ -0.15 }$&${ 9.13 }^{ +0.08 }_{ -0.07 }$&${ 1003 }^{ +272 }_{ -203 }$&${ 0.13 }^{ +0.10 }_{ -0.09 }$&--&--&--\\ 
K01815.01 &${ 0.77 }^{ +0.03 }_{ -0.04 }$&${ 0.72 }^{ +0.02 }_{ -0.03 }$&${ 4755 }^{ +41 }_{ -41 }$&${ 4.61 }^{ +0.02 }_{ -0.03 }$&${ 0.02 }^{ +0.16 }_{ -0.16 }$&${ 9.56 }^{ +0.43 }_{ -0.35 }$&${ 298 }^{ +12 }_{ -13 }$&${ 0.07 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K01818.01 &${ 0.96 }^{ +0.03 }_{ -0.03 }$&${ 0.90 }^{ +0.03 }_{ -0.03 }$&${ 5582 }^{ +54 }_{ -56 }$&${ 4.51 }^{ +0.02 }_{ -0.03 }$&${ 0.05 }^{ +0.11 }_{ -0.11 }$&${ 9.45 }^{ +0.24 }_{ -0.27 }$&${ 607 }^{ +24 }_{ -22 }$&${ 0.07 }^{ +0.04 }_{ -0.05 }$&(5497, 107)&(4.51, 0.04)&(0.00, 0.16)\\ 
K01819.01 &${ 0.93 }^{ +0.03 }_{ -0.03 }$&${ 0.86 }^{ +0.02 }_{ -0.03 }$&${ 5478 }^{ +73 }_{ -55 }$&${ 4.54 }^{ +0.02 }_{ -0.02 }$&${ 0.01 }^{ +0.10 }_{ -0.10 }$&${ 9.38 }^{ +0.25 }_{ -0.23 }$&${ 439 }^{ +14 }_{ -15 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(5365, 112)&(4.54, 0.03)&(0.00, 0.16)\\ 
K01820.01 &${ 0.92 }^{ +0.03 }_{ -0.03 }$&${ 0.88 }^{ +0.04 }_{ -0.03 }$&${ 5436 }^{ +52 }_{ -53 }$&${ 4.52 }^{ +0.03 }_{ -0.05 }$&${ 0.05 }^{ +0.10 }_{ -0.10 }$&${ 9.67 }^{ +0.24 }_{ -0.37 }$&${ 428 }^{ +21 }_{ -17 }$&${ 0.08 }^{ +0.04 }_{ -0.05 }$&(5390, 109)&(4.50, 0.05)&(0.06, 0.15)\\ 
K01820.02 &${ 0.92 }^{ +0.03 }_{ -0.03 }$&${ 0.88 }^{ +0.04 }_{ -0.03 }$&${ 5434 }^{ +53 }_{ -54 }$&${ 4.52 }^{ +0.04 }_{ -0.05 }$&${ 0.05 }^{ +0.10 }_{ -0.10 }$&${ 9.67 }^{ +0.25 }_{ -0.38 }$&${ 429 }^{ +21 }_{ -17 }$&${ 0.08 }^{ +0.04 }_{ -0.05 }$&(5390, 109)&(4.50, 0.05)&(0.06, 0.15)\\ 
K01821.01 &${ 0.91 }^{ +0.06 }_{ -0.06 }$&${ 0.87 }^{ +0.10 }_{ -0.06 }$&${ 5461 }^{ +215 }_{ -151 }$&${ 4.52 }^{ +0.05 }_{ -0.09 }$&${ -0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.61 }^{ +0.36 }_{ -0.39 }$&${ 786 }^{ +94 }_{ -61 }$&${ 0.22 }^{ +0.19 }_{ -0.15 }$&--&--&--\\ 
K01822.01 &${ 1.28 }^{ +0.24 }_{ -0.16 }$&${ 1.49 }^{ +0.64 }_{ -0.32 }$&${ 6379 }^{ +306 }_{ -250 }$&${ 4.20 }^{ +0.16 }_{ -0.24 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.35 }^{ +0.19 }_{ -0.17 }$&${ 562 }^{ +237 }_{ -127 }$&${ 0.32 }^{ +0.19 }_{ -0.17 }$&--&--&--\\ 
K01823.01 &${ 1.09 }^{ +0.10 }_{ -0.08 }$&${ 1.14 }^{ +0.40 }_{ -0.14 }$&${ 5986 }^{ +113 }_{ -168 }$&${ 4.37 }^{ +0.09 }_{ -0.23 }$&${ 0.07 }^{ +0.14 }_{ -0.16 }$&${ 9.56 }^{ +0.19 }_{ -0.30 }$&${ 749 }^{ +257 }_{ -100 }$&${ 0.35 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K01823.02 &${ 1.09 }^{ +0.09 }_{ -0.08 }$&${ 1.12 }^{ +0.23 }_{ -0.13 }$&${ 5983 }^{ +121 }_{ -163 }$&${ 4.37 }^{ +0.09 }_{ -0.15 }$&${ 0.07 }^{ +0.14 }_{ -0.16 }$&${ 9.54 }^{ +0.20 }_{ -0.29 }$&${ 741 }^{ +154 }_{ -91 }$&${ 0.34 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K01824.01 &${ 1.09 }^{ +0.05 }_{ -0.05 }$&${ 1.12 }^{ +0.09 }_{ -0.08 }$&${ 6076 }^{ +88 }_{ -72 }$&${ 4.38 }^{ +0.05 }_{ -0.07 }$&${ -0.03 }^{ +0.10 }_{ -0.12 }$&${ 9.48 }^{ +0.18 }_{ -0.24 }$&${ 473 }^{ +39 }_{ -35 }$&${ 0.08 }^{ +0.07 }_{ -0.05 }$&(6015, 106)&(4.37, 0.08)&(-0.12, 0.16)\\ 
K01824.02 &${ 1.09 }^{ +0.05 }_{ -0.05 }$&${ 1.12 }^{ +0.09 }_{ -0.08 }$&${ 6075 }^{ +90 }_{ -72 }$&${ 4.38 }^{ +0.05 }_{ -0.07 }$&${ -0.04 }^{ +0.11 }_{ -0.11 }$&${ 9.49 }^{ +0.18 }_{ -0.25 }$&${ 473 }^{ +42 }_{ -35 }$&${ 0.08 }^{ +0.07 }_{ -0.05 }$&(6015, 106)&(4.37, 0.08)&(-0.12, 0.16)\\ 
K01825.01 &${ 0.93 }^{ +0.03 }_{ -0.03 }$&${ 0.84 }^{ +0.02 }_{ -0.02 }$&${ 5427 }^{ +78 }_{ -75 }$&${ 4.55 }^{ +0.01 }_{ -0.01 }$&${ 0.03 }^{ +0.10 }_{ -0.10 }$&${ 9.28 }^{ +0.22 }_{ -0.17 }$&${ 478 }^{ +14 }_{ -15 }$&${ 0.14 }^{ +0.08 }_{ -0.08 }$&(5332, 112)&(4.56, 0.02)&(0.00, 0.16)\\ 
K01826.01 &${ 1.05 }^{ +0.04 }_{ -0.04 }$&${ 1.15 }^{ +0.19 }_{ -0.13 }$&${ 5886 }^{ +79 }_{ -65 }$&${ 4.33 }^{ +0.10 }_{ -0.11 }$&${ 0.03 }^{ +0.09 }_{ -0.10 }$&${ 9.74 }^{ +0.11 }_{ -0.27 }$&${ 618 }^{ +102 }_{ -69 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(5818, 110)&(4.28, 0.13)&(0.02, 0.14)\\ 
K01827.01 &${ 0.62 }^{ +0.03 }_{ -0.02 }$&${ 0.60 }^{ +0.03 }_{ -0.03 }$&${ 3863 }^{ +58 }_{ -50 }$&${ 4.68 }^{ +0.02 }_{ -0.03 }$&${ 0.35 }^{ +0.09 }_{ -0.10 }$&${ 9.66 }^{ +0.39 }_{ -0.48 }$&${ 101 }^{ +7 }_{ -6 }$&${ 0.35 }^{ +0.13 }_{ -0.13 }$&--&--&--\\ 
K01828.01 &${ 1.02 }^{ +0.07 }_{ -0.07 }$&${ 1.02 }^{ +0.26 }_{ -0.10 }$&${ 5840 }^{ +114 }_{ -184 }$&${ 4.43 }^{ +0.07 }_{ -0.18 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.61 }^{ +0.23 }_{ -0.36 }$&${ 773 }^{ +198 }_{ -86 }$&${ 0.43 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K01829.01 &${ 0.89 }^{ +0.05 }_{ -0.06 }$&${ 0.85 }^{ +0.07 }_{ -0.06 }$&${ 5409 }^{ +108 }_{ -157 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.03 }^{ +0.16 }_{ -0.18 }$&${ 9.65 }^{ +0.38 }_{ -0.41 }$&${ 1063 }^{ +99 }_{ -86 }$&${ 0.46 }^{ +0.10 }_{ -0.17 }$&--&--&--\\ 
K01829.02 &${ 0.89 }^{ +0.05 }_{ -0.05 }$&${ 0.85 }^{ +0.09 }_{ -0.06 }$&${ 5422 }^{ +99 }_{ -159 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ -0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.65 }^{ +0.37 }_{ -0.43 }$&${ 1066 }^{ +115 }_{ -84 }$&${ 0.47 }^{ +0.09 }_{ -0.16 }$&--&--&--\\ 
K01830.01 &${ 0.84 }^{ +0.03 }_{ -0.04 }$&${ 0.80 }^{ +0.03 }_{ -0.03 }$&${ 5178 }^{ +69 }_{ -80 }$&${ 4.56 }^{ +0.02 }_{ -0.03 }$&${ -0.03 }^{ +0.11 }_{ -0.11 }$&${ 9.77 }^{ +0.21 }_{ -0.35 }$&${ 499 }^{ +19 }_{ -18 }$&${ 0.23 }^{ +0.07 }_{ -0.10 }$&(5180, 108)&(4.55, 0.03)&(0.00, 0.16)\\ 
K01830.02 &${ 0.84 }^{ +0.03 }_{ -0.04 }$&${ 0.80 }^{ +0.03 }_{ -0.03 }$&${ 5181 }^{ +67 }_{ -82 }$&${ 4.56 }^{ +0.02 }_{ -0.03 }$&${ -0.04 }^{ +0.11 }_{ -0.11 }$&${ 9.75 }^{ +0.22 }_{ -0.33 }$&${ 499 }^{ +19 }_{ -18 }$&${ 0.24 }^{ +0.07 }_{ -0.10 }$&(5180, 108)&(4.55, 0.03)&(0.00, 0.16)\\ 
K01831.01 &${ 0.87 }^{ +0.03 }_{ -0.03 }$&${ 0.83 }^{ +0.03 }_{ -0.03 }$&${ 5255 }^{ +56 }_{ -52 }$&${ 4.54 }^{ +0.03 }_{ -0.04 }$&${ 0.03 }^{ +0.10 }_{ -0.10 }$&${ 9.73 }^{ +0.23 }_{ -0.37 }$&${ 492 }^{ +19 }_{ -17 }$&${ 0.07 }^{ +0.06 }_{ -0.04 }$&(5191, 111)&(4.53, 0.04)&(0.08, 0.16)\\ 
K01831.02 &${ 0.87 }^{ +0.03 }_{ -0.03 }$&${ 0.82 }^{ +0.03 }_{ -0.02 }$&${ 5254 }^{ +57 }_{ -51 }$&${ 4.55 }^{ +0.03 }_{ -0.04 }$&${ 0.03 }^{ +0.11 }_{ -0.10 }$&${ 9.70 }^{ +0.25 }_{ -0.37 }$&${ 491 }^{ +19 }_{ -17 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&(5191, 111)&(4.53, 0.04)&(0.08, 0.16)\\ 
K01831.03 &${ 0.87 }^{ +0.03 }_{ -0.03 }$&${ 0.83 }^{ +0.03 }_{ -0.03 }$&${ 5252 }^{ +59 }_{ -49 }$&${ 4.54 }^{ +0.03 }_{ -0.04 }$&${ 0.03 }^{ +0.10 }_{ -0.10 }$&${ 9.72 }^{ +0.24 }_{ -0.35 }$&${ 492 }^{ +19 }_{ -17 }$&${ 0.07 }^{ +0.06 }_{ -0.04 }$&(5191, 111)&(4.53, 0.04)&(0.08, 0.16)\\ 
K01831.04 &${ 0.87 }^{ +0.03 }_{ -0.03 }$&${ 0.83 }^{ +0.03 }_{ -0.03 }$&${ 5255 }^{ +56 }_{ -52 }$&${ 4.54 }^{ +0.03 }_{ -0.04 }$&${ 0.03 }^{ +0.10 }_{ -0.10 }$&${ 9.72 }^{ +0.24 }_{ -0.39 }$&${ 492 }^{ +19 }_{ -17 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&(5191, 111)&(4.53, 0.04)&(0.08, 0.16)\\ 
K01832.01 &${ 0.91 }^{ +0.05 }_{ -0.05 }$&${ 0.88 }^{ +0.09 }_{ -0.06 }$&${ 5535 }^{ +102 }_{ -89 }$&${ 4.51 }^{ +0.05 }_{ -0.09 }$&${ -0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.62 }^{ +0.36 }_{ -0.40 }$&${ 883 }^{ +93 }_{ -64 }$&${ 0.11 }^{ +0.09 }_{ -0.08 }$&--&--&--\\ 
K01832.02 &${ 0.92 }^{ +0.05 }_{ -0.05 }$&${ 0.88 }^{ +0.09 }_{ -0.06 }$&${ 5536 }^{ +108 }_{ -85 }$&${ 4.52 }^{ +0.04 }_{ -0.09 }$&${ -0.04 }^{ +0.14 }_{ -0.19 }$&${ 9.61 }^{ +0.37 }_{ -0.40 }$&${ 881 }^{ +95 }_{ -64 }$&${ 0.12 }^{ +0.09 }_{ -0.08 }$&--&--&--\\ 
K01832.03 &${ 0.92 }^{ +0.05 }_{ -0.05 }$&${ 0.88 }^{ +0.09 }_{ -0.06 }$&${ 5535 }^{ +112 }_{ -87 }$&${ 4.52 }^{ +0.04 }_{ -0.09 }$&${ -0.05 }^{ +0.15 }_{ -0.17 }$&${ 9.62 }^{ +0.34 }_{ -0.40 }$&${ 882 }^{ +91 }_{ -63 }$&${ 0.11 }^{ +0.10 }_{ -0.08 }$&--&--&--\\ 
K01833.01 &${ 0.76 }^{ +0.03 }_{ -0.04 }$&${ 0.70 }^{ +0.02 }_{ -0.03 }$&${ 4598 }^{ +37 }_{ -39 }$&${ 4.63 }^{ +0.01 }_{ -0.02 }$&${ 0.13 }^{ +0.13 }_{ -0.21 }$&${ 9.33 }^{ +0.47 }_{ -0.20 }$&${ 312 }^{ +11 }_{ -13 }$&${ 0.07 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K01833.02 &${ 0.76 }^{ +0.03 }_{ -0.04 }$&${ 0.70 }^{ +0.02 }_{ -0.03 }$&${ 4597 }^{ +38 }_{ -38 }$&${ 4.63 }^{ +0.01 }_{ -0.02 }$&${ 0.12 }^{ +0.14 }_{ -0.21 }$&${ 9.32 }^{ +0.50 }_{ -0.19 }$&${ 312 }^{ +12 }_{ -13 }$&${ 0.07 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K01833.03 &${ 0.76 }^{ +0.03 }_{ -0.04 }$&${ 0.70 }^{ +0.02 }_{ -0.02 }$&${ 4597 }^{ +39 }_{ -37 }$&${ 4.63 }^{ +0.01 }_{ -0.02 }$&${ 0.13 }^{ +0.13 }_{ -0.21 }$&${ 9.31 }^{ +0.49 }_{ -0.18 }$&${ 312 }^{ +12 }_{ -12 }$&${ 0.07 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K01834.01 &${ 1.08 }^{ +0.17 }_{ -0.11 }$&${ 1.15 }^{ +0.44 }_{ -0.19 }$&${ 6090 }^{ +244 }_{ -265 }$&${ 4.35 }^{ +0.12 }_{ -0.23 }$&${ -0.04 }^{ +0.14 }_{ -0.21 }$&${ 9.50 }^{ +0.25 }_{ -0.26 }$&${ 952 }^{ +377 }_{ -165 }$&${ 0.36 }^{ +0.16 }_{ -0.20 }$&--&--&--\\ 
K01835.01 &${ 0.85 }^{ +0.03 }_{ -0.04 }$&${ 0.80 }^{ +0.02 }_{ -0.02 }$&${ 5148 }^{ +86 }_{ -82 }$&${ 4.56 }^{ +0.02 }_{ -0.03 }$&${ 0.04 }^{ +0.10 }_{ -0.10 }$&${ 9.67 }^{ +0.24 }_{ -0.35 }$&${ 355 }^{ +12 }_{ -12 }$&${ 0.21 }^{ +0.11 }_{ -0.10 }$&(5106, 106)&(4.55, 0.03)&(0.06, 0.15)\\ 
K01835.02 &${ 0.85 }^{ +0.03 }_{ -0.04 }$&${ 0.80 }^{ +0.02 }_{ -0.02 }$&${ 5144 }^{ +86 }_{ -80 }$&${ 4.56 }^{ +0.02 }_{ -0.03 }$&${ 0.04 }^{ +0.10 }_{ -0.10 }$&${ 9.66 }^{ +0.25 }_{ -0.33 }$&${ 354 }^{ +12 }_{ -11 }$&${ 0.20 }^{ +0.10 }_{ -0.10 }$&(5106, 106)&(4.55, 0.03)&(0.06, 0.15)\\ 
K01835.03 &${ 0.85 }^{ +0.03 }_{ -0.04 }$&${ 0.80 }^{ +0.02 }_{ -0.02 }$&${ 5145 }^{ +89 }_{ -81 }$&${ 4.56 }^{ +0.02 }_{ -0.02 }$&${ 0.04 }^{ +0.10 }_{ -0.10 }$&${ 9.67 }^{ +0.23 }_{ -0.34 }$&${ 355 }^{ +12 }_{ -12 }$&${ 0.20 }^{ +0.11 }_{ -0.10 }$&(5106, 106)&(4.55, 0.03)&(0.06, 0.15)\\ 
K01836.01 &${ 1.67 }^{ +0.01 }_{ -0.00 }$&${ 1.85 }^{ +0.04 }_{ -0.06 }$&${ 9754 }^{ +181 }_{ -181 }$&${ 4.12 }^{ +0.03 }_{ -0.02 }$&${ -1.18 }^{ +0.14 }_{ -0.15 }$&${ 9.01 }^{ +0.00 }_{ -0.00 }$&${ 2919 }^{ +61 }_{ -91 }$&${ 0.01 }^{ +0.01 }_{ -0.01 }$&--&--&--\\ 
K01837.01 &${ 0.92 }^{ +0.02 }_{ -0.02 }$&${ 0.82 }^{ +0.01 }_{ -0.01 }$&${ 5214 }^{ +45 }_{ -41 }$&${ 4.57 }^{ +0.01 }_{ -0.01 }$&${ 0.22 }^{ +0.05 }_{ -0.05 }$&${ 9.18 }^{ +0.17 }_{ -0.12 }$&${ 411 }^{ +8 }_{ -8 }$&${ 0.05 }^{ +0.05 }_{ -0.04 }$&(5201, 99)&(4.57, 0.01)&(0.36, 0.08)\\ 
K01837.02 &${ 0.92 }^{ +0.02 }_{ -0.02 }$&${ 0.82 }^{ +0.01 }_{ -0.01 }$&${ 5214 }^{ +47 }_{ -41 }$&${ 4.57 }^{ +0.01 }_{ -0.01 }$&${ 0.22 }^{ +0.05 }_{ -0.05 }$&${ 9.18 }^{ +0.17 }_{ -0.12 }$&${ 411 }^{ +8 }_{ -7 }$&${ 0.05 }^{ +0.05 }_{ -0.04 }$&(5201, 99)&(4.57, 0.01)&(0.36, 0.08)\\ 
K01838.01 &${ 0.70 }^{ +0.04 }_{ -0.05 }$&${ 0.67 }^{ +0.03 }_{ -0.05 }$&${ 4511 }^{ +71 }_{ -71 }$&${ 4.64 }^{ +0.03 }_{ -0.03 }$&${ -0.08 }^{ +0.16 }_{ -0.18 }$&${ 9.67 }^{ +0.36 }_{ -0.40 }$&${ 350 }^{ +19 }_{ -27 }$&${ 0.15 }^{ +0.11 }_{ -0.10 }$&--&--&--\\ 
K01839.01 &${ 0.88 }^{ +0.05 }_{ -0.06 }$&${ 0.85 }^{ +0.09 }_{ -0.06 }$&${ 5431 }^{ +86 }_{ -113 }$&${ 4.54 }^{ +0.04 }_{ -0.10 }$&${ -0.06 }^{ +0.16 }_{ -0.18 }$&${ 9.65 }^{ +0.38 }_{ -0.42 }$&${ 345 }^{ +35 }_{ -27 }$&${ 0.20 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K01840.01 &${ 1.15 }^{ +0.16 }_{ -0.12 }$&${ 1.22 }^{ +0.40 }_{ -0.20 }$&${ 6146 }^{ +205 }_{ -260 }$&${ 4.33 }^{ +0.12 }_{ -0.20 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.45 }^{ +0.19 }_{ -0.23 }$&${ 1304 }^{ +429 }_{ -230 }$&${ 0.40 }^{ +0.13 }_{ -0.20 }$&--&--&--\\ 
K01840.02 &${ 1.14 }^{ +0.17 }_{ -0.12 }$&${ 1.22 }^{ +0.44 }_{ -0.20 }$&${ 6131 }^{ +209 }_{ -267 }$&${ 4.32 }^{ +0.12 }_{ -0.22 }$&${ 0.03 }^{ +0.13 }_{ -0.15 }$&${ 9.47 }^{ +0.22 }_{ -0.22 }$&${ 1301 }^{ +468 }_{ -224 }$&${ 0.39 }^{ +0.13 }_{ -0.20 }$&--&--&--\\ 
K01841.01 &${ 0.86 }^{ +0.03 }_{ -0.03 }$&${ 0.78 }^{ +0.02 }_{ -0.02 }$&${ 5213 }^{ +66 }_{ -63 }$&${ 4.58 }^{ +0.01 }_{ -0.01 }$&${ -0.06 }^{ +0.11 }_{ -0.10 }$&${ 9.36 }^{ +0.23 }_{ -0.20 }$&${ 297 }^{ +9 }_{ -9 }$&${ 0.12 }^{ +0.07 }_{ -0.08 }$&(5189, 106)&(4.59, 0.01)&(-0.02, 0.16)\\ 
K01842.01 &${ 1.03 }^{ +0.15 }_{ -0.09 }$&${ 1.04 }^{ +0.30 }_{ -0.14 }$&${ 5830 }^{ +329 }_{ -262 }$&${ 4.41 }^{ +0.10 }_{ -0.17 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.53 }^{ +0.31 }_{ -0.29 }$&${ 740 }^{ +224 }_{ -109 }$&${ 0.45 }^{ +0.24 }_{ -0.23 }$&--&--&--\\ 
K01843.01 &${ 0.52 }^{ +0.02 }_{ -0.02 }$&${ 0.50 }^{ +0.02 }_{ -0.02 }$&${ 3687 }^{ +39 }_{ -37 }$&${ 4.76 }^{ +0.02 }_{ -0.02 }$&${ 0.07 }^{ +0.08 }_{ -0.08 }$&${ 9.64 }^{ +0.37 }_{ -0.40 }$&${ 121 }^{ +6 }_{ -6 }$&${ 0.15 }^{ +0.08 }_{ -0.08 }$&(3612, 63)&(4.77, 0.04)&(0.22, 0.14)\\ 
K01844.01 &${ 0.69 }^{ +0.05 }_{ -0.05 }$&${ 0.66 }^{ +0.05 }_{ -0.05 }$&${ 4709 }^{ +111 }_{ -69 }$&${ 4.64 }^{ +0.03 }_{ -0.04 }$&${ -0.29 }^{ +0.20 }_{ -0.22 }$&${ 9.69 }^{ +0.34 }_{ -0.40 }$&${ 675 }^{ +58 }_{ -53 }$&${ 0.13 }^{ +0.15 }_{ -0.09 }$&--&--&--\\ 
K01845.01 &${ 0.80 }^{ +0.04 }_{ -0.04 }$&${ 0.75 }^{ +0.03 }_{ -0.03 }$&${ 4897 }^{ +91 }_{ -107 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ 0.07 }^{ +0.15 }_{ -0.17 }$&${ 9.59 }^{ +0.41 }_{ -0.36 }$&${ 404 }^{ +19 }_{ -19 }$&${ 0.28 }^{ +0.11 }_{ -0.16 }$&--&--&--\\ 
K01845.02 &${ 0.80 }^{ +0.03 }_{ -0.04 }$&${ 0.75 }^{ +0.03 }_{ -0.03 }$&${ 4904 }^{ +85 }_{ -113 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ 0.06 }^{ +0.16 }_{ -0.15 }$&${ 9.60 }^{ +0.39 }_{ -0.37 }$&${ 404 }^{ +20 }_{ -20 }$&${ 0.28 }^{ +0.11 }_{ -0.16 }$&--&--&--\\ 
K01846.01 &${ 0.87 }^{ +0.04 }_{ -0.04 }$&${ 0.83 }^{ +0.05 }_{ -0.04 }$&${ 5232 }^{ +51 }_{ -66 }$&${ 4.55 }^{ +0.03 }_{ -0.07 }$&${ 0.07 }^{ +0.16 }_{ -0.16 }$&${ 9.67 }^{ +0.38 }_{ -0.43 }$&${ 1020 }^{ +70 }_{ -53 }$&${ 0.13 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K01847.01 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.06 }_{ -0.04 }$&${ 5315 }^{ +85 }_{ -105 }$&${ 4.55 }^{ +0.03 }_{ -0.07 }$&${ -0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.66 }^{ +0.37 }_{ -0.42 }$&${ 664 }^{ +48 }_{ -38 }$&${ 0.22 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K01848.01 &${ 1.07 }^{ +0.08 }_{ -0.07 }$&${ 1.09 }^{ +0.25 }_{ -0.12 }$&${ 6002 }^{ +82 }_{ -85 }$&${ 4.38 }^{ +0.08 }_{ -0.15 }$&${ -0.01 }^{ +0.15 }_{ -0.19 }$&${ 9.56 }^{ +0.17 }_{ -0.32 }$&${ 624 }^{ +142 }_{ -68 }$&${ 0.09 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K01849.01 &${ 0.87 }^{ +0.06 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.05 }$&${ 5310 }^{ +205 }_{ -137 }$&${ 4.54 }^{ +0.04 }_{ -0.07 }$&${ -0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.35 }_{ -0.41 }$&${ 606 }^{ +62 }_{ -42 }$&${ 0.23 }^{ +0.20 }_{ -0.15 }$&--&--&--\\ 
K01850.01 &${ 1.05 }^{ +0.05 }_{ -0.04 }$&${ 1.06 }^{ +0.08 }_{ -0.06 }$&${ 5935 }^{ +99 }_{ -93 }$&${ 4.41 }^{ +0.05 }_{ -0.06 }$&${ 0.01 }^{ +0.09 }_{ -0.09 }$&${ 9.55 }^{ +0.19 }_{ -0.28 }$&${ 804 }^{ +64 }_{ -51 }$&${ 0.16 }^{ +0.08 }_{ -0.08 }$&(5907, 108)&(4.39, 0.07)&(0.00, 0.12)\\ 
K01851.01 &${ 0.98 }^{ +0.05 }_{ -0.05 }$&${ 0.96 }^{ +0.12 }_{ -0.07 }$&${ 5718 }^{ +78 }_{ -83 }$&${ 4.47 }^{ +0.05 }_{ -0.11 }$&${ 0.01 }^{ +0.15 }_{ -0.18 }$&${ 9.61 }^{ +0.29 }_{ -0.37 }$&${ 913 }^{ +120 }_{ -73 }$&${ 0.12 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K01852.01 &${ 1.16 }^{ +0.07 }_{ -0.05 }$&${ 1.29 }^{ +0.27 }_{ -0.15 }$&${ 6139 }^{ +55 }_{ -63 }$&${ 4.28 }^{ +0.10 }_{ -0.14 }$&${ 0.05 }^{ +0.09 }_{ -0.08 }$&${ 9.55 }^{ +0.09 }_{ -0.20 }$&${ 702 }^{ +144 }_{ -85 }$&${ 0.13 }^{ +0.01 }_{ -0.03 }$&(6283, 113)&(4.13, 0.17)&(-0.06, 0.13)\\ 
K01853.01 &${ 1.13 }^{ +0.03 }_{ -0.02 }$&${ 1.08 }^{ +0.03 }_{ -0.03 }$&${ 6052 }^{ +51 }_{ -48 }$&${ 4.42 }^{ +0.02 }_{ -0.02 }$&${ 0.12 }^{ +0.07 }_{ -0.08 }$&${ 9.15 }^{ +0.11 }_{ -0.09 }$&${ 655 }^{ +23 }_{ -23 }$&${ 0.02 }^{ +0.03 }_{ -0.02 }$&(6028, 97)&(4.46, 0.03)&(0.21, 0.09)\\ 
K01854.01 &${ 0.96 }^{ +0.04 }_{ -0.04 }$&${ 0.93 }^{ +0.05 }_{ -0.04 }$&${ 5610 }^{ +94 }_{ -92 }$&${ 4.49 }^{ +0.04 }_{ -0.05 }$&${ 0.04 }^{ +0.10 }_{ -0.11 }$&${ 9.60 }^{ +0.25 }_{ -0.34 }$&${ 461 }^{ +27 }_{ -23 }$&${ 0.23 }^{ +0.09 }_{ -0.09 }$&(5550, 104)&(4.48, 0.05)&(0.00, 0.16)\\ 
K01855.01 &${ 0.72 }^{ +0.04 }_{ -0.05 }$&${ 0.68 }^{ +0.04 }_{ -0.04 }$&${ 4526 }^{ +174 }_{ -117 }$&${ 4.63 }^{ +0.02 }_{ -0.03 }$&${ -0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.66 }^{ +0.35 }_{ -0.38 }$&${ 352 }^{ +22 }_{ -23 }$&${ 0.25 }^{ +0.27 }_{ -0.18 }$&--&--&--\\ 
K01856.01 &${ 0.90 }^{ +0.05 }_{ -0.05 }$&${ 0.87 }^{ +0.09 }_{ -0.06 }$&${ 5422 }^{ +131 }_{ -143 }$&${ 4.53 }^{ +0.04 }_{ -0.10 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.65 }^{ +0.38 }_{ -0.42 }$&${ 514 }^{ +56 }_{ -37 }$&${ 0.24 }^{ +0.12 }_{ -0.14 }$&--&--&--\\ 
K01857.01 &${ 0.96 }^{ +0.03 }_{ -0.04 }$&${ 0.93 }^{ +0.05 }_{ -0.04 }$&${ 5665 }^{ +72 }_{ -71 }$&${ 4.49 }^{ +0.03 }_{ -0.05 }$&${ -0.02 }^{ +0.10 }_{ -0.10 }$&${ 9.59 }^{ +0.22 }_{ -0.31 }$&${ 544 }^{ +29 }_{ -26 }$&${ 0.11 }^{ +0.06 }_{ -0.07 }$&(5661, 101)&(4.47, 0.05)&(0.00, 0.14)\\ 
K01858.01 &${ 0.91 }^{ +0.03 }_{ -0.03 }$&${ 0.85 }^{ +0.03 }_{ -0.03 }$&${ 5434 }^{ +75 }_{ -62 }$&${ 4.54 }^{ +0.02 }_{ -0.03 }$&${ -0.00 }^{ +0.10 }_{ -0.11 }$&${ 9.53 }^{ +0.24 }_{ -0.30 }$&${ 741 }^{ +28 }_{ -27 }$&${ 0.08 }^{ +0.08 }_{ -0.05 }$&(5354, 110)&(4.53, 0.03)&(0.00, 0.16)\\ 
K01859.01 &${ 0.87 }^{ +0.06 }_{ -0.07 }$&${ 0.83 }^{ +0.09 }_{ -0.07 }$&${ 5468 }^{ +162 }_{ -106 }$&${ 4.54 }^{ +0.05 }_{ -0.08 }$&${ -0.18 }^{ +0.19 }_{ -0.21 }$&${ 9.63 }^{ +0.35 }_{ -0.43 }$&${ 797 }^{ +89 }_{ -73 }$&${ 0.14 }^{ +0.15 }_{ -0.10 }$&--&--&--\\ 
K01860.01 &${ 1.01 }^{ +0.04 }_{ -0.03 }$&${ 1.02 }^{ +0.10 }_{ -0.07 }$&${ 5758 }^{ +84 }_{ -70 }$&${ 4.42 }^{ +0.06 }_{ -0.08 }$&${ 0.07 }^{ +0.09 }_{ -0.08 }$&${ 9.69 }^{ +0.18 }_{ -0.33 }$&${ 711 }^{ +69 }_{ -50 }$&${ 0.10 }^{ +0.08 }_{ -0.06 }$&(5670, 104)&(4.40, 0.09)&(0.06, 0.12)\\ 
K01860.02 &${ 1.01 }^{ +0.04 }_{ -0.03 }$&${ 1.02 }^{ +0.10 }_{ -0.07 }$&${ 5759 }^{ +86 }_{ -73 }$&${ 4.42 }^{ +0.06 }_{ -0.08 }$&${ 0.07 }^{ +0.09 }_{ -0.08 }$&${ 9.68 }^{ +0.19 }_{ -0.36 }$&${ 711 }^{ +71 }_{ -49 }$&${ 0.10 }^{ +0.08 }_{ -0.06 }$&(5670, 104)&(4.40, 0.09)&(0.06, 0.12)\\ 
K01860.03 &${ 1.01 }^{ +0.04 }_{ -0.04 }$&${ 1.02 }^{ +0.10 }_{ -0.07 }$&${ 5763 }^{ +85 }_{ -74 }$&${ 4.43 }^{ +0.06 }_{ -0.08 }$&${ 0.07 }^{ +0.09 }_{ -0.09 }$&${ 9.66 }^{ +0.20 }_{ -0.35 }$&${ 708 }^{ +67 }_{ -47 }$&${ 0.10 }^{ +0.08 }_{ -0.06 }$&(5670, 104)&(4.40, 0.09)&(0.06, 0.12)\\ 
K01860.04 &${ 1.01 }^{ +0.04 }_{ -0.04 }$&${ 1.02 }^{ +0.10 }_{ -0.07 }$&${ 5763 }^{ +85 }_{ -71 }$&${ 4.42 }^{ +0.06 }_{ -0.08 }$&${ 0.07 }^{ +0.09 }_{ -0.09 }$&${ 9.68 }^{ +0.19 }_{ -0.35 }$&${ 711 }^{ +73 }_{ -50 }$&${ 0.10 }^{ +0.08 }_{ -0.06 }$&(5670, 104)&(4.40, 0.09)&(0.06, 0.12)\\ 
K01861.01 &${ 1.25 }^{ +0.24 }_{ -0.13 }$&${ 1.41 }^{ +0.68 }_{ -0.26 }$&${ 6331 }^{ +196 }_{ -203 }$&${ 4.23 }^{ +0.14 }_{ -0.26 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.38 }^{ +0.16 }_{ -0.16 }$&${ 1040 }^{ +489 }_{ -203 }$&${ 0.32 }^{ +0.12 }_{ -0.14 }$&--&--&--\\ 
K01862.01 &${ 0.96 }^{ +0.04 }_{ -0.04 }$&${ 0.98 }^{ +0.12 }_{ -0.08 }$&${ 5642 }^{ +74 }_{ -61 }$&${ 4.43 }^{ +0.08 }_{ -0.10 }$&${ 0.04 }^{ +0.10 }_{ -0.10 }$&${ 9.79 }^{ +0.20 }_{ -0.42 }$&${ 563 }^{ +68 }_{ -45 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&(5534, 110)&(4.38, 0.11)&(0.00, 0.16)\\ 
K01863.01 &${ 1.21 }^{ +0.17 }_{ -0.08 }$&${ 1.32 }^{ +0.54 }_{ -0.17 }$&${ 6180 }^{ +87 }_{ -86 }$&${ 4.27 }^{ +0.11 }_{ -0.24 }$&${ 0.09 }^{ +0.15 }_{ -0.13 }$&${ 9.46 }^{ +0.11 }_{ -0.21 }$&${ 873 }^{ +354 }_{ -116 }$&${ 0.10 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K01864.01 &${ 0.98 }^{ +0.04 }_{ -0.04 }$&${ 0.94 }^{ +0.05 }_{ -0.04 }$&${ 5624 }^{ +87 }_{ -86 }$&${ 4.48 }^{ +0.03 }_{ -0.05 }$&${ 0.11 }^{ +0.10 }_{ -0.10 }$&${ 9.56 }^{ +0.25 }_{ -0.32 }$&${ 456 }^{ +25 }_{ -22 }$&${ 0.17 }^{ +0.08 }_{ -0.08 }$&(5541, 100)&(4.47, 0.05)&(0.12, 0.14)\\ 
K01865.01 &${ 1.45 }^{ +0.22 }_{ -0.18 }$&${ 1.76 }^{ +0.61 }_{ -0.38 }$&${ 6738 }^{ +309 }_{ -294 }$&${ 4.11 }^{ +0.15 }_{ -0.20 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.23 }^{ +0.15 }_{ -0.11 }$&${ 939 }^{ +321 }_{ -207 }$&${ 0.36 }^{ +0.19 }_{ -0.18 }$&--&--&--\\ 
K01866.01 &${ 0.97 }^{ +0.03 }_{ -0.03 }$&${ 0.91 }^{ +0.03 }_{ -0.03 }$&${ 5637 }^{ +70 }_{ -61 }$&${ 4.51 }^{ +0.02 }_{ -0.03 }$&${ 0.01 }^{ +0.10 }_{ -0.10 }$&${ 9.39 }^{ +0.24 }_{ -0.23 }$&${ 936 }^{ +37 }_{ -36 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(5534, 104)&(4.51, 0.03)&(0.00, 0.16)\\ 
K01867.01 &${ 0.57 }^{ +0.02 }_{ -0.03 }$&${ 0.55 }^{ +0.02 }_{ -0.03 }$&${ 3920 }^{ +49 }_{ -41 }$&${ 4.72 }^{ +0.02 }_{ -0.01 }$&${ -0.07 }^{ +0.10 }_{ -0.12 }$&${ 9.48 }^{ +0.40 }_{ -0.29 }$&${ 217 }^{ +11 }_{ -13 }$&${ 0.10 }^{ +0.09 }_{ -0.07 }$&(3817, 96)&(4.74, 0.03)&(-0.04, 0.16)\\ 
K01867.02 &${ 0.57 }^{ +0.02 }_{ -0.03 }$&${ 0.55 }^{ +0.02 }_{ -0.02 }$&${ 3920 }^{ +47 }_{ -42 }$&${ 4.72 }^{ +0.02 }_{ -0.01 }$&${ -0.07 }^{ +0.09 }_{ -0.11 }$&${ 9.49 }^{ +0.38 }_{ -0.29 }$&${ 217 }^{ +11 }_{ -13 }$&${ 0.10 }^{ +0.09 }_{ -0.06 }$&(3817, 96)&(4.74, 0.03)&(-0.04, 0.16)\\ 
K01867.03 &${ 0.57 }^{ +0.03 }_{ -0.03 }$&${ 0.55 }^{ +0.02 }_{ -0.02 }$&${ 3922 }^{ +47 }_{ -42 }$&${ 4.72 }^{ +0.02 }_{ -0.02 }$&${ -0.08 }^{ +0.10 }_{ -0.11 }$&${ 9.50 }^{ +0.38 }_{ -0.30 }$&${ 217 }^{ +11 }_{ -13 }$&${ 0.10 }^{ +0.09 }_{ -0.07 }$&(3817, 96)&(4.74, 0.03)&(-0.04, 0.16)\\ 
K01868.01 &${ 0.55 }^{ +0.02 }_{ -0.02 }$&${ 0.53 }^{ +0.02 }_{ -0.02 }$&${ 4005 }^{ +44 }_{ -42 }$&${ 4.73 }^{ +0.02 }_{ -0.02 }$&${ -0.32 }^{ +0.10 }_{ -0.09 }$&${ 9.50 }^{ +0.37 }_{ -0.31 }$&${ 248 }^{ +14 }_{ -13 }$&${ 0.09 }^{ +0.08 }_{ -0.06 }$&(3945, 80)&(4.75, 0.02)&(-0.36, 0.16)\\ 
K01870.01 &${ 0.82 }^{ +0.04 }_{ -0.04 }$&${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 5074 }^{ +53 }_{ -54 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ 0.01 }^{ +0.15 }_{ -0.18 }$&${ 9.67 }^{ +0.35 }_{ -0.40 }$&${ 484 }^{ +25 }_{ -25 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K01871.01 &${ 0.76 }^{ +0.02 }_{ -0.02 }$&${ 0.70 }^{ +0.01 }_{ -0.01 }$&${ 4632 }^{ +39 }_{ -33 }$&${ 4.62 }^{ +0.01 }_{ -0.01 }$&${ 0.06 }^{ +0.09 }_{ -0.09 }$&${ 9.42 }^{ +0.25 }_{ -0.21 }$&${ 433 }^{ +9 }_{ -9 }$&${ 0.06 }^{ +0.05 }_{ -0.04 }$&(4580, 98)&(4.62, 0.01)&(0.10, 0.14)\\ 
K01871.02 &${ 0.76 }^{ +0.02 }_{ -0.02 }$&${ 0.70 }^{ +0.01 }_{ -0.01 }$&${ 4633 }^{ +38 }_{ -35 }$&${ 4.62 }^{ +0.01 }_{ -0.01 }$&${ 0.06 }^{ +0.09 }_{ -0.09 }$&${ 9.41 }^{ +0.25 }_{ -0.21 }$&${ 433 }^{ +9 }_{ -9 }$&${ 0.06 }^{ +0.05 }_{ -0.04 }$&(4580, 98)&(4.62, 0.01)&(0.10, 0.14)\\ 
K01872.01 &${ 0.87 }^{ +0.04 }_{ -0.04 }$&${ 0.83 }^{ +0.06 }_{ -0.04 }$&${ 5296 }^{ +55 }_{ -58 }$&${ 4.55 }^{ +0.03 }_{ -0.08 }$&${ 0.01 }^{ +0.14 }_{ -0.15 }$&${ 9.66 }^{ +0.38 }_{ -0.42 }$&${ 1090 }^{ +80 }_{ -62 }$&${ 0.10 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K01873.01 &${ 1.24 }^{ +0.12 }_{ -0.11 }$&${ 1.36 }^{ +0.35 }_{ -0.19 }$&${ 6299 }^{ +152 }_{ -220 }$&${ 4.26 }^{ +0.10 }_{ -0.16 }$&${ 0.08 }^{ +0.16 }_{ -0.14 }$&${ 9.41 }^{ +0.14 }_{ -0.19 }$&${ 2078 }^{ +522 }_{ -316 }$&${ 0.46 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K01873.02 &${ 1.24 }^{ +0.12 }_{ -0.11 }$&${ 1.35 }^{ +0.34 }_{ -0.19 }$&${ 6305 }^{ +151 }_{ -215 }$&${ 4.27 }^{ +0.10 }_{ -0.16 }$&${ 0.08 }^{ +0.15 }_{ -0.15 }$&${ 9.40 }^{ +0.14 }_{ -0.20 }$&${ 2065 }^{ +509 }_{ -311 }$&${ 0.47 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K01874.01 &${ 0.57 }^{ +0.03 }_{ -0.02 }$&${ 0.56 }^{ +0.02 }_{ -0.02 }$&${ 4221 }^{ +59 }_{ -50 }$&${ 4.71 }^{ +0.02 }_{ -0.02 }$&${ -0.44 }^{ +0.14 }_{ -0.10 }$&${ 9.54 }^{ +0.39 }_{ -0.35 }$&${ 338 }^{ +21 }_{ -17 }$&${ 0.07 }^{ +0.08 }_{ -0.05 }$&(4135, 98)&(4.71, 0.03)&(-0.46, 0.16)\\ 
K01874.02 &${ 0.57 }^{ +0.03 }_{ -0.02 }$&${ 0.56 }^{ +0.02 }_{ -0.02 }$&${ 4225 }^{ +57 }_{ -52 }$&${ 4.71 }^{ +0.02 }_{ -0.02 }$&${ -0.44 }^{ +0.13 }_{ -0.10 }$&${ 9.51 }^{ +0.40 }_{ -0.33 }$&${ 338 }^{ +21 }_{ -18 }$&${ 0.07 }^{ +0.08 }_{ -0.05 }$&(4135, 98)&(4.71, 0.03)&(-0.46, 0.16)\\ 
K01875.01 &${ 1.05 }^{ +0.12 }_{ -0.09 }$&${ 1.08 }^{ +0.27 }_{ -0.14 }$&${ 5948 }^{ +211 }_{ -214 }$&${ 4.39 }^{ +0.10 }_{ -0.16 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.55 }^{ +0.22 }_{ -0.29 }$&${ 933 }^{ +243 }_{ -130 }$&${ 0.29 }^{ +0.15 }_{ -0.17 }$&--&--&--\\ 
K01875.02 &${ 1.05 }^{ +0.12 }_{ -0.08 }$&${ 1.08 }^{ +0.25 }_{ -0.14 }$&${ 5967 }^{ +194 }_{ -226 }$&${ 4.40 }^{ +0.09 }_{ -0.15 }$&${ 0.01 }^{ +0.13 }_{ -0.19 }$&${ 9.52 }^{ +0.24 }_{ -0.28 }$&${ 927 }^{ +222 }_{ -126 }$&${ 0.30 }^{ +0.14 }_{ -0.18 }$&--&--&--\\ 
K01876.01 &${ 0.64 }^{ +0.03 }_{ -0.03 }$&${ 0.61 }^{ +0.02 }_{ -0.02 }$&${ 4392 }^{ +55 }_{ -45 }$&${ 4.67 }^{ +0.01 }_{ -0.02 }$&${ -0.25 }^{ +0.10 }_{ -0.12 }$&${ 9.54 }^{ +0.35 }_{ -0.34 }$&${ 370 }^{ +17 }_{ -16 }$&${ 0.06 }^{ +0.09 }_{ -0.04 }$&(4313, 91)&(4.68, 0.03)&(-0.46, 0.18)\\ 
K01877.01 &${ 0.80 }^{ +0.03 }_{ -0.03 }$&${ 0.74 }^{ +0.02 }_{ -0.02 }$&${ 4944 }^{ +44 }_{ -46 }$&${ 4.60 }^{ +0.01 }_{ -0.01 }$&${ -0.04 }^{ +0.10 }_{ -0.10 }$&${ 9.48 }^{ +0.27 }_{ -0.25 }$&${ 268 }^{ +7 }_{ -8 }$&${ 0.09 }^{ +0.05 }_{ -0.05 }$&(4992, 93)&(4.60, 0.02)&(-0.02, 0.16)\\ 
K01878.01 &${ 1.23 }^{ +0.05 }_{ -0.04 }$&${ 1.28 }^{ +0.10 }_{ -0.08 }$&${ 6232 }^{ +84 }_{ -77 }$&${ 4.32 }^{ +0.04 }_{ -0.05 }$&${ 0.19 }^{ +0.10 }_{ -0.09 }$&${ 9.30 }^{ +0.16 }_{ -0.18 }$&${ 639 }^{ +51 }_{ -40 }$&${ 0.11 }^{ +0.07 }_{ -0.06 }$&(6200, 90)&(4.32, 0.06)&(0.28, 0.12)\\ 
K01879.01 &${ 0.57 }^{ +0.02 }_{ -0.02 }$&${ 0.54 }^{ +0.02 }_{ -0.02 }$&${ 3843 }^{ +50 }_{ -46 }$&${ 4.72 }^{ +0.02 }_{ -0.01 }$&${ 0.03 }^{ +0.09 }_{ -0.09 }$&${ 9.59 }^{ +0.38 }_{ -0.35 }$&${ 298 }^{ +15 }_{ -14 }$&${ 0.22 }^{ +0.10 }_{ -0.09 }$&(3777, 97)&(4.73, 0.02)&(0.12, 0.16)\\ 
K01880.01 &${ 0.56 }^{ +0.03 }_{ -0.03 }$&${ 0.54 }^{ +0.02 }_{ -0.02 }$&${ 3934 }^{ +39 }_{ -35 }$&${ 4.72 }^{ +0.02 }_{ -0.02 }$&${ -0.13 }^{ +0.10 }_{ -0.10 }$&${ 9.51 }^{ +0.37 }_{ -0.31 }$&${ 170 }^{ +9 }_{ -9 }$&${ 0.05 }^{ +0.06 }_{ -0.04 }$&(3837, 95)&(4.74, 0.02)&(-0.06, 0.14)\\ 
K01881.01 &${ 0.83 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.05 }$&${ 5206 }^{ +111 }_{ -75 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.07 }^{ +0.15 }_{ -0.17 }$&${ 9.70 }^{ +0.34 }_{ -0.44 }$&${ 659 }^{ +45 }_{ -44 }$&${ 0.11 }^{ +0.12 }_{ -0.08 }$&--&--&--\\ 
K01882.01 &${ 1.09 }^{ +0.09 }_{ -0.08 }$&${ 1.14 }^{ +0.36 }_{ -0.14 }$&${ 6014 }^{ +114 }_{ -152 }$&${ 4.36 }^{ +0.10 }_{ -0.20 }$&${ 0.03 }^{ +0.13 }_{ -0.15 }$&${ 9.56 }^{ +0.18 }_{ -0.29 }$&${ 1098 }^{ +346 }_{ -147 }$&${ 0.24 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K01883.01 &${ 1.22 }^{ +0.15 }_{ -0.08 }$&${ 1.56 }^{ +0.37 }_{ -0.30 }$&${ 6150 }^{ +63 }_{ -55 }$&${ 4.14 }^{ +0.15 }_{ -0.14 }$&${ 0.05 }^{ +0.08 }_{ -0.08 }$&${ 9.56 }^{ +0.09 }_{ -0.09 }$&${ 470 }^{ +113 }_{ -89 }$&${ 0.05 }^{ +0.05 }_{ -0.03 }$&(6045, 110)&(4.07, 0.18)&(0.02, 0.14)\\ 
K01884.01 &${ 0.89 }^{ +0.05 }_{ -0.05 }$&${ 0.85 }^{ +0.08 }_{ -0.06 }$&${ 5401 }^{ +123 }_{ -159 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ 0.01 }^{ +0.14 }_{ -0.15 }$&${ 9.68 }^{ +0.35 }_{ -0.42 }$&${ 884 }^{ +89 }_{ -66 }$&${ 0.42 }^{ +0.12 }_{ -0.16 }$&--&--&--\\ 
K01884.02 &${ 0.89 }^{ +0.05 }_{ -0.05 }$&${ 0.85 }^{ +0.09 }_{ -0.06 }$&${ 5401 }^{ +124 }_{ -168 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.68 }^{ +0.35 }_{ -0.44 }$&${ 880 }^{ +95 }_{ -65 }$&${ 0.43 }^{ +0.12 }_{ -0.17 }$&--&--&--\\ 
K01885.01 &${ 1.12 }^{ +0.10 }_{ -0.08 }$&${ 1.18 }^{ +0.31 }_{ -0.15 }$&${ 6058 }^{ +104 }_{ -165 }$&${ 4.34 }^{ +0.10 }_{ -0.17 }$&${ 0.07 }^{ +0.14 }_{ -0.15 }$&${ 9.52 }^{ +0.17 }_{ -0.27 }$&${ 996 }^{ +260 }_{ -133 }$&${ 0.29 }^{ +0.06 }_{ -0.13 }$&--&--&--\\ 
K01886.01 &${ 1.29 }^{ +0.16 }_{ -0.12 }$&${ 1.65 }^{ +0.46 }_{ -0.34 }$&${ 6237 }^{ +104 }_{ -86 }$&${ 4.11 }^{ +0.16 }_{ -0.16 }$&${ 0.05 }^{ +0.09 }_{ -0.07 }$&${ 9.49 }^{ +0.09 }_{ -0.10 }$&${ 568 }^{ +157 }_{ -116 }$&${ 0.18 }^{ +0.08 }_{ -0.07 }$&(6157, 113)&(4.05, 0.18)&(-0.02, 0.14)\\ 
K01887.01 &${ 0.90 }^{ +0.04 }_{ -0.05 }$&${ 0.87 }^{ +0.09 }_{ -0.05 }$&${ 5415 }^{ +60 }_{ -65 }$&${ 4.53 }^{ +0.04 }_{ -0.10 }$&${ 0.03 }^{ +0.16 }_{ -0.17 }$&${ 9.66 }^{ +0.38 }_{ -0.44 }$&${ 322 }^{ +34 }_{ -20 }$&${ 0.11 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K01888.01 &${ 1.40 }^{ +0.04 }_{ -0.04 }$&${ 1.51 }^{ +0.08 }_{ -0.07 }$&${ 6453 }^{ +74 }_{ -73 }$&${ 4.23 }^{ +0.03 }_{ -0.03 }$&${ 0.35 }^{ +0.05 }_{ -0.05 }$&${ 9.10 }^{ +0.10 }_{ -0.07 }$&${ 925 }^{ +51 }_{ -50 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&(6452, 124)&(4.26, 0.05)&(0.42, 0.06)\\ 
K01889.01 &${ 0.90 }^{ +0.04 }_{ -0.04 }$&${ 0.88 }^{ +0.09 }_{ -0.06 }$&${ 5491 }^{ +66 }_{ -69 }$&${ 4.52 }^{ +0.04 }_{ -0.10 }$&${ -0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.67 }^{ +0.35 }_{ -0.43 }$&${ 1009 }^{ +107 }_{ -70 }$&${ 0.08 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K01889.02 &${ 0.91 }^{ +0.04 }_{ -0.05 }$&${ 0.87 }^{ +0.09 }_{ -0.06 }$&${ 5493 }^{ +65 }_{ -68 }$&${ 4.52 }^{ +0.04 }_{ -0.10 }$&${ -0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.64 }^{ +0.37 }_{ -0.41 }$&${ 1004 }^{ +105 }_{ -70 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K01890.01 &${ 1.22 }^{ +0.05 }_{ -0.05 }$&${ 1.57 }^{ +0.05 }_{ -0.04 }$&${ 6144 }^{ +47 }_{ -61 }$&${ 4.13 }^{ +0.01 }_{ -0.01 }$&${ 0.04 }^{ +0.07 }_{ -0.06 }$&${ 9.61 }^{ +0.07 }_{ -0.06 }$&${ 425 }^{ +15 }_{ -12 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&(6099, 75)&(4.13, 0.01)&(0.04, 0.10)\\ 
K01891.01 &${ 0.79 }^{ +0.04 }_{ -0.05 }$&${ 0.76 }^{ +0.04 }_{ -0.05 }$&${ 5033 }^{ +67 }_{ -54 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ -0.10 }^{ +0.15 }_{ -0.19 }$&${ 9.71 }^{ +0.33 }_{ -0.38 }$&${ 686 }^{ +35 }_{ -46 }$&${ 0.07 }^{ +0.08 }_{ -0.05 }$&--&--&--\\ 
K01891.02 &${ 0.79 }^{ +0.04 }_{ -0.05 }$&${ 0.76 }^{ +0.04 }_{ -0.05 }$&${ 5033 }^{ +69 }_{ -53 }$&${ 4.59 }^{ +0.03 }_{ -0.04 }$&${ -0.10 }^{ +0.15 }_{ -0.19 }$&${ 9.73 }^{ +0.31 }_{ -0.40 }$&${ 686 }^{ +35 }_{ -46 }$&${ 0.07 }^{ +0.08 }_{ -0.05 }$&--&--&--\\ 
K01892.01 &${ 1.06 }^{ +0.08 }_{ -0.07 }$&${ 1.08 }^{ +0.31 }_{ -0.11 }$&${ 5890 }^{ +92 }_{ -142 }$&${ 4.40 }^{ +0.08 }_{ -0.19 }$&${ 0.08 }^{ +0.15 }_{ -0.15 }$&${ 9.60 }^{ +0.19 }_{ -0.35 }$&${ 1348 }^{ +395 }_{ -152 }$&${ 0.45 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K01893.01 &${ 1.11 }^{ +0.13 }_{ -0.08 }$&${ 1.17 }^{ +0.32 }_{ -0.15 }$&${ 6109 }^{ +150 }_{ -195 }$&${ 4.35 }^{ +0.09 }_{ -0.17 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.50 }^{ +0.20 }_{ -0.25 }$&${ 873 }^{ +240 }_{ -116 }$&${ 0.24 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K01894.01 &${ 1.11 }^{ +0.19 }_{ -0.12 }$&${ 3.39 }^{ +0.28 }_{ -0.22 }$&${ 4972 }^{ +52 }_{ -40 }$&${ 3.43 }^{ +0.02 }_{ -0.02 }$&${ -0.04 }^{ +0.02 }_{ -0.03 }$&${ 9.89 }^{ +0.16 }_{ -0.24 }$&${ 1080 }^{ +87 }_{ -67 }$&${ 0.46 }^{ +0.05 }_{ -0.11 }$&(4992, 75)&(3.43, 0.02)&(0.04, 0.10)\\ 
K01895.01 &${ 0.74 }^{ +0.03 }_{ -0.04 }$&${ 0.70 }^{ +0.03 }_{ -0.03 }$&${ 4631 }^{ +82 }_{ -105 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ 0.03 }^{ +0.16 }_{ -0.17 }$&${ 9.51 }^{ +0.45 }_{ -0.31 }$&${ 626 }^{ +29 }_{ -32 }$&${ 0.25 }^{ +0.12 }_{ -0.16 }$&--&--&--\\ 
K01895.02 &${ 0.75 }^{ +0.03 }_{ -0.04 }$&${ 0.70 }^{ +0.03 }_{ -0.03 }$&${ 4635 }^{ +80 }_{ -107 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ 0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.48 }^{ +0.47 }_{ -0.29 }$&${ 627 }^{ +28 }_{ -32 }$&${ 0.26 }^{ +0.11 }_{ -0.16 }$&--&--&--\\ 
K01895.03 &${ 0.75 }^{ +0.03 }_{ -0.04 }$&${ 0.70 }^{ +0.03 }_{ -0.03 }$&${ 4636 }^{ +80 }_{ -108 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ 0.03 }^{ +0.16 }_{ -0.17 }$&${ 9.49 }^{ +0.47 }_{ -0.30 }$&${ 627 }^{ +28 }_{ -34 }$&${ 0.26 }^{ +0.11 }_{ -0.16 }$&--&--&--\\ 
K01896.01 &${ 0.94 }^{ +0.08 }_{ -0.06 }$&${ 0.92 }^{ +0.13 }_{ -0.08 }$&${ 5573 }^{ +202 }_{ -193 }$&${ 4.49 }^{ +0.06 }_{ -0.12 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.63 }^{ +0.32 }_{ -0.40 }$&${ 820 }^{ +121 }_{ -78 }$&${ 0.32 }^{ +0.18 }_{ -0.19 }$&--&--&--\\ 
K01897.01 &${ 1.14 }^{ +0.13 }_{ -0.08 }$&${ 1.21 }^{ +0.38 }_{ -0.16 }$&${ 6115 }^{ +98 }_{ -149 }$&${ 4.32 }^{ +0.10 }_{ -0.20 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.51 }^{ +0.16 }_{ -0.25 }$&${ 870 }^{ +280 }_{ -120 }$&${ 0.22 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K01898.01 &${ 1.00 }^{ +0.04 }_{ -0.03 }$&${ 1.06 }^{ +0.15 }_{ -0.10 }$&${ 5782 }^{ +68 }_{ -68 }$&${ 4.38 }^{ +0.09 }_{ -0.11 }$&${ 0.02 }^{ +0.09 }_{ -0.10 }$&${ 9.79 }^{ +0.13 }_{ -0.34 }$&${ 515 }^{ +72 }_{ -50 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&(5727, 109)&(4.33, 0.12)&(0.00, 0.14)\\ 
K01899.01 &${ 0.78 }^{ +0.07 }_{ -0.06 }$&${ 0.74 }^{ +0.09 }_{ -0.06 }$&${ 5328 }^{ +181 }_{ -113 }$&${ 4.59 }^{ +0.04 }_{ -0.08 }$&${ -0.40 }^{ +0.24 }_{ -0.19 }$&${ 9.63 }^{ +0.40 }_{ -0.47 }$&${ 496 }^{ +65 }_{ -45 }$&${ 0.16 }^{ +0.17 }_{ -0.11 }$&--&--&--\\ 
K01899.02 &${ 0.78 }^{ +0.07 }_{ -0.06 }$&${ 0.74 }^{ +0.09 }_{ -0.06 }$&${ 5333 }^{ +181 }_{ -115 }$&${ 4.59 }^{ +0.04 }_{ -0.07 }$&${ -0.41 }^{ +0.24 }_{ -0.18 }$&${ 9.62 }^{ +0.39 }_{ -0.45 }$&${ 495 }^{ +63 }_{ -44 }$&${ 0.16 }^{ +0.17 }_{ -0.11 }$&--&--&--\\ 
K01900.01 &${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 0.70 }^{ +0.03 }_{ -0.03 }$&${ 4587 }^{ +88 }_{ -98 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ 0.03 }^{ +0.15 }_{ -0.16 }$&${ 9.62 }^{ +0.38 }_{ -0.37 }$&${ 365 }^{ +18 }_{ -19 }$&${ 0.23 }^{ +0.14 }_{ -0.15 }$&--&--&--\\ 
K01901.01 &${ 1.22 }^{ +0.20 }_{ -0.11 }$&${ 1.34 }^{ +0.61 }_{ -0.20 }$&${ 6264 }^{ +159 }_{ -177 }$&${ 4.26 }^{ +0.12 }_{ -0.25 }$&${ 0.06 }^{ +0.13 }_{ -0.14 }$&${ 9.41 }^{ +0.15 }_{ -0.18 }$&${ 767 }^{ +341 }_{ -122 }$&${ 0.22 }^{ +0.10 }_{ -0.12 }$&--&--&--\\ 
K01902.01 &${ 0.55 }^{ +0.03 }_{ -0.04 }$&${ 0.53 }^{ +0.03 }_{ -0.04 }$&${ 3820 }^{ +66 }_{ -63 }$&${ 4.74 }^{ +0.03 }_{ -0.03 }$&${ -0.05 }^{ +0.14 }_{ -0.14 }$&${ 9.63 }^{ +0.37 }_{ -0.39 }$&${ 159 }^{ +14 }_{ -16 }$&${ 0.15 }^{ +0.12 }_{ -0.09 }$&--&--&--\\ 
K01903.01 &${ 0.81 }^{ +0.03 }_{ -0.04 }$&${ 0.76 }^{ +0.02 }_{ -0.02 }$&${ 5014 }^{ +75 }_{ -60 }$&${ 4.59 }^{ +0.01 }_{ -0.02 }$&${ -0.04 }^{ +0.10 }_{ -0.11 }$&${ 9.58 }^{ +0.27 }_{ -0.31 }$&${ 152 }^{ +5 }_{ -5 }$&${ 0.12 }^{ +0.10 }_{ -0.08 }$&(4952, 106)&(4.59, 0.02)&(-0.06, 0.16)\\ 
K01904.01 &${ 0.81 }^{ +0.03 }_{ -0.03 }$&${ 0.78 }^{ +0.03 }_{ -0.03 }$&${ 5066 }^{ +80 }_{ -67 }$&${ 4.56 }^{ +0.03 }_{ -0.04 }$&${ -0.01 }^{ +0.10 }_{ -0.10 }$&${ 9.83 }^{ +0.25 }_{ -0.39 }$&${ 299 }^{ +13 }_{ -11 }$&${ 0.13 }^{ +0.10 }_{ -0.08 }$&(4987, 104)&(4.53, 0.05)&(-0.08, 0.16)\\ 
K01905.01 &${ 0.80 }^{ +0.03 }_{ -0.03 }$&${ 0.74 }^{ +0.02 }_{ -0.02 }$&${ 5008 }^{ +46 }_{ -42 }$&${ 4.60 }^{ +0.01 }_{ -0.01 }$&${ -0.10 }^{ +0.11 }_{ -0.10 }$&${ 9.45 }^{ +0.24 }_{ -0.24 }$&${ 372 }^{ +11 }_{ -12 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(4952, 106)&(4.61, 0.02)&(-0.10, 0.16)\\ 
K01905.02 &${ 0.80 }^{ +0.03 }_{ -0.03 }$&${ 0.74 }^{ +0.02 }_{ -0.02 }$&${ 5010 }^{ +48 }_{ -42 }$&${ 4.60 }^{ +0.01 }_{ -0.01 }$&${ -0.09 }^{ +0.11 }_{ -0.11 }$&${ 9.45 }^{ +0.25 }_{ -0.24 }$&${ 372 }^{ +11 }_{ -12 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(4952, 106)&(4.61, 0.02)&(-0.10, 0.16)\\ 
K01905.03 &${ 0.80 }^{ +0.03 }_{ -0.03 }$&${ 0.74 }^{ +0.02 }_{ -0.02 }$&${ 5008 }^{ +48 }_{ -43 }$&${ 4.60 }^{ +0.01 }_{ -0.01 }$&${ -0.09 }^{ +0.11 }_{ -0.10 }$&${ 9.45 }^{ +0.25 }_{ -0.25 }$&${ 372 }^{ +12 }_{ -12 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(4952, 106)&(4.61, 0.02)&(-0.10, 0.16)\\ 
K01906.01 &${ 0.92 }^{ +0.04 }_{ -0.05 }$&${ 0.89 }^{ +0.13 }_{ -0.05 }$&${ 5492 }^{ +74 }_{ -114 }$&${ 4.51 }^{ +0.04 }_{ -0.13 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.68 }^{ +0.35 }_{ -0.45 }$&${ 743 }^{ +109 }_{ -52 }$&${ 0.29 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K01907.01 &${ 0.59 }^{ +0.02 }_{ -0.03 }$&${ 0.57 }^{ +0.02 }_{ -0.02 }$&${ 4027 }^{ +41 }_{ -36 }$&${ 4.70 }^{ +0.01 }_{ -0.01 }$&${ -0.12 }^{ +0.09 }_{ -0.11 }$&${ 9.50 }^{ +0.38 }_{ -0.30 }$&${ 281 }^{ +14 }_{ -14 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(3960, 83)&(4.71, 0.02)&(-0.12, 0.16)\\ 
K01908.01 &${ 0.66 }^{ +0.03 }_{ -0.03 }$&${ 0.63 }^{ +0.02 }_{ -0.02 }$&${ 4347 }^{ +44 }_{ -36 }$&${ 4.66 }^{ +0.01 }_{ -0.02 }$&${ -0.14 }^{ +0.10 }_{ -0.10 }$&${ 9.51 }^{ +0.36 }_{ -0.30 }$&${ 300 }^{ +13 }_{ -13 }$&${ 0.04 }^{ +0.06 }_{ -0.03 }$&(4202, 90)&(4.67, 0.02)&(-0.20, 0.16)\\ 
K01908.02 &${ 0.66 }^{ +0.03 }_{ -0.03 }$&${ 0.63 }^{ +0.02 }_{ -0.02 }$&${ 4347 }^{ +45 }_{ -36 }$&${ 4.66 }^{ +0.01 }_{ -0.01 }$&${ -0.13 }^{ +0.10 }_{ -0.10 }$&${ 9.52 }^{ +0.35 }_{ -0.32 }$&${ 301 }^{ +14 }_{ -14 }$&${ 0.04 }^{ +0.07 }_{ -0.03 }$&(4202, 90)&(4.67, 0.02)&(-0.20, 0.16)\\ 
K01909.01 &${ 1.07 }^{ +0.04 }_{ -0.04 }$&${ 1.11 }^{ +0.14 }_{ -0.09 }$&${ 5958 }^{ +66 }_{ -53 }$&${ 4.38 }^{ +0.07 }_{ -0.09 }$&${ 0.03 }^{ +0.10 }_{ -0.10 }$&${ 9.61 }^{ +0.14 }_{ -0.31 }$&${ 473 }^{ +57 }_{ -39 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(5782, 112)&(4.34, 0.11)&(-0.02, 0.14)\\ 
K01909.02 &${ 1.07 }^{ +0.04 }_{ -0.04 }$&${ 1.11 }^{ +0.14 }_{ -0.09 }$&${ 5958 }^{ +63 }_{ -55 }$&${ 4.37 }^{ +0.07 }_{ -0.09 }$&${ 0.03 }^{ +0.10 }_{ -0.10 }$&${ 9.61 }^{ +0.15 }_{ -0.30 }$&${ 473 }^{ +57 }_{ -38 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(5782, 112)&(4.34, 0.11)&(-0.02, 0.14)\\ 
K01909.03 &${ 1.07 }^{ +0.04 }_{ -0.04 }$&${ 1.11 }^{ +0.14 }_{ -0.09 }$&${ 5957 }^{ +63 }_{ -56 }$&${ 4.37 }^{ +0.07 }_{ -0.10 }$&${ 0.03 }^{ +0.10 }_{ -0.09 }$&${ 9.61 }^{ +0.14 }_{ -0.31 }$&${ 473 }^{ +59 }_{ -39 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(5782, 112)&(4.34, 0.11)&(-0.02, 0.14)\\ 
K01910.01 &${ 0.86 }^{ +0.04 }_{ -0.04 }$&${ 0.82 }^{ +0.05 }_{ -0.05 }$&${ 5253 }^{ +68 }_{ -81 }$&${ 4.55 }^{ +0.03 }_{ -0.07 }$&${ -0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.68 }^{ +0.36 }_{ -0.44 }$&${ 610 }^{ +41 }_{ -36 }$&${ 0.15 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K01911.01 &${ 0.91 }^{ +0.04 }_{ -0.04 }$&${ 0.88 }^{ +0.09 }_{ -0.05 }$&${ 5416 }^{ +96 }_{ -131 }$&${ 4.52 }^{ +0.04 }_{ -0.09 }$&${ 0.08 }^{ +0.15 }_{ -0.16 }$&${ 9.65 }^{ +0.37 }_{ -0.42 }$&${ 860 }^{ +89 }_{ -59 }$&${ 0.26 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K01913.01 &${ 0.95 }^{ +0.03 }_{ -0.04 }$&${ 0.91 }^{ +0.05 }_{ -0.04 }$&${ 5556 }^{ +78 }_{ -68 }$&${ 4.50 }^{ +0.03 }_{ -0.05 }$&${ 0.05 }^{ +0.11 }_{ -0.10 }$&${ 9.57 }^{ +0.26 }_{ -0.34 }$&${ 420 }^{ +22 }_{ -19 }$&${ 0.10 }^{ +0.07 }_{ -0.06 }$&(5448, 110)&(4.49, 0.05)&(0.00, 0.16)\\ 
K01914.01 &${ 0.81 }^{ +0.04 }_{ -0.04 }$&${ 0.76 }^{ +0.03 }_{ -0.03 }$&${ 4954 }^{ +77 }_{ -82 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ 0.04 }^{ +0.15 }_{ -0.16 }$&${ 9.63 }^{ +0.38 }_{ -0.38 }$&${ 433 }^{ +21 }_{ -19 }$&${ 0.17 }^{ +0.10 }_{ -0.11 }$&--&--&--\\ 
K01915.01 &${ 1.23 }^{ +0.14 }_{ -0.11 }$&${ 1.68 }^{ +0.29 }_{ -0.31 }$&${ 5932 }^{ +105 }_{ -85 }$&${ 4.08 }^{ +0.14 }_{ -0.10 }$&${ 0.18 }^{ +0.09 }_{ -0.09 }$&${ 9.64 }^{ +0.14 }_{ -0.10 }$&${ 1174 }^{ +204 }_{ -215 }$&${ 0.19 }^{ +0.09 }_{ -0.08 }$&(5878, 109)&(4.00, 0.16)&(0.24, 0.12)\\ 
K01915.02 &${ 1.24 }^{ +0.13 }_{ -0.12 }$&${ 1.65 }^{ +0.33 }_{ -0.29 }$&${ 5933 }^{ +103 }_{ -85 }$&${ 4.09 }^{ +0.13 }_{ -0.11 }$&${ 0.19 }^{ +0.08 }_{ -0.08 }$&${ 9.64 }^{ +0.14 }_{ -0.10 }$&${ 1158 }^{ +229 }_{ -207 }$&${ 0.19 }^{ +0.09 }_{ -0.08 }$&(5878, 109)&(4.00, 0.16)&(0.24, 0.12)\\ 
K01916.01 &${ 1.09 }^{ +0.06 }_{ -0.04 }$&${ 1.21 }^{ +0.18 }_{ -0.15 }$&${ 5911 }^{ +84 }_{ -76 }$&${ 4.30 }^{ +0.11 }_{ -0.10 }$&${ 0.12 }^{ +0.08 }_{ -0.08 }$&${ 9.69 }^{ +0.12 }_{ -0.22 }$&${ 721 }^{ +106 }_{ -85 }$&${ 0.12 }^{ +0.07 }_{ -0.07 }$&(5865, 99)&(4.27, 0.12)&(0.16, 0.10)\\ 
K01916.02 &${ 1.09 }^{ +0.06 }_{ -0.04 }$&${ 1.22 }^{ +0.18 }_{ -0.15 }$&${ 5909 }^{ +86 }_{ -74 }$&${ 4.30 }^{ +0.11 }_{ -0.11 }$&${ 0.12 }^{ +0.08 }_{ -0.07 }$&${ 9.69 }^{ +0.12 }_{ -0.23 }$&${ 723 }^{ +109 }_{ -88 }$&${ 0.11 }^{ +0.08 }_{ -0.07 }$&(5865, 99)&(4.27, 0.12)&(0.16, 0.10)\\ 
K01916.03 &${ 1.09 }^{ +0.06 }_{ -0.04 }$&${ 1.22 }^{ +0.18 }_{ -0.15 }$&${ 5909 }^{ +85 }_{ -78 }$&${ 4.30 }^{ +0.11 }_{ -0.10 }$&${ 0.13 }^{ +0.08 }_{ -0.08 }$&${ 9.70 }^{ +0.12 }_{ -0.24 }$&${ 723 }^{ +106 }_{ -87 }$&${ 0.12 }^{ +0.07 }_{ -0.07 }$&(5865, 99)&(4.27, 0.12)&(0.16, 0.10)\\ 
K01917.01 &${ 1.15 }^{ +0.15 }_{ -0.08 }$&${ 1.22 }^{ +0.46 }_{ -0.16 }$&${ 6161 }^{ +104 }_{ -119 }$&${ 4.32 }^{ +0.10 }_{ -0.23 }$&${ 0.01 }^{ +0.12 }_{ -0.17 }$&${ 9.48 }^{ +0.14 }_{ -0.25 }$&${ 790 }^{ +293 }_{ -109 }$&${ 0.14 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K01918.01 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.04 }$&${ 5190 }^{ +85 }_{ -108 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.02 }^{ +0.15 }_{ -0.16 }$&${ 9.64 }^{ +0.38 }_{ -0.40 }$&${ 370 }^{ +24 }_{ -22 }$&${ 0.21 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K01919.01 &${ 0.92 }^{ +0.08 }_{ -0.06 }$&${ 0.90 }^{ +0.15 }_{ -0.08 }$&${ 5540 }^{ +267 }_{ -240 }$&${ 4.50 }^{ +0.06 }_{ -0.12 }$&${ -0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.62 }^{ +0.32 }_{ -0.39 }$&${ 669 }^{ +121 }_{ -70 }$&${ 0.46 }^{ +0.23 }_{ -0.23 }$&--&--&--\\ 
K01920.01 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5388 }^{ +69 }_{ -66 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ -0.06 }^{ +0.15 }_{ -0.15 }$&${ 9.68 }^{ +0.37 }_{ -0.45 }$&${ 672 }^{ +61 }_{ -43 }$&${ 0.08 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K01920.02 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5387 }^{ +70 }_{ -65 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.05 }^{ +0.15 }_{ -0.16 }$&${ 9.64 }^{ +0.37 }_{ -0.44 }$&${ 670 }^{ +56 }_{ -42 }$&${ 0.08 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K01921.01 &${ 1.49 }^{ +0.22 }_{ -0.15 }$&${ 1.81 }^{ +0.67 }_{ -0.33 }$&${ 6769 }^{ +136 }_{ -197 }$&${ 4.09 }^{ +0.14 }_{ -0.21 }$&${ 0.06 }^{ +0.13 }_{ -0.15 }$&${ 9.20 }^{ +0.11 }_{ -0.09 }$&${ 932 }^{ +335 }_{ -173 }$&${ 0.23 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K01922.01 &${ 0.99 }^{ +0.08 }_{ -0.07 }$&${ 1.00 }^{ +0.17 }_{ -0.10 }$&${ 5821 }^{ +177 }_{ -170 }$&${ 4.44 }^{ +0.08 }_{ -0.13 }$&${ -0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.59 }^{ +0.26 }_{ -0.35 }$&${ 1239 }^{ +211 }_{ -141 }$&${ 0.23 }^{ +0.13 }_{ -0.14 }$&--&--&--\\ 
K01922.03 &${ 1.00 }^{ +0.07 }_{ -0.07 }$&${ 0.99 }^{ +0.17 }_{ -0.10 }$&${ 5817 }^{ +174 }_{ -175 }$&${ 4.45 }^{ +0.07 }_{ -0.13 }$&${ -0.03 }^{ +0.15 }_{ -0.18 }$&${ 9.58 }^{ +0.27 }_{ -0.36 }$&${ 1229 }^{ +222 }_{ -136 }$&${ 0.22 }^{ +0.14 }_{ -0.15 }$&--&--&--\\ 
K01923.01 &${ 0.93 }^{ +0.04 }_{ -0.03 }$&${ 0.87 }^{ +0.03 }_{ -0.03 }$&${ 5473 }^{ +93 }_{ -81 }$&${ 4.53 }^{ +0.02 }_{ -0.03 }$&${ 0.04 }^{ +0.10 }_{ -0.11 }$&${ 9.47 }^{ +0.26 }_{ -0.29 }$&${ 554 }^{ +22 }_{ -21 }$&${ 0.17 }^{ +0.09 }_{ -0.09 }$&(5415, 110)&(4.53, 0.03)&(0.00, 0.16)\\ 
K01924.01 &${ 1.49 }^{ +0.07 }_{ -0.06 }$&${ 2.53 }^{ +0.08 }_{ -0.06 }$&${ 5962 }^{ +51 }_{ -46 }$&${ 3.80 }^{ +0.01 }_{ -0.01 }$&${ 0.18 }^{ +0.09 }_{ -0.08 }$&${ 9.46 }^{ +0.08 }_{ -0.06 }$&${ 112 }^{ +4 }_{ -3 }$&${ 0.03 }^{ +0.03 }_{ -0.02 }$&(5844, 75)&(3.80, 0.01)&(0.21, 0.10)\\ 
K01925.01 &${ 0.94 }^{ +0.03 }_{ -0.03 }$&${ 0.90 }^{ +0.01 }_{ -0.02 }$&${ 5499 }^{ +66 }_{ -53 }$&${ 4.50 }^{ +0.01 }_{ -0.01 }$&${ 0.07 }^{ +0.08 }_{ -0.08 }$&${ 9.70 }^{ +0.10 }_{ -0.12 }$&${ 69 }^{ +2 }_{ -1 }$&${ 0.08 }^{ +0.07 }_{ -0.05 }$&(5460, 75)&(4.50, 0.01)&(0.08, 0.10)\\ 
K01928.01 &${ 1.04 }^{ +0.04 }_{ -0.04 }$&${ 1.03 }^{ +0.08 }_{ -0.06 }$&${ 5880 }^{ +82 }_{ -67 }$&${ 4.43 }^{ +0.05 }_{ -0.06 }$&${ 0.02 }^{ +0.10 }_{ -0.09 }$&${ 9.54 }^{ +0.20 }_{ -0.28 }$&${ 622 }^{ +50 }_{ -36 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(5798, 114)&(4.41, 0.07)&(0.00, 0.12)\\ 
K01929.01 &${ 1.05 }^{ +0.08 }_{ -0.05 }$&${ 1.38 }^{ +0.28 }_{ -0.24 }$&${ 5763 }^{ +67 }_{ -73 }$&${ 4.18 }^{ +0.16 }_{ -0.13 }$&${ 0.11 }^{ +0.10 }_{ -0.08 }$&${ 9.88 }^{ +0.08 }_{ -0.15 }$&${ 518 }^{ +105 }_{ -91 }$&${ 0.12 }^{ +0.05 }_{ -0.07 }$&(5683, 113)&(4.11, 0.16)&(0.10, 0.14)\\ 
K01929.02 &${ 1.04 }^{ +0.07 }_{ -0.05 }$&${ 1.33 }^{ +0.26 }_{ -0.23 }$&${ 5766 }^{ +68 }_{ -75 }$&${ 4.21 }^{ +0.15 }_{ -0.13 }$&${ 0.11 }^{ +0.10 }_{ -0.08 }$&${ 9.88 }^{ +0.08 }_{ -0.16 }$&${ 501 }^{ +97 }_{ -86 }$&${ 0.12 }^{ +0.05 }_{ -0.06 }$&(5683, 113)&(4.11, 0.16)&(0.10, 0.14)\\ 
K01930.01 &${ 1.20 }^{ +0.06 }_{ -0.04 }$&${ 1.78 }^{ +0.08 }_{ -0.08 }$&${ 5999 }^{ +56 }_{ -53 }$&${ 4.02 }^{ +0.03 }_{ -0.03 }$&${ 0.02 }^{ +0.06 }_{ -0.12 }$&${ 9.68 }^{ +0.06 }_{ -0.06 }$&${ 568 }^{ +26 }_{ -26 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(5923, 77)&(4.01, 0.03)&(-0.07, 0.10)\\ 
K01930.02 &${ 1.20 }^{ +0.06 }_{ -0.03 }$&${ 1.78 }^{ +0.08 }_{ -0.08 }$&${ 5999 }^{ +60 }_{ -49 }$&${ 4.02 }^{ +0.03 }_{ -0.03 }$&${ 0.03 }^{ +0.06 }_{ -0.12 }$&${ 9.68 }^{ +0.07 }_{ -0.05 }$&${ 569 }^{ +27 }_{ -26 }$&${ 0.05 }^{ +0.05 }_{ -0.03 }$&(5923, 77)&(4.01, 0.03)&(-0.07, 0.10)\\ 
K01930.03 &${ 1.20 }^{ +0.07 }_{ -0.04 }$&${ 1.79 }^{ +0.09 }_{ -0.08 }$&${ 6000 }^{ +61 }_{ -51 }$&${ 4.02 }^{ +0.03 }_{ -0.03 }$&${ 0.03 }^{ +0.06 }_{ -0.11 }$&${ 9.68 }^{ +0.07 }_{ -0.07 }$&${ 570 }^{ +29 }_{ -27 }$&${ 0.05 }^{ +0.05 }_{ -0.03 }$&(5923, 77)&(4.01, 0.03)&(-0.07, 0.10)\\ 
K01930.04 &${ 1.20 }^{ +0.07 }_{ -0.04 }$&${ 1.78 }^{ +0.09 }_{ -0.08 }$&${ 5999 }^{ +57 }_{ -51 }$&${ 4.02 }^{ +0.03 }_{ -0.03 }$&${ 0.03 }^{ +0.06 }_{ -0.12 }$&${ 9.68 }^{ +0.06 }_{ -0.06 }$&${ 569 }^{ +29 }_{ -25 }$&${ 0.05 }^{ +0.05 }_{ -0.03 }$&(5923, 77)&(4.01, 0.03)&(-0.07, 0.10)\\ 
K01931.01 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.90 }^{ +0.11 }_{ -0.06 }$&${ 5571 }^{ +87 }_{ -94 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ -0.01 }^{ +0.13 }_{ -0.16 }$&${ 9.64 }^{ +0.35 }_{ -0.41 }$&${ 722 }^{ +87 }_{ -50 }$&${ 0.13 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K01931.02 &${ 0.94 }^{ +0.04 }_{ -0.05 }$&${ 0.91 }^{ +0.13 }_{ -0.06 }$&${ 5576 }^{ +83 }_{ -95 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ 0.00 }^{ +0.13 }_{ -0.17 }$&${ 9.65 }^{ +0.34 }_{ -0.41 }$&${ 724 }^{ +103 }_{ -53 }$&${ 0.14 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K01931.03 &${ 0.94 }^{ +0.04 }_{ -0.05 }$&${ 0.91 }^{ +0.15 }_{ -0.06 }$&${ 5574 }^{ +84 }_{ -93 }$&${ 4.50 }^{ +0.05 }_{ -0.14 }$&${ -0.00 }^{ +0.13 }_{ -0.17 }$&${ 9.68 }^{ +0.33 }_{ -0.45 }$&${ 727 }^{ +119 }_{ -55 }$&${ 0.14 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K01932.01 &${ 1.65 }^{ +0.10 }_{ -0.08 }$&${ 2.08 }^{ +0.29 }_{ -0.23 }$&${ 7115 }^{ +59 }_{ -60 }$&${ 4.02 }^{ +0.08 }_{ -0.09 }$&${ 0.06 }^{ +0.10 }_{ -0.10 }$&${ 9.11 }^{ +0.04 }_{ -0.04 }$&${ 1060 }^{ +147 }_{ -119 }$&${ 0.01 }^{ +0.01 }_{ -0.01 }$&(6642, 104)&(4.06, 0.10)&(-0.02, 0.14)\\ 
K01932.02 &${ 1.66 }^{ +0.09 }_{ -0.08 }$&${ 2.08 }^{ +0.28 }_{ -0.23 }$&${ 7114 }^{ +62 }_{ -60 }$&${ 4.02 }^{ +0.08 }_{ -0.09 }$&${ 0.06 }^{ +0.10 }_{ -0.10 }$&${ 9.11 }^{ +0.04 }_{ -0.04 }$&${ 1059 }^{ +139 }_{ -117 }$&${ 0.01 }^{ +0.01 }_{ -0.01 }$&(6642, 104)&(4.06, 0.10)&(-0.02, 0.14)\\ 
K01933.01 &${ 0.91 }^{ +0.04 }_{ -0.06 }$&${ 0.88 }^{ +0.10 }_{ -0.06 }$&${ 5518 }^{ +61 }_{ -58 }$&${ 4.52 }^{ +0.04 }_{ -0.11 }$&${ -0.05 }^{ +0.15 }_{ -0.18 }$&${ 9.65 }^{ +0.36 }_{ -0.42 }$&${ 894 }^{ +103 }_{ -66 }$&${ 0.07 }^{ +0.04 }_{ -0.04 }$&--&--&--\\ 
K01934.01 &${ 0.75 }^{ +0.03 }_{ -0.04 }$&${ 0.71 }^{ +0.03 }_{ -0.03 }$&${ 4701 }^{ +81 }_{ -78 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ -0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.62 }^{ +0.39 }_{ -0.36 }$&${ 391 }^{ +18 }_{ -20 }$&${ 0.17 }^{ +0.12 }_{ -0.11 }$&--&--&--\\ 
K01935.01 &${ 1.08 }^{ +0.15 }_{ -0.11 }$&${ 1.14 }^{ +0.34 }_{ -0.19 }$&${ 5957 }^{ +317 }_{ -293 }$&${ 4.36 }^{ +0.12 }_{ -0.19 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.51 }^{ +0.29 }_{ -0.27 }$&${ 1699 }^{ +506 }_{ -308 }$&${ 0.50 }^{ +0.22 }_{ -0.24 }$&--&--&--\\ 
K01936.01 &${ 1.64 }^{ +0.09 }_{ -0.08 }$&${ 1.77 }^{ +0.26 }_{ -0.20 }$&${ 8828 }^{ +184 }_{ -155 }$&${ 4.16 }^{ +0.08 }_{ -0.10 }$&${ -0.59 }^{ +0.08 }_{ -0.13 }$&${ 9.02 }^{ +0.04 }_{ -0.02 }$&${ 516 }^{ +72 }_{ -58 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&--&--&--\\ 
K01937.01 &${ 0.70 }^{ +0.03 }_{ -0.05 }$&${ 0.67 }^{ +0.02 }_{ -0.04 }$&${ 4433 }^{ +44 }_{ -45 }$&${ 4.64 }^{ +0.02 }_{ -0.03 }$&${ 0.01 }^{ +0.17 }_{ -0.18 }$&${ 9.55 }^{ +0.43 }_{ -0.35 }$&${ 198 }^{ +9 }_{ -12 }$&${ 0.08 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K01938.01 &${ 0.87 }^{ +0.03 }_{ -0.03 }$&${ 0.80 }^{ +0.02 }_{ -0.02 }$&${ 5227 }^{ +67 }_{ -61 }$&${ 4.57 }^{ +0.02 }_{ -0.02 }$&${ -0.00 }^{ +0.10 }_{ -0.10 }$&${ 9.56 }^{ +0.23 }_{ -0.30 }$&${ 446 }^{ +13 }_{ -14 }$&${ 0.10 }^{ +0.07 }_{ -0.07 }$&(5170, 108)&(4.56, 0.02)&(0.00, 0.16)\\ 
K01939.01 &${ 0.89 }^{ +0.05 }_{ -0.05 }$&${ 0.86 }^{ +0.09 }_{ -0.06 }$&${ 5431 }^{ +143 }_{ -144 }$&${ 4.53 }^{ +0.05 }_{ -0.09 }$&${ -0.05 }^{ +0.15 }_{ -0.17 }$&${ 9.67 }^{ +0.35 }_{ -0.44 }$&${ 837 }^{ +89 }_{ -67 }$&${ 0.24 }^{ +0.13 }_{ -0.14 }$&--&--&--\\ 
K01940.01 &${ 0.71 }^{ +0.03 }_{ -0.04 }$&${ 0.68 }^{ +0.02 }_{ -0.03 }$&${ 4445 }^{ +49 }_{ -52 }$&${ 4.64 }^{ +0.02 }_{ -0.03 }$&${ 0.06 }^{ +0.16 }_{ -0.18 }$&${ 9.56 }^{ +0.42 }_{ -0.34 }$&${ 455 }^{ +20 }_{ -23 }$&${ 0.11 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K01941.01 &${ 1.41 }^{ +0.22 }_{ -0.20 }$&${ 1.65 }^{ +0.66 }_{ -0.36 }$&${ 6580 }^{ +306 }_{ -302 }$&${ 4.15 }^{ +0.16 }_{ -0.23 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.27 }^{ +0.16 }_{ -0.14 }$&${ 1249 }^{ +496 }_{ -284 }$&${ 0.55 }^{ +0.19 }_{ -0.20 }$&--&--&--\\ 
K01942.01 &${ 0.84 }^{ +0.05 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.05 }$&${ 5229 }^{ +94 }_{ -110 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.37 }_{ -0.41 }$&${ 812 }^{ +56 }_{ -52 }$&${ 0.21 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K01943.01 &${ 1.10 }^{ +0.09 }_{ -0.07 }$&${ 1.14 }^{ +0.31 }_{ -0.12 }$&${ 6048 }^{ +108 }_{ -112 }$&${ 4.37 }^{ +0.08 }_{ -0.18 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.53 }^{ +0.18 }_{ -0.29 }$&${ 643 }^{ +175 }_{ -73 }$&${ 0.11 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K01944.01 &${ 1.04 }^{ +0.04 }_{ -0.03 }$&${ 1.07 }^{ +0.11 }_{ -0.07 }$&${ 5858 }^{ +85 }_{ -70 }$&${ 4.40 }^{ +0.06 }_{ -0.08 }$&${ 0.06 }^{ +0.09 }_{ -0.09 }$&${ 9.64 }^{ +0.17 }_{ -0.31 }$&${ 761 }^{ +83 }_{ -55 }$&${ 0.08 }^{ +0.07 }_{ -0.05 }$&(5771, 112)&(4.37, 0.09)&(0.06, 0.12)\\ 
K01945.01 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.89 }^{ +0.10 }_{ -0.05 }$&${ 5494 }^{ +75 }_{ -99 }$&${ 4.51 }^{ +0.04 }_{ -0.10 }$&${ 0.05 }^{ +0.15 }_{ -0.16 }$&${ 9.65 }^{ +0.35 }_{ -0.42 }$&${ 686 }^{ +78 }_{ -44 }$&${ 0.17 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K01946.01 &${ 0.91 }^{ +0.04 }_{ -0.05 }$&${ 0.88 }^{ +0.09 }_{ -0.06 }$&${ 5526 }^{ +89 }_{ -82 }$&${ 4.51 }^{ +0.04 }_{ -0.10 }$&${ -0.07 }^{ +0.14 }_{ -0.16 }$&${ 9.66 }^{ +0.34 }_{ -0.44 }$&${ 663 }^{ +71 }_{ -48 }$&${ 0.10 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K01947.01 &${ 1.12 }^{ +0.13 }_{ -0.08 }$&${ 1.19 }^{ +0.39 }_{ -0.15 }$&${ 6092 }^{ +99 }_{ -129 }$&${ 4.33 }^{ +0.10 }_{ -0.20 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.52 }^{ +0.16 }_{ -0.28 }$&${ 415 }^{ +133 }_{ -55 }$&${ 0.14 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K01949.01 &${ 0.97 }^{ +0.08 }_{ -0.07 }$&${ 0.95 }^{ +0.18 }_{ -0.10 }$&${ 5722 }^{ +172 }_{ -197 }$&${ 4.47 }^{ +0.07 }_{ -0.14 }$&${ -0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.62 }^{ +0.29 }_{ -0.38 }$&${ 827 }^{ +165 }_{ -91 }$&${ 0.31 }^{ +0.14 }_{ -0.17 }$&--&--&--\\ 
K01950.01 &${ 0.81 }^{ +0.04 }_{ -0.05 }$&${ 0.78 }^{ +0.04 }_{ -0.05 }$&${ 5143 }^{ +127 }_{ -76 }$&${ 4.57 }^{ +0.04 }_{ -0.06 }$&${ -0.10 }^{ +0.14 }_{ -0.18 }$&${ 9.72 }^{ +0.33 }_{ -0.43 }$&${ 1017 }^{ +65 }_{ -70 }$&${ 0.11 }^{ +0.14 }_{ -0.08 }$&--&--&--\\ 
K01951.01 &${ 1.09 }^{ +0.08 }_{ -0.07 }$&${ 1.13 }^{ +0.23 }_{ -0.12 }$&${ 6089 }^{ +102 }_{ -96 }$&${ 4.37 }^{ +0.08 }_{ -0.14 }$&${ -0.03 }^{ +0.15 }_{ -0.18 }$&${ 9.52 }^{ +0.17 }_{ -0.28 }$&${ 716 }^{ +148 }_{ -82 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K01952.01 &${ 1.00 }^{ +0.05 }_{ -0.05 }$&${ 0.99 }^{ +0.28 }_{ -0.09 }$&${ 5755 }^{ +82 }_{ -103 }$&${ 4.44 }^{ +0.07 }_{ -0.20 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.67 }^{ +0.24 }_{ -0.41 }$&${ 873 }^{ +243 }_{ -83 }$&${ 0.16 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K01952.02 &${ 1.00 }^{ +0.06 }_{ -0.06 }$&${ 0.99 }^{ +0.28 }_{ -0.09 }$&${ 5756 }^{ +84 }_{ -103 }$&${ 4.44 }^{ +0.07 }_{ -0.20 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.67 }^{ +0.24 }_{ -0.41 }$&${ 875 }^{ +244 }_{ -85 }$&${ 0.17 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K01952.03 &${ 1.00 }^{ +0.06 }_{ -0.06 }$&${ 0.99 }^{ +0.27 }_{ -0.09 }$&${ 5753 }^{ +83 }_{ -100 }$&${ 4.45 }^{ +0.07 }_{ -0.20 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.66 }^{ +0.24 }_{ -0.41 }$&${ 868 }^{ +239 }_{ -80 }$&${ 0.17 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K01952.04 &${ 0.99 }^{ +0.05 }_{ -0.06 }$&${ 0.98 }^{ +0.19 }_{ -0.08 }$&${ 5756 }^{ +82 }_{ -105 }$&${ 4.45 }^{ +0.06 }_{ -0.15 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.64 }^{ +0.25 }_{ -0.40 }$&${ 864 }^{ +168 }_{ -78 }$&${ 0.17 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K01953.01 &${ 1.22 }^{ +0.24 }_{ -0.15 }$&${ 1.33 }^{ +0.60 }_{ -0.25 }$&${ 6269 }^{ +309 }_{ -314 }$&${ 4.27 }^{ +0.14 }_{ -0.24 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.38 }^{ +0.21 }_{ -0.19 }$&${ 783 }^{ +352 }_{ -159 }$&${ 0.47 }^{ +0.20 }_{ -0.22 }$&--&--&--\\ 
K01954.01 &${ 2.18 }^{ +0.13 }_{ -0.98 }$&${ 102.55 }^{ +12.02 }_{ -101.23 }$&${ 3845 }^{ +2454 }_{ -121 }$&${ 0.76 }^{ +3.51 }_{ -0.07 }$&${ -0.22 }^{ +0.24 }_{ -0.18 }$&${ 9.10 }^{ +0.32 }_{ -0.05 }$&${ 2629 }^{ +231 }_{ -2178 }$&${ 0.15 }^{ +0.09 }_{ -0.09 }$&--&--&--\\ 
K01955.01 &${ 1.26 }^{ +0.05 }_{ -0.04 }$&${ 1.34 }^{ +0.11 }_{ -0.08 }$&${ 6366 }^{ +76 }_{ -67 }$&${ 4.28 }^{ +0.05 }_{ -0.06 }$&${ 0.12 }^{ +0.09 }_{ -0.09 }$&${ 9.31 }^{ +0.12 }_{ -0.15 }$&${ 772 }^{ +67 }_{ -50 }$&${ 0.05 }^{ +0.05 }_{ -0.04 }$&(6279, 109)&(4.29, 0.07)&(0.18, 0.12)\\ 
K01955.02 &${ 1.26 }^{ +0.05 }_{ -0.04 }$&${ 1.35 }^{ +0.11 }_{ -0.09 }$&${ 6368 }^{ +74 }_{ -69 }$&${ 4.28 }^{ +0.05 }_{ -0.06 }$&${ 0.12 }^{ +0.10 }_{ -0.09 }$&${ 9.31 }^{ +0.12 }_{ -0.15 }$&${ 775 }^{ +65 }_{ -52 }$&${ 0.05 }^{ +0.05 }_{ -0.04 }$&(6279, 109)&(4.29, 0.07)&(0.18, 0.12)\\ 
K01955.03 &${ 1.26 }^{ +0.05 }_{ -0.04 }$&${ 1.35 }^{ +0.11 }_{ -0.08 }$&${ 6367 }^{ +74 }_{ -67 }$&${ 4.28 }^{ +0.05 }_{ -0.06 }$&${ 0.12 }^{ +0.10 }_{ -0.09 }$&${ 9.31 }^{ +0.12 }_{ -0.15 }$&${ 774 }^{ +64 }_{ -52 }$&${ 0.05 }^{ +0.05 }_{ -0.03 }$&(6279, 109)&(4.29, 0.07)&(0.18, 0.12)\\ 
K01955.04 &${ 1.26 }^{ +0.05 }_{ -0.04 }$&${ 1.35 }^{ +0.11 }_{ -0.09 }$&${ 6365 }^{ +78 }_{ -66 }$&${ 4.28 }^{ +0.05 }_{ -0.06 }$&${ 0.12 }^{ +0.10 }_{ -0.09 }$&${ 9.31 }^{ +0.12 }_{ -0.15 }$&${ 775 }^{ +65 }_{ -52 }$&${ 0.05 }^{ +0.05 }_{ -0.03 }$&(6279, 109)&(4.29, 0.07)&(0.18, 0.12)\\ 
K01956.01 &${ 0.99 }^{ +0.12 }_{ -0.08 }$&${ 1.00 }^{ +0.27 }_{ -0.13 }$&${ 5754 }^{ +321 }_{ -229 }$&${ 4.43 }^{ +0.10 }_{ -0.17 }$&${ -0.00 }^{ +0.14 }_{ -0.18 }$&${ 9.58 }^{ +0.32 }_{ -0.34 }$&${ 826 }^{ +234 }_{ -113 }$&${ 0.37 }^{ +0.25 }_{ -0.21 }$&--&--&--\\ 
K01957.01 &${ 1.33 }^{ +0.21 }_{ -0.15 }$&${ 1.52 }^{ +0.66 }_{ -0.28 }$&${ 6483 }^{ +203 }_{ -216 }$&${ 4.19 }^{ +0.14 }_{ -0.24 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.32 }^{ +0.15 }_{ -0.13 }$&${ 670 }^{ +282 }_{ -129 }$&${ 0.24 }^{ +0.13 }_{ -0.14 }$&--&--&--\\ 
K01957.02 &${ 1.33 }^{ +0.22 }_{ -0.15 }$&${ 1.53 }^{ +0.66 }_{ -0.29 }$&${ 6477 }^{ +218 }_{ -214 }$&${ 4.19 }^{ +0.14 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.31 }^{ +0.15 }_{ -0.14 }$&${ 673 }^{ +281 }_{ -135 }$&${ 0.24 }^{ +0.13 }_{ -0.14 }$&--&--&--\\ 
K01958.01 &${ 1.00 }^{ +0.04 }_{ -0.04 }$&${ 0.96 }^{ +0.04 }_{ -0.04 }$&${ 5942 }^{ +84 }_{ -92 }$&${ 4.48 }^{ +0.03 }_{ -0.03 }$&${ -0.15 }^{ +0.10 }_{ -0.11 }$&${ 9.35 }^{ +0.21 }_{ -0.20 }$&${ 1122 }^{ +56 }_{ -54 }$&${ 0.28 }^{ +0.07 }_{ -0.08 }$&(5964, 109)&(4.48, 0.04)&(-0.22, 0.14)\\ 
K01959.01 &${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 0.75 }^{ +0.03 }_{ -0.04 }$&${ 4948 }^{ +86 }_{ -89 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ -0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.37 }_{ -0.41 }$&${ 389 }^{ +20 }_{ -22 }$&${ 0.20 }^{ +0.10 }_{ -0.13 }$&--&--&--\\ 
K01960.01 &${ 1.08 }^{ +0.07 }_{ -0.04 }$&${ 1.30 }^{ +0.22 }_{ -0.19 }$&${ 5860 }^{ +80 }_{ -71 }$&${ 4.24 }^{ +0.13 }_{ -0.12 }$&${ 0.12 }^{ +0.09 }_{ -0.08 }$&${ 9.78 }^{ +0.10 }_{ -0.15 }$&${ 987 }^{ +167 }_{ -147 }$&${ 0.10 }^{ +0.07 }_{ -0.06 }$&(5808, 106)&(4.18, 0.13)&(0.14, 0.12)\\ 
K01960.02 &${ 1.07 }^{ +0.07 }_{ -0.04 }$&${ 1.32 }^{ +0.24 }_{ -0.20 }$&${ 5855 }^{ +80 }_{ -73 }$&${ 4.23 }^{ +0.13 }_{ -0.12 }$&${ 0.12 }^{ +0.08 }_{ -0.08 }$&${ 9.79 }^{ +0.10 }_{ -0.16 }$&${ 996 }^{ +179 }_{ -149 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&(5808, 106)&(4.18, 0.13)&(0.14, 0.12)\\ 
K01961.01 &${ 0.91 }^{ +0.03 }_{ -0.02 }$&${ 0.82 }^{ +0.02 }_{ -0.02 }$&${ 5436 }^{ +67 }_{ -58 }$&${ 4.57 }^{ +0.01 }_{ -0.01 }$&${ -0.06 }^{ +0.11 }_{ -0.09 }$&${ 9.15 }^{ +0.14 }_{ -0.09 }$&${ 291 }^{ +8 }_{ -7 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&(5428, 102)&(4.58, 0.01)&(0.07, 0.15)\\ 
K01962.01 &${ 1.11 }^{ +0.05 }_{ -0.03 }$&${ 1.50 }^{ +0.06 }_{ -0.06 }$&${ 5952 }^{ +81 }_{ -74 }$&${ 4.13 }^{ +0.03 }_{ -0.03 }$&${ 0.03 }^{ +0.07 }_{ -0.09 }$&${ 9.78 }^{ +0.07 }_{ -0.08 }$&${ 257 }^{ +11 }_{ -11 }$&${ 0.16 }^{ +0.08 }_{ -0.08 }$&(5904, 85)&(4.13, 0.03)&(-0.07, 0.10)\\ 
K01963.01 &${ 1.08 }^{ +0.07 }_{ -0.06 }$&${ 1.11 }^{ +0.31 }_{ -0.11 }$&${ 5951 }^{ +82 }_{ -105 }$&${ 4.38 }^{ +0.08 }_{ -0.19 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.57 }^{ +0.19 }_{ -0.34 }$&${ 831 }^{ +230 }_{ -89 }$&${ 0.16 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K01964.01 &${ 0.94 }^{ +0.03 }_{ -0.04 }$&${ 0.88 }^{ +0.03 }_{ -0.03 }$&${ 5571 }^{ +62 }_{ -74 }$&${ 4.53 }^{ +0.02 }_{ -0.03 }$&${ -0.05 }^{ +0.10 }_{ -0.10 }$&${ 9.48 }^{ +0.23 }_{ -0.27 }$&${ 116 }^{ +4 }_{ -4 }$&${ 0.20 }^{ +0.05 }_{ -0.07 }$&(5591, 105)&(4.52, 0.03)&(-0.06, 0.14)\\ 
K01965.01 &${ 0.90 }^{ +0.05 }_{ -0.06 }$&${ 0.87 }^{ +0.09 }_{ -0.07 }$&${ 5522 }^{ +103 }_{ -78 }$&${ 4.52 }^{ +0.05 }_{ -0.10 }$&${ -0.09 }^{ +0.17 }_{ -0.19 }$&${ 9.67 }^{ +0.34 }_{ -0.45 }$&${ 633 }^{ +70 }_{ -51 }$&${ 0.09 }^{ +0.09 }_{ -0.07 }$&--&--&--\\ 
K01966.01 &${ 2.20 }^{ +0.10 }_{ -0.93 }$&${ 113.07 }^{ +9.44 }_{ -111.37 }$&${ 3696 }^{ +1885 }_{ -84 }$&${ 0.68 }^{ +3.40 }_{ -0.06 }$&${ -0.13 }^{ +0.12 }_{ -0.14 }$&${ 9.12 }^{ +0.10 }_{ -0.09 }$&${ 2627 }^{ +248 }_{ -2187 }$&${ 0.29 }^{ +0.41 }_{ -0.21 }$&--&--&--\\ 
K01967.01 &${ 0.82 }^{ +0.04 }_{ -0.04 }$&${ 0.77 }^{ +0.04 }_{ -0.04 }$&${ 5030 }^{ +68 }_{ -92 }$&${ 4.58 }^{ +0.02 }_{ -0.05 }$&${ 0.01 }^{ +0.16 }_{ -0.17 }$&${ 9.61 }^{ +0.40 }_{ -0.37 }$&${ 422 }^{ +23 }_{ -23 }$&${ 0.24 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K01968.01 &${ 1.11 }^{ +0.09 }_{ -0.07 }$&${ 1.15 }^{ +0.29 }_{ -0.13 }$&${ 6072 }^{ +104 }_{ -107 }$&${ 4.36 }^{ +0.09 }_{ -0.16 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.50 }^{ +0.17 }_{ -0.26 }$&${ 1419 }^{ +351 }_{ -164 }$&${ 0.12 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K01969.01 &${ 1.41 }^{ +0.24 }_{ -0.20 }$&${ 1.66 }^{ +0.70 }_{ -0.36 }$&${ 6615 }^{ +308 }_{ -326 }$&${ 4.14 }^{ +0.15 }_{ -0.23 }$&${ 0.05 }^{ +0.13 }_{ -0.16 }$&${ 9.26 }^{ +0.17 }_{ -0.12 }$&${ 1698 }^{ +704 }_{ -376 }$&${ 1.00 }^{ +0.19 }_{ -0.21 }$&--&--&--\\ 
K01970.01 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.90 }^{ +0.12 }_{ -0.06 }$&${ 5535 }^{ +75 }_{ -102 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.67 }^{ +0.35 }_{ -0.44 }$&${ 1027 }^{ +137 }_{ -70 }$&${ 0.18 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K01970.02 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.90 }^{ +0.12 }_{ -0.06 }$&${ 5533 }^{ +76 }_{ -100 }$&${ 4.50 }^{ +0.05 }_{ -0.13 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.70 }^{ +0.33 }_{ -0.46 }$&${ 1033 }^{ +144 }_{ -71 }$&${ 0.18 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K01971.01 &${ 0.80 }^{ +0.04 }_{ -0.04 }$&${ 0.76 }^{ +0.03 }_{ -0.04 }$&${ 4983 }^{ +78 }_{ -85 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ -0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.64 }^{ +0.38 }_{ -0.39 }$&${ 795 }^{ +41 }_{ -42 }$&${ 0.17 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K01972.01 &${ 1.09 }^{ +0.09 }_{ -0.07 }$&${ 1.12 }^{ +0.27 }_{ -0.13 }$&${ 6011 }^{ +126 }_{ -133 }$&${ 4.38 }^{ +0.08 }_{ -0.17 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.53 }^{ +0.18 }_{ -0.29 }$&${ 741 }^{ +180 }_{ -89 }$&${ 0.18 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K01972.02 &${ 1.09 }^{ +0.09 }_{ -0.07 }$&${ 1.14 }^{ +0.28 }_{ -0.13 }$&${ 6013 }^{ +122 }_{ -130 }$&${ 4.37 }^{ +0.09 }_{ -0.17 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.54 }^{ +0.18 }_{ -0.30 }$&${ 752 }^{ +180 }_{ -93 }$&${ 0.18 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K01973.01 &${ 0.77 }^{ +0.03 }_{ -0.03 }$&${ 0.71 }^{ +0.02 }_{ -0.02 }$&${ 4647 }^{ +57 }_{ -84 }$&${ 4.62 }^{ +0.01 }_{ -0.01 }$&${ 0.16 }^{ +0.10 }_{ -0.21 }$&${ 9.27 }^{ +0.40 }_{ -0.16 }$&${ 607 }^{ +21 }_{ -24 }$&${ 0.22 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K01974.01 &${ 0.92 }^{ +0.04 }_{ -0.04 }$&${ 0.88 }^{ +0.05 }_{ -0.03 }$&${ 5473 }^{ +89 }_{ -83 }$&${ 4.52 }^{ +0.03 }_{ -0.05 }$&${ 0.02 }^{ +0.11 }_{ -0.11 }$&${ 9.63 }^{ +0.26 }_{ -0.37 }$&${ 812 }^{ +43 }_{ -34 }$&${ 0.16 }^{ +0.09 }_{ -0.08 }$&(5403, 110)&(4.50, 0.05)&(0.00, 0.16)\\ 
K01975.01 &${ 0.94 }^{ +0.04 }_{ -0.04 }$&${ 0.92 }^{ +0.15 }_{ -0.06 }$&${ 5547 }^{ +60 }_{ -66 }$&${ 4.49 }^{ +0.05 }_{ -0.14 }$&${ 0.06 }^{ +0.15 }_{ -0.16 }$&${ 9.70 }^{ +0.33 }_{ -0.45 }$&${ 1425 }^{ +230 }_{ -102 }$&${ 0.12 }^{ +0.03 }_{ -0.06 }$&--&--&--\\ 
K01976.01 &${ 0.83 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.05 }$&${ 5198 }^{ +102 }_{ -86 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.06 }^{ +0.15 }_{ -0.17 }$&${ 9.68 }^{ +0.35 }_{ -0.41 }$&${ 706 }^{ +46 }_{ -46 }$&${ 0.14 }^{ +0.11 }_{ -0.10 }$&--&--&--\\ 
K01977.01 &${ 0.72 }^{ +0.02 }_{ -0.02 }$&${ 0.68 }^{ +0.01 }_{ -0.02 }$&${ 4515 }^{ +59 }_{ -42 }$&${ 4.64 }^{ +0.01 }_{ -0.01 }$&${ -0.02 }^{ +0.09 }_{ -0.09 }$&${ 9.44 }^{ +0.27 }_{ -0.22 }$&${ 260 }^{ +6 }_{ -7 }$&${ 0.08 }^{ +0.09 }_{ -0.06 }$&(4500, 92)&(4.64, 0.01)&(-0.02, 0.14)\\ 
K01977.02 &${ 0.72 }^{ +0.02 }_{ -0.02 }$&${ 0.68 }^{ +0.01 }_{ -0.02 }$&${ 4518 }^{ +57 }_{ -44 }$&${ 4.64 }^{ +0.01 }_{ -0.01 }$&${ -0.02 }^{ +0.09 }_{ -0.09 }$&${ 9.44 }^{ +0.27 }_{ -0.23 }$&${ 260 }^{ +6 }_{ -7 }$&${ 0.09 }^{ +0.09 }_{ -0.06 }$&(4500, 92)&(4.64, 0.01)&(-0.02, 0.14)\\ 
K01978.01 &${ 0.95 }^{ +0.04 }_{ -0.05 }$&${ 0.92 }^{ +0.11 }_{ -0.06 }$&${ 5640 }^{ +80 }_{ -89 }$&${ 4.49 }^{ +0.05 }_{ -0.11 }$&${ -0.00 }^{ +0.13 }_{ -0.17 }$&${ 9.60 }^{ +0.33 }_{ -0.38 }$&${ 1032 }^{ +125 }_{ -74 }$&${ 0.12 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K01978.02 &${ 0.95 }^{ +0.05 }_{ -0.05 }$&${ 0.93 }^{ +0.14 }_{ -0.07 }$&${ 5640 }^{ +78 }_{ -90 }$&${ 4.48 }^{ +0.06 }_{ -0.13 }$&${ 0.00 }^{ +0.13 }_{ -0.17 }$&${ 9.67 }^{ +0.30 }_{ -0.42 }$&${ 1045 }^{ +160 }_{ -81 }$&${ 0.11 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K01979.01 &${ 0.98 }^{ +0.06 }_{ -0.06 }$&${ 0.97 }^{ +0.23 }_{ -0.09 }$&${ 5763 }^{ +114 }_{ -121 }$&${ 4.45 }^{ +0.07 }_{ -0.17 }$&${ -0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.65 }^{ +0.26 }_{ -0.41 }$&${ 408 }^{ +97 }_{ -39 }$&${ 0.17 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K01980.01 &${ 0.95 }^{ +0.03 }_{ -0.04 }$&${ 0.89 }^{ +0.04 }_{ -0.03 }$&${ 5533 }^{ +83 }_{ -70 }$&${ 4.52 }^{ +0.03 }_{ -0.04 }$&${ 0.04 }^{ +0.11 }_{ -0.10 }$&${ 9.51 }^{ +0.27 }_{ -0.30 }$&${ 507 }^{ +22 }_{ -20 }$&${ 0.10 }^{ +0.08 }_{ -0.07 }$&(5413, 110)&(4.51, 0.04)&(0.00, 0.16)\\ 
K01981.01 &${ 0.82 }^{ +0.04 }_{ -0.05 }$&${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 5105 }^{ +97 }_{ -71 }$&${ 4.57 }^{ +0.03 }_{ -0.05 }$&${ -0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.71 }^{ +0.33 }_{ -0.40 }$&${ 451 }^{ +25 }_{ -26 }$&${ 0.11 }^{ +0.11 }_{ -0.08 }$&--&--&--\\ 
K01982.01 &${ 0.95 }^{ +0.04 }_{ -0.04 }$&${ 0.92 }^{ +0.15 }_{ -0.06 }$&${ 5513 }^{ +74 }_{ -105 }$&${ 4.49 }^{ +0.05 }_{ -0.14 }$&${ 0.13 }^{ +0.15 }_{ -0.14 }$&${ 9.66 }^{ +0.36 }_{ -0.46 }$&${ 1218 }^{ +197 }_{ -85 }$&${ 0.26 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K01983.01 &${ 1.52 }^{ +0.24 }_{ -0.15 }$&${ 1.84 }^{ +0.75 }_{ -0.35 }$&${ 6568 }^{ +146 }_{ -168 }$&${ 4.09 }^{ +0.14 }_{ -0.24 }$&${ 0.29 }^{ +0.10 }_{ -0.16 }$&${ 9.17 }^{ +0.12 }_{ -0.09 }$&${ 1321 }^{ +535 }_{ -253 }$&${ 0.17 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K01984.01 &${ 1.42 }^{ +0.24 }_{ -0.17 }$&${ 1.69 }^{ +0.71 }_{ -0.35 }$&${ 6607 }^{ +200 }_{ -263 }$&${ 4.13 }^{ +0.15 }_{ -0.24 }$&${ 0.07 }^{ +0.13 }_{ -0.14 }$&${ 9.26 }^{ +0.15 }_{ -0.11 }$&${ 1133 }^{ +471 }_{ -243 }$&${ 0.50 }^{ +0.12 }_{ -0.17 }$&--&--&--\\ 
K01985.01 &${ 0.81 }^{ +0.02 }_{ -0.03 }$&${ 0.75 }^{ +0.01 }_{ -0.02 }$&${ 4950 }^{ +48 }_{ -52 }$&${ 4.60 }^{ +0.01 }_{ -0.01 }$&${ 0.01 }^{ +0.11 }_{ -0.10 }$&${ 9.47 }^{ +0.29 }_{ -0.26 }$&${ 313 }^{ +8 }_{ -9 }$&${ 0.10 }^{ +0.06 }_{ -0.07 }$&(4924, 107)&(4.60, 0.02)&(0.00, 0.16)\\ 
K01986.01 &${ 0.87 }^{ +0.07 }_{ -0.06 }$&${ 0.83 }^{ +0.09 }_{ -0.06 }$&${ 5335 }^{ +253 }_{ -213 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.04 }^{ +0.16 }_{ -0.18 }$&${ 9.63 }^{ +0.36 }_{ -0.40 }$&${ 622 }^{ +75 }_{ -53 }$&${ 0.45 }^{ +0.24 }_{ -0.23 }$&--&--&--\\ 
K01986.02 &${ 0.87 }^{ +0.07 }_{ -0.06 }$&${ 0.83 }^{ +0.09 }_{ -0.06 }$&${ 5324 }^{ +242 }_{ -208 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.04 }^{ +0.16 }_{ -0.18 }$&${ 9.63 }^{ +0.37 }_{ -0.40 }$&${ 620 }^{ +75 }_{ -52 }$&${ 0.44 }^{ +0.23 }_{ -0.23 }$&--&--&--\\ 
K01987.01 &${ 0.78 }^{ +0.05 }_{ -0.06 }$&${ 0.75 }^{ +0.04 }_{ -0.05 }$&${ 5041 }^{ +139 }_{ -92 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ -0.15 }^{ +0.17 }_{ -0.20 }$&${ 9.69 }^{ +0.34 }_{ -0.42 }$&${ 767 }^{ +52 }_{ -59 }$&${ 0.16 }^{ +0.17 }_{ -0.11 }$&--&--&--\\ 
K01988.01 &${ 0.79 }^{ +0.05 }_{ -0.04 }$&${ 0.74 }^{ +0.05 }_{ -0.04 }$&${ 4870 }^{ +194 }_{ -173 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ 0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.64 }^{ +0.37 }_{ -0.39 }$&${ 324 }^{ +24 }_{ -21 }$&${ 0.41 }^{ +0.26 }_{ -0.24 }$&--&--&--\\ 
K01989.01 &${ 0.98 }^{ +0.04 }_{ -0.04 }$&${ 0.96 }^{ +0.06 }_{ -0.05 }$&${ 5694 }^{ +78 }_{ -66 }$&${ 4.47 }^{ +0.04 }_{ -0.06 }$&${ 0.01 }^{ +0.09 }_{ -0.10 }$&${ 9.62 }^{ +0.23 }_{ -0.33 }$&${ 473 }^{ +33 }_{ -25 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&(5646, 103)&(4.45, 0.06)&(0.00, 0.14)\\ 
K01990.01 &${ 1.06 }^{ +0.07 }_{ -0.07 }$&${ 1.08 }^{ +0.23 }_{ -0.11 }$&${ 5957 }^{ +108 }_{ -105 }$&${ 4.40 }^{ +0.08 }_{ -0.15 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.55 }^{ +0.21 }_{ -0.33 }$&${ 979 }^{ +206 }_{ -103 }$&${ 0.13 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K01991.01 &${ 1.42 }^{ +0.13 }_{ -0.14 }$&${ 1.64 }^{ +0.36 }_{ -0.26 }$&${ 6664 }^{ +195 }_{ -266 }$&${ 4.16 }^{ +0.11 }_{ -0.14 }$&${ 0.09 }^{ +0.15 }_{ -0.15 }$&${ 9.24 }^{ +0.13 }_{ -0.11 }$&${ 2198 }^{ +473 }_{ -365 }$&${ 0.60 }^{ +0.11 }_{ -0.17 }$&--&--&--\\ 
K01992.01 &${ 1.05 }^{ +0.06 }_{ -0.06 }$&${ 1.06 }^{ +0.27 }_{ -0.10 }$&${ 5892 }^{ +94 }_{ -95 }$&${ 4.41 }^{ +0.07 }_{ -0.18 }$&${ 0.04 }^{ +0.13 }_{ -0.17 }$&${ 9.59 }^{ +0.21 }_{ -0.34 }$&${ 950 }^{ +244 }_{ -98 }$&${ 0.13 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K01992.02 &${ 1.04 }^{ +0.06 }_{ -0.06 }$&${ 1.05 }^{ +0.22 }_{ -0.10 }$&${ 5899 }^{ +94 }_{ -103 }$&${ 4.41 }^{ +0.07 }_{ -0.15 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.58 }^{ +0.22 }_{ -0.34 }$&${ 945 }^{ +198 }_{ -92 }$&${ 0.13 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K01992.03 &${ 1.05 }^{ +0.06 }_{ -0.06 }$&${ 1.05 }^{ +0.24 }_{ -0.09 }$&${ 5895 }^{ +87 }_{ -100 }$&${ 4.41 }^{ +0.07 }_{ -0.16 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.58 }^{ +0.21 }_{ -0.34 }$&${ 945 }^{ +215 }_{ -91 }$&${ 0.13 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K01993.01 &${ 0.97 }^{ +0.08 }_{ -0.08 }$&${ 0.96 }^{ +0.18 }_{ -0.10 }$&${ 5734 }^{ +173 }_{ -233 }$&${ 4.46 }^{ +0.07 }_{ -0.14 }$&${ -0.01 }^{ +0.14 }_{ -0.19 }$&${ 9.64 }^{ +0.28 }_{ -0.39 }$&${ 766 }^{ +152 }_{ -89 }$&${ 0.56 }^{ +0.14 }_{ -0.21 }$&--&--&--\\ 
K01994.01 &${ 1.05 }^{ +0.09 }_{ -0.07 }$&${ 1.06 }^{ +0.22 }_{ -0.12 }$&${ 5877 }^{ +181 }_{ -186 }$&${ 4.41 }^{ +0.08 }_{ -0.15 }$&${ 0.05 }^{ +0.14 }_{ -0.14 }$&${ 9.56 }^{ +0.22 }_{ -0.33 }$&${ 1219 }^{ +265 }_{ -144 }$&${ 0.25 }^{ +0.14 }_{ -0.15 }$&--&--&--\\ 
K01995.01 &${ 0.82 }^{ +0.06 }_{ -0.06 }$&${ 0.79 }^{ +0.07 }_{ -0.07 }$&${ 5377 }^{ +112 }_{ -70 }$&${ 4.57 }^{ +0.05 }_{ -0.08 }$&${ -0.27 }^{ +0.19 }_{ -0.22 }$&${ 9.62 }^{ +0.39 }_{ -0.44 }$&${ 833 }^{ +82 }_{ -80 }$&${ 0.07 }^{ +0.10 }_{ -0.05 }$&--&--&--\\ 
K01996.01 &${ 0.75 }^{ +0.04 }_{ -0.05 }$&${ 0.72 }^{ +0.03 }_{ -0.05 }$&${ 4815 }^{ +87 }_{ -80 }$&${ 4.61 }^{ +0.03 }_{ -0.03 }$&${ -0.10 }^{ +0.15 }_{ -0.20 }$&${ 9.68 }^{ +0.36 }_{ -0.42 }$&${ 659 }^{ +32 }_{ -49 }$&${ 0.16 }^{ +0.11 }_{ -0.11 }$&--&--&--\\ 
K01996.02 &${ 0.75 }^{ +0.04 }_{ -0.05 }$&${ 0.71 }^{ +0.03 }_{ -0.05 }$&${ 4812 }^{ +87 }_{ -76 }$&${ 4.61 }^{ +0.03 }_{ -0.04 }$&${ -0.11 }^{ +0.16 }_{ -0.20 }$&${ 9.68 }^{ +0.35 }_{ -0.40 }$&${ 656 }^{ +35 }_{ -50 }$&${ 0.16 }^{ +0.12 }_{ -0.11 }$&--&--&--\\ 
K01997.01 &${ 0.92 }^{ +0.05 }_{ -0.06 }$&${ 0.90 }^{ +0.10 }_{ -0.07 }$&${ 5629 }^{ +73 }_{ -68 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ -0.11 }^{ +0.15 }_{ -0.19 }$&${ 9.65 }^{ +0.32 }_{ -0.43 }$&${ 838 }^{ +99 }_{ -65 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K01998.01 &${ 1.08 }^{ +0.08 }_{ -0.06 }$&${ 1.11 }^{ +0.25 }_{ -0.12 }$&${ 5985 }^{ +112 }_{ -125 }$&${ 4.38 }^{ +0.08 }_{ -0.16 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.55 }^{ +0.19 }_{ -0.30 }$&${ 1507 }^{ +345 }_{ -171 }$&${ 0.17 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K01999.01 &${ 0.77 }^{ +0.04 }_{ -0.04 }$&${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 4816 }^{ +87 }_{ -99 }$&${ 4.61 }^{ +0.02 }_{ -0.03 }$&${ -0.02 }^{ +0.16 }_{ -0.17 }$&${ 9.61 }^{ +0.40 }_{ -0.37 }$&${ 270 }^{ +13 }_{ -14 }$&${ 0.21 }^{ +0.12 }_{ -0.14 }$&--&--&--\\ 
K02000.01 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.82 }^{ +0.06 }_{ -0.05 }$&${ 5301 }^{ +56 }_{ -60 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.03 }^{ +0.15 }_{ -0.16 }$&${ 9.65 }^{ +0.36 }_{ -0.43 }$&${ 971 }^{ +68 }_{ -56 }$&${ 0.09 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K02001.01 &${ 0.81 }^{ +0.05 }_{ -0.05 }$&${ 0.77 }^{ +0.04 }_{ -0.05 }$&${ 5095 }^{ +137 }_{ -81 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.10 }^{ +0.15 }_{ -0.19 }$&${ 9.69 }^{ +0.35 }_{ -0.43 }$&${ 261 }^{ +17 }_{ -18 }$&${ 0.13 }^{ +0.16 }_{ -0.09 }$&--&--&--\\ 
K02002.01 &${ 1.04 }^{ +0.04 }_{ -0.04 }$&${ 1.04 }^{ +0.07 }_{ -0.05 }$&${ 5913 }^{ +73 }_{ -82 }$&${ 4.42 }^{ +0.04 }_{ -0.06 }$&${ 0.00 }^{ +0.09 }_{ -0.09 }$&${ 9.56 }^{ +0.18 }_{ -0.27 }$&${ 518 }^{ +35 }_{ -29 }$&${ 0.21 }^{ +0.05 }_{ -0.07 }$&(5931, 111)&(4.40, 0.06)&(0.00, 0.12)\\ 
K02003.01 &${ 1.23 }^{ +0.18 }_{ -0.11 }$&${ 1.36 }^{ +0.60 }_{ -0.22 }$&${ 6251 }^{ +118 }_{ -160 }$&${ 4.25 }^{ +0.12 }_{ -0.25 }$&${ 0.07 }^{ +0.13 }_{ -0.14 }$&${ 9.44 }^{ +0.12 }_{ -0.18 }$&${ 1191 }^{ +506 }_{ -201 }$&${ 0.64 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K02004.01 &${ 1.08 }^{ +0.05 }_{ -0.04 }$&${ 1.13 }^{ +0.14 }_{ -0.09 }$&${ 5754 }^{ +84 }_{ -76 }$&${ 4.37 }^{ +0.07 }_{ -0.09 }$&${ 0.29 }^{ +0.07 }_{ -0.06 }$&${ 9.65 }^{ +0.16 }_{ -0.32 }$&${ 566 }^{ +69 }_{ -45 }$&${ 0.12 }^{ +0.08 }_{ -0.07 }$&(5714, 102)&(4.34, 0.09)&(0.36, 0.08)\\ 
K02004.02 &${ 1.09 }^{ +0.05 }_{ -0.04 }$&${ 1.13 }^{ +0.14 }_{ -0.09 }$&${ 5758 }^{ +81 }_{ -76 }$&${ 4.36 }^{ +0.08 }_{ -0.09 }$&${ 0.29 }^{ +0.07 }_{ -0.06 }$&${ 9.65 }^{ +0.14 }_{ -0.31 }$&${ 568 }^{ +69 }_{ -48 }$&${ 0.12 }^{ +0.07 }_{ -0.07 }$&(5714, 102)&(4.34, 0.09)&(0.36, 0.08)\\ 
K02004.03 &${ 1.09 }^{ +0.05 }_{ -0.04 }$&${ 1.13 }^{ +0.14 }_{ -0.09 }$&${ 5759 }^{ +77 }_{ -75 }$&${ 4.36 }^{ +0.08 }_{ -0.09 }$&${ 0.29 }^{ +0.07 }_{ -0.07 }$&${ 9.65 }^{ +0.14 }_{ -0.32 }$&${ 570 }^{ +68 }_{ -47 }$&${ 0.12 }^{ +0.07 }_{ -0.07 }$&(5714, 102)&(4.34, 0.09)&(0.36, 0.08)\\ 
K02005.01 &${ 0.75 }^{ +0.03 }_{ -0.04 }$&${ 0.70 }^{ +0.03 }_{ -0.03 }$&${ 4651 }^{ +59 }_{ -62 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ 0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.60 }^{ +0.40 }_{ -0.36 }$&${ 415 }^{ +17 }_{ -21 }$&${ 0.14 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K02006.01 &${ 0.51 }^{ +0.03 }_{ -0.03 }$&${ 0.49 }^{ +0.03 }_{ -0.02 }$&${ 3864 }^{ +42 }_{ -42 }$&${ 4.77 }^{ +0.02 }_{ -0.03 }$&${ -0.33 }^{ +0.08 }_{ -0.08 }$&${ 9.58 }^{ +0.38 }_{ -0.38 }$&${ 129 }^{ +10 }_{ -9 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&(3850, 86)&(4.78, 0.04)&(-0.36, 0.14)\\ 
K02007.01 &${ 1.09 }^{ +0.08 }_{ -0.07 }$&${ 1.13 }^{ +0.29 }_{ -0.12 }$&${ 6010 }^{ +91 }_{ -100 }$&${ 4.37 }^{ +0.08 }_{ -0.18 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.55 }^{ +0.16 }_{ -0.32 }$&${ 555 }^{ +139 }_{ -62 }$&${ 0.13 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K02007.02 &${ 1.09 }^{ +0.08 }_{ -0.06 }$&${ 1.13 }^{ +0.27 }_{ -0.12 }$&${ 6009 }^{ +96 }_{ -106 }$&${ 4.37 }^{ +0.08 }_{ -0.16 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.54 }^{ +0.18 }_{ -0.31 }$&${ 557 }^{ +131 }_{ -61 }$&${ 0.13 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K02008.01 &${ 1.50 }^{ +0.22 }_{ -0.17 }$&${ 1.84 }^{ +0.70 }_{ -0.37 }$&${ 6811 }^{ +185 }_{ -207 }$&${ 4.08 }^{ +0.15 }_{ -0.21 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.20 }^{ +0.12 }_{ -0.09 }$&${ 374 }^{ +139 }_{ -75 }$&${ 0.23 }^{ +0.11 }_{ -0.13 }$&--&--&--\\ 
K02009.01 &${ 0.97 }^{ +0.04 }_{ -0.03 }$&${ 0.97 }^{ +0.08 }_{ -0.06 }$&${ 5670 }^{ +80 }_{ -67 }$&${ 4.45 }^{ +0.06 }_{ -0.07 }$&${ 0.02 }^{ +0.10 }_{ -0.10 }$&${ 9.71 }^{ +0.20 }_{ -0.36 }$&${ 593 }^{ +52 }_{ -37 }$&${ 0.08 }^{ +0.07 }_{ -0.05 }$&(5579, 105)&(4.42, 0.09)&(0.00, 0.14)\\ 
K02010.01 &${ 1.43 }^{ +0.22 }_{ -0.16 }$&${ 1.73 }^{ +0.62 }_{ -0.34 }$&${ 6675 }^{ +271 }_{ -223 }$&${ 4.12 }^{ +0.14 }_{ -0.21 }$&${ 0.04 }^{ +0.13 }_{ -0.17 }$&${ 9.24 }^{ +0.13 }_{ -0.11 }$&${ 1021 }^{ +367 }_{ -202 }$&${ 0.22 }^{ +0.16 }_{ -0.14 }$&--&--&--\\ 
K02011.01 &${ 1.27 }^{ +0.06 }_{ -0.05 }$&${ 1.39 }^{ +0.17 }_{ -0.11 }$&${ 6412 }^{ +71 }_{ -67 }$&${ 4.25 }^{ +0.06 }_{ -0.09 }$&${ 0.07 }^{ +0.10 }_{ -0.09 }$&${ 9.36 }^{ +0.09 }_{ -0.16 }$&${ 623 }^{ +77 }_{ -50 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(6388, 93)&(4.24, 0.10)&(0.10, 0.14)\\ 
K02011.02 &${ 1.27 }^{ +0.06 }_{ -0.05 }$&${ 1.40 }^{ +0.17 }_{ -0.11 }$&${ 6409 }^{ +73 }_{ -63 }$&${ 4.25 }^{ +0.06 }_{ -0.08 }$&${ 0.07 }^{ +0.10 }_{ -0.10 }$&${ 9.36 }^{ +0.09 }_{ -0.15 }$&${ 625 }^{ +75 }_{ -53 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(6388, 93)&(4.24, 0.10)&(0.10, 0.14)\\ 
K02012.01 &${ 1.03 }^{ +0.08 }_{ -0.07 }$&${ 1.03 }^{ +0.19 }_{ -0.11 }$&${ 5888 }^{ +160 }_{ -173 }$&${ 4.42 }^{ +0.08 }_{ -0.13 }$&${ -0.00 }^{ +0.15 }_{ -0.17 }$&${ 9.55 }^{ +0.24 }_{ -0.31 }$&${ 1051 }^{ +196 }_{ -117 }$&${ 0.24 }^{ +0.12 }_{ -0.14 }$&--&--&--\\ 
K02013.01 &${ 0.74 }^{ +0.03 }_{ -0.04 }$&${ 0.69 }^{ +0.03 }_{ -0.03 }$&${ 4529 }^{ +82 }_{ -98 }$&${ 4.63 }^{ +0.02 }_{ -0.03 }$&${ 0.10 }^{ +0.16 }_{ -0.17 }$&${ 9.49 }^{ +0.44 }_{ -0.30 }$&${ 171 }^{ +9 }_{ -8 }$&${ 0.22 }^{ +0.13 }_{ -0.15 }$&--&--&--\\ 
K02014.01 &${ 0.88 }^{ +0.06 }_{ -0.05 }$&${ 0.84 }^{ +0.09 }_{ -0.06 }$&${ 5390 }^{ +180 }_{ -111 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ -0.06 }^{ +0.15 }_{ -0.17 }$&${ 9.65 }^{ +0.35 }_{ -0.43 }$&${ 1013 }^{ +113 }_{ -76 }$&${ 0.16 }^{ +0.17 }_{ -0.11 }$&--&--&--\\ 
K02015.01 &${ 0.57 }^{ +0.04 }_{ -0.05 }$&${ 0.55 }^{ +0.04 }_{ -0.05 }$&${ 3964 }^{ +62 }_{ -63 }$&${ 4.71 }^{ +0.04 }_{ -0.03 }$&${ -0.12 }^{ +0.17 }_{ -0.17 }$&${ 9.61 }^{ +0.38 }_{ -0.37 }$&${ 289 }^{ +29 }_{ -33 }$&${ 0.06 }^{ +0.08 }_{ -0.05 }$&--&--&--\\ 
K02016.01 &${ 1.22 }^{ +0.18 }_{ -0.10 }$&${ 1.34 }^{ +0.58 }_{ -0.20 }$&${ 6209 }^{ +107 }_{ -147 }$&${ 4.26 }^{ +0.12 }_{ -0.25 }$&${ 0.09 }^{ +0.14 }_{ -0.14 }$&${ 9.45 }^{ +0.12 }_{ -0.21 }$&${ 1050 }^{ +453 }_{ -165 }$&${ 0.30 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K02017.01 &${ 0.98 }^{ +0.03 }_{ -0.04 }$&${ 0.94 }^{ +0.05 }_{ -0.04 }$&${ 5723 }^{ +76 }_{ -62 }$&${ 4.49 }^{ +0.03 }_{ -0.04 }$&${ -0.02 }^{ +0.10 }_{ -0.10 }$&${ 9.49 }^{ +0.23 }_{ -0.27 }$&${ 422 }^{ +21 }_{ -19 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(5637, 106)&(4.48, 0.05)&(-0.06, 0.14)\\ 
K02018.01 &${ 1.12 }^{ +0.20 }_{ -0.12 }$&${ 1.20 }^{ +0.51 }_{ -0.21 }$&${ 6127 }^{ +200 }_{ -285 }$&${ 4.33 }^{ +0.12 }_{ -0.25 }$&${ 0.02 }^{ +0.13 }_{ -0.18 }$&${ 9.47 }^{ +0.22 }_{ -0.22 }$&${ 971 }^{ +414 }_{ -179 }$&${ 0.66 }^{ +0.14 }_{ -0.21 }$&--&--&--\\ 
K02018.02 &${ 1.12 }^{ +0.20 }_{ -0.12 }$&${ 1.19 }^{ +0.49 }_{ -0.19 }$&${ 6120 }^{ +210 }_{ -273 }$&${ 4.34 }^{ +0.12 }_{ -0.23 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.47 }^{ +0.21 }_{ -0.23 }$&${ 960 }^{ +415 }_{ -167 }$&${ 0.66 }^{ +0.14 }_{ -0.21 }$&--&--&--\\ 
K02019.01 &${ 1.07 }^{ +0.15 }_{ -0.11 }$&${ 1.10 }^{ +0.36 }_{ -0.17 }$&${ 5987 }^{ +294 }_{ -297 }$&${ 4.38 }^{ +0.11 }_{ -0.18 }$&${ 0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.49 }^{ +0.25 }_{ -0.26 }$&${ 1462 }^{ +515 }_{ -242 }$&${ 0.54 }^{ +0.21 }_{ -0.23 }$&--&--&--\\ 
K02020.01 &${ 0.73 }^{ +0.04 }_{ -0.05 }$&${ 0.69 }^{ +0.03 }_{ -0.04 }$&${ 4644 }^{ +90 }_{ -113 }$&${ 4.63 }^{ +0.02 }_{ -0.02 }$&${ -0.06 }^{ +0.18 }_{ -0.17 }$&${ 9.53 }^{ +0.45 }_{ -0.33 }$&${ 525 }^{ +27 }_{ -35 }$&${ 0.26 }^{ +0.13 }_{ -0.17 }$&--&--&--\\ 
K02021.01 &${ 0.75 }^{ +0.04 }_{ -0.06 }$&${ 0.72 }^{ +0.04 }_{ -0.06 }$&${ 4906 }^{ +82 }_{ -62 }$&${ 4.61 }^{ +0.04 }_{ -0.04 }$&${ -0.15 }^{ +0.16 }_{ -0.24 }$&${ 9.73 }^{ +0.33 }_{ -0.37 }$&${ 673 }^{ +40 }_{ -58 }$&${ 0.09 }^{ +0.11 }_{ -0.07 }$&--&--&--\\ 
K02022.01 &${ 1.12 }^{ +0.13 }_{ -0.10 }$&${ 1.20 }^{ +0.38 }_{ -0.19 }$&${ 6111 }^{ +158 }_{ -245 }$&${ 4.34 }^{ +0.11 }_{ -0.21 }$&${ 0.03 }^{ +0.13 }_{ -0.15 }$&${ 9.49 }^{ +0.19 }_{ -0.25 }$&${ 1172 }^{ +373 }_{ -201 }$&${ 0.38 }^{ +0.11 }_{ -0.18 }$&--&--&--\\ 
K02022.02 &${ 1.12 }^{ +0.15 }_{ -0.10 }$&${ 1.20 }^{ +0.38 }_{ -0.18 }$&${ 6115 }^{ +152 }_{ -250 }$&${ 4.33 }^{ +0.11 }_{ -0.20 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.50 }^{ +0.19 }_{ -0.24 }$&${ 1171 }^{ +364 }_{ -197 }$&${ 0.38 }^{ +0.10 }_{ -0.19 }$&--&--&--\\ 
K02023.01 &${ 1.16 }^{ +0.15 }_{ -0.11 }$&${ 1.24 }^{ +0.46 }_{ -0.20 }$&${ 6133 }^{ +145 }_{ -249 }$&${ 4.31 }^{ +0.12 }_{ -0.22 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.49 }^{ +0.17 }_{ -0.23 }$&${ 1220 }^{ +442 }_{ -210 }$&${ 0.91 }^{ +0.09 }_{ -0.18 }$&--&--&--\\ 
K02024.01 &${ 0.99 }^{ +0.08 }_{ -0.07 }$&${ 0.99 }^{ +0.19 }_{ -0.11 }$&${ 5797 }^{ +181 }_{ -199 }$&${ 4.44 }^{ +0.08 }_{ -0.13 }$&${ -0.03 }^{ +0.15 }_{ -0.19 }$&${ 9.63 }^{ +0.25 }_{ -0.38 }$&${ 861 }^{ +166 }_{ -102 }$&${ 0.29 }^{ +0.14 }_{ -0.16 }$&--&--&--\\ 
K02025.01 &${ 1.19 }^{ +0.12 }_{ -0.07 }$&${ 1.36 }^{ +0.32 }_{ -0.18 }$&${ 6222 }^{ +103 }_{ -87 }$&${ 4.24 }^{ +0.12 }_{ -0.14 }$&${ 0.01 }^{ +0.08 }_{ -0.10 }$&${ 9.51 }^{ +0.10 }_{ -0.15 }$&${ 931 }^{ +217 }_{ -127 }$&${ 0.24 }^{ +0.07 }_{ -0.07 }$&(6188, 113)&(4.15, 0.17)&(-0.08, 0.14)\\ 
K02025.02 &${ 1.19 }^{ +0.12 }_{ -0.08 }$&${ 1.36 }^{ +0.33 }_{ -0.19 }$&${ 6224 }^{ +100 }_{ -95 }$&${ 4.24 }^{ +0.12 }_{ -0.15 }$&${ 0.01 }^{ +0.08 }_{ -0.10 }$&${ 9.51 }^{ +0.10 }_{ -0.16 }$&${ 935 }^{ +224 }_{ -132 }$&${ 0.24 }^{ +0.08 }_{ -0.07 }$&(6188, 113)&(4.15, 0.17)&(-0.08, 0.14)\\ 
K02025.03 &${ 1.19 }^{ +0.12 }_{ -0.07 }$&${ 1.37 }^{ +0.33 }_{ -0.19 }$&${ 6220 }^{ +103 }_{ -90 }$&${ 4.24 }^{ +0.12 }_{ -0.15 }$&${ 0.01 }^{ +0.08 }_{ -0.10 }$&${ 9.51 }^{ +0.10 }_{ -0.16 }$&${ 936 }^{ +222 }_{ -133 }$&${ 0.24 }^{ +0.08 }_{ -0.07 }$&(6188, 113)&(4.15, 0.17)&(-0.08, 0.14)\\ 
K02026.01 &${ 1.09 }^{ +0.04 }_{ -0.04 }$&${ 1.07 }^{ +0.06 }_{ -0.05 }$&${ 6067 }^{ +72 }_{ -59 }$&${ 4.42 }^{ +0.03 }_{ -0.04 }$&${ -0.03 }^{ +0.10 }_{ -0.10 }$&${ 9.33 }^{ +0.19 }_{ -0.17 }$&${ 585 }^{ +33 }_{ -29 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(5919, 110)&(4.43, 0.05)&(-0.08, 0.14)\\ 
K02027.01 &${ 1.40 }^{ +0.23 }_{ -0.16 }$&${ 1.66 }^{ +0.75 }_{ -0.32 }$&${ 6618 }^{ +159 }_{ -157 }$&${ 4.14 }^{ +0.14 }_{ -0.25 }$&${ 0.03 }^{ +0.12 }_{ -0.18 }$&${ 9.27 }^{ +0.11 }_{ -0.11 }$&${ 529 }^{ +232 }_{ -102 }$&${ 0.14 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K02028.01 &${ 0.81 }^{ +0.05 }_{ -0.06 }$&${ 0.78 }^{ +0.05 }_{ -0.07 }$&${ 5225 }^{ +61 }_{ -58 }$&${ 4.58 }^{ +0.04 }_{ -0.06 }$&${ -0.16 }^{ +0.16 }_{ -0.23 }$&${ 9.69 }^{ +0.35 }_{ -0.45 }$&${ 1078 }^{ +74 }_{ -97 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K02028.02 &${ 0.81 }^{ +0.05 }_{ -0.06 }$&${ 0.78 }^{ +0.05 }_{ -0.06 }$&${ 5226 }^{ +62 }_{ -59 }$&${ 4.58 }^{ +0.04 }_{ -0.06 }$&${ -0.16 }^{ +0.17 }_{ -0.22 }$&${ 9.66 }^{ +0.38 }_{ -0.44 }$&${ 1075 }^{ +79 }_{ -97 }$&${ 0.08 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K02028.03 &${ 0.81 }^{ +0.05 }_{ -0.06 }$&${ 0.78 }^{ +0.05 }_{ -0.06 }$&${ 5224 }^{ +62 }_{ -55 }$&${ 4.58 }^{ +0.04 }_{ -0.06 }$&${ -0.16 }^{ +0.17 }_{ -0.22 }$&${ 9.69 }^{ +0.35 }_{ -0.45 }$&${ 1077 }^{ +76 }_{ -93 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K02029.01 &${ 0.86 }^{ +0.03 }_{ -0.04 }$&${ 0.80 }^{ +0.03 }_{ -0.03 }$&${ 5279 }^{ +78 }_{ -62 }$&${ 4.57 }^{ +0.02 }_{ -0.03 }$&${ -0.07 }^{ +0.11 }_{ -0.12 }$&${ 9.54 }^{ +0.27 }_{ -0.31 }$&${ 279 }^{ +10 }_{ -10 }$&${ 0.10 }^{ +0.09 }_{ -0.07 }$&(5208, 107)&(4.56, 0.03)&(-0.14, 0.16)\\ 
K02029.02 &${ 0.86 }^{ +0.03 }_{ -0.04 }$&${ 0.80 }^{ +0.03 }_{ -0.03 }$&${ 5276 }^{ +74 }_{ -61 }$&${ 4.57 }^{ +0.02 }_{ -0.03 }$&${ -0.07 }^{ +0.11 }_{ -0.11 }$&${ 9.53 }^{ +0.27 }_{ -0.31 }$&${ 278 }^{ +10 }_{ -10 }$&${ 0.10 }^{ +0.08 }_{ -0.06 }$&(5208, 107)&(4.56, 0.03)&(-0.14, 0.16)\\ 
K02029.03 &${ 0.86 }^{ +0.03 }_{ -0.04 }$&${ 0.80 }^{ +0.03 }_{ -0.03 }$&${ 5280 }^{ +72 }_{ -63 }$&${ 4.57 }^{ +0.02 }_{ -0.02 }$&${ -0.07 }^{ +0.10 }_{ -0.11 }$&${ 9.54 }^{ +0.26 }_{ -0.31 }$&${ 279 }^{ +10 }_{ -11 }$&${ 0.10 }^{ +0.09 }_{ -0.06 }$&(5208, 107)&(4.56, 0.03)&(-0.14, 0.16)\\ 
K02029.04 &${ 0.86 }^{ +0.03 }_{ -0.04 }$&${ 0.80 }^{ +0.02 }_{ -0.03 }$&${ 5276 }^{ +74 }_{ -62 }$&${ 4.57 }^{ +0.02 }_{ -0.03 }$&${ -0.07 }^{ +0.10 }_{ -0.11 }$&${ 9.54 }^{ +0.26 }_{ -0.31 }$&${ 279 }^{ +9 }_{ -10 }$&${ 0.09 }^{ +0.08 }_{ -0.06 }$&(5208, 107)&(4.56, 0.03)&(-0.14, 0.16)\\ 
K02030.01 &${ 1.01 }^{ +0.09 }_{ -0.07 }$&${ 1.02 }^{ +0.23 }_{ -0.11 }$&${ 5834 }^{ +159 }_{ -214 }$&${ 4.43 }^{ +0.08 }_{ -0.16 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.61 }^{ +0.23 }_{ -0.35 }$&${ 593 }^{ +139 }_{ -69 }$&${ 0.40 }^{ +0.12 }_{ -0.18 }$&--&--&--\\ 
K02031.01 &${ 0.75 }^{ +0.03 }_{ -0.04 }$&${ 0.70 }^{ +0.02 }_{ -0.03 }$&${ 4597 }^{ +62 }_{ -73 }$&${ 4.62 }^{ +0.01 }_{ -0.02 }$&${ 0.11 }^{ +0.14 }_{ -0.19 }$&${ 9.39 }^{ +0.50 }_{ -0.24 }$&${ 388 }^{ +16 }_{ -17 }$&${ 0.18 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K02032.01 &${ 1.09 }^{ +0.11 }_{ -0.07 }$&${ 1.14 }^{ +0.30 }_{ -0.14 }$&${ 5945 }^{ +189 }_{ -155 }$&${ 4.37 }^{ +0.09 }_{ -0.18 }$&${ 0.09 }^{ +0.15 }_{ -0.13 }$&${ 9.53 }^{ +0.22 }_{ -0.30 }$&${ 365 }^{ +95 }_{ -49 }$&${ 0.20 }^{ +0.13 }_{ -0.13 }$&--&--&--\\ 
K02033.01 &${ 0.85 }^{ +0.03 }_{ -0.03 }$&${ 0.79 }^{ +0.02 }_{ -0.02 }$&${ 5153 }^{ +81 }_{ -60 }$&${ 4.57 }^{ +0.02 }_{ -0.02 }$&${ 0.00 }^{ +0.10 }_{ -0.10 }$&${ 9.59 }^{ +0.25 }_{ -0.29 }$&${ 374 }^{ +12 }_{ -11 }$&${ 0.11 }^{ +0.09 }_{ -0.07 }$&(5067, 102)&(4.57, 0.02)&(0.00, 0.16)\\ 
K02034.01 &${ 0.94 }^{ +0.07 }_{ -0.06 }$&${ 0.93 }^{ +0.16 }_{ -0.09 }$&${ 5635 }^{ +166 }_{ -202 }$&${ 4.49 }^{ +0.06 }_{ -0.13 }$&${ -0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.65 }^{ +0.32 }_{ -0.42 }$&${ 1078 }^{ +190 }_{ -111 }$&${ 0.45 }^{ +0.13 }_{ -0.19 }$&--&--&--\\ 
K02034.02 &${ 0.94 }^{ +0.07 }_{ -0.07 }$&${ 0.92 }^{ +0.13 }_{ -0.08 }$&${ 5647 }^{ +159 }_{ -218 }$&${ 4.49 }^{ +0.06 }_{ -0.11 }$&${ -0.02 }^{ +0.14 }_{ -0.19 }$&${ 9.61 }^{ +0.31 }_{ -0.38 }$&${ 1068 }^{ +162 }_{ -105 }$&${ 0.46 }^{ +0.13 }_{ -0.19 }$&--&--&--\\ 
K02035.01 &${ 0.98 }^{ +0.11 }_{ -0.07 }$&${ 0.98 }^{ +0.21 }_{ -0.11 }$&${ 5762 }^{ +287 }_{ -209 }$&${ 4.45 }^{ +0.08 }_{ -0.14 }$&${ -0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.58 }^{ +0.31 }_{ -0.35 }$&${ 399 }^{ +89 }_{ -48 }$&${ 0.28 }^{ +0.23 }_{ -0.18 }$&--&--&--\\ 
K02036.01 &${ 0.58 }^{ +0.03 }_{ -0.03 }$&${ 0.56 }^{ +0.02 }_{ -0.02 }$&${ 3985 }^{ +42 }_{ -37 }$&${ 4.71 }^{ +0.02 }_{ -0.02 }$&${ -0.12 }^{ +0.09 }_{ -0.11 }$&${ 9.53 }^{ +0.37 }_{ -0.31 }$&${ 333 }^{ +18 }_{ -19 }$&${ 0.05 }^{ +0.06 }_{ -0.03 }$&(3897, 88)&(4.72, 0.03)&(-0.06, 0.16)\\ 
K02036.02 &${ 0.58 }^{ +0.03 }_{ -0.03 }$&${ 0.56 }^{ +0.02 }_{ -0.02 }$&${ 3986 }^{ +41 }_{ -36 }$&${ 4.71 }^{ +0.02 }_{ -0.02 }$&${ -0.12 }^{ +0.09 }_{ -0.11 }$&${ 9.54 }^{ +0.37 }_{ -0.32 }$&${ 333 }^{ +18 }_{ -20 }$&${ 0.05 }^{ +0.06 }_{ -0.04 }$&(3897, 88)&(4.72, 0.03)&(-0.06, 0.16)\\ 
K02037.01 &${ 0.79 }^{ +0.03 }_{ -0.04 }$&${ 0.75 }^{ +0.03 }_{ -0.03 }$&${ 4869 }^{ +43 }_{ -45 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ 0.05 }^{ +0.16 }_{ -0.17 }$&${ 9.60 }^{ +0.42 }_{ -0.36 }$&${ 602 }^{ +25 }_{ -26 }$&${ 0.08 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K02037.02 &${ 0.79 }^{ +0.03 }_{ -0.04 }$&${ 0.75 }^{ +0.03 }_{ -0.03 }$&${ 4866 }^{ +45 }_{ -43 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ 0.04 }^{ +0.16 }_{ -0.17 }$&${ 9.60 }^{ +0.41 }_{ -0.36 }$&${ 601 }^{ +26 }_{ -28 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K02037.03 &${ 0.79 }^{ +0.03 }_{ -0.04 }$&${ 0.75 }^{ +0.03 }_{ -0.03 }$&${ 4867 }^{ +43 }_{ -44 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ 0.05 }^{ +0.16 }_{ -0.18 }$&${ 9.62 }^{ +0.40 }_{ -0.39 }$&${ 603 }^{ +26 }_{ -27 }$&${ 0.08 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K02038.01 &${ 0.92 }^{ +0.03 }_{ -0.04 }$&${ 0.88 }^{ +0.04 }_{ -0.03 }$&${ 5499 }^{ +88 }_{ -66 }$&${ 4.51 }^{ +0.04 }_{ -0.04 }$&${ -0.00 }^{ +0.10 }_{ -0.10 }$&${ 9.64 }^{ +0.24 }_{ -0.35 }$&${ 789 }^{ +42 }_{ -34 }$&${ 0.09 }^{ +0.09 }_{ -0.06 }$&(5435, 113)&(4.50, 0.05)&(-0.02, 0.16)\\ 
K02038.02 &${ 0.92 }^{ +0.04 }_{ -0.04 }$&${ 0.88 }^{ +0.05 }_{ -0.04 }$&${ 5502 }^{ +82 }_{ -69 }$&${ 4.51 }^{ +0.03 }_{ -0.05 }$&${ -0.00 }^{ +0.10 }_{ -0.10 }$&${ 9.63 }^{ +0.26 }_{ -0.36 }$&${ 788 }^{ +44 }_{ -34 }$&${ 0.10 }^{ +0.08 }_{ -0.06 }$&(5435, 113)&(4.50, 0.05)&(-0.02, 0.16)\\ 
K02038.04 &${ 0.92 }^{ +0.04 }_{ -0.04 }$&${ 0.88 }^{ +0.05 }_{ -0.04 }$&${ 5502 }^{ +85 }_{ -67 }$&${ 4.51 }^{ +0.03 }_{ -0.05 }$&${ -0.00 }^{ +0.10 }_{ -0.11 }$&${ 9.63 }^{ +0.27 }_{ -0.37 }$&${ 789 }^{ +44 }_{ -35 }$&${ 0.10 }^{ +0.08 }_{ -0.06 }$&(5435, 113)&(4.50, 0.05)&(-0.02, 0.16)\\ 
K02039.01 &${ 0.95 }^{ +0.04 }_{ -0.05 }$&${ 0.93 }^{ +0.16 }_{ -0.06 }$&${ 5592 }^{ +63 }_{ -66 }$&${ 4.49 }^{ +0.05 }_{ -0.14 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.68 }^{ +0.33 }_{ -0.44 }$&${ 689 }^{ +114 }_{ -50 }$&${ 0.09 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K02039.02 &${ 0.94 }^{ +0.04 }_{ -0.04 }$&${ 0.92 }^{ +0.13 }_{ -0.06 }$&${ 5595 }^{ +61 }_{ -68 }$&${ 4.49 }^{ +0.05 }_{ -0.12 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.67 }^{ +0.30 }_{ -0.43 }$&${ 685 }^{ +94 }_{ -49 }$&${ 0.09 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K02040.01 &${ 0.98 }^{ +0.04 }_{ -0.04 }$&${ 0.99 }^{ +0.10 }_{ -0.07 }$&${ 5724 }^{ +76 }_{ -62 }$&${ 4.44 }^{ +0.06 }_{ -0.08 }$&${ 0.02 }^{ +0.10 }_{ -0.10 }$&${ 9.71 }^{ +0.19 }_{ -0.37 }$&${ 742 }^{ +73 }_{ -50 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&(5618, 105)&(4.40, 0.09)&(0.00, 0.14)\\ 
K02041.01 &${ 1.59 }^{ +0.04 }_{ -0.02 }$&${ 1.33 }^{ +0.08 }_{ -0.07 }$&${ 11604 }^{ +257 }_{ -209 }$&${ 4.40 }^{ +0.04 }_{ -0.06 }$&${ -2.02 }^{ +0.13 }_{ -0.18 }$&${ 9.00 }^{ +0.08 }_{ -0.00 }$&${ 1931 }^{ +114 }_{ -114 }$&${ 0.00 }^{ +0.00 }_{ -0.00 }$&--&--&--\\ 
K02042.01 &${ 1.57 }^{ +0.19 }_{ -0.19 }$&${ 1.92 }^{ +0.58 }_{ -0.39 }$&${ 6971 }^{ +318 }_{ -315 }$&${ 4.06 }^{ +0.15 }_{ -0.18 }$&${ 0.01 }^{ +0.15 }_{ -0.18 }$&${ 9.15 }^{ +0.12 }_{ -0.08 }$&${ 1029 }^{ +308 }_{ -211 }$&${ 0.60 }^{ +0.17 }_{ -0.19 }$&--&--&--\\ 
K02043.01 &${ 1.12 }^{ +0.12 }_{ -0.08 }$&${ 1.19 }^{ +0.36 }_{ -0.16 }$&${ 6070 }^{ +144 }_{ -203 }$&${ 4.34 }^{ +0.10 }_{ -0.19 }$&${ 0.06 }^{ +0.13 }_{ -0.15 }$&${ 9.51 }^{ +0.19 }_{ -0.26 }$&${ 884 }^{ +263 }_{ -127 }$&${ 0.27 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K02044.01 &${ 1.01 }^{ +0.07 }_{ -0.07 }$&${ 1.01 }^{ +0.25 }_{ -0.10 }$&${ 5806 }^{ +124 }_{ -170 }$&${ 4.43 }^{ +0.08 }_{ -0.18 }$&${ 0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.62 }^{ +0.26 }_{ -0.37 }$&${ 1532 }^{ +378 }_{ -166 }$&${ 0.28 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K02045.01 &${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 0.70 }^{ +0.02 }_{ -0.04 }$&${ 4634 }^{ +70 }_{ -56 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ -0.03 }^{ +0.14 }_{ -0.15 }$&${ 9.72 }^{ +0.32 }_{ -0.38 }$&${ 574 }^{ +23 }_{ -32 }$&${ 0.11 }^{ +0.10 }_{ -0.08 }$&--&--&--\\ 
K02045.02 &${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 0.70 }^{ +0.02 }_{ -0.04 }$&${ 4632 }^{ +72 }_{ -56 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ -0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.70 }^{ +0.33 }_{ -0.37 }$&${ 574 }^{ +24 }_{ -33 }$&${ 0.11 }^{ +0.10 }_{ -0.08 }$&--&--&--\\ 
K02045.03 &${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 0.70 }^{ +0.03 }_{ -0.03 }$&${ 4635 }^{ +67 }_{ -58 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ -0.03 }^{ +0.14 }_{ -0.15 }$&${ 9.71 }^{ +0.32 }_{ -0.38 }$&${ 573 }^{ +24 }_{ -31 }$&${ 0.11 }^{ +0.10 }_{ -0.08 }$&--&--&--\\ 
K02046.01 &${ 0.99 }^{ +0.05 }_{ -0.05 }$&${ 0.98 }^{ +0.18 }_{ -0.08 }$&${ 5722 }^{ +89 }_{ -105 }$&${ 4.46 }^{ +0.06 }_{ -0.15 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.64 }^{ +0.28 }_{ -0.38 }$&${ 435 }^{ +77 }_{ -39 }$&${ 0.17 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K02047.01 &${ 1.21 }^{ +0.19 }_{ -0.10 }$&${ 1.32 }^{ +0.61 }_{ -0.19 }$&${ 6261 }^{ +114 }_{ -114 }$&${ 4.27 }^{ +0.11 }_{ -0.26 }$&${ 0.03 }^{ +0.13 }_{ -0.18 }$&${ 9.44 }^{ +0.12 }_{ -0.20 }$&${ 1040 }^{ +474 }_{ -158 }$&${ 0.12 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K02048.01 &${ 0.86 }^{ +0.03 }_{ -0.04 }$&${ 0.81 }^{ +0.03 }_{ -0.03 }$&${ 5215 }^{ +78 }_{ -83 }$&${ 4.56 }^{ +0.02 }_{ -0.03 }$&${ 0.01 }^{ +0.11 }_{ -0.11 }$&${ 9.63 }^{ +0.27 }_{ -0.35 }$&${ 964 }^{ +34 }_{ -37 }$&${ 0.26 }^{ +0.09 }_{ -0.10 }$&(5149, 105)&(4.55, 0.03)&(-0.02, 0.16)\\ 
K02049.01 &${ 1.20 }^{ +0.19 }_{ -0.09 }$&${ 1.32 }^{ +0.60 }_{ -0.20 }$&${ 6199 }^{ +103 }_{ -123 }$&${ 4.27 }^{ +0.12 }_{ -0.26 }$&${ 0.07 }^{ +0.13 }_{ -0.13 }$&${ 9.46 }^{ +0.12 }_{ -0.21 }$&${ 976 }^{ +434 }_{ -150 }$&${ 0.19 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K02050.01 &${ 1.00 }^{ +0.23 }_{ -0.09 }$&${ 1.02 }^{ +0.44 }_{ -0.15 }$&${ 5701 }^{ +346 }_{ -346 }$&${ 4.42 }^{ +0.11 }_{ -0.23 }$&${ 0.01 }^{ +0.15 }_{ -0.24 }$&${ 9.54 }^{ +0.34 }_{ -0.33 }$&${ 248 }^{ +116 }_{ -39 }$&${ 0.66 }^{ +0.25 }_{ -0.24 }$&--&--&--\\ 
K02050.02 &${ 1.02 }^{ +0.89 }_{ -0.10 }$&${ 1.04 }^{ +87.46 }_{ -0.16 }$&${ 5671 }^{ +363 }_{ -1624 }$&${ 4.41 }^{ +0.12 }_{ -3.58 }$&${ 0.00 }^{ +0.16 }_{ -0.32 }$&${ 9.48 }^{ +0.37 }_{ -0.32 }$&${ 253 }^{ +1286 }_{ -43 }$&${ 0.66 }^{ +0.25 }_{ -0.25 }$&--&--&--\\ 
K02051.01 &${ 0.99 }^{ +0.05 }_{ -0.06 }$&${ 0.98 }^{ +0.13 }_{ -0.07 }$&${ 5823 }^{ +85 }_{ -70 }$&${ 4.46 }^{ +0.05 }_{ -0.11 }$&${ -0.06 }^{ +0.14 }_{ -0.18 }$&${ 9.57 }^{ +0.27 }_{ -0.34 }$&${ 1143 }^{ +153 }_{ -93 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&--&--&--\\ 
K02051.02 &${ 1.00 }^{ +0.05 }_{ -0.06 }$&${ 0.99 }^{ +0.15 }_{ -0.08 }$&${ 5825 }^{ +88 }_{ -72 }$&${ 4.45 }^{ +0.06 }_{ -0.12 }$&${ -0.05 }^{ +0.14 }_{ -0.17 }$&${ 9.59 }^{ +0.25 }_{ -0.36 }$&${ 1157 }^{ +171 }_{ -97 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&--&--&--\\ 
K02052.01 &${ 1.37 }^{ +0.11 }_{ -0.12 }$&${ 1.55 }^{ +0.33 }_{ -0.21 }$&${ 6580 }^{ +128 }_{ -197 }$&${ 4.19 }^{ +0.10 }_{ -0.14 }$&${ 0.09 }^{ +0.14 }_{ -0.15 }$&${ 9.29 }^{ +0.11 }_{ -0.13 }$&${ 2195 }^{ +452 }_{ -309 }$&${ 0.52 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K02053.01 &${ 1.17 }^{ +0.06 }_{ -0.04 }$&${ 1.28 }^{ +0.19 }_{ -0.12 }$&${ 6182 }^{ +84 }_{ -63 }$&${ 4.29 }^{ +0.08 }_{ -0.10 }$&${ 0.02 }^{ +0.08 }_{ -0.07 }$&${ 9.51 }^{ +0.10 }_{ -0.20 }$&${ 639 }^{ +95 }_{ -63 }$&${ 0.08 }^{ +0.06 }_{ -0.05 }$&(6140, 94)&(4.26, 0.12)&(0.00, 0.10)\\ 
K02053.02 &${ 1.17 }^{ +0.05 }_{ -0.05 }$&${ 1.28 }^{ +0.19 }_{ -0.12 }$&${ 6181 }^{ +80 }_{ -63 }$&${ 4.29 }^{ +0.08 }_{ -0.10 }$&${ 0.02 }^{ +0.07 }_{ -0.07 }$&${ 9.52 }^{ +0.09 }_{ -0.20 }$&${ 640 }^{ +95 }_{ -63 }$&${ 0.08 }^{ +0.06 }_{ -0.05 }$&(6140, 94)&(4.26, 0.12)&(0.00, 0.10)\\ 
K02054.01 &${ 0.89 }^{ +0.04 }_{ -0.06 }$&${ 0.85 }^{ +0.08 }_{ -0.06 }$&${ 5407 }^{ +79 }_{ -109 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ -0.03 }^{ +0.16 }_{ -0.18 }$&${ 9.65 }^{ +0.39 }_{ -0.44 }$&${ 1002 }^{ +96 }_{ -73 }$&${ 0.24 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K02055.01 &${ 1.00 }^{ +0.09 }_{ -0.07 }$&${ 1.00 }^{ +0.21 }_{ -0.11 }$&${ 5792 }^{ +253 }_{ -186 }$&${ 4.44 }^{ +0.08 }_{ -0.15 }$&${ -0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.57 }^{ +0.30 }_{ -0.34 }$&${ 837 }^{ +185 }_{ -98 }$&${ 0.25 }^{ +0.19 }_{ -0.16 }$&--&--&--\\ 
K02055.02 &${ 1.00 }^{ +0.10 }_{ -0.07 }$&${ 1.00 }^{ +0.20 }_{ -0.11 }$&${ 5791 }^{ +250 }_{ -186 }$&${ 4.44 }^{ +0.08 }_{ -0.13 }$&${ -0.00 }^{ +0.13 }_{ -0.17 }$&${ 9.56 }^{ +0.29 }_{ -0.34 }$&${ 835 }^{ +177 }_{ -97 }$&${ 0.25 }^{ +0.20 }_{ -0.16 }$&--&--&--\\ 
K02055.03 &${ 0.99 }^{ +0.10 }_{ -0.07 }$&${ 1.00 }^{ +0.19 }_{ -0.11 }$&${ 5789 }^{ +263 }_{ -197 }$&${ 4.44 }^{ +0.08 }_{ -0.13 }$&${ -0.00 }^{ +0.13 }_{ -0.17 }$&${ 9.57 }^{ +0.29 }_{ -0.34 }$&${ 836 }^{ +170 }_{ -98 }$&${ 0.25 }^{ +0.20 }_{ -0.16 }$&--&--&--\\ 
K02056.01 &${ 1.03 }^{ +0.05 }_{ -0.06 }$&${ 1.03 }^{ +0.17 }_{ -0.09 }$&${ 5882 }^{ +99 }_{ -98 }$&${ 4.42 }^{ +0.07 }_{ -0.13 }$&${ -0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.59 }^{ +0.22 }_{ -0.35 }$&${ 910 }^{ +147 }_{ -88 }$&${ 0.12 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K02057.01 &${ 0.60 }^{ +0.02 }_{ -0.03 }$&${ 0.57 }^{ +0.02 }_{ -0.02 }$&${ 4002 }^{ +33 }_{ -34 }$&${ 4.70 }^{ +0.01 }_{ -0.01 }$&${ -0.06 }^{ +0.08 }_{ -0.09 }$&${ 9.55 }^{ +0.39 }_{ -0.32 }$&${ 245 }^{ +11 }_{ -11 }$&${ 0.06 }^{ +0.05 }_{ -0.04 }$&(3977, 81)&(4.70, 0.02)&(-0.08, 0.15)\\ 
K02058.01 &${ 0.56 }^{ +0.03 }_{ -0.03 }$&${ 0.54 }^{ +0.02 }_{ -0.03 }$&${ 3959 }^{ +39 }_{ -39 }$&${ 4.72 }^{ +0.02 }_{ -0.02 }$&${ -0.17 }^{ +0.11 }_{ -0.11 }$&${ 9.47 }^{ +0.39 }_{ -0.28 }$&${ 265 }^{ +16 }_{ -17 }$&${ 0.05 }^{ +0.06 }_{ -0.04 }$&(3847, 95)&(4.74, 0.02)&(-0.10, 0.16)\\ 
K02059.01 &${ 0.79 }^{ +0.03 }_{ -0.04 }$&${ 0.74 }^{ +0.01 }_{ -0.02 }$&${ 4868 }^{ +38 }_{ -46 }$&${ 4.60 }^{ +0.01 }_{ -0.02 }$&${ -0.01 }^{ +0.10 }_{ -0.11 }$&${ 9.57 }^{ +0.31 }_{ -0.32 }$&${ 199 }^{ +5 }_{ -6 }$&${ 0.16 }^{ +0.03 }_{ -0.06 }$&(4999, 104)&(4.59, 0.02)&(0.00, 0.16)\\ 
K02059.02 &${ 0.79 }^{ +0.03 }_{ -0.04 }$&${ 0.74 }^{ +0.01 }_{ -0.02 }$&${ 4867 }^{ +40 }_{ -44 }$&${ 4.61 }^{ +0.01 }_{ -0.02 }$&${ -0.01 }^{ +0.10 }_{ -0.11 }$&${ 9.57 }^{ +0.32 }_{ -0.32 }$&${ 199 }^{ +5 }_{ -5 }$&${ 0.16 }^{ +0.03 }_{ -0.06 }$&(4999, 104)&(4.59, 0.02)&(0.00, 0.16)\\ 
K02060.01 &${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 0.74 }^{ +0.03 }_{ -0.04 }$&${ 4874 }^{ +82 }_{ -88 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ -0.03 }^{ +0.16 }_{ -0.16 }$&${ 9.61 }^{ +0.40 }_{ -0.37 }$&${ 581 }^{ +27 }_{ -32 }$&${ 0.19 }^{ +0.11 }_{ -0.13 }$&--&--&--\\ 
K02061.01 &${ 0.77 }^{ +0.04 }_{ -0.05 }$&${ 0.73 }^{ +0.04 }_{ -0.05 }$&${ 4922 }^{ +78 }_{ -66 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.11 }^{ +0.17 }_{ -0.19 }$&${ 9.66 }^{ +0.37 }_{ -0.39 }$&${ 769 }^{ +42 }_{ -51 }$&${ 0.13 }^{ +0.10 }_{ -0.08 }$&--&--&--\\ 
K02061.02 &${ 0.77 }^{ +0.04 }_{ -0.05 }$&${ 0.73 }^{ +0.03 }_{ -0.05 }$&${ 4928 }^{ +73 }_{ -68 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.12 }^{ +0.17 }_{ -0.18 }$&${ 9.65 }^{ +0.38 }_{ -0.38 }$&${ 769 }^{ +42 }_{ -54 }$&${ 0.13 }^{ +0.09 }_{ -0.09 }$&--&--&--\\ 
K02062.01 &${ 1.02 }^{ +0.06 }_{ -0.05 }$&${ 1.02 }^{ +0.23 }_{ -0.09 }$&${ 5816 }^{ +100 }_{ -114 }$&${ 4.43 }^{ +0.07 }_{ -0.16 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.62 }^{ +0.24 }_{ -0.37 }$&${ 1098 }^{ +254 }_{ -106 }$&${ 0.16 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K02063.01 &${ 0.94 }^{ +0.05 }_{ -0.05 }$&${ 0.92 }^{ +0.12 }_{ -0.07 }$&${ 5612 }^{ +100 }_{ -124 }$&${ 4.49 }^{ +0.05 }_{ -0.12 }$&${ -0.01 }^{ +0.14 }_{ -0.19 }$&${ 9.64 }^{ +0.33 }_{ -0.40 }$&${ 1215 }^{ +163 }_{ -99 }$&${ 0.20 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K02064.01 &${ 1.16 }^{ +0.17 }_{ -0.10 }$&${ 1.24 }^{ +0.43 }_{ -0.19 }$&${ 6181 }^{ +188 }_{ -225 }$&${ 4.31 }^{ +0.12 }_{ -0.21 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.45 }^{ +0.17 }_{ -0.22 }$&${ 1424 }^{ +496 }_{ -235 }$&${ 0.29 }^{ +0.12 }_{ -0.17 }$&--&--&--\\ 
K02065.01 &${ 0.95 }^{ +0.05 }_{ -0.05 }$&${ 0.93 }^{ +0.12 }_{ -0.07 }$&${ 5627 }^{ +124 }_{ -99 }$&${ 4.49 }^{ +0.05 }_{ -0.11 }$&${ -0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.62 }^{ +0.33 }_{ -0.39 }$&${ 697 }^{ +93 }_{ -55 }$&${ 0.12 }^{ +0.10 }_{ -0.08 }$&--&--&--\\ 
K02066.01 &${ 0.96 }^{ +0.03 }_{ -0.04 }$&${ 0.95 }^{ +0.07 }_{ -0.05 }$&${ 5660 }^{ +65 }_{ -55 }$&${ 4.47 }^{ +0.05 }_{ -0.07 }$&${ -0.00 }^{ +0.09 }_{ -0.10 }$&${ 9.69 }^{ +0.21 }_{ -0.38 }$&${ 966 }^{ +72 }_{ -53 }$&${ 0.05 }^{ +0.06 }_{ -0.04 }$&(5578, 102)&(4.44, 0.07)&(0.00, 0.14)\\ 
K02067.01 &${ 1.08 }^{ +0.12 }_{ -0.06 }$&${ 1.36 }^{ +0.27 }_{ -0.23 }$&${ 5758 }^{ +91 }_{ -85 }$&${ 4.21 }^{ +0.14 }_{ -0.12 }$&${ 0.21 }^{ +0.10 }_{ -0.13 }$&${ 9.82 }^{ +0.13 }_{ -0.18 }$&${ 481 }^{ +95 }_{ -80 }$&${ 0.16 }^{ +0.08 }_{ -0.08 }$&(5636, 111)&(4.15, 0.15)&(0.12, 0.14)\\ 
K02068.01 &${ 1.03 }^{ +0.06 }_{ -0.06 }$&${ 1.03 }^{ +0.21 }_{ -0.09 }$&${ 5841 }^{ +96 }_{ -121 }$&${ 4.42 }^{ +0.07 }_{ -0.16 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.61 }^{ +0.22 }_{ -0.36 }$&${ 990 }^{ +204 }_{ -98 }$&${ 0.19 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K02069.01 &${ 1.10 }^{ +0.10 }_{ -0.06 }$&${ 1.16 }^{ +0.40 }_{ -0.14 }$&${ 5956 }^{ +70 }_{ -88 }$&${ 4.35 }^{ +0.10 }_{ -0.22 }$&${ 0.09 }^{ +0.15 }_{ -0.14 }$&${ 9.59 }^{ +0.16 }_{ -0.32 }$&${ 688 }^{ +236 }_{ -84 }$&${ 0.29 }^{ +0.03 }_{ -0.06 }$&--&--&--\\ 
K02070.01 &${ 1.10 }^{ +0.09 }_{ -0.07 }$&${ 1.15 }^{ +0.32 }_{ -0.14 }$&${ 5994 }^{ +107 }_{ -141 }$&${ 4.36 }^{ +0.09 }_{ -0.19 }$&${ 0.07 }^{ +0.15 }_{ -0.15 }$&${ 9.55 }^{ +0.18 }_{ -0.30 }$&${ 1070 }^{ +288 }_{ -134 }$&${ 0.20 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K02071.01 &${ 0.88 }^{ +0.04 }_{ -0.04 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5345 }^{ +68 }_{ -85 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ 0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.67 }^{ +0.39 }_{ -0.43 }$&${ 425 }^{ +38 }_{ -26 }$&${ 0.17 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K02072.01 &${ 1.03 }^{ +0.05 }_{ -0.06 }$&${ 1.14 }^{ +0.18 }_{ -0.13 }$&${ 5923 }^{ +81 }_{ -64 }$&${ 4.33 }^{ +0.11 }_{ -0.10 }$&${ -0.06 }^{ +0.11 }_{ -0.12 }$&${ 9.76 }^{ +0.10 }_{ -0.22 }$&${ 628 }^{ +99 }_{ -71 }$&${ 0.07 }^{ +0.07 }_{ -0.04 }$&(5866, 109)&(4.20, 0.14)&(-0.16, 0.16)\\ 
K02073.01 &${ 0.81 }^{ +0.04 }_{ -0.04 }$&${ 0.77 }^{ +0.03 }_{ -0.04 }$&${ 5029 }^{ +78 }_{ -105 }$&${ 4.58 }^{ +0.02 }_{ -0.04 }$&${ 0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.65 }^{ +0.36 }_{ -0.39 }$&${ 741 }^{ +35 }_{ -39 }$&${ 0.28 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K02073.02 &${ 0.82 }^{ +0.04 }_{ -0.04 }$&${ 0.77 }^{ +0.04 }_{ -0.04 }$&${ 5029 }^{ +78 }_{ -106 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ 0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.63 }^{ +0.40 }_{ -0.39 }$&${ 742 }^{ +40 }_{ -40 }$&${ 0.28 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K02073.03 &${ 0.82 }^{ +0.04 }_{ -0.04 }$&${ 0.77 }^{ +0.04 }_{ -0.04 }$&${ 5031 }^{ +78 }_{ -104 }$&${ 4.58 }^{ +0.03 }_{ -0.04 }$&${ 0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.67 }^{ +0.36 }_{ -0.41 }$&${ 743 }^{ +38 }_{ -39 }$&${ 0.28 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K02074.01 &${ 0.81 }^{ +0.04 }_{ -0.04 }$&${ 0.77 }^{ +0.03 }_{ -0.04 }$&${ 5049 }^{ +45 }_{ -46 }$&${ 4.58 }^{ +0.02 }_{ -0.05 }$&${ -0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.67 }^{ +0.35 }_{ -0.40 }$&${ 912 }^{ +45 }_{ -49 }$&${ 0.07 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K02075.01 &${ 1.12 }^{ +0.07 }_{ -0.06 }$&${ 1.28 }^{ +0.27 }_{ -0.17 }$&${ 6113 }^{ +64 }_{ -76 }$&${ 4.27 }^{ +0.12 }_{ -0.13 }$&${ -0.02 }^{ +0.08 }_{ -0.11 }$&${ 9.61 }^{ +0.10 }_{ -0.19 }$&${ 427 }^{ +89 }_{ -58 }$&${ 0.11 }^{ +0.05 }_{ -0.06 }$&(6084, 107)&(4.20, 0.15)&(-0.06, 0.14)\\ 
K02076.01 &${ 1.11 }^{ +0.09 }_{ -0.06 }$&${ 1.14 }^{ +0.31 }_{ -0.11 }$&${ 6000 }^{ +84 }_{ -90 }$&${ 4.37 }^{ +0.08 }_{ -0.18 }$&${ 0.08 }^{ +0.15 }_{ -0.16 }$&${ 9.53 }^{ +0.16 }_{ -0.30 }$&${ 1518 }^{ +411 }_{ -157 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K02076.02 &${ 1.10 }^{ +0.08 }_{ -0.06 }$&${ 1.14 }^{ +0.28 }_{ -0.11 }$&${ 5998 }^{ +86 }_{ -87 }$&${ 4.37 }^{ +0.08 }_{ -0.17 }$&${ 0.08 }^{ +0.14 }_{ -0.16 }$&${ 9.53 }^{ +0.18 }_{ -0.30 }$&${ 1528 }^{ +367 }_{ -162 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K02077.01 &${ 1.15 }^{ +0.18 }_{ -0.09 }$&${ 1.23 }^{ +0.41 }_{ -0.17 }$&${ 6151 }^{ +209 }_{ -123 }$&${ 4.32 }^{ +0.10 }_{ -0.20 }$&${ 0.01 }^{ +0.14 }_{ -0.19 }$&${ 9.45 }^{ +0.19 }_{ -0.23 }$&${ 697 }^{ +235 }_{ -104 }$&${ 0.12 }^{ +0.14 }_{ -0.08 }$&--&--&--\\ 
K02078.01 &${ 0.70 }^{ +0.02 }_{ -0.03 }$&${ 0.66 }^{ +0.01 }_{ -0.02 }$&${ 4350 }^{ +46 }_{ -34 }$&${ 4.65 }^{ +0.01 }_{ -0.02 }$&${ 0.06 }^{ +0.09 }_{ -0.13 }$&${ 9.46 }^{ +0.45 }_{ -0.28 }$&${ 464 }^{ +14 }_{ -15 }$&${ 0.05 }^{ +0.07 }_{ -0.04 }$&(4243, 85)&(4.64, 0.04)&(0.04, 0.12)\\ 
K02078.02 &${ 0.70 }^{ +0.02 }_{ -0.03 }$&${ 0.66 }^{ +0.01 }_{ -0.02 }$&${ 4351 }^{ +48 }_{ -36 }$&${ 4.65 }^{ +0.01 }_{ -0.02 }$&${ 0.05 }^{ +0.10 }_{ -0.13 }$&${ 9.45 }^{ +0.46 }_{ -0.28 }$&${ 464 }^{ +14 }_{ -16 }$&${ 0.05 }^{ +0.08 }_{ -0.04 }$&(4243, 85)&(4.64, 0.04)&(0.04, 0.12)\\ 
K02079.01 &${ 0.96 }^{ +0.07 }_{ -0.06 }$&${ 0.94 }^{ +0.25 }_{ -0.07 }$&${ 5589 }^{ +123 }_{ -191 }$&${ 4.48 }^{ +0.06 }_{ -0.20 }$&${ 0.01 }^{ +0.15 }_{ -0.26 }$&${ 9.55 }^{ +0.40 }_{ -0.42 }$&${ 354 }^{ +97 }_{ -31 }$&${ 0.25 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K02080.01 &${ 0.94 }^{ +0.04 }_{ -0.05 }$&${ 0.91 }^{ +0.16 }_{ -0.06 }$&${ 5571 }^{ +74 }_{ -89 }$&${ 4.49 }^{ +0.05 }_{ -0.15 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.70 }^{ +0.31 }_{ -0.45 }$&${ 1067 }^{ +191 }_{ -80 }$&${ 0.16 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K02080.02 &${ 0.94 }^{ +0.04 }_{ -0.05 }$&${ 0.91 }^{ +0.12 }_{ -0.06 }$&${ 5571 }^{ +72 }_{ -88 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ 0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.33 }_{ -0.41 }$&${ 1063 }^{ +142 }_{ -76 }$&${ 0.16 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K02081.01 &${ 0.82 }^{ +0.04 }_{ -0.05 }$&${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 5102 }^{ +77 }_{ -106 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.69 }^{ +0.35 }_{ -0.42 }$&${ 291 }^{ +17 }_{ -18 }$&${ 0.27 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K02082.01 &${ 1.09 }^{ +0.07 }_{ -0.05 }$&${ 1.29 }^{ +0.25 }_{ -0.19 }$&${ 5932 }^{ +94 }_{ -77 }$&${ 4.25 }^{ +0.13 }_{ -0.13 }$&${ 0.05 }^{ +0.10 }_{ -0.08 }$&${ 9.74 }^{ +0.10 }_{ -0.17 }$&${ 996 }^{ +193 }_{ -147 }$&${ 0.11 }^{ +0.08 }_{ -0.07 }$&(5866, 113)&(4.17, 0.14)&(0.00, 0.14)\\ 
K02083.01 &${ 1.03 }^{ +0.05 }_{ -0.05 }$&${ 1.10 }^{ +0.15 }_{ -0.11 }$&${ 5902 }^{ +81 }_{ -81 }$&${ 4.36 }^{ +0.09 }_{ -0.10 }$&${ -0.04 }^{ +0.10 }_{ -0.11 }$&${ 9.73 }^{ +0.12 }_{ -0.30 }$&${ 612 }^{ +87 }_{ -62 }$&${ 0.14 }^{ +0.07 }_{ -0.07 }$&(5887, 109)&(4.29, 0.12)&(-0.06, 0.14)\\ 
K02084.01 &${ 0.88 }^{ +0.05 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.05 }$&${ 5284 }^{ +188 }_{ -184 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ 0.03 }^{ +0.15 }_{ -0.15 }$&${ 9.64 }^{ +0.36 }_{ -0.40 }$&${ 717 }^{ +69 }_{ -50 }$&${ 0.41 }^{ +0.18 }_{ -0.21 }$&--&--&--\\ 
K02085.01 &${ 0.99 }^{ +0.11 }_{ -0.08 }$&${ 1.00 }^{ +0.30 }_{ -0.13 }$&${ 5741 }^{ +309 }_{ -254 }$&${ 4.44 }^{ +0.09 }_{ -0.20 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.61 }^{ +0.32 }_{ -0.35 }$&${ 583 }^{ +188 }_{ -85 }$&${ 0.72 }^{ +0.24 }_{ -0.22 }$&--&--&--\\ 
K02086.01 &${ 1.09 }^{ +0.07 }_{ -0.05 }$&${ 1.28 }^{ +0.24 }_{ -0.19 }$&${ 5961 }^{ +80 }_{ -78 }$&${ 4.26 }^{ +0.13 }_{ -0.13 }$&${ 0.05 }^{ +0.10 }_{ -0.11 }$&${ 9.71 }^{ +0.10 }_{ -0.17 }$&${ 899 }^{ +169 }_{ -130 }$&${ 0.15 }^{ +0.06 }_{ -0.07 }$&(5862, 110)&(4.19, 0.14)&(-0.10, 0.17)\\ 
K02086.02 &${ 1.09 }^{ +0.06 }_{ -0.05 }$&${ 1.26 }^{ +0.23 }_{ -0.18 }$&${ 5966 }^{ +81 }_{ -83 }$&${ 4.27 }^{ +0.12 }_{ -0.12 }$&${ 0.05 }^{ +0.10 }_{ -0.10 }$&${ 9.71 }^{ +0.10 }_{ -0.18 }$&${ 888 }^{ +162 }_{ -124 }$&${ 0.15 }^{ +0.06 }_{ -0.07 }$&(5862, 110)&(4.19, 0.14)&(-0.10, 0.17)\\ 
K02086.03 &${ 1.09 }^{ +0.06 }_{ -0.05 }$&${ 1.27 }^{ +0.21 }_{ -0.18 }$&${ 5965 }^{ +82 }_{ -82 }$&${ 4.27 }^{ +0.12 }_{ -0.11 }$&${ 0.05 }^{ +0.10 }_{ -0.10 }$&${ 9.71 }^{ +0.10 }_{ -0.19 }$&${ 890 }^{ +146 }_{ -123 }$&${ 0.15 }^{ +0.07 }_{ -0.07 }$&(5862, 110)&(4.19, 0.14)&(-0.10, 0.17)\\ 
K02087.01 &${ 1.08 }^{ +0.03 }_{ -0.03 }$&${ 1.08 }^{ +0.08 }_{ -0.06 }$&${ 5975 }^{ +64 }_{ -58 }$&${ 4.40 }^{ +0.05 }_{ -0.06 }$&${ 0.05 }^{ +0.08 }_{ -0.08 }$&${ 9.48 }^{ +0.18 }_{ -0.27 }$&${ 300 }^{ +23 }_{ -18 }$&${ 0.04 }^{ +0.06 }_{ -0.03 }$&(5865, 104)&(4.39, 0.07)&(0.07, 0.11)\\ 
K02088.01 &${ 1.13 }^{ +0.12 }_{ -0.09 }$&${ 1.19 }^{ +0.39 }_{ -0.15 }$&${ 6090 }^{ +94 }_{ -131 }$&${ 4.34 }^{ +0.10 }_{ -0.20 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.51 }^{ +0.15 }_{ -0.26 }$&${ 1193 }^{ +386 }_{ -161 }$&${ 0.17 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K02089.01 &${ 1.10 }^{ +0.15 }_{ -0.09 }$&${ 1.16 }^{ +0.37 }_{ -0.17 }$&${ 6108 }^{ +225 }_{ -191 }$&${ 4.35 }^{ +0.11 }_{ -0.20 }$&${ -0.02 }^{ +0.14 }_{ -0.20 }$&${ 9.48 }^{ +0.20 }_{ -0.24 }$&${ 1174 }^{ +382 }_{ -180 }$&${ 0.21 }^{ +0.15 }_{ -0.14 }$&--&--&--\\ 
K02090.01 &${ 0.52 }^{ +0.03 }_{ -0.03 }$&${ 0.49 }^{ +0.03 }_{ -0.03 }$&${ 3753 }^{ +32 }_{ -33 }$&${ 4.76 }^{ +0.03 }_{ -0.02 }$&${ -0.09 }^{ +0.09 }_{ -0.08 }$&${ 9.57 }^{ +0.38 }_{ -0.36 }$&${ 227 }^{ +15 }_{ -15 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(3645, 65)&(4.78, 0.04)&(0.08, 0.14)\\ 
K02091.01 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 5141 }^{ +108 }_{ -76 }$&${ 4.57 }^{ +0.03 }_{ -0.05 }$&${ -0.02 }^{ +0.14 }_{ -0.15 }$&${ 9.67 }^{ +0.35 }_{ -0.41 }$&${ 952 }^{ +53 }_{ -52 }$&${ 0.12 }^{ +0.13 }_{ -0.09 }$&--&--&--\\ 
K02092.01 &${ 1.14 }^{ +0.08 }_{ -0.08 }$&${ 1.19 }^{ +0.23 }_{ -0.14 }$&${ 6090 }^{ +109 }_{ -167 }$&${ 4.35 }^{ +0.09 }_{ -0.14 }$&${ 0.08 }^{ +0.14 }_{ -0.14 }$&${ 9.48 }^{ +0.16 }_{ -0.27 }$&${ 2037 }^{ +397 }_{ -254 }$&${ 0.25 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K02092.02 &${ 1.14 }^{ +0.07 }_{ -0.08 }$&${ 1.18 }^{ +0.25 }_{ -0.13 }$&${ 6083 }^{ +114 }_{ -162 }$&${ 4.35 }^{ +0.08 }_{ -0.15 }$&${ 0.07 }^{ +0.14 }_{ -0.13 }$&${ 9.49 }^{ +0.17 }_{ -0.29 }$&${ 2030 }^{ +411 }_{ -247 }$&${ 0.25 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K02092.03 &${ 1.14 }^{ +0.09 }_{ -0.07 }$&${ 1.19 }^{ +0.24 }_{ -0.14 }$&${ 6081 }^{ +119 }_{ -154 }$&${ 4.34 }^{ +0.09 }_{ -0.14 }$&${ 0.08 }^{ +0.14 }_{ -0.14 }$&${ 9.50 }^{ +0.15 }_{ -0.29 }$&${ 2042 }^{ +409 }_{ -256 }$&${ 0.25 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K02093.01 &${ 1.06 }^{ +0.08 }_{ -0.07 }$&${ 1.09 }^{ +0.22 }_{ -0.12 }$&${ 6016 }^{ +152 }_{ -108 }$&${ 4.39 }^{ +0.08 }_{ -0.14 }$&${ -0.04 }^{ +0.14 }_{ -0.19 }$&${ 9.52 }^{ +0.21 }_{ -0.30 }$&${ 1506 }^{ +305 }_{ -167 }$&${ 0.11 }^{ +0.11 }_{ -0.07 }$&--&--&--\\ 
K02093.02 &${ 1.07 }^{ +0.08 }_{ -0.07 }$&${ 1.08 }^{ +0.22 }_{ -0.11 }$&${ 6013 }^{ +153 }_{ -105 }$&${ 4.39 }^{ +0.08 }_{ -0.14 }$&${ -0.04 }^{ +0.14 }_{ -0.19 }$&${ 9.52 }^{ +0.21 }_{ -0.30 }$&${ 1501 }^{ +313 }_{ -166 }$&${ 0.10 }^{ +0.11 }_{ -0.07 }$&--&--&--\\ 
K02093.03 &${ 1.06 }^{ +0.08 }_{ -0.07 }$&${ 1.09 }^{ +0.22 }_{ -0.11 }$&${ 6009 }^{ +148 }_{ -105 }$&${ 4.39 }^{ +0.08 }_{ -0.15 }$&${ -0.05 }^{ +0.15 }_{ -0.17 }$&${ 9.54 }^{ +0.20 }_{ -0.31 }$&${ 1504 }^{ +317 }_{ -157 }$&${ 0.10 }^{ +0.11 }_{ -0.07 }$&--&--&--\\ 
K02094.01 &${ 0.86 }^{ +0.05 }_{ -0.05 }$&${ 0.82 }^{ +0.07 }_{ -0.05 }$&${ 5321 }^{ +148 }_{ -145 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.04 }^{ +0.15 }_{ -0.16 }$&${ 9.64 }^{ +0.38 }_{ -0.40 }$&${ 702 }^{ +62 }_{ -48 }$&${ 0.28 }^{ +0.15 }_{ -0.16 }$&--&--&--\\ 
K02094.02 &${ 0.87 }^{ +0.05 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.05 }$&${ 5332 }^{ +147 }_{ -153 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.04 }^{ +0.15 }_{ -0.16 }$&${ 9.67 }^{ +0.36 }_{ -0.43 }$&${ 704 }^{ +66 }_{ -49 }$&${ 0.29 }^{ +0.14 }_{ -0.17 }$&--&--&--\\ 
K02095.01 &${ 1.01 }^{ +0.12 }_{ -0.08 }$&${ 1.03 }^{ +0.25 }_{ -0.13 }$&${ 5851 }^{ +286 }_{ -232 }$&${ 4.42 }^{ +0.09 }_{ -0.16 }$&${ 0.00 }^{ +0.13 }_{ -0.18 }$&${ 9.54 }^{ +0.30 }_{ -0.31 }$&${ 915 }^{ +233 }_{ -126 }$&${ 0.34 }^{ +0.22 }_{ -0.20 }$&--&--&--\\ 
K02096.01 &${ 0.81 }^{ +0.06 }_{ -0.06 }$&${ 0.77 }^{ +0.06 }_{ -0.05 }$&${ 5090 }^{ +218 }_{ -176 }$&${ 4.58 }^{ +0.04 }_{ -0.06 }$&${ -0.08 }^{ +0.17 }_{ -0.19 }$&${ 9.66 }^{ +0.37 }_{ -0.40 }$&${ 641 }^{ +62 }_{ -50 }$&${ 0.37 }^{ +0.24 }_{ -0.22 }$&--&--&--\\ 
K02097.01 &${ 0.99 }^{ +0.09 }_{ -0.07 }$&${ 1.00 }^{ +0.18 }_{ -0.10 }$&${ 5862 }^{ +195 }_{ -156 }$&${ 4.44 }^{ +0.07 }_{ -0.13 }$&${ -0.09 }^{ +0.16 }_{ -0.19 }$&${ 9.58 }^{ +0.25 }_{ -0.35 }$&${ 914 }^{ +167 }_{ -102 }$&${ 0.19 }^{ +0.15 }_{ -0.12 }$&--&--&--\\ 
K02098.01 &${ 1.13 }^{ +0.14 }_{ -0.09 }$&${ 1.20 }^{ +0.38 }_{ -0.15 }$&${ 6166 }^{ +148 }_{ -138 }$&${ 4.33 }^{ +0.10 }_{ -0.20 }$&${ -0.01 }^{ +0.13 }_{ -0.20 }$&${ 9.47 }^{ +0.17 }_{ -0.24 }$&${ 848 }^{ +270 }_{ -115 }$&${ 0.15 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K02098.02 &${ 1.13 }^{ +0.14 }_{ -0.09 }$&${ 1.20 }^{ +0.34 }_{ -0.16 }$&${ 6180 }^{ +139 }_{ -138 }$&${ 4.33 }^{ +0.10 }_{ -0.17 }$&${ -0.02 }^{ +0.13 }_{ -0.21 }$&${ 9.47 }^{ +0.17 }_{ -0.24 }$&${ 851 }^{ +247 }_{ -119 }$&${ 0.16 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K02099.01 &${ 1.14 }^{ +0.16 }_{ -0.09 }$&${ 1.21 }^{ +0.46 }_{ -0.17 }$&${ 6112 }^{ +127 }_{ -188 }$&${ 4.33 }^{ +0.10 }_{ -0.23 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.49 }^{ +0.16 }_{ -0.25 }$&${ 1371 }^{ +505 }_{ -206 }$&${ 0.30 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K02100.01 &${ 0.94 }^{ +0.07 }_{ -0.07 }$&${ 0.92 }^{ +0.14 }_{ -0.09 }$&${ 5658 }^{ +206 }_{ -136 }$&${ 4.48 }^{ +0.06 }_{ -0.12 }$&${ -0.09 }^{ +0.16 }_{ -0.19 }$&${ 9.65 }^{ +0.30 }_{ -0.40 }$&${ 758 }^{ +123 }_{ -76 }$&${ 0.17 }^{ +0.17 }_{ -0.12 }$&--&--&--\\ 
K02101.01 &${ 0.66 }^{ +0.03 }_{ -0.03 }$&${ 0.63 }^{ +0.02 }_{ -0.03 }$&${ 4306 }^{ +53 }_{ -40 }$&${ 4.66 }^{ +0.02 }_{ -0.02 }$&${ -0.10 }^{ +0.13 }_{ -0.10 }$&${ 9.58 }^{ +0.38 }_{ -0.36 }$&${ 344 }^{ +17 }_{ -17 }$&${ 0.06 }^{ +0.08 }_{ -0.04 }$&(4224, 90)&(4.66, 0.04)&(-0.12, 0.16)\\ 
K02102.01 &${ 0.82 }^{ +0.04 }_{ -0.06 }$&${ 0.79 }^{ +0.05 }_{ -0.05 }$&${ 5211 }^{ +77 }_{ -87 }$&${ 4.57 }^{ +0.04 }_{ -0.06 }$&${ -0.11 }^{ +0.17 }_{ -0.18 }$&${ 9.69 }^{ +0.35 }_{ -0.44 }$&${ 738 }^{ +50 }_{ -55 }$&${ 0.15 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K02103.01 &${ 0.99 }^{ +0.10 }_{ -0.07 }$&${ 0.99 }^{ +0.18 }_{ -0.11 }$&${ 5794 }^{ +205 }_{ -216 }$&${ 4.45 }^{ +0.07 }_{ -0.13 }$&${ -0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.60 }^{ +0.25 }_{ -0.36 }$&${ 876 }^{ +165 }_{ -102 }$&${ 0.35 }^{ +0.16 }_{ -0.18 }$&--&--&--\\ 
K02103.02 &${ 0.99 }^{ +0.09 }_{ -0.07 }$&${ 0.99 }^{ +0.21 }_{ -0.11 }$&${ 5792 }^{ +202 }_{ -218 }$&${ 4.44 }^{ +0.08 }_{ -0.16 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.60 }^{ +0.28 }_{ -0.37 }$&${ 882 }^{ +191 }_{ -107 }$&${ 0.35 }^{ +0.16 }_{ -0.18 }$&--&--&--\\ 
K02104.01 &${ 1.01 }^{ +0.05 }_{ -0.06 }$&${ 1.00 }^{ +0.15 }_{ -0.08 }$&${ 5837 }^{ +93 }_{ -83 }$&${ 4.45 }^{ +0.06 }_{ -0.12 }$&${ -0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.56 }^{ +0.26 }_{ -0.34 }$&${ 1209 }^{ +180 }_{ -101 }$&${ 0.08 }^{ +0.07 }_{ -0.05 }$&--&--&--\\ 
K02105.01 &${ 1.21 }^{ +0.20 }_{ -0.11 }$&${ 1.34 }^{ +0.63 }_{ -0.22 }$&${ 6247 }^{ +129 }_{ -164 }$&${ 4.26 }^{ +0.12 }_{ -0.26 }$&${ 0.05 }^{ +0.14 }_{ -0.14 }$&${ 9.43 }^{ +0.15 }_{ -0.19 }$&${ 940 }^{ +432 }_{ -158 }$&${ 0.28 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K02106.01 &${ 0.98 }^{ +0.04 }_{ -0.05 }$&${ 0.96 }^{ +0.19 }_{ -0.07 }$&${ 5683 }^{ +76 }_{ -97 }$&${ 4.46 }^{ +0.06 }_{ -0.16 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.65 }^{ +0.29 }_{ -0.41 }$&${ 1055 }^{ +208 }_{ -83 }$&${ 0.17 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K02107.01 &${ 0.94 }^{ +0.06 }_{ -0.06 }$&${ 0.91 }^{ +0.13 }_{ -0.07 }$&${ 5614 }^{ +130 }_{ -169 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ -0.04 }^{ +0.15 }_{ -0.18 }$&${ 9.63 }^{ +0.31 }_{ -0.40 }$&${ 897 }^{ +134 }_{ -79 }$&${ 0.31 }^{ +0.11 }_{ -0.16 }$&--&--&--\\ 
K02108.01 &${ 0.96 }^{ +0.05 }_{ -0.07 }$&${ 0.94 }^{ +0.14 }_{ -0.08 }$&${ 5724 }^{ +77 }_{ -71 }$&${ 4.48 }^{ +0.06 }_{ -0.12 }$&${ -0.08 }^{ +0.16 }_{ -0.20 }$&${ 9.64 }^{ +0.28 }_{ -0.40 }$&${ 986 }^{ +146 }_{ -84 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K02109.01 &${ 1.11 }^{ +0.10 }_{ -0.08 }$&${ 1.15 }^{ +0.31 }_{ -0.13 }$&${ 6092 }^{ +106 }_{ -107 }$&${ 4.36 }^{ +0.09 }_{ -0.17 }$&${ -0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.52 }^{ +0.16 }_{ -0.29 }$&${ 921 }^{ +253 }_{ -110 }$&${ 0.11 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K02110.01 &${ 1.30 }^{ +0.06 }_{ -0.05 }$&${ 1.41 }^{ +0.15 }_{ -0.10 }$&${ 6417 }^{ +91 }_{ -84 }$&${ 4.25 }^{ +0.05 }_{ -0.07 }$&${ 0.13 }^{ +0.10 }_{ -0.10 }$&${ 9.31 }^{ +0.11 }_{ -0.15 }$&${ 516 }^{ +54 }_{ -39 }$&${ 0.10 }^{ +0.07 }_{ -0.06 }$&(6379, 109)&(4.25, 0.08)&(0.21, 0.13)\\ 
K02111.01 &${ 0.95 }^{ +0.04 }_{ -0.05 }$&${ 0.92 }^{ +0.12 }_{ -0.06 }$&${ 5631 }^{ +67 }_{ -71 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ -0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.62 }^{ +0.33 }_{ -0.40 }$&${ 881 }^{ +119 }_{ -62 }$&${ 0.09 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K02111.02 &${ 0.95 }^{ +0.04 }_{ -0.05 }$&${ 0.92 }^{ +0.13 }_{ -0.06 }$&${ 5637 }^{ +70 }_{ -70 }$&${ 4.49 }^{ +0.05 }_{ -0.13 }$&${ -0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.62 }^{ +0.33 }_{ -0.41 }$&${ 882 }^{ +126 }_{ -61 }$&${ 0.10 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K02113.01 &${ 0.84 }^{ +0.04 }_{ -0.04 }$&${ 0.80 }^{ +0.05 }_{ -0.04 }$&${ 5177 }^{ +78 }_{ -96 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.69 }^{ +0.35 }_{ -0.41 }$&${ 981 }^{ +62 }_{ -56 }$&${ 0.19 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K02113.02 &${ 0.84 }^{ +0.04 }_{ -0.04 }$&${ 0.80 }^{ +0.05 }_{ -0.04 }$&${ 5173 }^{ +81 }_{ -91 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.01 }^{ +0.14 }_{ -0.15 }$&${ 9.70 }^{ +0.33 }_{ -0.42 }$&${ 982 }^{ +66 }_{ -55 }$&${ 0.19 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K02114.01 &${ 0.71 }^{ +0.02 }_{ -0.03 }$&${ 0.68 }^{ +0.01 }_{ -0.02 }$&${ 4299 }^{ +42 }_{ -48 }$&${ 4.62 }^{ +0.02 }_{ -0.01 }$&${ 0.28 }^{ +0.08 }_{ -0.11 }$&${ 9.94 }^{ +0.16 }_{ -0.34 }$&${ 369 }^{ +11 }_{ -12 }$&${ 0.14 }^{ +0.07 }_{ -0.09 }$&(4295, 93)&(4.61, 0.02)&(0.32, 0.14)\\ 
K02115.01 &${ 0.84 }^{ +0.03 }_{ -0.03 }$&${ 0.76 }^{ +0.02 }_{ -0.02 }$&${ 5314 }^{ +76 }_{ -84 }$&${ 4.60 }^{ +0.01 }_{ -0.01 }$&${ -0.19 }^{ +0.10 }_{ -0.09 }$&${ 9.27 }^{ +0.23 }_{ -0.18 }$&${ 1091 }^{ +37 }_{ -36 }$&${ 0.32 }^{ +0.08 }_{ -0.10 }$&(5324, 111)&(4.60, 0.01)&(-0.22, 0.16)\\ 
K02116.01 &${ 1.11 }^{ +0.14 }_{ -0.09 }$&${ 1.17 }^{ +0.34 }_{ -0.16 }$&${ 6104 }^{ +152 }_{ -185 }$&${ 4.35 }^{ +0.10 }_{ -0.19 }$&${ 0.00 }^{ +0.12 }_{ -0.17 }$&${ 9.49 }^{ +0.19 }_{ -0.25 }$&${ 1168 }^{ +349 }_{ -169 }$&${ 0.23 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K02117.01 &${ 0.69 }^{ +0.04 }_{ -0.05 }$&${ 0.66 }^{ +0.03 }_{ -0.04 }$&${ 4463 }^{ +141 }_{ -104 }$&${ 4.64 }^{ +0.03 }_{ -0.03 }$&${ -0.08 }^{ +0.17 }_{ -0.16 }$&${ 9.63 }^{ +0.38 }_{ -0.39 }$&${ 491 }^{ +31 }_{ -40 }$&${ 0.22 }^{ +0.21 }_{ -0.16 }$&--&--&--\\ 
K02118.01 &${ 1.43 }^{ +0.41 }_{ -0.21 }$&${ 1.73 }^{ +1.27 }_{ -0.42 }$&${ 6501 }^{ +280 }_{ -529 }$&${ 4.11 }^{ +0.18 }_{ -0.36 }$&${ 0.03 }^{ +0.16 }_{ -0.23 }$&${ 9.24 }^{ +0.19 }_{ -0.17 }$&${ 698 }^{ +509 }_{ -171 }$&${ 0.43 }^{ +0.16 }_{ -0.19 }$&--&--&--\\ 
K02119.01 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.82 }^{ +0.06 }_{ -0.04 }$&${ 5268 }^{ +105 }_{ -127 }$&${ 4.55 }^{ +0.03 }_{ -0.07 }$&${ 0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.65 }^{ +0.37 }_{ -0.40 }$&${ 457 }^{ +33 }_{ -27 }$&${ 0.24 }^{ +0.11 }_{ -0.14 }$&--&--&--\\ 
K02120.01 &${ 0.83 }^{ +0.05 }_{ -0.05 }$&${ 0.79 }^{ +0.06 }_{ -0.05 }$&${ 5152 }^{ +203 }_{ -131 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.04 }^{ +0.16 }_{ -0.17 }$&${ 9.68 }^{ +0.35 }_{ -0.42 }$&${ 352 }^{ +30 }_{ -24 }$&${ 0.24 }^{ +0.22 }_{ -0.16 }$&--&--&--\\ 
K02121.01 &${ 0.88 }^{ +0.05 }_{ -0.06 }$&${ 0.84 }^{ +0.07 }_{ -0.06 }$&${ 5406 }^{ +149 }_{ -105 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.09 }^{ +0.16 }_{ -0.18 }$&${ 9.62 }^{ +0.37 }_{ -0.42 }$&${ 764 }^{ +73 }_{ -56 }$&${ 0.15 }^{ +0.14 }_{ -0.10 }$&--&--&--\\ 
K02122.01 &${ 1.05 }^{ +0.07 }_{ -0.07 }$&${ 1.06 }^{ +0.21 }_{ -0.11 }$&${ 5893 }^{ +111 }_{ -164 }$&${ 4.41 }^{ +0.07 }_{ -0.15 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.58 }^{ +0.23 }_{ -0.35 }$&${ 797 }^{ +160 }_{ -86 }$&${ 0.31 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K02123.01 &${ 1.16 }^{ +0.23 }_{ -0.14 }$&${ 1.27 }^{ +0.55 }_{ -0.24 }$&${ 6186 }^{ +337 }_{ -276 }$&${ 4.29 }^{ +0.14 }_{ -0.24 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.43 }^{ +0.24 }_{ -0.21 }$&${ 1052 }^{ +465 }_{ -218 }$&${ 0.47 }^{ +0.22 }_{ -0.21 }$&--&--&--\\ 
K02124.01 &${ 0.63 }^{ +0.02 }_{ -0.03 }$&${ 0.60 }^{ +0.02 }_{ -0.02 }$&${ 4242 }^{ +43 }_{ -39 }$&${ 4.68 }^{ +0.01 }_{ -0.01 }$&${ -0.16 }^{ +0.08 }_{ -0.10 }$&${ 9.50 }^{ +0.32 }_{ -0.32 }$&${ 218 }^{ +9 }_{ -10 }$&${ 0.04 }^{ +0.06 }_{ -0.03 }$&(4115, 97)&(4.68, 0.02)&(-0.20, 0.16)\\ 
K02125.01 &${ 1.05 }^{ +0.07 }_{ -0.07 }$&${ 1.08 }^{ +0.27 }_{ -0.12 }$&${ 5920 }^{ +93 }_{ -119 }$&${ 4.39 }^{ +0.08 }_{ -0.18 }$&${ 0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.60 }^{ +0.19 }_{ -0.34 }$&${ 1406 }^{ +355 }_{ -162 }$&${ 0.18 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K02126.01 &${ 0.73 }^{ +0.05 }_{ -0.05 }$&${ 0.70 }^{ +0.04 }_{ -0.05 }$&${ 4781 }^{ +88 }_{ -77 }$&${ 4.62 }^{ +0.03 }_{ -0.03 }$&${ -0.16 }^{ +0.18 }_{ -0.19 }$&${ 9.68 }^{ +0.35 }_{ -0.40 }$&${ 726 }^{ +45 }_{ -56 }$&${ 0.15 }^{ +0.12 }_{ -0.11 }$&--&--&--\\ 
K02127.01 &${ 1.00 }^{ +0.06 }_{ -0.06 }$&${ 0.99 }^{ +0.16 }_{ -0.09 }$&${ 5797 }^{ +102 }_{ -162 }$&${ 4.46 }^{ +0.06 }_{ -0.13 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.60 }^{ +0.26 }_{ -0.36 }$&${ 1222 }^{ +201 }_{ -118 }$&${ 0.28 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K02128.01 &${ 0.91 }^{ +0.04 }_{ -0.04 }$&${ 0.88 }^{ +0.09 }_{ -0.05 }$&${ 5334 }^{ +49 }_{ -56 }$&${ 4.51 }^{ +0.05 }_{ -0.10 }$&${ 0.17 }^{ +0.16 }_{ -0.18 }$&${ 9.71 }^{ +0.36 }_{ -0.46 }$&${ 1238 }^{ +127 }_{ -78 }$&${ 0.14 }^{ +0.02 }_{ -0.05 }$&--&--&--\\ 
K02129.01 &${ 1.10 }^{ +0.13 }_{ -0.09 }$&${ 1.15 }^{ +0.31 }_{ -0.15 }$&${ 6077 }^{ +144 }_{ -200 }$&${ 4.36 }^{ +0.09 }_{ -0.17 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.50 }^{ +0.19 }_{ -0.26 }$&${ 1142 }^{ +317 }_{ -156 }$&${ 0.27 }^{ +0.10 }_{ -0.15 }$&--&--&--\\ 
K02130.01 &${ 0.63 }^{ +0.02 }_{ -0.02 }$&${ 0.61 }^{ +0.02 }_{ -0.02 }$&${ 4106 }^{ +47 }_{ -38 }$&${ 4.68 }^{ +0.01 }_{ -0.01 }$&${ -0.01 }^{ +0.09 }_{ -0.09 }$&${ 9.55 }^{ +0.36 }_{ -0.33 }$&${ 375 }^{ +15 }_{ -16 }$&${ 0.06 }^{ +0.08 }_{ -0.04 }$&(4052, 86)&(4.68, 0.02)&(0.02, 0.14)\\ 
K02131.01 &${ 1.34 }^{ +0.21 }_{ -0.13 }$&${ 1.54 }^{ +0.65 }_{ -0.26 }$&${ 6496 }^{ +147 }_{ -147 }$&${ 4.19 }^{ +0.12 }_{ -0.24 }$&${ 0.04 }^{ +0.12 }_{ -0.15 }$&${ 9.32 }^{ +0.12 }_{ -0.12 }$&${ 1734 }^{ +723 }_{ -306 }$&${ 0.15 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K02132.01 &${ 0.86 }^{ +0.05 }_{ -0.06 }$&${ 0.83 }^{ +0.08 }_{ -0.07 }$&${ 5419 }^{ +111 }_{ -141 }$&${ 4.54 }^{ +0.05 }_{ -0.09 }$&${ -0.13 }^{ +0.16 }_{ -0.19 }$&${ 9.69 }^{ +0.35 }_{ -0.46 }$&${ 598 }^{ +62 }_{ -52 }$&${ 0.26 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K02133.01 &${ 1.28 }^{ +0.03 }_{ -0.03 }$&${ 6.40 }^{ +0.12 }_{ -0.13 }$&${ 4709 }^{ +20 }_{ -17 }$&${ 2.93 }^{ +0.01 }_{ -0.01 }$&${ -0.07 }^{ +0.02 }_{ -0.02 }$&${ 9.65 }^{ +0.04 }_{ -0.03 }$&${ 1308 }^{ +27 }_{ -26 }$&${ 0.11 }^{ +0.03 }_{ -0.05 }$&(4605, 97)&(2.94, 0.01)&(0.29, 0.16)\\ 
K02134.01 &${ 1.12 }^{ +0.13 }_{ -0.07 }$&${ 1.17 }^{ +0.47 }_{ -0.15 }$&${ 5931 }^{ +80 }_{ -110 }$&${ 4.35 }^{ +0.10 }_{ -0.25 }$&${ 0.18 }^{ +0.15 }_{ -0.16 }$&${ 9.55 }^{ +0.16 }_{ -0.31 }$&${ 1127 }^{ +447 }_{ -143 }$&${ 0.32 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K02135.01 &${ 1.17 }^{ +0.06 }_{ -0.05 }$&${ 1.27 }^{ +0.19 }_{ -0.12 }$&${ 6210 }^{ +90 }_{ -80 }$&${ 4.30 }^{ +0.08 }_{ -0.10 }$&${ -0.00 }^{ +0.09 }_{ -0.09 }$&${ 9.50 }^{ +0.11 }_{ -0.20 }$&${ 800 }^{ +116 }_{ -78 }$&${ 0.18 }^{ +0.07 }_{ -0.06 }$&(6178, 96)&(4.27, 0.11)&(-0.04, 0.12)\\ 
K02135.02 &${ 1.17 }^{ +0.06 }_{ -0.05 }$&${ 1.27 }^{ +0.19 }_{ -0.12 }$&${ 6206 }^{ +92 }_{ -77 }$&${ 4.30 }^{ +0.08 }_{ -0.10 }$&${ 0.01 }^{ +0.08 }_{ -0.09 }$&${ 9.50 }^{ +0.11 }_{ -0.21 }$&${ 799 }^{ +119 }_{ -76 }$&${ 0.18 }^{ +0.07 }_{ -0.07 }$&(6178, 96)&(4.27, 0.11)&(-0.04, 0.12)\\ 
K02135.03 &${ 1.17 }^{ +0.06 }_{ -0.06 }$&${ 1.27 }^{ +0.19 }_{ -0.12 }$&${ 6213 }^{ +88 }_{ -82 }$&${ 4.30 }^{ +0.08 }_{ -0.10 }$&${ 0.00 }^{ +0.08 }_{ -0.09 }$&${ 9.50 }^{ +0.10 }_{ -0.21 }$&${ 798 }^{ +118 }_{ -76 }$&${ 0.18 }^{ +0.07 }_{ -0.06 }$&(6178, 96)&(4.27, 0.11)&(-0.04, 0.12)\\ 
K02136.01 &${ 1.60 }^{ +0.00 }_{ -0.00 }$&${ 1.20 }^{ +0.00 }_{ -0.01 }$&${ 12221 }^{ +21 }_{ -25 }$&${ 4.49 }^{ +0.00 }_{ -0.00 }$&${ -2.49 }^{ +0.01 }_{ -0.01 }$&${ 9.00 }^{ +0.00 }_{ -0.00 }$&${ 2993 }^{ +5 }_{ -10 }$&${ 0.00 }^{ +0.00 }_{ -0.00 }$&--&--&--\\ 
K02137.01 &${ 0.87 }^{ +0.04 }_{ -0.04 }$&${ 0.83 }^{ +0.04 }_{ -0.03 }$&${ 5374 }^{ +87 }_{ -78 }$&${ 4.55 }^{ +0.03 }_{ -0.04 }$&${ -0.08 }^{ +0.11 }_{ -0.12 }$&${ 9.63 }^{ +0.28 }_{ -0.37 }$&${ 427 }^{ +20 }_{ -19 }$&${ 0.13 }^{ +0.09 }_{ -0.08 }$&(5311, 111)&(4.53, 0.04)&(-0.18, 0.16)\\ 
K02138.01 &${ 1.60 }^{ +0.10 }_{ -0.10 }$&${ 1.73 }^{ +0.29 }_{ -0.20 }$&${ 8480 }^{ +296 }_{ -218 }$&${ 4.17 }^{ +0.08 }_{ -0.11 }$&${ -0.51 }^{ +0.11 }_{ -0.12 }$&${ 9.05 }^{ +0.05 }_{ -0.03 }$&${ 935 }^{ +157 }_{ -108 }$&${ 0.10 }^{ +0.10 }_{ -0.07 }$&--&--&--\\ 
K02139.01 &${ 0.80 }^{ +0.03 }_{ -0.04 }$&${ 0.74 }^{ +0.03 }_{ -0.03 }$&${ 4873 }^{ +58 }_{ -104 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ 0.05 }^{ +0.16 }_{ -0.17 }$&${ 9.45 }^{ +0.51 }_{ -0.29 }$&${ 755 }^{ +35 }_{ -37 }$&${ 0.36 }^{ +0.07 }_{ -0.14 }$&--&--&--\\ 
K02140.01 &${ 0.95 }^{ +0.05 }_{ -0.06 }$&${ 0.93 }^{ +0.20 }_{ -0.08 }$&${ 5641 }^{ +92 }_{ -133 }$&${ 4.48 }^{ +0.06 }_{ -0.16 }$&${ 0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.69 }^{ +0.29 }_{ -0.44 }$&${ 1017 }^{ +217 }_{ -89 }$&${ 0.28 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K02141.01 &${ 1.06 }^{ +0.10 }_{ -0.08 }$&${ 1.08 }^{ +0.24 }_{ -0.12 }$&${ 5968 }^{ +224 }_{ -122 }$&${ 4.39 }^{ +0.08 }_{ -0.15 }$&${ -0.01 }^{ +0.14 }_{ -0.19 }$&${ 9.51 }^{ +0.24 }_{ -0.29 }$&${ 805 }^{ +185 }_{ -96 }$&${ 0.12 }^{ +0.16 }_{ -0.09 }$&--&--&--\\ 
K02142.01 &${ 1.14 }^{ +0.13 }_{ -0.10 }$&${ 1.21 }^{ +0.39 }_{ -0.16 }$&${ 6163 }^{ +139 }_{ -166 }$&${ 4.33 }^{ +0.10 }_{ -0.20 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.48 }^{ +0.16 }_{ -0.24 }$&${ 1241 }^{ +397 }_{ -175 }$&${ 0.23 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K02143.01 &${ 0.95 }^{ +0.04 }_{ -0.05 }$&${ 0.93 }^{ +0.13 }_{ -0.06 }$&${ 5612 }^{ +83 }_{ -102 }$&${ 4.49 }^{ +0.05 }_{ -0.12 }$&${ 0.03 }^{ +0.14 }_{ -0.15 }$&${ 9.63 }^{ +0.34 }_{ -0.42 }$&${ 619 }^{ +89 }_{ -45 }$&${ 0.15 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K02144.01 &${ 0.96 }^{ +0.11 }_{ -0.08 }$&${ 0.97 }^{ +0.17 }_{ -0.11 }$&${ 5688 }^{ +304 }_{ -269 }$&${ 4.46 }^{ +0.08 }_{ -0.12 }$&${ 0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.61 }^{ +0.32 }_{ -0.37 }$&${ 818 }^{ +164 }_{ -104 }$&${ 0.61 }^{ +0.24 }_{ -0.25 }$&--&--&--\\ 
K02145.01 &${ 1.11 }^{ +0.14 }_{ -0.11 }$&${ 1.17 }^{ +0.38 }_{ -0.18 }$&${ 6083 }^{ +177 }_{ -250 }$&${ 4.35 }^{ +0.11 }_{ -0.21 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.49 }^{ +0.22 }_{ -0.25 }$&${ 1288 }^{ +425 }_{ -215 }$&${ 0.45 }^{ +0.12 }_{ -0.19 }$&--&--&--\\ 
K02146.01 &${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 0.74 }^{ +0.03 }_{ -0.04 }$&${ 4904 }^{ +70 }_{ -68 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ -0.04 }^{ +0.15 }_{ -0.16 }$&${ 9.67 }^{ +0.36 }_{ -0.39 }$&${ 635 }^{ +28 }_{ -34 }$&${ 0.13 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K02147.01 &${ 0.86 }^{ +0.06 }_{ -0.07 }$&${ 0.83 }^{ +0.09 }_{ -0.08 }$&${ 5528 }^{ +106 }_{ -81 }$&${ 4.54 }^{ +0.05 }_{ -0.09 }$&${ -0.23 }^{ +0.20 }_{ -0.22 }$&${ 9.63 }^{ +0.35 }_{ -0.43 }$&${ 658 }^{ +73 }_{ -65 }$&${ 0.09 }^{ +0.09 }_{ -0.07 }$&--&--&--\\ 
K02147.02 &${ 0.86 }^{ +0.06 }_{ -0.07 }$&${ 0.83 }^{ +0.08 }_{ -0.07 }$&${ 5524 }^{ +100 }_{ -76 }$&${ 4.54 }^{ +0.05 }_{ -0.08 }$&${ -0.23 }^{ +0.19 }_{ -0.21 }$&${ 9.61 }^{ +0.37 }_{ -0.40 }$&${ 656 }^{ +68 }_{ -62 }$&${ 0.09 }^{ +0.09 }_{ -0.06 }$&--&--&--\\ 
K02148.01 &${ 1.10 }^{ +0.10 }_{ -0.05 }$&${ 1.29 }^{ +0.26 }_{ -0.20 }$&${ 5681 }^{ +58 }_{ -68 }$&${ 4.26 }^{ +0.14 }_{ -0.13 }$&${ 0.37 }^{ +0.06 }_{ -0.06 }$&${ 9.72 }^{ +0.14 }_{ -0.13 }$&${ 606 }^{ +124 }_{ -95 }$&${ 0.25 }^{ +0.04 }_{ -0.06 }$&(5712, 96)&(4.22, 0.13)&(0.48, 0.08)\\ 
K02148.02 &${ 1.11 }^{ +0.10 }_{ -0.05 }$&${ 1.30 }^{ +0.25 }_{ -0.21 }$&${ 5681 }^{ +57 }_{ -64 }$&${ 4.26 }^{ +0.14 }_{ -0.12 }$&${ 0.38 }^{ +0.06 }_{ -0.06 }$&${ 9.72 }^{ +0.13 }_{ -0.14 }$&${ 609 }^{ +119 }_{ -98 }$&${ 0.25 }^{ +0.05 }_{ -0.06 }$&(5712, 96)&(4.22, 0.13)&(0.48, 0.08)\\ 
K02148.03 &${ 1.10 }^{ +0.10 }_{ -0.05 }$&${ 1.31 }^{ +0.23 }_{ -0.22 }$&${ 5677 }^{ +59 }_{ -67 }$&${ 4.25 }^{ +0.14 }_{ -0.11 }$&${ 0.38 }^{ +0.06 }_{ -0.06 }$&${ 9.72 }^{ +0.14 }_{ -0.11 }$&${ 614 }^{ +110 }_{ -100 }$&${ 0.25 }^{ +0.05 }_{ -0.07 }$&(5712, 96)&(4.22, 0.13)&(0.48, 0.08)\\ 
K02149.01 &${ 1.29 }^{ +0.13 }_{ -0.09 }$&${ 1.59 }^{ +0.40 }_{ -0.29 }$&${ 6231 }^{ +90 }_{ -73 }$&${ 4.14 }^{ +0.15 }_{ -0.15 }$&${ 0.12 }^{ +0.09 }_{ -0.09 }$&${ 9.48 }^{ +0.07 }_{ -0.11 }$&${ 529 }^{ +130 }_{ -96 }$&${ 0.08 }^{ +0.07 }_{ -0.05 }$&(6154, 104)&(4.12, 0.15)&(0.14, 0.12)\\ 
K02150.01 &${ 1.03 }^{ +0.06 }_{ -0.06 }$&${ 1.03 }^{ +0.24 }_{ -0.10 }$&${ 5819 }^{ +78 }_{ -125 }$&${ 4.42 }^{ +0.07 }_{ -0.17 }$&${ 0.06 }^{ +0.15 }_{ -0.16 }$&${ 9.63 }^{ +0.22 }_{ -0.38 }$&${ 1197 }^{ +283 }_{ -119 }$&${ 0.27 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K02150.02 &${ 1.03 }^{ +0.07 }_{ -0.06 }$&${ 1.05 }^{ +0.32 }_{ -0.11 }$&${ 5818 }^{ +84 }_{ -120 }$&${ 4.41 }^{ +0.09 }_{ -0.21 }$&${ 0.07 }^{ +0.15 }_{ -0.15 }$&${ 9.65 }^{ +0.22 }_{ -0.37 }$&${ 1223 }^{ +369 }_{ -139 }$&${ 0.27 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K02151.01 &${ 1.31 }^{ +0.41 }_{ -0.19 }$&${ 1.53 }^{ +1.08 }_{ -0.37 }$&${ 6334 }^{ +338 }_{ -379 }$&${ 4.18 }^{ +0.18 }_{ -0.34 }$&${ 0.01 }^{ +0.14 }_{ -0.24 }$&${ 9.32 }^{ +0.21 }_{ -0.19 }$&${ 374 }^{ +264 }_{ -95 }$&${ 0.36 }^{ +0.21 }_{ -0.18 }$&--&--&--\\ 
K02152.01 &${ 0.92 }^{ +0.04 }_{ -0.05 }$&${ 0.89 }^{ +0.11 }_{ -0.06 }$&${ 5544 }^{ +73 }_{ -73 }$&${ 4.51 }^{ +0.05 }_{ -0.11 }$&${ -0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.67 }^{ +0.34 }_{ -0.43 }$&${ 924 }^{ +117 }_{ -63 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K02153.01 &${ 1.19 }^{ +0.10 }_{ -0.06 }$&${ 1.38 }^{ +0.29 }_{ -0.19 }$&${ 6177 }^{ +71 }_{ -52 }$&${ 4.23 }^{ +0.12 }_{ -0.14 }$&${ 0.03 }^{ +0.08 }_{ -0.07 }$&${ 9.54 }^{ +0.09 }_{ -0.15 }$&${ 941 }^{ +195 }_{ -131 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(6103, 96)&(4.20, 0.14)&(0.02, 0.12)\\ 
K02153.02 &${ 1.19 }^{ +0.10 }_{ -0.06 }$&${ 1.37 }^{ +0.29 }_{ -0.19 }$&${ 6178 }^{ +69 }_{ -51 }$&${ 4.24 }^{ +0.12 }_{ -0.13 }$&${ 0.03 }^{ +0.08 }_{ -0.08 }$&${ 9.54 }^{ +0.07 }_{ -0.14 }$&${ 939 }^{ +200 }_{ -133 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(6103, 96)&(4.20, 0.14)&(0.02, 0.12)\\ 
K02154.01 &${ 0.94 }^{ +0.05 }_{ -0.06 }$&${ 0.90 }^{ +0.09 }_{ -0.06 }$&${ 5597 }^{ +128 }_{ -98 }$&${ 4.51 }^{ +0.04 }_{ -0.09 }$&${ -0.03 }^{ +0.15 }_{ -0.16 }$&${ 9.56 }^{ +0.34 }_{ -0.36 }$&${ 1342 }^{ +138 }_{ -93 }$&${ 0.12 }^{ +0.11 }_{ -0.09 }$&--&--&--\\ 
K02155.01 &${ 0.93 }^{ +0.04 }_{ -0.04 }$&${ 0.90 }^{ +0.13 }_{ -0.06 }$&${ 5500 }^{ +75 }_{ -91 }$&${ 4.50 }^{ +0.05 }_{ -0.13 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.71 }^{ +0.33 }_{ -0.45 }$&${ 796 }^{ +114 }_{ -53 }$&${ 0.17 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K02156.01 &${ 0.35 }^{ +0.02 }_{ -0.02 }$&${ 0.34 }^{ +0.02 }_{ -0.02 }$&${ 3658 }^{ +33 }_{ -27 }$&${ 4.93 }^{ +0.02 }_{ -0.02 }$&${ -0.59 }^{ +0.07 }_{ -0.08 }$&${ 9.53 }^{ +0.41 }_{ -0.37 }$&${ 177 }^{ +10 }_{ -10 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(3663, 113)&(4.95, 0.02)&(-0.62, 0.16)\\ 
K02157.01 &${ 1.04 }^{ +0.07 }_{ -0.07 }$&${ 1.06 }^{ +0.26 }_{ -0.11 }$&${ 5863 }^{ +121 }_{ -180 }$&${ 4.41 }^{ +0.08 }_{ -0.18 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.61 }^{ +0.23 }_{ -0.37 }$&${ 1650 }^{ +413 }_{ -188 }$&${ 0.32 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K02158.01 &${ 0.94 }^{ +0.09 }_{ -0.07 }$&${ 0.94 }^{ +0.22 }_{ -0.10 }$&${ 5605 }^{ +284 }_{ -196 }$&${ 4.47 }^{ +0.08 }_{ -0.16 }$&${ -0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.64 }^{ +0.35 }_{ -0.39 }$&${ 365 }^{ +88 }_{ -41 }$&${ 0.30 }^{ +0.23 }_{ -0.18 }$&--&--&--\\ 
K02158.02 &${ 0.94 }^{ +0.09 }_{ -0.07 }$&${ 0.92 }^{ +0.19 }_{ -0.08 }$&${ 5603 }^{ +256 }_{ -191 }$&${ 4.48 }^{ +0.07 }_{ -0.14 }$&${ -0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.62 }^{ +0.33 }_{ -0.39 }$&${ 359 }^{ +77 }_{ -37 }$&${ 0.30 }^{ +0.22 }_{ -0.18 }$&--&--&--\\ 
K02159.01 &${ 1.01 }^{ +0.03 }_{ -0.03 }$&${ 1.05 }^{ +0.14 }_{ -0.09 }$&${ 5768 }^{ +60 }_{ -60 }$&${ 4.40 }^{ +0.08 }_{ -0.11 }$&${ 0.05 }^{ +0.09 }_{ -0.09 }$&${ 9.76 }^{ +0.14 }_{ -0.36 }$&${ 567 }^{ +77 }_{ -49 }$&${ 0.08 }^{ +0.04 }_{ -0.05 }$&(5716, 107)&(4.34, 0.11)&(0.04, 0.14)\\ 
K02159.02 &${ 1.01 }^{ +0.03 }_{ -0.04 }$&${ 1.05 }^{ +0.15 }_{ -0.09 }$&${ 5766 }^{ +62 }_{ -61 }$&${ 4.39 }^{ +0.09 }_{ -0.11 }$&${ 0.05 }^{ +0.09 }_{ -0.09 }$&${ 9.77 }^{ +0.14 }_{ -0.38 }$&${ 568 }^{ +81 }_{ -50 }$&${ 0.07 }^{ +0.04 }_{ -0.05 }$&(5716, 107)&(4.34, 0.11)&(0.04, 0.14)\\ 
K02160.01 &${ 0.95 }^{ +0.08 }_{ -0.07 }$&${ 0.94 }^{ +0.15 }_{ -0.09 }$&${ 5683 }^{ +241 }_{ -132 }$&${ 4.47 }^{ +0.07 }_{ -0.12 }$&${ -0.09 }^{ +0.16 }_{ -0.19 }$&${ 9.62 }^{ +0.31 }_{ -0.40 }$&${ 910 }^{ +152 }_{ -92 }$&${ 0.17 }^{ +0.19 }_{ -0.12 }$&--&--&--\\ 
K02161.01 &${ 1.32 }^{ +0.25 }_{ -0.18 }$&${ 1.51 }^{ +0.68 }_{ -0.32 }$&${ 6417 }^{ +345 }_{ -293 }$&${ 4.20 }^{ +0.15 }_{ -0.25 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.32 }^{ +0.19 }_{ -0.17 }$&${ 933 }^{ +410 }_{ -212 }$&${ 0.46 }^{ +0.22 }_{ -0.20 }$&--&--&--\\ 
K02162.01 &${ 0.92 }^{ +0.05 }_{ -0.06 }$&${ 0.93 }^{ +0.11 }_{ -0.07 }$&${ 5798 }^{ +61 }_{ -55 }$&${ 4.46 }^{ +0.07 }_{ -0.10 }$&${ -0.26 }^{ +0.14 }_{ -0.15 }$&${ 9.74 }^{ +0.21 }_{ -0.42 }$&${ 668 }^{ +77 }_{ -56 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(5678, 116)&(4.41, 0.11)&(-0.40, 0.18)\\ 
K02162.02 &${ 0.92 }^{ +0.05 }_{ -0.06 }$&${ 0.93 }^{ +0.10 }_{ -0.07 }$&${ 5797 }^{ +63 }_{ -56 }$&${ 4.47 }^{ +0.07 }_{ -0.10 }$&${ -0.25 }^{ +0.15 }_{ -0.15 }$&${ 9.73 }^{ +0.22 }_{ -0.42 }$&${ 668 }^{ +72 }_{ -55 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(5678, 116)&(4.41, 0.11)&(-0.40, 0.18)\\ 
K02163.01 &${ 1.02 }^{ +0.06 }_{ -0.06 }$&${ 1.03 }^{ +0.24 }_{ -0.09 }$&${ 5812 }^{ +91 }_{ -114 }$&${ 4.42 }^{ +0.07 }_{ -0.17 }$&${ 0.06 }^{ +0.14 }_{ -0.16 }$&${ 9.63 }^{ +0.23 }_{ -0.37 }$&${ 950 }^{ +221 }_{ -93 }$&${ 0.15 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K02163.02 &${ 1.02 }^{ +0.06 }_{ -0.05 }$&${ 1.02 }^{ +0.18 }_{ -0.08 }$&${ 5823 }^{ +88 }_{ -113 }$&${ 4.44 }^{ +0.06 }_{ -0.13 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.59 }^{ +0.23 }_{ -0.36 }$&${ 939 }^{ +168 }_{ -82 }$&${ 0.17 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K02163.03 &${ 1.03 }^{ +0.05 }_{ -0.06 }$&${ 1.03 }^{ +0.28 }_{ -0.09 }$&${ 5818 }^{ +88 }_{ -111 }$&${ 4.43 }^{ +0.07 }_{ -0.20 }$&${ 0.06 }^{ +0.13 }_{ -0.14 }$&${ 9.62 }^{ +0.24 }_{ -0.37 }$&${ 949 }^{ +250 }_{ -86 }$&${ 0.16 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K02164.01 &${ 0.97 }^{ +0.04 }_{ -0.05 }$&${ 0.95 }^{ +0.15 }_{ -0.07 }$&${ 5664 }^{ +90 }_{ -137 }$&${ 4.47 }^{ +0.06 }_{ -0.13 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.64 }^{ +0.30 }_{ -0.41 }$&${ 996 }^{ +160 }_{ -85 }$&${ 0.28 }^{ +0.06 }_{ -0.13 }$&--&--&--\\ 
K02165.01 &${ 1.08 }^{ +0.15 }_{ -0.09 }$&${ 1.13 }^{ +0.33 }_{ -0.15 }$&${ 6041 }^{ +248 }_{ -245 }$&${ 4.37 }^{ +0.10 }_{ -0.18 }$&${ -0.00 }^{ +0.13 }_{ -0.18 }$&${ 9.50 }^{ +0.25 }_{ -0.26 }$&${ 644 }^{ +191 }_{ -95 }$&${ 0.33 }^{ +0.17 }_{ -0.19 }$&--&--&--\\ 
K02166.01 &${ 0.94 }^{ +0.04 }_{ -0.05 }$&${ 0.91 }^{ +0.13 }_{ -0.06 }$&${ 5543 }^{ +95 }_{ -145 }$&${ 4.50 }^{ +0.05 }_{ -0.13 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.66 }^{ +0.34 }_{ -0.43 }$&${ 1163 }^{ +173 }_{ -91 }$&${ 0.33 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K02167.01 &${ 1.00 }^{ +0.06 }_{ -0.06 }$&${ 1.00 }^{ +0.17 }_{ -0.09 }$&${ 5831 }^{ +135 }_{ -114 }$&${ 4.44 }^{ +0.07 }_{ -0.14 }$&${ -0.04 }^{ +0.15 }_{ -0.19 }$&${ 9.61 }^{ +0.24 }_{ -0.37 }$&${ 1258 }^{ +220 }_{ -125 }$&${ 0.14 }^{ +0.10 }_{ -0.09 }$&--&--&--\\ 
K02167.03 &${ 1.00 }^{ +0.06 }_{ -0.07 }$&${ 1.00 }^{ +0.17 }_{ -0.09 }$&${ 5825 }^{ +139 }_{ -113 }$&${ 4.44 }^{ +0.06 }_{ -0.13 }$&${ -0.04 }^{ +0.15 }_{ -0.18 }$&${ 9.60 }^{ +0.26 }_{ -0.35 }$&${ 1252 }^{ +212 }_{ -122 }$&${ 0.13 }^{ +0.11 }_{ -0.09 }$&--&--&--\\ 
K02168.01 &${ 1.07 }^{ +0.10 }_{ -0.07 }$&${ 1.11 }^{ +0.25 }_{ -0.14 }$&${ 6007 }^{ +155 }_{ -175 }$&${ 4.38 }^{ +0.09 }_{ -0.15 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.53 }^{ +0.20 }_{ -0.28 }$&${ 1156 }^{ +267 }_{ -153 }$&${ 0.23 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K02168.02 &${ 1.07 }^{ +0.10 }_{ -0.07 }$&${ 1.11 }^{ +0.27 }_{ -0.13 }$&${ 6011 }^{ +148 }_{ -186 }$&${ 4.38 }^{ +0.09 }_{ -0.17 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.54 }^{ +0.19 }_{ -0.30 }$&${ 1157 }^{ +283 }_{ -148 }$&${ 0.23 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K02169.01 &${ 0.90 }^{ +0.02 }_{ -0.02 }$&${ 0.81 }^{ +0.02 }_{ -0.02 }$&${ 5403 }^{ +53 }_{ -51 }$&${ 4.57 }^{ +0.01 }_{ -0.01 }$&${ -0.06 }^{ +0.09 }_{ -0.08 }$&${ 9.20 }^{ +0.17 }_{ -0.12 }$&${ 234 }^{ +5 }_{ -5 }$&${ 0.06 }^{ +0.05 }_{ -0.04 }$&(5463, 101)&(4.58, 0.01)&(0.07, 0.15)\\ 
K02169.02 &${ 0.90 }^{ +0.02 }_{ -0.02 }$&${ 0.81 }^{ +0.02 }_{ -0.01 }$&${ 5403 }^{ +52 }_{ -52 }$&${ 4.57 }^{ +0.01 }_{ -0.01 }$&${ -0.06 }^{ +0.09 }_{ -0.08 }$&${ 9.21 }^{ +0.17 }_{ -0.12 }$&${ 234 }^{ +5 }_{ -5 }$&${ 0.06 }^{ +0.05 }_{ -0.04 }$&(5463, 101)&(4.58, 0.01)&(0.07, 0.15)\\ 
K02169.03 &${ 0.90 }^{ +0.02 }_{ -0.02 }$&${ 0.81 }^{ +0.02 }_{ -0.01 }$&${ 5404 }^{ +53 }_{ -50 }$&${ 4.57 }^{ +0.01 }_{ -0.01 }$&${ -0.07 }^{ +0.09 }_{ -0.08 }$&${ 9.20 }^{ +0.17 }_{ -0.12 }$&${ 234 }^{ +5 }_{ -5 }$&${ 0.06 }^{ +0.05 }_{ -0.04 }$&(5463, 101)&(4.58, 0.01)&(0.07, 0.15)\\ 
K02169.04 &${ 0.90 }^{ +0.02 }_{ -0.02 }$&${ 0.81 }^{ +0.02 }_{ -0.01 }$&${ 5403 }^{ +54 }_{ -51 }$&${ 4.57 }^{ +0.01 }_{ -0.01 }$&${ -0.07 }^{ +0.09 }_{ -0.07 }$&${ 9.20 }^{ +0.18 }_{ -0.11 }$&${ 234 }^{ +5 }_{ -5 }$&${ 0.06 }^{ +0.05 }_{ -0.04 }$&(5463, 101)&(4.58, 0.01)&(0.07, 0.15)\\ 
K02170.01 &${ 0.81 }^{ +0.05 }_{ -0.05 }$&${ 0.77 }^{ +0.04 }_{ -0.05 }$&${ 5091 }^{ +145 }_{ -82 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.08 }^{ +0.14 }_{ -0.18 }$&${ 9.70 }^{ +0.34 }_{ -0.39 }$&${ 579 }^{ +36 }_{ -37 }$&${ 0.13 }^{ +0.17 }_{ -0.09 }$&--&--&--\\ 
K02171.01 &${ 1.03 }^{ +0.06 }_{ -0.06 }$&${ 1.04 }^{ +0.23 }_{ -0.10 }$&${ 5851 }^{ +83 }_{ -115 }$&${ 4.42 }^{ +0.07 }_{ -0.16 }$&${ 0.05 }^{ +0.15 }_{ -0.17 }$&${ 9.62 }^{ +0.21 }_{ -0.38 }$&${ 1109 }^{ +246 }_{ -110 }$&${ 0.19 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K02172.01 &${ 1.06 }^{ +0.08 }_{ -0.08 }$&${ 1.09 }^{ +0.28 }_{ -0.14 }$&${ 5904 }^{ +138 }_{ -182 }$&${ 4.39 }^{ +0.09 }_{ -0.18 }$&${ 0.06 }^{ +0.15 }_{ -0.15 }$&${ 9.58 }^{ +0.22 }_{ -0.35 }$&${ 1136 }^{ +297 }_{ -154 }$&${ 0.47 }^{ +0.10 }_{ -0.15 }$&--&--&--\\ 
K02172.02 &${ 1.06 }^{ +0.08 }_{ -0.08 }$&${ 1.08 }^{ +0.30 }_{ -0.13 }$&${ 5890 }^{ +148 }_{ -201 }$&${ 4.40 }^{ +0.09 }_{ -0.19 }$&${ 0.07 }^{ +0.13 }_{ -0.15 }$&${ 9.59 }^{ +0.23 }_{ -0.36 }$&${ 1127 }^{ +314 }_{ -149 }$&${ 0.46 }^{ +0.10 }_{ -0.17 }$&--&--&--\\ 
K02173.01 &${ 0.81 }^{ +0.03 }_{ -0.03 }$&${ 0.74 }^{ +0.02 }_{ -0.02 }$&${ 4907 }^{ +81 }_{ -73 }$&${ 4.61 }^{ +0.01 }_{ -0.01 }$&${ 0.00 }^{ +0.11 }_{ -0.10 }$&${ 9.36 }^{ +0.27 }_{ -0.19 }$&${ 198 }^{ +6 }_{ -6 }$&${ 0.20 }^{ +0.12 }_{ -0.11 }$&(4852, 98)&(4.61, 0.02)&(-0.02, 0.16)\\ 
K02173.02 &${ 0.81 }^{ +0.03 }_{ -0.03 }$&${ 0.74 }^{ +0.02 }_{ -0.02 }$&${ 4904 }^{ +82 }_{ -74 }$&${ 4.61 }^{ +0.01 }_{ -0.01 }$&${ -0.00 }^{ +0.11 }_{ -0.10 }$&${ 9.37 }^{ +0.27 }_{ -0.20 }$&${ 198 }^{ +6 }_{ -6 }$&${ 0.19 }^{ +0.12 }_{ -0.10 }$&(4852, 98)&(4.61, 0.02)&(-0.02, 0.16)\\ 
K02174.01 &${ 0.66 }^{ +0.02 }_{ -0.02 }$&${ 0.64 }^{ +0.01 }_{ -0.02 }$&${ 4281 }^{ +62 }_{ -62 }$&${ 4.65 }^{ +0.01 }_{ -0.02 }$&${ -0.02 }^{ +0.04 }_{ -0.07 }$&${ 9.82 }^{ +0.24 }_{ -0.36 }$&${ 400 }^{ +13 }_{ -14 }$&${ 0.43 }^{ +0.11 }_{ -0.11 }$&(4244, 87)&(4.64, 0.02)&(0.00, 0.12)\\ 
K02174.02 &${ 0.66 }^{ +0.02 }_{ -0.02 }$&${ 0.64 }^{ +0.02 }_{ -0.02 }$&${ 4278 }^{ +64 }_{ -58 }$&${ 4.65 }^{ +0.02 }_{ -0.02 }$&${ -0.02 }^{ +0.04 }_{ -0.07 }$&${ 9.83 }^{ +0.22 }_{ -0.38 }$&${ 400 }^{ +12 }_{ -14 }$&${ 0.43 }^{ +0.11 }_{ -0.10 }$&(4244, 87)&(4.64, 0.02)&(0.00, 0.12)\\ 
K02174.03 &${ 0.66 }^{ +0.02 }_{ -0.02 }$&${ 0.64 }^{ +0.01 }_{ -0.02 }$&${ 4280 }^{ +66 }_{ -60 }$&${ 4.65 }^{ +0.02 }_{ -0.02 }$&${ -0.02 }^{ +0.04 }_{ -0.07 }$&${ 9.82 }^{ +0.24 }_{ -0.36 }$&${ 400 }^{ +12 }_{ -14 }$&${ 0.43 }^{ +0.11 }_{ -0.11 }$&(4244, 87)&(4.64, 0.02)&(0.00, 0.12)\\ 
K02175.01 &${ 0.97 }^{ +0.09 }_{ -0.05 }$&${ 1.33 }^{ +0.32 }_{ -0.28 }$&${ 5562 }^{ +87 }_{ -75 }$&${ 4.17 }^{ +0.19 }_{ -0.15 }$&${ 0.09 }^{ +0.09 }_{ -0.07 }$&${ 10.02 }^{ +0.09 }_{ -0.13 }$&${ 488 }^{ +119 }_{ -102 }$&${ 0.14 }^{ +0.08 }_{ -0.07 }$&(5508, 110)&(3.90, 0.21)&(0.10, 0.14)\\ 
K02175.02 &${ 0.99 }^{ +0.09 }_{ -0.06 }$&${ 1.43 }^{ +0.27 }_{ -0.31 }$&${ 5560 }^{ +86 }_{ -76 }$&${ 4.12 }^{ +0.19 }_{ -0.11 }$&${ 0.07 }^{ +0.09 }_{ -0.06 }$&${ 10.02 }^{ +0.09 }_{ -0.13 }$&${ 524 }^{ +101 }_{ -112 }$&${ 0.14 }^{ +0.08 }_{ -0.07 }$&(5508, 110)&(3.90, 0.21)&(0.10, 0.14)\\ 
K02177.01 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.06 }_{ -0.05 }$&${ 5298 }^{ +54 }_{ -57 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.01 }^{ +0.16 }_{ -0.17 }$&${ 9.66 }^{ +0.39 }_{ -0.43 }$&${ 940 }^{ +72 }_{ -59 }$&${ 0.09 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K02178.01 &${ 1.60 }^{ +0.20 }_{ -0.18 }$&${ 1.99 }^{ +0.53 }_{ -0.42 }$&${ 6986 }^{ +275 }_{ -297 }$&${ 4.04 }^{ +0.15 }_{ -0.16 }$&${ 0.06 }^{ +0.15 }_{ -0.17 }$&${ 9.13 }^{ +0.11 }_{ -0.07 }$&${ 812 }^{ +217 }_{ -170 }$&${ 0.50 }^{ +0.15 }_{ -0.18 }$&--&--&--\\ 
K02179.01 &${ 0.50 }^{ +0.03 }_{ -0.03 }$&${ 0.48 }^{ +0.03 }_{ -0.03 }$&${ 3711 }^{ +39 }_{ -40 }$&${ 4.78 }^{ +0.02 }_{ -0.02 }$&${ -0.09 }^{ +0.09 }_{ -0.08 }$&${ 9.62 }^{ +0.37 }_{ -0.39 }$&${ 214 }^{ +15 }_{ -15 }$&${ 0.16 }^{ +0.07 }_{ -0.08 }$&(3696, 66)&(4.79, 0.05)&(-0.10, 0.14)\\ 
K02179.02 &${ 0.50 }^{ +0.02 }_{ -0.03 }$&${ 0.48 }^{ +0.02 }_{ -0.03 }$&${ 3711 }^{ +38 }_{ -37 }$&${ 4.78 }^{ +0.03 }_{ -0.02 }$&${ -0.08 }^{ +0.09 }_{ -0.08 }$&${ 9.62 }^{ +0.38 }_{ -0.38 }$&${ 215 }^{ +15 }_{ -15 }$&${ 0.16 }^{ +0.07 }_{ -0.08 }$&(3696, 66)&(4.79, 0.05)&(-0.10, 0.14)\\ 
K02180.01 &${ 0.93 }^{ +0.05 }_{ -0.06 }$&${ 0.90 }^{ +0.10 }_{ -0.06 }$&${ 5569 }^{ +158 }_{ -118 }$&${ 4.50 }^{ +0.05 }_{ -0.09 }$&${ -0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.61 }^{ +0.34 }_{ -0.39 }$&${ 821 }^{ +97 }_{ -63 }$&${ 0.15 }^{ +0.14 }_{ -0.10 }$&--&--&--\\ 
K02181.01 &${ 0.91 }^{ +0.07 }_{ -0.06 }$&${ 0.88 }^{ +0.13 }_{ -0.07 }$&${ 5441 }^{ +268 }_{ -232 }$&${ 4.51 }^{ +0.06 }_{ -0.11 }$&${ 0.02 }^{ +0.15 }_{ -0.16 }$&${ 9.66 }^{ +0.34 }_{ -0.40 }$&${ 538 }^{ +87 }_{ -52 }$&${ 0.60 }^{ +0.24 }_{ -0.24 }$&--&--&--\\ 
K02182.01 &${ 0.84 }^{ +0.05 }_{ -0.05 }$&${ 0.81 }^{ +0.06 }_{ -0.06 }$&${ 5281 }^{ +170 }_{ -135 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.10 }^{ +0.16 }_{ -0.18 }$&${ 9.69 }^{ +0.35 }_{ -0.44 }$&${ 997 }^{ +88 }_{ -74 }$&${ 0.23 }^{ +0.17 }_{ -0.15 }$&--&--&--\\ 
K02183.01 &${ 0.98 }^{ +0.05 }_{ -0.05 }$&${ 0.96 }^{ +0.17 }_{ -0.07 }$&${ 5702 }^{ +86 }_{ -114 }$&${ 4.46 }^{ +0.06 }_{ -0.14 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.65 }^{ +0.27 }_{ -0.41 }$&${ 1078 }^{ +195 }_{ -88 }$&${ 0.20 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K02183.02 &${ 0.98 }^{ +0.05 }_{ -0.05 }$&${ 0.96 }^{ +0.16 }_{ -0.08 }$&${ 5703 }^{ +84 }_{ -114 }$&${ 4.47 }^{ +0.06 }_{ -0.14 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.63 }^{ +0.29 }_{ -0.39 }$&${ 1081 }^{ +180 }_{ -96 }$&${ 0.20 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K02184.01 &${ 0.68 }^{ +0.06 }_{ -0.04 }$&${ 0.65 }^{ +0.07 }_{ -0.04 }$&${ 4781 }^{ +67 }_{ -51 }$&${ 4.64 }^{ +0.04 }_{ -0.04 }$&${ -0.37 }^{ +0.27 }_{ -0.18 }$&${ 9.71 }^{ +0.33 }_{ -0.42 }$&${ 581 }^{ +68 }_{ -38 }$&${ 0.06 }^{ +0.09 }_{ -0.04 }$&--&--&--\\ 
K02184.02 &${ 0.68 }^{ +0.06 }_{ -0.05 }$&${ 0.65 }^{ +0.07 }_{ -0.04 }$&${ 4779 }^{ +67 }_{ -47 }$&${ 4.64 }^{ +0.04 }_{ -0.04 }$&${ -0.36 }^{ +0.26 }_{ -0.19 }$&${ 9.72 }^{ +0.32 }_{ -0.41 }$&${ 583 }^{ +65 }_{ -40 }$&${ 0.06 }^{ +0.08 }_{ -0.04 }$&--&--&--\\ 
K02185.01 &${ 0.96 }^{ +0.04 }_{ -0.05 }$&${ 0.94 }^{ +0.17 }_{ -0.07 }$&${ 5656 }^{ +66 }_{ -73 }$&${ 4.47 }^{ +0.06 }_{ -0.15 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.65 }^{ +0.32 }_{ -0.40 }$&${ 728 }^{ +129 }_{ -55 }$&${ 0.10 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K02186.01 &${ 0.81 }^{ +0.04 }_{ -0.04 }$&${ 0.77 }^{ +0.04 }_{ -0.04 }$&${ 5017 }^{ +71 }_{ -95 }$&${ 4.58 }^{ +0.02 }_{ -0.05 }$&${ 0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.64 }^{ +0.38 }_{ -0.40 }$&${ 742 }^{ +38 }_{ -39 }$&${ 0.23 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K02187.01 &${ 1.32 }^{ +0.22 }_{ -0.15 }$&${ 1.51 }^{ +0.60 }_{ -0.29 }$&${ 6409 }^{ +289 }_{ -237 }$&${ 4.20 }^{ +0.14 }_{ -0.22 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.33 }^{ +0.17 }_{ -0.16 }$&${ 1064 }^{ +414 }_{ -216 }$&${ 0.31 }^{ +0.18 }_{ -0.16 }$&--&--&--\\ 
K02188.01 &${ 0.95 }^{ +0.06 }_{ -0.07 }$&${ 0.93 }^{ +0.12 }_{ -0.08 }$&${ 5725 }^{ +92 }_{ -87 }$&${ 4.49 }^{ +0.06 }_{ -0.11 }$&${ -0.11 }^{ +0.17 }_{ -0.22 }$&${ 9.62 }^{ +0.28 }_{ -0.39 }$&${ 1148 }^{ +157 }_{ -107 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&--&--&--\\ 
K02189.01 &${ 0.80 }^{ +0.05 }_{ -0.05 }$&${ 0.76 }^{ +0.05 }_{ -0.04 }$&${ 4987 }^{ +199 }_{ -151 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ -0.05 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.37 }_{ -0.39 }$&${ 602 }^{ +45 }_{ -40 }$&${ 0.33 }^{ +0.24 }_{ -0.20 }$&--&--&--\\ 
K02190.01 &${ 0.73 }^{ +0.03 }_{ -0.06 }$&${ 0.68 }^{ +0.03 }_{ -0.04 }$&${ 4441 }^{ +114 }_{ -125 }$&${ 4.64 }^{ +0.02 }_{ -0.02 }$&${ 0.14 }^{ +0.14 }_{ -0.24 }$&${ 9.34 }^{ +0.49 }_{ -0.21 }$&${ 533 }^{ +27 }_{ -37 }$&${ 0.26 }^{ +0.18 }_{ -0.19 }$&--&--&--\\ 
K02191.01 &${ 0.57 }^{ +0.02 }_{ -0.02 }$&${ 0.55 }^{ +0.02 }_{ -0.02 }$&${ 3876 }^{ +43 }_{ -39 }$&${ 4.72 }^{ +0.02 }_{ -0.01 }$&${ -0.02 }^{ +0.08 }_{ -0.09 }$&${ 9.48 }^{ +0.35 }_{ -0.29 }$&${ 199 }^{ +9 }_{ -10 }$&${ 0.09 }^{ +0.08 }_{ -0.06 }$&(3779, 94)&(4.74, 0.02)&(0.06, 0.14)\\ 
K02192.01 &${ 0.81 }^{ +0.04 }_{ -0.05 }$&${ 0.77 }^{ +0.04 }_{ -0.04 }$&${ 5042 }^{ +94 }_{ -84 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.69 }^{ +0.35 }_{ -0.41 }$&${ 692 }^{ +39 }_{ -39 }$&${ 0.16 }^{ +0.11 }_{ -0.11 }$&--&--&--\\ 
K02193.01 &${ 0.72 }^{ +0.03 }_{ -0.04 }$&${ 0.68 }^{ +0.02 }_{ -0.03 }$&${ 4512 }^{ +46 }_{ -48 }$&${ 4.63 }^{ +0.02 }_{ -0.02 }$&${ 0.03 }^{ +0.16 }_{ -0.17 }$&${ 9.51 }^{ +0.46 }_{ -0.31 }$&${ 545 }^{ +21 }_{ -30 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K02194.01 &${ 0.93 }^{ +0.05 }_{ -0.05 }$&${ 0.95 }^{ +0.10 }_{ -0.08 }$&${ 5759 }^{ +87 }_{ -70 }$&${ 4.46 }^{ +0.07 }_{ -0.10 }$&${ -0.20 }^{ +0.12 }_{ -0.13 }$&${ 9.74 }^{ +0.21 }_{ -0.40 }$&${ 603 }^{ +67 }_{ -50 }$&${ 0.08 }^{ +0.07 }_{ -0.06 }$&(5670, 117)&(4.39, 0.12)&(-0.36, 0.16)\\ 
K02194.02 &${ 0.93 }^{ +0.05 }_{ -0.05 }$&${ 0.94 }^{ +0.10 }_{ -0.07 }$&${ 5756 }^{ +90 }_{ -69 }$&${ 4.46 }^{ +0.07 }_{ -0.10 }$&${ -0.19 }^{ +0.12 }_{ -0.13 }$&${ 9.74 }^{ +0.21 }_{ -0.40 }$&${ 601 }^{ +65 }_{ -49 }$&${ 0.08 }^{ +0.08 }_{ -0.05 }$&(5670, 117)&(4.39, 0.12)&(-0.36, 0.16)\\ 
K02195.01 &${ 1.12 }^{ +0.13 }_{ -0.08 }$&${ 1.18 }^{ +0.38 }_{ -0.14 }$&${ 6146 }^{ +118 }_{ -101 }$&${ 4.34 }^{ +0.09 }_{ -0.20 }$&${ -0.02 }^{ +0.14 }_{ -0.19 }$&${ 9.49 }^{ +0.15 }_{ -0.25 }$&${ 1378 }^{ +437 }_{ -170 }$&${ 0.10 }^{ +0.08 }_{ -0.07 }$&--&--&--\\ 
K02195.02 &${ 1.12 }^{ +0.12 }_{ -0.08 }$&${ 1.17 }^{ +0.33 }_{ -0.14 }$&${ 6148 }^{ +118 }_{ -107 }$&${ 4.35 }^{ +0.09 }_{ -0.18 }$&${ -0.02 }^{ +0.13 }_{ -0.20 }$&${ 9.48 }^{ +0.17 }_{ -0.25 }$&${ 1360 }^{ +393 }_{ -167 }$&${ 0.10 }^{ +0.08 }_{ -0.07 }$&--&--&--\\ 
K02195.03 &${ 1.12 }^{ +0.12 }_{ -0.08 }$&${ 1.18 }^{ +0.37 }_{ -0.14 }$&${ 6144 }^{ +118 }_{ -99 }$&${ 4.34 }^{ +0.09 }_{ -0.20 }$&${ -0.02 }^{ +0.13 }_{ -0.20 }$&${ 9.49 }^{ +0.17 }_{ -0.25 }$&${ 1377 }^{ +431 }_{ -176 }$&${ 0.10 }^{ +0.08 }_{ -0.06 }$&--&--&--\\ 
K02196.01 &${ 1.26 }^{ +0.21 }_{ -0.12 }$&${ 1.42 }^{ +0.62 }_{ -0.24 }$&${ 6356 }^{ +197 }_{ -190 }$&${ 4.23 }^{ +0.12 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.37 }^{ +0.15 }_{ -0.16 }$&${ 743 }^{ +322 }_{ -130 }$&${ 0.20 }^{ +0.13 }_{ -0.12 }$&--&--&--\\ 
K02197.01 &${ 1.02 }^{ +0.06 }_{ -0.07 }$&${ 1.02 }^{ +0.22 }_{ -0.11 }$&${ 5824 }^{ +128 }_{ -135 }$&${ 4.43 }^{ +0.08 }_{ -0.16 }$&${ 0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.63 }^{ +0.23 }_{ -0.37 }$&${ 1720 }^{ +369 }_{ -186 }$&${ 0.20 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K02198.01 &${ 1.50 }^{ +0.23 }_{ -0.14 }$&${ 1.84 }^{ +0.69 }_{ -0.33 }$&${ 6807 }^{ +118 }_{ -120 }$&${ 4.08 }^{ +0.14 }_{ -0.21 }$&${ 0.05 }^{ +0.13 }_{ -0.16 }$&${ 9.20 }^{ +0.09 }_{ -0.08 }$&${ 971 }^{ +362 }_{ -176 }$&${ 0.11 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K02199.01 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.05 }_{ -0.04 }$&${ 5244 }^{ +67 }_{ -68 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ -0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.64 }^{ +0.38 }_{ -0.42 }$&${ 1097 }^{ +71 }_{ -63 }$&${ 0.11 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K02199.02 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.82 }^{ +0.05 }_{ -0.04 }$&${ 5244 }^{ +67 }_{ -67 }$&${ 4.56 }^{ +0.03 }_{ -0.07 }$&${ -0.00 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.36 }_{ -0.41 }$&${ 1101 }^{ +73 }_{ -64 }$&${ 0.11 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K02200.01 &${ 0.95 }^{ +0.04 }_{ -0.04 }$&${ 0.92 }^{ +0.13 }_{ -0.06 }$&${ 5582 }^{ +62 }_{ -65 }$&${ 4.49 }^{ +0.05 }_{ -0.12 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.64 }^{ +0.36 }_{ -0.42 }$&${ 1101 }^{ +152 }_{ -73 }$&${ 0.09 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K02201.01 &${ 1.14 }^{ +0.08 }_{ -0.06 }$&${ 1.30 }^{ +0.27 }_{ -0.18 }$&${ 6099 }^{ +84 }_{ -103 }$&${ 4.26 }^{ +0.12 }_{ -0.13 }$&${ 0.04 }^{ +0.08 }_{ -0.08 }$&${ 9.59 }^{ +0.11 }_{ -0.17 }$&${ 882 }^{ +182 }_{ -119 }$&${ 0.20 }^{ +0.07 }_{ -0.08 }$&(6056, 108)&(4.18, 0.15)&(0.00, 0.12)\\ 
K02202.01 &${ 0.94 }^{ +0.04 }_{ -0.05 }$&${ 0.91 }^{ +0.12 }_{ -0.06 }$&${ 5550 }^{ +105 }_{ -154 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.65 }^{ +0.34 }_{ -0.42 }$&${ 555 }^{ +78 }_{ -42 }$&${ 0.33 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K02203.01 &${ 1.23 }^{ +0.19 }_{ -0.13 }$&${ 1.36 }^{ +0.57 }_{ -0.22 }$&${ 6290 }^{ +197 }_{ -216 }$&${ 4.26 }^{ +0.12 }_{ -0.24 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.40 }^{ +0.16 }_{ -0.17 }$&${ 1199 }^{ +499 }_{ -206 }$&${ 0.33 }^{ +0.12 }_{ -0.15 }$&--&--&--\\ 
K02204.01 &${ 1.31 }^{ +0.23 }_{ -0.13 }$&${ 1.50 }^{ +0.72 }_{ -0.26 }$&${ 6415 }^{ +111 }_{ -158 }$&${ 4.20 }^{ +0.13 }_{ -0.27 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.36 }^{ +0.11 }_{ -0.14 }$&${ 1133 }^{ +530 }_{ -202 }$&${ 0.34 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K02205.01 &${ 0.76 }^{ +0.04 }_{ -0.05 }$&${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 4850 }^{ +53 }_{ -48 }$&${ 4.61 }^{ +0.03 }_{ -0.04 }$&${ -0.08 }^{ +0.15 }_{ -0.18 }$&${ 9.70 }^{ +0.34 }_{ -0.37 }$&${ 657 }^{ +29 }_{ -43 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&--&--&--\\ 
K02206.01 &${ 0.96 }^{ +0.04 }_{ -0.04 }$&${ 0.93 }^{ +0.18 }_{ -0.06 }$&${ 5584 }^{ +61 }_{ -68 }$&${ 4.48 }^{ +0.05 }_{ -0.16 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.67 }^{ +0.33 }_{ -0.42 }$&${ 1019 }^{ +195 }_{ -71 }$&${ 0.11 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K02207.01 &${ 1.30 }^{ +0.22 }_{ -0.14 }$&${ 1.49 }^{ +0.66 }_{ -0.27 }$&${ 6423 }^{ +151 }_{ -214 }$&${ 4.21 }^{ +0.13 }_{ -0.25 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.35 }^{ +0.14 }_{ -0.14 }$&${ 1389 }^{ +604 }_{ -257 }$&${ 0.51 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K02208.01 &${ 1.01 }^{ +0.03 }_{ -0.03 }$&${ 1.07 }^{ +0.15 }_{ -0.10 }$&${ 5791 }^{ +58 }_{ -65 }$&${ 4.38 }^{ +0.09 }_{ -0.10 }$&${ 0.04 }^{ +0.09 }_{ -0.09 }$&${ 9.79 }^{ +0.12 }_{ -0.32 }$&${ 365 }^{ +49 }_{ -34 }$&${ 0.20 }^{ +0.03 }_{ -0.05 }$&(5821, 108)&(4.33, 0.11)&(0.04, 0.12)\\ 
K02209.01 &${ 0.97 }^{ +0.05 }_{ -0.06 }$&${ 0.96 }^{ +0.24 }_{ -0.08 }$&${ 5685 }^{ +99 }_{ -132 }$&${ 4.46 }^{ +0.07 }_{ -0.19 }$&${ 0.02 }^{ +0.12 }_{ -0.17 }$&${ 9.73 }^{ +0.24 }_{ -0.45 }$&${ 697 }^{ +173 }_{ -67 }$&${ 0.25 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K02209.02 &${ 0.97 }^{ +0.05 }_{ -0.06 }$&${ 0.95 }^{ +0.20 }_{ -0.08 }$&${ 5687 }^{ +101 }_{ -131 }$&${ 4.47 }^{ +0.06 }_{ -0.16 }$&${ 0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.66 }^{ +0.29 }_{ -0.42 }$&${ 690 }^{ +142 }_{ -64 }$&${ 0.25 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K02210.01 &${ 0.81 }^{ +0.05 }_{ -0.05 }$&${ 0.77 }^{ +0.05 }_{ -0.04 }$&${ 5053 }^{ +193 }_{ -130 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.06 }^{ +0.15 }_{ -0.17 }$&${ 9.68 }^{ +0.34 }_{ -0.40 }$&${ 632 }^{ +50 }_{ -39 }$&${ 0.27 }^{ +0.22 }_{ -0.17 }$&--&--&--\\ 
K02210.02 &${ 0.81 }^{ +0.05 }_{ -0.05 }$&${ 0.77 }^{ +0.05 }_{ -0.05 }$&${ 5059 }^{ +200 }_{ -134 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.06 }^{ +0.15 }_{ -0.18 }$&${ 9.68 }^{ +0.36 }_{ -0.41 }$&${ 634 }^{ +51 }_{ -42 }$&${ 0.27 }^{ +0.23 }_{ -0.17 }$&--&--&--\\ 
K02211.01 &${ 1.03 }^{ +0.06 }_{ -0.06 }$&${ 1.03 }^{ +0.21 }_{ -0.10 }$&${ 5884 }^{ +94 }_{ -106 }$&${ 4.43 }^{ +0.07 }_{ -0.15 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.59 }^{ +0.22 }_{ -0.35 }$&${ 961 }^{ +192 }_{ -99 }$&${ 0.14 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K02212.01 &${ 0.98 }^{ +0.05 }_{ -0.06 }$&${ 0.96 }^{ +0.14 }_{ -0.07 }$&${ 5753 }^{ +92 }_{ -86 }$&${ 4.47 }^{ +0.06 }_{ -0.12 }$&${ -0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.60 }^{ +0.28 }_{ -0.37 }$&${ 1012 }^{ +150 }_{ -83 }$&${ 0.10 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K02213.01 &${ 0.79 }^{ +0.05 }_{ -0.05 }$&${ 0.75 }^{ +0.05 }_{ -0.05 }$&${ 5064 }^{ +161 }_{ -117 }$&${ 4.59 }^{ +0.04 }_{ -0.05 }$&${ -0.13 }^{ +0.18 }_{ -0.19 }$&${ 9.68 }^{ +0.36 }_{ -0.42 }$&${ 714 }^{ +53 }_{ -53 }$&${ 0.22 }^{ +0.18 }_{ -0.15 }$&--&--&--\\ 
K02214.01 &${ 0.74 }^{ +0.03 }_{ -0.04 }$&${ 0.70 }^{ +0.02 }_{ -0.04 }$&${ 4692 }^{ +46 }_{ -42 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ -0.06 }^{ +0.14 }_{ -0.16 }$&${ 9.69 }^{ +0.34 }_{ -0.36 }$&${ 694 }^{ +27 }_{ -42 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K02215.01 &${ 1.61 }^{ +0.19 }_{ -0.14 }$&${ 1.94 }^{ +0.58 }_{ -0.30 }$&${ 6786 }^{ +87 }_{ -81 }$&${ 4.07 }^{ +0.11 }_{ -0.18 }$&${ 0.28 }^{ +0.11 }_{ -0.17 }$&${ 9.09 }^{ +0.08 }_{ -0.06 }$&${ 1369 }^{ +409 }_{ -218 }$&${ 0.02 }^{ +0.03 }_{ -0.01 }$&--&--&--\\ 
K02216.01 &${ 0.99 }^{ +0.08 }_{ -0.07 }$&${ 0.99 }^{ +0.20 }_{ -0.11 }$&${ 5754 }^{ +177 }_{ -209 }$&${ 4.45 }^{ +0.08 }_{ -0.15 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.62 }^{ +0.28 }_{ -0.38 }$&${ 1066 }^{ +223 }_{ -125 }$&${ 0.41 }^{ +0.14 }_{ -0.18 }$&--&--&--\\ 
K02217.01 &${ 0.83 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.04 }_{ -0.05 }$&${ 5186 }^{ +73 }_{ -66 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.05 }^{ +0.15 }_{ -0.17 }$&${ 9.71 }^{ +0.34 }_{ -0.43 }$&${ 746 }^{ +43 }_{ -46 }$&${ 0.09 }^{ +0.08 }_{ -0.07 }$&--&--&--\\ 
K02218.01 &${ 0.93 }^{ +0.05 }_{ -0.06 }$&${ 0.90 }^{ +0.11 }_{ -0.06 }$&${ 5595 }^{ +100 }_{ -99 }$&${ 4.51 }^{ +0.05 }_{ -0.12 }$&${ -0.04 }^{ +0.14 }_{ -0.19 }$&${ 9.62 }^{ +0.35 }_{ -0.40 }$&${ 718 }^{ +91 }_{ -56 }$&${ 0.13 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K02218.02 &${ 0.93 }^{ +0.04 }_{ -0.06 }$&${ 0.91 }^{ +0.14 }_{ -0.07 }$&${ 5592 }^{ +98 }_{ -94 }$&${ 4.50 }^{ +0.05 }_{ -0.13 }$&${ -0.04 }^{ +0.14 }_{ -0.18 }$&${ 9.66 }^{ +0.34 }_{ -0.42 }$&${ 723 }^{ +111 }_{ -57 }$&${ 0.13 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K02219.01 &${ 0.83 }^{ +0.04 }_{ -0.04 }$&${ 0.80 }^{ +0.04 }_{ -0.04 }$&${ 5130 }^{ +101 }_{ -89 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ 0.01 }^{ +0.14 }_{ -0.15 }$&${ 9.70 }^{ +0.34 }_{ -0.41 }$&${ 430 }^{ +25 }_{ -23 }$&${ 0.16 }^{ +0.11 }_{ -0.11 }$&--&--&--\\ 
K02220.01 &${ 1.04 }^{ +0.06 }_{ -0.07 }$&${ 1.05 }^{ +0.23 }_{ -0.10 }$&${ 5898 }^{ +98 }_{ -140 }$&${ 4.42 }^{ +0.07 }_{ -0.16 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.59 }^{ +0.20 }_{ -0.35 }$&${ 978 }^{ +210 }_{ -102 }$&${ 0.25 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K02220.02 &${ 1.04 }^{ +0.06 }_{ -0.07 }$&${ 1.05 }^{ +0.24 }_{ -0.11 }$&${ 5884 }^{ +102 }_{ -137 }$&${ 4.42 }^{ +0.07 }_{ -0.17 }$&${ 0.04 }^{ +0.13 }_{ -0.17 }$&${ 9.58 }^{ +0.23 }_{ -0.35 }$&${ 977 }^{ +217 }_{ -104 }$&${ 0.24 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K02220.03 &${ 1.04 }^{ +0.07 }_{ -0.06 }$&${ 1.06 }^{ +0.25 }_{ -0.11 }$&${ 5898 }^{ +102 }_{ -147 }$&${ 4.41 }^{ +0.08 }_{ -0.16 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.59 }^{ +0.22 }_{ -0.35 }$&${ 984 }^{ +230 }_{ -111 }$&${ 0.25 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K02220.04 &${ 1.04 }^{ +0.07 }_{ -0.06 }$&${ 1.05 }^{ +0.19 }_{ -0.10 }$&${ 5891 }^{ +105 }_{ -148 }$&${ 4.42 }^{ +0.07 }_{ -0.13 }$&${ 0.03 }^{ +0.15 }_{ -0.16 }$&${ 9.56 }^{ +0.23 }_{ -0.34 }$&${ 973 }^{ +173 }_{ -103 }$&${ 0.25 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K02221.01 &${ 1.09 }^{ +0.09 }_{ -0.06 }$&${ 1.14 }^{ +0.35 }_{ -0.13 }$&${ 5941 }^{ +85 }_{ -114 }$&${ 4.36 }^{ +0.09 }_{ -0.21 }$&${ 0.11 }^{ +0.15 }_{ -0.14 }$&${ 9.58 }^{ +0.17 }_{ -0.33 }$&${ 1476 }^{ +453 }_{ -176 }$&${ 0.28 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K02222.01 &${ 1.64 }^{ +0.17 }_{ -0.17 }$&${ 2.06 }^{ +0.44 }_{ -0.38 }$&${ 7172 }^{ +175 }_{ -238 }$&${ 4.03 }^{ +0.13 }_{ -0.14 }$&${ 0.03 }^{ +0.16 }_{ -0.18 }$&${ 9.10 }^{ +0.08 }_{ -0.06 }$&${ 1200 }^{ +251 }_{ -223 }$&${ 0.33 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K02223.01 &${ 0.81 }^{ +0.04 }_{ -0.04 }$&${ 0.77 }^{ +0.04 }_{ -0.04 }$&${ 5054 }^{ +100 }_{ -98 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.02 }^{ +0.15 }_{ -0.16 }$&${ 9.66 }^{ +0.36 }_{ -0.39 }$&${ 682 }^{ +38 }_{ -39 }$&${ 0.19 }^{ +0.12 }_{ -0.13 }$&--&--&--\\ 
K02224.01 &${ 1.02 }^{ +0.07 }_{ -0.07 }$&${ 1.01 }^{ +0.18 }_{ -0.10 }$&${ 5833 }^{ +117 }_{ -177 }$&${ 4.43 }^{ +0.07 }_{ -0.13 }$&${ 0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.60 }^{ +0.24 }_{ -0.36 }$&${ 1023 }^{ +191 }_{ -111 }$&${ 0.32 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K02225.01 &${ 0.76 }^{ +0.03 }_{ -0.04 }$&${ 0.72 }^{ +0.03 }_{ -0.03 }$&${ 4754 }^{ +80 }_{ -77 }$&${ 4.61 }^{ +0.02 }_{ -0.03 }$&${ 0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.67 }^{ +0.35 }_{ -0.38 }$&${ 373 }^{ +16 }_{ -18 }$&${ 0.16 }^{ +0.11 }_{ -0.11 }$&--&--&--\\ 
K02226.01 &${ 0.88 }^{ +0.05 }_{ -0.05 }$&${ 0.84 }^{ +0.06 }_{ -0.05 }$&${ 5348 }^{ +135 }_{ -147 }$&${ 4.54 }^{ +0.04 }_{ -0.07 }$&${ -0.02 }^{ +0.15 }_{ -0.16 }$&${ 9.63 }^{ +0.38 }_{ -0.41 }$&${ 838 }^{ +70 }_{ -57 }$&${ 0.29 }^{ +0.13 }_{ -0.16 }$&--&--&--\\ 
K02227.01 &${ 0.88 }^{ +0.05 }_{ -0.06 }$&${ 0.85 }^{ +0.08 }_{ -0.06 }$&${ 5470 }^{ +97 }_{ -94 }$&${ 4.53 }^{ +0.05 }_{ -0.09 }$&${ -0.11 }^{ +0.17 }_{ -0.19 }$&${ 9.64 }^{ +0.37 }_{ -0.42 }$&${ 763 }^{ +77 }_{ -60 }$&${ 0.13 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K02229.01 &${ 1.04 }^{ +0.07 }_{ -0.06 }$&${ 1.05 }^{ +0.24 }_{ -0.10 }$&${ 5828 }^{ +92 }_{ -140 }$&${ 4.41 }^{ +0.07 }_{ -0.17 }$&${ 0.11 }^{ +0.15 }_{ -0.15 }$&${ 9.61 }^{ +0.23 }_{ -0.35 }$&${ 1472 }^{ +341 }_{ -146 }$&${ 0.37 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K02230.01 &${ 1.40 }^{ +0.23 }_{ -0.18 }$&${ 1.66 }^{ +0.65 }_{ -0.35 }$&${ 6578 }^{ +316 }_{ -278 }$&${ 4.14 }^{ +0.16 }_{ -0.22 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.26 }^{ +0.16 }_{ -0.13 }$&${ 431 }^{ +166 }_{ -94 }$&${ 0.33 }^{ +0.19 }_{ -0.18 }$&--&--&--\\ 
K02231.01 &${ 0.83 }^{ +0.04 }_{ -0.05 }$&${ 0.79 }^{ +0.05 }_{ -0.05 }$&${ 5183 }^{ +72 }_{ -101 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.36 }_{ -0.41 }$&${ 272 }^{ +17 }_{ -17 }$&${ 0.24 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K02232.01 &${ 0.95 }^{ +0.05 }_{ -0.05 }$&${ 0.93 }^{ +0.14 }_{ -0.07 }$&${ 5636 }^{ +106 }_{ -144 }$&${ 4.48 }^{ +0.06 }_{ -0.12 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.65 }^{ +0.31 }_{ -0.41 }$&${ 1047 }^{ +158 }_{ -90 }$&${ 0.29 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K02232.02 &${ 0.96 }^{ +0.05 }_{ -0.06 }$&${ 0.94 }^{ +0.17 }_{ -0.08 }$&${ 5645 }^{ +100 }_{ -151 }$&${ 4.47 }^{ +0.06 }_{ -0.14 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.69 }^{ +0.29 }_{ -0.44 }$&${ 1059 }^{ +193 }_{ -97 }$&${ 0.30 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K02233.01 &${ 1.02 }^{ +0.06 }_{ -0.07 }$&${ 1.02 }^{ +0.17 }_{ -0.10 }$&${ 5825 }^{ +113 }_{ -179 }$&${ 4.43 }^{ +0.07 }_{ -0.13 }$&${ 0.05 }^{ +0.15 }_{ -0.16 }$&${ 9.58 }^{ +0.24 }_{ -0.34 }$&${ 867 }^{ +143 }_{ -91 }$&${ 0.40 }^{ +0.08 }_{ -0.15 }$&--&--&--\\ 
K02234.01 &${ 0.98 }^{ +0.04 }_{ -0.05 }$&${ 0.97 }^{ +0.15 }_{ -0.07 }$&${ 5762 }^{ +65 }_{ -66 }$&${ 4.46 }^{ +0.05 }_{ -0.13 }$&${ -0.02 }^{ +0.13 }_{ -0.18 }$&${ 9.62 }^{ +0.28 }_{ -0.38 }$&${ 1235 }^{ +193 }_{ -95 }$&${ 0.06 }^{ +0.04 }_{ -0.04 }$&--&--&--\\ 
K02235.01 &${ 0.84 }^{ +0.05 }_{ -0.07 }$&${ 0.81 }^{ +0.07 }_{ -0.07 }$&${ 5363 }^{ +64 }_{ -60 }$&${ 4.56 }^{ +0.05 }_{ -0.08 }$&${ -0.17 }^{ +0.17 }_{ -0.22 }$&${ 9.66 }^{ +0.38 }_{ -0.46 }$&${ 631 }^{ +55 }_{ -55 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K02236.01 &${ 0.90 }^{ +0.05 }_{ -0.06 }$&${ 0.86 }^{ +0.08 }_{ -0.07 }$&${ 5543 }^{ +80 }_{ -63 }$&${ 4.53 }^{ +0.05 }_{ -0.09 }$&${ -0.13 }^{ +0.16 }_{ -0.19 }$&${ 9.62 }^{ +0.35 }_{ -0.40 }$&${ 1209 }^{ +116 }_{ -97 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&--&--&--\\ 
K02236.02 &${ 0.90 }^{ +0.05 }_{ -0.06 }$&${ 0.86 }^{ +0.09 }_{ -0.07 }$&${ 5545 }^{ +81 }_{ -63 }$&${ 4.53 }^{ +0.05 }_{ -0.10 }$&${ -0.13 }^{ +0.16 }_{ -0.18 }$&${ 9.63 }^{ +0.35 }_{ -0.41 }$&${ 1210 }^{ +126 }_{ -97 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&--&--&--\\ 
K02237.01 &${ 0.95 }^{ +0.06 }_{ -0.06 }$&${ 0.93 }^{ +0.12 }_{ -0.07 }$&${ 5702 }^{ +138 }_{ -97 }$&${ 4.48 }^{ +0.05 }_{ -0.11 }$&${ -0.09 }^{ +0.15 }_{ -0.18 }$&${ 9.62 }^{ +0.29 }_{ -0.38 }$&${ 1059 }^{ +143 }_{ -89 }$&${ 0.11 }^{ +0.11 }_{ -0.08 }$&--&--&--\\ 
K02238.01 &${ 0.55 }^{ +0.04 }_{ -0.03 }$&${ 0.53 }^{ +0.03 }_{ -0.03 }$&${ 3964 }^{ +46 }_{ -46 }$&${ 4.73 }^{ +0.02 }_{ -0.02 }$&${ -0.25 }^{ +0.14 }_{ -0.11 }$&${ 9.54 }^{ +0.40 }_{ -0.33 }$&${ 184 }^{ +15 }_{ -13 }$&${ 0.08 }^{ +0.08 }_{ -0.05 }$&(3890, 86)&(4.75, 0.04)&(-0.30, 0.16)\\ 
K02239.01 &${ 0.97 }^{ +0.09 }_{ -0.07 }$&${ 0.96 }^{ +0.20 }_{ -0.10 }$&${ 5728 }^{ +250 }_{ -210 }$&${ 4.46 }^{ +0.08 }_{ -0.13 }$&${ -0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.60 }^{ +0.31 }_{ -0.37 }$&${ 382 }^{ +81 }_{ -46 }$&${ 0.31 }^{ +0.20 }_{ -0.19 }$&--&--&--\\ 
K02241.01 &${ 1.43 }^{ +0.17 }_{ -0.18 }$&${ 1.66 }^{ +0.40 }_{ -0.30 }$&${ 6697 }^{ +361 }_{ -345 }$&${ 4.15 }^{ +0.12 }_{ -0.15 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.23 }^{ +0.16 }_{ -0.12 }$&${ 2143 }^{ +529 }_{ -408 }$&${ 0.81 }^{ +0.22 }_{ -0.22 }$&--&--&--\\ 
K02242.01 &${ 0.91 }^{ +0.04 }_{ -0.04 }$&${ 0.88 }^{ +0.10 }_{ -0.05 }$&${ 5470 }^{ +75 }_{ -94 }$&${ 4.52 }^{ +0.04 }_{ -0.11 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.66 }^{ +0.37 }_{ -0.43 }$&${ 1185 }^{ +132 }_{ -77 }$&${ 0.15 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K02243.01 &${ 1.26 }^{ +0.25 }_{ -0.16 }$&${ 1.43 }^{ +0.65 }_{ -0.29 }$&${ 6327 }^{ +317 }_{ -263 }$&${ 4.23 }^{ +0.15 }_{ -0.24 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.36 }^{ +0.19 }_{ -0.18 }$&${ 1531 }^{ +691 }_{ -336 }$&${ 0.41 }^{ +0.21 }_{ -0.17 }$&--&--&--\\ 
K02243.02 &${ 1.27 }^{ +0.23 }_{ -0.17 }$&${ 1.44 }^{ +0.57 }_{ -0.30 }$&${ 6349 }^{ +312 }_{ -282 }$&${ 4.23 }^{ +0.15 }_{ -0.23 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.36 }^{ +0.19 }_{ -0.18 }$&${ 1544 }^{ +608 }_{ -340 }$&${ 0.42 }^{ +0.20 }_{ -0.19 }$&--&--&--\\ 
K02244.01 &${ 1.03 }^{ +0.07 }_{ -0.07 }$&${ 1.04 }^{ +0.20 }_{ -0.10 }$&${ 5953 }^{ +109 }_{ -130 }$&${ 4.42 }^{ +0.07 }_{ -0.14 }$&${ -0.04 }^{ +0.15 }_{ -0.19 }$&${ 9.55 }^{ +0.22 }_{ -0.32 }$&${ 1012 }^{ +194 }_{ -109 }$&${ 0.17 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K02245.01 &${ 1.03 }^{ +0.06 }_{ -0.06 }$&${ 1.03 }^{ +0.22 }_{ -0.10 }$&${ 5842 }^{ +116 }_{ -142 }$&${ 4.43 }^{ +0.07 }_{ -0.16 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.57 }^{ +0.24 }_{ -0.35 }$&${ 987 }^{ +210 }_{ -107 }$&${ 0.22 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K02246.01 &${ 1.00 }^{ +0.03 }_{ -0.04 }$&${ 1.00 }^{ +0.09 }_{ -0.06 }$&${ 5778 }^{ +67 }_{ -59 }$&${ 4.44 }^{ +0.06 }_{ -0.08 }$&${ 0.02 }^{ +0.10 }_{ -0.10 }$&${ 9.65 }^{ +0.20 }_{ -0.33 }$&${ 759 }^{ +71 }_{ -49 }$&${ 0.05 }^{ +0.06 }_{ -0.04 }$&(5649, 105)&(4.41, 0.08)&(0.00, 0.14)\\ 
K02247.01 &${ 0.76 }^{ +0.03 }_{ -0.04 }$&${ 0.71 }^{ +0.03 }_{ -0.03 }$&${ 4679 }^{ +55 }_{ -58 }$&${ 4.62 }^{ +0.01 }_{ -0.03 }$&${ 0.05 }^{ +0.15 }_{ -0.18 }$&${ 9.53 }^{ +0.45 }_{ -0.32 }$&${ 346 }^{ +14 }_{ -16 }$&${ 0.13 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K02248.01 &${ 0.86 }^{ +0.03 }_{ -0.04 }$&${ 0.81 }^{ +0.02 }_{ -0.02 }$&${ 5213 }^{ +62 }_{ -63 }$&${ 4.56 }^{ +0.02 }_{ -0.03 }$&${ 0.00 }^{ +0.10 }_{ -0.10 }$&${ 9.63 }^{ +0.25 }_{ -0.34 }$&${ 868 }^{ +29 }_{ -28 }$&${ 0.12 }^{ +0.07 }_{ -0.07 }$&(5167, 105)&(4.55, 0.03)&(-0.04, 0.16)\\ 
K02248.03 &${ 0.86 }^{ +0.03 }_{ -0.04 }$&${ 0.81 }^{ +0.02 }_{ -0.02 }$&${ 5214 }^{ +63 }_{ -63 }$&${ 4.56 }^{ +0.02 }_{ -0.03 }$&${ -0.00 }^{ +0.10 }_{ -0.10 }$&${ 9.62 }^{ +0.26 }_{ -0.33 }$&${ 869 }^{ +27 }_{ -28 }$&${ 0.12 }^{ +0.07 }_{ -0.07 }$&(5167, 105)&(4.55, 0.03)&(-0.04, 0.16)\\ 
K02249.01 &${ 1.52 }^{ +0.23 }_{ -0.17 }$&${ 1.87 }^{ +0.69 }_{ -0.38 }$&${ 6818 }^{ +264 }_{ -247 }$&${ 4.08 }^{ +0.15 }_{ -0.21 }$&${ 0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.18 }^{ +0.12 }_{ -0.10 }$&${ 760 }^{ +273 }_{ -157 }$&${ 0.23 }^{ +0.16 }_{ -0.15 }$&--&--&--\\ 
K02250.01 &${ 0.78 }^{ +0.03 }_{ -0.04 }$&${ 0.74 }^{ +0.03 }_{ -0.03 }$&${ 4860 }^{ +67 }_{ -81 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ 0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.64 }^{ +0.38 }_{ -0.39 }$&${ 694 }^{ +29 }_{ -33 }$&${ 0.18 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K02250.02 &${ 0.79 }^{ +0.03 }_{ -0.04 }$&${ 0.74 }^{ +0.03 }_{ -0.03 }$&${ 4857 }^{ +70 }_{ -79 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ 0.02 }^{ +0.15 }_{ -0.16 }$&${ 9.62 }^{ +0.39 }_{ -0.37 }$&${ 694 }^{ +30 }_{ -34 }$&${ 0.17 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K02251.01 &${ 1.21 }^{ +0.17 }_{ -0.12 }$&${ 1.32 }^{ +0.49 }_{ -0.22 }$&${ 6262 }^{ +164 }_{ -230 }$&${ 4.28 }^{ +0.12 }_{ -0.22 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.43 }^{ +0.14 }_{ -0.19 }$&${ 1666 }^{ +605 }_{ -290 }$&${ 0.61 }^{ +0.10 }_{ -0.16 }$&--&--&--\\ 
K02252.01 &${ 1.41 }^{ +0.13 }_{ -0.13 }$&${ 1.95 }^{ +0.37 }_{ -0.38 }$&${ 6203 }^{ +91 }_{ -81 }$&${ 4.01 }^{ +0.15 }_{ -0.12 }$&${ 0.18 }^{ +0.10 }_{ -0.10 }$&${ 9.46 }^{ +0.08 }_{ -0.09 }$&${ 1258 }^{ +238 }_{ -243 }$&${ 0.18 }^{ +0.07 }_{ -0.07 }$&(6109, 103)&(3.98, 0.15)&(0.20, 0.12)\\ 
K02253.01 &${ 1.19 }^{ +0.18 }_{ -0.11 }$&${ 1.28 }^{ +0.55 }_{ -0.20 }$&${ 6217 }^{ +148 }_{ -197 }$&${ 4.30 }^{ +0.11 }_{ -0.25 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.44 }^{ +0.14 }_{ -0.21 }$&${ 1238 }^{ +517 }_{ -207 }$&${ 0.30 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K02254.01 &${ 1.01 }^{ +0.07 }_{ -0.07 }$&${ 1.02 }^{ +0.21 }_{ -0.10 }$&${ 5884 }^{ +121 }_{ -101 }$&${ 4.43 }^{ +0.07 }_{ -0.15 }$&${ -0.06 }^{ +0.15 }_{ -0.20 }$&${ 9.58 }^{ +0.25 }_{ -0.35 }$&${ 984 }^{ +208 }_{ -103 }$&${ 0.10 }^{ +0.09 }_{ -0.07 }$&--&--&--\\ 
K02255.01 &${ 0.92 }^{ +0.04 }_{ -0.04 }$&${ 0.89 }^{ +0.11 }_{ -0.05 }$&${ 5519 }^{ +61 }_{ -63 }$&${ 4.51 }^{ +0.04 }_{ -0.11 }$&${ 0.01 }^{ +0.13 }_{ -0.16 }$&${ 9.66 }^{ +0.35 }_{ -0.42 }$&${ 1293 }^{ +159 }_{ -84 }$&${ 0.09 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K02256.01 &${ 0.59 }^{ +0.03 }_{ -0.03 }$&${ 0.57 }^{ +0.03 }_{ -0.03 }$&${ 4253 }^{ +55 }_{ -53 }$&${ 4.70 }^{ +0.02 }_{ -0.02 }$&${ -0.35 }^{ +0.13 }_{ -0.15 }$&${ 9.53 }^{ +0.37 }_{ -0.34 }$&${ 428 }^{ +25 }_{ -30 }$&${ 0.05 }^{ +0.07 }_{ -0.04 }$&(4156, 97)&(4.71, 0.03)&(-0.48, 0.16)\\ 
K02257.01 &${ 0.89 }^{ +0.04 }_{ -0.04 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5390 }^{ +62 }_{ -59 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.03 }^{ +0.15 }_{ -0.15 }$&${ 9.64 }^{ +0.37 }_{ -0.43 }$&${ 989 }^{ +89 }_{ -58 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K02257.02 &${ 0.88 }^{ +0.04 }_{ -0.04 }$&${ 0.85 }^{ +0.07 }_{ -0.05 }$&${ 5394 }^{ +58 }_{ -59 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ -0.03 }^{ +0.14 }_{ -0.15 }$&${ 9.63 }^{ +0.39 }_{ -0.40 }$&${ 990 }^{ +83 }_{ -59 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K02258.01 &${ 1.38 }^{ +0.17 }_{ -0.18 }$&${ 1.60 }^{ +0.46 }_{ -0.33 }$&${ 6562 }^{ +343 }_{ -305 }$&${ 4.17 }^{ +0.14 }_{ -0.17 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.28 }^{ +0.16 }_{ -0.14 }$&${ 2021 }^{ +580 }_{ -435 }$&${ 0.57 }^{ +0.21 }_{ -0.20 }$&--&--&--\\ 
K02259.01 &${ 1.35 }^{ +0.21 }_{ -0.18 }$&${ 1.57 }^{ +0.57 }_{ -0.33 }$&${ 6458 }^{ +319 }_{ -289 }$&${ 4.17 }^{ +0.16 }_{ -0.20 }$&${ 0.08 }^{ +0.14 }_{ -0.14 }$&${ 9.30 }^{ +0.19 }_{ -0.15 }$&${ 1803 }^{ +646 }_{ -407 }$&${ 1.02 }^{ +0.21 }_{ -0.19 }$&--&--&--\\ 
K02260.01 &${ 1.22 }^{ +0.07 }_{ -0.05 }$&${ 1.35 }^{ +0.23 }_{ -0.13 }$&${ 6302 }^{ +70 }_{ -64 }$&${ 4.26 }^{ +0.08 }_{ -0.11 }$&${ 0.02 }^{ +0.08 }_{ -0.09 }$&${ 9.46 }^{ +0.08 }_{ -0.17 }$&${ 487 }^{ +81 }_{ -49 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(6220, 99)&(4.24, 0.12)&(0.02, 0.10)\\ 
K02261.01 &${ 0.85 }^{ +0.03 }_{ -0.04 }$&${ 0.79 }^{ +0.02 }_{ -0.02 }$&${ 5183 }^{ +80 }_{ -64 }$&${ 4.57 }^{ +0.02 }_{ -0.02 }$&${ -0.03 }^{ +0.11 }_{ -0.11 }$&${ 9.56 }^{ +0.25 }_{ -0.30 }$&${ 447 }^{ +14 }_{ -15 }$&${ 0.11 }^{ +0.10 }_{ -0.07 }$&(5140, 106)&(4.57, 0.03)&(-0.06, 0.16)\\ 
K02262.01 &${ 0.84 }^{ +0.05 }_{ -0.05 }$&${ 0.80 }^{ +0.06 }_{ -0.05 }$&${ 5182 }^{ +196 }_{ -129 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ -0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.36 }_{ -0.40 }$&${ 437 }^{ +37 }_{ -29 }$&${ 0.23 }^{ +0.21 }_{ -0.15 }$&--&--&--\\ 
K02263.01 &${ 1.13 }^{ +0.12 }_{ -0.08 }$&${ 1.18 }^{ +0.39 }_{ -0.14 }$&${ 6080 }^{ +97 }_{ -116 }$&${ 4.34 }^{ +0.09 }_{ -0.20 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.51 }^{ +0.15 }_{ -0.26 }$&${ 1081 }^{ +357 }_{ -136 }$&${ 0.15 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K02263.02 &${ 1.13 }^{ +0.11 }_{ -0.07 }$&${ 1.18 }^{ +0.37 }_{ -0.14 }$&${ 6083 }^{ +94 }_{ -121 }$&${ 4.34 }^{ +0.09 }_{ -0.20 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.52 }^{ +0.15 }_{ -0.28 }$&${ 1084 }^{ +340 }_{ -135 }$&${ 0.15 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K02264.01 &${ 0.90 }^{ +0.04 }_{ -0.05 }$&${ 0.86 }^{ +0.10 }_{ -0.06 }$&${ 5446 }^{ +83 }_{ -88 }$&${ 4.53 }^{ +0.04 }_{ -0.11 }$&${ -0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.69 }^{ +0.37 }_{ -0.44 }$&${ 648 }^{ +78 }_{ -47 }$&${ 0.12 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K02265.01 &${ 1.32 }^{ +0.19 }_{ -0.10 }$&${ 1.49 }^{ +0.60 }_{ -0.22 }$&${ 6362 }^{ +128 }_{ -92 }$&${ 4.21 }^{ +0.11 }_{ -0.23 }$&${ 0.14 }^{ +0.16 }_{ -0.14 }$&${ 9.33 }^{ +0.12 }_{ -0.16 }$&${ 1016 }^{ +399 }_{ -149 }$&${ 0.05 }^{ +0.08 }_{ -0.04 }$&--&--&--\\ 
K02266.01 &${ 0.79 }^{ +0.04 }_{ -0.05 }$&${ 0.75 }^{ +0.04 }_{ -0.04 }$&${ 4971 }^{ +97 }_{ -125 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.05 }^{ +0.16 }_{ -0.18 }$&${ 9.63 }^{ +0.39 }_{ -0.38 }$&${ 811 }^{ +47 }_{ -54 }$&${ 0.33 }^{ +0.12 }_{ -0.17 }$&--&--&--\\ 
K02267.01 &${ 1.13 }^{ +0.13 }_{ -0.09 }$&${ 1.20 }^{ +0.37 }_{ -0.16 }$&${ 6117 }^{ +122 }_{ -169 }$&${ 4.33 }^{ +0.10 }_{ -0.19 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.51 }^{ +0.18 }_{ -0.25 }$&${ 893 }^{ +272 }_{ -130 }$&${ 0.23 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K02269.01 &${ 1.40 }^{ +0.11 }_{ -0.12 }$&${ 1.58 }^{ +0.34 }_{ -0.21 }$&${ 6614 }^{ +131 }_{ -195 }$&${ 4.18 }^{ +0.09 }_{ -0.14 }$&${ 0.09 }^{ +0.14 }_{ -0.15 }$&${ 9.27 }^{ +0.11 }_{ -0.12 }$&${ 2236 }^{ +464 }_{ -305 }$&${ 0.33 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K02270.01 &${ 1.50 }^{ +0.23 }_{ -0.17 }$&${ 1.84 }^{ +0.68 }_{ -0.36 }$&${ 6816 }^{ +196 }_{ -291 }$&${ 4.09 }^{ +0.15 }_{ -0.21 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.18 }^{ +0.13 }_{ -0.08 }$&${ 893 }^{ +329 }_{ -177 }$&${ 0.47 }^{ +0.11 }_{ -0.18 }$&--&--&--\\ 
K02271.01 &${ 0.87 }^{ +0.04 }_{ -0.04 }$&${ 0.82 }^{ +0.05 }_{ -0.04 }$&${ 5157 }^{ +47 }_{ -56 }$&${ 4.56 }^{ +0.03 }_{ -0.05 }$&${ 0.13 }^{ +0.15 }_{ -0.17 }$&${ 9.63 }^{ +0.38 }_{ -0.39 }$&${ 911 }^{ +54 }_{ -42 }$&${ 0.13 }^{ +0.03 }_{ -0.06 }$&--&--&--\\ 
K02272.01 &${ 1.60 }^{ +0.19 }_{ -0.16 }$&${ 1.99 }^{ +0.54 }_{ -0.39 }$&${ 7108 }^{ +246 }_{ -178 }$&${ 4.04 }^{ +0.14 }_{ -0.16 }$&${ -0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.12 }^{ +0.08 }_{ -0.06 }$&${ 1135 }^{ +297 }_{ -222 }$&${ 0.14 }^{ +0.13 }_{ -0.10 }$&--&--&--\\ 
K02273.01 &${ 1.24 }^{ +0.04 }_{ -0.04 }$&${ 1.23 }^{ +0.06 }_{ -0.05 }$&${ 6191 }^{ +81 }_{ -76 }$&${ 4.35 }^{ +0.03 }_{ -0.03 }$&${ 0.26 }^{ +0.07 }_{ -0.06 }$&${ 9.14 }^{ +0.14 }_{ -0.10 }$&${ 538 }^{ +27 }_{ -25 }$&${ 0.12 }^{ +0.06 }_{ -0.06 }$&(6227, 93)&(4.38, 0.04)&(0.36, 0.08)\\ 
K02274.01 &${ 0.80 }^{ +0.05 }_{ -0.05 }$&${ 0.76 }^{ +0.05 }_{ -0.05 }$&${ 5069 }^{ +120 }_{ -97 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.09 }^{ +0.18 }_{ -0.19 }$&${ 9.69 }^{ +0.34 }_{ -0.42 }$&${ 911 }^{ +63 }_{ -63 }$&${ 0.18 }^{ +0.14 }_{ -0.12 }$&--&--&--\\ 
K02275.01 &${ 1.10 }^{ +0.10 }_{ -0.08 }$&${ 1.14 }^{ +0.30 }_{ -0.14 }$&${ 6050 }^{ +121 }_{ -161 }$&${ 4.37 }^{ +0.09 }_{ -0.17 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.52 }^{ +0.17 }_{ -0.28 }$&${ 583 }^{ +155 }_{ -73 }$&${ 0.22 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K02276.01 &${ 1.58 }^{ +0.18 }_{ -0.17 }$&${ 1.95 }^{ +0.51 }_{ -0.38 }$&${ 7044 }^{ +278 }_{ -199 }$&${ 4.05 }^{ +0.15 }_{ -0.15 }$&${ -0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.13 }^{ +0.09 }_{ -0.07 }$&${ 615 }^{ +162 }_{ -122 }$&${ 0.17 }^{ +0.14 }_{ -0.12 }$&--&--&--\\ 
K02277.01 &${ 1.56 }^{ +0.21 }_{ -0.17 }$&${ 1.94 }^{ +0.61 }_{ -0.40 }$&${ 6925 }^{ +162 }_{ -232 }$&${ 4.06 }^{ +0.15 }_{ -0.18 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.16 }^{ +0.11 }_{ -0.07 }$&${ 1267 }^{ +390 }_{ -264 }$&${ 0.40 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K02278.01 &${ 1.06 }^{ +0.05 }_{ -0.05 }$&${ 1.24 }^{ +0.22 }_{ -0.18 }$&${ 5911 }^{ +79 }_{ -66 }$&${ 4.28 }^{ +0.13 }_{ -0.12 }$&${ 0.02 }^{ +0.09 }_{ -0.10 }$&${ 9.77 }^{ +0.08 }_{ -0.17 }$&${ 806 }^{ +144 }_{ -115 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(5845, 108)&(4.20, 0.13)&(-0.02, 0.14)\\ 
K02278.02 &${ 1.06 }^{ +0.05 }_{ -0.05 }$&${ 1.22 }^{ +0.22 }_{ -0.16 }$&${ 5911 }^{ +86 }_{ -65 }$&${ 4.29 }^{ +0.12 }_{ -0.12 }$&${ 0.03 }^{ +0.08 }_{ -0.10 }$&${ 9.76 }^{ +0.09 }_{ -0.19 }$&${ 792 }^{ +145 }_{ -106 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(5845, 108)&(4.20, 0.13)&(-0.02, 0.14)\\ 
K02279.01 &${ 1.07 }^{ +0.05 }_{ -0.04 }$&${ 1.14 }^{ +0.16 }_{ -0.11 }$&${ 5978 }^{ +91 }_{ -77 }$&${ 4.35 }^{ +0.08 }_{ -0.10 }$&${ 0.01 }^{ +0.08 }_{ -0.09 }$&${ 9.64 }^{ +0.13 }_{ -0.29 }$&${ 791 }^{ +110 }_{ -74 }$&${ 0.10 }^{ +0.07 }_{ -0.06 }$&(5949, 109)&(4.30, 0.11)&(0.00, 0.12)\\ 
K02279.02 &${ 1.07 }^{ +0.05 }_{ -0.04 }$&${ 1.14 }^{ +0.15 }_{ -0.10 }$&${ 5980 }^{ +91 }_{ -79 }$&${ 4.35 }^{ +0.08 }_{ -0.10 }$&${ 0.01 }^{ +0.09 }_{ -0.09 }$&${ 9.64 }^{ +0.13 }_{ -0.28 }$&${ 790 }^{ +104 }_{ -73 }$&${ 0.10 }^{ +0.08 }_{ -0.07 }$&(5949, 109)&(4.30, 0.11)&(0.00, 0.12)\\ 
K02280.01 &${ 0.92 }^{ +0.05 }_{ -0.06 }$&${ 0.89 }^{ +0.11 }_{ -0.07 }$&${ 5558 }^{ +145 }_{ -138 }$&${ 4.51 }^{ +0.05 }_{ -0.10 }$&${ -0.04 }^{ +0.15 }_{ -0.19 }$&${ 9.64 }^{ +0.35 }_{ -0.41 }$&${ 1292 }^{ +161 }_{ -112 }$&${ 0.20 }^{ +0.13 }_{ -0.13 }$&--&--&--\\ 
K02281.01 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.82 }^{ +0.06 }_{ -0.04 }$&${ 5252 }^{ +92 }_{ -117 }$&${ 4.55 }^{ +0.03 }_{ -0.07 }$&${ 0.00 }^{ +0.15 }_{ -0.16 }$&${ 9.68 }^{ +0.37 }_{ -0.43 }$&${ 402 }^{ +31 }_{ -23 }$&${ 0.21 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K02282.01 &${ 1.04 }^{ +0.07 }_{ -0.07 }$&${ 1.04 }^{ +0.20 }_{ -0.10 }$&${ 5936 }^{ +117 }_{ -104 }$&${ 4.42 }^{ +0.07 }_{ -0.14 }$&${ -0.04 }^{ +0.15 }_{ -0.21 }$&${ 9.55 }^{ +0.22 }_{ -0.33 }$&${ 829 }^{ +161 }_{ -82 }$&${ 0.11 }^{ +0.09 }_{ -0.07 }$&--&--&--\\ 
K02283.01 &${ 0.65 }^{ +0.03 }_{ -0.03 }$&${ 0.63 }^{ +0.02 }_{ -0.02 }$&${ 4235 }^{ +42 }_{ -36 }$&${ 4.66 }^{ +0.02 }_{ -0.02 }$&${ -0.05 }^{ +0.16 }_{ -0.10 }$&${ 9.58 }^{ +0.38 }_{ -0.37 }$&${ 354 }^{ +16 }_{ -17 }$&${ 0.04 }^{ +0.06 }_{ -0.03 }$&(4089, 90)&(4.66, 0.03)&(0.07, 0.17)\\ 
K02284.01 &${ 0.83 }^{ +0.05 }_{ -0.06 }$&${ 0.79 }^{ +0.07 }_{ -0.07 }$&${ 5312 }^{ +131 }_{ -77 }$&${ 4.57 }^{ +0.04 }_{ -0.08 }$&${ -0.19 }^{ +0.17 }_{ -0.23 }$&${ 9.67 }^{ +0.37 }_{ -0.46 }$&${ 320 }^{ +31 }_{ -30 }$&${ 0.10 }^{ +0.13 }_{ -0.07 }$&--&--&--\\ 
K02285.01 &${ 0.90 }^{ +0.04 }_{ -0.05 }$&${ 0.86 }^{ +0.07 }_{ -0.06 }$&${ 5453 }^{ +66 }_{ -80 }$&${ 4.53 }^{ +0.04 }_{ -0.08 }$&${ -0.04 }^{ +0.15 }_{ -0.18 }$&${ 9.62 }^{ +0.37 }_{ -0.40 }$&${ 1244 }^{ +105 }_{ -90 }$&${ 0.14 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K02286.01 &${ 1.01 }^{ +0.11 }_{ -0.08 }$&${ 1.02 }^{ +0.26 }_{ -0.13 }$&${ 5844 }^{ +265 }_{ -269 }$&${ 4.42 }^{ +0.09 }_{ -0.17 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.58 }^{ +0.27 }_{ -0.33 }$&${ 1023 }^{ +263 }_{ -140 }$&${ 0.47 }^{ +0.19 }_{ -0.23 }$&--&--&--\\ 
K02287.01 &${ 0.78 }^{ +0.02 }_{ -0.03 }$&${ 0.72 }^{ +0.02 }_{ -0.02 }$&${ 4749 }^{ +64 }_{ -48 }$&${ 4.61 }^{ +0.01 }_{ -0.01 }$&${ 0.05 }^{ +0.11 }_{ -0.11 }$&${ 9.51 }^{ +0.29 }_{ -0.28 }$&${ 155 }^{ +4 }_{ -4 }$&${ 0.09 }^{ +0.09 }_{ -0.06 }$&(4661, 94)&(4.61, 0.02)&(0.02, 0.18)\\ 
K02287.02 &${ 0.78 }^{ +0.02 }_{ -0.03 }$&${ 0.72 }^{ +0.01 }_{ -0.02 }$&${ 4749 }^{ +60 }_{ -46 }$&${ 4.61 }^{ +0.01 }_{ -0.01 }$&${ 0.05 }^{ +0.11 }_{ -0.10 }$&${ 9.49 }^{ +0.29 }_{ -0.27 }$&${ 155 }^{ +4 }_{ -4 }$&${ 0.09 }^{ +0.09 }_{ -0.06 }$&(4661, 94)&(4.61, 0.02)&(0.02, 0.18)\\ 
K02288.01 &${ 0.82 }^{ +0.05 }_{ -0.05 }$&${ 0.79 }^{ +0.05 }_{ -0.05 }$&${ 5184 }^{ +110 }_{ -124 }$&${ 4.57 }^{ +0.04 }_{ -0.05 }$&${ -0.08 }^{ +0.15 }_{ -0.17 }$&${ 9.69 }^{ +0.35 }_{ -0.42 }$&${ 795 }^{ +52 }_{ -54 }$&${ 0.24 }^{ +0.12 }_{ -0.15 }$&--&--&--\\ 
K02289.01 &${ 1.15 }^{ +0.05 }_{ -0.04 }$&${ 1.25 }^{ +0.18 }_{ -0.12 }$&${ 6116 }^{ +80 }_{ -82 }$&${ 4.30 }^{ +0.08 }_{ -0.10 }$&${ 0.06 }^{ +0.08 }_{ -0.07 }$&${ 9.54 }^{ +0.12 }_{ -0.23 }$&${ 719 }^{ +103 }_{ -69 }$&${ 0.10 }^{ +0.06 }_{ -0.06 }$&(6053, 98)&(4.28, 0.11)&(0.06, 0.10)\\ 
K02289.02 &${ 1.15 }^{ +0.05 }_{ -0.04 }$&${ 1.25 }^{ +0.17 }_{ -0.12 }$&${ 6112 }^{ +81 }_{ -76 }$&${ 4.30 }^{ +0.08 }_{ -0.10 }$&${ 0.07 }^{ +0.08 }_{ -0.07 }$&${ 9.55 }^{ +0.11 }_{ -0.23 }$&${ 716 }^{ +99 }_{ -67 }$&${ 0.10 }^{ +0.07 }_{ -0.06 }$&(6053, 98)&(4.28, 0.11)&(0.06, 0.10)\\ 
K02290.01 &${ 0.80 }^{ +0.03 }_{ -0.03 }$&${ 0.73 }^{ +0.02 }_{ -0.02 }$&${ 5122 }^{ +62 }_{ -46 }$&${ 4.61 }^{ +0.01 }_{ -0.01 }$&${ -0.20 }^{ +0.09 }_{ -0.10 }$&${ 9.36 }^{ +0.25 }_{ -0.22 }$&${ 471 }^{ +16 }_{ -16 }$&${ 0.07 }^{ +0.08 }_{ -0.05 }$&(5071, 96)&(4.62, 0.02)&(-0.22, 0.14)\\ 
K02291.01 &${ 0.84 }^{ +0.05 }_{ -0.06 }$&${ 0.80 }^{ +0.07 }_{ -0.06 }$&${ 5323 }^{ +66 }_{ -58 }$&${ 4.56 }^{ +0.04 }_{ -0.08 }$&${ -0.14 }^{ +0.15 }_{ -0.20 }$&${ 9.65 }^{ +0.38 }_{ -0.46 }$&${ 781 }^{ +65 }_{ -62 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K02292.01 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.05 }$&${ 5235 }^{ +60 }_{ -60 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ -0.06 }^{ +0.15 }_{ -0.17 }$&${ 9.67 }^{ +0.36 }_{ -0.43 }$&${ 895 }^{ +58 }_{ -56 }$&${ 0.10 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K02293.01 &${ 1.06 }^{ +0.16 }_{ -0.10 }$&${ 1.07 }^{ +0.34 }_{ -0.15 }$&${ 5926 }^{ +284 }_{ -303 }$&${ 4.40 }^{ +0.10 }_{ -0.18 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.50 }^{ +0.25 }_{ -0.28 }$&${ 928 }^{ +320 }_{ -139 }$&${ 0.65 }^{ +0.21 }_{ -0.25 }$&--&--&--\\ 
K02294.01 &${ 1.01 }^{ +0.04 }_{ -0.04 }$&${ 1.14 }^{ +0.22 }_{ -0.15 }$&${ 5770 }^{ +61 }_{ -70 }$&${ 4.32 }^{ +0.12 }_{ -0.13 }$&${ 0.05 }^{ +0.08 }_{ -0.09 }$&${ 9.87 }^{ +0.09 }_{ -0.24 }$&${ 1160 }^{ +220 }_{ -151 }$&${ 0.14 }^{ +0.04 }_{ -0.06 }$&(5765, 108)&(4.24, 0.13)&(0.00, 0.14)\\ 
K02295.01 &${ 0.87 }^{ +0.03 }_{ -0.04 }$&${ 0.81 }^{ +0.03 }_{ -0.03 }$&${ 5395 }^{ +46 }_{ -55 }$&${ 4.56 }^{ +0.02 }_{ -0.03 }$&${ -0.13 }^{ +0.11 }_{ -0.11 }$&${ 9.58 }^{ +0.25 }_{ -0.33 }$&${ 144 }^{ +6 }_{ -6 }$&${ 0.37 }^{ +0.03 }_{ -0.05 }$&(5425, 113)&(4.55, 0.03)&(-0.22, 0.16)\\ 
K02296.01 &${ 0.98 }^{ +0.03 }_{ -0.03 }$&${ 0.97 }^{ +0.07 }_{ -0.05 }$&${ 5712 }^{ +63 }_{ -67 }$&${ 4.46 }^{ +0.05 }_{ -0.07 }$&${ 0.02 }^{ +0.10 }_{ -0.10 }$&${ 9.65 }^{ +0.21 }_{ -0.34 }$&${ 829 }^{ +64 }_{ -46 }$&${ 0.11 }^{ +0.05 }_{ -0.06 }$&(5679, 101)&(4.43, 0.07)&(0.00, 0.14)\\ 
K02297.01 &${ 1.10 }^{ +0.10 }_{ -0.08 }$&${ 1.15 }^{ +0.32 }_{ -0.15 }$&${ 6011 }^{ +124 }_{ -156 }$&${ 4.36 }^{ +0.09 }_{ -0.19 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.55 }^{ +0.17 }_{ -0.30 }$&${ 944 }^{ +264 }_{ -129 }$&${ 0.26 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K02298.01 &${ 0.80 }^{ +0.04 }_{ -0.05 }$&${ 0.75 }^{ +0.03 }_{ -0.04 }$&${ 4990 }^{ +58 }_{ -69 }$&${ 4.59 }^{ +0.03 }_{ -0.04 }$&${ -0.05 }^{ +0.15 }_{ -0.17 }$&${ 9.67 }^{ +0.37 }_{ -0.41 }$&${ 336 }^{ +17 }_{ -20 }$&${ 0.15 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K02298.02 &${ 0.80 }^{ +0.04 }_{ -0.04 }$&${ 0.75 }^{ +0.03 }_{ -0.04 }$&${ 4987 }^{ +62 }_{ -69 }$&${ 4.59 }^{ +0.03 }_{ -0.04 }$&${ -0.05 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.36 }_{ -0.41 }$&${ 335 }^{ +16 }_{ -19 }$&${ 0.15 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K02299.01 &${ 1.08 }^{ +0.08 }_{ -0.07 }$&${ 1.11 }^{ +0.29 }_{ -0.12 }$&${ 5950 }^{ +119 }_{ -143 }$&${ 4.38 }^{ +0.08 }_{ -0.18 }$&${ 0.08 }^{ +0.14 }_{ -0.16 }$&${ 9.55 }^{ +0.21 }_{ -0.31 }$&${ 1436 }^{ +363 }_{ -172 }$&${ 0.22 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K02300.01 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.05 }_{ -0.04 }$&${ 5212 }^{ +65 }_{ -66 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ -0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.69 }^{ +0.36 }_{ -0.43 }$&${ 454 }^{ +29 }_{ -27 }$&${ 0.11 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K02301.01 &${ 0.95 }^{ +0.05 }_{ -0.05 }$&${ 0.93 }^{ +0.15 }_{ -0.07 }$&${ 5610 }^{ +109 }_{ -139 }$&${ 4.48 }^{ +0.06 }_{ -0.13 }$&${ 0.03 }^{ +0.13 }_{ -0.15 }$&${ 9.66 }^{ +0.32 }_{ -0.43 }$&${ 512 }^{ +82 }_{ -43 }$&${ 0.24 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K02302.01 &${ 1.09 }^{ +0.16 }_{ -0.09 }$&${ 1.14 }^{ +0.31 }_{ -0.15 }$&${ 6077 }^{ +244 }_{ -227 }$&${ 4.36 }^{ +0.10 }_{ -0.16 }$&${ 0.00 }^{ +0.14 }_{ -0.18 }$&${ 9.49 }^{ +0.22 }_{ -0.24 }$&${ 1284 }^{ +370 }_{ -179 }$&${ 0.28 }^{ +0.17 }_{ -0.17 }$&--&--&--\\ 
K02303.01 &${ 1.17 }^{ +0.17 }_{ -0.09 }$&${ 1.30 }^{ +0.54 }_{ -0.21 }$&${ 6176 }^{ +82 }_{ -87 }$&${ 4.27 }^{ +0.13 }_{ -0.24 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.51 }^{ +0.12 }_{ -0.22 }$&${ 867 }^{ +349 }_{ -142 }$&${ 0.24 }^{ +0.03 }_{ -0.06 }$&--&--&--\\ 
K02303.02 &${ 1.17 }^{ +0.19 }_{ -0.09 }$&${ 1.30 }^{ +0.57 }_{ -0.20 }$&${ 6173 }^{ +81 }_{ -89 }$&${ 4.27 }^{ +0.12 }_{ -0.25 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.50 }^{ +0.12 }_{ -0.20 }$&${ 859 }^{ +376 }_{ -134 }$&${ 0.23 }^{ +0.03 }_{ -0.06 }$&--&--&--\\ 
K02304.01 &${ 1.04 }^{ +0.11 }_{ -0.09 }$&${ 1.05 }^{ +0.26 }_{ -0.13 }$&${ 5924 }^{ +202 }_{ -242 }$&${ 4.41 }^{ +0.09 }_{ -0.16 }$&${ 0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.53 }^{ +0.24 }_{ -0.31 }$&${ 1258 }^{ +322 }_{ -168 }$&${ 0.42 }^{ +0.14 }_{ -0.19 }$&--&--&--\\ 
K02305.01 &${ 0.98 }^{ +0.05 }_{ -0.05 }$&${ 0.96 }^{ +0.18 }_{ -0.07 }$&${ 5686 }^{ +109 }_{ -130 }$&${ 4.47 }^{ +0.06 }_{ -0.15 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.63 }^{ +0.30 }_{ -0.39 }$&${ 1373 }^{ +258 }_{ -117 }$&${ 0.18 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K02306.01 &${ 0.65 }^{ +0.03 }_{ -0.02 }$&${ 0.61 }^{ +0.02 }_{ -0.01 }$&${ 4058 }^{ +43 }_{ -34 }$&${ 4.67 }^{ +0.01 }_{ -0.01 }$&${ 0.20 }^{ +0.07 }_{ -0.06 }$&${ 9.34 }^{ +0.32 }_{ -0.22 }$&${ 244 }^{ +11 }_{ -8 }$&${ 0.03 }^{ +0.05 }_{ -0.02 }$&(3830, 92)&(4.68, 0.02)&(0.46, 0.10)\\ 
K02307.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.06 }_{ -0.05 }$&${ 5297 }^{ +60 }_{ -58 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.07 }^{ +0.14 }_{ -0.17 }$&${ 9.66 }^{ +0.37 }_{ -0.45 }$&${ 688 }^{ +51 }_{ -47 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K02308.01 &${ 1.00 }^{ +0.06 }_{ -0.07 }$&${ 0.99 }^{ +0.18 }_{ -0.10 }$&${ 5765 }^{ +122 }_{ -176 }$&${ 4.45 }^{ +0.07 }_{ -0.14 }$&${ 0.04 }^{ +0.14 }_{ -0.17 }$&${ 9.63 }^{ +0.25 }_{ -0.38 }$&${ 1378 }^{ +250 }_{ -149 }$&${ 0.43 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K02309.01 &${ 1.05 }^{ +0.07 }_{ -0.07 }$&${ 1.07 }^{ +0.19 }_{ -0.11 }$&${ 5983 }^{ +110 }_{ -119 }$&${ 4.41 }^{ +0.07 }_{ -0.14 }$&${ -0.04 }^{ +0.15 }_{ -0.18 }$&${ 9.55 }^{ +0.19 }_{ -0.31 }$&${ 1193 }^{ +224 }_{ -126 }$&${ 0.15 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K02310.01 &${ 1.01 }^{ +0.06 }_{ -0.05 }$&${ 1.01 }^{ +0.21 }_{ -0.09 }$&${ 5784 }^{ +80 }_{ -102 }$&${ 4.44 }^{ +0.07 }_{ -0.16 }$&${ 0.05 }^{ +0.15 }_{ -0.18 }$&${ 9.63 }^{ +0.24 }_{ -0.38 }$&${ 917 }^{ +191 }_{ -84 }$&${ 0.15 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K02311.03 &${ 0.96 }^{ +0.02 }_{ -0.02 }$&${ 0.87 }^{ +0.02 }_{ -0.02 }$&${ 5622 }^{ +68 }_{ -59 }$&${ 4.54 }^{ +0.01 }_{ -0.01 }$&${ -0.04 }^{ +0.09 }_{ -0.09 }$&${ 9.19 }^{ +0.16 }_{ -0.12 }$&${ 296 }^{ +8 }_{ -7 }$&${ 0.08 }^{ +0.06 }_{ -0.05 }$&(5650, 103)&(4.55, 0.01)&(0.02, 0.12)\\ 
K02313.01 &${ 0.95 }^{ +0.05 }_{ -0.05 }$&${ 0.93 }^{ +0.15 }_{ -0.06 }$&${ 5635 }^{ +68 }_{ -72 }$&${ 4.49 }^{ +0.05 }_{ -0.14 }$&${ -0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.65 }^{ +0.31 }_{ -0.42 }$&${ 1112 }^{ +176 }_{ -82 }$&${ 0.08 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K02314.01 &${ 1.06 }^{ +0.09 }_{ -0.07 }$&${ 1.09 }^{ +0.21 }_{ -0.12 }$&${ 5975 }^{ +183 }_{ -129 }$&${ 4.39 }^{ +0.08 }_{ -0.13 }$&${ -0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.53 }^{ +0.22 }_{ -0.29 }$&${ 1029 }^{ +199 }_{ -117 }$&${ 0.14 }^{ +0.13 }_{ -0.10 }$&--&--&--\\ 
K02315.01 &${ 0.79 }^{ +0.05 }_{ -0.06 }$&${ 0.76 }^{ +0.05 }_{ -0.05 }$&${ 5096 }^{ +112 }_{ -72 }$&${ 4.58 }^{ +0.04 }_{ -0.05 }$&${ -0.14 }^{ +0.16 }_{ -0.21 }$&${ 9.70 }^{ +0.34 }_{ -0.43 }$&${ 807 }^{ +55 }_{ -63 }$&${ 0.11 }^{ +0.13 }_{ -0.08 }$&--&--&--\\ 
K02316.01 &${ 1.04 }^{ +0.07 }_{ -0.07 }$&${ 1.06 }^{ +0.25 }_{ -0.11 }$&${ 5913 }^{ +104 }_{ -107 }$&${ 4.40 }^{ +0.08 }_{ -0.17 }$&${ -0.00 }^{ +0.13 }_{ -0.19 }$&${ 9.62 }^{ +0.20 }_{ -0.36 }$&${ 1202 }^{ +283 }_{ -125 }$&${ 0.13 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K02317.01 &${ 1.11 }^{ +0.11 }_{ -0.08 }$&${ 1.16 }^{ +0.34 }_{ -0.15 }$&${ 6012 }^{ +122 }_{ -185 }$&${ 4.36 }^{ +0.09 }_{ -0.20 }$&${ 0.08 }^{ +0.14 }_{ -0.14 }$&${ 9.53 }^{ +0.19 }_{ -0.29 }$&${ 883 }^{ +258 }_{ -123 }$&${ 0.41 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K02318.01 &${ 0.76 }^{ +0.03 }_{ -0.04 }$&${ 0.72 }^{ +0.02 }_{ -0.04 }$&${ 4730 }^{ +40 }_{ -40 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ -0.02 }^{ +0.15 }_{ -0.16 }$&${ 9.60 }^{ +0.40 }_{ -0.36 }$&${ 384 }^{ +15 }_{ -19 }$&${ 0.07 }^{ +0.04 }_{ -0.04 }$&--&--&--\\ 
K02319.01 &${ 1.14 }^{ +0.04 }_{ -0.03 }$&${ 1.18 }^{ +0.09 }_{ -0.07 }$&${ 6140 }^{ +62 }_{ -58 }$&${ 4.36 }^{ +0.05 }_{ -0.06 }$&${ 0.05 }^{ +0.08 }_{ -0.08 }$&${ 9.43 }^{ +0.15 }_{ -0.21 }$&${ 699 }^{ +56 }_{ -44 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(6000, 104)&(4.36, 0.07)&(0.06, 0.10)\\ 
K02320.01 &${ 0.91 }^{ +0.05 }_{ -0.06 }$&${ 0.88 }^{ +0.11 }_{ -0.07 }$&${ 5560 }^{ +107 }_{ -128 }$&${ 4.51 }^{ +0.05 }_{ -0.11 }$&${ -0.07 }^{ +0.16 }_{ -0.19 }$&${ 9.65 }^{ +0.34 }_{ -0.43 }$&${ 873 }^{ +110 }_{ -71 }$&${ 0.19 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K02321.01 &${ 1.46 }^{ +0.19 }_{ -0.16 }$&${ 1.75 }^{ +0.52 }_{ -0.33 }$&${ 6705 }^{ +291 }_{ -296 }$&${ 4.12 }^{ +0.14 }_{ -0.17 }$&${ 0.07 }^{ +0.16 }_{ -0.15 }$&${ 9.21 }^{ +0.14 }_{ -0.11 }$&${ 1923 }^{ +554 }_{ -378 }$&${ 0.49 }^{ +0.18 }_{ -0.19 }$&--&--&--\\ 
K02321.02 &${ 1.47 }^{ +0.20 }_{ -0.17 }$&${ 1.77 }^{ +0.53 }_{ -0.35 }$&${ 6702 }^{ +298 }_{ -299 }$&${ 4.11 }^{ +0.14 }_{ -0.18 }$&${ 0.08 }^{ +0.14 }_{ -0.15 }$&${ 9.22 }^{ +0.14 }_{ -0.11 }$&${ 1954 }^{ +576 }_{ -402 }$&${ 0.49 }^{ +0.17 }_{ -0.20 }$&--&--&--\\ 
K02325.01 &${ 0.82 }^{ +0.04 }_{ -0.04 }$&${ 0.78 }^{ +0.04 }_{ -0.03 }$&${ 5085 }^{ +82 }_{ -105 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ 0.01 }^{ +0.14 }_{ -0.15 }$&${ 9.67 }^{ +0.37 }_{ -0.39 }$&${ 461 }^{ +25 }_{ -23 }$&${ 0.24 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K02327.01 &${ 0.85 }^{ +0.05 }_{ -0.05 }$&${ 0.81 }^{ +0.06 }_{ -0.06 }$&${ 5308 }^{ +108 }_{ -83 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.08 }^{ +0.16 }_{ -0.18 }$&${ 9.66 }^{ +0.36 }_{ -0.43 }$&${ 876 }^{ +71 }_{ -66 }$&${ 0.13 }^{ +0.11 }_{ -0.09 }$&--&--&--\\ 
K02327.02 &${ 0.86 }^{ +0.04 }_{ -0.06 }$&${ 0.82 }^{ +0.06 }_{ -0.05 }$&${ 5309 }^{ +105 }_{ -85 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.07 }^{ +0.16 }_{ -0.18 }$&${ 9.65 }^{ +0.38 }_{ -0.42 }$&${ 878 }^{ +68 }_{ -64 }$&${ 0.13 }^{ +0.10 }_{ -0.09 }$&--&--&--\\ 
K02328.01 &${ 0.86 }^{ +0.05 }_{ -0.07 }$&${ 0.83 }^{ +0.08 }_{ -0.07 }$&${ 5438 }^{ +67 }_{ -57 }$&${ 4.55 }^{ +0.05 }_{ -0.09 }$&${ -0.16 }^{ +0.19 }_{ -0.20 }$&${ 9.65 }^{ +0.38 }_{ -0.43 }$&${ 1108 }^{ +105 }_{ -101 }$&${ 0.06 }^{ +0.05 }_{ -0.04 }$&--&--&--\\ 
K02329.01 &${ 0.54 }^{ +0.03 }_{ -0.03 }$&${ 0.52 }^{ +0.02 }_{ -0.02 }$&${ 3929 }^{ +45 }_{ -39 }$&${ 4.74 }^{ +0.02 }_{ -0.02 }$&${ -0.24 }^{ +0.10 }_{ -0.09 }$&${ 9.55 }^{ +0.38 }_{ -0.34 }$&${ 286 }^{ +18 }_{ -17 }$&${ 0.07 }^{ +0.08 }_{ -0.05 }$&(3888, 87)&(4.74, 0.03)&(-0.24, 0.16)\\ 
K02330.01 &${ 1.24 }^{ +0.22 }_{ -0.13 }$&${ 1.37 }^{ +0.66 }_{ -0.24 }$&${ 6284 }^{ +156 }_{ -225 }$&${ 4.25 }^{ +0.13 }_{ -0.27 }$&${ 0.07 }^{ +0.13 }_{ -0.15 }$&${ 9.40 }^{ +0.15 }_{ -0.17 }$&${ 1240 }^{ +581 }_{ -233 }$&${ 0.88 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K02331.01 &${ 1.08 }^{ +0.06 }_{ -0.03 }$&${ 1.21 }^{ +0.19 }_{ -0.15 }$&${ 5908 }^{ +75 }_{ -61 }$&${ 4.31 }^{ +0.11 }_{ -0.11 }$&${ 0.12 }^{ +0.07 }_{ -0.08 }$&${ 9.70 }^{ +0.12 }_{ -0.25 }$&${ 695 }^{ +107 }_{ -84 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&(5865, 102)&(4.27, 0.12)&(0.16, 0.10)\\ 
K02332.01 &${ 0.90 }^{ +0.04 }_{ -0.04 }$&${ 0.89 }^{ +0.19 }_{ -0.06 }$&${ 5396 }^{ +58 }_{ -69 }$&${ 4.49 }^{ +0.07 }_{ -0.16 }$&${ 0.04 }^{ +0.10 }_{ -0.10 }$&${ 9.91 }^{ +0.21 }_{ -0.54 }$&${ 323 }^{ +70 }_{ -24 }$&${ 0.23 }^{ +0.05 }_{ -0.09 }$&(5423, 107)&(4.11, 0.29)&(0.08, 0.14)\\ 
K02333.01 &${ 1.08 }^{ +0.05 }_{ -0.05 }$&${ 1.14 }^{ +0.16 }_{ -0.10 }$&${ 6062 }^{ +67 }_{ -71 }$&${ 4.35 }^{ +0.08 }_{ -0.10 }$&${ -0.06 }^{ +0.11 }_{ -0.10 }$&${ 9.61 }^{ +0.12 }_{ -0.29 }$&${ 741 }^{ +100 }_{ -69 }$&${ 0.09 }^{ +0.04 }_{ -0.05 }$&(6038, 112)&(4.29, 0.13)&(-0.16, 0.14)\\ 
K02333.02 &${ 1.08 }^{ +0.05 }_{ -0.05 }$&${ 1.15 }^{ +0.16 }_{ -0.11 }$&${ 6064 }^{ +65 }_{ -72 }$&${ 4.34 }^{ +0.08 }_{ -0.10 }$&${ -0.06 }^{ +0.10 }_{ -0.10 }$&${ 9.62 }^{ +0.12 }_{ -0.27 }$&${ 746 }^{ +106 }_{ -72 }$&${ 0.10 }^{ +0.04 }_{ -0.06 }$&(6038, 112)&(4.29, 0.13)&(-0.16, 0.14)\\ 
K02335.01 &${ 0.94 }^{ +0.04 }_{ -0.04 }$&${ 0.92 }^{ +0.06 }_{ -0.05 }$&${ 5590 }^{ +97 }_{ -80 }$&${ 4.49 }^{ +0.04 }_{ -0.06 }$&${ -0.00 }^{ +0.10 }_{ -0.10 }$&${ 9.68 }^{ +0.23 }_{ -0.38 }$&${ 616 }^{ +41 }_{ -34 }$&${ 0.14 }^{ +0.09 }_{ -0.08 }$&(5547, 109)&(4.46, 0.06)&(0.00, 0.16)\\ 
K02336.01 &${ 0.75 }^{ +0.04 }_{ -0.04 }$&${ 0.71 }^{ +0.04 }_{ -0.04 }$&${ 4650 }^{ +178 }_{ -152 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ 0.03 }^{ +0.15 }_{ -0.16 }$&${ 9.64 }^{ +0.37 }_{ -0.36 }$&${ 392 }^{ +24 }_{ -25 }$&${ 0.34 }^{ +0.26 }_{ -0.23 }$&--&--&--\\ 
K02337.01 &${ 0.74 }^{ +0.05 }_{ -0.06 }$&${ 0.71 }^{ +0.05 }_{ -0.06 }$&${ 4965 }^{ +111 }_{ -80 }$&${ 4.61 }^{ +0.04 }_{ -0.04 }$&${ -0.25 }^{ +0.19 }_{ -0.21 }$&${ 9.65 }^{ +0.37 }_{ -0.40 }$&${ 812 }^{ +63 }_{ -69 }$&${ 0.14 }^{ +0.14 }_{ -0.10 }$&--&--&--\\ 
K02338.01 &${ 0.98 }^{ +0.06 }_{ -0.06 }$&${ 0.97 }^{ +0.15 }_{ -0.09 }$&${ 5756 }^{ +129 }_{ -149 }$&${ 4.46 }^{ +0.06 }_{ -0.13 }$&${ -0.00 }^{ +0.13 }_{ -0.17 }$&${ 9.60 }^{ +0.28 }_{ -0.37 }$&${ 946 }^{ +148 }_{ -91 }$&${ 0.22 }^{ +0.10 }_{ -0.12 }$&--&--&--\\ 
K02339.01 &${ 0.78 }^{ +0.02 }_{ -0.03 }$&${ 0.72 }^{ +0.01 }_{ -0.01 }$&${ 4708 }^{ +63 }_{ -51 }$&${ 4.62 }^{ +0.01 }_{ -0.01 }$&${ 0.06 }^{ +0.10 }_{ -0.10 }$&${ 9.43 }^{ +0.27 }_{ -0.23 }$&${ 505 }^{ +11 }_{ -12 }$&${ 0.12 }^{ +0.09 }_{ -0.08 }$&(4658, 98)&(4.62, 0.01)&(0.07, 0.15)\\ 
K02340.01 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.90 }^{ +0.10 }_{ -0.06 }$&${ 5517 }^{ +80 }_{ -98 }$&${ 4.50 }^{ +0.04 }_{ -0.10 }$&${ 0.03 }^{ +0.16 }_{ -0.17 }$&${ 9.67 }^{ +0.33 }_{ -0.43 }$&${ 777 }^{ +84 }_{ -52 }$&${ 0.19 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K02341.01 &${ 1.21 }^{ +0.23 }_{ -0.15 }$&${ 1.33 }^{ +0.66 }_{ -0.27 }$&${ 6284 }^{ +217 }_{ -291 }$&${ 4.27 }^{ +0.14 }_{ -0.27 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.39 }^{ +0.18 }_{ -0.18 }$&${ 685 }^{ +337 }_{ -146 }$&${ 0.62 }^{ +0.14 }_{ -0.21 }$&--&--&--\\ 
K02342.01 &${ 0.94 }^{ +0.10 }_{ -0.06 }$&${ 1.17 }^{ +0.21 }_{ -0.16 }$&${ 5889 }^{ +84 }_{ -65 }$&${ 4.27 }^{ +0.13 }_{ -0.13 }$&${ -0.27 }^{ +0.12 }_{ -0.13 }$&${ 9.89 }^{ +0.11 }_{ -0.26 }$&${ 540 }^{ +95 }_{ -74 }$&${ 0.07 }^{ +0.07 }_{ -0.04 }$&(5798, 113)&(4.03, 0.17)&(-0.40, 0.14)\\ 
K02343.01 &${ 0.94 }^{ +0.04 }_{ -0.06 }$&${ 0.90 }^{ +0.11 }_{ -0.06 }$&${ 5589 }^{ +91 }_{ -107 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ -0.03 }^{ +0.15 }_{ -0.18 }$&${ 9.63 }^{ +0.34 }_{ -0.40 }$&${ 681 }^{ +87 }_{ -53 }$&${ 0.17 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K02344.01 &${ 0.74 }^{ +0.04 }_{ -0.05 }$&${ 0.70 }^{ +0.03 }_{ -0.04 }$&${ 4612 }^{ +101 }_{ -140 }$&${ 4.63 }^{ +0.02 }_{ -0.03 }$&${ 0.04 }^{ +0.16 }_{ -0.20 }$&${ 9.48 }^{ +0.47 }_{ -0.29 }$&${ 579 }^{ +29 }_{ -34 }$&${ 0.34 }^{ +0.15 }_{ -0.22 }$&--&--&--\\ 
K02345.01 &${ 1.15 }^{ +0.17 }_{ -0.11 }$&${ 1.24 }^{ +0.46 }_{ -0.19 }$&${ 6177 }^{ +146 }_{ -232 }$&${ 4.32 }^{ +0.11 }_{ -0.23 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.47 }^{ +0.17 }_{ -0.21 }$&${ 1202 }^{ +447 }_{ -199 }$&${ 0.43 }^{ +0.09 }_{ -0.17 }$&--&--&--\\ 
K02346.01 &${ 1.03 }^{ +0.06 }_{ -0.06 }$&${ 1.04 }^{ +0.22 }_{ -0.10 }$&${ 5834 }^{ +81 }_{ -131 }$&${ 4.42 }^{ +0.07 }_{ -0.16 }$&${ 0.06 }^{ +0.15 }_{ -0.16 }$&${ 9.62 }^{ +0.22 }_{ -0.37 }$&${ 1393 }^{ +295 }_{ -144 }$&${ 0.39 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K02347.01 &${ 0.64 }^{ +0.02 }_{ -0.02 }$&${ 0.61 }^{ +0.02 }_{ -0.02 }$&${ 4105 }^{ +44 }_{ -36 }$&${ 4.67 }^{ +0.01 }_{ -0.01 }$&${ 0.01 }^{ +0.09 }_{ -0.09 }$&${ 9.54 }^{ +0.36 }_{ -0.32 }$&${ 269 }^{ +10 }_{ -11 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&(4025, 86)&(4.68, 0.03)&(0.06, 0.14)\\ 
K02348.01 &${ 1.03 }^{ +0.06 }_{ -0.06 }$&${ 1.03 }^{ +0.29 }_{ -0.10 }$&${ 5825 }^{ +88 }_{ -121 }$&${ 4.42 }^{ +0.07 }_{ -0.20 }$&${ 0.06 }^{ +0.13 }_{ -0.14 }$&${ 9.63 }^{ +0.23 }_{ -0.39 }$&${ 1282 }^{ +355 }_{ -130 }$&${ 0.18 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K02350.01 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.05 }_{ -0.05 }$&${ 5226 }^{ +85 }_{ -71 }$&${ 4.56 }^{ +0.04 }_{ -0.06 }$&${ -0.04 }^{ +0.16 }_{ -0.16 }$&${ 9.69 }^{ +0.35 }_{ -0.41 }$&${ 766 }^{ +50 }_{ -48 }$&${ 0.09 }^{ +0.09 }_{ -0.07 }$&--&--&--\\ 
K02351.01 &${ 1.04 }^{ +0.08 }_{ -0.07 }$&${ 1.04 }^{ +0.21 }_{ -0.11 }$&${ 5869 }^{ +151 }_{ -198 }$&${ 4.42 }^{ +0.07 }_{ -0.14 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.56 }^{ +0.22 }_{ -0.33 }$&${ 1040 }^{ +210 }_{ -119 }$&${ 0.32 }^{ +0.12 }_{ -0.17 }$&--&--&--\\ 
K02352.01 &${ 1.44 }^{ +0.15 }_{ -0.20 }$&${ 2.02 }^{ +0.46 }_{ -0.52 }$&${ 6337 }^{ +85 }_{ -84 }$&${ 3.98 }^{ +0.19 }_{ -0.13 }$&${ 0.04 }^{ +0.09 }_{ -0.08 }$&${ 9.41 }^{ +0.09 }_{ -0.09 }$&${ 368 }^{ +82 }_{ -93 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&(6197, 142)&(3.84, 0.20)&(-0.32, 0.20)\\ 
K02352.02 &${ 1.42 }^{ +0.15 }_{ -0.19 }$&${ 2.00 }^{ +0.45 }_{ -0.51 }$&${ 6337 }^{ +80 }_{ -82 }$&${ 3.99 }^{ +0.19 }_{ -0.13 }$&${ 0.04 }^{ +0.09 }_{ -0.09 }$&${ 9.42 }^{ +0.08 }_{ -0.10 }$&${ 365 }^{ +80 }_{ -93 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&(6197, 142)&(3.84, 0.20)&(-0.32, 0.20)\\ 
K02352.03 &${ 1.44 }^{ +0.15 }_{ -0.20 }$&${ 2.05 }^{ +0.45 }_{ -0.55 }$&${ 6338 }^{ +83 }_{ -85 }$&${ 3.98 }^{ +0.21 }_{ -0.13 }$&${ 0.04 }^{ +0.09 }_{ -0.07 }$&${ 9.41 }^{ +0.09 }_{ -0.10 }$&${ 372 }^{ +83 }_{ -98 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&(6197, 142)&(3.84, 0.20)&(-0.32, 0.20)\\ 
K02353.01 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.04 }$&${ 5192 }^{ +78 }_{ -73 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.04 }^{ +0.16 }_{ -0.16 }$&${ 9.67 }^{ +0.36 }_{ -0.39 }$&${ 680 }^{ +41 }_{ -40 }$&${ 0.12 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K02354.01 &${ 1.21 }^{ +0.23 }_{ -0.14 }$&${ 1.35 }^{ +0.63 }_{ -0.26 }$&${ 6279 }^{ +211 }_{ -255 }$&${ 4.26 }^{ +0.14 }_{ -0.26 }$&${ 0.02 }^{ +0.12 }_{ -0.17 }$&${ 9.41 }^{ +0.19 }_{ -0.17 }$&${ 1197 }^{ +550 }_{ -246 }$&${ 0.51 }^{ +0.14 }_{ -0.18 }$&--&--&--\\ 
K02355.01 &${ 0.80 }^{ +0.03 }_{ -0.04 }$&${ 0.75 }^{ +0.03 }_{ -0.03 }$&${ 4877 }^{ +55 }_{ -80 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ 0.07 }^{ +0.15 }_{ -0.15 }$&${ 9.55 }^{ +0.46 }_{ -0.36 }$&${ 807 }^{ +33 }_{ -34 }$&${ 0.24 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K02356.01 &${ 1.06 }^{ +0.06 }_{ -0.06 }$&${ 1.06 }^{ +0.23 }_{ -0.10 }$&${ 5909 }^{ +88 }_{ -100 }$&${ 4.41 }^{ +0.07 }_{ -0.15 }$&${ 0.05 }^{ +0.15 }_{ -0.16 }$&${ 9.56 }^{ +0.21 }_{ -0.34 }$&${ 946 }^{ +197 }_{ -92 }$&${ 0.15 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K02357.01 &${ 0.95 }^{ +0.06 }_{ -0.06 }$&${ 0.92 }^{ +0.13 }_{ -0.07 }$&${ 5661 }^{ +111 }_{ -123 }$&${ 4.49 }^{ +0.05 }_{ -0.11 }$&${ -0.04 }^{ +0.15 }_{ -0.19 }$&${ 9.62 }^{ +0.30 }_{ -0.39 }$&${ 1241 }^{ +175 }_{ -104 }$&${ 0.18 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K02357.02 &${ 0.94 }^{ +0.06 }_{ -0.06 }$&${ 0.93 }^{ +0.15 }_{ -0.08 }$&${ 5652 }^{ +114 }_{ -122 }$&${ 4.49 }^{ +0.06 }_{ -0.13 }$&${ -0.04 }^{ +0.15 }_{ -0.19 }$&${ 9.65 }^{ +0.31 }_{ -0.40 }$&${ 1245 }^{ +205 }_{ -111 }$&${ 0.17 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K02358.01 &${ 1.43 }^{ +0.13 }_{ -0.11 }$&${ 2.00 }^{ +0.35 }_{ -0.35 }$&${ 6234 }^{ +81 }_{ -73 }$&${ 3.99 }^{ +0.13 }_{ -0.11 }$&${ 0.19 }^{ +0.09 }_{ -0.09 }$&${ 9.44 }^{ +0.07 }_{ -0.09 }$&${ 1292 }^{ +232 }_{ -223 }$&${ 0.08 }^{ +0.06 }_{ -0.05 }$&(6160, 102)&(3.98, 0.14)&(0.24, 0.12)\\ 
K02359.01 &${ 0.80 }^{ +0.04 }_{ -0.04 }$&${ 0.76 }^{ +0.04 }_{ -0.04 }$&${ 4997 }^{ +156 }_{ -119 }$&${ 4.58 }^{ +0.03 }_{ -0.04 }$&${ -0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.70 }^{ +0.34 }_{ -0.40 }$&${ 854 }^{ +53 }_{ -47 }$&${ 0.24 }^{ +0.18 }_{ -0.15 }$&--&--&--\\ 
K02360.01 &${ 1.00 }^{ +0.06 }_{ -0.08 }$&${ 1.00 }^{ +0.16 }_{ -0.09 }$&${ 5878 }^{ +82 }_{ -76 }$&${ 4.44 }^{ +0.07 }_{ -0.13 }$&${ -0.09 }^{ +0.16 }_{ -0.21 }$&${ 9.59 }^{ +0.24 }_{ -0.35 }$&${ 1258 }^{ +201 }_{ -123 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K02361.01 &${ 1.06 }^{ +0.07 }_{ -0.06 }$&${ 1.09 }^{ +0.29 }_{ -0.11 }$&${ 5897 }^{ +88 }_{ -111 }$&${ 4.39 }^{ +0.08 }_{ -0.19 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.61 }^{ +0.20 }_{ -0.35 }$&${ 1231 }^{ +330 }_{ -132 }$&${ 0.18 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K02362.01 &${ 0.80 }^{ +0.04 }_{ -0.05 }$&${ 0.76 }^{ +0.04 }_{ -0.04 }$&${ 5001 }^{ +111 }_{ -109 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ -0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.65 }^{ +0.38 }_{ -0.40 }$&${ 877 }^{ +52 }_{ -54 }$&${ 0.22 }^{ +0.14 }_{ -0.14 }$&--&--&--\\ 
K02362.02 &${ 0.80 }^{ +0.04 }_{ -0.05 }$&${ 0.76 }^{ +0.04 }_{ -0.04 }$&${ 5005 }^{ +114 }_{ -110 }$&${ 4.59 }^{ +0.03 }_{ -0.04 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.67 }^{ +0.37 }_{ -0.40 }$&${ 877 }^{ +51 }_{ -50 }$&${ 0.23 }^{ +0.14 }_{ -0.14 }$&--&--&--\\ 
K02363.01 &${ 0.83 }^{ +0.05 }_{ -0.06 }$&${ 0.79 }^{ +0.07 }_{ -0.05 }$&${ 5210 }^{ +204 }_{ -150 }$&${ 4.57 }^{ +0.04 }_{ -0.06 }$&${ -0.11 }^{ +0.16 }_{ -0.19 }$&${ 9.67 }^{ +0.35 }_{ -0.41 }$&${ 475 }^{ +45 }_{ -37 }$&${ 0.27 }^{ +0.21 }_{ -0.18 }$&--&--&--\\ 
K02364.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.06 }_{ -0.05 }$&${ 5250 }^{ +65 }_{ -92 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.03 }^{ +0.16 }_{ -0.16 }$&${ 9.69 }^{ +0.37 }_{ -0.43 }$&${ 944 }^{ +68 }_{ -61 }$&${ 0.37 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K02365.01 &${ 1.08 }^{ +0.05 }_{ -0.04 }$&${ 1.21 }^{ +0.19 }_{ -0.15 }$&${ 5917 }^{ +84 }_{ -71 }$&${ 4.30 }^{ +0.11 }_{ -0.11 }$&${ 0.09 }^{ +0.08 }_{ -0.08 }$&${ 9.71 }^{ +0.12 }_{ -0.23 }$&${ 816 }^{ +127 }_{ -100 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&(5831, 104)&(4.27, 0.12)&(0.10, 0.12)\\ 
K02365.02 &${ 1.08 }^{ +0.06 }_{ -0.04 }$&${ 1.21 }^{ +0.20 }_{ -0.16 }$&${ 5923 }^{ +82 }_{ -73 }$&${ 4.30 }^{ +0.12 }_{ -0.12 }$&${ 0.09 }^{ +0.08 }_{ -0.08 }$&${ 9.70 }^{ +0.12 }_{ -0.26 }$&${ 817 }^{ +134 }_{ -104 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&(5831, 104)&(4.27, 0.12)&(0.10, 0.12)\\ 
K02366.01 &${ 1.23 }^{ +0.09 }_{ -0.05 }$&${ 1.38 }^{ +0.29 }_{ -0.16 }$&${ 6210 }^{ +71 }_{ -59 }$&${ 4.24 }^{ +0.10 }_{ -0.13 }$&${ 0.12 }^{ +0.09 }_{ -0.08 }$&${ 9.49 }^{ +0.07 }_{ -0.18 }$&${ 558 }^{ +114 }_{ -65 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(6126, 90)&(4.22, 0.12)&(0.14, 0.10)\\ 
K02367.01 &${ 1.30 }^{ +0.07 }_{ -0.06 }$&${ 1.43 }^{ +0.21 }_{ -0.14 }$&${ 6208 }^{ +90 }_{ -85 }$&${ 4.24 }^{ +0.08 }_{ -0.10 }$&${ 0.30 }^{ +0.07 }_{ -0.07 }$&${ 9.38 }^{ +0.11 }_{ -0.18 }$&${ 594 }^{ +87 }_{ -58 }$&${ 0.13 }^{ +0.07 }_{ -0.07 }$&(6164, 98)&(4.23, 0.09)&(0.38, 0.08)\\ 
K02368.01 &${ 0.94 }^{ +0.04 }_{ -0.05 }$&${ 0.92 }^{ +0.16 }_{ -0.06 }$&${ 5568 }^{ +67 }_{ -92 }$&${ 4.49 }^{ +0.05 }_{ -0.14 }$&${ 0.04 }^{ +0.14 }_{ -0.17 }$&${ 9.71 }^{ +0.32 }_{ -0.45 }$&${ 1155 }^{ +192 }_{ -87 }$&${ 0.19 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K02369.01 &${ 0.96 }^{ +0.05 }_{ -0.07 }$&${ 0.94 }^{ +0.13 }_{ -0.08 }$&${ 5705 }^{ +123 }_{ -78 }$&${ 4.48 }^{ +0.06 }_{ -0.12 }$&${ -0.08 }^{ +0.17 }_{ -0.19 }$&${ 9.62 }^{ +0.30 }_{ -0.38 }$&${ 1486 }^{ +213 }_{ -132 }$&${ 0.07 }^{ +0.10 }_{ -0.05 }$&--&--&--\\ 
K02369.03 &${ 0.96 }^{ +0.05 }_{ -0.06 }$&${ 0.93 }^{ +0.14 }_{ -0.07 }$&${ 5704 }^{ +124 }_{ -77 }$&${ 4.48 }^{ +0.05 }_{ -0.12 }$&${ -0.08 }^{ +0.15 }_{ -0.20 }$&${ 9.60 }^{ +0.31 }_{ -0.37 }$&${ 1477 }^{ +238 }_{ -123 }$&${ 0.07 }^{ +0.10 }_{ -0.05 }$&--&--&--\\ 
K02370.01 &${ 1.56 }^{ +0.19 }_{ -0.19 }$&${ 1.90 }^{ +0.58 }_{ -0.38 }$&${ 6968 }^{ +333 }_{ -317 }$&${ 4.07 }^{ +0.15 }_{ -0.17 }$&${ 0.02 }^{ +0.16 }_{ -0.18 }$&${ 9.14 }^{ +0.13 }_{ -0.08 }$&${ 1066 }^{ +317 }_{ -218 }$&${ 0.40 }^{ +0.17 }_{ -0.19 }$&--&--&--\\ 
K02371.01 &${ 1.10 }^{ +0.11 }_{ -0.08 }$&${ 1.15 }^{ +0.31 }_{ -0.14 }$&${ 6051 }^{ +145 }_{ -181 }$&${ 4.36 }^{ +0.09 }_{ -0.18 }$&${ 0.03 }^{ +0.13 }_{ -0.15 }$&${ 9.51 }^{ +0.19 }_{ -0.27 }$&${ 1304 }^{ +347 }_{ -169 }$&${ 0.26 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K02372.01 &${ 1.14 }^{ +0.05 }_{ -0.04 }$&${ 1.21 }^{ +0.13 }_{ -0.09 }$&${ 6050 }^{ +75 }_{ -82 }$&${ 4.33 }^{ +0.07 }_{ -0.08 }$&${ 0.13 }^{ +0.08 }_{ -0.08 }$&${ 9.54 }^{ +0.13 }_{ -0.23 }$&${ 685 }^{ +71 }_{ -54 }$&${ 0.13 }^{ +0.06 }_{ -0.06 }$&(6067, 95)&(4.31, 0.09)&(0.26, 0.12)\\ 
K02373.01 &${ 0.98 }^{ +0.03 }_{ -0.04 }$&${ 1.00 }^{ +0.13 }_{ -0.08 }$&${ 5710 }^{ +72 }_{ -82 }$&${ 4.42 }^{ +0.08 }_{ -0.10 }$&${ 0.03 }^{ +0.09 }_{ -0.10 }$&${ 9.79 }^{ +0.16 }_{ -0.38 }$&${ 893 }^{ +111 }_{ -71 }$&${ 0.17 }^{ +0.06 }_{ -0.08 }$&(5708, 110)&(4.37, 0.10)&(0.00, 0.14)\\ 
K02374.01 &${ 0.88 }^{ +0.06 }_{ -0.06 }$&${ 0.85 }^{ +0.10 }_{ -0.06 }$&${ 5443 }^{ +185 }_{ -101 }$&${ 4.53 }^{ +0.05 }_{ -0.10 }$&${ -0.10 }^{ +0.16 }_{ -0.18 }$&${ 9.64 }^{ +0.36 }_{ -0.42 }$&${ 684 }^{ +81 }_{ -56 }$&${ 0.13 }^{ +0.17 }_{ -0.09 }$&--&--&--\\ 
K02374.02 &${ 0.88 }^{ +0.06 }_{ -0.06 }$&${ 0.85 }^{ +0.09 }_{ -0.06 }$&${ 5437 }^{ +172 }_{ -100 }$&${ 4.53 }^{ +0.05 }_{ -0.10 }$&${ -0.09 }^{ +0.16 }_{ -0.18 }$&${ 9.64 }^{ +0.37 }_{ -0.42 }$&${ 683 }^{ +81 }_{ -53 }$&${ 0.13 }^{ +0.16 }_{ -0.09 }$&--&--&--\\ 
K02375.01 &${ 0.91 }^{ +0.04 }_{ -0.04 }$&${ 0.87 }^{ +0.11 }_{ -0.05 }$&${ 5461 }^{ +80 }_{ -113 }$&${ 4.52 }^{ +0.04 }_{ -0.11 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.66 }^{ +0.37 }_{ -0.43 }$&${ 777 }^{ +96 }_{ -54 }$&${ 0.23 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K02376.01 &${ 0.85 }^{ +0.03 }_{ -0.04 }$&${ 0.80 }^{ +0.04 }_{ -0.03 }$&${ 5130 }^{ +48 }_{ -48 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ 0.05 }^{ +0.15 }_{ -0.15 }$&${ 9.67 }^{ +0.36 }_{ -0.41 }$&${ 757 }^{ +43 }_{ -34 }$&${ 0.08 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K02377.01 &${ 0.90 }^{ +0.07 }_{ -0.05 }$&${ 0.86 }^{ +0.10 }_{ -0.06 }$&${ 5387 }^{ +254 }_{ -198 }$&${ 4.53 }^{ +0.05 }_{ -0.08 }$&${ 0.02 }^{ +0.14 }_{ -0.15 }$&${ 9.64 }^{ +0.34 }_{ -0.41 }$&${ 617 }^{ +82 }_{ -48 }$&${ 0.42 }^{ +0.24 }_{ -0.21 }$&--&--&--\\ 
K02378.01 &${ 0.95 }^{ +0.04 }_{ -0.05 }$&${ 0.93 }^{ +0.13 }_{ -0.07 }$&${ 5616 }^{ +93 }_{ -130 }$&${ 4.48 }^{ +0.06 }_{ -0.12 }$&${ 0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.68 }^{ +0.30 }_{ -0.44 }$&${ 701 }^{ +102 }_{ -57 }$&${ 0.24 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K02379.01 &${ 1.07 }^{ +0.09 }_{ -0.08 }$&${ 1.09 }^{ +0.30 }_{ -0.13 }$&${ 6010 }^{ +124 }_{ -188 }$&${ 4.39 }^{ +0.09 }_{ -0.17 }$&${ -0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.56 }^{ +0.17 }_{ -0.31 }$&${ 1215 }^{ +340 }_{ -151 }$&${ 0.28 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K02380.01 &${ 1.06 }^{ +0.13 }_{ -0.08 }$&${ 1.10 }^{ +0.28 }_{ -0.15 }$&${ 5951 }^{ +251 }_{ -214 }$&${ 4.38 }^{ +0.11 }_{ -0.17 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.52 }^{ +0.27 }_{ -0.28 }$&${ 835 }^{ +219 }_{ -124 }$&${ 0.27 }^{ +0.18 }_{ -0.17 }$&--&--&--\\ 
K02381.01 &${ 0.93 }^{ +0.05 }_{ -0.05 }$&${ 0.90 }^{ +0.12 }_{ -0.06 }$&${ 5526 }^{ +129 }_{ -116 }$&${ 4.51 }^{ +0.05 }_{ -0.12 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.66 }^{ +0.35 }_{ -0.43 }$&${ 1123 }^{ +158 }_{ -85 }$&${ 0.19 }^{ +0.11 }_{ -0.12 }$&--&--&--\\ 
K02382.01 &${ 1.60 }^{ +0.11 }_{ -0.10 }$&${ 1.74 }^{ +0.31 }_{ -0.20 }$&${ 8456 }^{ +246 }_{ -181 }$&${ 4.16 }^{ +0.08 }_{ -0.11 }$&${ -0.50 }^{ +0.10 }_{ -0.12 }$&${ 9.05 }^{ +0.05 }_{ -0.03 }$&${ 1167 }^{ +205 }_{ -133 }$&${ 0.07 }^{ +0.08 }_{ -0.05 }$&--&--&--\\ 
K02383.01 &${ 0.99 }^{ +0.04 }_{ -0.05 }$&${ 0.98 }^{ +0.15 }_{ -0.07 }$&${ 5743 }^{ +74 }_{ -78 }$&${ 4.46 }^{ +0.06 }_{ -0.13 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.61 }^{ +0.28 }_{ -0.38 }$&${ 1124 }^{ +169 }_{ -90 }$&${ 0.10 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K02384.01 &${ 1.44 }^{ +0.21 }_{ -0.15 }$&${ 1.72 }^{ +0.63 }_{ -0.29 }$&${ 6719 }^{ +126 }_{ -129 }$&${ 4.12 }^{ +0.13 }_{ -0.21 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.24 }^{ +0.10 }_{ -0.10 }$&${ 1009 }^{ +360 }_{ -177 }$&${ 0.12 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K02385.01 &${ 0.83 }^{ +0.04 }_{ -0.05 }$&${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 5147 }^{ +52 }_{ -53 }$&${ 4.57 }^{ +0.03 }_{ -0.05 }$&${ -0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.71 }^{ +0.33 }_{ -0.40 }$&${ 973 }^{ +53 }_{ -56 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K02386.01 &${ 1.01 }^{ +0.11 }_{ -0.08 }$&${ 1.03 }^{ +0.23 }_{ -0.12 }$&${ 5866 }^{ +282 }_{ -202 }$&${ 4.42 }^{ +0.09 }_{ -0.15 }$&${ -0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.55 }^{ +0.29 }_{ -0.32 }$&${ 1062 }^{ +250 }_{ -133 }$&${ 0.26 }^{ +0.21 }_{ -0.17 }$&--&--&--\\ 
K02387.01 &${ 1.06 }^{ +0.07 }_{ -0.06 }$&${ 1.08 }^{ +0.26 }_{ -0.10 }$&${ 5905 }^{ +83 }_{ -104 }$&${ 4.40 }^{ +0.08 }_{ -0.16 }$&${ 0.07 }^{ +0.14 }_{ -0.16 }$&${ 9.58 }^{ +0.19 }_{ -0.33 }$&${ 1363 }^{ +318 }_{ -135 }$&${ 0.17 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K02388.01 &${ 0.91 }^{ +0.06 }_{ -0.06 }$&${ 0.88 }^{ +0.10 }_{ -0.08 }$&${ 5600 }^{ +128 }_{ -99 }$&${ 4.51 }^{ +0.05 }_{ -0.10 }$&${ -0.14 }^{ +0.17 }_{ -0.20 }$&${ 9.62 }^{ +0.34 }_{ -0.40 }$&${ 592 }^{ +69 }_{ -55 }$&${ 0.12 }^{ +0.11 }_{ -0.08 }$&--&--&--\\ 
K02389.01 &${ 1.06 }^{ +0.05 }_{ -0.05 }$&${ 1.10 }^{ +0.11 }_{ -0.08 }$&${ 5986 }^{ +91 }_{ -77 }$&${ 4.38 }^{ +0.07 }_{ -0.08 }$&${ -0.02 }^{ +0.10 }_{ -0.11 }$&${ 9.58 }^{ +0.17 }_{ -0.29 }$&${ 667 }^{ +70 }_{ -53 }$&${ 0.08 }^{ +0.07 }_{ -0.06 }$&(5897, 115)&(4.36, 0.10)&(-0.10, 0.16)\\ 
K02390.01 &${ 1.25 }^{ +0.14 }_{ -0.12 }$&${ 1.94 }^{ +0.50 }_{ -0.40 }$&${ 5944 }^{ +91 }_{ -82 }$&${ 3.97 }^{ +0.15 }_{ -0.19 }$&${ 0.05 }^{ +0.14 }_{ -0.09 }$&${ 9.64 }^{ +0.13 }_{ -0.13 }$&${ 622 }^{ +162 }_{ -129 }$&${ 0.10 }^{ +0.08 }_{ -0.07 }$&(5822, 131)&(3.68, 0.21)&(0.06, 0.18)\\ 
K02391.01 &${ 0.98 }^{ +0.05 }_{ -0.05 }$&${ 0.96 }^{ +0.16 }_{ -0.07 }$&${ 5673 }^{ +94 }_{ -122 }$&${ 4.47 }^{ +0.06 }_{ -0.14 }$&${ 0.06 }^{ +0.13 }_{ -0.15 }$&${ 9.63 }^{ +0.31 }_{ -0.41 }$&${ 1067 }^{ +184 }_{ -85 }$&${ 0.24 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K02392.01 &${ 1.00 }^{ +0.12 }_{ -0.08 }$&${ 0.99 }^{ +0.21 }_{ -0.12 }$&${ 5842 }^{ +246 }_{ -266 }$&${ 4.45 }^{ +0.08 }_{ -0.14 }$&${ -0.04 }^{ +0.14 }_{ -0.18 }$&${ 9.56 }^{ +0.25 }_{ -0.34 }$&${ 958 }^{ +218 }_{ -129 }$&${ 0.47 }^{ +0.19 }_{ -0.23 }$&--&--&--\\ 
K02393.01 &${ 0.82 }^{ +0.04 }_{ -0.04 }$&${ 0.77 }^{ +0.04 }_{ -0.04 }$&${ 5057 }^{ +71 }_{ -111 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ 0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.63 }^{ +0.38 }_{ -0.38 }$&${ 544 }^{ +29 }_{ -30 }$&${ 0.33 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K02393.02 &${ 0.82 }^{ +0.04 }_{ -0.04 }$&${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 5061 }^{ +71 }_{ -108 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ 0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.65 }^{ +0.37 }_{ -0.40 }$&${ 546 }^{ +31 }_{ -32 }$&${ 0.33 }^{ +0.07 }_{ -0.14 }$&--&--&--\\ 
K02395.01 &${ 1.18 }^{ +0.16 }_{ -0.10 }$&${ 1.27 }^{ +0.45 }_{ -0.19 }$&${ 6182 }^{ +157 }_{ -180 }$&${ 4.30 }^{ +0.11 }_{ -0.21 }$&${ 0.05 }^{ +0.13 }_{ -0.16 }$&${ 9.46 }^{ +0.15 }_{ -0.22 }$&${ 1366 }^{ +481 }_{ -211 }$&${ 0.23 }^{ +0.10 }_{ -0.13 }$&--&--&--\\ 
K02396.01 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.85 }^{ +0.07 }_{ -0.06 }$&${ 5374 }^{ +77 }_{ -88 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ -0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.65 }^{ +0.37 }_{ -0.42 }$&${ 669 }^{ +59 }_{ -47 }$&${ 0.14 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K02397.01 &${ 0.87 }^{ +0.04 }_{ -0.04 }$&${ 0.82 }^{ +0.05 }_{ -0.03 }$&${ 5194 }^{ +46 }_{ -52 }$&${ 4.55 }^{ +0.03 }_{ -0.06 }$&${ 0.09 }^{ +0.16 }_{ -0.16 }$&${ 9.66 }^{ +0.38 }_{ -0.42 }$&${ 909 }^{ +55 }_{ -42 }$&${ 0.10 }^{ +0.03 }_{ -0.05 }$&--&--&--\\ 
K02398.01 &${ 1.24 }^{ +0.20 }_{ -0.10 }$&${ 1.38 }^{ +0.62 }_{ -0.20 }$&${ 6332 }^{ +121 }_{ -143 }$&${ 4.25 }^{ +0.11 }_{ -0.26 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.40 }^{ +0.12 }_{ -0.17 }$&${ 916 }^{ +401 }_{ -140 }$&${ 0.17 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K02399.01 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.05 }$&${ 5239 }^{ +71 }_{ -82 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ -0.04 }^{ +0.15 }_{ -0.18 }$&${ 9.64 }^{ +0.37 }_{ -0.39 }$&${ 455 }^{ +29 }_{ -29 }$&${ 0.14 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K02400.01 &${ 1.14 }^{ +0.20 }_{ -0.13 }$&${ 1.22 }^{ +0.41 }_{ -0.22 }$&${ 6161 }^{ +312 }_{ -302 }$&${ 4.32 }^{ +0.13 }_{ -0.18 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.44 }^{ +0.22 }_{ -0.23 }$&${ 1688 }^{ +600 }_{ -329 }$&${ 0.62 }^{ +0.20 }_{ -0.22 }$&--&--&--\\ 
K02401.01 &${ 0.76 }^{ +0.03 }_{ -0.04 }$&${ 0.71 }^{ +0.02 }_{ -0.03 }$&${ 4693 }^{ +54 }_{ -57 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ 0.00 }^{ +0.16 }_{ -0.17 }$&${ 9.51 }^{ +0.46 }_{ -0.31 }$&${ 429 }^{ +18 }_{ -21 }$&${ 0.13 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K02402.01 &${ 0.80 }^{ +0.03 }_{ -0.04 }$&${ 0.75 }^{ +0.03 }_{ -0.03 }$&${ 4870 }^{ +50 }_{ -52 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ 0.04 }^{ +0.16 }_{ -0.17 }$&${ 9.56 }^{ +0.44 }_{ -0.34 }$&${ 455 }^{ +19 }_{ -21 }$&${ 0.11 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K02403.01 &${ 1.18 }^{ +0.04 }_{ -0.03 }$&${ 1.22 }^{ +0.10 }_{ -0.07 }$&${ 6155 }^{ +65 }_{ -57 }$&${ 4.34 }^{ +0.04 }_{ -0.06 }$&${ 0.14 }^{ +0.08 }_{ -0.08 }$&${ 9.37 }^{ +0.16 }_{ -0.19 }$&${ 578 }^{ +45 }_{ -34 }$&${ 0.05 }^{ +0.05 }_{ -0.03 }$&(6106, 82)&(4.34, 0.07)&(0.20, 0.10)\\ 
K02404.01 &${ 1.04 }^{ +0.08 }_{ -0.05 }$&${ 1.07 }^{ +0.36 }_{ -0.12 }$&${ 5775 }^{ +65 }_{ -87 }$&${ 4.39 }^{ +0.09 }_{ -0.23 }$&${ 0.15 }^{ +0.14 }_{ -0.14 }$&${ 9.66 }^{ +0.21 }_{ -0.39 }$&${ 1455 }^{ +478 }_{ -162 }$&${ 0.30 }^{ +0.03 }_{ -0.07 }$&--&--&--\\ 
K02404.02 &${ 1.04 }^{ +0.07 }_{ -0.05 }$&${ 1.07 }^{ +0.34 }_{ -0.11 }$&${ 5771 }^{ +66 }_{ -87 }$&${ 4.40 }^{ +0.09 }_{ -0.23 }$&${ 0.16 }^{ +0.14 }_{ -0.14 }$&${ 9.66 }^{ +0.22 }_{ -0.39 }$&${ 1446 }^{ +459 }_{ -154 }$&${ 0.30 }^{ +0.03 }_{ -0.07 }$&--&--&--\\ 
K02405.01 &${ 1.59 }^{ +0.19 }_{ -0.17 }$&${ 1.96 }^{ +0.57 }_{ -0.37 }$&${ 7032 }^{ +146 }_{ -138 }$&${ 4.05 }^{ +0.14 }_{ -0.17 }$&${ 0.01 }^{ +0.15 }_{ -0.15 }$&${ 9.13 }^{ +0.08 }_{ -0.06 }$&${ 901 }^{ +261 }_{ -172 }$&${ 0.11 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K02406.01 &${ 1.13 }^{ +0.14 }_{ -0.09 }$&${ 1.19 }^{ +0.40 }_{ -0.15 }$&${ 6140 }^{ +133 }_{ -148 }$&${ 4.34 }^{ +0.10 }_{ -0.20 }$&${ 0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.48 }^{ +0.16 }_{ -0.24 }$&${ 1241 }^{ +407 }_{ -171 }$&${ 0.17 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K02407.01 &${ 1.02 }^{ +0.08 }_{ -0.07 }$&${ 1.02 }^{ +0.18 }_{ -0.10 }$&${ 5923 }^{ +148 }_{ -124 }$&${ 4.43 }^{ +0.07 }_{ -0.13 }$&${ -0.08 }^{ +0.16 }_{ -0.21 }$&${ 9.57 }^{ +0.23 }_{ -0.33 }$&${ 779 }^{ +137 }_{ -84 }$&${ 0.14 }^{ +0.11 }_{ -0.09 }$&--&--&--\\ 
K02408.01 &${ 0.97 }^{ +0.06 }_{ -0.07 }$&${ 0.95 }^{ +0.15 }_{ -0.08 }$&${ 5747 }^{ +108 }_{ -151 }$&${ 4.47 }^{ +0.06 }_{ -0.12 }$&${ -0.04 }^{ +0.14 }_{ -0.19 }$&${ 9.62 }^{ +0.27 }_{ -0.39 }$&${ 667 }^{ +106 }_{ -63 }$&${ 0.25 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K02409.01 &${ 0.78 }^{ +0.05 }_{ -0.06 }$&${ 0.74 }^{ +0.05 }_{ -0.07 }$&${ 5063 }^{ +95 }_{ -81 }$&${ 4.59 }^{ +0.04 }_{ -0.05 }$&${ -0.18 }^{ +0.18 }_{ -0.25 }$&${ 9.71 }^{ +0.33 }_{ -0.43 }$&${ 547 }^{ +39 }_{ -53 }$&${ 0.14 }^{ +0.11 }_{ -0.09 }$&--&--&--\\ 
K02411.01 &${ 0.99 }^{ +0.05 }_{ -0.05 }$&${ 0.98 }^{ +0.17 }_{ -0.07 }$&${ 5727 }^{ +75 }_{ -82 }$&${ 4.46 }^{ +0.06 }_{ -0.14 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.65 }^{ +0.27 }_{ -0.40 }$&${ 1231 }^{ +219 }_{ -99 }$&${ 0.11 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K02412.01 &${ 0.74 }^{ +0.04 }_{ -0.05 }$&${ 0.71 }^{ +0.03 }_{ -0.04 }$&${ 4746 }^{ +66 }_{ -73 }$&${ 4.62 }^{ +0.03 }_{ -0.03 }$&${ -0.08 }^{ +0.17 }_{ -0.17 }$&${ 9.61 }^{ +0.40 }_{ -0.38 }$&${ 290 }^{ +14 }_{ -19 }$&${ 0.16 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K02413.01 &${ 0.75 }^{ +0.03 }_{ -0.05 }$&${ 0.71 }^{ +0.03 }_{ -0.04 }$&${ 4726 }^{ +71 }_{ -82 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ -0.05 }^{ +0.17 }_{ -0.16 }$&${ 9.56 }^{ +0.43 }_{ -0.34 }$&${ 470 }^{ +23 }_{ -29 }$&${ 0.20 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K02413.02 &${ 0.75 }^{ +0.04 }_{ -0.05 }$&${ 0.71 }^{ +0.03 }_{ -0.04 }$&${ 4729 }^{ +70 }_{ -83 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ -0.05 }^{ +0.16 }_{ -0.16 }$&${ 9.58 }^{ +0.42 }_{ -0.36 }$&${ 471 }^{ +21 }_{ -28 }$&${ 0.19 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K02414.01 &${ 0.97 }^{ +0.03 }_{ -0.04 }$&${ 1.01 }^{ +0.15 }_{ -0.09 }$&${ 5688 }^{ +62 }_{ -59 }$&${ 4.41 }^{ +0.09 }_{ -0.11 }$&${ 0.01 }^{ +0.09 }_{ -0.12 }$&${ 9.84 }^{ +0.14 }_{ -0.40 }$&${ 559 }^{ +81 }_{ -52 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&(5610, 108)&(4.30, 0.14)&(-0.04, 0.16)\\ 
K02414.02 &${ 0.97 }^{ +0.03 }_{ -0.04 }$&${ 1.02 }^{ +0.17 }_{ -0.10 }$&${ 5686 }^{ +62 }_{ -59 }$&${ 4.40 }^{ +0.10 }_{ -0.12 }$&${ 0.01 }^{ +0.09 }_{ -0.11 }$&${ 9.87 }^{ +0.12 }_{ -0.39 }$&${ 568 }^{ +93 }_{ -57 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&(5610, 108)&(4.30, 0.14)&(-0.04, 0.16)\\ 
K02415.01 &${ 0.94 }^{ +0.06 }_{ -0.07 }$&${ 0.92 }^{ +0.13 }_{ -0.08 }$&${ 5672 }^{ +126 }_{ -106 }$&${ 4.49 }^{ +0.05 }_{ -0.12 }$&${ -0.08 }^{ +0.16 }_{ -0.20 }$&${ 9.63 }^{ +0.31 }_{ -0.40 }$&${ 1295 }^{ +186 }_{ -114 }$&${ 0.13 }^{ +0.11 }_{ -0.09 }$&--&--&--\\ 
K02416.01 &${ 0.97 }^{ +0.04 }_{ -0.05 }$&${ 0.95 }^{ +0.16 }_{ -0.07 }$&${ 5667 }^{ +72 }_{ -89 }$&${ 4.47 }^{ +0.06 }_{ -0.14 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.65 }^{ +0.30 }_{ -0.41 }$&${ 1206 }^{ +195 }_{ -97 }$&${ 0.15 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K02417.01 &${ 0.66 }^{ +0.05 }_{ -0.02 }$&${ 0.66 }^{ +0.02 }_{ -0.02 }$&${ 4577 }^{ +42 }_{ -52 }$&${ 4.63 }^{ +0.01 }_{ -0.01 }$&${ -0.23 }^{ +0.12 }_{ -0.07 }$&${ 10.03 }^{ +0.11 }_{ -0.42 }$&${ 588 }^{ +24 }_{ -19 }$&${ 0.42 }^{ +0.05 }_{ -0.08 }$&(4558, 86)&(4.61, 0.02)&(-0.12, 0.16)\\ 
K02418.01 &${ 0.54 }^{ +0.03 }_{ -0.04 }$&${ 0.51 }^{ +0.03 }_{ -0.03 }$&${ 3784 }^{ +39 }_{ -39 }$&${ 4.75 }^{ +0.03 }_{ -0.02 }$&${ -0.06 }^{ +0.09 }_{ -0.11 }$&${ 9.57 }^{ +0.39 }_{ -0.35 }$&${ 236 }^{ +16 }_{ -20 }$&${ 0.05 }^{ +0.06 }_{ -0.03 }$&(3593, 65)&(4.79, 0.08)&(0.16, 0.14)\\ 
K02419.01 &${ 1.06 }^{ +0.08 }_{ -0.06 }$&${ 1.08 }^{ +0.19 }_{ -0.10 }$&${ 5961 }^{ +134 }_{ -116 }$&${ 4.40 }^{ +0.07 }_{ -0.13 }$&${ 0.01 }^{ +0.14 }_{ -0.15 }$&${ 9.54 }^{ +0.20 }_{ -0.31 }$&${ 1433 }^{ +260 }_{ -147 }$&${ 0.13 }^{ +0.10 }_{ -0.09 }$&--&--&--\\ 
K02420.01 &${ 1.01 }^{ +0.05 }_{ -0.05 }$&${ 1.00 }^{ +0.20 }_{ -0.08 }$&${ 5778 }^{ +80 }_{ -107 }$&${ 4.44 }^{ +0.06 }_{ -0.15 }$&${ 0.06 }^{ +0.15 }_{ -0.15 }$&${ 9.62 }^{ +0.24 }_{ -0.39 }$&${ 948 }^{ +191 }_{ -84 }$&${ 0.18 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K02420.02 &${ 1.02 }^{ +0.05 }_{ -0.06 }$&${ 1.01 }^{ +0.24 }_{ -0.09 }$&${ 5781 }^{ +79 }_{ -107 }$&${ 4.43 }^{ +0.07 }_{ -0.18 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.65 }^{ +0.23 }_{ -0.40 }$&${ 956 }^{ +226 }_{ -90 }$&${ 0.18 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K02421.01 &${ 0.82 }^{ +0.05 }_{ -0.05 }$&${ 0.78 }^{ +0.06 }_{ -0.05 }$&${ 5111 }^{ +222 }_{ -161 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.64 }^{ +0.38 }_{ -0.40 }$&${ 444 }^{ +40 }_{ -30 }$&${ 0.34 }^{ +0.25 }_{ -0.20 }$&--&--&--\\ 
K02421.02 &${ 0.82 }^{ +0.05 }_{ -0.05 }$&${ 0.78 }^{ +0.06 }_{ -0.05 }$&${ 5116 }^{ +202 }_{ -164 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.66 }^{ +0.38 }_{ -0.41 }$&${ 445 }^{ +39 }_{ -31 }$&${ 0.35 }^{ +0.23 }_{ -0.22 }$&--&--&--\\ 
K02422.01 &${ 0.92 }^{ +0.04 }_{ -0.04 }$&${ 0.89 }^{ +0.11 }_{ -0.05 }$&${ 5471 }^{ +75 }_{ -112 }$&${ 4.51 }^{ +0.04 }_{ -0.11 }$&${ 0.06 }^{ +0.15 }_{ -0.15 }$&${ 9.68 }^{ +0.36 }_{ -0.44 }$&${ 740 }^{ +95 }_{ -50 }$&${ 0.26 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K02422.02 &${ 0.92 }^{ +0.04 }_{ -0.05 }$&${ 0.89 }^{ +0.14 }_{ -0.06 }$&${ 5478 }^{ +75 }_{ -114 }$&${ 4.51 }^{ +0.05 }_{ -0.13 }$&${ 0.06 }^{ +0.14 }_{ -0.16 }$&${ 9.70 }^{ +0.36 }_{ -0.46 }$&${ 743 }^{ +115 }_{ -51 }$&${ 0.27 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K02423.01 &${ 1.16 }^{ +0.18 }_{ -0.10 }$&${ 1.25 }^{ +0.52 }_{ -0.18 }$&${ 6198 }^{ +139 }_{ -168 }$&${ 4.30 }^{ +0.11 }_{ -0.23 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.46 }^{ +0.14 }_{ -0.21 }$&${ 1281 }^{ +525 }_{ -200 }$&${ 0.25 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K02424.01 &${ 0.80 }^{ +0.03 }_{ -0.04 }$&${ 0.76 }^{ +0.03 }_{ -0.03 }$&${ 4967 }^{ +56 }_{ -63 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ 0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.64 }^{ +0.37 }_{ -0.39 }$&${ 866 }^{ +37 }_{ -42 }$&${ 0.14 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K02425.01 &${ 1.33 }^{ +0.21 }_{ -0.15 }$&${ 1.53 }^{ +0.67 }_{ -0.28 }$&${ 6459 }^{ +182 }_{ -191 }$&${ 4.19 }^{ +0.13 }_{ -0.25 }$&${ 0.05 }^{ +0.13 }_{ -0.16 }$&${ 9.33 }^{ +0.13 }_{ -0.14 }$&${ 1010 }^{ +434 }_{ -189 }$&${ 0.19 }^{ +0.11 }_{ -0.12 }$&--&--&--\\ 
K02426.01 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.90 }^{ +0.12 }_{ -0.06 }$&${ 5541 }^{ +79 }_{ -83 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ 0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.34 }_{ -0.43 }$&${ 533 }^{ +70 }_{ -37 }$&${ 0.13 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K02427.01 &${ 0.83 }^{ +0.04 }_{ -0.05 }$&${ 0.79 }^{ +0.05 }_{ -0.05 }$&${ 5239 }^{ +61 }_{ -68 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.10 }^{ +0.16 }_{ -0.18 }$&${ 9.63 }^{ +0.37 }_{ -0.41 }$&${ 857 }^{ +56 }_{ -62 }$&${ 0.12 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K02428.01 &${ 0.83 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.05 }$&${ 5174 }^{ +66 }_{ -101 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.68 }^{ +0.37 }_{ -0.41 }$&${ 754 }^{ +46 }_{ -47 }$&${ 0.26 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K02429.01 &${ 1.06 }^{ +0.13 }_{ -0.10 }$&${ 1.09 }^{ +0.28 }_{ -0.16 }$&${ 5965 }^{ +242 }_{ -263 }$&${ 4.39 }^{ +0.10 }_{ -0.16 }$&${ 0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.52 }^{ +0.23 }_{ -0.27 }$&${ 1150 }^{ +312 }_{ -181 }$&${ 0.50 }^{ +0.17 }_{ -0.22 }$&--&--&--\\ 
K02430.01 &${ 0.93 }^{ +0.05 }_{ -0.05 }$&${ 0.89 }^{ +0.11 }_{ -0.06 }$&${ 5479 }^{ +155 }_{ -104 }$&${ 4.51 }^{ +0.05 }_{ -0.11 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.63 }^{ +0.38 }_{ -0.41 }$&${ 640 }^{ +81 }_{ -46 }$&${ 0.14 }^{ +0.14 }_{ -0.10 }$&--&--&--\\ 
K02432.01 &${ 0.86 }^{ +0.05 }_{ -0.05 }$&${ 0.82 }^{ +0.07 }_{ -0.05 }$&${ 5337 }^{ +156 }_{ -154 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.09 }^{ +0.15 }_{ -0.17 }$&${ 9.61 }^{ +0.37 }_{ -0.39 }$&${ 1078 }^{ +95 }_{ -78 }$&${ 0.28 }^{ +0.15 }_{ -0.17 }$&--&--&--\\ 
K02433.01 &${ 1.12 }^{ +0.11 }_{ -0.08 }$&${ 1.19 }^{ +0.34 }_{ -0.14 }$&${ 6091 }^{ +118 }_{ -137 }$&${ 4.34 }^{ +0.09 }_{ -0.18 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.52 }^{ +0.16 }_{ -0.26 }$&${ 1550 }^{ +448 }_{ -193 }$&${ 0.16 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K02433.02 &${ 1.12 }^{ +0.11 }_{ -0.08 }$&${ 1.18 }^{ +0.32 }_{ -0.14 }$&${ 6091 }^{ +116 }_{ -139 }$&${ 4.35 }^{ +0.09 }_{ -0.18 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.50 }^{ +0.17 }_{ -0.27 }$&${ 1537 }^{ +420 }_{ -196 }$&${ 0.15 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K02433.03 &${ 1.12 }^{ +0.10 }_{ -0.07 }$&${ 1.17 }^{ +0.31 }_{ -0.14 }$&${ 6088 }^{ +120 }_{ -146 }$&${ 4.35 }^{ +0.09 }_{ -0.17 }$&${ 0.03 }^{ +0.14 }_{ -0.15 }$&${ 9.50 }^{ +0.16 }_{ -0.27 }$&${ 1536 }^{ +398 }_{ -195 }$&${ 0.15 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K02433.04 &${ 1.12 }^{ +0.11 }_{ -0.07 }$&${ 1.17 }^{ +0.34 }_{ -0.13 }$&${ 6079 }^{ +128 }_{ -136 }$&${ 4.35 }^{ +0.08 }_{ -0.19 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.50 }^{ +0.17 }_{ -0.27 }$&${ 1522 }^{ +429 }_{ -181 }$&${ 0.15 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K02433.05 &${ 1.12 }^{ +0.11 }_{ -0.08 }$&${ 1.18 }^{ +0.33 }_{ -0.15 }$&${ 6088 }^{ +120 }_{ -136 }$&${ 4.34 }^{ +0.09 }_{ -0.18 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.51 }^{ +0.17 }_{ -0.27 }$&${ 1546 }^{ +427 }_{ -200 }$&${ 0.16 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K02434.01 &${ 1.01 }^{ +0.05 }_{ -0.05 }$&${ 1.00 }^{ +0.21 }_{ -0.09 }$&${ 5755 }^{ +93 }_{ -128 }$&${ 4.44 }^{ +0.07 }_{ -0.16 }$&${ 0.06 }^{ +0.12 }_{ -0.14 }$&${ 9.63 }^{ +0.26 }_{ -0.40 }$&${ 1367 }^{ +288 }_{ -128 }$&${ 0.22 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K02435.01 &${ 0.93 }^{ +0.05 }_{ -0.05 }$&${ 0.91 }^{ +0.13 }_{ -0.07 }$&${ 5597 }^{ +99 }_{ -104 }$&${ 4.50 }^{ +0.05 }_{ -0.13 }$&${ -0.03 }^{ +0.14 }_{ -0.19 }$&${ 9.65 }^{ +0.34 }_{ -0.42 }$&${ 993 }^{ +149 }_{ -79 }$&${ 0.13 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K02436.01 &${ 0.94 }^{ +0.04 }_{ -0.04 }$&${ 0.90 }^{ +0.12 }_{ -0.06 }$&${ 5472 }^{ +74 }_{ -109 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ 0.12 }^{ +0.16 }_{ -0.16 }$&${ 9.66 }^{ +0.35 }_{ -0.43 }$&${ 1121 }^{ +147 }_{ -75 }$&${ 0.39 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K02437.01 &${ 1.30 }^{ +0.24 }_{ -0.18 }$&${ 1.48 }^{ +0.65 }_{ -0.32 }$&${ 6386 }^{ +341 }_{ -299 }$&${ 4.21 }^{ +0.15 }_{ -0.24 }$&${ 0.05 }^{ +0.13 }_{ -0.14 }$&${ 9.33 }^{ +0.19 }_{ -0.16 }$&${ 1533 }^{ +660 }_{ -352 }$&${ 0.47 }^{ +0.21 }_{ -0.20 }$&--&--&--\\ 
K02438.01 &${ 0.86 }^{ +0.04 }_{ -0.04 }$&${ 0.82 }^{ +0.06 }_{ -0.04 }$&${ 5280 }^{ +138 }_{ -102 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.02 }^{ +0.13 }_{ -0.15 }$&${ 9.69 }^{ +0.36 }_{ -0.43 }$&${ 1085 }^{ +87 }_{ -63 }$&${ 0.17 }^{ +0.14 }_{ -0.11 }$&--&--&--\\ 
K02439.01 &${ 1.40 }^{ +0.08 }_{ -0.09 }$&${ 1.57 }^{ +0.19 }_{ -0.16 }$&${ 6564 }^{ +153 }_{ -198 }$&${ 4.20 }^{ +0.07 }_{ -0.08 }$&${ 0.22 }^{ +0.13 }_{ -0.17 }$&${ 9.21 }^{ +0.14 }_{ -0.13 }$&${ 2511 }^{ +305 }_{ -269 }$&${ 0.26 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K02439.02 &${ 1.40 }^{ +0.09 }_{ -0.09 }$&${ 1.57 }^{ +0.19 }_{ -0.17 }$&${ 6555 }^{ +158 }_{ -201 }$&${ 4.20 }^{ +0.07 }_{ -0.08 }$&${ 0.23 }^{ +0.13 }_{ -0.17 }$&${ 9.21 }^{ +0.13 }_{ -0.12 }$&${ 2513 }^{ +302 }_{ -288 }$&${ 0.25 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K02440.01 &${ 0.98 }^{ +0.05 }_{ -0.05 }$&${ 0.96 }^{ +0.16 }_{ -0.08 }$&${ 5682 }^{ +103 }_{ -117 }$&${ 4.47 }^{ +0.06 }_{ -0.14 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.61 }^{ +0.32 }_{ -0.37 }$&${ 614 }^{ +100 }_{ -53 }$&${ 0.19 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K02441.01 &${ 0.88 }^{ +0.05 }_{ -0.05 }$&${ 0.85 }^{ +0.08 }_{ -0.06 }$&${ 5403 }^{ +128 }_{ -98 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.05 }^{ +0.15 }_{ -0.18 }$&${ 9.64 }^{ +0.37 }_{ -0.40 }$&${ 569 }^{ +52 }_{ -42 }$&${ 0.14 }^{ +0.12 }_{ -0.10 }$&--&--&--\\ 
K02442.01 &${ 0.82 }^{ +0.04 }_{ -0.04 }$&${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 5098 }^{ +56 }_{ -63 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.02 }^{ +0.17 }_{ -0.17 }$&${ 9.67 }^{ +0.36 }_{ -0.40 }$&${ 847 }^{ +49 }_{ -47 }$&${ 0.13 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K02442.02 &${ 0.82 }^{ +0.04 }_{ -0.04 }$&${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 5099 }^{ +54 }_{ -67 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.02 }^{ +0.16 }_{ -0.17 }$&${ 9.65 }^{ +0.38 }_{ -0.39 }$&${ 847 }^{ +46 }_{ -49 }$&${ 0.13 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K02443.01 &${ 0.95 }^{ +0.05 }_{ -0.06 }$&${ 1.00 }^{ +0.13 }_{ -0.09 }$&${ 5888 }^{ +69 }_{ -58 }$&${ 4.42 }^{ +0.08 }_{ -0.11 }$&${ -0.23 }^{ +0.13 }_{ -0.14 }$&${ 9.74 }^{ +0.18 }_{ -0.39 }$&${ 714 }^{ +93 }_{ -67 }$&${ 0.05 }^{ +0.06 }_{ -0.04 }$&(5772, 112)&(4.35, 0.13)&(-0.38, 0.16)\\ 
K02443.02 &${ 0.95 }^{ +0.05 }_{ -0.06 }$&${ 1.00 }^{ +0.14 }_{ -0.09 }$&${ 5889 }^{ +73 }_{ -60 }$&${ 4.42 }^{ +0.08 }_{ -0.12 }$&${ -0.22 }^{ +0.12 }_{ -0.14 }$&${ 9.75 }^{ +0.17 }_{ -0.38 }$&${ 716 }^{ +98 }_{ -68 }$&${ 0.05 }^{ +0.06 }_{ -0.04 }$&(5772, 112)&(4.35, 0.13)&(-0.38, 0.16)\\ 
K02444.01 &${ 0.84 }^{ +0.05 }_{ -0.06 }$&${ 0.80 }^{ +0.06 }_{ -0.05 }$&${ 5261 }^{ +181 }_{ -120 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.09 }^{ +0.15 }_{ -0.19 }$&${ 9.67 }^{ +0.36 }_{ -0.42 }$&${ 936 }^{ +83 }_{ -65 }$&${ 0.21 }^{ +0.18 }_{ -0.14 }$&--&--&--\\ 
K02445.01 &${ 0.82 }^{ +0.05 }_{ -0.06 }$&${ 0.78 }^{ +0.06 }_{ -0.07 }$&${ 5255 }^{ +91 }_{ -61 }$&${ 4.58 }^{ +0.04 }_{ -0.06 }$&${ -0.18 }^{ +0.17 }_{ -0.23 }$&${ 9.64 }^{ +0.38 }_{ -0.43 }$&${ 1014 }^{ +80 }_{ -92 }$&${ 0.08 }^{ +0.09 }_{ -0.05 }$&--&--&--\\ 
K02446.01 &${ 1.44 }^{ +0.22 }_{ -0.18 }$&${ 1.73 }^{ +0.65 }_{ -0.33 }$&${ 6680 }^{ +300 }_{ -266 }$&${ 4.12 }^{ +0.13 }_{ -0.22 }$&${ 0.04 }^{ +0.12 }_{ -0.16 }$&${ 9.23 }^{ +0.15 }_{ -0.11 }$&${ 983 }^{ +368 }_{ -193 }$&${ 0.28 }^{ +0.18 }_{ -0.16 }$&--&--&--\\ 
K02447.01 &${ 1.09 }^{ +0.10 }_{ -0.08 }$&${ 1.14 }^{ +0.26 }_{ -0.14 }$&${ 6053 }^{ +129 }_{ -158 }$&${ 4.36 }^{ +0.09 }_{ -0.16 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.53 }^{ +0.19 }_{ -0.28 }$&${ 477 }^{ +111 }_{ -61 }$&${ 0.20 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K02448.01 &${ 0.77 }^{ +0.04 }_{ -0.04 }$&${ 0.74 }^{ +0.03 }_{ -0.04 }$&${ 4895 }^{ +85 }_{ -58 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ -0.05 }^{ +0.13 }_{ -0.17 }$&${ 9.75 }^{ +0.29 }_{ -0.37 }$&${ 682 }^{ +29 }_{ -37 }$&${ 0.09 }^{ +0.11 }_{ -0.06 }$&--&--&--\\ 
K02449.01 &${ 0.96 }^{ +0.05 }_{ -0.05 }$&${ 0.94 }^{ +0.14 }_{ -0.07 }$&${ 5670 }^{ +119 }_{ -113 }$&${ 4.48 }^{ +0.06 }_{ -0.12 }$&${ -0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.62 }^{ +0.31 }_{ -0.38 }$&${ 1024 }^{ +148 }_{ -88 }$&${ 0.15 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K02449.02 &${ 0.96 }^{ +0.05 }_{ -0.05 }$&${ 0.94 }^{ +0.12 }_{ -0.07 }$&${ 5672 }^{ +111 }_{ -112 }$&${ 4.48 }^{ +0.05 }_{ -0.11 }$&${ -0.00 }^{ +0.13 }_{ -0.17 }$&${ 9.61 }^{ +0.30 }_{ -0.38 }$&${ 1024 }^{ +138 }_{ -85 }$&${ 0.15 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K02450.01 &${ 0.96 }^{ +0.05 }_{ -0.06 }$&${ 0.94 }^{ +0.15 }_{ -0.08 }$&${ 5667 }^{ +114 }_{ -140 }$&${ 4.48 }^{ +0.06 }_{ -0.13 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.64 }^{ +0.29 }_{ -0.40 }$&${ 877 }^{ +141 }_{ -76 }$&${ 0.22 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K02450.02 &${ 0.97 }^{ +0.06 }_{ -0.06 }$&${ 0.94 }^{ +0.19 }_{ -0.08 }$&${ 5674 }^{ +106 }_{ -133 }$&${ 4.47 }^{ +0.06 }_{ -0.15 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.64 }^{ +0.29 }_{ -0.40 }$&${ 880 }^{ +174 }_{ -77 }$&${ 0.23 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K02451.01 &${ 0.91 }^{ +0.04 }_{ -0.04 }$&${ 0.87 }^{ +0.09 }_{ -0.05 }$&${ 5417 }^{ +75 }_{ -109 }$&${ 4.52 }^{ +0.04 }_{ -0.10 }$&${ 0.06 }^{ +0.15 }_{ -0.15 }$&${ 9.67 }^{ +0.37 }_{ -0.43 }$&${ 692 }^{ +73 }_{ -44 }$&${ 0.25 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K02452.01 &${ 1.05 }^{ +0.10 }_{ -0.09 }$&${ 1.08 }^{ +0.28 }_{ -0.14 }$&${ 5960 }^{ +178 }_{ -219 }$&${ 4.39 }^{ +0.09 }_{ -0.17 }$&${ -0.00 }^{ +0.13 }_{ -0.17 }$&${ 9.55 }^{ +0.25 }_{ -0.30 }$&${ 988 }^{ +257 }_{ -136 }$&${ 0.36 }^{ +0.13 }_{ -0.18 }$&--&--&--\\ 
K02453.01 &${ 0.33 }^{ +0.02 }_{ -0.02 }$&${ 0.32 }^{ +0.02 }_{ -0.02 }$&${ 3558 }^{ +25 }_{ -23 }$&${ 4.94 }^{ +0.02 }_{ -0.02 }$&${ -0.40 }^{ +0.05 }_{ -0.05 }$&${ 9.63 }^{ +0.37 }_{ -0.43 }$&${ 135 }^{ +8 }_{ -8 }$&${ 0.03 }^{ +0.05 }_{ -0.02 }$&(3609, 108)&(4.95, 0.02)&(-0.52, 0.16)\\ 
K02454.01 &${ 0.81 }^{ +0.05 }_{ -0.06 }$&${ 0.78 }^{ +0.06 }_{ -0.06 }$&${ 5275 }^{ +76 }_{ -57 }$&${ 4.58 }^{ +0.04 }_{ -0.07 }$&${ -0.20 }^{ +0.17 }_{ -0.21 }$&${ 9.65 }^{ +0.38 }_{ -0.44 }$&${ 1149 }^{ +93 }_{ -97 }$&${ 0.05 }^{ +0.07 }_{ -0.04 }$&--&--&--\\ 
K02455.01 &${ 1.06 }^{ +0.07 }_{ -0.06 }$&${ 1.08 }^{ +0.22 }_{ -0.11 }$&${ 5938 }^{ +103 }_{ -116 }$&${ 4.40 }^{ +0.08 }_{ -0.15 }$&${ 0.04 }^{ +0.14 }_{ -0.17 }$&${ 9.57 }^{ +0.21 }_{ -0.34 }$&${ 939 }^{ +196 }_{ -97 }$&${ 0.14 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K02456.01 &${ 1.01 }^{ +0.06 }_{ -0.07 }$&${ 1.02 }^{ +0.20 }_{ -0.10 }$&${ 5853 }^{ +115 }_{ -100 }$&${ 4.43 }^{ +0.07 }_{ -0.15 }$&${ -0.02 }^{ +0.14 }_{ -0.19 }$&${ 9.60 }^{ +0.25 }_{ -0.36 }$&${ 1130 }^{ +219 }_{ -115 }$&${ 0.11 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K02457.01 &${ 1.46 }^{ +0.26 }_{ -0.14 }$&${ 1.77 }^{ +0.83 }_{ -0.33 }$&${ 6680 }^{ +94 }_{ -106 }$&${ 4.10 }^{ +0.15 }_{ -0.25 }$&${ 0.05 }^{ +0.14 }_{ -0.17 }$&${ 9.23 }^{ +0.10 }_{ -0.10 }$&${ 764 }^{ +357 }_{ -139 }$&${ 0.09 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K02458.01 &${ 0.86 }^{ +0.04 }_{ -0.04 }$&${ 0.83 }^{ +0.06 }_{ -0.05 }$&${ 5306 }^{ +77 }_{ -102 }$&${ 4.55 }^{ +0.03 }_{ -0.08 }$&${ -0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.66 }^{ +0.38 }_{ -0.42 }$&${ 861 }^{ +66 }_{ -52 }$&${ 0.20 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K02458.02 &${ 0.87 }^{ +0.04 }_{ -0.04 }$&${ 0.83 }^{ +0.06 }_{ -0.04 }$&${ 5305 }^{ +79 }_{ -100 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.01 }^{ +0.15 }_{ -0.15 }$&${ 9.67 }^{ +0.38 }_{ -0.45 }$&${ 864 }^{ +66 }_{ -51 }$&${ 0.20 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K02459.01 &${ 1.06 }^{ +0.04 }_{ -0.05 }$&${ 1.15 }^{ +0.08 }_{ -0.07 }$&${ 5976 }^{ +85 }_{ -94 }$&${ 4.34 }^{ +0.05 }_{ -0.05 }$&${ -0.00 }^{ +0.09 }_{ -0.10 }$&${ 9.69 }^{ +0.11 }_{ -0.16 }$&${ 1111 }^{ +77 }_{ -69 }$&${ 0.42 }^{ +0.07 }_{ -0.08 }$&(5915, 115)&(4.33, 0.05)&(-0.06, 0.13)\\ 
K02460.01 &${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 0.69 }^{ +0.02 }_{ -0.04 }$&${ 4611 }^{ +50 }_{ -51 }$&${ 4.63 }^{ +0.02 }_{ -0.03 }$&${ -0.03 }^{ +0.16 }_{ -0.16 }$&${ 9.59 }^{ +0.41 }_{ -0.34 }$&${ 435 }^{ +18 }_{ -26 }$&${ 0.10 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K02461.01 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.82 }^{ +0.06 }_{ -0.05 }$&${ 5303 }^{ +117 }_{ -113 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.67 }^{ +0.38 }_{ -0.43 }$&${ 1094 }^{ +88 }_{ -69 }$&${ 0.20 }^{ +0.12 }_{ -0.12 }$&--&--&--\\ 
K02462.01 &${ 1.22 }^{ +0.18 }_{ -0.11 }$&${ 1.64 }^{ +0.38 }_{ -0.31 }$&${ 6033 }^{ +120 }_{ -108 }$&${ 4.09 }^{ +0.15 }_{ -0.12 }$&${ 0.11 }^{ +0.11 }_{ -0.08 }$&${ 9.62 }^{ +0.13 }_{ -0.13 }$&${ 435 }^{ +99 }_{ -81 }$&${ 0.18 }^{ +0.10 }_{ -0.09 }$&(5877, 123)&(3.93, 0.20)&(0.04, 0.18)\\ 
K02463.01 &${ 1.21 }^{ +0.04 }_{ -0.04 }$&${ 1.21 }^{ +0.06 }_{ -0.05 }$&${ 6149 }^{ +83 }_{ -74 }$&${ 4.36 }^{ +0.03 }_{ -0.04 }$&${ 0.24 }^{ +0.07 }_{ -0.08 }$&${ 9.18 }^{ +0.17 }_{ -0.12 }$&${ 540 }^{ +30 }_{ -26 }$&${ 0.09 }^{ +0.07 }_{ -0.05 }$&(6144, 99)&(4.39, 0.05)&(0.36, 0.10)\\ 
K02464.01 &${ 0.79 }^{ +0.04 }_{ -0.05 }$&${ 0.76 }^{ +0.03 }_{ -0.04 }$&${ 5022 }^{ +63 }_{ -52 }$&${ 4.59 }^{ +0.03 }_{ -0.04 }$&${ -0.08 }^{ +0.15 }_{ -0.18 }$&${ 9.72 }^{ +0.32 }_{ -0.40 }$&${ 399 }^{ +20 }_{ -25 }$&${ 0.08 }^{ +0.07 }_{ -0.06 }$&--&--&--\\ 
K02465.01 &${ 1.08 }^{ +0.14 }_{ -0.09 }$&${ 1.13 }^{ +0.34 }_{ -0.15 }$&${ 6067 }^{ +238 }_{ -153 }$&${ 4.37 }^{ +0.10 }_{ -0.19 }$&${ -0.04 }^{ +0.15 }_{ -0.20 }$&${ 9.48 }^{ +0.23 }_{ -0.27 }$&${ 975 }^{ +304 }_{ -134 }$&${ 0.16 }^{ +0.16 }_{ -0.11 }$&--&--&--\\ 
K02466.01 &${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 0.69 }^{ +0.02 }_{ -0.03 }$&${ 4584 }^{ +53 }_{ -53 }$&${ 4.63 }^{ +0.02 }_{ -0.03 }$&${ -0.00 }^{ +0.15 }_{ -0.15 }$&${ 9.60 }^{ +0.38 }_{ -0.35 }$&${ 425 }^{ +16 }_{ -22 }$&${ 0.11 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K02466.02 &${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 0.69 }^{ +0.02 }_{ -0.03 }$&${ 4580 }^{ +53 }_{ -52 }$&${ 4.63 }^{ +0.02 }_{ -0.03 }$&${ -0.02 }^{ +0.15 }_{ -0.16 }$&${ 9.60 }^{ +0.41 }_{ -0.35 }$&${ 423 }^{ +18 }_{ -23 }$&${ 0.10 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K02467.01 &${ 0.95 }^{ +0.05 }_{ -0.05 }$&${ 0.92 }^{ +0.12 }_{ -0.06 }$&${ 5650 }^{ +104 }_{ -88 }$&${ 4.49 }^{ +0.05 }_{ -0.12 }$&${ -0.05 }^{ +0.15 }_{ -0.17 }$&${ 9.61 }^{ +0.33 }_{ -0.40 }$&${ 809 }^{ +109 }_{ -63 }$&${ 0.10 }^{ +0.08 }_{ -0.07 }$&--&--&--\\ 
K02468.01 &${ 1.19 }^{ +0.17 }_{ -0.12 }$&${ 1.28 }^{ +0.52 }_{ -0.20 }$&${ 6202 }^{ +134 }_{ -202 }$&${ 4.29 }^{ +0.11 }_{ -0.23 }$&${ 0.06 }^{ +0.13 }_{ -0.15 }$&${ 9.45 }^{ +0.14 }_{ -0.22 }$&${ 1674 }^{ +674 }_{ -278 }$&${ 0.46 }^{ +0.08 }_{ -0.15 }$&--&--&--\\ 
K02469.01 &${ 0.76 }^{ +0.04 }_{ -0.05 }$&${ 0.72 }^{ +0.04 }_{ -0.04 }$&${ 4840 }^{ +152 }_{ -97 }$&${ 4.61 }^{ +0.03 }_{ -0.04 }$&${ -0.10 }^{ +0.17 }_{ -0.17 }$&${ 9.66 }^{ +0.37 }_{ -0.39 }$&${ 513 }^{ +32 }_{ -34 }$&${ 0.19 }^{ +0.20 }_{ -0.13 }$&--&--&--\\ 
K02470.01 &${ 1.19 }^{ +0.22 }_{ -0.14 }$&${ 1.30 }^{ +0.60 }_{ -0.25 }$&${ 6203 }^{ +215 }_{ -291 }$&${ 4.28 }^{ +0.14 }_{ -0.26 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.42 }^{ +0.19 }_{ -0.19 }$&${ 763 }^{ +358 }_{ -153 }$&${ 0.48 }^{ +0.14 }_{ -0.21 }$&--&--&--\\ 
K02471.01 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.08 }_{ -0.05 }$&${ 5360 }^{ +79 }_{ -83 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ -0.06 }^{ +0.15 }_{ -0.16 }$&${ 9.66 }^{ +0.39 }_{ -0.44 }$&${ 623 }^{ +57 }_{ -42 }$&${ 0.13 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K02472.01 &${ 0.99 }^{ +0.05 }_{ -0.05 }$&${ 0.98 }^{ +0.22 }_{ -0.08 }$&${ 5717 }^{ +71 }_{ -83 }$&${ 4.46 }^{ +0.06 }_{ -0.18 }$&${ 0.04 }^{ +0.14 }_{ -0.18 }$&${ 9.66 }^{ +0.28 }_{ -0.42 }$&${ 1371 }^{ +312 }_{ -122 }$&${ 0.11 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K02473.01 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.04 }$&${ 5205 }^{ +123 }_{ -77 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.06 }^{ +0.14 }_{ -0.17 }$&${ 9.67 }^{ +0.37 }_{ -0.41 }$&${ 977 }^{ +65 }_{ -59 }$&${ 0.12 }^{ +0.13 }_{ -0.08 }$&--&--&--\\ 
K02473.03 &${ 0.83 }^{ +0.04 }_{ -0.04 }$&${ 0.80 }^{ +0.05 }_{ -0.04 }$&${ 5203 }^{ +122 }_{ -78 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ -0.07 }^{ +0.14 }_{ -0.16 }$&${ 9.68 }^{ +0.34 }_{ -0.41 }$&${ 978 }^{ +63 }_{ -60 }$&${ 0.12 }^{ +0.13 }_{ -0.08 }$&--&--&--\\ 
K02475.01 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.90 }^{ +0.14 }_{ -0.06 }$&${ 5542 }^{ +78 }_{ -95 }$&${ 4.50 }^{ +0.05 }_{ -0.13 }$&${ 0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.69 }^{ +0.33 }_{ -0.44 }$&${ 773 }^{ +118 }_{ -55 }$&${ 0.15 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K02476.01 &${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 0.69 }^{ +0.02 }_{ -0.03 }$&${ 4586 }^{ +76 }_{ -76 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ -0.01 }^{ +0.14 }_{ -0.15 }$&${ 9.67 }^{ +0.34 }_{ -0.38 }$&${ 535 }^{ +23 }_{ -29 }$&${ 0.16 }^{ +0.11 }_{ -0.12 }$&--&--&--\\ 
K02477.01 &${ 0.99 }^{ +0.05 }_{ -0.05 }$&${ 0.97 }^{ +0.18 }_{ -0.07 }$&${ 5704 }^{ +75 }_{ -94 }$&${ 4.46 }^{ +0.05 }_{ -0.14 }$&${ 0.05 }^{ +0.14 }_{ -0.17 }$&${ 9.64 }^{ +0.28 }_{ -0.39 }$&${ 888 }^{ +159 }_{ -70 }$&${ 0.15 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K02478.01 &${ 0.96 }^{ +0.10 }_{ -0.07 }$&${ 0.95 }^{ +0.23 }_{ -0.10 }$&${ 5645 }^{ +272 }_{ -219 }$&${ 4.47 }^{ +0.08 }_{ -0.17 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.60 }^{ +0.34 }_{ -0.37 }$&${ 601 }^{ +150 }_{ -74 }$&${ 0.40 }^{ +0.23 }_{ -0.20 }$&--&--&--\\ 
K02479.01 &${ 0.96 }^{ +0.06 }_{ -0.04 }$&${ 1.43 }^{ +0.17 }_{ -0.27 }$&${ 5490 }^{ +82 }_{ -82 }$&${ 4.11 }^{ +0.16 }_{ -0.08 }$&${ 0.07 }^{ +0.10 }_{ -0.05 }$&${ 10.08 }^{ +0.06 }_{ -0.08 }$&${ 511 }^{ +59 }_{ -93 }$&${ 0.26 }^{ +0.09 }_{ -0.08 }$&(5422, 117)&(3.94, 0.16)&(0.02, 0.16)\\ 
K02480.01 &${ 0.67 }^{ +0.07 }_{ -0.06 }$&${ 0.64 }^{ +0.05 }_{ -0.06 }$&${ 4285 }^{ +277 }_{ -147 }$&${ 4.65 }^{ +0.04 }_{ -0.03 }$&${ -0.00 }^{ +0.15 }_{ -0.21 }$&${ 9.61 }^{ +0.38 }_{ -0.38 }$&${ 436 }^{ +50 }_{ -50 }$&${ 0.29 }^{ +0.42 }_{ -0.20 }$&--&--&--\\ 
K02482.01 &${ 0.92 }^{ +0.05 }_{ -0.06 }$&${ 0.89 }^{ +0.12 }_{ -0.06 }$&${ 5545 }^{ +86 }_{ -95 }$&${ 4.51 }^{ +0.05 }_{ -0.12 }$&${ -0.04 }^{ +0.15 }_{ -0.18 }$&${ 9.68 }^{ +0.34 }_{ -0.44 }$&${ 863 }^{ +114 }_{ -64 }$&${ 0.14 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K02483.01 &${ 1.06 }^{ +0.09 }_{ -0.09 }$&${ 1.09 }^{ +0.27 }_{ -0.14 }$&${ 5949 }^{ +145 }_{ -218 }$&${ 4.38 }^{ +0.09 }_{ -0.17 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.59 }^{ +0.21 }_{ -0.34 }$&${ 828 }^{ +204 }_{ -110 }$&${ 0.64 }^{ +0.10 }_{ -0.18 }$&--&--&--\\ 
K02484.01 &${ 0.97 }^{ +0.06 }_{ -0.06 }$&${ 1.10 }^{ +0.15 }_{ -0.13 }$&${ 5850 }^{ +66 }_{ -56 }$&${ 4.33 }^{ +0.11 }_{ -0.10 }$&${ -0.14 }^{ +0.15 }_{ -0.15 }$&${ 9.85 }^{ +0.10 }_{ -0.22 }$&${ 390 }^{ +52 }_{ -45 }$&${ 0.05 }^{ +0.05 }_{ -0.03 }$&(5753, 106)&(4.20, 0.14)&(-0.28, 0.16)\\ 
K02485.01 &${ 0.78 }^{ +0.04 }_{ -0.05 }$&${ 0.75 }^{ +0.03 }_{ -0.05 }$&${ 4985 }^{ +53 }_{ -45 }$&${ 4.59 }^{ +0.03 }_{ -0.04 }$&${ -0.10 }^{ +0.15 }_{ -0.20 }$&${ 9.75 }^{ +0.30 }_{ -0.39 }$&${ 676 }^{ +32 }_{ -48 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&--&--&--\\ 
K02485.02 &${ 0.78 }^{ +0.04 }_{ -0.05 }$&${ 0.75 }^{ +0.03 }_{ -0.05 }$&${ 4986 }^{ +51 }_{ -47 }$&${ 4.59 }^{ +0.03 }_{ -0.04 }$&${ -0.10 }^{ +0.15 }_{ -0.20 }$&${ 9.74 }^{ +0.31 }_{ -0.38 }$&${ 675 }^{ +32 }_{ -48 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&--&--&--\\ 
K02485.03 &${ 0.78 }^{ +0.04 }_{ -0.05 }$&${ 0.75 }^{ +0.03 }_{ -0.05 }$&${ 4984 }^{ +49 }_{ -45 }$&${ 4.59 }^{ +0.03 }_{ -0.04 }$&${ -0.09 }^{ +0.14 }_{ -0.20 }$&${ 9.74 }^{ +0.30 }_{ -0.38 }$&${ 676 }^{ +31 }_{ -48 }$&${ 0.05 }^{ +0.06 }_{ -0.04 }$&--&--&--\\ 
K02486.01 &${ 1.23 }^{ +0.20 }_{ -0.09 }$&${ 1.37 }^{ +0.65 }_{ -0.21 }$&${ 6195 }^{ +85 }_{ -98 }$&${ 4.25 }^{ +0.13 }_{ -0.26 }$&${ 0.10 }^{ +0.15 }_{ -0.13 }$&${ 9.45 }^{ +0.11 }_{ -0.21 }$&${ 685 }^{ +316 }_{ -109 }$&${ 0.14 }^{ +0.03 }_{ -0.06 }$&--&--&--\\ 
K02487.01 &${ 1.08 }^{ +0.10 }_{ -0.09 }$&${ 1.12 }^{ +0.31 }_{ -0.14 }$&${ 6018 }^{ +135 }_{ -187 }$&${ 4.37 }^{ +0.09 }_{ -0.18 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.55 }^{ +0.20 }_{ -0.30 }$&${ 1344 }^{ +365 }_{ -176 }$&${ 0.36 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K02488.01 &${ 1.17 }^{ +0.09 }_{ -0.06 }$&${ 1.36 }^{ +0.27 }_{ -0.19 }$&${ 6129 }^{ +68 }_{ -69 }$&${ 4.23 }^{ +0.12 }_{ -0.13 }$&${ 0.05 }^{ +0.09 }_{ -0.08 }$&${ 9.57 }^{ +0.09 }_{ -0.14 }$&${ 862 }^{ +167 }_{ -122 }$&${ 0.06 }^{ +0.05 }_{ -0.04 }$&(5945, 113)&(4.20, 0.14)&(-0.02, 0.14)\\ 
K02489.01 &${ 0.98 }^{ +0.07 }_{ -0.06 }$&${ 0.97 }^{ +0.16 }_{ -0.09 }$&${ 5737 }^{ +182 }_{ -185 }$&${ 4.46 }^{ +0.07 }_{ -0.12 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.60 }^{ +0.28 }_{ -0.35 }$&${ 1348 }^{ +225 }_{ -141 }$&${ 0.29 }^{ +0.14 }_{ -0.16 }$&--&--&--\\ 
K02490.01 &${ 0.81 }^{ +0.04 }_{ -0.04 }$&${ 0.77 }^{ +0.04 }_{ -0.04 }$&${ 5047 }^{ +135 }_{ -120 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.03 }^{ +0.15 }_{ -0.16 }$&${ 9.68 }^{ +0.34 }_{ -0.41 }$&${ 803 }^{ +50 }_{ -49 }$&${ 0.25 }^{ +0.16 }_{ -0.15 }$&--&--&--\\ 
K02491.01 &${ 0.90 }^{ +0.06 }_{ -0.05 }$&${ 0.87 }^{ +0.10 }_{ -0.07 }$&${ 5502 }^{ +168 }_{ -94 }$&${ 4.52 }^{ +0.05 }_{ -0.10 }$&${ -0.09 }^{ +0.15 }_{ -0.18 }$&${ 9.64 }^{ +0.35 }_{ -0.43 }$&${ 1081 }^{ +127 }_{ -89 }$&${ 0.12 }^{ +0.15 }_{ -0.08 }$&--&--&--\\ 
K02492.01 &${ 0.99 }^{ +0.05 }_{ -0.06 }$&${ 0.99 }^{ +0.15 }_{ -0.08 }$&${ 5839 }^{ +79 }_{ -73 }$&${ 4.45 }^{ +0.06 }_{ -0.12 }$&${ -0.07 }^{ +0.15 }_{ -0.18 }$&${ 9.59 }^{ +0.26 }_{ -0.36 }$&${ 651 }^{ +94 }_{ -59 }$&${ 0.06 }^{ +0.05 }_{ -0.04 }$&--&--&--\\ 
K02493.01 &${ 0.80 }^{ +0.04 }_{ -0.05 }$&${ 0.77 }^{ +0.04 }_{ -0.04 }$&${ 5053 }^{ +114 }_{ -68 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.07 }^{ +0.14 }_{ -0.17 }$&${ 9.72 }^{ +0.33 }_{ -0.39 }$&${ 704 }^{ +37 }_{ -41 }$&${ 0.10 }^{ +0.14 }_{ -0.07 }$&--&--&--\\ 
K02494.01 &${ 1.06 }^{ +0.09 }_{ -0.08 }$&${ 1.08 }^{ +0.30 }_{ -0.14 }$&${ 5961 }^{ +132 }_{ -192 }$&${ 4.39 }^{ +0.09 }_{ -0.18 }$&${ 0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.58 }^{ +0.20 }_{ -0.32 }$&${ 1041 }^{ +279 }_{ -141 }$&${ 0.42 }^{ +0.08 }_{ -0.16 }$&--&--&--\\ 
K02495.01 &${ 1.52 }^{ +0.23 }_{ -0.19 }$&${ 1.86 }^{ +0.64 }_{ -0.40 }$&${ 6848 }^{ +293 }_{ -324 }$&${ 4.08 }^{ +0.16 }_{ -0.20 }$&${ 0.04 }^{ +0.14 }_{ -0.17 }$&${ 9.18 }^{ +0.14 }_{ -0.09 }$&${ 890 }^{ +304 }_{ -193 }$&${ 0.98 }^{ +0.16 }_{ -0.20 }$&--&--&--\\ 
K02496.01 &${ 1.03 }^{ +0.07 }_{ -0.06 }$&${ 1.03 }^{ +0.22 }_{ -0.10 }$&${ 5840 }^{ +96 }_{ -137 }$&${ 4.42 }^{ +0.07 }_{ -0.16 }$&${ 0.04 }^{ +0.14 }_{ -0.17 }$&${ 9.62 }^{ +0.22 }_{ -0.37 }$&${ 945 }^{ +205 }_{ -98 }$&${ 0.23 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K02497.01 &${ 0.82 }^{ +0.03 }_{ -0.04 }$&${ 0.77 }^{ +0.03 }_{ -0.03 }$&${ 5006 }^{ +48 }_{ -44 }$&${ 4.58 }^{ +0.02 }_{ -0.04 }$&${ 0.03 }^{ +0.15 }_{ -0.16 }$&${ 9.65 }^{ +0.37 }_{ -0.38 }$&${ 795 }^{ +39 }_{ -36 }$&${ 0.08 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K02498.01 &${ 0.86 }^{ +0.03 }_{ -0.04 }$&${ 0.80 }^{ +0.02 }_{ -0.03 }$&${ 5270 }^{ +74 }_{ -66 }$&${ 4.57 }^{ +0.02 }_{ -0.02 }$&${ -0.06 }^{ +0.10 }_{ -0.11 }$&${ 9.51 }^{ +0.28 }_{ -0.30 }$&${ 435 }^{ +15 }_{ -16 }$&${ 0.11 }^{ +0.09 }_{ -0.07 }$&(5168, 105)&(4.57, 0.03)&(-0.12, 0.16)\\ 
K02498.02 &${ 0.86 }^{ +0.03 }_{ -0.04 }$&${ 0.80 }^{ +0.03 }_{ -0.03 }$&${ 5267 }^{ +75 }_{ -63 }$&${ 4.57 }^{ +0.02 }_{ -0.02 }$&${ -0.05 }^{ +0.11 }_{ -0.11 }$&${ 9.51 }^{ +0.27 }_{ -0.31 }$&${ 436 }^{ +16 }_{ -17 }$&${ 0.11 }^{ +0.09 }_{ -0.07 }$&(5168, 105)&(4.57, 0.03)&(-0.12, 0.16)\\ 
K02499.01 &${ 1.22 }^{ +0.11 }_{ -0.09 }$&${ 1.32 }^{ +0.34 }_{ -0.17 }$&${ 6287 }^{ +108 }_{ -163 }$&${ 4.28 }^{ +0.10 }_{ -0.16 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.43 }^{ +0.12 }_{ -0.22 }$&${ 2017 }^{ +505 }_{ -278 }$&${ 0.43 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K02500.01 &${ 1.56 }^{ +0.21 }_{ -0.14 }$&${ 1.89 }^{ +0.65 }_{ -0.33 }$&${ 6740 }^{ +119 }_{ -91 }$&${ 4.08 }^{ +0.13 }_{ -0.20 }$&${ 0.22 }^{ +0.12 }_{ -0.17 }$&${ 9.13 }^{ +0.09 }_{ -0.08 }$&${ 1442 }^{ +489 }_{ -249 }$&${ 0.04 }^{ +0.06 }_{ -0.03 }$&--&--&--\\ 
K02501.01 &${ 1.12 }^{ +0.17 }_{ -0.10 }$&${ 1.18 }^{ +0.39 }_{ -0.18 }$&${ 6123 }^{ +231 }_{ -229 }$&${ 4.34 }^{ +0.11 }_{ -0.19 }$&${ 0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.46 }^{ +0.22 }_{ -0.24 }$&${ 650 }^{ +213 }_{ -103 }$&${ 0.27 }^{ +0.15 }_{ -0.17 }$&--&--&--\\ 
K02503.01 &${ 0.81 }^{ +0.03 }_{ -0.03 }$&${ 0.75 }^{ +0.02 }_{ -0.02 }$&${ 4872 }^{ +72 }_{ -66 }$&${ 4.60 }^{ +0.01 }_{ -0.02 }$&${ 0.07 }^{ +0.11 }_{ -0.10 }$&${ 9.60 }^{ +0.25 }_{ -0.32 }$&${ 361 }^{ +9 }_{ -9 }$&${ 0.16 }^{ +0.10 }_{ -0.10 }$&(4832, 97)&(4.59, 0.02)&(0.08, 0.16)\\ 
K02504.01 &${ 0.89 }^{ +0.06 }_{ -0.06 }$&${ 0.86 }^{ +0.10 }_{ -0.06 }$&${ 5430 }^{ +185 }_{ -160 }$&${ 4.53 }^{ +0.05 }_{ -0.10 }$&${ -0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.67 }^{ +0.36 }_{ -0.43 }$&${ 1185 }^{ +149 }_{ -99 }$&${ 0.27 }^{ +0.17 }_{ -0.17 }$&--&--&--\\ 
K02505.01 &${ 1.51 }^{ +0.20 }_{ -0.20 }$&${ 1.81 }^{ +0.59 }_{ -0.36 }$&${ 6839 }^{ +313 }_{ -313 }$&${ 4.10 }^{ +0.14 }_{ -0.19 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.18 }^{ +0.14 }_{ -0.09 }$&${ 1121 }^{ +353 }_{ -233 }$&${ 0.54 }^{ +0.18 }_{ -0.19 }$&--&--&--\\ 
K02505.02 &${ 1.52 }^{ +0.22 }_{ -0.19 }$&${ 1.87 }^{ +0.60 }_{ -0.39 }$&${ 6864 }^{ +302 }_{ -323 }$&${ 4.08 }^{ +0.15 }_{ -0.19 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.17 }^{ +0.15 }_{ -0.09 }$&${ 1150 }^{ +362 }_{ -247 }$&${ 0.55 }^{ +0.17 }_{ -0.21 }$&--&--&--\\ 
K02506.01 &${ 0.99 }^{ +0.06 }_{ -0.06 }$&${ 0.98 }^{ +0.17 }_{ -0.08 }$&${ 5771 }^{ +102 }_{ -103 }$&${ 4.45 }^{ +0.06 }_{ -0.14 }$&${ -0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.63 }^{ +0.26 }_{ -0.39 }$&${ 1153 }^{ +202 }_{ -104 }$&${ 0.13 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K02507.01 &${ 1.02 }^{ +0.11 }_{ -0.09 }$&${ 1.05 }^{ +0.21 }_{ -0.14 }$&${ 5915 }^{ +198 }_{ -241 }$&${ 4.41 }^{ +0.10 }_{ -0.14 }$&${ -0.02 }^{ +0.15 }_{ -0.19 }$&${ 9.57 }^{ +0.24 }_{ -0.34 }$&${ 1629 }^{ +334 }_{ -229 }$&${ 0.35 }^{ +0.15 }_{ -0.19 }$&--&--&--\\ 
K02508.01 &${ 1.15 }^{ +0.15 }_{ -0.12 }$&${ 1.22 }^{ +0.40 }_{ -0.19 }$&${ 6138 }^{ +145 }_{ -268 }$&${ 4.32 }^{ +0.11 }_{ -0.20 }$&${ 0.06 }^{ +0.14 }_{ -0.14 }$&${ 9.49 }^{ +0.18 }_{ -0.23 }$&${ 1291 }^{ +421 }_{ -216 }$&${ 0.74 }^{ +0.09 }_{ -0.19 }$&--&--&--\\ 
K02509.01 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.05 }$&${ 5213 }^{ +62 }_{ -74 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ -0.03 }^{ +0.16 }_{ -0.17 }$&${ 9.69 }^{ +0.36 }_{ -0.41 }$&${ 695 }^{ +45 }_{ -42 }$&${ 0.13 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K02510.01 &${ 0.95 }^{ +0.07 }_{ -0.05 }$&${ 0.94 }^{ +0.17 }_{ -0.08 }$&${ 5564 }^{ +199 }_{ -123 }$&${ 4.48 }^{ +0.06 }_{ -0.13 }$&${ 0.06 }^{ +0.13 }_{ -0.15 }$&${ 9.63 }^{ +0.34 }_{ -0.41 }$&${ 1094 }^{ +212 }_{ -93 }$&${ 0.17 }^{ +0.17 }_{ -0.11 }$&--&--&--\\ 
K02511.01 &${ 0.93 }^{ +0.05 }_{ -0.06 }$&${ 0.90 }^{ +0.12 }_{ -0.07 }$&${ 5617 }^{ +135 }_{ -152 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ -0.06 }^{ +0.15 }_{ -0.19 }$&${ 9.63 }^{ +0.32 }_{ -0.40 }$&${ 825 }^{ +112 }_{ -70 }$&${ 0.21 }^{ +0.11 }_{ -0.14 }$&--&--&--\\ 
K02512.01 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.06 }$&${ 5402 }^{ +58 }_{ -51 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.09 }^{ +0.15 }_{ -0.17 }$&${ 9.65 }^{ +0.36 }_{ -0.42 }$&${ 1031 }^{ +87 }_{ -73 }$&${ 0.04 }^{ +0.04 }_{ -0.03 }$&--&--&--\\ 
K02513.01 &${ 1.11 }^{ +0.12 }_{ -0.10 }$&${ 1.16 }^{ +0.38 }_{ -0.16 }$&${ 6106 }^{ +149 }_{ -198 }$&${ 4.35 }^{ +0.10 }_{ -0.21 }$&${ -0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.51 }^{ +0.18 }_{ -0.26 }$&${ 1246 }^{ +403 }_{ -189 }$&${ 0.25 }^{ +0.10 }_{ -0.15 }$&--&--&--\\ 
K02514.01 &${ 1.52 }^{ +0.15 }_{ -0.16 }$&${ 1.83 }^{ +0.37 }_{ -0.33 }$&${ 6915 }^{ +300 }_{ -321 }$&${ 4.10 }^{ +0.13 }_{ -0.12 }$&${ 0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.17 }^{ +0.12 }_{ -0.09 }$&${ 2257 }^{ +463 }_{ -414 }$&${ 0.79 }^{ +0.16 }_{ -0.20 }$&--&--&--\\ 
K02516.01 &${ 0.93 }^{ +0.06 }_{ -0.06 }$&${ 0.91 }^{ +0.12 }_{ -0.07 }$&${ 5559 }^{ +168 }_{ -176 }$&${ 4.50 }^{ +0.06 }_{ -0.11 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.64 }^{ +0.34 }_{ -0.42 }$&${ 399 }^{ +54 }_{ -36 }$&${ 0.33 }^{ +0.14 }_{ -0.17 }$&--&--&--\\ 
K02517.01 &${ 0.99 }^{ +0.06 }_{ -0.06 }$&${ 0.98 }^{ +0.18 }_{ -0.09 }$&${ 5791 }^{ +109 }_{ -145 }$&${ 4.45 }^{ +0.07 }_{ -0.14 }$&${ -0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.62 }^{ +0.24 }_{ -0.39 }$&${ 814 }^{ +153 }_{ -82 }$&${ 0.23 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K02518.01 &${ 1.21 }^{ +0.18 }_{ -0.10 }$&${ 1.33 }^{ +0.58 }_{ -0.19 }$&${ 6240 }^{ +112 }_{ -142 }$&${ 4.27 }^{ +0.12 }_{ -0.25 }$&${ 0.05 }^{ +0.13 }_{ -0.14 }$&${ 9.45 }^{ +0.13 }_{ -0.20 }$&${ 1534 }^{ +653 }_{ -237 }$&${ 0.21 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K02519.01 &${ 0.76 }^{ +0.03 }_{ -0.04 }$&${ 0.71 }^{ +0.03 }_{ -0.03 }$&${ 4655 }^{ +68 }_{ -73 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ 0.07 }^{ +0.16 }_{ -0.17 }$&${ 9.52 }^{ +0.45 }_{ -0.31 }$&${ 350 }^{ +15 }_{ -15 }$&${ 0.17 }^{ +0.10 }_{ -0.11 }$&--&--&--\\ 
K02520.01 &${ 0.71 }^{ +0.04 }_{ -0.05 }$&${ 0.69 }^{ +0.03 }_{ -0.05 }$&${ 4630 }^{ +43 }_{ -41 }$&${ 4.63 }^{ +0.03 }_{ -0.03 }$&${ -0.10 }^{ +0.15 }_{ -0.20 }$&${ 9.72 }^{ +0.31 }_{ -0.38 }$&${ 581 }^{ +27 }_{ -50 }$&${ 0.06 }^{ +0.05 }_{ -0.04 }$&--&--&--\\ 
K02521.01 &${ 0.80 }^{ +0.04 }_{ -0.05 }$&${ 0.76 }^{ +0.04 }_{ -0.05 }$&${ 5044 }^{ +49 }_{ -51 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ -0.07 }^{ +0.15 }_{ -0.18 }$&${ 9.71 }^{ +0.34 }_{ -0.42 }$&${ 901 }^{ +49 }_{ -56 }$&${ 0.09 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K02521.02 &${ 0.80 }^{ +0.04 }_{ -0.05 }$&${ 0.76 }^{ +0.03 }_{ -0.05 }$&${ 5044 }^{ +48 }_{ -52 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ -0.07 }^{ +0.15 }_{ -0.18 }$&${ 9.69 }^{ +0.35 }_{ -0.40 }$&${ 901 }^{ +45 }_{ -57 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K02522.01 &${ 0.80 }^{ +0.03 }_{ -0.03 }$&${ 0.75 }^{ +0.02 }_{ -0.02 }$&${ 4908 }^{ +84 }_{ -72 }$&${ 4.59 }^{ +0.02 }_{ -0.02 }$&${ 0.03 }^{ +0.10 }_{ -0.10 }$&${ 9.69 }^{ +0.25 }_{ -0.38 }$&${ 302 }^{ +9 }_{ -9 }$&${ 0.17 }^{ +0.11 }_{ -0.10 }$&(4847, 104)&(4.58, 0.02)&(0.00, 0.16)\\ 
K02523.01 &${ 1.15 }^{ +0.11 }_{ -0.11 }$&${ 1.20 }^{ +0.37 }_{ -0.17 }$&${ 6096 }^{ +120 }_{ -216 }$&${ 4.33 }^{ +0.10 }_{ -0.20 }$&${ 0.07 }^{ +0.15 }_{ -0.14 }$&${ 9.51 }^{ +0.16 }_{ -0.27 }$&${ 1628 }^{ +503 }_{ -252 }$&${ 0.84 }^{ +0.07 }_{ -0.16 }$&--&--&--\\ 
K02523.02 &${ 1.15 }^{ +0.13 }_{ -0.10 }$&${ 1.22 }^{ +0.42 }_{ -0.17 }$&${ 6107 }^{ +112 }_{ -213 }$&${ 4.33 }^{ +0.10 }_{ -0.21 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.50 }^{ +0.15 }_{ -0.26 }$&${ 1650 }^{ +561 }_{ -245 }$&${ 0.85 }^{ +0.07 }_{ -0.15 }$&--&--&--\\ 
K02524.01 &${ 1.06 }^{ +0.08 }_{ -0.06 }$&${ 1.09 }^{ +0.36 }_{ -0.12 }$&${ 5904 }^{ +69 }_{ -79 }$&${ 4.38 }^{ +0.09 }_{ -0.21 }$&${ 0.05 }^{ +0.14 }_{ -0.17 }$&${ 9.63 }^{ +0.18 }_{ -0.37 }$&${ 1406 }^{ +450 }_{ -159 }$&${ 0.11 }^{ +0.03 }_{ -0.06 }$&--&--&--\\ 
K02527.01 &${ 0.66 }^{ +0.04 }_{ -0.03 }$&${ 0.63 }^{ +0.03 }_{ -0.02 }$&${ 4400 }^{ +46 }_{ -37 }$&${ 4.66 }^{ +0.01 }_{ -0.01 }$&${ -0.16 }^{ +0.12 }_{ -0.09 }$&${ 9.54 }^{ +0.33 }_{ -0.37 }$&${ 236 }^{ +11 }_{ -9 }$&${ 0.04 }^{ +0.06 }_{ -0.03 }$&(4232, 91)&(4.66, 0.02)&(-0.22, 0.16)\\ 
K02528.01 &${ 0.88 }^{ +0.06 }_{ -0.07 }$&${ 0.85 }^{ +0.09 }_{ -0.08 }$&${ 5550 }^{ +69 }_{ -60 }$&${ 4.53 }^{ +0.05 }_{ -0.09 }$&${ -0.19 }^{ +0.19 }_{ -0.22 }$&${ 9.64 }^{ +0.35 }_{ -0.43 }$&${ 1173 }^{ +123 }_{ -116 }$&${ 0.06 }^{ +0.05 }_{ -0.04 }$&--&--&--\\ 
K02529.01 &${ 0.75 }^{ +0.05 }_{ -0.04 }$&${ 0.71 }^{ +0.04 }_{ -0.04 }$&${ 4685 }^{ +202 }_{ -161 }$&${ 4.62 }^{ +0.02 }_{ -0.04 }$&${ 0.02 }^{ +0.15 }_{ -0.16 }$&${ 9.61 }^{ +0.39 }_{ -0.35 }$&${ 634 }^{ +46 }_{ -37 }$&${ 0.35 }^{ +0.29 }_{ -0.24 }$&--&--&--\\ 
K02529.02 &${ 0.75 }^{ +0.05 }_{ -0.04 }$&${ 0.71 }^{ +0.04 }_{ -0.04 }$&${ 4678 }^{ +198 }_{ -156 }$&${ 4.62 }^{ +0.02 }_{ -0.04 }$&${ 0.02 }^{ +0.15 }_{ -0.16 }$&${ 9.60 }^{ +0.40 }_{ -0.37 }$&${ 634 }^{ +46 }_{ -40 }$&${ 0.34 }^{ +0.29 }_{ -0.23 }$&--&--&--\\ 
K02530.01 &${ 1.10 }^{ +0.08 }_{ -0.06 }$&${ 1.15 }^{ +0.32 }_{ -0.12 }$&${ 5998 }^{ +88 }_{ -88 }$&${ 4.36 }^{ +0.09 }_{ -0.18 }$&${ 0.07 }^{ +0.14 }_{ -0.15 }$&${ 9.55 }^{ +0.17 }_{ -0.31 }$&${ 710 }^{ +192 }_{ -80 }$&${ 0.12 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K02532.01 &${ 0.83 }^{ +0.04 }_{ -0.05 }$&${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 5113 }^{ +75 }_{ -71 }$&${ 4.57 }^{ +0.03 }_{ -0.05 }$&${ -0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.69 }^{ +0.36 }_{ -0.39 }$&${ 785 }^{ +46 }_{ -44 }$&${ 0.13 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K02533.01 &${ 1.28 }^{ +0.01 }_{ -0.11 }$&${ 3.38 }^{ +0.30 }_{ -0.41 }$&${ 5047 }^{ +40 }_{ -34 }$&${ 3.49 }^{ +0.09 }_{ -0.07 }$&${ -0.02 }^{ +0.11 }_{ -0.02 }$&${ 9.64 }^{ +0.17 }_{ -0.01 }$&${ 1204 }^{ +111 }_{ -145 }$&${ 0.16 }^{ +0.00 }_{ -0.00 }$&(4924, 78)&(3.36, 0.13)&(-0.08, 0.14)\\ 
K02534.01 &${ 1.13 }^{ +0.06 }_{ -0.06 }$&${ 1.23 }^{ +0.18 }_{ -0.13 }$&${ 6143 }^{ +81 }_{ -88 }$&${ 4.31 }^{ +0.09 }_{ -0.11 }$&${ -0.01 }^{ +0.08 }_{ -0.09 }$&${ 9.56 }^{ +0.11 }_{ -0.23 }$&${ 885 }^{ +132 }_{ -96 }$&${ 0.22 }^{ +0.06 }_{ -0.07 }$&(6123, 98)&(4.26, 0.12)&(-0.06, 0.13)\\ 
K02534.02 &${ 1.12 }^{ +0.07 }_{ -0.06 }$&${ 1.23 }^{ +0.19 }_{ -0.13 }$&${ 6140 }^{ +84 }_{ -93 }$&${ 4.31 }^{ +0.09 }_{ -0.10 }$&${ -0.01 }^{ +0.09 }_{ -0.10 }$&${ 9.56 }^{ +0.12 }_{ -0.21 }$&${ 879 }^{ +133 }_{ -94 }$&${ 0.21 }^{ +0.07 }_{ -0.08 }$&(6123, 98)&(4.26, 0.12)&(-0.06, 0.13)\\ 
K02535.01 &${ 0.77 }^{ +0.04 }_{ -0.04 }$&${ 0.72 }^{ +0.03 }_{ -0.04 }$&${ 4825 }^{ +42 }_{ -41 }$&${ 4.61 }^{ +0.02 }_{ -0.03 }$&${ -0.05 }^{ +0.15 }_{ -0.17 }$&${ 9.56 }^{ +0.44 }_{ -0.35 }$&${ 514 }^{ +20 }_{ -29 }$&${ 0.07 }^{ +0.04 }_{ -0.04 }$&--&--&--\\ 
K02536.01 &${ 1.06 }^{ +0.08 }_{ -0.07 }$&${ 1.09 }^{ +0.27 }_{ -0.11 }$&${ 5926 }^{ +95 }_{ -135 }$&${ 4.39 }^{ +0.08 }_{ -0.17 }$&${ 0.06 }^{ +0.14 }_{ -0.16 }$&${ 9.59 }^{ +0.20 }_{ -0.34 }$&${ 896 }^{ +222 }_{ -96 }$&${ 0.23 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K02539.01 &${ 1.16 }^{ +0.17 }_{ -0.09 }$&${ 1.24 }^{ +0.50 }_{ -0.17 }$&${ 6168 }^{ +143 }_{ -168 }$&${ 4.32 }^{ +0.10 }_{ -0.23 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.46 }^{ +0.15 }_{ -0.22 }$&${ 796 }^{ +321 }_{ -117 }$&${ 0.21 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K02540.01 &${ 0.81 }^{ +0.04 }_{ -0.04 }$&${ 0.76 }^{ +0.04 }_{ -0.03 }$&${ 4907 }^{ +100 }_{ -155 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ 0.12 }^{ +0.15 }_{ -0.16 }$&${ 9.59 }^{ +0.40 }_{ -0.37 }$&${ 665 }^{ +36 }_{ -35 }$&${ 0.43 }^{ +0.13 }_{ -0.23 }$&--&--&--\\ 
K02541.01 &${ 1.03 }^{ +0.11 }_{ -0.06 }$&${ 3.33 }^{ +0.51 }_{ -0.37 }$&${ 5111 }^{ +52 }_{ -46 }$&${ 3.41 }^{ +0.09 }_{ -0.09 }$&${ -0.07 }^{ +0.01 }_{ -0.01 }$&${ 9.97 }^{ +0.09 }_{ -0.16 }$&${ 1064 }^{ +162 }_{ -116 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(4938, 74)&(3.45, 0.13)&(0.00, 0.12)\\ 
K02541.02 &${ 1.28 }^{ +0.17 }_{ -0.18 }$&${ 4.23 }^{ +0.30 }_{ -0.18 }$&${ 5126 }^{ +61 }_{ -46 }$&${ 3.28 }^{ +0.08 }_{ -0.06 }$&${ -0.07 }^{ +0.11 }_{ -0.02 }$&${ 9.63 }^{ +0.22 }_{ -0.12 }$&${ 1343 }^{ +103 }_{ -50 }$&${ 0.11 }^{ +0.08 }_{ -0.03 }$&(4938, 74)&(3.45, 0.13)&(0.00, 0.12)\\ 
K02542.01 &${ 0.33 }^{ +0.03 }_{ -0.04 }$&${ 0.33 }^{ +0.03 }_{ -0.03 }$&${ 3431 }^{ +33 }_{ -30 }$&${ 4.93 }^{ +0.04 }_{ -0.03 }$&${ -0.10 }^{ +0.07 }_{ -0.07 }$&${ 9.63 }^{ +0.38 }_{ -0.40 }$&${ 109 }^{ +11 }_{ -12 }$&${ 0.13 }^{ +0.08 }_{ -0.07 }$&(3440, 55)&(4.95, 0.04)&(-0.14, 0.14)\\ 
K02544.01 &${ 0.94 }^{ +0.04 }_{ -0.05 }$&${ 0.91 }^{ +0.12 }_{ -0.06 }$&${ 5566 }^{ +77 }_{ -71 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.65 }^{ +0.34 }_{ -0.41 }$&${ 1355 }^{ +172 }_{ -90 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K02545.01 &${ 1.45 }^{ +0.06 }_{ -0.05 }$&${ 2.17 }^{ +0.13 }_{ -0.12 }$&${ 6179 }^{ +54 }_{ -48 }$&${ 3.93 }^{ +0.04 }_{ -0.04 }$&${ 0.11 }^{ +0.08 }_{ -0.07 }$&${ 9.46 }^{ +0.04 }_{ -0.05 }$&${ 609 }^{ +38 }_{ -35 }$&${ 0.05 }^{ +0.04 }_{ -0.03 }$&(6131, 75)&(3.92, 0.04)&(0.13, 0.10)\\ 
K02546.01 &${ 1.32 }^{ +0.24 }_{ -0.18 }$&${ 1.52 }^{ +0.65 }_{ -0.32 }$&${ 6445 }^{ +347 }_{ -278 }$&${ 4.19 }^{ +0.15 }_{ -0.24 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.32 }^{ +0.18 }_{ -0.16 }$&${ 1364 }^{ +570 }_{ -301 }$&${ 0.39 }^{ +0.22 }_{ -0.18 }$&--&--&--\\ 
K02547.01 &${ 1.18 }^{ +0.21 }_{ -0.14 }$&${ 1.28 }^{ +0.60 }_{ -0.24 }$&${ 6249 }^{ +221 }_{ -273 }$&${ 4.29 }^{ +0.13 }_{ -0.26 }$&${ 0.01 }^{ +0.13 }_{ -0.20 }$&${ 9.43 }^{ +0.18 }_{ -0.19 }$&${ 966 }^{ +443 }_{ -192 }$&${ 0.49 }^{ +0.15 }_{ -0.19 }$&--&--&--\\ 
K02550.01 &${ 1.15 }^{ +0.13 }_{ -0.08 }$&${ 1.21 }^{ +0.38 }_{ -0.15 }$&${ 6077 }^{ +93 }_{ -140 }$&${ 4.33 }^{ +0.10 }_{ -0.19 }$&${ 0.10 }^{ +0.15 }_{ -0.15 }$&${ 9.51 }^{ +0.13 }_{ -0.27 }$&${ 1584 }^{ +494 }_{ -207 }$&${ 0.40 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K02551.01 &${ 0.76 }^{ +0.03 }_{ -0.04 }$&${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 4867 }^{ +63 }_{ -44 }$&${ 4.60 }^{ +0.03 }_{ -0.03 }$&${ -0.08 }^{ +0.14 }_{ -0.19 }$&${ 9.78 }^{ +0.27 }_{ -0.35 }$&${ 820 }^{ +35 }_{ -53 }$&${ 0.05 }^{ +0.08 }_{ -0.04 }$&--&--&--\\ 
K02552.01 &${ 1.23 }^{ +0.21 }_{ -0.13 }$&${ 1.36 }^{ +0.60 }_{ -0.23 }$&${ 6296 }^{ +203 }_{ -215 }$&${ 4.26 }^{ +0.12 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.40 }^{ +0.16 }_{ -0.17 }$&${ 1280 }^{ +556 }_{ -238 }$&${ 0.31 }^{ +0.13 }_{ -0.15 }$&--&--&--\\ 
K02553.01 &${ 0.83 }^{ +0.04 }_{ -0.05 }$&${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 5128 }^{ +78 }_{ -77 }$&${ 4.57 }^{ +0.03 }_{ -0.05 }$&${ -0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.69 }^{ +0.35 }_{ -0.40 }$&${ 868 }^{ +49 }_{ -47 }$&${ 0.13 }^{ +0.09 }_{ -0.08 }$&--&--&--\\ 
K02554.02 &${ 0.76 }^{ +0.03 }_{ -0.04 }$&${ 0.71 }^{ +0.02 }_{ -0.03 }$&${ 4696 }^{ +66 }_{ -83 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ 0.02 }^{ +0.16 }_{ -0.18 }$&${ 9.50 }^{ +0.48 }_{ -0.30 }$&${ 554 }^{ +24 }_{ -28 }$&${ 0.20 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K02555.01 &${ 1.14 }^{ +0.05 }_{ -0.05 }$&${ 1.21 }^{ +0.14 }_{ -0.10 }$&${ 6188 }^{ +65 }_{ -55 }$&${ 4.33 }^{ +0.07 }_{ -0.09 }$&${ -0.02 }^{ +0.08 }_{ -0.10 }$&${ 9.49 }^{ +0.12 }_{ -0.23 }$&${ 587 }^{ +67 }_{ -49 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(6084, 96)&(4.32, 0.10)&(-0.06, 0.13)\\ 
K02556.01 &${ 0.94 }^{ +0.04 }_{ -0.04 }$&${ 0.92 }^{ +0.06 }_{ -0.05 }$&${ 5578 }^{ +82 }_{ -69 }$&${ 4.49 }^{ +0.05 }_{ -0.07 }$&${ -0.01 }^{ +0.11 }_{ -0.11 }$&${ 9.70 }^{ +0.23 }_{ -0.39 }$&${ 606 }^{ +41 }_{ -34 }$&${ 0.09 }^{ +0.08 }_{ -0.06 }$&(5529, 104)&(4.46, 0.07)&(0.00, 0.16)\\ 
K02557.01 &${ 0.79 }^{ +0.04 }_{ -0.05 }$&${ 0.76 }^{ +0.04 }_{ -0.05 }$&${ 5020 }^{ +74 }_{ -71 }$&${ 4.59 }^{ +0.03 }_{ -0.04 }$&${ -0.08 }^{ +0.15 }_{ -0.20 }$&${ 9.69 }^{ +0.34 }_{ -0.42 }$&${ 584 }^{ +31 }_{ -39 }$&${ 0.14 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K02558.01 &${ 1.23 }^{ +0.14 }_{ -0.13 }$&${ 1.36 }^{ +0.37 }_{ -0.23 }$&${ 6308 }^{ +223 }_{ -266 }$&${ 4.26 }^{ +0.12 }_{ -0.17 }$&${ 0.06 }^{ +0.14 }_{ -0.16 }$&${ 9.39 }^{ +0.17 }_{ -0.19 }$&${ 1989 }^{ +518 }_{ -362 }$&${ 0.52 }^{ +0.14 }_{ -0.18 }$&--&--&--\\ 
K02559.01 &${ 1.06 }^{ +0.04 }_{ -0.04 }$&${ 1.10 }^{ +0.13 }_{ -0.08 }$&${ 5897 }^{ +87 }_{ -76 }$&${ 4.38 }^{ +0.07 }_{ -0.09 }$&${ 0.07 }^{ +0.09 }_{ -0.08 }$&${ 9.64 }^{ +0.16 }_{ -0.33 }$&${ 714 }^{ +84 }_{ -56 }$&${ 0.10 }^{ +0.07 }_{ -0.06 }$&(5806, 109)&(4.35, 0.10)&(0.06, 0.12)\\ 
K02560.01 &${ 0.74 }^{ +0.04 }_{ -0.05 }$&${ 0.71 }^{ +0.03 }_{ -0.05 }$&${ 4754 }^{ +91 }_{ -57 }$&${ 4.61 }^{ +0.03 }_{ -0.03 }$&${ -0.09 }^{ +0.14 }_{ -0.20 }$&${ 9.77 }^{ +0.29 }_{ -0.38 }$&${ 611 }^{ +29 }_{ -46 }$&${ 0.09 }^{ +0.13 }_{ -0.07 }$&--&--&--\\ 
K02561.01 &${ 1.11 }^{ +0.11 }_{ -0.08 }$&${ 1.16 }^{ +0.35 }_{ -0.13 }$&${ 6074 }^{ +112 }_{ -128 }$&${ 4.35 }^{ +0.09 }_{ -0.19 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.52 }^{ +0.16 }_{ -0.27 }$&${ 743 }^{ +224 }_{ -88 }$&${ 0.14 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K02562.01 &${ 0.92 }^{ +0.06 }_{ -0.08 }$&${ 0.90 }^{ +0.11 }_{ -0.08 }$&${ 5642 }^{ +132 }_{ -113 }$&${ 4.50 }^{ +0.06 }_{ -0.11 }$&${ -0.13 }^{ +0.18 }_{ -0.22 }$&${ 9.67 }^{ +0.30 }_{ -0.42 }$&${ 1236 }^{ +162 }_{ -122 }$&${ 0.15 }^{ +0.11 }_{ -0.10 }$&--&--&--\\ 
K02563.01 &${ 1.21 }^{ +0.19 }_{ -0.10 }$&${ 1.33 }^{ +0.62 }_{ -0.19 }$&${ 6221 }^{ +98 }_{ -110 }$&${ 4.26 }^{ +0.12 }_{ -0.26 }$&${ 0.06 }^{ +0.13 }_{ -0.14 }$&${ 9.45 }^{ +0.11 }_{ -0.21 }$&${ 1017 }^{ +455 }_{ -154 }$&${ 0.18 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K02564.01 &${ 1.20 }^{ +0.18 }_{ -0.11 }$&${ 1.32 }^{ +0.59 }_{ -0.20 }$&${ 6227 }^{ +122 }_{ -157 }$&${ 4.28 }^{ +0.11 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.45 }^{ +0.13 }_{ -0.21 }$&${ 1006 }^{ +455 }_{ -162 }$&${ 0.30 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K02564.02 &${ 1.20 }^{ +0.19 }_{ -0.11 }$&${ 1.31 }^{ +0.60 }_{ -0.21 }$&${ 6228 }^{ +116 }_{ -166 }$&${ 4.28 }^{ +0.12 }_{ -0.26 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.45 }^{ +0.13 }_{ -0.20 }$&${ 999 }^{ +449 }_{ -171 }$&${ 0.30 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K02565.01 &${ 1.01 }^{ +0.05 }_{ -0.05 }$&${ 1.01 }^{ +0.19 }_{ -0.09 }$&${ 5761 }^{ +82 }_{ -121 }$&${ 4.44 }^{ +0.07 }_{ -0.15 }$&${ 0.08 }^{ +0.15 }_{ -0.15 }$&${ 9.63 }^{ +0.24 }_{ -0.38 }$&${ 1260 }^{ +240 }_{ -115 }$&${ 0.24 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K02566.01 &${ 0.91 }^{ +0.05 }_{ -0.05 }$&${ 0.88 }^{ +0.10 }_{ -0.06 }$&${ 5516 }^{ +117 }_{ -136 }$&${ 4.51 }^{ +0.05 }_{ -0.10 }$&${ -0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.66 }^{ +0.34 }_{ -0.42 }$&${ 530 }^{ +63 }_{ -42 }$&${ 0.23 }^{ +0.10 }_{ -0.13 }$&--&--&--\\ 
K02567.01 &${ 0.92 }^{ +0.04 }_{ -0.05 }$&${ 0.89 }^{ +0.12 }_{ -0.06 }$&${ 5507 }^{ +74 }_{ -109 }$&${ 4.51 }^{ +0.05 }_{ -0.12 }$&${ 0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.69 }^{ +0.34 }_{ -0.46 }$&${ 950 }^{ +135 }_{ -66 }$&${ 0.27 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K02568.01 &${ 0.98 }^{ +0.05 }_{ -0.05 }$&${ 0.96 }^{ +0.18 }_{ -0.08 }$&${ 5680 }^{ +109 }_{ -139 }$&${ 4.47 }^{ +0.06 }_{ -0.15 }$&${ 0.06 }^{ +0.13 }_{ -0.15 }$&${ 9.62 }^{ +0.31 }_{ -0.39 }$&${ 1450 }^{ +271 }_{ -126 }$&${ 0.20 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K02570.01 &${ 0.54 }^{ +0.05 }_{ -0.05 }$&${ 0.53 }^{ +0.05 }_{ -0.05 }$&${ 3915 }^{ +72 }_{ -75 }$&${ 4.73 }^{ +0.05 }_{ -0.04 }$&${ -0.21 }^{ +0.19 }_{ -0.17 }$&${ 9.61 }^{ +0.37 }_{ -0.38 }$&${ 268 }^{ +34 }_{ -36 }$&${ 0.08 }^{ +0.09 }_{ -0.06 }$&--&--&--\\ 
K02571.01 &${ 0.83 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.04 }$&${ 5181 }^{ +122 }_{ -76 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.06 }^{ +0.15 }_{ -0.17 }$&${ 9.71 }^{ +0.34 }_{ -0.42 }$&${ 520 }^{ +35 }_{ -31 }$&${ 0.12 }^{ +0.13 }_{ -0.08 }$&--&--&--\\ 
K02572.01 &${ 0.96 }^{ +0.04 }_{ -0.04 }$&${ 0.93 }^{ +0.14 }_{ -0.06 }$&${ 5557 }^{ +65 }_{ -61 }$&${ 4.49 }^{ +0.05 }_{ -0.13 }$&${ 0.09 }^{ +0.14 }_{ -0.14 }$&${ 9.66 }^{ +0.33 }_{ -0.42 }$&${ 1185 }^{ +174 }_{ -79 }$&${ 0.09 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K02573.01 &${ 0.86 }^{ +0.08 }_{ -0.07 }$&${ 0.83 }^{ +0.11 }_{ -0.08 }$&${ 5448 }^{ +249 }_{ -226 }$&${ 4.54 }^{ +0.06 }_{ -0.09 }$&${ -0.15 }^{ +0.18 }_{ -0.20 }$&${ 9.65 }^{ +0.33 }_{ -0.43 }$&${ 1008 }^{ +148 }_{ -106 }$&${ 0.58 }^{ +0.22 }_{ -0.23 }$&--&--&--\\ 
K02574.01 &${ 0.86 }^{ +0.05 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.06 }$&${ 5388 }^{ +120 }_{ -73 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.12 }^{ +0.16 }_{ -0.18 }$&${ 9.61 }^{ +0.39 }_{ -0.41 }$&${ 915 }^{ +83 }_{ -69 }$&${ 0.08 }^{ +0.12 }_{ -0.06 }$&--&--&--\\ 
K02577.01 &${ 1.42 }^{ +0.21 }_{ -0.14 }$&${ 1.68 }^{ +0.65 }_{ -0.28 }$&${ 6677 }^{ +133 }_{ -150 }$&${ 4.13 }^{ +0.13 }_{ -0.22 }$&${ 0.04 }^{ +0.13 }_{ -0.17 }$&${ 9.25 }^{ +0.10 }_{ -0.10 }$&${ 1187 }^{ +452 }_{ -203 }$&${ 0.14 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K02578.01 &${ 0.98 }^{ +0.05 }_{ -0.05 }$&${ 0.96 }^{ +0.15 }_{ -0.07 }$&${ 5710 }^{ +72 }_{ -90 }$&${ 4.46 }^{ +0.06 }_{ -0.13 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.63 }^{ +0.28 }_{ -0.40 }$&${ 928 }^{ +137 }_{ -76 }$&${ 0.15 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K02579.01 &${ 1.18 }^{ +0.15 }_{ -0.10 }$&${ 1.27 }^{ +0.48 }_{ -0.18 }$&${ 6161 }^{ +113 }_{ -172 }$&${ 4.30 }^{ +0.10 }_{ -0.22 }$&${ 0.08 }^{ +0.14 }_{ -0.13 }$&${ 9.47 }^{ +0.14 }_{ -0.23 }$&${ 1558 }^{ +581 }_{ -232 }$&${ 0.32 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K02579.02 &${ 1.19 }^{ +0.17 }_{ -0.09 }$&${ 1.28 }^{ +0.53 }_{ -0.18 }$&${ 6169 }^{ +108 }_{ -160 }$&${ 4.29 }^{ +0.11 }_{ -0.24 }$&${ 0.08 }^{ +0.14 }_{ -0.14 }$&${ 9.46 }^{ +0.13 }_{ -0.22 }$&${ 1569 }^{ +648 }_{ -239 }$&${ 0.33 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K02579.03 &${ 1.19 }^{ +0.16 }_{ -0.09 }$&${ 1.29 }^{ +0.51 }_{ -0.18 }$&${ 6165 }^{ +108 }_{ -156 }$&${ 4.29 }^{ +0.11 }_{ -0.23 }$&${ 0.08 }^{ +0.14 }_{ -0.13 }$&${ 9.47 }^{ +0.13 }_{ -0.23 }$&${ 1580 }^{ +618 }_{ -237 }$&${ 0.32 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K02580.01 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.06 }_{ -0.05 }$&${ 5353 }^{ +87 }_{ -94 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.04 }^{ +0.17 }_{ -0.17 }$&${ 9.64 }^{ +0.37 }_{ -0.41 }$&${ 1090 }^{ +80 }_{ -74 }$&${ 0.16 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K02582.01 &${ 1.14 }^{ +0.09 }_{ -0.05 }$&${ 1.31 }^{ +0.25 }_{ -0.19 }$&${ 5925 }^{ +67 }_{ -56 }$&${ 4.26 }^{ +0.12 }_{ -0.12 }$&${ 0.21 }^{ +0.08 }_{ -0.08 }$&${ 9.64 }^{ +0.11 }_{ -0.18 }$&${ 820 }^{ +154 }_{ -114 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(5857, 89)&(4.23, 0.13)&(0.26, 0.10)\\ 
K02583.01 &${ 0.99 }^{ +0.03 }_{ -0.03 }$&${ 0.94 }^{ +0.04 }_{ -0.03 }$&${ 5701 }^{ +68 }_{ -64 }$&${ 4.49 }^{ +0.02 }_{ -0.04 }$&${ 0.03 }^{ +0.10 }_{ -0.10 }$&${ 9.46 }^{ +0.22 }_{ -0.26 }$&${ 336 }^{ +15 }_{ -13 }$&${ 0.08 }^{ +0.06 }_{ -0.05 }$&(5641, 100)&(4.49, 0.04)&(0.04, 0.14)\\ 
K02585.01 &${ 1.07 }^{ +0.04 }_{ -0.05 }$&${ 1.14 }^{ +0.18 }_{ -0.11 }$&${ 6001 }^{ +66 }_{ -54 }$&${ 4.35 }^{ +0.09 }_{ -0.11 }$&${ -0.02 }^{ +0.10 }_{ -0.12 }$&${ 9.64 }^{ +0.12 }_{ -0.29 }$&${ 673 }^{ +105 }_{ -66 }$&${ 0.03 }^{ +0.05 }_{ -0.02 }$&(5767, 112)&(4.29, 0.14)&(-0.14, 0.16)\\ 
K02585.02 &${ 1.07 }^{ +0.04 }_{ -0.05 }$&${ 1.15 }^{ +0.18 }_{ -0.12 }$&${ 6000 }^{ +63 }_{ -54 }$&${ 4.34 }^{ +0.09 }_{ -0.11 }$&${ -0.02 }^{ +0.09 }_{ -0.11 }$&${ 9.66 }^{ +0.11 }_{ -0.29 }$&${ 682 }^{ +110 }_{ -71 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(5767, 112)&(4.29, 0.14)&(-0.14, 0.16)\\ 
K02585.03 &${ 1.07 }^{ +0.04 }_{ -0.05 }$&${ 1.15 }^{ +0.19 }_{ -0.11 }$&${ 6002 }^{ +63 }_{ -54 }$&${ 4.34 }^{ +0.09 }_{ -0.12 }$&${ -0.02 }^{ +0.10 }_{ -0.11 }$&${ 9.65 }^{ +0.11 }_{ -0.28 }$&${ 679 }^{ +112 }_{ -67 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(5767, 112)&(4.29, 0.14)&(-0.14, 0.16)\\ 
K02586.01 &${ 0.92 }^{ +0.04 }_{ -0.05 }$&${ 0.89 }^{ +0.11 }_{ -0.05 }$&${ 5504 }^{ +81 }_{ -79 }$&${ 4.51 }^{ +0.04 }_{ -0.12 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.66 }^{ +0.37 }_{ -0.43 }$&${ 1126 }^{ +146 }_{ -77 }$&${ 0.11 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K02587.01 &${ 1.16 }^{ +0.18 }_{ -0.11 }$&${ 1.25 }^{ +0.51 }_{ -0.20 }$&${ 6175 }^{ +183 }_{ -234 }$&${ 4.31 }^{ +0.12 }_{ -0.24 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.46 }^{ +0.19 }_{ -0.21 }$&${ 1452 }^{ +590 }_{ -246 }$&${ 0.40 }^{ +0.12 }_{ -0.17 }$&--&--&--\\ 
K02589.01 &${ 0.84 }^{ +0.04 }_{ -0.04 }$&${ 0.79 }^{ +0.05 }_{ -0.04 }$&${ 5123 }^{ +63 }_{ -84 }$&${ 4.57 }^{ +0.03 }_{ -0.05 }$&${ 0.03 }^{ +0.17 }_{ -0.18 }$&${ 9.65 }^{ +0.37 }_{ -0.40 }$&${ 852 }^{ +51 }_{ -48 }$&${ 0.21 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K02590.02 &${ 1.31 }^{ +0.14 }_{ -0.09 }$&${ 1.57 }^{ +0.45 }_{ -0.25 }$&${ 6366 }^{ +92 }_{ -83 }$&${ 4.16 }^{ +0.13 }_{ -0.17 }$&${ 0.05 }^{ +0.08 }_{ -0.08 }$&${ 9.42 }^{ +0.07 }_{ -0.10 }$&${ 437 }^{ +123 }_{ -70 }$&${ 0.10 }^{ +0.07 }_{ -0.06 }$&(6311, 104)&(4.12, 0.16)&(0.02, 0.12)\\ 
K02591.01 &${ 0.89 }^{ +0.05 }_{ -0.05 }$&${ 0.85 }^{ +0.08 }_{ -0.06 }$&${ 5422 }^{ +156 }_{ -110 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ -0.05 }^{ +0.15 }_{ -0.18 }$&${ 9.64 }^{ +0.37 }_{ -0.41 }$&${ 493 }^{ +51 }_{ -35 }$&${ 0.15 }^{ +0.14 }_{ -0.11 }$&--&--&--\\ 
K02592.01 &${ 1.13 }^{ +0.13 }_{ -0.08 }$&${ 1.21 }^{ +0.43 }_{ -0.16 }$&${ 6087 }^{ +95 }_{ -149 }$&${ 4.32 }^{ +0.11 }_{ -0.21 }$&${ 0.06 }^{ +0.14 }_{ -0.16 }$&${ 9.53 }^{ +0.16 }_{ -0.25 }$&${ 1433 }^{ +499 }_{ -203 }$&${ 0.23 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K02593.01 &${ 1.20 }^{ +0.05 }_{ -0.04 }$&${ 1.28 }^{ +0.12 }_{ -0.09 }$&${ 6170 }^{ +67 }_{ -62 }$&${ 4.30 }^{ +0.06 }_{ -0.07 }$&${ 0.16 }^{ +0.09 }_{ -0.09 }$&${ 9.44 }^{ +0.12 }_{ -0.21 }$&${ 364 }^{ +36 }_{ -26 }$&${ 0.06 }^{ +0.04 }_{ -0.04 }$&(6170, 94)&(4.29, 0.08)&(0.28, 0.12)\\ 
K02594.01 &${ 1.00 }^{ +0.05 }_{ -0.05 }$&${ 0.98 }^{ +0.20 }_{ -0.07 }$&${ 5753 }^{ +75 }_{ -79 }$&${ 4.45 }^{ +0.06 }_{ -0.15 }$&${ 0.03 }^{ +0.14 }_{ -0.15 }$&${ 9.62 }^{ +0.27 }_{ -0.39 }$&${ 1150 }^{ +237 }_{ -90 }$&${ 0.10 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K02595.01 &${ 1.21 }^{ +0.08 }_{ -0.06 }$&${ 1.34 }^{ +0.22 }_{ -0.13 }$&${ 6314 }^{ +69 }_{ -63 }$&${ 4.26 }^{ +0.08 }_{ -0.11 }$&${ -0.01 }^{ +0.09 }_{ -0.10 }$&${ 9.46 }^{ +0.09 }_{ -0.17 }$&${ 789 }^{ +130 }_{ -79 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(6194, 102)&(4.24, 0.13)&(-0.04, 0.12)\\ 
K02595.02 &${ 1.21 }^{ +0.08 }_{ -0.06 }$&${ 1.34 }^{ +0.22 }_{ -0.15 }$&${ 6313 }^{ +71 }_{ -64 }$&${ 4.26 }^{ +0.09 }_{ -0.11 }$&${ -0.01 }^{ +0.09 }_{ -0.10 }$&${ 9.46 }^{ +0.08 }_{ -0.18 }$&${ 792 }^{ +130 }_{ -86 }$&${ 0.03 }^{ +0.04 }_{ -0.03 }$&(6194, 102)&(4.24, 0.13)&(-0.04, 0.12)\\ 
K02597.01 &${ 1.13 }^{ +0.13 }_{ -0.08 }$&${ 1.21 }^{ +0.37 }_{ -0.17 }$&${ 6122 }^{ +117 }_{ -159 }$&${ 4.33 }^{ +0.11 }_{ -0.20 }$&${ 0.02 }^{ +0.13 }_{ -0.15 }$&${ 9.51 }^{ +0.17 }_{ -0.25 }$&${ 1297 }^{ +398 }_{ -189 }$&${ 0.19 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K02597.02 &${ 1.13 }^{ +0.14 }_{ -0.08 }$&${ 1.19 }^{ +0.39 }_{ -0.16 }$&${ 6131 }^{ +111 }_{ -158 }$&${ 4.34 }^{ +0.10 }_{ -0.21 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.49 }^{ +0.15 }_{ -0.26 }$&${ 1282 }^{ +423 }_{ -181 }$&${ 0.19 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K02597.03 &${ 1.13 }^{ +0.13 }_{ -0.09 }$&${ 1.19 }^{ +0.38 }_{ -0.15 }$&${ 6129 }^{ +116 }_{ -161 }$&${ 4.34 }^{ +0.10 }_{ -0.20 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.50 }^{ +0.15 }_{ -0.23 }$&${ 1280 }^{ +415 }_{ -170 }$&${ 0.19 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K02598.01 &${ 1.26 }^{ +0.19 }_{ -0.09 }$&${ 1.40 }^{ +0.61 }_{ -0.21 }$&${ 6263 }^{ +95 }_{ -136 }$&${ 4.24 }^{ +0.12 }_{ -0.25 }$&${ 0.13 }^{ +0.16 }_{ -0.13 }$&${ 9.40 }^{ +0.11 }_{ -0.19 }$&${ 1141 }^{ +480 }_{ -173 }$&${ 0.30 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K02600.01 &${ 0.88 }^{ +0.05 }_{ -0.06 }$&${ 0.85 }^{ +0.08 }_{ -0.06 }$&${ 5455 }^{ +154 }_{ -108 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ -0.10 }^{ +0.16 }_{ -0.18 }$&${ 9.63 }^{ +0.37 }_{ -0.41 }$&${ 829 }^{ +86 }_{ -67 }$&${ 0.15 }^{ +0.14 }_{ -0.10 }$&--&--&--\\ 
K02601.01 &${ 1.08 }^{ +0.11 }_{ -0.08 }$&${ 1.12 }^{ +0.32 }_{ -0.14 }$&${ 6061 }^{ +121 }_{ -153 }$&${ 4.37 }^{ +0.09 }_{ -0.19 }$&${ -0.02 }^{ +0.13 }_{ -0.20 }$&${ 9.54 }^{ +0.18 }_{ -0.29 }$&${ 776 }^{ +223 }_{ -100 }$&${ 0.19 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K02602.01 &${ 0.96 }^{ +0.05 }_{ -0.06 }$&${ 0.94 }^{ +0.13 }_{ -0.07 }$&${ 5715 }^{ +94 }_{ -84 }$&${ 4.48 }^{ +0.05 }_{ -0.12 }$&${ -0.05 }^{ +0.15 }_{ -0.18 }$&${ 9.61 }^{ +0.29 }_{ -0.38 }$&${ 1027 }^{ +142 }_{ -83 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&--&--&--\\ 
K02603.01 &${ 1.28 }^{ +0.11 }_{ -0.07 }$&${ 1.46 }^{ +0.32 }_{ -0.18 }$&${ 6354 }^{ +98 }_{ -100 }$&${ 4.21 }^{ +0.10 }_{ -0.14 }$&${ 0.09 }^{ +0.10 }_{ -0.09 }$&${ 9.40 }^{ +0.09 }_{ -0.15 }$&${ 630 }^{ +137 }_{ -78 }$&${ 0.23 }^{ +0.07 }_{ -0.08 }$&(6340, 104)&(4.18, 0.14)&(0.08, 0.14)\\ 
K02604.01 &${ 0.76 }^{ +0.04 }_{ -0.05 }$&${ 0.73 }^{ +0.03 }_{ -0.05 }$&${ 4862 }^{ +94 }_{ -68 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.09 }^{ +0.15 }_{ -0.19 }$&${ 9.75 }^{ +0.30 }_{ -0.40 }$&${ 604 }^{ +30 }_{ -43 }$&${ 0.12 }^{ +0.12 }_{ -0.09 }$&--&--&--\\ 
K02605.01 &${ 0.70 }^{ +0.05 }_{ -0.05 }$&${ 0.67 }^{ +0.04 }_{ -0.04 }$&${ 4592 }^{ +76 }_{ -81 }$&${ 4.64 }^{ +0.03 }_{ -0.03 }$&${ -0.13 }^{ +0.18 }_{ -0.17 }$&${ 9.61 }^{ +0.40 }_{ -0.38 }$&${ 543 }^{ +33 }_{ -40 }$&${ 0.18 }^{ +0.10 }_{ -0.12 }$&--&--&--\\ 
K02606.01 &${ 1.59 }^{ +0.10 }_{ -0.11 }$&${ 1.70 }^{ +0.30 }_{ -0.20 }$&${ 8447 }^{ +290 }_{ -197 }$&${ 4.18 }^{ +0.08 }_{ -0.11 }$&${ -0.51 }^{ +0.11 }_{ -0.12 }$&${ 9.05 }^{ +0.05 }_{ -0.03 }$&${ 1764 }^{ +308 }_{ -207 }$&${ 0.09 }^{ +0.09 }_{ -0.06 }$&--&--&--\\ 
K02607.01 &${ 1.06 }^{ +0.08 }_{ -0.07 }$&${ 1.07 }^{ +0.20 }_{ -0.11 }$&${ 5939 }^{ +131 }_{ -150 }$&${ 4.40 }^{ +0.07 }_{ -0.13 }$&${ 0.03 }^{ +0.16 }_{ -0.17 }$&${ 9.54 }^{ +0.21 }_{ -0.30 }$&${ 943 }^{ +170 }_{ -101 }$&${ 0.20 }^{ +0.10 }_{ -0.12 }$&--&--&--\\ 
K02608.01 &${ 1.20 }^{ +0.16 }_{ -0.08 }$&${ 1.29 }^{ +0.54 }_{ -0.17 }$&${ 6132 }^{ +88 }_{ -136 }$&${ 4.29 }^{ +0.10 }_{ -0.24 }$&${ 0.14 }^{ +0.16 }_{ -0.14 }$&${ 9.46 }^{ +0.13 }_{ -0.24 }$&${ 715 }^{ +289 }_{ -100 }$&${ 0.19 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K02609.01 &${ 1.07 }^{ +0.09 }_{ -0.09 }$&${ 1.09 }^{ +0.29 }_{ -0.13 }$&${ 5956 }^{ +145 }_{ -213 }$&${ 4.39 }^{ +0.09 }_{ -0.18 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.56 }^{ +0.20 }_{ -0.33 }$&${ 957 }^{ +255 }_{ -124 }$&${ 0.39 }^{ +0.10 }_{ -0.16 }$&--&--&--\\ 
K02610.01 &${ 1.49 }^{ +0.25 }_{ -0.16 }$&${ 1.83 }^{ +0.77 }_{ -0.36 }$&${ 6729 }^{ +136 }_{ -213 }$&${ 4.08 }^{ +0.15 }_{ -0.24 }$&${ 0.08 }^{ +0.14 }_{ -0.14 }$&${ 9.21 }^{ +0.11 }_{ -0.10 }$&${ 768 }^{ +320 }_{ -151 }$&${ 0.48 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K02610.02 &${ 1.49 }^{ +0.24 }_{ -0.16 }$&${ 1.82 }^{ +0.74 }_{ -0.36 }$&${ 6732 }^{ +132 }_{ -204 }$&${ 4.09 }^{ +0.15 }_{ -0.23 }$&${ 0.07 }^{ +0.14 }_{ -0.13 }$&${ 9.21 }^{ +0.11 }_{ -0.09 }$&${ 765 }^{ +305 }_{ -149 }$&${ 0.48 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K02611.01 &${ 0.74 }^{ +0.04 }_{ -0.05 }$&${ 0.71 }^{ +0.03 }_{ -0.05 }$&${ 4779 }^{ +86 }_{ -60 }$&${ 4.61 }^{ +0.03 }_{ -0.03 }$&${ -0.10 }^{ +0.14 }_{ -0.19 }$&${ 9.73 }^{ +0.31 }_{ -0.37 }$&${ 700 }^{ +34 }_{ -51 }$&${ 0.10 }^{ +0.12 }_{ -0.08 }$&--&--&--\\ 
K02612.01 &${ 1.04 }^{ +1.02 }_{ -0.09 }$&${ 1.07 }^{ +108.67 }_{ -0.15 }$&${ 5712 }^{ +218 }_{ -1917 }$&${ 4.39 }^{ +0.11 }_{ -3.71 }$&${ -0.05 }^{ +0.20 }_{ -0.29 }$&${ 9.44 }^{ +0.38 }_{ -0.26 }$&${ 255 }^{ +2276 }_{ -38 }$&${ 0.27 }^{ +0.12 }_{ -0.16 }$&--&--&--\\ 
K02612.02 &${ 1.02 }^{ +0.10 }_{ -0.07 }$&${ 1.03 }^{ +0.36 }_{ -0.12 }$&${ 5769 }^{ +170 }_{ -227 }$&${ 4.42 }^{ +0.09 }_{ -0.24 }$&${ 0.01 }^{ +0.14 }_{ -0.24 }$&${ 9.57 }^{ +0.30 }_{ -0.37 }$&${ 247 }^{ +86 }_{ -31 }$&${ 0.28 }^{ +0.12 }_{ -0.15 }$&--&--&--\\ 
K02613.01 &${ 0.85 }^{ +0.04 }_{ -0.04 }$&${ 0.81 }^{ +0.05 }_{ -0.04 }$&${ 5212 }^{ +65 }_{ -80 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ 0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.67 }^{ +0.37 }_{ -0.40 }$&${ 1069 }^{ +67 }_{ -60 }$&${ 0.15 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K02614.01 &${ 1.10 }^{ +0.18 }_{ -0.10 }$&${ 1.17 }^{ +0.37 }_{ -0.19 }$&${ 6080 }^{ +246 }_{ -268 }$&${ 4.35 }^{ +0.12 }_{ -0.19 }$&${ 0.02 }^{ +0.13 }_{ -0.15 }$&${ 9.47 }^{ +0.22 }_{ -0.24 }$&${ 1059 }^{ +349 }_{ -181 }$&${ 0.37 }^{ +0.16 }_{ -0.21 }$&--&--&--\\ 
K02615.01 &${ 0.95 }^{ +0.05 }_{ -0.05 }$&${ 0.93 }^{ +0.13 }_{ -0.07 }$&${ 5660 }^{ +114 }_{ -108 }$&${ 4.49 }^{ +0.05 }_{ -0.11 }$&${ -0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.61 }^{ +0.32 }_{ -0.37 }$&${ 1321 }^{ +182 }_{ -107 }$&${ 0.14 }^{ +0.09 }_{ -0.09 }$&--&--&--\\ 
K02617.01 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.05 }$&${ 5216 }^{ +81 }_{ -108 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ -0.04 }^{ +0.14 }_{ -0.17 }$&${ 9.69 }^{ +0.36 }_{ -0.43 }$&${ 982 }^{ +65 }_{ -62 }$&${ 0.24 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K02618.01 &${ 0.91 }^{ +0.06 }_{ -0.05 }$&${ 0.88 }^{ +0.12 }_{ -0.07 }$&${ 5540 }^{ +154 }_{ -91 }$&${ 4.51 }^{ +0.05 }_{ -0.11 }$&${ -0.09 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.34 }_{ -0.44 }$&${ 700 }^{ +98 }_{ -57 }$&${ 0.11 }^{ +0.13 }_{ -0.08 }$&--&--&--\\ 
K02619.01 &${ 0.95 }^{ +0.04 }_{ -0.04 }$&${ 0.93 }^{ +0.14 }_{ -0.06 }$&${ 5556 }^{ +63 }_{ -77 }$&${ 4.49 }^{ +0.05 }_{ -0.13 }$&${ 0.08 }^{ +0.17 }_{ -0.16 }$&${ 9.67 }^{ +0.33 }_{ -0.43 }$&${ 1406 }^{ +220 }_{ -102 }$&${ 0.16 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K02620.01 &${ 0.90 }^{ +0.05 }_{ -0.06 }$&${ 0.88 }^{ +0.10 }_{ -0.07 }$&${ 5511 }^{ +124 }_{ -126 }$&${ 4.52 }^{ +0.05 }_{ -0.11 }$&${ -0.04 }^{ +0.14 }_{ -0.19 }$&${ 9.66 }^{ +0.35 }_{ -0.43 }$&${ 1251 }^{ +150 }_{ -108 }$&${ 0.19 }^{ +0.11 }_{ -0.12 }$&--&--&--\\ 
K02621.01 &${ 0.94 }^{ +0.04 }_{ -0.07 }$&${ 0.91 }^{ +0.11 }_{ -0.07 }$&${ 5632 }^{ +67 }_{ -66 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ -0.08 }^{ +0.16 }_{ -0.20 }$&${ 9.65 }^{ +0.32 }_{ -0.42 }$&${ 1110 }^{ +135 }_{ -87 }$&${ 0.06 }^{ +0.05 }_{ -0.04 }$&--&--&--\\ 
K02622.01 &${ 0.89 }^{ +0.04 }_{ -0.04 }$&${ 0.85 }^{ +0.07 }_{ -0.04 }$&${ 5288 }^{ +52 }_{ -59 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ 0.12 }^{ +0.16 }_{ -0.18 }$&${ 9.68 }^{ +0.38 }_{ -0.45 }$&${ 870 }^{ +77 }_{ -49 }$&${ 0.13 }^{ +0.03 }_{ -0.06 }$&--&--&--\\ 
K02623.01 &${ 1.18 }^{ +0.18 }_{ -0.10 }$&${ 1.28 }^{ +0.55 }_{ -0.19 }$&${ 6241 }^{ +115 }_{ -100 }$&${ 4.29 }^{ +0.11 }_{ -0.24 }$&${ -0.00 }^{ +0.12 }_{ -0.19 }$&${ 9.45 }^{ +0.12 }_{ -0.21 }$&${ 770 }^{ +330 }_{ -116 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&--&--&--\\ 
K02623.02 &${ 1.17 }^{ +0.17 }_{ -0.10 }$&${ 1.28 }^{ +0.50 }_{ -0.18 }$&${ 6238 }^{ +109 }_{ -95 }$&${ 4.29 }^{ +0.11 }_{ -0.22 }$&${ -0.01 }^{ +0.12 }_{ -0.19 }$&${ 9.46 }^{ +0.14 }_{ -0.22 }$&${ 772 }^{ +291 }_{ -112 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&--&--&--\\ 
K02624.01 &${ 0.99 }^{ +0.07 }_{ -0.06 }$&${ 0.97 }^{ +0.16 }_{ -0.09 }$&${ 5776 }^{ +153 }_{ -137 }$&${ 4.46 }^{ +0.07 }_{ -0.13 }$&${ -0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.60 }^{ +0.25 }_{ -0.38 }$&${ 1120 }^{ +190 }_{ -110 }$&${ 0.17 }^{ +0.12 }_{ -0.12 }$&--&--&--\\ 
K02625.01 &${ 0.92 }^{ +0.04 }_{ -0.05 }$&${ 0.89 }^{ +0.10 }_{ -0.05 }$&${ 5486 }^{ +71 }_{ -100 }$&${ 4.51 }^{ +0.04 }_{ -0.10 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.67 }^{ +0.35 }_{ -0.43 }$&${ 1257 }^{ +143 }_{ -84 }$&${ 0.22 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K02626.01 &${ 0.34 }^{ +0.02 }_{ -0.02 }$&${ 0.33 }^{ +0.02 }_{ -0.02 }$&${ 3529 }^{ +29 }_{ -26 }$&${ 4.93 }^{ +0.02 }_{ -0.02 }$&${ -0.31 }^{ +0.06 }_{ -0.06 }$&${ 9.60 }^{ +0.39 }_{ -0.41 }$&${ 149 }^{ +10 }_{ -9 }$&${ 0.11 }^{ +0.07 }_{ -0.07 }$&(3598, 122)&(4.95, 0.02)&(-0.48, 0.20)\\ 
K02627.01 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.05 }$&${ 5359 }^{ +98 }_{ -120 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.04 }^{ +0.16 }_{ -0.16 }$&${ 9.62 }^{ +0.39 }_{ -0.41 }$&${ 631 }^{ +53 }_{ -42 }$&${ 0.21 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K02628.01 &${ 0.99 }^{ +0.06 }_{ -0.06 }$&${ 0.99 }^{ +0.16 }_{ -0.09 }$&${ 5818 }^{ +83 }_{ -92 }$&${ 4.45 }^{ +0.07 }_{ -0.13 }$&${ -0.04 }^{ +0.16 }_{ -0.19 }$&${ 9.62 }^{ +0.24 }_{ -0.37 }$&${ 996 }^{ +164 }_{ -94 }$&${ 0.11 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K02629.01 &${ 1.24 }^{ +0.17 }_{ -0.09 }$&${ 1.36 }^{ +0.56 }_{ -0.19 }$&${ 6255 }^{ +99 }_{ -139 }$&${ 4.26 }^{ +0.11 }_{ -0.24 }$&${ 0.10 }^{ +0.15 }_{ -0.14 }$&${ 9.42 }^{ +0.11 }_{ -0.20 }$&${ 1747 }^{ +699 }_{ -247 }$&${ 0.61 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K02631.01 &${ 1.07 }^{ +0.06 }_{ -0.06 }$&${ 1.08 }^{ +0.24 }_{ -0.10 }$&${ 5944 }^{ +76 }_{ -87 }$&${ 4.40 }^{ +0.07 }_{ -0.16 }$&${ 0.04 }^{ +0.14 }_{ -0.17 }$&${ 9.57 }^{ +0.19 }_{ -0.33 }$&${ 615 }^{ +132 }_{ -61 }$&${ 0.10 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K02632.01 &${ 1.45 }^{ +0.12 }_{ -0.11 }$&${ 2.00 }^{ +0.34 }_{ -0.35 }$&${ 6339 }^{ +64 }_{ -66 }$&${ 4.00 }^{ +0.13 }_{ -0.11 }$&${ 0.13 }^{ +0.09 }_{ -0.08 }$&${ 9.41 }^{ +0.06 }_{ -0.08 }$&${ 498 }^{ +84 }_{ -85 }$&${ 0.08 }^{ +0.04 }_{ -0.05 }$&(6311, 102)&(4.00, 0.12)&(0.18, 0.12)\\ 
K02634.01 &${ 0.94 }^{ +0.05 }_{ -0.06 }$&${ 0.91 }^{ +0.13 }_{ -0.06 }$&${ 5609 }^{ +93 }_{ -130 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.64 }^{ +0.33 }_{ -0.41 }$&${ 1352 }^{ +196 }_{ -104 }$&${ 0.24 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K02635.01 &${ 1.29 }^{ +0.16 }_{ -0.15 }$&${ 1.79 }^{ +0.38 }_{ -0.41 }$&${ 6130 }^{ +87 }_{ -109 }$&${ 4.04 }^{ +0.17 }_{ -0.12 }$&${ 0.05 }^{ +0.10 }_{ -0.06 }$&${ 9.55 }^{ +0.15 }_{ -0.11 }$&${ 757 }^{ +163 }_{ -171 }$&${ 0.23 }^{ +0.07 }_{ -0.09 }$&(5979, 130)&(3.85, 0.21)&(-0.12, 0.20)\\ 
K02636.01 &${ 1.03 }^{ +0.03 }_{ -0.03 }$&${ 0.98 }^{ +0.04 }_{ -0.03 }$&${ 5790 }^{ +52 }_{ -53 }$&${ 4.47 }^{ +0.03 }_{ -0.03 }$&${ 0.06 }^{ +0.08 }_{ -0.08 }$&${ 9.42 }^{ +0.20 }_{ -0.24 }$&${ 291 }^{ +12 }_{ -11 }$&${ 0.20 }^{ +0.02 }_{ -0.04 }$&(5854, 106)&(4.47, 0.04)&(0.06, 0.10)\\ 
K02636.02 &${ 1.03 }^{ +0.02 }_{ -0.03 }$&${ 0.98 }^{ +0.04 }_{ -0.03 }$&${ 5790 }^{ +51 }_{ -53 }$&${ 4.47 }^{ +0.02 }_{ -0.03 }$&${ 0.07 }^{ +0.09 }_{ -0.09 }$&${ 9.42 }^{ +0.20 }_{ -0.23 }$&${ 291 }^{ +12 }_{ -10 }$&${ 0.20 }^{ +0.02 }_{ -0.04 }$&(5854, 106)&(4.47, 0.04)&(0.06, 0.10)\\ 
K02637.01 &${ 0.96 }^{ +0.04 }_{ -0.05 }$&${ 0.94 }^{ +0.14 }_{ -0.07 }$&${ 5679 }^{ +60 }_{ -63 }$&${ 4.48 }^{ +0.05 }_{ -0.13 }$&${ -0.04 }^{ +0.15 }_{ -0.16 }$&${ 9.62 }^{ +0.33 }_{ -0.39 }$&${ 1003 }^{ +148 }_{ -78 }$&${ 0.06 }^{ +0.04 }_{ -0.04 }$&--&--&--\\ 
K02638.01 &${ 0.86 }^{ +0.05 }_{ -0.06 }$&${ 0.82 }^{ +0.06 }_{ -0.05 }$&${ 5309 }^{ +120 }_{ -127 }$&${ 4.55 }^{ +0.04 }_{ -0.06 }$&${ -0.05 }^{ +0.16 }_{ -0.19 }$&${ 9.65 }^{ +0.34 }_{ -0.40 }$&${ 923 }^{ +73 }_{ -63 }$&${ 0.21 }^{ +0.12 }_{ -0.14 }$&--&--&--\\ 
K02639.01 &${ 0.99 }^{ +0.05 }_{ -0.05 }$&${ 0.99 }^{ +0.22 }_{ -0.08 }$&${ 5767 }^{ +70 }_{ -73 }$&${ 4.45 }^{ +0.07 }_{ -0.16 }$&${ 0.00 }^{ +0.14 }_{ -0.18 }$&${ 9.65 }^{ +0.25 }_{ -0.38 }$&${ 1382 }^{ +299 }_{ -121 }$&${ 0.09 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K02641.01 &${ 1.00 }^{ +0.09 }_{ -0.06 }$&${ 1.00 }^{ +0.23 }_{ -0.10 }$&${ 5779 }^{ +216 }_{ -131 }$&${ 4.44 }^{ +0.08 }_{ -0.16 }$&${ -0.00 }^{ +0.13 }_{ -0.17 }$&${ 9.60 }^{ +0.29 }_{ -0.37 }$&${ 633 }^{ +148 }_{ -72 }$&${ 0.16 }^{ +0.16 }_{ -0.11 }$&--&--&--\\ 
K02642.01 &${ 0.91 }^{ +0.05 }_{ -0.06 }$&${ 0.87 }^{ +0.09 }_{ -0.06 }$&${ 5534 }^{ +121 }_{ -74 }$&${ 4.52 }^{ +0.04 }_{ -0.09 }$&${ -0.09 }^{ +0.16 }_{ -0.19 }$&${ 9.60 }^{ +0.36 }_{ -0.39 }$&${ 1170 }^{ +124 }_{ -86 }$&${ 0.08 }^{ +0.11 }_{ -0.06 }$&--&--&--\\ 
K02643.01 &${ 0.85 }^{ +0.04 }_{ -0.04 }$&${ 0.81 }^{ +0.05 }_{ -0.04 }$&${ 5188 }^{ +56 }_{ -60 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ 0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.69 }^{ +0.35 }_{ -0.42 }$&${ 816 }^{ +51 }_{ -42 }$&${ 0.11 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K02644.01 &${ 0.78 }^{ +0.03 }_{ -0.04 }$&${ 0.73 }^{ +0.02 }_{ -0.03 }$&${ 4772 }^{ +42 }_{ -47 }$&${ 4.61 }^{ +0.01 }_{ -0.03 }$&${ 0.07 }^{ +0.15 }_{ -0.17 }$&${ 9.46 }^{ +0.51 }_{ -0.29 }$&${ 467 }^{ +17 }_{ -19 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K02645.01 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.04 }_{ -0.04 }$&${ 5180 }^{ +83 }_{ -69 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.68 }^{ +0.35 }_{ -0.39 }$&${ 772 }^{ +47 }_{ -41 }$&${ 0.10 }^{ +0.09 }_{ -0.07 }$&--&--&--\\ 
K02646.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.06 }_{ -0.05 }$&${ 5286 }^{ +96 }_{ -110 }$&${ 4.56 }^{ +0.04 }_{ -0.06 }$&${ -0.05 }^{ +0.15 }_{ -0.17 }$&${ 9.65 }^{ +0.36 }_{ -0.42 }$&${ 842 }^{ +60 }_{ -58 }$&${ 0.20 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K02647.01 &${ 0.86 }^{ +0.04 }_{ -0.04 }$&${ 0.82 }^{ +0.06 }_{ -0.04 }$&${ 5236 }^{ +59 }_{ -77 }$&${ 4.55 }^{ +0.03 }_{ -0.07 }$&${ 0.04 }^{ +0.16 }_{ -0.17 }$&${ 9.67 }^{ +0.39 }_{ -0.42 }$&${ 727 }^{ +53 }_{ -40 }$&${ 0.18 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K02648.01 &${ 1.14 }^{ +0.18 }_{ -0.09 }$&${ 1.23 }^{ +0.47 }_{ -0.17 }$&${ 6198 }^{ +198 }_{ -160 }$&${ 4.32 }^{ +0.10 }_{ -0.22 }$&${ -0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.45 }^{ +0.17 }_{ -0.21 }$&${ 1283 }^{ +486 }_{ -195 }$&${ 0.18 }^{ +0.13 }_{ -0.12 }$&--&--&--\\ 
K02649.01 &${ 1.01 }^{ +0.05 }_{ -0.05 }$&${ 1.00 }^{ +0.24 }_{ -0.09 }$&${ 5771 }^{ +86 }_{ -111 }$&${ 4.44 }^{ +0.07 }_{ -0.17 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.65 }^{ +0.25 }_{ -0.39 }$&${ 905 }^{ +212 }_{ -86 }$&${ 0.16 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K02650.01 &${ 0.59 }^{ +0.02 }_{ -0.04 }$&${ 0.56 }^{ +0.02 }_{ -0.03 }$&${ 3976 }^{ +52 }_{ -46 }$&${ 4.71 }^{ +0.02 }_{ -0.02 }$&${ -0.07 }^{ +0.09 }_{ -0.16 }$&${ 9.52 }^{ +0.40 }_{ -0.31 }$&${ 360 }^{ +19 }_{ -24 }$&${ 0.14 }^{ +0.10 }_{ -0.08 }$&(3903, 87)&(4.72, 0.03)&(-0.10, 0.17)\\ 
K02650.02 &${ 0.59 }^{ +0.02 }_{ -0.04 }$&${ 0.56 }^{ +0.02 }_{ -0.03 }$&${ 3976 }^{ +51 }_{ -46 }$&${ 4.71 }^{ +0.02 }_{ -0.02 }$&${ -0.07 }^{ +0.09 }_{ -0.15 }$&${ 9.52 }^{ +0.39 }_{ -0.31 }$&${ 361 }^{ +18 }_{ -24 }$&${ 0.14 }^{ +0.10 }_{ -0.08 }$&(3903, 87)&(4.72, 0.03)&(-0.10, 0.17)\\ 
K02651.01 &${ 0.86 }^{ +0.04 }_{ -0.04 }$&${ 0.82 }^{ +0.05 }_{ -0.04 }$&${ 5202 }^{ +47 }_{ -53 }$&${ 4.55 }^{ +0.03 }_{ -0.06 }$&${ 0.06 }^{ +0.15 }_{ -0.16 }$&${ 9.67 }^{ +0.38 }_{ -0.42 }$&${ 904 }^{ +55 }_{ -45 }$&${ 0.10 }^{ +0.03 }_{ -0.06 }$&--&--&--\\ 
K02652.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.05 }_{ -0.05 }$&${ 5259 }^{ +97 }_{ -122 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ -0.05 }^{ +0.15 }_{ -0.16 }$&${ 9.67 }^{ +0.36 }_{ -0.43 }$&${ 682 }^{ +49 }_{ -45 }$&${ 0.25 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K02653.01 &${ 1.01 }^{ +0.06 }_{ -0.06 }$&${ 1.01 }^{ +0.20 }_{ -0.09 }$&${ 5753 }^{ +99 }_{ -146 }$&${ 4.44 }^{ +0.07 }_{ -0.16 }$&${ 0.09 }^{ +0.15 }_{ -0.13 }$&${ 9.63 }^{ +0.25 }_{ -0.37 }$&${ 1508 }^{ +301 }_{ -150 }$&${ 0.23 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K02654.01 &${ 0.97 }^{ +0.06 }_{ -0.06 }$&${ 0.96 }^{ +0.17 }_{ -0.09 }$&${ 5701 }^{ +138 }_{ -176 }$&${ 4.47 }^{ +0.07 }_{ -0.14 }$&${ 0.01 }^{ +0.12 }_{ -0.16 }$&${ 9.64 }^{ +0.28 }_{ -0.40 }$&${ 1343 }^{ +236 }_{ -139 }$&${ 0.30 }^{ +0.11 }_{ -0.16 }$&--&--&--\\ 
K02655.01 &${ 0.98 }^{ +0.06 }_{ -0.06 }$&${ 0.97 }^{ +0.22 }_{ -0.09 }$&${ 5727 }^{ +141 }_{ -133 }$&${ 4.45 }^{ +0.07 }_{ -0.17 }$&${ 0.00 }^{ +0.13 }_{ -0.17 }$&${ 9.66 }^{ +0.27 }_{ -0.41 }$&${ 1130 }^{ +261 }_{ -109 }$&${ 0.18 }^{ +0.11 }_{ -0.11 }$&--&--&--\\ 
K02656.01 &${ 1.25 }^{ +0.19 }_{ -0.13 }$&${ 1.40 }^{ +0.57 }_{ -0.24 }$&${ 6330 }^{ +195 }_{ -217 }$&${ 4.24 }^{ +0.13 }_{ -0.23 }$&${ 0.05 }^{ +0.12 }_{ -0.14 }$&${ 9.38 }^{ +0.16 }_{ -0.16 }$&${ 1703 }^{ +678 }_{ -309 }$&${ 0.32 }^{ +0.13 }_{ -0.15 }$&--&--&--\\ 
K02657.01 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.88 }^{ +0.04 }_{ -0.04 }$&${ 5571 }^{ +81 }_{ -65 }$&${ 4.52 }^{ +0.03 }_{ -0.04 }$&${ -0.08 }^{ +0.11 }_{ -0.12 }$&${ 9.54 }^{ +0.26 }_{ -0.32 }$&${ 331 }^{ +16 }_{ -15 }$&${ 0.08 }^{ +0.08 }_{ -0.06 }$&(5487, 114)&(4.51, 0.04)&(-0.18, 0.18)\\ 
K02658.01 &${ 1.03 }^{ +0.06 }_{ -0.05 }$&${ 1.04 }^{ +0.25 }_{ -0.10 }$&${ 5832 }^{ +70 }_{ -80 }$&${ 4.42 }^{ +0.08 }_{ -0.17 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.63 }^{ +0.21 }_{ -0.37 }$&${ 874 }^{ +214 }_{ -85 }$&${ 0.10 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K02660.01 &${ 1.06 }^{ +0.07 }_{ -0.06 }$&${ 1.08 }^{ +0.29 }_{ -0.11 }$&${ 5884 }^{ +78 }_{ -103 }$&${ 4.39 }^{ +0.08 }_{ -0.18 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.61 }^{ +0.20 }_{ -0.36 }$&${ 1396 }^{ +366 }_{ -148 }$&${ 0.19 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K02662.01 &${ 0.35 }^{ +0.04 }_{ -0.04 }$&${ 0.34 }^{ +0.03 }_{ -0.03 }$&${ 3468 }^{ +34 }_{ -31 }$&${ 4.92 }^{ +0.04 }_{ -0.03 }$&${ -0.13 }^{ +0.08 }_{ -0.07 }$&${ 9.57 }^{ +0.42 }_{ -0.37 }$&${ 73 }^{ +7 }_{ -8 }$&${ 0.15 }^{ +0.08 }_{ -0.07 }$&(3441, 55)&(4.95, 0.04)&(-0.14, 0.14)\\ 
K02663.01 &${ 1.01 }^{ +0.08 }_{ -0.07 }$&${ 1.02 }^{ +0.22 }_{ -0.11 }$&${ 5812 }^{ +180 }_{ -156 }$&${ 4.43 }^{ +0.08 }_{ -0.16 }$&${ 0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.61 }^{ +0.27 }_{ -0.37 }$&${ 535 }^{ +116 }_{ -60 }$&${ 0.20 }^{ +0.14 }_{ -0.13 }$&--&--&--\\ 
K02664.01 &${ 0.85 }^{ +0.05 }_{ -0.05 }$&${ 0.80 }^{ +0.06 }_{ -0.05 }$&${ 5235 }^{ +100 }_{ -155 }$&${ 4.56 }^{ +0.04 }_{ -0.06 }$&${ -0.03 }^{ +0.16 }_{ -0.17 }$&${ 9.63 }^{ +0.39 }_{ -0.41 }$&${ 845 }^{ +63 }_{ -61 }$&${ 0.41 }^{ +0.11 }_{ -0.18 }$&--&--&--\\ 
K02665.01 &${ 1.07 }^{ +0.08 }_{ -0.07 }$&${ 1.10 }^{ +0.25 }_{ -0.12 }$&${ 5970 }^{ +109 }_{ -124 }$&${ 4.39 }^{ +0.08 }_{ -0.16 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.55 }^{ +0.19 }_{ -0.31 }$&${ 725 }^{ +165 }_{ -81 }$&${ 0.17 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K02666.01 &${ 0.96 }^{ +0.06 }_{ -0.07 }$&${ 0.95 }^{ +0.14 }_{ -0.09 }$&${ 5714 }^{ +130 }_{ -175 }$&${ 4.47 }^{ +0.06 }_{ -0.12 }$&${ -0.02 }^{ +0.15 }_{ -0.19 }$&${ 9.63 }^{ +0.28 }_{ -0.39 }$&${ 1095 }^{ +163 }_{ -109 }$&${ 0.31 }^{ +0.10 }_{ -0.15 }$&--&--&--\\ 
K02667.01 &${ 1.09 }^{ +0.10 }_{ -0.08 }$&${ 1.13 }^{ +0.34 }_{ -0.14 }$&${ 6025 }^{ +141 }_{ -198 }$&${ 4.37 }^{ +0.09 }_{ -0.20 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.53 }^{ +0.19 }_{ -0.29 }$&${ 1148 }^{ +346 }_{ -158 }$&${ 0.32 }^{ +0.10 }_{ -0.15 }$&--&--&--\\ 
K02668.01 &${ 0.91 }^{ +0.05 }_{ -0.06 }$&${ 0.88 }^{ +0.09 }_{ -0.07 }$&${ 5549 }^{ +137 }_{ -125 }$&${ 4.51 }^{ +0.05 }_{ -0.10 }$&${ -0.07 }^{ +0.15 }_{ -0.18 }$&${ 9.62 }^{ +0.36 }_{ -0.39 }$&${ 583 }^{ +62 }_{ -50 }$&${ 0.16 }^{ +0.12 }_{ -0.11 }$&--&--&--\\ 
K02669.01 &${ 0.91 }^{ +0.05 }_{ -0.06 }$&${ 0.88 }^{ +0.11 }_{ -0.07 }$&${ 5590 }^{ +100 }_{ -78 }$&${ 4.52 }^{ +0.05 }_{ -0.11 }$&${ -0.11 }^{ +0.16 }_{ -0.19 }$&${ 9.60 }^{ +0.37 }_{ -0.39 }$&${ 1189 }^{ +147 }_{ -98 }$&${ 0.09 }^{ +0.09 }_{ -0.06 }$&--&--&--\\ 
K02670.01 &${ 1.06 }^{ +0.04 }_{ -0.04 }$&${ 1.18 }^{ +0.22 }_{ -0.16 }$&${ 5898 }^{ +53 }_{ -61 }$&${ 4.31 }^{ +0.12 }_{ -0.13 }$&${ 0.03 }^{ +0.09 }_{ -0.10 }$&${ 9.76 }^{ +0.08 }_{ -0.26 }$&${ 1014 }^{ +189 }_{ -136 }$&${ 0.12 }^{ +0.02 }_{ -0.05 }$&(5989, 108)&(4.22, 0.14)&(0.00, 0.14)\\ 
K02672.01 &${ 0.97 }^{ +0.04 }_{ -0.04 }$&${ 0.95 }^{ +0.06 }_{ -0.05 }$&${ 5651 }^{ +83 }_{ -82 }$&${ 4.47 }^{ +0.04 }_{ -0.06 }$&${ 0.04 }^{ +0.11 }_{ -0.11 }$&${ 9.64 }^{ +0.23 }_{ -0.35 }$&${ 233 }^{ +15 }_{ -13 }$&${ 0.16 }^{ +0.08 }_{ -0.08 }$&(5593, 101)&(4.45, 0.07)&(0.02, 0.16)\\ 
K02672.02 &${ 0.97 }^{ +0.04 }_{ -0.04 }$&${ 0.95 }^{ +0.06 }_{ -0.05 }$&${ 5655 }^{ +80 }_{ -82 }$&${ 4.47 }^{ +0.04 }_{ -0.06 }$&${ 0.04 }^{ +0.11 }_{ -0.10 }$&${ 9.64 }^{ +0.23 }_{ -0.35 }$&${ 234 }^{ +16 }_{ -13 }$&${ 0.16 }^{ +0.07 }_{ -0.08 }$&(5593, 101)&(4.45, 0.07)&(0.02, 0.16)\\ 
K02674.01 &${ 1.05 }^{ +0.08 }_{ -0.06 }$&${ 1.40 }^{ +0.30 }_{ -0.30 }$&${ 5748 }^{ +87 }_{ -72 }$&${ 4.16 }^{ +0.18 }_{ -0.14 }$&${ 0.09 }^{ +0.10 }_{ -0.07 }$&${ 9.88 }^{ +0.09 }_{ -0.14 }$&${ 705 }^{ +150 }_{ -149 }$&${ 0.09 }^{ +0.08 }_{ -0.06 }$&(5616, 118)&(4.00, 0.19)&(0.04, 0.16)\\ 
K02674.02 &${ 1.05 }^{ +0.08 }_{ -0.06 }$&${ 1.42 }^{ +0.28 }_{ -0.30 }$&${ 5747 }^{ +94 }_{ -73 }$&${ 4.15 }^{ +0.18 }_{ -0.12 }$&${ 0.09 }^{ +0.09 }_{ -0.07 }$&${ 9.89 }^{ +0.09 }_{ -0.15 }$&${ 711 }^{ +141 }_{ -148 }$&${ 0.09 }^{ +0.08 }_{ -0.06 }$&(5616, 118)&(4.00, 0.19)&(0.04, 0.16)\\ 
K02674.03 &${ 1.04 }^{ +0.10 }_{ -0.05 }$&${ 1.40 }^{ +0.31 }_{ -0.28 }$&${ 5752 }^{ +95 }_{ -74 }$&${ 4.17 }^{ +0.18 }_{ -0.13 }$&${ 0.09 }^{ +0.09 }_{ -0.07 }$&${ 9.88 }^{ +0.09 }_{ -0.19 }$&${ 700 }^{ +159 }_{ -139 }$&${ 0.10 }^{ +0.08 }_{ -0.06 }$&(5616, 118)&(4.00, 0.19)&(0.04, 0.16)\\ 
K02675.01 &${ 0.99 }^{ +0.03 }_{ -0.03 }$&${ 0.92 }^{ +0.03 }_{ -0.03 }$&${ 5719 }^{ +72 }_{ -59 }$&${ 4.51 }^{ +0.02 }_{ -0.02 }$&${ -0.02 }^{ +0.09 }_{ -0.10 }$&${ 9.30 }^{ +0.20 }_{ -0.16 }$&${ 305 }^{ +10 }_{ -10 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&(5721, 110)&(4.52, 0.02)&(0.02, 0.12)\\ 
K02675.02 &${ 0.99 }^{ +0.03 }_{ -0.03 }$&${ 0.92 }^{ +0.03 }_{ -0.03 }$&${ 5720 }^{ +73 }_{ -58 }$&${ 4.51 }^{ +0.02 }_{ -0.02 }$&${ -0.02 }^{ +0.09 }_{ -0.10 }$&${ 9.29 }^{ +0.20 }_{ -0.16 }$&${ 304 }^{ +11 }_{ -10 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&(5721, 110)&(4.52, 0.02)&(0.02, 0.12)\\ 
K02676.01 &${ 1.25 }^{ +0.22 }_{ -0.11 }$&${ 1.39 }^{ +0.69 }_{ -0.22 }$&${ 6276 }^{ +120 }_{ -170 }$&${ 4.24 }^{ +0.12 }_{ -0.27 }$&${ 0.09 }^{ +0.14 }_{ -0.13 }$&${ 9.41 }^{ +0.13 }_{ -0.18 }$&${ 747 }^{ +361 }_{ -121 }$&${ 0.65 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K02677.01 &${ 1.27 }^{ +0.23 }_{ -0.12 }$&${ 1.46 }^{ +0.69 }_{ -0.26 }$&${ 6344 }^{ +110 }_{ -161 }$&${ 4.21 }^{ +0.14 }_{ -0.26 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.39 }^{ +0.12 }_{ -0.16 }$&${ 890 }^{ +417 }_{ -163 }$&${ 0.23 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K02678.01 &${ 0.92 }^{ +0.03 }_{ -0.03 }$&${ 0.85 }^{ +0.02 }_{ -0.03 }$&${ 5453 }^{ +82 }_{ -76 }$&${ 4.54 }^{ +0.02 }_{ -0.02 }$&${ -0.00 }^{ +0.09 }_{ -0.10 }$&${ 9.43 }^{ +0.24 }_{ -0.25 }$&${ 187 }^{ +6 }_{ -7 }$&${ 0.12 }^{ +0.08 }_{ -0.07 }$&(5397, 110)&(4.54, 0.03)&(-0.02, 0.14)\\ 
K02679.01 &${ 1.18 }^{ +0.25 }_{ -0.11 }$&${ 1.30 }^{ +0.63 }_{ -0.21 }$&${ 6254 }^{ +291 }_{ -164 }$&${ 4.28 }^{ +0.13 }_{ -0.26 }$&${ -0.01 }^{ +0.12 }_{ -0.20 }$&${ 9.41 }^{ +0.18 }_{ -0.20 }$&${ 779 }^{ +379 }_{ -133 }$&${ 0.18 }^{ +0.19 }_{ -0.11 }$&--&--&--\\ 
K02680.01 &${ 1.13 }^{ +0.25 }_{ -0.13 }$&${ 1.21 }^{ +0.53 }_{ -0.22 }$&${ 6115 }^{ +324 }_{ -300 }$&${ 4.32 }^{ +0.14 }_{ -0.24 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.45 }^{ +0.26 }_{ -0.24 }$&${ 998 }^{ +443 }_{ -201 }$&${ 0.69 }^{ +0.21 }_{ -0.23 }$&--&--&--\\ 
K02681.01 &${ 0.79 }^{ +0.05 }_{ -0.05 }$&${ 0.76 }^{ +0.03 }_{ -0.03 }$&${ 5231 }^{ +95 }_{ -100 }$&${ 4.58 }^{ +0.02 }_{ -0.03 }$&${ -0.24 }^{ +0.12 }_{ -0.12 }$&${ 9.72 }^{ +0.25 }_{ -0.37 }$&${ 969 }^{ +45 }_{ -41 }$&${ 0.29 }^{ +0.11 }_{ -0.12 }$&(5307, 109)&(4.57, 0.03)&(-0.28, 0.16)\\ 
K02681.02 &${ 0.80 }^{ +0.05 }_{ -0.05 }$&${ 0.76 }^{ +0.03 }_{ -0.03 }$&${ 5233 }^{ +96 }_{ -96 }$&${ 4.58 }^{ +0.02 }_{ -0.03 }$&${ -0.23 }^{ +0.12 }_{ -0.12 }$&${ 9.72 }^{ +0.24 }_{ -0.39 }$&${ 971 }^{ +45 }_{ -43 }$&${ 0.30 }^{ +0.11 }_{ -0.12 }$&(5307, 109)&(4.57, 0.03)&(-0.28, 0.16)\\ 
K02683.01 &${ 0.92 }^{ +0.06 }_{ -0.06 }$&${ 0.89 }^{ +0.10 }_{ -0.07 }$&${ 5558 }^{ +152 }_{ -138 }$&${ 4.51 }^{ +0.05 }_{ -0.10 }$&${ -0.05 }^{ +0.14 }_{ -0.19 }$&${ 9.66 }^{ +0.32 }_{ -0.41 }$&${ 1086 }^{ +132 }_{ -94 }$&${ 0.19 }^{ +0.13 }_{ -0.13 }$&--&--&--\\ 
K02684.01 &${ 1.61 }^{ +0.11 }_{ -0.11 }$&${ 1.77 }^{ +0.31 }_{ -0.21 }$&${ 8383 }^{ +257 }_{ -160 }$&${ 4.15 }^{ +0.09 }_{ -0.11 }$&${ -0.48 }^{ +0.11 }_{ -0.12 }$&${ 9.05 }^{ +0.05 }_{ -0.03 }$&${ 390 }^{ +67 }_{ -46 }$&${ 0.06 }^{ +0.08 }_{ -0.04 }$&--&--&--\\ 
K02685.01 &${ 0.45 }^{ +0.03 }_{ -0.03 }$&${ 0.43 }^{ +0.02 }_{ -0.03 }$&${ 3406 }^{ +44 }_{ -40 }$&${ 4.82 }^{ +0.02 }_{ -0.02 }$&${ 0.45 }^{ +0.04 }_{ -0.06 }$&${ 9.69 }^{ +0.36 }_{ -0.44 }$&${ 154 }^{ +12 }_{ -12 }$&${ 0.10 }^{ +0.07 }_{ -0.06 }$&--&--&--\\ 
K02686.01 &${ 0.77 }^{ +0.02 }_{ -0.03 }$&${ 0.72 }^{ +0.01 }_{ -0.02 }$&${ 4744 }^{ +60 }_{ -48 }$&${ 4.61 }^{ +0.01 }_{ -0.01 }$&${ 0.03 }^{ +0.10 }_{ -0.11 }$&${ 9.52 }^{ +0.31 }_{ -0.28 }$&${ 289 }^{ +7 }_{ -8 }$&${ 0.10 }^{ +0.09 }_{ -0.07 }$&(4664, 94)&(4.61, 0.02)&(0.00, 0.16)\\ 
K02687.01 &${ 1.00 }^{ +0.03 }_{ -0.03 }$&${ 0.93 }^{ +0.03 }_{ -0.03 }$&${ 5830 }^{ +65 }_{ -59 }$&${ 4.50 }^{ +0.01 }_{ -0.02 }$&${ -0.08 }^{ +0.10 }_{ -0.09 }$&${ 9.21 }^{ +0.16 }_{ -0.10 }$&${ 112 }^{ +4 }_{ -4 }$&${ 0.05 }^{ +0.05 }_{ -0.04 }$&(5808, 109)&(4.52, 0.02)&(-0.06, 0.13)\\ 
K02687.02 &${ 1.00 }^{ +0.03 }_{ -0.03 }$&${ 0.93 }^{ +0.03 }_{ -0.03 }$&${ 5829 }^{ +70 }_{ -56 }$&${ 4.50 }^{ +0.02 }_{ -0.02 }$&${ -0.08 }^{ +0.09 }_{ -0.10 }$&${ 9.21 }^{ +0.16 }_{ -0.11 }$&${ 112 }^{ +4 }_{ -4 }$&${ 0.05 }^{ +0.05 }_{ -0.04 }$&(5808, 109)&(4.52, 0.02)&(-0.06, 0.13)\\ 
K02688.01 &${ 0.60 }^{ +0.02 }_{ -0.02 }$&${ 0.59 }^{ +0.02 }_{ -0.02 }$&${ 4188 }^{ +92 }_{ -114 }$&${ 4.68 }^{ +0.02 }_{ -0.02 }$&${ -0.22 }^{ +0.08 }_{ -0.07 }$&${ 9.78 }^{ +0.30 }_{ -0.38 }$&${ 462 }^{ +22 }_{ -26 }$&${ 0.25 }^{ +0.14 }_{ -0.17 }$&--&--&--\\ 
K02690.01 &${ 0.92 }^{ +0.02 }_{ -0.02 }$&${ 0.83 }^{ +0.02 }_{ -0.02 }$&${ 5463 }^{ +74 }_{ -60 }$&${ 4.56 }^{ +0.01 }_{ -0.01 }$&${ -0.05 }^{ +0.10 }_{ -0.09 }$&${ 9.18 }^{ +0.15 }_{ -0.11 }$&${ 396 }^{ +9 }_{ -10 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&(5508, 104)&(4.57, 0.01)&(0.07, 0.14)\\ 
K02691.01 &${ 0.78 }^{ +0.03 }_{ -0.03 }$&${ 0.73 }^{ +0.03 }_{ -0.03 }$&${ 4796 }^{ +66 }_{ -79 }$&${ 4.61 }^{ +0.02 }_{ -0.03 }$&${ 0.04 }^{ +0.15 }_{ -0.15 }$&${ 9.54 }^{ +0.43 }_{ -0.32 }$&${ 491 }^{ +20 }_{ -22 }$&${ 0.18 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K02692.01 &${ 0.90 }^{ +0.05 }_{ -0.06 }$&${ 0.87 }^{ +0.12 }_{ -0.07 }$&${ 5491 }^{ +97 }_{ -130 }$&${ 4.52 }^{ +0.05 }_{ -0.13 }$&${ -0.05 }^{ +0.15 }_{ -0.19 }$&${ 9.69 }^{ +0.35 }_{ -0.45 }$&${ 1018 }^{ +147 }_{ -91 }$&${ 0.26 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K02693.01 &${ 0.72 }^{ +0.02 }_{ -0.03 }$&${ 0.67 }^{ +0.02 }_{ -0.02 }$&${ 4557 }^{ +54 }_{ -39 }$&${ 4.64 }^{ +0.01 }_{ -0.01 }$&${ -0.06 }^{ +0.11 }_{ -0.09 }$&${ 9.37 }^{ +0.30 }_{ -0.21 }$&${ 185 }^{ +5 }_{ -6 }$&${ 0.07 }^{ +0.08 }_{ -0.05 }$&(4488, 95)&(4.65, 0.01)&(-0.06, 0.14)\\ 
K02693.02 &${ 0.72 }^{ +0.02 }_{ -0.03 }$&${ 0.68 }^{ +0.02 }_{ -0.02 }$&${ 4558 }^{ +55 }_{ -42 }$&${ 4.64 }^{ +0.01 }_{ -0.01 }$&${ -0.06 }^{ +0.11 }_{ -0.09 }$&${ 9.37 }^{ +0.30 }_{ -0.20 }$&${ 185 }^{ +5 }_{ -7 }$&${ 0.07 }^{ +0.08 }_{ -0.05 }$&(4488, 95)&(4.65, 0.01)&(-0.06, 0.14)\\ 
K02693.03 &${ 0.72 }^{ +0.02 }_{ -0.03 }$&${ 0.68 }^{ +0.02 }_{ -0.02 }$&${ 4558 }^{ +56 }_{ -41 }$&${ 4.64 }^{ +0.01 }_{ -0.01 }$&${ -0.06 }^{ +0.11 }_{ -0.09 }$&${ 9.37 }^{ +0.30 }_{ -0.20 }$&${ 185 }^{ +5 }_{ -6 }$&${ 0.07 }^{ +0.08 }_{ -0.05 }$&(4488, 95)&(4.65, 0.01)&(-0.06, 0.14)\\ 
K02694.01 &${ 0.80 }^{ +0.03 }_{ -0.04 }$&${ 0.75 }^{ +0.03 }_{ -0.03 }$&${ 4861 }^{ +82 }_{ -112 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ 0.07 }^{ +0.16 }_{ -0.17 }$&${ 9.54 }^{ +0.43 }_{ -0.33 }$&${ 505 }^{ +23 }_{ -25 }$&${ 0.26 }^{ +0.11 }_{ -0.16 }$&--&--&--\\ 
K02694.02 &${ 0.80 }^{ +0.03 }_{ -0.04 }$&${ 0.75 }^{ +0.03 }_{ -0.03 }$&${ 4863 }^{ +81 }_{ -109 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ 0.08 }^{ +0.16 }_{ -0.16 }$&${ 9.55 }^{ +0.45 }_{ -0.35 }$&${ 505 }^{ +25 }_{ -25 }$&${ 0.27 }^{ +0.10 }_{ -0.15 }$&--&--&--\\ 
K02695.01 &${ 0.77 }^{ +0.05 }_{ -0.06 }$&${ 0.73 }^{ +0.04 }_{ -0.05 }$&${ 4953 }^{ +135 }_{ -91 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.12 }^{ +0.16 }_{ -0.21 }$&${ 9.69 }^{ +0.35 }_{ -0.39 }$&${ 719 }^{ +43 }_{ -55 }$&${ 0.16 }^{ +0.17 }_{ -0.12 }$&--&--&--\\ 
K02696.01 &${ 1.52 }^{ +0.21 }_{ -0.14 }$&${ 1.88 }^{ +0.64 }_{ -0.35 }$&${ 6846 }^{ +99 }_{ -110 }$&${ 4.07 }^{ +0.14 }_{ -0.20 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.18 }^{ +0.08 }_{ -0.08 }$&${ 1125 }^{ +382 }_{ -208 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K02696.02 &${ 1.51 }^{ +0.22 }_{ -0.14 }$&${ 1.86 }^{ +0.69 }_{ -0.34 }$&${ 6838 }^{ +107 }_{ -106 }$&${ 4.08 }^{ +0.14 }_{ -0.21 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.18 }^{ +0.09 }_{ -0.08 }$&${ 1117 }^{ +404 }_{ -207 }$&${ 0.08 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K02697.01 &${ 0.81 }^{ +0.05 }_{ -0.05 }$&${ 0.77 }^{ +0.06 }_{ -0.05 }$&${ 5060 }^{ +210 }_{ -181 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.05 }^{ +0.16 }_{ -0.17 }$&${ 9.68 }^{ +0.35 }_{ -0.42 }$&${ 207 }^{ +18 }_{ -15 }$&${ 0.44 }^{ +0.25 }_{ -0.23 }$&--&--&--\\ 
K02698.01 &${ 1.04 }^{ +0.05 }_{ -0.05 }$&${ 1.12 }^{ +0.17 }_{ -0.12 }$&${ 5884 }^{ +98 }_{ -96 }$&${ 4.36 }^{ +0.10 }_{ -0.11 }$&${ 0.03 }^{ +0.08 }_{ -0.08 }$&${ 9.71 }^{ +0.14 }_{ -0.31 }$&${ 753 }^{ +116 }_{ -81 }$&${ 0.25 }^{ +0.08 }_{ -0.09 }$&(5837, 113)&(4.30, 0.12)&(0.00, 0.12)\\ 
K02699.01 &${ 0.83 }^{ +0.04 }_{ -0.04 }$&${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 5144 }^{ +84 }_{ -69 }$&${ 4.57 }^{ +0.03 }_{ -0.05 }$&${ -0.01 }^{ +0.13 }_{ -0.16 }$&${ 9.68 }^{ +0.35 }_{ -0.37 }$&${ 734 }^{ +39 }_{ -39 }$&${ 0.11 }^{ +0.10 }_{ -0.08 }$&--&--&--\\ 
K02700.01 &${ 0.75 }^{ +0.04 }_{ -0.04 }$&${ 0.71 }^{ +0.03 }_{ -0.03 }$&${ 4658 }^{ +122 }_{ -136 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ 0.05 }^{ +0.15 }_{ -0.16 }$&${ 9.57 }^{ +0.42 }_{ -0.35 }$&${ 502 }^{ +26 }_{ -29 }$&${ 0.33 }^{ +0.18 }_{ -0.21 }$&--&--&--\\ 
K02701.01 &${ 1.12 }^{ +0.18 }_{ -0.11 }$&${ 1.18 }^{ +0.43 }_{ -0.18 }$&${ 6109 }^{ +237 }_{ -286 }$&${ 4.34 }^{ +0.11 }_{ -0.21 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.45 }^{ +0.22 }_{ -0.23 }$&${ 1131 }^{ +433 }_{ -189 }$&${ 0.53 }^{ +0.16 }_{ -0.21 }$&--&--&--\\ 
K02702.01 &${ 1.05 }^{ +0.04 }_{ -0.05 }$&${ 1.08 }^{ +0.10 }_{ -0.08 }$&${ 5908 }^{ +95 }_{ -95 }$&${ 4.40 }^{ +0.06 }_{ -0.08 }$&${ 0.03 }^{ +0.09 }_{ -0.09 }$&${ 9.61 }^{ +0.18 }_{ -0.29 }$&${ 594 }^{ +56 }_{ -47 }$&${ 0.43 }^{ +0.08 }_{ -0.08 }$&(5876, 106)&(4.37, 0.08)&(0.00, 0.12)\\ 
K02703.01 &${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 0.70 }^{ +0.02 }_{ -0.03 }$&${ 4598 }^{ +64 }_{ -52 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ -0.01 }^{ +0.14 }_{ -0.15 }$&${ 9.66 }^{ +0.36 }_{ -0.37 }$&${ 475 }^{ +20 }_{ -24 }$&${ 0.10 }^{ +0.09 }_{ -0.07 }$&--&--&--\\ 
K02704.01 &${ 0.43 }^{ +0.02 }_{ -0.03 }$&${ 0.42 }^{ +0.02 }_{ -0.02 }$&${ 3369 }^{ +34 }_{ -34 }$&${ 4.83 }^{ +0.02 }_{ -0.02 }$&${ 0.48 }^{ +0.01 }_{ -0.03 }$&${ 9.82 }^{ +0.26 }_{ -0.48 }$&${ 178 }^{ +13 }_{ -13 }$&${ 0.82 }^{ +0.02 }_{ -0.04 }$&--&--&--\\ 
K02704.02 &${ 0.43 }^{ +0.02 }_{ -0.03 }$&${ 0.42 }^{ +0.02 }_{ -0.02 }$&${ 3369 }^{ +33 }_{ -34 }$&${ 4.83 }^{ +0.02 }_{ -0.02 }$&${ 0.48 }^{ +0.01 }_{ -0.03 }$&${ 9.81 }^{ +0.27 }_{ -0.49 }$&${ 178 }^{ +12 }_{ -13 }$&${ 0.82 }^{ +0.02 }_{ -0.04 }$&--&--&--\\ 
K02704.03 &${ 0.43 }^{ +0.02 }_{ -0.03 }$&${ 0.42 }^{ +0.02 }_{ -0.02 }$&${ 3368 }^{ +33 }_{ -35 }$&${ 4.83 }^{ +0.02 }_{ -0.02 }$&${ 0.48 }^{ +0.01 }_{ -0.03 }$&${ 9.83 }^{ +0.26 }_{ -0.48 }$&${ 177 }^{ +12 }_{ -13 }$&${ 0.82 }^{ +0.02 }_{ -0.04 }$&--&--&--\\ 
K02705.01 &${ 0.56 }^{ +0.02 }_{ -0.02 }$&${ 0.54 }^{ +0.02 }_{ -0.02 }$&${ 3655 }^{ +45 }_{ -50 }$&${ 4.73 }^{ +0.02 }_{ -0.02 }$&${ 0.44 }^{ +0.04 }_{ -0.06 }$&${ 9.73 }^{ +0.33 }_{ -0.47 }$&${ 114 }^{ +6 }_{ -6 }$&${ 0.13 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K02706.01 &${ 1.40 }^{ +0.31 }_{ -0.15 }$&${ 1.71 }^{ +0.98 }_{ -0.35 }$&${ 6545 }^{ +101 }_{ -120 }$&${ 4.12 }^{ +0.16 }_{ -0.30 }$&${ 0.03 }^{ +0.15 }_{ -0.21 }$&${ 9.28 }^{ +0.10 }_{ -0.14 }$&${ 271 }^{ +152 }_{ -56 }$&${ 0.07 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K02707.01 &${ 0.94 }^{ +0.10 }_{ -0.07 }$&${ 0.94 }^{ +0.18 }_{ -0.10 }$&${ 5682 }^{ +288 }_{ -226 }$&${ 4.47 }^{ +0.08 }_{ -0.13 }$&${ -0.07 }^{ +0.15 }_{ -0.20 }$&${ 9.60 }^{ +0.34 }_{ -0.37 }$&${ 699 }^{ +138 }_{ -81 }$&${ 0.36 }^{ +0.23 }_{ -0.20 }$&--&--&--\\ 
K02707.02 &${ 0.94 }^{ +0.09 }_{ -0.07 }$&${ 0.93 }^{ +0.17 }_{ -0.10 }$&${ 5673 }^{ +293 }_{ -219 }$&${ 4.48 }^{ +0.07 }_{ -0.13 }$&${ -0.07 }^{ +0.16 }_{ -0.20 }$&${ 9.61 }^{ +0.32 }_{ -0.38 }$&${ 696 }^{ +133 }_{ -79 }$&${ 0.35 }^{ +0.23 }_{ -0.20 }$&--&--&--\\ 
K02707.03 &${ 0.95 }^{ +0.09 }_{ -0.07 }$&${ 0.94 }^{ +0.20 }_{ -0.10 }$&${ 5680 }^{ +272 }_{ -220 }$&${ 4.47 }^{ +0.08 }_{ -0.14 }$&${ -0.06 }^{ +0.14 }_{ -0.19 }$&${ 9.61 }^{ +0.33 }_{ -0.38 }$&${ 702 }^{ +163 }_{ -84 }$&${ 0.36 }^{ +0.22 }_{ -0.20 }$&--&--&--\\ 
K02708.01 &${ 0.80 }^{ +0.03 }_{ -0.04 }$&${ 0.74 }^{ +0.03 }_{ -0.02 }$&${ 4817 }^{ +52 }_{ -67 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ 0.10 }^{ +0.15 }_{ -0.17 }$&${ 9.50 }^{ +0.49 }_{ -0.32 }$&${ 771 }^{ +33 }_{ -31 }$&${ 0.17 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K02709.01 &${ 0.92 }^{ +0.06 }_{ -0.05 }$&${ 0.88 }^{ +0.10 }_{ -0.06 }$&${ 5381 }^{ +209 }_{ -182 }$&${ 4.52 }^{ +0.05 }_{ -0.09 }$&${ 0.12 }^{ +0.16 }_{ -0.15 }$&${ 9.62 }^{ +0.38 }_{ -0.39 }$&${ 573 }^{ +66 }_{ -44 }$&${ 0.32 }^{ +0.20 }_{ -0.20 }$&--&--&--\\ 
K02710.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.05 }_{ -0.05 }$&${ 5224 }^{ +115 }_{ -100 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ -0.03 }^{ +0.14 }_{ -0.15 }$&${ 9.66 }^{ +0.37 }_{ -0.41 }$&${ 460 }^{ +32 }_{ -28 }$&${ 0.17 }^{ +0.12 }_{ -0.11 }$&--&--&--\\ 
K02711.01 &${ 1.08 }^{ +0.04 }_{ -0.04 }$&${ 1.12 }^{ +0.12 }_{ -0.08 }$&${ 5980 }^{ +85 }_{ -66 }$&${ 4.37 }^{ +0.07 }_{ -0.08 }$&${ 0.04 }^{ +0.10 }_{ -0.08 }$&${ 9.56 }^{ +0.16 }_{ -0.29 }$&${ 709 }^{ +76 }_{ -55 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(5885, 109)&(4.35, 0.10)&(0.00, 0.12)\\ 
K02711.02 &${ 1.08 }^{ +0.04 }_{ -0.04 }$&${ 1.12 }^{ +0.11 }_{ -0.08 }$&${ 5981 }^{ +89 }_{ -69 }$&${ 4.38 }^{ +0.06 }_{ -0.08 }$&${ 0.05 }^{ +0.09 }_{ -0.09 }$&${ 9.55 }^{ +0.17 }_{ -0.28 }$&${ 709 }^{ +72 }_{ -53 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(5885, 109)&(4.35, 0.10)&(0.00, 0.12)\\ 
K02712.01 &${ 1.32 }^{ +0.04 }_{ -0.04 }$&${ 1.37 }^{ +0.07 }_{ -0.06 }$&${ 6409 }^{ +88 }_{ -72 }$&${ 4.28 }^{ +0.03 }_{ -0.03 }$&${ 0.23 }^{ +0.06 }_{ -0.06 }$&${ 9.16 }^{ +0.12 }_{ -0.10 }$&${ 311 }^{ +17 }_{ -14 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&(6403, 117)&(4.31, 0.04)&(0.32, 0.08)\\ 
K02713.01 &${ 0.76 }^{ +0.04 }_{ -0.05 }$&${ 0.73 }^{ +0.03 }_{ -0.05 }$&${ 4861 }^{ +79 }_{ -68 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.08 }^{ +0.15 }_{ -0.19 }$&${ 9.71 }^{ +0.33 }_{ -0.37 }$&${ 517 }^{ +24 }_{ -36 }$&${ 0.12 }^{ +0.10 }_{ -0.09 }$&--&--&--\\ 
K02714.01 &${ 1.17 }^{ +0.07 }_{ -0.05 }$&${ 1.29 }^{ +0.22 }_{ -0.13 }$&${ 6184 }^{ +88 }_{ -72 }$&${ 4.28 }^{ +0.09 }_{ -0.11 }$&${ 0.02 }^{ +0.08 }_{ -0.09 }$&${ 9.53 }^{ +0.10 }_{ -0.19 }$&${ 739 }^{ +124 }_{ -78 }$&${ 0.11 }^{ +0.06 }_{ -0.06 }$&(6115, 100)&(4.25, 0.13)&(-0.04, 0.12)\\ 
K02714.02 &${ 1.17 }^{ +0.06 }_{ -0.05 }$&${ 1.30 }^{ +0.22 }_{ -0.14 }$&${ 6184 }^{ +86 }_{ -70 }$&${ 4.28 }^{ +0.09 }_{ -0.11 }$&${ 0.02 }^{ +0.08 }_{ -0.08 }$&${ 9.53 }^{ +0.10 }_{ -0.19 }$&${ 740 }^{ +123 }_{ -81 }$&${ 0.11 }^{ +0.07 }_{ -0.06 }$&(6115, 100)&(4.25, 0.13)&(-0.04, 0.12)\\ 
K02714.03 &${ 1.17 }^{ +0.07 }_{ -0.05 }$&${ 1.30 }^{ +0.22 }_{ -0.14 }$&${ 6186 }^{ +88 }_{ -72 }$&${ 4.27 }^{ +0.10 }_{ -0.11 }$&${ 0.02 }^{ +0.08 }_{ -0.08 }$&${ 9.53 }^{ +0.10 }_{ -0.19 }$&${ 743 }^{ +125 }_{ -83 }$&${ 0.12 }^{ +0.06 }_{ -0.06 }$&(6115, 100)&(4.25, 0.13)&(-0.04, 0.12)\\ 
K02715.01 &${ 0.54 }^{ +0.07 }_{ -0.04 }$&${ 0.53 }^{ +0.06 }_{ -0.04 }$&${ 4094 }^{ +91 }_{ -86 }$&${ 4.73 }^{ +0.04 }_{ -0.05 }$&${ -0.45 }^{ +0.28 }_{ -0.18 }$&${ 9.62 }^{ +0.37 }_{ -0.40 }$&${ 547 }^{ +94 }_{ -54 }$&${ 0.14 }^{ +0.12 }_{ -0.09 }$&--&--&--\\ 
K02715.02 &${ 0.54 }^{ +0.07 }_{ -0.03 }$&${ 0.52 }^{ +0.06 }_{ -0.04 }$&${ 4091 }^{ +88 }_{ -83 }$&${ 4.73 }^{ +0.04 }_{ -0.04 }$&${ -0.46 }^{ +0.28 }_{ -0.18 }$&${ 9.62 }^{ +0.39 }_{ -0.40 }$&${ 546 }^{ +90 }_{ -53 }$&${ 0.14 }^{ +0.12 }_{ -0.09 }$&--&--&--\\ 
K02715.03 &${ 0.54 }^{ +0.07 }_{ -0.03 }$&${ 0.53 }^{ +0.06 }_{ -0.04 }$&${ 4091 }^{ +93 }_{ -84 }$&${ 4.73 }^{ +0.04 }_{ -0.05 }$&${ -0.45 }^{ +0.28 }_{ -0.18 }$&${ 9.63 }^{ +0.38 }_{ -0.40 }$&${ 547 }^{ +93 }_{ -55 }$&${ 0.14 }^{ +0.13 }_{ -0.09 }$&--&--&--\\ 
K02716.01 &${ 0.90 }^{ +0.05 }_{ -0.06 }$&${ 0.87 }^{ +0.11 }_{ -0.07 }$&${ 5488 }^{ +152 }_{ -103 }$&${ 4.52 }^{ +0.05 }_{ -0.11 }$&${ -0.07 }^{ +0.15 }_{ -0.18 }$&${ 9.65 }^{ +0.36 }_{ -0.43 }$&${ 1217 }^{ +152 }_{ -99 }$&${ 0.14 }^{ +0.14 }_{ -0.10 }$&--&--&--\\ 
K02716.02 &${ 0.90 }^{ +0.05 }_{ -0.06 }$&${ 0.86 }^{ +0.09 }_{ -0.07 }$&${ 5501 }^{ +146 }_{ -116 }$&${ 4.53 }^{ +0.05 }_{ -0.09 }$&${ -0.08 }^{ +0.15 }_{ -0.19 }$&${ 9.61 }^{ +0.36 }_{ -0.40 }$&${ 1210 }^{ +127 }_{ -101 }$&${ 0.15 }^{ +0.13 }_{ -0.10 }$&--&--&--\\ 
K02717.01 &${ 1.18 }^{ +0.11 }_{ -0.06 }$&${ 1.40 }^{ +0.30 }_{ -0.22 }$&${ 6169 }^{ +74 }_{ -60 }$&${ 4.21 }^{ +0.13 }_{ -0.13 }$&${ 0.02 }^{ +0.08 }_{ -0.09 }$&${ 9.55 }^{ +0.09 }_{ -0.14 }$&${ 530 }^{ +114 }_{ -81 }$&${ 0.05 }^{ +0.06 }_{ -0.03 }$&(6039, 113)&(4.17, 0.16)&(-0.04, 0.14)\\ 
K02718.01 &${ 2.28 }^{ +0.12 }_{ -0.15 }$&${ 165.65 }^{ +17.38 }_{ -2.56 }$&${ 3716 }^{ +17 }_{ -29 }$&${ 0.36 }^{ +0.03 }_{ -0.11 }$&${ -0.60 }^{ +0.08 }_{ -0.09 }$&${ 9.16 }^{ +0.14 }_{ -0.10 }$&${ 2734 }^{ +130 }_{ -210 }$&${ 0.52 }^{ +0.06 }_{ -0.33 }$&--&--&--\\ 
K02719.01 &${ 0.78 }^{ +0.03 }_{ -0.04 }$&${ 0.73 }^{ +0.02 }_{ -0.03 }$&${ 4776 }^{ +54 }_{ -71 }$&${ 4.61 }^{ +0.02 }_{ -0.03 }$&${ 0.05 }^{ +0.15 }_{ -0.18 }$&${ 9.46 }^{ +0.49 }_{ -0.28 }$&${ 522 }^{ +21 }_{ -24 }$&${ 0.17 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K02719.02 &${ 0.78 }^{ +0.03 }_{ -0.04 }$&${ 0.73 }^{ +0.03 }_{ -0.03 }$&${ 4775 }^{ +55 }_{ -66 }$&${ 4.61 }^{ +0.02 }_{ -0.03 }$&${ 0.05 }^{ +0.16 }_{ -0.17 }$&${ 9.49 }^{ +0.48 }_{ -0.31 }$&${ 522 }^{ +22 }_{ -24 }$&${ 0.17 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K02720.01 &${ 1.23 }^{ +0.33 }_{ -0.14 }$&${ 1.40 }^{ +0.89 }_{ -0.29 }$&${ 6242 }^{ +298 }_{ -210 }$&${ 4.23 }^{ +0.16 }_{ -0.33 }$&${ -0.02 }^{ +0.14 }_{ -0.22 }$&${ 9.37 }^{ +0.21 }_{ -0.22 }$&${ 202 }^{ +130 }_{ -44 }$&${ 0.19 }^{ +0.18 }_{ -0.12 }$&--&--&--\\ 
K02721.01 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.91 }^{ +0.13 }_{ -0.06 }$&${ 5550 }^{ +82 }_{ -93 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ 0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.68 }^{ +0.34 }_{ -0.43 }$&${ 955 }^{ +137 }_{ -71 }$&${ 0.15 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K02722.01 &${ 1.15 }^{ +0.06 }_{ -0.05 }$&${ 1.24 }^{ +0.18 }_{ -0.12 }$&${ 6199 }^{ +71 }_{ -55 }$&${ 4.31 }^{ +0.08 }_{ -0.10 }$&${ -0.03 }^{ +0.09 }_{ -0.10 }$&${ 9.52 }^{ +0.10 }_{ -0.22 }$&${ 720 }^{ +105 }_{ -70 }$&${ 0.04 }^{ +0.04 }_{ -0.03 }$&(6052, 105)&(4.29, 0.12)&(-0.12, 0.14)\\ 
K02722.02 &${ 1.15 }^{ +0.06 }_{ -0.05 }$&${ 1.25 }^{ +0.20 }_{ -0.12 }$&${ 6200 }^{ +67 }_{ -59 }$&${ 4.30 }^{ +0.08 }_{ -0.11 }$&${ -0.02 }^{ +0.09 }_{ -0.10 }$&${ 9.53 }^{ +0.10 }_{ -0.22 }$&${ 724 }^{ +110 }_{ -73 }$&${ 0.04 }^{ +0.04 }_{ -0.03 }$&(6052, 105)&(4.29, 0.12)&(-0.12, 0.14)\\ 
K02722.03 &${ 1.15 }^{ +0.06 }_{ -0.05 }$&${ 1.25 }^{ +0.18 }_{ -0.13 }$&${ 6201 }^{ +67 }_{ -58 }$&${ 4.30 }^{ +0.08 }_{ -0.10 }$&${ -0.03 }^{ +0.08 }_{ -0.10 }$&${ 9.52 }^{ +0.10 }_{ -0.21 }$&${ 727 }^{ +103 }_{ -75 }$&${ 0.04 }^{ +0.04 }_{ -0.03 }$&(6052, 105)&(4.29, 0.12)&(-0.12, 0.14)\\ 
K02722.04 &${ 1.15 }^{ +0.06 }_{ -0.05 }$&${ 1.24 }^{ +0.19 }_{ -0.12 }$&${ 6200 }^{ +73 }_{ -57 }$&${ 4.31 }^{ +0.08 }_{ -0.11 }$&${ -0.02 }^{ +0.08 }_{ -0.10 }$&${ 9.52 }^{ +0.11 }_{ -0.22 }$&${ 721 }^{ +109 }_{ -71 }$&${ 0.04 }^{ +0.04 }_{ -0.03 }$&(6052, 105)&(4.29, 0.12)&(-0.12, 0.14)\\ 
K02722.05 &${ 1.15 }^{ +0.06 }_{ -0.05 }$&${ 1.25 }^{ +0.18 }_{ -0.12 }$&${ 6202 }^{ +72 }_{ -59 }$&${ 4.30 }^{ +0.08 }_{ -0.10 }$&${ -0.02 }^{ +0.08 }_{ -0.10 }$&${ 9.52 }^{ +0.11 }_{ -0.21 }$&${ 723 }^{ +104 }_{ -70 }$&${ 0.04 }^{ +0.04 }_{ -0.03 }$&(6052, 105)&(4.29, 0.12)&(-0.12, 0.14)\\ 
K02723.01 &${ 0.97 }^{ +0.06 }_{ -0.06 }$&${ 0.94 }^{ +0.19 }_{ -0.08 }$&${ 5666 }^{ +119 }_{ -167 }$&${ 4.47 }^{ +0.06 }_{ -0.15 }$&${ 0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.65 }^{ +0.30 }_{ -0.41 }$&${ 764 }^{ +155 }_{ -70 }$&${ 0.27 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K02724.01 &${ 1.58 }^{ +0.19 }_{ -0.18 }$&${ 1.96 }^{ +0.54 }_{ -0.41 }$&${ 7025 }^{ +244 }_{ -313 }$&${ 4.05 }^{ +0.16 }_{ -0.16 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.14 }^{ +0.11 }_{ -0.07 }$&${ 959 }^{ +262 }_{ -202 }$&${ 0.59 }^{ +0.13 }_{ -0.18 }$&--&--&--\\ 
K02725.01 &${ 1.26 }^{ +0.21 }_{ -0.10 }$&${ 1.42 }^{ +0.68 }_{ -0.22 }$&${ 6265 }^{ +95 }_{ -140 }$&${ 4.23 }^{ +0.13 }_{ -0.27 }$&${ 0.11 }^{ +0.15 }_{ -0.13 }$&${ 9.41 }^{ +0.11 }_{ -0.18 }$&${ 778 }^{ +367 }_{ -125 }$&${ 0.82 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K02726.01 &${ 1.44 }^{ +0.21 }_{ -0.18 }$&${ 1.72 }^{ +0.60 }_{ -0.34 }$&${ 6646 }^{ +298 }_{ -234 }$&${ 4.13 }^{ +0.14 }_{ -0.20 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.23 }^{ +0.14 }_{ -0.12 }$&${ 682 }^{ +237 }_{ -140 }$&${ 0.24 }^{ +0.17 }_{ -0.15 }$&--&--&--\\ 
K02727.01 &${ 1.32 }^{ +0.23 }_{ -0.17 }$&${ 1.51 }^{ +0.64 }_{ -0.32 }$&${ 6427 }^{ +304 }_{ -255 }$&${ 4.20 }^{ +0.15 }_{ -0.24 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.32 }^{ +0.17 }_{ -0.17 }$&${ 1125 }^{ +474 }_{ -255 }$&${ 0.30 }^{ +0.19 }_{ -0.17 }$&--&--&--\\ 
K02728.01 &${ 1.45 }^{ +0.21 }_{ -0.16 }$&${ 1.74 }^{ +0.63 }_{ -0.32 }$&${ 6725 }^{ +281 }_{ -196 }$&${ 4.12 }^{ +0.13 }_{ -0.21 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.23 }^{ +0.12 }_{ -0.11 }$&${ 910 }^{ +321 }_{ -168 }$&${ 0.18 }^{ +0.17 }_{ -0.12 }$&--&--&--\\ 
K02729.01 &${ 1.02 }^{ +0.07 }_{ -0.07 }$&${ 1.03 }^{ +0.25 }_{ -0.11 }$&${ 5885 }^{ +116 }_{ -122 }$&${ 4.42 }^{ +0.08 }_{ -0.17 }$&${ -0.03 }^{ +0.15 }_{ -0.20 }$&${ 9.61 }^{ +0.23 }_{ -0.36 }$&${ 688 }^{ +164 }_{ -76 }$&${ 0.15 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K02730.01 &${ 1.00 }^{ +0.06 }_{ -0.06 }$&${ 0.99 }^{ +0.20 }_{ -0.09 }$&${ 5780 }^{ +92 }_{ -90 }$&${ 4.44 }^{ +0.07 }_{ -0.16 }$&${ -0.00 }^{ +0.13 }_{ -0.18 }$&${ 9.66 }^{ +0.23 }_{ -0.39 }$&${ 630 }^{ +130 }_{ -60 }$&${ 0.11 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K02731.01 &${ 1.06 }^{ +0.08 }_{ -0.07 }$&${ 1.07 }^{ +0.25 }_{ -0.11 }$&${ 5900 }^{ +122 }_{ -181 }$&${ 4.40 }^{ +0.08 }_{ -0.17 }$&${ 0.07 }^{ +0.14 }_{ -0.15 }$&${ 9.58 }^{ +0.22 }_{ -0.34 }$&${ 1448 }^{ +331 }_{ -166 }$&${ 0.44 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K02732.01 &${ 1.25 }^{ +0.09 }_{ -0.06 }$&${ 1.45 }^{ +0.27 }_{ -0.18 }$&${ 6209 }^{ +73 }_{ -65 }$&${ 4.21 }^{ +0.11 }_{ -0.12 }$&${ 0.16 }^{ +0.09 }_{ -0.09 }$&${ 9.49 }^{ +0.07 }_{ -0.13 }$&${ 671 }^{ +124 }_{ -85 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(6170, 93)&(4.19, 0.12)&(0.24, 0.12)\\ 
K02732.02 &${ 1.25 }^{ +0.10 }_{ -0.06 }$&${ 1.44 }^{ +0.30 }_{ -0.19 }$&${ 6206 }^{ +72 }_{ -62 }$&${ 4.21 }^{ +0.11 }_{ -0.13 }$&${ 0.16 }^{ +0.09 }_{ -0.09 }$&${ 9.49 }^{ +0.07 }_{ -0.15 }$&${ 671 }^{ +137 }_{ -88 }$&${ 0.06 }^{ +0.05 }_{ -0.04 }$&(6170, 93)&(4.19, 0.12)&(0.24, 0.12)\\ 
K02732.03 &${ 1.25 }^{ +0.09 }_{ -0.06 }$&${ 1.44 }^{ +0.29 }_{ -0.19 }$&${ 6206 }^{ +74 }_{ -65 }$&${ 4.21 }^{ +0.11 }_{ -0.13 }$&${ 0.16 }^{ +0.09 }_{ -0.09 }$&${ 9.49 }^{ +0.07 }_{ -0.16 }$&${ 672 }^{ +128 }_{ -89 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(6170, 93)&(4.19, 0.12)&(0.24, 0.12)\\ 
K02732.04 &${ 1.26 }^{ +0.09 }_{ -0.06 }$&${ 1.46 }^{ +0.28 }_{ -0.20 }$&${ 6209 }^{ +74 }_{ -64 }$&${ 4.21 }^{ +0.11 }_{ -0.12 }$&${ 0.16 }^{ +0.09 }_{ -0.09 }$&${ 9.49 }^{ +0.07 }_{ -0.14 }$&${ 680 }^{ +126 }_{ -92 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(6170, 93)&(4.19, 0.12)&(0.24, 0.12)\\ 
K02733.01 &${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 0.73 }^{ +0.03 }_{ -0.03 }$&${ 4827 }^{ +58 }_{ -69 }$&${ 4.61 }^{ +0.02 }_{ -0.04 }$&${ -0.00 }^{ +0.16 }_{ -0.17 }$&${ 9.58 }^{ +0.41 }_{ -0.36 }$&${ 322 }^{ +13 }_{ -16 }$&${ 0.16 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K02734.01 &${ 0.78 }^{ +0.04 }_{ -0.05 }$&${ 0.74 }^{ +0.03 }_{ -0.05 }$&${ 4972 }^{ +49 }_{ -45 }$&${ 4.59 }^{ +0.03 }_{ -0.04 }$&${ -0.10 }^{ +0.16 }_{ -0.20 }$&${ 9.73 }^{ +0.31 }_{ -0.39 }$&${ 833 }^{ +39 }_{ -59 }$&${ 0.05 }^{ +0.05 }_{ -0.04 }$&--&--&--\\ 
K02735.01 &${ 0.83 }^{ +0.04 }_{ -0.04 }$&${ 0.79 }^{ +0.05 }_{ -0.04 }$&${ 5137 }^{ +125 }_{ -118 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.01 }^{ +0.16 }_{ -0.16 }$&${ 9.65 }^{ +0.38 }_{ -0.39 }$&${ 836 }^{ +53 }_{ -47 }$&${ 0.22 }^{ +0.14 }_{ -0.14 }$&--&--&--\\ 
K02736.01 &${ 0.72 }^{ +0.02 }_{ -0.02 }$&${ 0.69 }^{ +0.02 }_{ -0.02 }$&${ 4500 }^{ +39 }_{ -39 }$&${ 4.62 }^{ +0.02 }_{ -0.02 }$&${ 0.02 }^{ +0.12 }_{ -0.11 }$&${ 9.75 }^{ +0.29 }_{ -0.36 }$&${ 624 }^{ +20 }_{ -24 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K02737.01 &${ 1.05 }^{ +0.12 }_{ -0.08 }$&${ 1.07 }^{ +0.28 }_{ -0.12 }$&${ 5881 }^{ +134 }_{ -183 }$&${ 4.40 }^{ +0.08 }_{ -0.17 }$&${ 0.04 }^{ +0.14 }_{ -0.17 }$&${ 9.55 }^{ +0.25 }_{ -0.40 }$&${ 351 }^{ +135 }_{ -40 }$&${ 0.23 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K02738.01 &${ 0.79 }^{ +0.05 }_{ -0.06 }$&${ 0.75 }^{ +0.05 }_{ -0.06 }$&${ 5055 }^{ +167 }_{ -94 }$&${ 4.59 }^{ +0.04 }_{ -0.05 }$&${ -0.15 }^{ +0.16 }_{ -0.23 }$&${ 9.71 }^{ +0.34 }_{ -0.44 }$&${ 488 }^{ +36 }_{ -41 }$&${ 0.17 }^{ +0.19 }_{ -0.12 }$&--&--&--\\ 
K02739.01 &${ 0.97 }^{ +0.05 }_{ -0.05 }$&${ 0.94 }^{ +0.23 }_{ -0.07 }$&${ 5608 }^{ +83 }_{ -113 }$&${ 4.48 }^{ +0.06 }_{ -0.18 }$&${ 0.08 }^{ +0.14 }_{ -0.15 }$&${ 9.69 }^{ +0.30 }_{ -0.45 }$&${ 939 }^{ +222 }_{ -75 }$&${ 0.20 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K02739.02 &${ 0.96 }^{ +0.04 }_{ -0.05 }$&${ 0.94 }^{ +0.12 }_{ -0.07 }$&${ 5601 }^{ +87 }_{ -117 }$&${ 4.48 }^{ +0.05 }_{ -0.11 }$&${ 0.07 }^{ +0.15 }_{ -0.15 }$&${ 9.64 }^{ +0.32 }_{ -0.41 }$&${ 928 }^{ +127 }_{ -70 }$&${ 0.19 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K02740.01 &${ 1.07 }^{ +0.11 }_{ -0.08 }$&${ 1.11 }^{ +0.28 }_{ -0.14 }$&${ 6029 }^{ +152 }_{ -170 }$&${ 4.38 }^{ +0.09 }_{ -0.17 }$&${ -0.01 }^{ +0.13 }_{ -0.19 }$&${ 9.53 }^{ +0.21 }_{ -0.28 }$&${ 661 }^{ +164 }_{ -85 }$&${ 0.22 }^{ +0.10 }_{ -0.13 }$&--&--&--\\ 
K02741.01 &${ 1.12 }^{ +0.15 }_{ -0.09 }$&${ 1.19 }^{ +0.40 }_{ -0.16 }$&${ 6112 }^{ +170 }_{ -193 }$&${ 4.34 }^{ +0.10 }_{ -0.21 }$&${ 0.01 }^{ +0.13 }_{ -0.16 }$&${ 9.48 }^{ +0.20 }_{ -0.26 }$&${ 550 }^{ +186 }_{ -80 }$&${ 0.23 }^{ +0.11 }_{ -0.14 }$&--&--&--\\ 
K02742.01 &${ 0.72 }^{ +0.05 }_{ -0.05 }$&${ 0.69 }^{ +0.05 }_{ -0.04 }$&${ 4508 }^{ +243 }_{ -205 }$&${ 4.63 }^{ +0.03 }_{ -0.03 }$&${ 0.05 }^{ +0.15 }_{ -0.16 }$&${ 9.62 }^{ +0.37 }_{ -0.37 }$&${ 365 }^{ +32 }_{ -30 }$&${ 0.43 }^{ +0.37 }_{ -0.32 }$&--&--&--\\ 
K02743.01 &${ 0.95 }^{ +0.03 }_{ -0.04 }$&${ 0.90 }^{ +0.04 }_{ -0.03 }$&${ 5581 }^{ +83 }_{ -70 }$&${ 4.51 }^{ +0.03 }_{ -0.03 }$&${ -0.00 }^{ +0.10 }_{ -0.10 }$&${ 9.51 }^{ +0.24 }_{ -0.29 }$&${ 515 }^{ +23 }_{ -21 }$&${ 0.10 }^{ +0.08 }_{ -0.07 }$&(5523, 110)&(4.51, 0.04)&(0.00, 0.16)\\ 
K02744.01 &${ 0.94 }^{ +0.06 }_{ -0.06 }$&${ 0.92 }^{ +0.13 }_{ -0.08 }$&${ 5628 }^{ +143 }_{ -162 }$&${ 4.49 }^{ +0.06 }_{ -0.12 }$&${ -0.04 }^{ +0.15 }_{ -0.19 }$&${ 9.66 }^{ +0.30 }_{ -0.41 }$&${ 958 }^{ +134 }_{ -92 }$&${ 0.27 }^{ +0.12 }_{ -0.15 }$&--&--&--\\ 
K02744.02 &${ 0.94 }^{ +0.06 }_{ -0.06 }$&${ 0.92 }^{ +0.13 }_{ -0.08 }$&${ 5642 }^{ +139 }_{ -164 }$&${ 4.49 }^{ +0.06 }_{ -0.12 }$&${ -0.03 }^{ +0.14 }_{ -0.19 }$&${ 9.63 }^{ +0.29 }_{ -0.39 }$&${ 958 }^{ +138 }_{ -93 }$&${ 0.28 }^{ +0.11 }_{ -0.15 }$&--&--&--\\ 
K02745.01 &${ 0.94 }^{ +0.04 }_{ -0.05 }$&${ 0.91 }^{ +0.12 }_{ -0.06 }$&${ 5614 }^{ +92 }_{ -87 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ -0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.63 }^{ +0.34 }_{ -0.40 }$&${ 1047 }^{ +141 }_{ -79 }$&${ 0.10 }^{ +0.08 }_{ -0.07 }$&--&--&--\\ 
K02746.01 &${ 1.35 }^{ +0.09 }_{ -0.12 }$&${ 1.51 }^{ +0.21 }_{ -0.18 }$&${ 6645 }^{ +227 }_{ -169 }$&${ 4.21 }^{ +0.08 }_{ -0.09 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.25 }^{ +0.13 }_{ -0.13 }$&${ 2462 }^{ +337 }_{ -308 }$&${ 0.15 }^{ +0.14 }_{ -0.10 }$&--&--&--\\ 
K02747.01 &${ 0.77 }^{ +0.04 }_{ -0.04 }$&${ 0.74 }^{ +0.03 }_{ -0.04 }$&${ 4903 }^{ +67 }_{ -63 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.07 }^{ +0.16 }_{ -0.18 }$&${ 9.69 }^{ +0.34 }_{ -0.40 }$&${ 628 }^{ +28 }_{ -38 }$&${ 0.12 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K02748.01 &${ 0.94 }^{ +0.05 }_{ -0.04 }$&${ 1.30 }^{ +0.19 }_{ -0.26 }$&${ 5512 }^{ +86 }_{ -67 }$&${ 4.18 }^{ +0.17 }_{ -0.10 }$&${ 0.05 }^{ +0.08 }_{ -0.05 }$&${ 10.09 }^{ +0.05 }_{ -0.10 }$&${ 822 }^{ +120 }_{ -167 }$&${ 0.12 }^{ +0.09 }_{ -0.07 }$&(5416, 128)&(3.95, 0.17)&(0.00, 0.16)\\ 
K02748.02 &${ 0.96 }^{ +0.07 }_{ -0.05 }$&${ 1.43 }^{ +0.22 }_{ -0.28 }$&${ 5497 }^{ +86 }_{ -65 }$&${ 4.11 }^{ +0.17 }_{ -0.09 }$&${ 0.05 }^{ +0.07 }_{ -0.04 }$&${ 10.07 }^{ +0.07 }_{ -0.10 }$&${ 904 }^{ +137 }_{ -177 }$&${ 0.11 }^{ +0.08 }_{ -0.07 }$&(5416, 128)&(3.95, 0.17)&(0.00, 0.16)\\ 
K02749.01 &${ 1.39 }^{ +0.23 }_{ -0.10 }$&${ 1.58 }^{ +0.69 }_{ -0.24 }$&${ 6332 }^{ +172 }_{ -110 }$&${ 4.18 }^{ +0.11 }_{ -0.25 }$&${ 0.33 }^{ +0.10 }_{ -0.11 }$&${ 9.24 }^{ +0.13 }_{ -0.14 }$&${ 372 }^{ +160 }_{ -58 }$&${ 0.09 }^{ +0.11 }_{ -0.07 }$&--&--&--\\ 
K02750.01 &${ 1.08 }^{ +0.07 }_{ -0.06 }$&${ 1.09 }^{ +0.19 }_{ -0.10 }$&${ 5975 }^{ +147 }_{ -91 }$&${ 4.39 }^{ +0.07 }_{ -0.12 }$&${ 0.02 }^{ +0.14 }_{ -0.14 }$&${ 9.51 }^{ +0.21 }_{ -0.30 }$&${ 1953 }^{ +342 }_{ -184 }$&${ 0.08 }^{ +0.10 }_{ -0.06 }$&--&--&--\\ 
K02751.01 &${ 0.70 }^{ +0.04 }_{ -0.05 }$&${ 0.67 }^{ +0.03 }_{ -0.05 }$&${ 4523 }^{ +51 }_{ -50 }$&${ 4.64 }^{ +0.03 }_{ -0.03 }$&${ -0.09 }^{ +0.17 }_{ -0.19 }$&${ 9.63 }^{ +0.38 }_{ -0.38 }$&${ 588 }^{ +29 }_{ -46 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&--&--&--\\ 
K02752.01 &${ 1.25 }^{ +0.23 }_{ -0.13 }$&${ 1.41 }^{ +0.61 }_{ -0.26 }$&${ 6347 }^{ +267 }_{ -224 }$&${ 4.24 }^{ +0.14 }_{ -0.25 }$&${ 0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.36 }^{ +0.19 }_{ -0.18 }$&${ 356 }^{ +152 }_{ -69 }$&${ 0.23 }^{ +0.18 }_{ -0.14 }$&--&--&--\\ 
K02753.01 &${ 1.04 }^{ +0.08 }_{ -0.07 }$&${ 1.05 }^{ +0.22 }_{ -0.11 }$&${ 5909 }^{ +114 }_{ -139 }$&${ 4.41 }^{ +0.08 }_{ -0.15 }$&${ 0.00 }^{ +0.15 }_{ -0.18 }$&${ 9.58 }^{ +0.22 }_{ -0.34 }$&${ 619 }^{ +127 }_{ -67 }$&${ 0.17 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K02754.01 &${ 0.94 }^{ +0.03 }_{ -0.04 }$&${ 0.93 }^{ +0.06 }_{ -0.05 }$&${ 5586 }^{ +51 }_{ -56 }$&${ 4.47 }^{ +0.05 }_{ -0.06 }$&${ 0.01 }^{ +0.11 }_{ -0.11 }$&${ 9.75 }^{ +0.20 }_{ -0.35 }$&${ 267 }^{ +18 }_{ -15 }$&${ 0.15 }^{ +0.02 }_{ -0.04 }$&(5779, 111)&(4.44, 0.06)&(-0.08, 0.15)\\ 
K02755.01 &${ 1.02 }^{ +0.04 }_{ -0.05 }$&${ 0.98 }^{ +0.05 }_{ -0.05 }$&${ 5913 }^{ +79 }_{ -73 }$&${ 4.46 }^{ +0.03 }_{ -0.04 }$&${ -0.08 }^{ +0.11 }_{ -0.11 }$&${ 9.38 }^{ +0.22 }_{ -0.21 }$&${ 304 }^{ +16 }_{ -16 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(5827, 113)&(4.47, 0.05)&(-0.16, 0.16)\\ 
K02756.01 &${ 1.27 }^{ +0.20 }_{ -0.14 }$&${ 1.42 }^{ +0.64 }_{ -0.25 }$&${ 6331 }^{ +167 }_{ -219 }$&${ 4.24 }^{ +0.13 }_{ -0.26 }$&${ 0.07 }^{ +0.15 }_{ -0.14 }$&${ 9.38 }^{ +0.14 }_{ -0.17 }$&${ 1421 }^{ +620 }_{ -263 }$&${ 0.52 }^{ +0.10 }_{ -0.15 }$&--&--&--\\ 
K02756.02 &${ 1.26 }^{ +0.21 }_{ -0.13 }$&${ 1.43 }^{ +0.64 }_{ -0.26 }$&${ 6336 }^{ +158 }_{ -230 }$&${ 4.23 }^{ +0.14 }_{ -0.25 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.38 }^{ +0.15 }_{ -0.16 }$&${ 1428 }^{ +627 }_{ -271 }$&${ 0.53 }^{ +0.10 }_{ -0.16 }$&--&--&--\\ 
K02757.01 &${ 0.92 }^{ +0.04 }_{ -0.04 }$&${ 0.89 }^{ +0.05 }_{ -0.04 }$&${ 5495 }^{ +80 }_{ -61 }$&${ 4.51 }^{ +0.04 }_{ -0.06 }$&${ 0.01 }^{ +0.10 }_{ -0.11 }$&${ 9.68 }^{ +0.25 }_{ -0.38 }$&${ 740 }^{ +44 }_{ -35 }$&${ 0.08 }^{ +0.08 }_{ -0.05 }$&(5422, 110)&(4.48, 0.06)&(0.00, 0.16)\\ 
K02758.01 &${ 0.92 }^{ +1.04 }_{ -0.07 }$&${ 0.92 }^{ +114.87 }_{ -0.11 }$&${ 5192 }^{ +169 }_{ -1439 }$&${ 4.45 }^{ +0.11 }_{ -3.85 }$&${ -0.12 }^{ +0.27 }_{ -0.38 }$&${ 9.36 }^{ +0.59 }_{ -0.13 }$&${ 176 }^{ +2690 }_{ -21 }$&${ 0.44 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K02759.01 &${ 0.80 }^{ +0.04 }_{ -0.04 }$&${ 0.76 }^{ +0.03 }_{ -0.04 }$&${ 4962 }^{ +52 }_{ -55 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ -0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.67 }^{ +0.37 }_{ -0.39 }$&${ 421 }^{ +18 }_{ -20 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K02760.01 &${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 0.70 }^{ +0.02 }_{ -0.04 }$&${ 4633 }^{ +53 }_{ -54 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ -0.04 }^{ +0.17 }_{ -0.15 }$&${ 9.56 }^{ +0.44 }_{ -0.34 }$&${ 419 }^{ +17 }_{ -23 }$&${ 0.11 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K02761.01 &${ 0.85 }^{ +0.05 }_{ -0.05 }$&${ 0.81 }^{ +0.06 }_{ -0.05 }$&${ 5280 }^{ +165 }_{ -115 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.08 }^{ +0.16 }_{ -0.16 }$&${ 9.67 }^{ +0.36 }_{ -0.41 }$&${ 1047 }^{ +85 }_{ -72 }$&${ 0.20 }^{ +0.17 }_{ -0.13 }$&--&--&--\\ 
K02762.01 &${ 0.79 }^{ +0.02 }_{ -0.03 }$&${ 0.72 }^{ +0.02 }_{ -0.02 }$&${ 4662 }^{ +43 }_{ -46 }$&${ 4.62 }^{ +0.01 }_{ -0.02 }$&${ 0.19 }^{ +0.11 }_{ -0.19 }$&${ 9.26 }^{ +0.39 }_{ -0.15 }$&${ 466 }^{ +16 }_{ -16 }$&${ 0.11 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K02763.01 &${ 0.76 }^{ +0.03 }_{ -0.04 }$&${ 0.72 }^{ +0.03 }_{ -0.04 }$&${ 4803 }^{ +105 }_{ -81 }$&${ 4.61 }^{ +0.02 }_{ -0.04 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.67 }^{ +0.37 }_{ -0.38 }$&${ 600 }^{ +30 }_{ -34 }$&${ 0.16 }^{ +0.15 }_{ -0.11 }$&--&--&--\\ 
K02764.01 &${ 0.63 }^{ +0.03 }_{ -0.04 }$&${ 0.60 }^{ +0.03 }_{ -0.04 }$&${ 4087 }^{ +59 }_{ -59 }$&${ 4.68 }^{ +0.03 }_{ -0.02 }$&${ -0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.61 }^{ +0.38 }_{ -0.38 }$&${ 383 }^{ +24 }_{ -32 }$&${ 0.10 }^{ +0.08 }_{ -0.07 }$&--&--&--\\ 
K02765.01 &${ 1.18 }^{ +0.17 }_{ -0.08 }$&${ 1.27 }^{ +0.53 }_{ -0.16 }$&${ 6134 }^{ +74 }_{ -111 }$&${ 4.29 }^{ +0.10 }_{ -0.24 }$&${ 0.10 }^{ +0.15 }_{ -0.13 }$&${ 9.48 }^{ +0.12 }_{ -0.22 }$&${ 897 }^{ +375 }_{ -113 }$&${ 0.19 }^{ +0.03 }_{ -0.07 }$&--&--&--\\ 
K02766.01 &${ 1.38 }^{ +0.22 }_{ -0.15 }$&${ 1.61 }^{ +0.68 }_{ -0.28 }$&${ 6569 }^{ +236 }_{ -157 }$&${ 4.16 }^{ +0.13 }_{ -0.24 }$&${ 0.03 }^{ +0.12 }_{ -0.18 }$&${ 9.29 }^{ +0.13 }_{ -0.13 }$&${ 955 }^{ +397 }_{ -172 }$&${ 0.14 }^{ +0.15 }_{ -0.10 }$&--&--&--\\ 
K02767.01 &${ 1.01 }^{ +0.05 }_{ -0.06 }$&${ 1.00 }^{ +0.21 }_{ -0.09 }$&${ 5785 }^{ +98 }_{ -117 }$&${ 4.44 }^{ +0.07 }_{ -0.16 }$&${ 0.03 }^{ +0.13 }_{ -0.18 }$&${ 9.63 }^{ +0.24 }_{ -0.38 }$&${ 843 }^{ +177 }_{ -78 }$&${ 0.17 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K02768.03 &${ 0.89 }^{ +0.04 }_{ -0.04 }$&${ 0.85 }^{ +0.08 }_{ -0.05 }$&${ 5404 }^{ +57 }_{ -58 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ -0.01 }^{ +0.15 }_{ -0.15 }$&${ 9.64 }^{ +0.38 }_{ -0.41 }$&${ 892 }^{ +79 }_{ -54 }$&${ 0.09 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K02769.01 &${ 1.04 }^{ +0.05 }_{ -0.06 }$&${ 1.05 }^{ +0.27 }_{ -0.10 }$&${ 5850 }^{ +71 }_{ -81 }$&${ 4.41 }^{ +0.08 }_{ -0.18 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.63 }^{ +0.21 }_{ -0.37 }$&${ 630 }^{ +158 }_{ -59 }$&${ 0.11 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K02770.01 &${ 0.73 }^{ +0.03 }_{ -0.05 }$&${ 0.69 }^{ +0.02 }_{ -0.03 }$&${ 4521 }^{ +47 }_{ -51 }$&${ 4.63 }^{ +0.02 }_{ -0.02 }$&${ 0.07 }^{ +0.15 }_{ -0.20 }$&${ 9.42 }^{ +0.50 }_{ -0.26 }$&${ 525 }^{ +20 }_{ -27 }$&${ 0.11 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K02771.01 &${ 1.31 }^{ +0.92 }_{ -0.13 }$&${ 1.55 }^{ +99.50 }_{ -0.32 }$&${ 6269 }^{ +124 }_{ -2437 }$&${ 4.17 }^{ +0.17 }_{ -3.39 }$&${ 0.07 }^{ +0.17 }_{ -0.23 }$&${ 9.34 }^{ +0.15 }_{ -0.27 }$&${ 440 }^{ +1518 }_{ -92 }$&${ 0.14 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K02772.01 &${ 0.90 }^{ +0.05 }_{ -0.05 }$&${ 0.87 }^{ +0.10 }_{ -0.07 }$&${ 5513 }^{ +90 }_{ -116 }$&${ 4.52 }^{ +0.05 }_{ -0.10 }$&${ -0.06 }^{ +0.15 }_{ -0.20 }$&${ 9.65 }^{ +0.36 }_{ -0.43 }$&${ 702 }^{ +79 }_{ -59 }$&${ 0.19 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K02773.01 &${ 0.87 }^{ +0.06 }_{ -0.06 }$&${ 0.84 }^{ +0.08 }_{ -0.07 }$&${ 5421 }^{ +173 }_{ -98 }$&${ 4.54 }^{ +0.05 }_{ -0.08 }$&${ -0.11 }^{ +0.16 }_{ -0.19 }$&${ 9.64 }^{ +0.37 }_{ -0.41 }$&${ 742 }^{ +79 }_{ -61 }$&${ 0.12 }^{ +0.16 }_{ -0.09 }$&--&--&--\\ 
K02775.01 &${ 0.90 }^{ +0.04 }_{ -0.06 }$&${ 0.86 }^{ +0.08 }_{ -0.06 }$&${ 5484 }^{ +88 }_{ -95 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ -0.05 }^{ +0.15 }_{ -0.19 }$&${ 9.64 }^{ +0.35 }_{ -0.41 }$&${ 809 }^{ +74 }_{ -61 }$&${ 0.14 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K02776.01 &${ 0.94 }^{ +0.06 }_{ -0.07 }$&${ 0.91 }^{ +0.13 }_{ -0.08 }$&${ 5694 }^{ +159 }_{ -87 }$&${ 4.50 }^{ +0.06 }_{ -0.11 }$&${ -0.14 }^{ +0.17 }_{ -0.21 }$&${ 9.58 }^{ +0.32 }_{ -0.36 }$&${ 845 }^{ +121 }_{ -79 }$&${ 0.09 }^{ +0.13 }_{ -0.06 }$&--&--&--\\ 
K02777.01 &${ 0.84 }^{ +0.04 }_{ -0.04 }$&${ 0.80 }^{ +0.05 }_{ -0.04 }$&${ 5158 }^{ +153 }_{ -91 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ -0.03 }^{ +0.13 }_{ -0.14 }$&${ 9.70 }^{ +0.34 }_{ -0.41 }$&${ 932 }^{ +62 }_{ -50 }$&${ 0.15 }^{ +0.16 }_{ -0.11 }$&--&--&--\\ 
K02778.01 &${ 0.93 }^{ +0.05 }_{ -0.06 }$&${ 0.90 }^{ +0.11 }_{ -0.06 }$&${ 5527 }^{ +129 }_{ -179 }$&${ 4.51 }^{ +0.05 }_{ -0.10 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.64 }^{ +0.35 }_{ -0.42 }$&${ 941 }^{ +114 }_{ -77 }$&${ 0.42 }^{ +0.11 }_{ -0.18 }$&--&--&--\\ 
K02779.01 &${ 1.03 }^{ +0.10 }_{ -0.08 }$&${ 1.05 }^{ +0.26 }_{ -0.13 }$&${ 5938 }^{ +205 }_{ -144 }$&${ 4.41 }^{ +0.09 }_{ -0.17 }$&${ -0.05 }^{ +0.15 }_{ -0.22 }$&${ 9.56 }^{ +0.25 }_{ -0.32 }$&${ 1156 }^{ +290 }_{ -151 }$&${ 0.17 }^{ +0.15 }_{ -0.11 }$&--&--&--\\ 
K02780.01 &${ 0.95 }^{ +0.06 }_{ -0.08 }$&${ 0.93 }^{ +0.11 }_{ -0.08 }$&${ 5759 }^{ +107 }_{ -76 }$&${ 4.48 }^{ +0.06 }_{ -0.11 }$&${ -0.16 }^{ +0.19 }_{ -0.21 }$&${ 9.60 }^{ +0.29 }_{ -0.38 }$&${ 1307 }^{ +168 }_{ -122 }$&${ 0.07 }^{ +0.08 }_{ -0.05 }$&--&--&--\\ 
K02781.01 &${ 0.92 }^{ +0.07 }_{ -0.07 }$&${ 0.90 }^{ +0.14 }_{ -0.08 }$&${ 5601 }^{ +199 }_{ -113 }$&${ 4.50 }^{ +0.06 }_{ -0.12 }$&${ -0.12 }^{ +0.17 }_{ -0.20 }$&${ 9.64 }^{ +0.35 }_{ -0.40 }$&${ 320 }^{ +51 }_{ -30 }$&${ 0.13 }^{ +0.17 }_{ -0.09 }$&--&--&--\\ 
K02782.01 &${ 0.91 }^{ +0.05 }_{ -0.05 }$&${ 0.89 }^{ +0.10 }_{ -0.06 }$&${ 5523 }^{ +94 }_{ -104 }$&${ 4.51 }^{ +0.05 }_{ -0.11 }$&${ -0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.66 }^{ +0.35 }_{ -0.43 }$&${ 1182 }^{ +137 }_{ -87 }$&${ 0.16 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K02783.01 &${ 0.67 }^{ +0.05 }_{ -0.05 }$&${ 0.64 }^{ +0.04 }_{ -0.05 }$&${ 4267 }^{ +131 }_{ -100 }$&${ 4.66 }^{ +0.03 }_{ -0.02 }$&${ 0.02 }^{ +0.20 }_{ -0.20 }$&${ 9.51 }^{ +0.45 }_{ -0.32 }$&${ 271 }^{ +20 }_{ -25 }$&${ 0.18 }^{ +0.20 }_{ -0.13 }$&--&--&--\\ 
K02784.01 &${ 1.51 }^{ +0.22 }_{ -0.16 }$&${ 1.84 }^{ +0.61 }_{ -0.35 }$&${ 6859 }^{ +234 }_{ -202 }$&${ 4.08 }^{ +0.14 }_{ -0.19 }$&${ 0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.18 }^{ +0.12 }_{ -0.08 }$&${ 433 }^{ +142 }_{ -84 }$&${ 0.19 }^{ +0.13 }_{ -0.12 }$&--&--&--\\ 
K02785.01 &${ 1.09 }^{ +0.09 }_{ -0.06 }$&${ 1.13 }^{ +0.31 }_{ -0.12 }$&${ 5981 }^{ +79 }_{ -91 }$&${ 4.37 }^{ +0.08 }_{ -0.18 }$&${ 0.06 }^{ +0.14 }_{ -0.16 }$&${ 9.56 }^{ +0.16 }_{ -0.31 }$&${ 851 }^{ +228 }_{ -94 }$&${ 0.13 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K02786.01 &${ 1.32 }^{ +0.22 }_{ -0.14 }$&${ 1.55 }^{ +0.69 }_{ -0.30 }$&${ 6449 }^{ +123 }_{ -141 }$&${ 4.18 }^{ +0.15 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.17 }$&${ 9.35 }^{ +0.12 }_{ -0.13 }$&${ 1164 }^{ +508 }_{ -227 }$&${ 0.16 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K02787.01 &${ 1.24 }^{ +0.19 }_{ -0.12 }$&${ 1.38 }^{ +0.59 }_{ -0.23 }$&${ 6325 }^{ +138 }_{ -186 }$&${ 4.25 }^{ +0.13 }_{ -0.24 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.40 }^{ +0.13 }_{ -0.17 }$&${ 767 }^{ +316 }_{ -135 }$&${ 0.29 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K02788.01 &${ 0.96 }^{ +0.04 }_{ -0.05 }$&${ 0.94 }^{ +0.12 }_{ -0.06 }$&${ 5653 }^{ +64 }_{ -70 }$&${ 4.48 }^{ +0.05 }_{ -0.12 }$&${ 0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.64 }^{ +0.31 }_{ -0.40 }$&${ 743 }^{ +97 }_{ -54 }$&${ 0.09 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K02789.01 &${ 1.14 }^{ +0.15 }_{ -0.08 }$&${ 1.21 }^{ +0.43 }_{ -0.16 }$&${ 6133 }^{ +118 }_{ -161 }$&${ 4.33 }^{ +0.10 }_{ -0.21 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.49 }^{ +0.15 }_{ -0.25 }$&${ 1123 }^{ +400 }_{ -153 }$&${ 0.23 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K02790.01 &${ 0.82 }^{ +0.04 }_{ -0.04 }$&${ 0.79 }^{ +0.03 }_{ -0.03 }$&${ 5193 }^{ +74 }_{ -56 }$&${ 4.57 }^{ +0.03 }_{ -0.04 }$&${ -0.11 }^{ +0.10 }_{ -0.11 }$&${ 9.75 }^{ +0.24 }_{ -0.37 }$&${ 321 }^{ +13 }_{ -14 }$&${ 0.09 }^{ +0.09 }_{ -0.06 }$&(5153, 105)&(4.55, 0.04)&(-0.18, 0.16)\\ 
K02791.01 &${ 1.04 }^{ +0.07 }_{ -0.07 }$&${ 1.04 }^{ +0.23 }_{ -0.10 }$&${ 5911 }^{ +102 }_{ -102 }$&${ 4.42 }^{ +0.07 }_{ -0.16 }$&${ -0.01 }^{ +0.15 }_{ -0.19 }$&${ 9.57 }^{ +0.22 }_{ -0.33 }$&${ 1033 }^{ +230 }_{ -103 }$&${ 0.13 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K02792.01 &${ 1.16 }^{ +0.41 }_{ -0.08 }$&${ 1.28 }^{ +1.15 }_{ -0.19 }$&${ 6086 }^{ +98 }_{ -195 }$&${ 4.29 }^{ +0.13 }_{ -0.43 }$&${ 0.03 }^{ +0.16 }_{ -0.23 }$&${ 9.46 }^{ +0.17 }_{ -0.34 }$&${ 260 }^{ +236 }_{ -41 }$&${ 0.12 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K02793.01 &${ 0.55 }^{ +0.03 }_{ -0.05 }$&${ 0.53 }^{ +0.03 }_{ -0.05 }$&${ 3827 }^{ +45 }_{ -60 }$&${ 4.74 }^{ +0.04 }_{ -0.03 }$&${ -0.06 }^{ +0.12 }_{ -0.16 }$&${ 9.66 }^{ +0.36 }_{ -0.39 }$&${ 350 }^{ +28 }_{ -44 }$&${ 0.09 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K02793.02 &${ 0.55 }^{ +0.03 }_{ -0.06 }$&${ 0.53 }^{ +0.03 }_{ -0.05 }$&${ 3830 }^{ +48 }_{ -63 }$&${ 4.73 }^{ +0.05 }_{ -0.03 }$&${ -0.05 }^{ +0.12 }_{ -0.17 }$&${ 9.64 }^{ +0.38 }_{ -0.40 }$&${ 351 }^{ +30 }_{ -47 }$&${ 0.09 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K02794.01 &${ 0.97 }^{ +0.07 }_{ -0.07 }$&${ 0.97 }^{ +0.21 }_{ -0.09 }$&${ 5752 }^{ +125 }_{ -168 }$&${ 4.46 }^{ +0.07 }_{ -0.17 }$&${ -0.03 }^{ +0.15 }_{ -0.21 }$&${ 9.66 }^{ +0.27 }_{ -0.40 }$&${ 1358 }^{ +302 }_{ -143 }$&${ 0.29 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K02795.01 &${ 1.22 }^{ +0.19 }_{ -0.15 }$&${ 1.33 }^{ +0.48 }_{ -0.24 }$&${ 6255 }^{ +309 }_{ -290 }$&${ 4.28 }^{ +0.13 }_{ -0.21 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.39 }^{ +0.19 }_{ -0.19 }$&${ 1728 }^{ +637 }_{ -339 }$&${ 0.43 }^{ +0.20 }_{ -0.21 }$&--&--&--\\ 
K02796.01 &${ 1.13 }^{ +0.10 }_{ -0.08 }$&${ 1.18 }^{ +0.36 }_{ -0.13 }$&${ 6035 }^{ +99 }_{ -119 }$&${ 4.35 }^{ +0.09 }_{ -0.20 }$&${ 0.10 }^{ +0.14 }_{ -0.15 }$&${ 9.52 }^{ +0.16 }_{ -0.27 }$&${ 1256 }^{ +383 }_{ -151 }$&${ 0.20 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K02797.01 &${ 0.96 }^{ +0.05 }_{ -0.05 }$&${ 0.94 }^{ +0.17 }_{ -0.07 }$&${ 5665 }^{ +112 }_{ -108 }$&${ 4.48 }^{ +0.06 }_{ -0.14 }$&${ -0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.66 }^{ +0.28 }_{ -0.42 }$&${ 1398 }^{ +248 }_{ -120 }$&${ 0.14 }^{ +0.09 }_{ -0.09 }$&--&--&--\\ 
K02798.01 &${ 0.70 }^{ +0.03 }_{ -0.04 }$&${ 0.67 }^{ +0.03 }_{ -0.04 }$&${ 4439 }^{ +83 }_{ -78 }$&${ 4.64 }^{ +0.02 }_{ -0.02 }$&${ -0.03 }^{ +0.16 }_{ -0.16 }$&${ 9.62 }^{ +0.37 }_{ -0.36 }$&${ 241 }^{ +12 }_{ -16 }$&${ 0.17 }^{ +0.13 }_{ -0.12 }$&--&--&--\\ 
K02799.01 &${ 1.52 }^{ +0.23 }_{ -0.18 }$&${ 1.85 }^{ +0.67 }_{ -0.37 }$&${ 6834 }^{ +306 }_{ -283 }$&${ 4.08 }^{ +0.15 }_{ -0.21 }$&${ 0.05 }^{ +0.15 }_{ -0.16 }$&${ 9.17 }^{ +0.13 }_{ -0.09 }$&${ 1222 }^{ +439 }_{ -249 }$&${ 0.29 }^{ +0.17 }_{ -0.17 }$&--&--&--\\ 
K02800.01 &${ 0.89 }^{ +0.04 }_{ -0.05 }$&${ 0.86 }^{ +0.09 }_{ -0.06 }$&${ 5450 }^{ +71 }_{ -78 }$&${ 4.53 }^{ +0.04 }_{ -0.11 }$&${ -0.04 }^{ +0.16 }_{ -0.18 }$&${ 9.64 }^{ +0.39 }_{ -0.43 }$&${ 655 }^{ +74 }_{ -49 }$&${ 0.13 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K02801.01 &${ 1.19 }^{ +0.12 }_{ -0.07 }$&${ 1.42 }^{ +0.34 }_{ -0.23 }$&${ 6153 }^{ +84 }_{ -79 }$&${ 4.21 }^{ +0.14 }_{ -0.15 }$&${ 0.04 }^{ +0.09 }_{ -0.09 }$&${ 9.56 }^{ +0.10 }_{ -0.13 }$&${ 253 }^{ +60 }_{ -41 }$&${ 0.10 }^{ +0.07 }_{ -0.06 }$&(6057, 116)&(4.14, 0.16)&(-0.06, 0.16)\\ 
K02802.01 &${ 1.14 }^{ +0.13 }_{ -0.08 }$&${ 1.21 }^{ +0.46 }_{ -0.16 }$&${ 6088 }^{ +86 }_{ -125 }$&${ 4.32 }^{ +0.11 }_{ -0.23 }$&${ 0.06 }^{ +0.14 }_{ -0.14 }$&${ 9.52 }^{ +0.15 }_{ -0.26 }$&${ 1366 }^{ +508 }_{ -191 }$&${ 0.19 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K02803.01 &${ 1.00 }^{ +0.03 }_{ -0.03 }$&${ 0.93 }^{ +0.03 }_{ -0.03 }$&${ 5640 }^{ +71 }_{ -62 }$&${ 4.50 }^{ +0.02 }_{ -0.02 }$&${ 0.14 }^{ +0.08 }_{ -0.09 }$&${ 9.34 }^{ +0.24 }_{ -0.21 }$&${ 273 }^{ +10 }_{ -9 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&(5615, 89)&(4.50, 0.03)&(0.24, 0.12)\\ 
K02804.01 &${ 1.28 }^{ +0.23 }_{ -0.14 }$&${ 1.43 }^{ +0.71 }_{ -0.26 }$&${ 6339 }^{ +154 }_{ -234 }$&${ 4.23 }^{ +0.13 }_{ -0.28 }$&${ 0.08 }^{ +0.14 }_{ -0.13 }$&${ 9.37 }^{ +0.14 }_{ -0.16 }$&${ 1010 }^{ +490 }_{ -194 }$&${ 0.59 }^{ +0.10 }_{ -0.15 }$&--&--&--\\ 
K02805.01 &${ 1.11 }^{ +0.11 }_{ -0.08 }$&${ 1.16 }^{ +0.33 }_{ -0.14 }$&${ 6118 }^{ +107 }_{ -116 }$&${ 4.35 }^{ +0.09 }_{ -0.18 }$&${ -0.00 }^{ +0.14 }_{ -0.19 }$&${ 9.50 }^{ +0.16 }_{ -0.28 }$&${ 637 }^{ +181 }_{ -82 }$&${ 0.13 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K02806.01 &${ 0.76 }^{ +0.04 }_{ -0.05 }$&${ 0.72 }^{ +0.04 }_{ -0.04 }$&${ 4776 }^{ +159 }_{ -112 }$&${ 4.61 }^{ +0.03 }_{ -0.03 }$&${ -0.06 }^{ +0.16 }_{ -0.17 }$&${ 9.67 }^{ +0.34 }_{ -0.38 }$&${ 596 }^{ +36 }_{ -37 }$&${ 0.24 }^{ +0.21 }_{ -0.16 }$&--&--&--\\ 
K02807.01 &${ 1.30 }^{ +0.22 }_{ -0.13 }$&${ 1.48 }^{ +0.70 }_{ -0.25 }$&${ 6391 }^{ +133 }_{ -182 }$&${ 4.21 }^{ +0.13 }_{ -0.27 }$&${ 0.08 }^{ +0.14 }_{ -0.14 }$&${ 9.35 }^{ +0.13 }_{ -0.14 }$&${ 1095 }^{ +506 }_{ -192 }$&${ 0.33 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K02808.01 &${ 1.18 }^{ +0.16 }_{ -0.10 }$&${ 1.27 }^{ +0.49 }_{ -0.18 }$&${ 6158 }^{ +139 }_{ -207 }$&${ 4.30 }^{ +0.11 }_{ -0.22 }$&${ 0.09 }^{ +0.15 }_{ -0.14 }$&${ 9.45 }^{ +0.16 }_{ -0.23 }$&${ 751 }^{ +287 }_{ -114 }$&${ 0.26 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K02809.01 &${ 1.07 }^{ +0.08 }_{ -0.06 }$&${ 1.11 }^{ +0.28 }_{ -0.11 }$&${ 5943 }^{ +79 }_{ -84 }$&${ 4.38 }^{ +0.08 }_{ -0.17 }$&${ 0.07 }^{ +0.14 }_{ -0.17 }$&${ 9.57 }^{ +0.18 }_{ -0.33 }$&${ 1161 }^{ +297 }_{ -123 }$&${ 0.12 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K02810.01 &${ 1.08 }^{ +0.10 }_{ -0.07 }$&${ 1.13 }^{ +0.25 }_{ -0.14 }$&${ 6032 }^{ +128 }_{ -144 }$&${ 4.37 }^{ +0.09 }_{ -0.15 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.53 }^{ +0.18 }_{ -0.29 }$&${ 1571 }^{ +352 }_{ -205 }$&${ 0.18 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K02811.01 &${ 0.71 }^{ +0.04 }_{ -0.05 }$&${ 0.67 }^{ +0.03 }_{ -0.04 }$&${ 4461 }^{ +97 }_{ -84 }$&${ 4.64 }^{ +0.02 }_{ -0.02 }$&${ 0.00 }^{ +0.18 }_{ -0.18 }$&${ 9.51 }^{ +0.45 }_{ -0.32 }$&${ 411 }^{ +21 }_{ -27 }$&${ 0.17 }^{ +0.15 }_{ -0.12 }$&--&--&--\\ 
K02812.01 &${ 1.16 }^{ +0.16 }_{ -0.11 }$&${ 1.24 }^{ +0.49 }_{ -0.19 }$&${ 6168 }^{ +137 }_{ -202 }$&${ 4.31 }^{ +0.11 }_{ -0.23 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.47 }^{ +0.16 }_{ -0.22 }$&${ 1057 }^{ +409 }_{ -171 }$&${ 0.33 }^{ +0.08 }_{ -0.15 }$&--&--&--\\ 
K02813.01 &${ 0.75 }^{ +0.06 }_{ -0.06 }$&${ 0.72 }^{ +0.05 }_{ -0.06 }$&${ 5034 }^{ +73 }_{ -71 }$&${ 4.61 }^{ +0.04 }_{ -0.05 }$&${ -0.25 }^{ +0.20 }_{ -0.23 }$&${ 9.68 }^{ +0.36 }_{ -0.42 }$&${ 294 }^{ +23 }_{ -28 }$&${ 0.12 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K02814.01 &${ 1.26 }^{ +0.22 }_{ -0.16 }$&${ 1.41 }^{ +0.65 }_{ -0.28 }$&${ 6332 }^{ +249 }_{ -275 }$&${ 4.24 }^{ +0.14 }_{ -0.26 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.37 }^{ +0.17 }_{ -0.17 }$&${ 1168 }^{ +520 }_{ -244 }$&${ 0.42 }^{ +0.16 }_{ -0.19 }$&--&--&--\\ 
K02815.01 &${ 1.13 }^{ +0.16 }_{ -0.11 }$&${ 1.20 }^{ +0.39 }_{ -0.19 }$&${ 6122 }^{ +191 }_{ -238 }$&${ 4.33 }^{ +0.11 }_{ -0.20 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.47 }^{ +0.20 }_{ -0.24 }$&${ 689 }^{ +222 }_{ -119 }$&${ 0.32 }^{ +0.13 }_{ -0.17 }$&--&--&--\\ 
K02816.01 &${ 0.88 }^{ +0.04 }_{ -0.04 }$&${ 0.83 }^{ +0.06 }_{ -0.05 }$&${ 5352 }^{ +69 }_{ -62 }$&${ 4.55 }^{ +0.03 }_{ -0.07 }$&${ -0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.63 }^{ +0.37 }_{ -0.42 }$&${ 963 }^{ +67 }_{ -56 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K02817.01 &${ 0.82 }^{ +0.04 }_{ -0.04 }$&${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 5106 }^{ +65 }_{ -84 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.69 }^{ +0.36 }_{ -0.41 }$&${ 881 }^{ +50 }_{ -48 }$&${ 0.17 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K02818.01 &${ 1.56 }^{ +0.20 }_{ -0.15 }$&${ 1.89 }^{ +0.55 }_{ -0.34 }$&${ 6975 }^{ +254 }_{ -176 }$&${ 4.08 }^{ +0.13 }_{ -0.17 }$&${ 0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.14 }^{ +0.09 }_{ -0.07 }$&${ 1505 }^{ +443 }_{ -269 }$&${ 0.15 }^{ +0.14 }_{ -0.10 }$&--&--&--\\ 
K02819.01 &${ 1.00 }^{ +0.08 }_{ -0.07 }$&${ 1.01 }^{ +0.20 }_{ -0.10 }$&${ 5824 }^{ +162 }_{ -178 }$&${ 4.44 }^{ +0.07 }_{ -0.14 }$&${ -0.01 }^{ +0.14 }_{ -0.20 }$&${ 9.60 }^{ +0.26 }_{ -0.35 }$&${ 1139 }^{ +231 }_{ -125 }$&${ 0.23 }^{ +0.13 }_{ -0.15 }$&--&--&--\\ 
K02820.01 &${ 0.93 }^{ +0.05 }_{ -0.06 }$&${ 0.90 }^{ +0.13 }_{ -0.07 }$&${ 5597 }^{ +92 }_{ -91 }$&${ 4.50 }^{ +0.05 }_{ -0.13 }$&${ -0.06 }^{ +0.15 }_{ -0.20 }$&${ 9.66 }^{ +0.33 }_{ -0.42 }$&${ 1026 }^{ +156 }_{ -84 }$&${ 0.13 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K02821.01 &${ 0.91 }^{ +0.05 }_{ -0.06 }$&${ 0.88 }^{ +0.09 }_{ -0.07 }$&${ 5515 }^{ +160 }_{ -149 }$&${ 4.51 }^{ +0.05 }_{ -0.08 }$&${ -0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.61 }^{ +0.36 }_{ -0.40 }$&${ 955 }^{ +101 }_{ -78 }$&${ 0.23 }^{ +0.14 }_{ -0.14 }$&--&--&--\\ 
K02822.01 &${ 0.98 }^{ +0.11 }_{ -0.08 }$&${ 0.97 }^{ +0.21 }_{ -0.11 }$&${ 5797 }^{ +299 }_{ -239 }$&${ 4.46 }^{ +0.08 }_{ -0.13 }$&${ -0.06 }^{ +0.16 }_{ -0.19 }$&${ 9.55 }^{ +0.28 }_{ -0.33 }$&${ 1160 }^{ +276 }_{ -143 }$&${ 0.34 }^{ +0.23 }_{ -0.20 }$&--&--&--\\ 
K02823.01 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.06 }_{ -0.05 }$&${ 5297 }^{ +72 }_{ -98 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ 0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.68 }^{ +0.36 }_{ -0.43 }$&${ 1020 }^{ +77 }_{ -60 }$&${ 0.25 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K02824.01 &${ 1.09 }^{ +0.08 }_{ -0.08 }$&${ 1.11 }^{ +0.24 }_{ -0.13 }$&${ 5976 }^{ +129 }_{ -188 }$&${ 4.38 }^{ +0.08 }_{ -0.15 }$&${ 0.08 }^{ +0.15 }_{ -0.15 }$&${ 9.52 }^{ +0.21 }_{ -0.31 }$&${ 1316 }^{ +284 }_{ -167 }$&${ 0.41 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K02825.01 &${ 1.26 }^{ +0.21 }_{ -0.11 }$&${ 1.41 }^{ +0.69 }_{ -0.22 }$&${ 6292 }^{ +111 }_{ -147 }$&${ 4.24 }^{ +0.12 }_{ -0.28 }$&${ 0.09 }^{ +0.15 }_{ -0.14 }$&${ 9.40 }^{ +0.12 }_{ -0.17 }$&${ 1322 }^{ +628 }_{ -218 }$&${ 0.19 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K02826.01 &${ 1.61 }^{ +0.02 }_{ -0.02 }$&${ 1.40 }^{ +0.13 }_{ -0.06 }$&${ 10722 }^{ +171 }_{ -210 }$&${ 4.35 }^{ +0.04 }_{ -0.07 }$&${ -1.44 }^{ +0.11 }_{ -0.09 }$&${ 9.01 }^{ +0.02 }_{ -0.00 }$&${ 2214 }^{ +200 }_{ -92 }$&${ 0.01 }^{ +0.01 }_{ -0.00 }$&--&--&--\\ 
K02827.01 &${ 0.82 }^{ +0.04 }_{ -0.05 }$&${ 0.79 }^{ +0.04 }_{ -0.05 }$&${ 5181 }^{ +58 }_{ -55 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.08 }^{ +0.15 }_{ -0.18 }$&${ 9.71 }^{ +0.35 }_{ -0.41 }$&${ 558 }^{ +34 }_{ -37 }$&${ 0.08 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K02828.01 &${ 0.78 }^{ +0.03 }_{ -0.04 }$&${ 0.72 }^{ +0.02 }_{ -0.02 }$&${ 4709 }^{ +46 }_{ -56 }$&${ 4.62 }^{ +0.01 }_{ -0.03 }$&${ 0.11 }^{ +0.13 }_{ -0.18 }$&${ 9.37 }^{ +0.52 }_{ -0.22 }$&${ 669 }^{ +25 }_{ -25 }$&${ 0.13 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K02828.02 &${ 0.78 }^{ +0.03 }_{ -0.03 }$&${ 0.72 }^{ +0.02 }_{ -0.02 }$&${ 4711 }^{ +45 }_{ -53 }$&${ 4.62 }^{ +0.01 }_{ -0.03 }$&${ 0.11 }^{ +0.14 }_{ -0.18 }$&${ 9.37 }^{ +0.51 }_{ -0.22 }$&${ 669 }^{ +24 }_{ -25 }$&${ 0.13 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K02829.01 &${ 1.12 }^{ +0.08 }_{ -0.05 }$&${ 1.31 }^{ +0.22 }_{ -0.18 }$&${ 5998 }^{ +100 }_{ -71 }$&${ 4.25 }^{ +0.12 }_{ -0.11 }$&${ 0.06 }^{ +0.10 }_{ -0.09 }$&${ 9.68 }^{ +0.10 }_{ -0.14 }$&${ 570 }^{ +98 }_{ -79 }$&${ 0.08 }^{ +0.08 }_{ -0.05 }$&(5865, 115)&(4.16, 0.14)&(0.00, 0.16)\\ 
K02830.01 &${ 1.51 }^{ +0.22 }_{ -0.21 }$&${ 1.83 }^{ +0.63 }_{ -0.41 }$&${ 6778 }^{ +324 }_{ -343 }$&${ 4.09 }^{ +0.16 }_{ -0.20 }$&${ 0.06 }^{ +0.14 }_{ -0.16 }$&${ 9.19 }^{ +0.16 }_{ -0.09 }$&${ 1405 }^{ +469 }_{ -320 }$&${ 0.55 }^{ +0.18 }_{ -0.22 }$&--&--&--\\ 
K02831.01 &${ 1.00 }^{ +0.06 }_{ -0.07 }$&${ 1.01 }^{ +0.28 }_{ -0.10 }$&${ 5813 }^{ +88 }_{ -77 }$&${ 4.43 }^{ +0.08 }_{ -0.15 }$&${ -0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.61 }^{ +0.28 }_{ -0.44 }$&${ 362 }^{ +107 }_{ -36 }$&${ 0.08 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K02832.01 &${ 0.83 }^{ +0.04 }_{ -0.04 }$&${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 5131 }^{ +55 }_{ -58 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.00 }^{ +0.15 }_{ -0.15 }$&${ 9.69 }^{ +0.35 }_{ -0.40 }$&${ 404 }^{ +22 }_{ -21 }$&${ 0.10 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K02833.01 &${ 1.21 }^{ +0.21 }_{ -0.13 }$&${ 1.61 }^{ +0.55 }_{ -0.37 }$&${ 6142 }^{ +86 }_{ -94 }$&${ 4.11 }^{ +0.18 }_{ -0.18 }$&${ -0.02 }^{ +0.09 }_{ -0.12 }$&${ 9.57 }^{ +0.12 }_{ -0.13 }$&${ 600 }^{ +207 }_{ -140 }$&${ 0.32 }^{ +0.08 }_{ -0.08 }$&(6002, 122)&(3.84, 0.22)&(-0.28, 0.16)\\ 
K02834.01 &${ 0.80 }^{ +0.03 }_{ -0.04 }$&${ 0.74 }^{ +0.03 }_{ -0.03 }$&${ 4857 }^{ +51 }_{ -73 }$&${ 4.60 }^{ +0.01 }_{ -0.04 }$&${ 0.06 }^{ +0.15 }_{ -0.15 }$&${ 9.49 }^{ +0.48 }_{ -0.30 }$&${ 767 }^{ +31 }_{ -31 }$&${ 0.18 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K02835.01 &${ 0.72 }^{ +0.03 }_{ -0.04 }$&${ 0.69 }^{ +0.02 }_{ -0.03 }$&${ 4563 }^{ +57 }_{ -56 }$&${ 4.63 }^{ +0.02 }_{ -0.03 }$&${ -0.01 }^{ +0.15 }_{ -0.15 }$&${ 9.64 }^{ +0.35 }_{ -0.36 }$&${ 633 }^{ +26 }_{ -34 }$&${ 0.12 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K02836.01 &${ 0.76 }^{ +0.04 }_{ -0.05 }$&${ 0.72 }^{ +0.03 }_{ -0.04 }$&${ 4839 }^{ +103 }_{ -110 }$&${ 4.61 }^{ +0.03 }_{ -0.04 }$&${ -0.09 }^{ +0.16 }_{ -0.17 }$&${ 9.62 }^{ +0.39 }_{ -0.38 }$&${ 559 }^{ +31 }_{ -36 }$&${ 0.23 }^{ +0.14 }_{ -0.15 }$&--&--&--\\ 
K02837.01 &${ 1.49 }^{ +0.21 }_{ -0.14 }$&${ 1.79 }^{ +0.62 }_{ -0.31 }$&${ 6805 }^{ +136 }_{ -160 }$&${ 4.10 }^{ +0.13 }_{ -0.20 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.20 }^{ +0.09 }_{ -0.08 }$&${ 1149 }^{ +398 }_{ -197 }$&${ 0.15 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K02838.01 &${ 1.00 }^{ +0.04 }_{ -0.04 }$&${ 1.05 }^{ +0.16 }_{ -0.10 }$&${ 5770 }^{ +86 }_{ -88 }$&${ 4.39 }^{ +0.08 }_{ -0.11 }$&${ 0.03 }^{ +0.09 }_{ -0.10 }$&${ 9.78 }^{ +0.14 }_{ -0.35 }$&${ 541 }^{ +81 }_{ -51 }$&${ 0.15 }^{ +0.08 }_{ -0.08 }$&(5727, 113)&(4.33, 0.12)&(0.00, 0.14)\\ 
K02838.02 &${ 1.00 }^{ +0.04 }_{ -0.04 }$&${ 1.05 }^{ +0.15 }_{ -0.09 }$&${ 5766 }^{ +89 }_{ -87 }$&${ 4.39 }^{ +0.09 }_{ -0.10 }$&${ 0.03 }^{ +0.09 }_{ -0.10 }$&${ 9.78 }^{ +0.15 }_{ -0.36 }$&${ 541 }^{ +77 }_{ -50 }$&${ 0.14 }^{ +0.08 }_{ -0.08 }$&(5727, 113)&(4.33, 0.12)&(0.00, 0.14)\\ 
K02839.01 &${ 0.62 }^{ +0.03 }_{ -0.04 }$&${ 0.60 }^{ +0.03 }_{ -0.04 }$&${ 4070 }^{ +63 }_{ -54 }$&${ 4.68 }^{ +0.03 }_{ -0.02 }$&${ -0.02 }^{ +0.16 }_{ -0.16 }$&${ 9.60 }^{ +0.38 }_{ -0.36 }$&${ 395 }^{ +28 }_{ -32 }$&${ 0.09 }^{ +0.09 }_{ -0.06 }$&--&--&--\\ 
K02840.01 &${ 1.10 }^{ +0.19 }_{ -0.11 }$&${ 1.18 }^{ +0.40 }_{ -0.20 }$&${ 6075 }^{ +253 }_{ -288 }$&${ 4.34 }^{ +0.12 }_{ -0.19 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.49 }^{ +0.23 }_{ -0.24 }$&${ 737 }^{ +261 }_{ -132 }$&${ 0.49 }^{ +0.17 }_{ -0.22 }$&--&--&--\\ 
K02840.02 &${ 1.10 }^{ +0.18 }_{ -0.11 }$&${ 1.16 }^{ +0.36 }_{ -0.19 }$&${ 6074 }^{ +277 }_{ -286 }$&${ 4.35 }^{ +0.12 }_{ -0.18 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.47 }^{ +0.23 }_{ -0.23 }$&${ 725 }^{ +239 }_{ -124 }$&${ 0.49 }^{ +0.18 }_{ -0.22 }$&--&--&--\\ 
K02841.01 &${ 0.88 }^{ +0.05 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5320 }^{ +176 }_{ -129 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.01 }^{ +0.13 }_{ -0.15 }$&${ 9.67 }^{ +0.37 }_{ -0.42 }$&${ 1058 }^{ +104 }_{ -66 }$&${ 0.21 }^{ +0.18 }_{ -0.14 }$&--&--&--\\ 
K02842.01 &${ 0.40 }^{ +0.04 }_{ -0.04 }$&${ 0.38 }^{ +0.03 }_{ -0.03 }$&${ 3446 }^{ +37 }_{ -32 }$&${ 4.87 }^{ +0.03 }_{ -0.03 }$&${ 0.10 }^{ +0.09 }_{ -0.10 }$&${ 9.57 }^{ +0.43 }_{ -0.39 }$&${ 186 }^{ +19 }_{ -19 }$&${ 0.02 }^{ +0.03 }_{ -0.02 }$&--&--&--\\ 
K02842.02 &${ 0.40 }^{ +0.04 }_{ -0.04 }$&${ 0.38 }^{ +0.03 }_{ -0.03 }$&${ 3445 }^{ +36 }_{ -33 }$&${ 4.88 }^{ +0.03 }_{ -0.03 }$&${ 0.10 }^{ +0.09 }_{ -0.09 }$&${ 9.57 }^{ +0.42 }_{ -0.37 }$&${ 186 }^{ +20 }_{ -19 }$&${ 0.02 }^{ +0.03 }_{ -0.02 }$&--&--&--\\ 
K02842.03 &${ 0.39 }^{ +0.04 }_{ -0.04 }$&${ 0.38 }^{ +0.03 }_{ -0.04 }$&${ 3444 }^{ +37 }_{ -33 }$&${ 4.88 }^{ +0.04 }_{ -0.03 }$&${ 0.10 }^{ +0.09 }_{ -0.09 }$&${ 9.55 }^{ +0.44 }_{ -0.38 }$&${ 185 }^{ +20 }_{ -19 }$&${ 0.02 }^{ +0.03 }_{ -0.02 }$&--&--&--\\ 
K02844.01 &${ 0.96 }^{ +0.09 }_{ -0.07 }$&${ 0.94 }^{ +0.25 }_{ -0.10 }$&${ 5614 }^{ +283 }_{ -223 }$&${ 4.47 }^{ +0.08 }_{ -0.17 }$&${ 0.03 }^{ +0.13 }_{ -0.15 }$&${ 9.63 }^{ +0.34 }_{ -0.38 }$&${ 850 }^{ +241 }_{ -100 }$&${ 0.46 }^{ +0.23 }_{ -0.22 }$&--&--&--\\ 
K02845.01 &${ 0.62 }^{ +0.03 }_{ -0.05 }$&${ 0.60 }^{ +0.03 }_{ -0.05 }$&${ 4106 }^{ +56 }_{ -57 }$&${ 4.68 }^{ +0.03 }_{ -0.02 }$&${ -0.06 }^{ +0.17 }_{ -0.20 }$&${ 9.59 }^{ +0.38 }_{ -0.37 }$&${ 357 }^{ +25 }_{ -38 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&--&--&--\\ 
K02846.01 &${ 0.69 }^{ +0.03 }_{ -0.04 }$&${ 0.66 }^{ +0.03 }_{ -0.04 }$&${ 4413 }^{ +67 }_{ -64 }$&${ 4.64 }^{ +0.02 }_{ -0.03 }$&${ -0.06 }^{ +0.16 }_{ -0.16 }$&${ 9.63 }^{ +0.37 }_{ -0.36 }$&${ 510 }^{ +27 }_{ -37 }$&${ 0.12 }^{ +0.11 }_{ -0.09 }$&--&--&--\\ 
K02847.01 &${ 0.76 }^{ +0.03 }_{ -0.04 }$&${ 0.72 }^{ +0.03 }_{ -0.04 }$&${ 4769 }^{ +71 }_{ -61 }$&${ 4.61 }^{ +0.02 }_{ -0.03 }$&${ -0.04 }^{ +0.15 }_{ -0.16 }$&${ 9.65 }^{ +0.35 }_{ -0.37 }$&${ 615 }^{ +28 }_{ -32 }$&${ 0.12 }^{ +0.10 }_{ -0.08 }$&--&--&--\\ 
K02848.01 &${ 1.05 }^{ +0.07 }_{ -0.06 }$&${ 1.07 }^{ +0.27 }_{ -0.11 }$&${ 5858 }^{ +84 }_{ -114 }$&${ 4.40 }^{ +0.08 }_{ -0.18 }$&${ 0.09 }^{ +0.15 }_{ -0.15 }$&${ 9.60 }^{ +0.22 }_{ -0.35 }$&${ 359 }^{ +90 }_{ -38 }$&${ 0.20 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K02849.01 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.06 }_{ -0.04 }$&${ 5286 }^{ +58 }_{ -59 }$&${ 4.55 }^{ +0.03 }_{ -0.07 }$&${ 0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.37 }_{ -0.41 }$&${ 597 }^{ +42 }_{ -34 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K02850.01 &${ 0.95 }^{ +0.08 }_{ -0.07 }$&${ 0.93 }^{ +0.13 }_{ -0.08 }$&${ 5669 }^{ +246 }_{ -212 }$&${ 4.49 }^{ +0.06 }_{ -0.10 }$&${ -0.04 }^{ +0.14 }_{ -0.19 }$&${ 9.58 }^{ +0.31 }_{ -0.38 }$&${ 1071 }^{ +159 }_{ -110 }$&${ 0.32 }^{ +0.20 }_{ -0.19 }$&--&--&--\\ 
K02851.01 &${ 0.88 }^{ +0.04 }_{ -0.04 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5336 }^{ +75 }_{ -111 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ 0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.38 }_{ -0.42 }$&${ 902 }^{ +80 }_{ -60 }$&${ 0.24 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K02851.02 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.06 }_{ -0.05 }$&${ 5331 }^{ +78 }_{ -107 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ 0.00 }^{ +0.16 }_{ -0.16 }$&${ 9.63 }^{ +0.39 }_{ -0.42 }$&${ 900 }^{ +72 }_{ -58 }$&${ 0.24 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K02852.01 &${ 1.07 }^{ +0.08 }_{ -0.06 }$&${ 1.08 }^{ +0.22 }_{ -0.11 }$&${ 5906 }^{ +121 }_{ -160 }$&${ 4.40 }^{ +0.07 }_{ -0.15 }$&${ 0.10 }^{ +0.15 }_{ -0.14 }$&${ 9.54 }^{ +0.21 }_{ -0.32 }$&${ 1750 }^{ +361 }_{ -187 }$&${ 0.28 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K02853.01 &${ 0.84 }^{ +0.04 }_{ -0.04 }$&${ 0.80 }^{ +0.05 }_{ -0.04 }$&${ 5179 }^{ +85 }_{ -98 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ 0.01 }^{ +0.14 }_{ -0.15 }$&${ 9.69 }^{ +0.36 }_{ -0.42 }$&${ 648 }^{ +43 }_{ -35 }$&${ 0.18 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K02855.01 &${ 0.94 }^{ +0.08 }_{ -0.06 }$&${ 0.92 }^{ +0.12 }_{ -0.08 }$&${ 5621 }^{ +240 }_{ -209 }$&${ 4.49 }^{ +0.06 }_{ -0.10 }$&${ -0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.59 }^{ +0.33 }_{ -0.37 }$&${ 678 }^{ +96 }_{ -68 }$&${ 0.33 }^{ +0.20 }_{ -0.20 }$&--&--&--\\ 
K02856.01 &${ 0.99 }^{ +0.06 }_{ -0.05 }$&${ 0.99 }^{ +0.15 }_{ -0.08 }$&${ 5761 }^{ +133 }_{ -110 }$&${ 4.45 }^{ +0.06 }_{ -0.13 }$&${ -0.00 }^{ +0.14 }_{ -0.16 }$&${ 9.61 }^{ +0.28 }_{ -0.36 }$&${ 1236 }^{ +188 }_{ -112 }$&${ 0.14 }^{ +0.10 }_{ -0.09 }$&--&--&--\\ 
K02857.01 &${ 1.19 }^{ +0.16 }_{ -0.09 }$&${ 1.29 }^{ +0.46 }_{ -0.18 }$&${ 6202 }^{ +115 }_{ -131 }$&${ 4.29 }^{ +0.11 }_{ -0.21 }$&${ 0.05 }^{ +0.14 }_{ -0.14 }$&${ 9.46 }^{ +0.14 }_{ -0.22 }$&${ 878 }^{ +308 }_{ -129 }$&${ 0.17 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K02857.02 &${ 1.19 }^{ +0.18 }_{ -0.09 }$&${ 1.30 }^{ +0.57 }_{ -0.18 }$&${ 6204 }^{ +121 }_{ -128 }$&${ 4.28 }^{ +0.11 }_{ -0.25 }$&${ 0.05 }^{ +0.14 }_{ -0.14 }$&${ 9.45 }^{ +0.12 }_{ -0.21 }$&${ 881 }^{ +379 }_{ -131 }$&${ 0.17 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K02858.01 &${ 0.75 }^{ +0.04 }_{ -0.04 }$&${ 0.72 }^{ +0.03 }_{ -0.05 }$&${ 4795 }^{ +77 }_{ -60 }$&${ 4.61 }^{ +0.03 }_{ -0.03 }$&${ -0.08 }^{ +0.15 }_{ -0.18 }$&${ 9.71 }^{ +0.32 }_{ -0.38 }$&${ 693 }^{ +31 }_{ -47 }$&${ 0.11 }^{ +0.11 }_{ -0.08 }$&--&--&--\\ 
K02859.01 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.06 }$&${ 5361 }^{ +71 }_{ -74 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.07 }^{ +0.16 }_{ -0.16 }$&${ 9.64 }^{ +0.39 }_{ -0.42 }$&${ 450 }^{ +37 }_{ -32 }$&${ 0.11 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K02859.02 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.06 }$&${ 5360 }^{ +71 }_{ -73 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ -0.07 }^{ +0.15 }_{ -0.17 }$&${ 9.67 }^{ +0.37 }_{ -0.46 }$&${ 450 }^{ +38 }_{ -32 }$&${ 0.11 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K02859.03 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.06 }_{ -0.05 }$&${ 5363 }^{ +71 }_{ -75 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.06 }^{ +0.15 }_{ -0.18 }$&${ 9.66 }^{ +0.36 }_{ -0.43 }$&${ 450 }^{ +36 }_{ -31 }$&${ 0.12 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K02859.05 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.05 }$&${ 5359 }^{ +70 }_{ -73 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.07 }^{ +0.15 }_{ -0.16 }$&${ 9.67 }^{ +0.36 }_{ -0.44 }$&${ 449 }^{ +38 }_{ -30 }$&${ 0.12 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K02860.01 &${ 1.09 }^{ +0.08 }_{ -0.07 }$&${ 1.12 }^{ +0.27 }_{ -0.12 }$&${ 6000 }^{ +121 }_{ -147 }$&${ 4.38 }^{ +0.08 }_{ -0.16 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.54 }^{ +0.17 }_{ -0.31 }$&${ 1619 }^{ +384 }_{ -189 }$&${ 0.22 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K02861.01 &${ 1.01 }^{ +0.06 }_{ -0.06 }$&${ 1.02 }^{ +0.26 }_{ -0.10 }$&${ 5807 }^{ +80 }_{ -117 }$&${ 4.43 }^{ +0.07 }_{ -0.19 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.65 }^{ +0.22 }_{ -0.39 }$&${ 1056 }^{ +266 }_{ -108 }$&${ 0.20 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K02862.01 &${ 0.58 }^{ +0.02 }_{ -0.03 }$&${ 0.56 }^{ +0.02 }_{ -0.03 }$&${ 3912 }^{ +46 }_{ -50 }$&${ 4.71 }^{ +0.03 }_{ -0.02 }$&${ 0.01 }^{ +0.11 }_{ -0.13 }$&${ 9.64 }^{ +0.37 }_{ -0.39 }$&${ 327 }^{ +20 }_{ -25 }$&${ 0.15 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K02863.01 &${ 1.05 }^{ +0.13 }_{ -0.08 }$&${ 1.09 }^{ +0.31 }_{ -0.14 }$&${ 5977 }^{ +222 }_{ -194 }$&${ 4.38 }^{ +0.10 }_{ -0.18 }$&${ -0.02 }^{ +0.13 }_{ -0.20 }$&${ 9.53 }^{ +0.25 }_{ -0.29 }$&${ 674 }^{ +199 }_{ -95 }$&${ 0.27 }^{ +0.16 }_{ -0.16 }$&--&--&--\\ 
K02864.01 &${ 1.24 }^{ +0.22 }_{ -0.12 }$&${ 1.37 }^{ +0.70 }_{ -0.23 }$&${ 6290 }^{ +127 }_{ -178 }$&${ 4.25 }^{ +0.13 }_{ -0.28 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.41 }^{ +0.13 }_{ -0.17 }$&${ 614 }^{ +306 }_{ -106 }$&${ 0.37 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K02865.01 &${ 0.98 }^{ +0.05 }_{ -0.05 }$&${ 0.97 }^{ +0.26 }_{ -0.08 }$&${ 5677 }^{ +76 }_{ -103 }$&${ 4.46 }^{ +0.07 }_{ -0.20 }$&${ 0.05 }^{ +0.13 }_{ -0.16 }$&${ 9.70 }^{ +0.27 }_{ -0.45 }$&${ 1161 }^{ +309 }_{ -107 }$&${ 0.20 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K02866.01 &${ 1.22 }^{ +0.20 }_{ -0.11 }$&${ 1.33 }^{ +0.62 }_{ -0.20 }$&${ 6299 }^{ +170 }_{ -171 }$&${ 4.27 }^{ +0.12 }_{ -0.26 }$&${ 0.03 }^{ +0.12 }_{ -0.17 }$&${ 9.40 }^{ +0.14 }_{ -0.18 }$&${ 1112 }^{ +508 }_{ -178 }$&${ 0.21 }^{ +0.11 }_{ -0.12 }$&--&--&--\\ 
K02867.01 &${ 0.78 }^{ +0.02 }_{ -0.03 }$&${ 0.72 }^{ +0.02 }_{ -0.02 }$&${ 4837 }^{ +37 }_{ -42 }$&${ 4.62 }^{ +0.01 }_{ -0.01 }$&${ -0.06 }^{ +0.11 }_{ -0.10 }$&${ 9.29 }^{ +0.34 }_{ -0.16 }$&${ 173 }^{ +5 }_{ -5 }$&${ 0.32 }^{ +0.02 }_{ -0.05 }$&(4944, 102)&(4.61, 0.02)&(-0.08, 0.16)\\ 
K02868.01 &${ 0.85 }^{ +0.05 }_{ -0.06 }$&${ 0.81 }^{ +0.06 }_{ -0.06 }$&${ 5323 }^{ +108 }_{ -85 }$&${ 4.56 }^{ +0.04 }_{ -0.08 }$&${ -0.13 }^{ +0.16 }_{ -0.18 }$&${ 9.65 }^{ +0.38 }_{ -0.44 }$&${ 1135 }^{ +91 }_{ -89 }$&${ 0.12 }^{ +0.11 }_{ -0.08 }$&--&--&--\\ 
K02869.01 &${ 1.47 }^{ +0.22 }_{ -0.16 }$&${ 1.78 }^{ +0.69 }_{ -0.34 }$&${ 6704 }^{ +142 }_{ -208 }$&${ 4.11 }^{ +0.14 }_{ -0.22 }$&${ 0.09 }^{ +0.14 }_{ -0.14 }$&${ 9.22 }^{ +0.11 }_{ -0.09 }$&${ 1238 }^{ +474 }_{ -237 }$&${ 0.53 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K02870.01 &${ 0.91 }^{ +0.07 }_{ -0.06 }$&${ 0.89 }^{ +0.11 }_{ -0.07 }$&${ 5521 }^{ +229 }_{ -141 }$&${ 4.50 }^{ +0.06 }_{ -0.10 }$&${ -0.05 }^{ +0.14 }_{ -0.18 }$&${ 9.64 }^{ +0.34 }_{ -0.41 }$&${ 1318 }^{ +186 }_{ -114 }$&${ 0.20 }^{ +0.20 }_{ -0.13 }$&--&--&--\\ 
K02871.01 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.90 }^{ +0.11 }_{ -0.05 }$&${ 5540 }^{ +75 }_{ -76 }$&${ 4.51 }^{ +0.04 }_{ -0.11 }$&${ 0.00 }^{ +0.14 }_{ -0.16 }$&${ 9.64 }^{ +0.36 }_{ -0.40 }$&${ 800 }^{ +97 }_{ -53 }$&${ 0.10 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K02871.02 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.90 }^{ +0.12 }_{ -0.06 }$&${ 5540 }^{ +74 }_{ -74 }$&${ 4.50 }^{ +0.04 }_{ -0.12 }$&${ 0.00 }^{ +0.14 }_{ -0.16 }$&${ 9.66 }^{ +0.34 }_{ -0.43 }$&${ 801 }^{ +105 }_{ -54 }$&${ 0.10 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K02871.03 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.90 }^{ +0.12 }_{ -0.06 }$&${ 5542 }^{ +71 }_{ -77 }$&${ 4.51 }^{ +0.05 }_{ -0.12 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.66 }^{ +0.36 }_{ -0.43 }$&${ 802 }^{ +108 }_{ -56 }$&${ 0.11 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K02872.01 &${ 0.98 }^{ +0.11 }_{ -0.07 }$&${ 0.98 }^{ +0.19 }_{ -0.12 }$&${ 5761 }^{ +272 }_{ -252 }$&${ 4.45 }^{ +0.08 }_{ -0.13 }$&${ -0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.58 }^{ +0.29 }_{ -0.35 }$&${ 623 }^{ +125 }_{ -80 }$&${ 0.50 }^{ +0.21 }_{ -0.22 }$&--&--&--\\ 
K02873.01 &${ 0.60 }^{ +0.10 }_{ -0.08 }$&${ 0.58 }^{ +0.07 }_{ -0.08 }$&${ 4114 }^{ +149 }_{ -114 }$&${ 4.69 }^{ +0.06 }_{ -0.04 }$&${ -0.16 }^{ +0.39 }_{ -0.30 }$&${ 9.45 }^{ +0.47 }_{ -0.29 }$&${ 305 }^{ +54 }_{ -56 }$&${ 0.07 }^{ +0.14 }_{ -0.05 }$&--&--&--\\ 
K02874.01 &${ 0.92 }^{ +0.04 }_{ -0.05 }$&${ 0.88 }^{ +0.10 }_{ -0.06 }$&${ 5504 }^{ +106 }_{ -100 }$&${ 4.52 }^{ +0.04 }_{ -0.11 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.64 }^{ +0.37 }_{ -0.42 }$&${ 804 }^{ +93 }_{ -58 }$&${ 0.14 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K02875.01 &${ 0.82 }^{ +0.04 }_{ -0.05 }$&${ 0.79 }^{ +0.05 }_{ -0.05 }$&${ 5152 }^{ +133 }_{ -109 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.06 }^{ +0.15 }_{ -0.17 }$&${ 9.70 }^{ +0.35 }_{ -0.41 }$&${ 586 }^{ +39 }_{ -38 }$&${ 0.20 }^{ +0.15 }_{ -0.13 }$&--&--&--\\ 
K02876.01 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.82 }^{ +0.06 }_{ -0.04 }$&${ 5237 }^{ +67 }_{ -100 }$&${ 4.55 }^{ +0.03 }_{ -0.07 }$&${ 0.05 }^{ +0.16 }_{ -0.17 }$&${ 9.66 }^{ +0.37 }_{ -0.42 }$&${ 641 }^{ +45 }_{ -36 }$&${ 0.34 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K02877.01 &${ 0.98 }^{ +0.04 }_{ -0.05 }$&${ 0.97 }^{ +0.18 }_{ -0.07 }$&${ 5659 }^{ +64 }_{ -77 }$&${ 4.46 }^{ +0.06 }_{ -0.15 }$&${ 0.07 }^{ +0.15 }_{ -0.15 }$&${ 9.67 }^{ +0.29 }_{ -0.42 }$&${ 864 }^{ +161 }_{ -68 }$&${ 0.13 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K02878.01 &${ 0.82 }^{ +0.04 }_{ -0.05 }$&${ 0.78 }^{ +0.04 }_{ -0.05 }$&${ 5133 }^{ +115 }_{ -118 }$&${ 4.57 }^{ +0.03 }_{ -0.05 }$&${ -0.06 }^{ +0.15 }_{ -0.17 }$&${ 9.70 }^{ +0.35 }_{ -0.42 }$&${ 554 }^{ +36 }_{ -34 }$&${ 0.23 }^{ +0.12 }_{ -0.15 }$&--&--&--\\ 
K02879.01 &${ 0.97 }^{ +0.10 }_{ -0.06 }$&${ 0.97 }^{ +0.22 }_{ -0.10 }$&${ 5701 }^{ +272 }_{ -199 }$&${ 4.45 }^{ +0.08 }_{ -0.15 }$&${ 0.01 }^{ +0.13 }_{ -0.16 }$&${ 9.60 }^{ +0.31 }_{ -0.36 }$&${ 349 }^{ +81 }_{ -41 }$&${ 0.27 }^{ +0.22 }_{ -0.18 }$&--&--&--\\ 
K02880.01 &${ 0.86 }^{ +0.03 }_{ -0.04 }$&${ 0.82 }^{ +0.05 }_{ -0.04 }$&${ 5218 }^{ +42 }_{ -54 }$&${ 4.55 }^{ +0.03 }_{ -0.07 }$&${ 0.05 }^{ +0.14 }_{ -0.14 }$&${ 9.70 }^{ +0.37 }_{ -0.43 }$&${ 1019 }^{ +66 }_{ -50 }$&${ 0.19 }^{ +0.02 }_{ -0.05 }$&--&--&--\\ 
K02881.01 &${ 1.16 }^{ +0.14 }_{ -0.08 }$&${ 1.23 }^{ +0.45 }_{ -0.15 }$&${ 6140 }^{ +77 }_{ -94 }$&${ 4.32 }^{ +0.09 }_{ -0.22 }$&${ 0.05 }^{ +0.13 }_{ -0.16 }$&${ 9.50 }^{ +0.12 }_{ -0.25 }$&${ 1369 }^{ +505 }_{ -173 }$&${ 0.13 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K02882.01 &${ 0.74 }^{ +0.04 }_{ -0.04 }$&${ 0.71 }^{ +0.03 }_{ -0.03 }$&${ 4658 }^{ +154 }_{ -101 }$&${ 4.61 }^{ +0.02 }_{ -0.03 }$&${ -0.00 }^{ +0.14 }_{ -0.15 }$&${ 9.70 }^{ +0.34 }_{ -0.37 }$&${ 530 }^{ +31 }_{ -27 }$&${ 0.21 }^{ +0.22 }_{ -0.15 }$&--&--&--\\ 
K02882.02 &${ 0.74 }^{ +0.04 }_{ -0.04 }$&${ 0.71 }^{ +0.03 }_{ -0.03 }$&${ 4652 }^{ +152 }_{ -95 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ -0.00 }^{ +0.14 }_{ -0.15 }$&${ 9.69 }^{ +0.34 }_{ -0.37 }$&${ 529 }^{ +30 }_{ -27 }$&${ 0.20 }^{ +0.22 }_{ -0.14 }$&--&--&--\\ 
K02883.01 &${ 0.70 }^{ +0.02 }_{ -0.02 }$&${ 0.67 }^{ +0.02 }_{ -0.02 }$&${ 4407 }^{ +93 }_{ -65 }$&${ 4.63 }^{ +0.02 }_{ -0.02 }$&${ 0.03 }^{ +0.10 }_{ -0.07 }$&${ 9.81 }^{ +0.25 }_{ -0.33 }$&${ 562 }^{ +21 }_{ -21 }$&${ 0.16 }^{ +0.16 }_{ -0.11 }$&--&--&--\\ 
K02884.01 &${ 0.95 }^{ +0.05 }_{ -0.05 }$&${ 0.93 }^{ +0.15 }_{ -0.07 }$&${ 5629 }^{ +125 }_{ -115 }$&${ 4.49 }^{ +0.06 }_{ -0.14 }$&${ -0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.65 }^{ +0.32 }_{ -0.42 }$&${ 621 }^{ +101 }_{ -52 }$&${ 0.16 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K02885.01 &${ 0.91 }^{ +0.06 }_{ -0.06 }$&${ 0.88 }^{ +0.11 }_{ -0.07 }$&${ 5553 }^{ +188 }_{ -139 }$&${ 4.51 }^{ +0.05 }_{ -0.10 }$&${ -0.09 }^{ +0.15 }_{ -0.17 }$&${ 9.63 }^{ +0.34 }_{ -0.41 }$&${ 485 }^{ +63 }_{ -42 }$&${ 0.18 }^{ +0.16 }_{ -0.13 }$&--&--&--\\ 
K02886.01 &${ 0.83 }^{ +0.05 }_{ -0.05 }$&${ 0.79 }^{ +0.05 }_{ -0.05 }$&${ 5188 }^{ +79 }_{ -114 }$&${ 4.57 }^{ +0.04 }_{ -0.06 }$&${ -0.04 }^{ +0.17 }_{ -0.18 }$&${ 9.70 }^{ +0.34 }_{ -0.42 }$&${ 951 }^{ +68 }_{ -68 }$&${ 0.34 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K02887.01 &${ 1.17 }^{ +0.19 }_{ -0.10 }$&${ 1.25 }^{ +0.56 }_{ -0.19 }$&${ 6182 }^{ +147 }_{ -208 }$&${ 4.31 }^{ +0.11 }_{ -0.26 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.45 }^{ +0.15 }_{ -0.21 }$&${ 1485 }^{ +661 }_{ -240 }$&${ 0.36 }^{ +0.09 }_{ -0.16 }$&--&--&--\\ 
K02888.01 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.82 }^{ +0.07 }_{ -0.05 }$&${ 5310 }^{ +101 }_{ -100 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.05 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.38 }_{ -0.43 }$&${ 248 }^{ +21 }_{ -17 }$&${ 0.16 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K02889.01 &${ 0.95 }^{ +0.05 }_{ -0.06 }$&${ 0.93 }^{ +0.12 }_{ -0.08 }$&${ 5716 }^{ +107 }_{ -140 }$&${ 4.48 }^{ +0.06 }_{ -0.11 }$&${ -0.07 }^{ +0.16 }_{ -0.20 }$&${ 9.62 }^{ +0.29 }_{ -0.38 }$&${ 1015 }^{ +129 }_{ -91 }$&${ 0.22 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K02890.01 &${ 1.14 }^{ +0.16 }_{ -0.11 }$&${ 1.22 }^{ +0.44 }_{ -0.19 }$&${ 6152 }^{ +175 }_{ -252 }$&${ 4.33 }^{ +0.11 }_{ -0.22 }$&${ 0.03 }^{ +0.13 }_{ -0.15 }$&${ 9.47 }^{ +0.19 }_{ -0.22 }$&${ 1435 }^{ +520 }_{ -239 }$&${ 0.54 }^{ +0.11 }_{ -0.19 }$&--&--&--\\ 
K02891.01 &${ 1.20 }^{ +0.19 }_{ -0.10 }$&${ 1.31 }^{ +0.59 }_{ -0.19 }$&${ 6235 }^{ +105 }_{ -110 }$&${ 4.27 }^{ +0.11 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.45 }^{ +0.11 }_{ -0.20 }$&${ 700 }^{ +304 }_{ -104 }$&${ 0.12 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K02892.01 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.85 }^{ +0.08 }_{ -0.06 }$&${ 5432 }^{ +59 }_{ -57 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ -0.07 }^{ +0.16 }_{ -0.17 }$&${ 9.66 }^{ +0.36 }_{ -0.42 }$&${ 861 }^{ +78 }_{ -60 }$&${ 0.06 }^{ +0.05 }_{ -0.04 }$&--&--&--\\ 
K02893.01 &${ 0.80 }^{ +0.03 }_{ -0.04 }$&${ 0.76 }^{ +0.03 }_{ -0.04 }$&${ 4987 }^{ +68 }_{ -68 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ -0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.65 }^{ +0.36 }_{ -0.38 }$&${ 881 }^{ +42 }_{ -47 }$&${ 0.13 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K02894.01 &${ 0.96 }^{ +0.05 }_{ -0.04 }$&${ 0.94 }^{ +0.16 }_{ -0.06 }$&${ 5570 }^{ +64 }_{ -82 }$&${ 4.48 }^{ +0.05 }_{ -0.14 }$&${ 0.10 }^{ +0.16 }_{ -0.15 }$&${ 9.68 }^{ +0.30 }_{ -0.46 }$&${ 1209 }^{ +207 }_{ -87 }$&${ 0.20 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K02896.01 &${ 1.29 }^{ +0.23 }_{ -0.14 }$&${ 1.48 }^{ +0.69 }_{ -0.26 }$&${ 6415 }^{ +187 }_{ -199 }$&${ 4.20 }^{ +0.13 }_{ -0.26 }$&${ 0.04 }^{ +0.13 }_{ -0.17 }$&${ 9.35 }^{ +0.15 }_{ -0.14 }$&${ 455 }^{ +205 }_{ -83 }$&${ 0.20 }^{ +0.11 }_{ -0.13 }$&--&--&--\\ 
K02896.02 &${ 1.30 }^{ +0.24 }_{ -0.14 }$&${ 1.51 }^{ +0.73 }_{ -0.28 }$&${ 6421 }^{ +183 }_{ -192 }$&${ 4.19 }^{ +0.14 }_{ -0.27 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.35 }^{ +0.15 }_{ -0.16 }$&${ 462 }^{ +219 }_{ -87 }$&${ 0.21 }^{ +0.11 }_{ -0.13 }$&--&--&--\\ 
K02897.01 &${ 1.09 }^{ +0.12 }_{ -0.09 }$&${ 1.14 }^{ +0.33 }_{ -0.15 }$&${ 5974 }^{ +209 }_{ -236 }$&${ 4.36 }^{ +0.10 }_{ -0.19 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.52 }^{ +0.26 }_{ -0.28 }$&${ 1386 }^{ +396 }_{ -201 }$&${ 0.45 }^{ +0.16 }_{ -0.18 }$&--&--&--\\ 
K02898.01 &${ 0.96 }^{ +0.05 }_{ -0.07 }$&${ 0.94 }^{ +0.11 }_{ -0.07 }$&${ 5747 }^{ +84 }_{ -73 }$&${ 4.48 }^{ +0.05 }_{ -0.10 }$&${ -0.10 }^{ +0.16 }_{ -0.20 }$&${ 9.61 }^{ +0.27 }_{ -0.38 }$&${ 1306 }^{ +160 }_{ -106 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K02899.01 &${ 1.01 }^{ +0.09 }_{ -0.07 }$&${ 1.01 }^{ +0.21 }_{ -0.11 }$&${ 5761 }^{ +218 }_{ -206 }$&${ 4.43 }^{ +0.08 }_{ -0.15 }$&${ 0.06 }^{ +0.13 }_{ -0.15 }$&${ 9.58 }^{ +0.30 }_{ -0.36 }$&${ 1407 }^{ +302 }_{ -168 }$&${ 0.31 }^{ +0.18 }_{ -0.18 }$&--&--&--\\ 
K02900.01 &${ 0.83 }^{ +0.05 }_{ -0.05 }$&${ 0.79 }^{ +0.05 }_{ -0.05 }$&${ 5171 }^{ +128 }_{ -145 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.05 }^{ +0.16 }_{ -0.17 }$&${ 9.66 }^{ +0.39 }_{ -0.41 }$&${ 707 }^{ +53 }_{ -49 }$&${ 0.28 }^{ +0.14 }_{ -0.17 }$&--&--&--\\ 
K02901.01 &${ 0.75 }^{ +0.05 }_{ -0.04 }$&${ 0.71 }^{ +0.04 }_{ -0.04 }$&${ 4654 }^{ +210 }_{ -195 }$&${ 4.61 }^{ +0.03 }_{ -0.04 }$&${ 0.06 }^{ +0.16 }_{ -0.16 }$&${ 9.61 }^{ +0.39 }_{ -0.36 }$&${ 403 }^{ +31 }_{ -27 }$&${ 0.44 }^{ +0.30 }_{ -0.30 }$&--&--&--\\ 
K02903.01 &${ 1.06 }^{ +0.14 }_{ -0.08 }$&${ 1.09 }^{ +0.27 }_{ -0.14 }$&${ 5927 }^{ +252 }_{ -213 }$&${ 4.39 }^{ +0.10 }_{ -0.16 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.52 }^{ +0.25 }_{ -0.29 }$&${ 1013 }^{ +271 }_{ -137 }$&${ 0.30 }^{ +0.18 }_{ -0.17 }$&--&--&--\\ 
K02904.01 &${ 1.36 }^{ +0.12 }_{ -0.10 }$&${ 1.72 }^{ +0.35 }_{ -0.31 }$&${ 6161 }^{ +92 }_{ -97 }$&${ 4.10 }^{ +0.14 }_{ -0.13 }$&${ 0.30 }^{ +0.07 }_{ -0.07 }$&${ 9.44 }^{ +0.08 }_{ -0.10 }$&${ 730 }^{ +148 }_{ -128 }$&${ 0.15 }^{ +0.07 }_{ -0.07 }$&(6133, 103)&(4.08, 0.13)&(0.36, 0.08)\\ 
K02905.01 &${ 1.63 }^{ +0.19 }_{ -0.17 }$&${ 2.03 }^{ +0.53 }_{ -0.39 }$&${ 7145 }^{ +348 }_{ -270 }$&${ 4.04 }^{ +0.14 }_{ -0.16 }$&${ -0.01 }^{ +0.16 }_{ -0.20 }$&${ 9.11 }^{ +0.08 }_{ -0.06 }$&${ 973 }^{ +250 }_{ -189 }$&${ 0.26 }^{ +0.17 }_{ -0.15 }$&--&--&--\\ 
K02906.01 &${ 1.26 }^{ +0.24 }_{ -0.16 }$&${ 1.44 }^{ +0.64 }_{ -0.29 }$&${ 6370 }^{ +286 }_{ -260 }$&${ 4.23 }^{ +0.15 }_{ -0.25 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.35 }^{ +0.20 }_{ -0.16 }$&${ 961 }^{ +418 }_{ -208 }$&${ 0.36 }^{ +0.18 }_{ -0.18 }$&--&--&--\\ 
K02907.01 &${ 0.95 }^{ +0.04 }_{ -0.04 }$&${ 0.94 }^{ +0.18 }_{ -0.07 }$&${ 5528 }^{ +62 }_{ -89 }$&${ 4.48 }^{ +0.06 }_{ -0.15 }$&${ 0.14 }^{ +0.14 }_{ -0.14 }$&${ 9.73 }^{ +0.31 }_{ -0.48 }$&${ 1171 }^{ +219 }_{ -87 }$&${ 0.39 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K02908.01 &${ 0.97 }^{ +0.05 }_{ -0.06 }$&${ 0.95 }^{ +0.20 }_{ -0.08 }$&${ 5672 }^{ +95 }_{ -130 }$&${ 4.47 }^{ +0.06 }_{ -0.16 }$&${ 0.02 }^{ +0.12 }_{ -0.17 }$&${ 9.68 }^{ +0.27 }_{ -0.42 }$&${ 1403 }^{ +289 }_{ -129 }$&${ 0.26 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K02909.01 &${ 0.98 }^{ +0.08 }_{ -0.07 }$&${ 0.98 }^{ +0.16 }_{ -0.10 }$&${ 5756 }^{ +195 }_{ -218 }$&${ 4.45 }^{ +0.07 }_{ -0.13 }$&${ -0.00 }^{ +0.15 }_{ -0.18 }$&${ 9.60 }^{ +0.28 }_{ -0.38 }$&${ 810 }^{ +140 }_{ -91 }$&${ 0.34 }^{ +0.16 }_{ -0.18 }$&--&--&--\\ 
K02910.01 &${ 0.78 }^{ +0.04 }_{ -0.05 }$&${ 0.74 }^{ +0.04 }_{ -0.04 }$&${ 4919 }^{ +159 }_{ -127 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.06 }^{ +0.17 }_{ -0.17 }$&${ 9.66 }^{ +0.37 }_{ -0.39 }$&${ 618 }^{ +40 }_{ -39 }$&${ 0.27 }^{ +0.20 }_{ -0.18 }$&--&--&--\\ 
K02911.01 &${ 1.37 }^{ +0.22 }_{ -0.19 }$&${ 1.59 }^{ +0.61 }_{ -0.33 }$&${ 6542 }^{ +329 }_{ -310 }$&${ 4.17 }^{ +0.15 }_{ -0.21 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.29 }^{ +0.17 }_{ -0.14 }$&${ 1806 }^{ +697 }_{ -396 }$&${ 0.48 }^{ +0.20 }_{ -0.20 }$&--&--&--\\ 
K02912.01 &${ 1.17 }^{ +0.12 }_{ -0.07 }$&${ 1.24 }^{ +0.36 }_{ -0.14 }$&${ 6147 }^{ +87 }_{ -86 }$&${ 4.32 }^{ +0.09 }_{ -0.18 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.47 }^{ +0.12 }_{ -0.24 }$&${ 1650 }^{ +481 }_{ -197 }$&${ 0.09 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K02913.01 &${ 1.15 }^{ +0.10 }_{ -0.05 }$&${ 1.29 }^{ +0.30 }_{ -0.20 }$&${ 5732 }^{ +65 }_{ -58 }$&${ 4.27 }^{ +0.13 }_{ -0.14 }$&${ 0.41 }^{ +0.04 }_{ -0.04 }$&${ 9.64 }^{ +0.07 }_{ -0.20 }$&${ 527 }^{ +120 }_{ -79 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&(5696, 104)&(4.25, 0.13)&(0.44, 0.04)\\ 
K02914.01 &${ 1.39 }^{ +0.26 }_{ -0.14 }$&${ 1.67 }^{ +0.81 }_{ -0.33 }$&${ 6540 }^{ +114 }_{ -158 }$&${ 4.13 }^{ +0.15 }_{ -0.26 }$&${ 0.07 }^{ +0.14 }_{ -0.16 }$&${ 9.28 }^{ +0.11 }_{ -0.12 }$&${ 623 }^{ +296 }_{ -122 }$&${ 0.16 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K02915.01 &${ 1.06 }^{ +0.03 }_{ -0.04 }$&${ 1.01 }^{ +0.04 }_{ -0.04 }$&${ 5985 }^{ +53 }_{ -51 }$&${ 4.46 }^{ +0.02 }_{ -0.03 }$&${ -0.05 }^{ +0.10 }_{ -0.11 }$&${ 9.26 }^{ +0.18 }_{ -0.14 }$&${ 556 }^{ +24 }_{ -25 }$&${ 0.01 }^{ +0.02 }_{ -0.01 }$&(5637, 102)&(4.49, 0.04)&(0.00, 0.14)\\ 
K02916.01 &${ 0.84 }^{ +0.05 }_{ -0.04 }$&${ 0.80 }^{ +0.07 }_{ -0.04 }$&${ 5142 }^{ +83 }_{ -83 }$&${ 4.56 }^{ +0.03 }_{ -0.08 }$&${ -0.02 }^{ +0.17 }_{ -0.12 }$&${ 9.72 }^{ +0.29 }_{ -0.43 }$&${ 493 }^{ +43 }_{ -27 }$&${ 0.18 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K02917.01 &${ 1.13 }^{ +0.09 }_{ -0.08 }$&${ 1.19 }^{ +0.40 }_{ -0.15 }$&${ 6014 }^{ +92 }_{ -127 }$&${ 4.34 }^{ +0.10 }_{ -0.22 }$&${ 0.10 }^{ +0.16 }_{ -0.14 }$&${ 9.53 }^{ +0.17 }_{ -0.28 }$&${ 1332 }^{ +435 }_{ -172 }$&${ 0.28 }^{ +0.04 }_{ -0.10 }$&--&--&--\\ 
K02918.01 &${ 0.77 }^{ +0.04 }_{ -0.05 }$&${ 0.73 }^{ +0.04 }_{ -0.05 }$&${ 4917 }^{ +74 }_{ -69 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.11 }^{ +0.14 }_{ -0.21 }$&${ 9.72 }^{ +0.31 }_{ -0.40 }$&${ 767 }^{ +41 }_{ -56 }$&${ 0.13 }^{ +0.09 }_{ -0.09 }$&--&--&--\\ 
K02918.02 &${ 0.77 }^{ +0.04 }_{ -0.05 }$&${ 0.73 }^{ +0.04 }_{ -0.05 }$&${ 4917 }^{ +70 }_{ -71 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.10 }^{ +0.15 }_{ -0.20 }$&${ 9.72 }^{ +0.32 }_{ -0.40 }$&${ 770 }^{ +41 }_{ -57 }$&${ 0.13 }^{ +0.09 }_{ -0.09 }$&--&--&--\\ 
K02919.01 &${ 0.94 }^{ +0.04 }_{ -0.04 }$&${ 0.90 }^{ +0.11 }_{ -0.05 }$&${ 5503 }^{ +65 }_{ -76 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ 0.07 }^{ +0.15 }_{ -0.15 }$&${ 9.67 }^{ +0.34 }_{ -0.43 }$&${ 806 }^{ +101 }_{ -49 }$&${ 0.13 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K02920.01 &${ 1.02 }^{ +0.06 }_{ -0.05 }$&${ 1.03 }^{ +0.31 }_{ -0.10 }$&${ 5733 }^{ +71 }_{ -88 }$&${ 4.41 }^{ +0.09 }_{ -0.21 }$&${ 0.11 }^{ +0.16 }_{ -0.14 }$&${ 9.70 }^{ +0.22 }_{ -0.41 }$&${ 838 }^{ +252 }_{ -86 }$&${ 0.17 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K02921.01 &${ 0.86 }^{ +0.04 }_{ -0.04 }$&${ 0.82 }^{ +0.05 }_{ -0.04 }$&${ 5244 }^{ +64 }_{ -84 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ 0.03 }^{ +0.16 }_{ -0.18 }$&${ 9.65 }^{ +0.37 }_{ -0.43 }$&${ 861 }^{ +56 }_{ -51 }$&${ 0.18 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K02922.01 &${ 0.83 }^{ +0.06 }_{ -0.06 }$&${ 0.79 }^{ +0.08 }_{ -0.06 }$&${ 5292 }^{ +186 }_{ -165 }$&${ 4.56 }^{ +0.04 }_{ -0.08 }$&${ -0.15 }^{ +0.17 }_{ -0.21 }$&${ 9.69 }^{ +0.36 }_{ -0.46 }$&${ 819 }^{ +90 }_{ -72 }$&${ 0.31 }^{ +0.18 }_{ -0.19 }$&--&--&--\\ 
K02923.01 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.82 }^{ +0.06 }_{ -0.04 }$&${ 5259 }^{ +66 }_{ -82 }$&${ 4.56 }^{ +0.03 }_{ -0.08 }$&${ -0.00 }^{ +0.14 }_{ -0.16 }$&${ 9.65 }^{ +0.40 }_{ -0.42 }$&${ 596 }^{ +43 }_{ -34 }$&${ 0.15 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K02924.01 &${ 0.82 }^{ +0.04 }_{ -0.04 }$&${ 0.77 }^{ +0.04 }_{ -0.03 }$&${ 5046 }^{ +68 }_{ -89 }$&${ 4.58 }^{ +0.02 }_{ -0.05 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.64 }^{ +0.39 }_{ -0.39 }$&${ 491 }^{ +26 }_{ -25 }$&${ 0.21 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K02925.01 &${ 1.07 }^{ +0.13 }_{ -0.10 }$&${ 1.12 }^{ +0.36 }_{ -0.17 }$&${ 5958 }^{ +220 }_{ -267 }$&${ 4.38 }^{ +0.11 }_{ -0.21 }$&${ 0.03 }^{ +0.13 }_{ -0.15 }$&${ 9.54 }^{ +0.24 }_{ -0.29 }$&${ 541 }^{ +173 }_{ -90 }$&${ 0.54 }^{ +0.16 }_{ -0.22 }$&--&--&--\\ 
K02926.01 &${ 0.63 }^{ +0.02 }_{ -0.03 }$&${ 0.61 }^{ +0.02 }_{ -0.03 }$&${ 4098 }^{ +48 }_{ -52 }$&${ 4.67 }^{ +0.02 }_{ -0.02 }$&${ 0.02 }^{ +0.11 }_{ -0.11 }$&${ 9.65 }^{ +0.36 }_{ -0.39 }$&${ 492 }^{ +24 }_{ -31 }$&${ 0.12 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K02926.02 &${ 0.63 }^{ +0.02 }_{ -0.03 }$&${ 0.61 }^{ +0.02 }_{ -0.03 }$&${ 4099 }^{ +47 }_{ -52 }$&${ 4.67 }^{ +0.02 }_{ -0.02 }$&${ 0.02 }^{ +0.10 }_{ -0.11 }$&${ 9.66 }^{ +0.37 }_{ -0.40 }$&${ 493 }^{ +24 }_{ -30 }$&${ 0.12 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K02926.03 &${ 0.63 }^{ +0.02 }_{ -0.03 }$&${ 0.61 }^{ +0.02 }_{ -0.03 }$&${ 4099 }^{ +47 }_{ -53 }$&${ 4.67 }^{ +0.02 }_{ -0.02 }$&${ 0.01 }^{ +0.11 }_{ -0.11 }$&${ 9.66 }^{ +0.37 }_{ -0.41 }$&${ 493 }^{ +23 }_{ -32 }$&${ 0.12 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K02926.04 &${ 0.64 }^{ +0.02 }_{ -0.03 }$&${ 0.61 }^{ +0.02 }_{ -0.03 }$&${ 4099 }^{ +46 }_{ -54 }$&${ 4.67 }^{ +0.02 }_{ -0.02 }$&${ 0.02 }^{ +0.10 }_{ -0.12 }$&${ 9.64 }^{ +0.37 }_{ -0.39 }$&${ 493 }^{ +22 }_{ -33 }$&${ 0.12 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K02927.01 &${ 0.93 }^{ +0.06 }_{ -0.07 }$&${ 0.90 }^{ +0.11 }_{ -0.08 }$&${ 5689 }^{ +112 }_{ -76 }$&${ 4.50 }^{ +0.05 }_{ -0.10 }$&${ -0.16 }^{ +0.18 }_{ -0.21 }$&${ 9.59 }^{ +0.31 }_{ -0.37 }$&${ 1431 }^{ +171 }_{ -134 }$&${ 0.06 }^{ +0.09 }_{ -0.04 }$&--&--&--\\ 
K02928.01 &${ 0.88 }^{ +0.05 }_{ -0.06 }$&${ 0.84 }^{ +0.08 }_{ -0.06 }$&${ 5368 }^{ +132 }_{ -145 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.01 }^{ +0.15 }_{ -0.18 }$&${ 9.66 }^{ +0.37 }_{ -0.41 }$&${ 622 }^{ +62 }_{ -45 }$&${ 0.26 }^{ +0.13 }_{ -0.15 }$&--&--&--\\ 
K02929.01 &${ 0.92 }^{ +0.04 }_{ -0.04 }$&${ 0.89 }^{ +0.11 }_{ -0.05 }$&${ 5473 }^{ +70 }_{ -92 }$&${ 4.51 }^{ +0.04 }_{ -0.11 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.66 }^{ +0.37 }_{ -0.44 }$&${ 794 }^{ +94 }_{ -52 }$&${ 0.17 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K02930.01 &${ 0.85 }^{ +0.05 }_{ -0.06 }$&${ 0.82 }^{ +0.07 }_{ -0.06 }$&${ 5322 }^{ +131 }_{ -133 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.09 }^{ +0.16 }_{ -0.18 }$&${ 9.66 }^{ +0.37 }_{ -0.44 }$&${ 947 }^{ +82 }_{ -71 }$&${ 0.24 }^{ +0.13 }_{ -0.14 }$&--&--&--\\ 
K02931.01 &${ 0.81 }^{ +0.03 }_{ -0.03 }$&${ 0.74 }^{ +0.02 }_{ -0.02 }$&${ 5078 }^{ +47 }_{ -47 }$&${ 4.61 }^{ +0.01 }_{ -0.01 }$&${ -0.14 }^{ +0.09 }_{ -0.10 }$&${ 9.32 }^{ +0.23 }_{ -0.18 }$&${ 521 }^{ +17 }_{ -17 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&(5016, 99)&(4.62, 0.01)&(-0.16, 0.16)\\ 
K02932.01 &${ 1.00 }^{ +0.09 }_{ -0.06 }$&${ 0.99 }^{ +0.18 }_{ -0.09 }$&${ 5782 }^{ +247 }_{ -174 }$&${ 4.45 }^{ +0.07 }_{ -0.12 }$&${ -0.01 }^{ +0.13 }_{ -0.16 }$&${ 9.55 }^{ +0.28 }_{ -0.33 }$&${ 1523 }^{ +300 }_{ -159 }$&${ 0.23 }^{ +0.20 }_{ -0.15 }$&--&--&--\\ 
K02933.01 &${ 0.72 }^{ +0.04 }_{ -0.05 }$&${ 0.68 }^{ +0.03 }_{ -0.04 }$&${ 4580 }^{ +60 }_{ -71 }$&${ 4.63 }^{ +0.02 }_{ -0.02 }$&${ -0.05 }^{ +0.20 }_{ -0.17 }$&${ 9.46 }^{ +0.48 }_{ -0.29 }$&${ 601 }^{ +27 }_{ -40 }$&${ 0.15 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K02934.01 &${ 1.05 }^{ +0.06 }_{ -0.05 }$&${ 1.07 }^{ +0.34 }_{ -0.10 }$&${ 5855 }^{ +63 }_{ -70 }$&${ 4.40 }^{ +0.08 }_{ -0.22 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.62 }^{ +0.21 }_{ -0.36 }$&${ 1372 }^{ +435 }_{ -136 }$&${ 0.09 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K02935.01 &${ 1.48 }^{ +0.23 }_{ -0.19 }$&${ 1.80 }^{ +0.66 }_{ -0.38 }$&${ 6718 }^{ +306 }_{ -286 }$&${ 4.10 }^{ +0.15 }_{ -0.21 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.21 }^{ +0.14 }_{ -0.11 }$&${ 1243 }^{ +446 }_{ -273 }$&${ 0.39 }^{ +0.18 }_{ -0.18 }$&--&--&--\\ 
K02936.01 &${ 0.98 }^{ +0.06 }_{ -0.07 }$&${ 0.98 }^{ +0.20 }_{ -0.10 }$&${ 5753 }^{ +142 }_{ -169 }$&${ 4.45 }^{ +0.07 }_{ -0.16 }$&${ -0.01 }^{ +0.14 }_{ -0.19 }$&${ 9.65 }^{ +0.27 }_{ -0.40 }$&${ 760 }^{ +156 }_{ -82 }$&${ 0.27 }^{ +0.11 }_{ -0.15 }$&--&--&--\\ 
K02937.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.97 }^{ +0.07 }_{ -0.06 }$&${ 5568 }^{ +62 }_{ -71 }$&${ 4.39 }^{ +0.05 }_{ -0.05 }$&${ -0.20 }^{ +0.12 }_{ -0.11 }$&${ 10.05 }^{ +0.08 }_{ -0.10 }$&${ 1255 }^{ +91 }_{ -81 }$&${ 0.32 }^{ +0.04 }_{ -0.07 }$&(5620, 116)&(4.36, 0.06)&(-0.32, 0.18)\\ 
K02938.01 &${ 1.45 }^{ +0.25 }_{ -0.16 }$&${ 1.76 }^{ +0.77 }_{ -0.34 }$&${ 6707 }^{ +157 }_{ -191 }$&${ 4.11 }^{ +0.15 }_{ -0.24 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.23 }^{ +0.12 }_{ -0.10 }$&${ 350 }^{ +149 }_{ -68 }$&${ 0.21 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K02939.01 &${ 1.28 }^{ +0.24 }_{ -0.18 }$&${ 1.46 }^{ +0.63 }_{ -0.32 }$&${ 6419 }^{ +345 }_{ -297 }$&${ 4.22 }^{ +0.15 }_{ -0.24 }$&${ 0.01 }^{ +0.13 }_{ -0.19 }$&${ 9.34 }^{ +0.20 }_{ -0.17 }$&${ 841 }^{ +358 }_{ -194 }$&${ 0.57 }^{ +0.21 }_{ -0.20 }$&--&--&--\\ 
K02941.01 &${ 0.96 }^{ +0.07 }_{ -0.06 }$&${ 0.95 }^{ +0.16 }_{ -0.08 }$&${ 5654 }^{ +165 }_{ -150 }$&${ 4.47 }^{ +0.06 }_{ -0.13 }$&${ 0.02 }^{ +0.13 }_{ -0.18 }$&${ 9.64 }^{ +0.31 }_{ -0.40 }$&${ 775 }^{ +129 }_{ -71 }$&${ 0.21 }^{ +0.14 }_{ -0.14 }$&--&--&--\\ 
K02942.01 &${ 0.96 }^{ +0.08 }_{ -0.07 }$&${ 0.95 }^{ +0.15 }_{ -0.09 }$&${ 5706 }^{ +241 }_{ -217 }$&${ 4.47 }^{ +0.07 }_{ -0.11 }$&${ -0.05 }^{ +0.16 }_{ -0.19 }$&${ 9.60 }^{ +0.31 }_{ -0.39 }$&${ 1148 }^{ +189 }_{ -127 }$&${ 0.34 }^{ +0.19 }_{ -0.19 }$&--&--&--\\ 
K02942.02 &${ 0.96 }^{ +0.09 }_{ -0.07 }$&${ 0.94 }^{ +0.17 }_{ -0.09 }$&${ 5696 }^{ +249 }_{ -220 }$&${ 4.47 }^{ +0.07 }_{ -0.13 }$&${ -0.04 }^{ +0.15 }_{ -0.20 }$&${ 9.61 }^{ +0.31 }_{ -0.38 }$&${ 1145 }^{ +225 }_{ -126 }$&${ 0.34 }^{ +0.20 }_{ -0.20 }$&--&--&--\\ 
K02943.01 &${ 1.03 }^{ +0.05 }_{ -0.04 }$&${ 1.10 }^{ +0.17 }_{ -0.11 }$&${ 5840 }^{ +90 }_{ -78 }$&${ 4.36 }^{ +0.09 }_{ -0.11 }$&${ 0.04 }^{ +0.09 }_{ -0.09 }$&${ 9.74 }^{ +0.14 }_{ -0.33 }$&${ 721 }^{ +110 }_{ -72 }$&${ 0.10 }^{ +0.08 }_{ -0.06 }$&(5746, 114)&(4.31, 0.12)&(0.00, 0.14)\\ 
K02944.01 &${ 1.10 }^{ +0.09 }_{ -0.06 }$&${ 1.14 }^{ +0.33 }_{ -0.13 }$&${ 5897 }^{ +81 }_{ -115 }$&${ 4.37 }^{ +0.09 }_{ -0.20 }$&${ 0.17 }^{ +0.14 }_{ -0.15 }$&${ 9.57 }^{ +0.18 }_{ -0.33 }$&${ 1641 }^{ +462 }_{ -191 }$&${ 0.30 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K02945.01 &${ 0.86 }^{ +0.05 }_{ -0.06 }$&${ 0.83 }^{ +0.08 }_{ -0.06 }$&${ 5439 }^{ +86 }_{ -65 }$&${ 4.55 }^{ +0.04 }_{ -0.09 }$&${ -0.15 }^{ +0.16 }_{ -0.18 }$&${ 9.61 }^{ +0.40 }_{ -0.42 }$&${ 1275 }^{ +123 }_{ -102 }$&${ 0.06 }^{ +0.08 }_{ -0.04 }$&--&--&--\\ 
K02946.01 &${ 0.88 }^{ +0.05 }_{ -0.06 }$&${ 0.85 }^{ +0.09 }_{ -0.07 }$&${ 5479 }^{ +81 }_{ -81 }$&${ 4.53 }^{ +0.05 }_{ -0.10 }$&${ -0.11 }^{ +0.16 }_{ -0.18 }$&${ 9.67 }^{ +0.35 }_{ -0.44 }$&${ 1117 }^{ +120 }_{ -91 }$&${ 0.12 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K02948.01 &${ 0.98 }^{ +0.05 }_{ -0.04 }$&${ 1.17 }^{ +0.23 }_{ -0.19 }$&${ 5650 }^{ +78 }_{ -75 }$&${ 4.29 }^{ +0.15 }_{ -0.14 }$&${ 0.08 }^{ +0.10 }_{ -0.07 }$&${ 9.96 }^{ +0.09 }_{ -0.22 }$&${ 293 }^{ +57 }_{ -48 }$&${ 0.12 }^{ +0.07 }_{ -0.07 }$&(5557, 112)&(4.20, 0.14)&(0.00, 0.16)\\ 
K02949.01 &${ 1.11 }^{ +0.08 }_{ -0.05 }$&${ 1.31 }^{ +0.23 }_{ -0.19 }$&${ 5962 }^{ +96 }_{ -72 }$&${ 4.25 }^{ +0.12 }_{ -0.12 }$&${ 0.08 }^{ +0.09 }_{ -0.08 }$&${ 9.70 }^{ +0.11 }_{ -0.16 }$&${ 703 }^{ +121 }_{ -101 }$&${ 0.09 }^{ +0.08 }_{ -0.06 }$&(5866, 106)&(4.19, 0.14)&(0.00, 0.16)\\ 
K02949.02 &${ 1.11 }^{ +0.07 }_{ -0.05 }$&${ 1.31 }^{ +0.24 }_{ -0.19 }$&${ 5962 }^{ +91 }_{ -69 }$&${ 4.25 }^{ +0.13 }_{ -0.12 }$&${ 0.08 }^{ +0.10 }_{ -0.09 }$&${ 9.70 }^{ +0.10 }_{ -0.16 }$&${ 701 }^{ +128 }_{ -102 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&(5866, 106)&(4.19, 0.14)&(0.00, 0.16)\\ 
K02950.01 &${ 0.96 }^{ +0.05 }_{ -0.05 }$&${ 0.94 }^{ +0.14 }_{ -0.07 }$&${ 5637 }^{ +87 }_{ -110 }$&${ 4.48 }^{ +0.06 }_{ -0.13 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.66 }^{ +0.31 }_{ -0.41 }$&${ 706 }^{ +104 }_{ -59 }$&${ 0.21 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K02951.01 &${ 0.95 }^{ +0.04 }_{ -0.05 }$&${ 0.92 }^{ +0.05 }_{ -0.04 }$&${ 5697 }^{ +65 }_{ -57 }$&${ 4.50 }^{ +0.03 }_{ -0.05 }$&${ -0.09 }^{ +0.11 }_{ -0.12 }$&${ 9.54 }^{ +0.26 }_{ -0.32 }$&${ 462 }^{ +26 }_{ -24 }$&${ 0.04 }^{ +0.06 }_{ -0.03 }$&(5561, 113)&(4.49, 0.06)&(-0.18, 0.18)\\ 
K02952.01 &${ 0.82 }^{ +0.07 }_{ -0.07 }$&${ 0.79 }^{ +0.08 }_{ -0.08 }$&${ 5391 }^{ +169 }_{ -152 }$&${ 4.56 }^{ +0.05 }_{ -0.08 }$&${ -0.27 }^{ +0.21 }_{ -0.23 }$&${ 9.66 }^{ +0.37 }_{ -0.44 }$&${ 773 }^{ +91 }_{ -81 }$&${ 0.25 }^{ +0.16 }_{ -0.15 }$&--&--&--\\ 
K02953.01 &${ 1.06 }^{ +0.07 }_{ -0.07 }$&${ 1.08 }^{ +0.30 }_{ -0.11 }$&${ 5905 }^{ +88 }_{ -121 }$&${ 4.40 }^{ +0.08 }_{ -0.19 }$&${ 0.06 }^{ +0.15 }_{ -0.15 }$&${ 9.59 }^{ +0.19 }_{ -0.34 }$&${ 1075 }^{ +291 }_{ -117 }$&${ 0.20 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K02954.01 &${ 0.81 }^{ +0.05 }_{ -0.06 }$&${ 0.77 }^{ +0.05 }_{ -0.06 }$&${ 5185 }^{ +114 }_{ -120 }$&${ 4.58 }^{ +0.04 }_{ -0.05 }$&${ -0.16 }^{ +0.17 }_{ -0.21 }$&${ 9.66 }^{ +0.36 }_{ -0.43 }$&${ 868 }^{ +65 }_{ -74 }$&${ 0.24 }^{ +0.13 }_{ -0.14 }$&--&--&--\\ 
K02955.01 &${ 1.15 }^{ +0.18 }_{ -0.08 }$&${ 1.23 }^{ +0.43 }_{ -0.18 }$&${ 6130 }^{ +221 }_{ -195 }$&${ 4.31 }^{ +0.11 }_{ -0.20 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.46 }^{ +0.19 }_{ -0.23 }$&${ 1492 }^{ +527 }_{ -231 }$&${ 0.21 }^{ +0.15 }_{ -0.14 }$&--&--&--\\ 
K02956.01 &${ 1.64 }^{ +0.09 }_{ -0.12 }$&${ 2.55 }^{ +0.35 }_{ -0.39 }$&${ 6481 }^{ +65 }_{ -62 }$&${ 3.84 }^{ +0.11 }_{ -0.08 }$&${ 0.06 }^{ +0.08 }_{ -0.05 }$&${ 9.28 }^{ +0.07 }_{ -0.06 }$&${ 820 }^{ +109 }_{ -126 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(6277, 125)&(3.73, 0.15)&(-0.06, 0.16)\\ 
K02957.01 &${ 0.75 }^{ +0.04 }_{ -0.06 }$&${ 0.72 }^{ +0.03 }_{ -0.06 }$&${ 4876 }^{ +57 }_{ -52 }$&${ 4.61 }^{ +0.04 }_{ -0.04 }$&${ -0.13 }^{ +0.17 }_{ -0.21 }$&${ 9.68 }^{ +0.35 }_{ -0.40 }$&${ 418 }^{ +22 }_{ -35 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&--&--&--\\ 
K02958.01 &${ 1.19 }^{ +0.15 }_{ -0.09 }$&${ 1.27 }^{ +0.53 }_{ -0.16 }$&${ 6198 }^{ +101 }_{ -131 }$&${ 4.30 }^{ +0.10 }_{ -0.24 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.46 }^{ +0.12 }_{ -0.22 }$&${ 1377 }^{ +568 }_{ -186 }$&${ 0.19 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K02959.01 &${ 0.77 }^{ +0.04 }_{ -0.05 }$&${ 0.72 }^{ +0.04 }_{ -0.04 }$&${ 4803 }^{ +145 }_{ -199 }$&${ 4.61 }^{ +0.02 }_{ -0.04 }$&${ -0.02 }^{ +0.16 }_{ -0.17 }$&${ 9.57 }^{ +0.43 }_{ -0.35 }$&${ 621 }^{ +40 }_{ -42 }$&${ 0.51 }^{ +0.20 }_{ -0.29 }$&--&--&--\\ 
K02960.01 &${ 1.21 }^{ +0.19 }_{ -0.10 }$&${ 1.32 }^{ +0.56 }_{ -0.20 }$&${ 6254 }^{ +171 }_{ -153 }$&${ 4.27 }^{ +0.11 }_{ -0.24 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.42 }^{ +0.15 }_{ -0.19 }$&${ 703 }^{ +294 }_{ -111 }$&${ 0.17 }^{ +0.11 }_{ -0.10 }$&--&--&--\\ 
K02961.01 &${ 1.17 }^{ +0.04 }_{ -0.03 }$&${ 1.23 }^{ +0.12 }_{ -0.08 }$&${ 6138 }^{ +67 }_{ -61 }$&${ 4.33 }^{ +0.06 }_{ -0.07 }$&${ 0.12 }^{ +0.07 }_{ -0.07 }$&${ 9.46 }^{ +0.13 }_{ -0.22 }$&${ 507 }^{ +50 }_{ -36 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(6017, 100)&(4.33, 0.09)&(0.14, 0.08)\\ 
K02962.01 &${ 1.26 }^{ +0.21 }_{ -0.13 }$&${ 1.41 }^{ +0.64 }_{ -0.24 }$&${ 6351 }^{ +192 }_{ -227 }$&${ 4.24 }^{ +0.12 }_{ -0.26 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.36 }^{ +0.15 }_{ -0.16 }$&${ 1195 }^{ +539 }_{ -212 }$&${ 0.34 }^{ +0.12 }_{ -0.15 }$&--&--&--\\ 
K02963.01 &${ 1.18 }^{ +0.17 }_{ -0.10 }$&${ 1.27 }^{ +0.46 }_{ -0.18 }$&${ 6195 }^{ +182 }_{ -190 }$&${ 4.30 }^{ +0.10 }_{ -0.22 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.44 }^{ +0.18 }_{ -0.21 }$&${ 1236 }^{ +450 }_{ -191 }$&${ 0.23 }^{ +0.12 }_{ -0.13 }$&--&--&--\\ 
K02963.02 &${ 1.18 }^{ +0.17 }_{ -0.10 }$&${ 1.28 }^{ +0.51 }_{ -0.19 }$&${ 6198 }^{ +177 }_{ -188 }$&${ 4.29 }^{ +0.11 }_{ -0.23 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.44 }^{ +0.16 }_{ -0.21 }$&${ 1243 }^{ +487 }_{ -199 }$&${ 0.24 }^{ +0.11 }_{ -0.14 }$&--&--&--\\ 
K02964.01 &${ 1.09 }^{ +0.04 }_{ -0.05 }$&${ 1.12 }^{ +0.11 }_{ -0.08 }$&${ 6026 }^{ +97 }_{ -96 }$&${ 4.37 }^{ +0.06 }_{ -0.08 }$&${ 0.00 }^{ +0.08 }_{ -0.08 }$&${ 9.55 }^{ +0.16 }_{ -0.26 }$&${ 770 }^{ +76 }_{ -58 }$&${ 0.45 }^{ +0.08 }_{ -0.08 }$&(6007, 106)&(4.35, 0.08)&(0.00, 0.10)\\ 
K02965.01 &${ 1.33 }^{ +0.24 }_{ -0.15 }$&${ 1.54 }^{ +0.73 }_{ -0.28 }$&${ 6495 }^{ +166 }_{ -194 }$&${ 4.18 }^{ +0.14 }_{ -0.26 }$&${ 0.04 }^{ +0.13 }_{ -0.17 }$&${ 9.32 }^{ +0.14 }_{ -0.13 }$&${ 700 }^{ +322 }_{ -132 }$&${ 0.23 }^{ +0.10 }_{ -0.13 }$&--&--&--\\ 
K02966.01 &${ 0.92 }^{ +0.05 }_{ -0.05 }$&${ 0.88 }^{ +0.10 }_{ -0.05 }$&${ 5497 }^{ +142 }_{ -116 }$&${ 4.52 }^{ +0.04 }_{ -0.09 }$&${ -0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.61 }^{ +0.38 }_{ -0.40 }$&${ 1127 }^{ +126 }_{ -80 }$&${ 0.17 }^{ +0.13 }_{ -0.11 }$&--&--&--\\ 
K02967.01 &${ 0.96 }^{ +0.10 }_{ -0.08 }$&${ 0.96 }^{ +0.20 }_{ -0.11 }$&${ 5690 }^{ +285 }_{ -257 }$&${ 4.46 }^{ +0.08 }_{ -0.14 }$&${ -0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.61 }^{ +0.33 }_{ -0.36 }$&${ 1139 }^{ +256 }_{ -144 }$&${ 0.45 }^{ +0.23 }_{ -0.23 }$&--&--&--\\ 
K02968.01 &${ 1.52 }^{ +0.11 }_{ -0.11 }$&${ 2.31 }^{ +0.33 }_{ -0.34 }$&${ 6275 }^{ +72 }_{ -76 }$&${ 3.89 }^{ +0.10 }_{ -0.09 }$&${ 0.09 }^{ +0.12 }_{ -0.07 }$&${ 9.39 }^{ +0.08 }_{ -0.09 }$&${ 606 }^{ +88 }_{ -91 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&(6133, 137)&(3.72, 0.17)&(-0.14, 0.21)\\ 
K02969.01 &${ 1.14 }^{ +0.20 }_{ -0.10 }$&${ 1.24 }^{ +0.53 }_{ -0.20 }$&${ 6158 }^{ +198 }_{ -207 }$&${ 4.31 }^{ +0.12 }_{ -0.25 }$&${ 0.00 }^{ +0.13 }_{ -0.19 }$&${ 9.46 }^{ +0.20 }_{ -0.23 }$&${ 471 }^{ +204 }_{ -80 }$&${ 0.25 }^{ +0.12 }_{ -0.15 }$&--&--&--\\ 
K02970.01 &${ 1.17 }^{ +0.11 }_{ -0.07 }$&${ 1.38 }^{ +0.32 }_{ -0.21 }$&${ 6168 }^{ +80 }_{ -62 }$&${ 4.22 }^{ +0.13 }_{ -0.14 }$&${ 0.01 }^{ +0.08 }_{ -0.12 }$&${ 9.57 }^{ +0.10 }_{ -0.14 }$&${ 644 }^{ +148 }_{ -100 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(6046, 116)&(4.16, 0.16)&(-0.16, 0.18)\\ 
K02971.01 &${ 1.30 }^{ +0.07 }_{ -0.05 }$&${ 1.43 }^{ +0.17 }_{ -0.12 }$&${ 6315 }^{ +95 }_{ -97 }$&${ 4.24 }^{ +0.06 }_{ -0.08 }$&${ 0.22 }^{ +0.08 }_{ -0.08 }$&${ 9.36 }^{ +0.11 }_{ -0.17 }$&${ 645 }^{ +76 }_{ -54 }$&${ 0.18 }^{ +0.08 }_{ -0.07 }$&(6313, 108)&(4.23, 0.09)&(0.32, 0.10)\\ 
K02972.01 &${ 1.04 }^{ +0.06 }_{ -0.06 }$&${ 1.06 }^{ +0.29 }_{ -0.11 }$&${ 5845 }^{ +84 }_{ -128 }$&${ 4.41 }^{ +0.09 }_{ -0.20 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.63 }^{ +0.23 }_{ -0.37 }$&${ 1143 }^{ +313 }_{ -129 }$&${ 0.28 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K02972.02 &${ 1.03 }^{ +0.07 }_{ -0.06 }$&${ 1.04 }^{ +0.24 }_{ -0.10 }$&${ 5846 }^{ +84 }_{ -137 }$&${ 4.42 }^{ +0.07 }_{ -0.17 }$&${ 0.05 }^{ +0.15 }_{ -0.16 }$&${ 9.62 }^{ +0.21 }_{ -0.37 }$&${ 1125 }^{ +262 }_{ -117 }$&${ 0.28 }^{ +0.05 }_{ -0.12 }$&--&--&--\\ 
K02973.01 &${ 1.06 }^{ +0.07 }_{ -0.07 }$&${ 1.08 }^{ +0.23 }_{ -0.11 }$&${ 5955 }^{ +116 }_{ -164 }$&${ 4.40 }^{ +0.08 }_{ -0.15 }$&${ 0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.57 }^{ +0.19 }_{ -0.32 }$&${ 1386 }^{ +296 }_{ -156 }$&${ 0.29 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K02974.01 &${ 1.28 }^{ +0.21 }_{ -0.13 }$&${ 1.45 }^{ +0.62 }_{ -0.25 }$&${ 6388 }^{ +165 }_{ -185 }$&${ 4.22 }^{ +0.13 }_{ -0.24 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.37 }^{ +0.14 }_{ -0.15 }$&${ 1116 }^{ +471 }_{ -198 }$&${ 0.20 }^{ +0.10 }_{ -0.12 }$&--&--&--\\ 
K02975.01 &${ 0.95 }^{ +0.05 }_{ -0.06 }$&${ 0.93 }^{ +0.14 }_{ -0.07 }$&${ 5663 }^{ +126 }_{ -106 }$&${ 4.49 }^{ +0.05 }_{ -0.12 }$&${ -0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.62 }^{ +0.30 }_{ -0.38 }$&${ 1112 }^{ +165 }_{ -89 }$&${ 0.12 }^{ +0.11 }_{ -0.08 }$&--&--&--\\ 
K02976.01 &${ 0.82 }^{ +0.05 }_{ -0.06 }$&${ 0.79 }^{ +0.05 }_{ -0.06 }$&${ 5228 }^{ +80 }_{ -77 }$&${ 4.57 }^{ +0.04 }_{ -0.06 }$&${ -0.13 }^{ +0.17 }_{ -0.20 }$&${ 9.67 }^{ +0.36 }_{ -0.43 }$&${ 1009 }^{ +73 }_{ -79 }$&${ 0.13 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K02977.01 &${ 1.13 }^{ +0.12 }_{ -0.08 }$&${ 1.18 }^{ +0.37 }_{ -0.14 }$&${ 6126 }^{ +115 }_{ -125 }$&${ 4.34 }^{ +0.09 }_{ -0.19 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.49 }^{ +0.16 }_{ -0.27 }$&${ 793 }^{ +247 }_{ -101 }$&${ 0.12 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K02977.02 &${ 1.13 }^{ +0.11 }_{ -0.08 }$&${ 1.19 }^{ +0.35 }_{ -0.14 }$&${ 6134 }^{ +112 }_{ -118 }$&${ 4.34 }^{ +0.09 }_{ -0.19 }$&${ 0.01 }^{ +0.13 }_{ -0.16 }$&${ 9.49 }^{ +0.15 }_{ -0.25 }$&${ 795 }^{ +236 }_{ -100 }$&${ 0.13 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K02978.01 &${ 0.68 }^{ +0.04 }_{ -0.04 }$&${ 0.65 }^{ +0.03 }_{ -0.03 }$&${ 4317 }^{ +135 }_{ -96 }$&${ 4.65 }^{ +0.02 }_{ -0.03 }$&${ 0.02 }^{ +0.14 }_{ -0.15 }$&${ 9.63 }^{ +0.37 }_{ -0.39 }$&${ 432 }^{ +28 }_{ -30 }$&${ 0.20 }^{ +0.22 }_{ -0.14 }$&--&--&--\\ 
K02979.01 &${ 1.24 }^{ +0.21 }_{ -0.13 }$&${ 1.39 }^{ +0.62 }_{ -0.25 }$&${ 6315 }^{ +194 }_{ -231 }$&${ 4.24 }^{ +0.13 }_{ -0.25 }$&${ 0.03 }^{ +0.13 }_{ -0.15 }$&${ 9.39 }^{ +0.17 }_{ -0.18 }$&${ 770 }^{ +334 }_{ -151 }$&${ 0.33 }^{ +0.12 }_{ -0.16 }$&--&--&--\\ 
K02980.01 &${ 0.97 }^{ +0.06 }_{ -0.06 }$&${ 0.96 }^{ +0.16 }_{ -0.08 }$&${ 5735 }^{ +112 }_{ -112 }$&${ 4.47 }^{ +0.06 }_{ -0.13 }$&${ -0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.64 }^{ +0.26 }_{ -0.40 }$&${ 1256 }^{ +210 }_{ -111 }$&${ 0.14 }^{ +0.09 }_{ -0.09 }$&--&--&--\\ 
K02981.01 &${ 0.83 }^{ +0.03 }_{ -0.04 }$&${ 0.78 }^{ +0.04 }_{ -0.03 }$&${ 5044 }^{ +44 }_{ -46 }$&${ 4.58 }^{ +0.02 }_{ -0.05 }$&${ 0.04 }^{ +0.15 }_{ -0.14 }$&${ 9.66 }^{ +0.35 }_{ -0.39 }$&${ 879 }^{ +43 }_{ -36 }$&${ 0.08 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K02982.01 &${ 0.96 }^{ +0.04 }_{ -0.05 }$&${ 0.94 }^{ +0.14 }_{ -0.07 }$&${ 5628 }^{ +79 }_{ -113 }$&${ 4.47 }^{ +0.06 }_{ -0.13 }$&${ 0.07 }^{ +0.14 }_{ -0.16 }$&${ 9.66 }^{ +0.29 }_{ -0.42 }$&${ 658 }^{ +98 }_{ -51 }$&${ 0.25 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K02983.01 &${ 0.53 }^{ +0.03 }_{ -0.05 }$&${ 0.50 }^{ +0.03 }_{ -0.04 }$&${ 3721 }^{ +53 }_{ -55 }$&${ 4.76 }^{ +0.04 }_{ -0.03 }$&${ 0.01 }^{ +0.11 }_{ -0.13 }$&${ 9.64 }^{ +0.36 }_{ -0.41 }$&${ 214 }^{ +19 }_{ -24 }$&${ 0.16 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K02984.01 &${ 1.25 }^{ +0.06 }_{ -0.05 }$&${ 1.34 }^{ +0.13 }_{ -0.10 }$&${ 6259 }^{ +91 }_{ -90 }$&${ 4.28 }^{ +0.06 }_{ -0.07 }$&${ 0.20 }^{ +0.09 }_{ -0.10 }$&${ 9.36 }^{ +0.13 }_{ -0.19 }$&${ 649 }^{ +67 }_{ -49 }$&${ 0.34 }^{ +0.07 }_{ -0.07 }$&(6231, 95)&(4.28, 0.08)&(0.28, 0.12)\\ 
K02985.01 &${ 1.34 }^{ +0.25 }_{ -0.19 }$&${ 1.54 }^{ +0.68 }_{ -0.33 }$&${ 6472 }^{ +372 }_{ -312 }$&${ 4.19 }^{ +0.15 }_{ -0.24 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.29 }^{ +0.20 }_{ -0.15 }$&${ 1341 }^{ +574 }_{ -301 }$&${ 0.60 }^{ +0.30 }_{ -0.29 }$&--&--&--\\ 
K02986.01 &${ 0.91 }^{ +0.06 }_{ -0.06 }$&${ 0.88 }^{ +0.09 }_{ -0.07 }$&${ 5543 }^{ +157 }_{ -123 }$&${ 4.52 }^{ +0.05 }_{ -0.09 }$&${ -0.08 }^{ +0.16 }_{ -0.19 }$&${ 9.63 }^{ +0.34 }_{ -0.40 }$&${ 1323 }^{ +146 }_{ -118 }$&${ 0.17 }^{ +0.14 }_{ -0.12 }$&--&--&--\\ 
K02987.01 &${ 1.55 }^{ +0.22 }_{ -0.17 }$&${ 1.91 }^{ +0.66 }_{ -0.38 }$&${ 6920 }^{ +174 }_{ -244 }$&${ 4.07 }^{ +0.14 }_{ -0.20 }$&${ 0.04 }^{ +0.15 }_{ -0.15 }$&${ 9.16 }^{ +0.11 }_{ -0.07 }$&${ 1037 }^{ +353 }_{ -204 }$&${ 0.31 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K02989.01 &${ 0.84 }^{ +0.05 }_{ -0.05 }$&${ 0.81 }^{ +0.06 }_{ -0.05 }$&${ 5252 }^{ +143 }_{ -86 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.08 }^{ +0.14 }_{ -0.16 }$&${ 9.66 }^{ +0.38 }_{ -0.41 }$&${ 852 }^{ +63 }_{ -59 }$&${ 0.13 }^{ +0.15 }_{ -0.09 }$&--&--&--\\ 
K02990.01 &${ 1.07 }^{ +0.07 }_{ -0.06 }$&${ 1.10 }^{ +0.23 }_{ -0.12 }$&${ 5964 }^{ +105 }_{ -125 }$&${ 4.39 }^{ +0.08 }_{ -0.16 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.55 }^{ +0.20 }_{ -0.31 }$&${ 1242 }^{ +262 }_{ -138 }$&${ 0.16 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K02991.01 &${ 1.09 }^{ +0.12 }_{ -0.07 }$&${ 1.11 }^{ +0.35 }_{ -0.14 }$&${ 5734 }^{ +157 }_{ -195 }$&${ 4.39 }^{ +0.09 }_{ -0.21 }$&${ 0.33 }^{ +0.09 }_{ -0.11 }$&${ 9.56 }^{ +0.21 }_{ -0.35 }$&${ 1042 }^{ +333 }_{ -139 }$&${ 0.36 }^{ +0.13 }_{ -0.18 }$&--&--&--\\ 
K02992.01 &${ 0.65 }^{ +0.03 }_{ -0.04 }$&${ 0.62 }^{ +0.03 }_{ -0.04 }$&${ 4186 }^{ +116 }_{ -96 }$&${ 4.66 }^{ +0.02 }_{ -0.03 }$&${ 0.00 }^{ +0.13 }_{ -0.15 }$&${ 9.62 }^{ +0.39 }_{ -0.39 }$&${ 442 }^{ +31 }_{ -34 }$&${ 0.28 }^{ +0.17 }_{ -0.15 }$&--&--&--\\ 
K02993.01 &${ 0.89 }^{ +0.05 }_{ -0.06 }$&${ 0.85 }^{ +0.08 }_{ -0.07 }$&${ 5482 }^{ +96 }_{ -92 }$&${ 4.53 }^{ +0.05 }_{ -0.08 }$&${ -0.11 }^{ +0.17 }_{ -0.21 }$&${ 9.64 }^{ +0.36 }_{ -0.42 }$&${ 1002 }^{ +95 }_{ -87 }$&${ 0.13 }^{ +0.09 }_{ -0.08 }$&--&--&--\\ 
K02994.01 &${ 0.90 }^{ +0.04 }_{ -0.04 }$&${ 0.87 }^{ +0.08 }_{ -0.05 }$&${ 5416 }^{ +65 }_{ -74 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ 0.03 }^{ +0.14 }_{ -0.15 }$&${ 9.66 }^{ +0.37 }_{ -0.42 }$&${ 681 }^{ +67 }_{ -40 }$&${ 0.13 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K02995.01 &${ 1.11 }^{ +0.10 }_{ -0.07 }$&${ 1.15 }^{ +0.29 }_{ -0.13 }$&${ 6060 }^{ +144 }_{ -146 }$&${ 4.36 }^{ +0.09 }_{ -0.16 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.52 }^{ +0.17 }_{ -0.27 }$&${ 1801 }^{ +448 }_{ -223 }$&${ 0.16 }^{ +0.10 }_{ -0.11 }$&--&--&--\\ 
K02996.01 &${ 0.84 }^{ +0.05 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.05 }$&${ 5261 }^{ +99 }_{ -105 }$&${ 4.56 }^{ +0.04 }_{ -0.06 }$&${ -0.09 }^{ +0.16 }_{ -0.19 }$&${ 9.66 }^{ +0.38 }_{ -0.42 }$&${ 946 }^{ +68 }_{ -70 }$&${ 0.19 }^{ +0.10 }_{ -0.12 }$&--&--&--\\ 
K02997.01 &${ 0.85 }^{ +0.07 }_{ -0.07 }$&${ 0.83 }^{ +0.10 }_{ -0.07 }$&${ 5568 }^{ +173 }_{ -108 }$&${ 4.54 }^{ +0.06 }_{ -0.10 }$&${ -0.31 }^{ +0.19 }_{ -0.21 }$&${ 9.66 }^{ +0.35 }_{ -0.45 }$&${ 894 }^{ +115 }_{ -87 }$&${ 0.14 }^{ +0.15 }_{ -0.09 }$&--&--&--\\ 
K02998.01 &${ 1.05 }^{ +0.08 }_{ -0.08 }$&${ 1.07 }^{ +0.23 }_{ -0.12 }$&${ 5925 }^{ +157 }_{ -211 }$&${ 4.40 }^{ +0.08 }_{ -0.16 }$&${ 0.03 }^{ +0.14 }_{ -0.15 }$&${ 9.56 }^{ +0.22 }_{ -0.33 }$&${ 1605 }^{ +352 }_{ -193 }$&${ 0.44 }^{ +0.11 }_{ -0.17 }$&--&--&--\\ 
K02999.01 &${ 0.99 }^{ +0.04 }_{ -0.05 }$&${ 0.97 }^{ +0.17 }_{ -0.07 }$&${ 5738 }^{ +68 }_{ -74 }$&${ 4.46 }^{ +0.05 }_{ -0.14 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.62 }^{ +0.27 }_{ -0.37 }$&${ 1000 }^{ +176 }_{ -77 }$&${ 0.10 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K03000.01 &${ 0.94 }^{ +0.03 }_{ -0.04 }$&${ 0.96 }^{ +0.11 }_{ -0.07 }$&${ 5613 }^{ +65 }_{ -73 }$&${ 4.44 }^{ +0.07 }_{ -0.09 }$&${ -0.00 }^{ +0.09 }_{ -0.11 }$&${ 9.85 }^{ +0.16 }_{ -0.40 }$&${ 657 }^{ +73 }_{ -50 }$&${ 0.14 }^{ +0.05 }_{ -0.07 }$&(5605, 104)&(4.38, 0.10)&(0.00, 0.14)\\ 
K03001.01 &${ 0.80 }^{ +0.05 }_{ -0.06 }$&${ 0.76 }^{ +0.05 }_{ -0.06 }$&${ 5162 }^{ +90 }_{ -64 }$&${ 4.59 }^{ +0.04 }_{ -0.06 }$&${ -0.19 }^{ +0.18 }_{ -0.22 }$&${ 9.69 }^{ +0.35 }_{ -0.43 }$&${ 817 }^{ +62 }_{ -72 }$&${ 0.09 }^{ +0.10 }_{ -0.07 }$&--&--&--\\ 
K03002.01 &${ 1.05 }^{ +0.04 }_{ -0.04 }$&${ 1.12 }^{ +0.18 }_{ -0.11 }$&${ 5892 }^{ +61 }_{ -56 }$&${ 4.36 }^{ +0.09 }_{ -0.11 }$&${ 0.04 }^{ +0.10 }_{ -0.08 }$&${ 9.70 }^{ +0.13 }_{ -0.33 }$&${ 587 }^{ +93 }_{ -58 }$&${ 0.03 }^{ +0.05 }_{ -0.02 }$&(5721, 107)&(4.31, 0.12)&(0.00, 0.14)\\ 
K03003.01 &${ 1.04 }^{ +0.07 }_{ -0.07 }$&${ 1.04 }^{ +0.18 }_{ -0.10 }$&${ 5901 }^{ +139 }_{ -162 }$&${ 4.42 }^{ +0.07 }_{ -0.13 }$&${ 0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.57 }^{ +0.21 }_{ -0.34 }$&${ 1048 }^{ +189 }_{ -112 }$&${ 0.22 }^{ +0.10 }_{ -0.13 }$&--&--&--\\ 
K03004.01 &${ 1.10 }^{ +0.10 }_{ -0.08 }$&${ 1.15 }^{ +0.27 }_{ -0.14 }$&${ 6010 }^{ +159 }_{ -155 }$&${ 4.36 }^{ +0.09 }_{ -0.16 }$&${ 0.05 }^{ +0.14 }_{ -0.14 }$&${ 9.51 }^{ +0.19 }_{ -0.28 }$&${ 1275 }^{ +303 }_{ -163 }$&${ 0.19 }^{ +0.11 }_{ -0.12 }$&--&--&--\\ 
K03004.02 &${ 1.10 }^{ +0.10 }_{ -0.07 }$&${ 1.14 }^{ +0.32 }_{ -0.13 }$&${ 6002 }^{ +168 }_{ -151 }$&${ 4.37 }^{ +0.09 }_{ -0.19 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.53 }^{ +0.20 }_{ -0.30 }$&${ 1264 }^{ +355 }_{ -159 }$&${ 0.19 }^{ +0.12 }_{ -0.12 }$&--&--&--\\ 
K03005.01 &${ 1.39 }^{ +0.22 }_{ -0.15 }$&${ 1.63 }^{ +0.67 }_{ -0.28 }$&${ 6604 }^{ +174 }_{ -149 }$&${ 4.15 }^{ +0.13 }_{ -0.23 }$&${ 0.04 }^{ +0.13 }_{ -0.17 }$&${ 9.27 }^{ +0.11 }_{ -0.11 }$&${ 732 }^{ +296 }_{ -130 }$&${ 0.13 }^{ +0.11 }_{ -0.09 }$&--&--&--\\ 
K03006.01 &${ 0.93 }^{ +0.08 }_{ -0.07 }$&${ 0.92 }^{ +0.14 }_{ -0.09 }$&${ 5668 }^{ +222 }_{ -179 }$&${ 4.49 }^{ +0.06 }_{ -0.12 }$&${ -0.10 }^{ +0.16 }_{ -0.20 }$&${ 9.64 }^{ +0.30 }_{ -0.40 }$&${ 1159 }^{ +181 }_{ -117 }$&${ 0.24 }^{ +0.18 }_{ -0.16 }$&--&--&--\\ 
K03007.01 &${ 0.97 }^{ +0.05 }_{ -0.05 }$&${ 0.96 }^{ +0.15 }_{ -0.08 }$&${ 5703 }^{ +81 }_{ -86 }$&${ 4.47 }^{ +0.06 }_{ -0.13 }$&${ 0.00 }^{ +0.13 }_{ -0.17 }$&${ 9.63 }^{ +0.30 }_{ -0.38 }$&${ 814 }^{ +132 }_{ -68 }$&${ 0.12 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K03008.01 &${ 1.21 }^{ +1.00 }_{ -0.10 }$&${ 1.35 }^{ +104.53 }_{ -0.23 }$&${ 6170 }^{ +99 }_{ -2360 }$&${ 4.25 }^{ +0.14 }_{ -3.51 }$&${ -0.00 }^{ +0.15 }_{ -0.22 }$&${ 9.41 }^{ +0.16 }_{ -0.31 }$&${ 426 }^{ +2029 }_{ -73 }$&${ 0.09 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K03009.01 &${ 0.83 }^{ +0.04 }_{ -0.04 }$&${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 5160 }^{ +77 }_{ -74 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.03 }^{ +0.15 }_{ -0.15 }$&${ 9.68 }^{ +0.35 }_{ -0.42 }$&${ 722 }^{ +40 }_{ -38 }$&${ 0.12 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K03010.01 &${ 0.63 }^{ +0.04 }_{ -0.04 }$&${ 0.60 }^{ +0.03 }_{ -0.04 }$&${ 4092 }^{ +100 }_{ -78 }$&${ 4.67 }^{ +0.03 }_{ -0.02 }$&${ 0.01 }^{ +0.15 }_{ -0.15 }$&${ 9.61 }^{ +0.40 }_{ -0.37 }$&${ 367 }^{ +28 }_{ -30 }$&${ 0.19 }^{ +0.15 }_{ -0.12 }$&--&--&--\\ 
K03011.01 &${ 1.09 }^{ +0.11 }_{ -0.08 }$&${ 1.14 }^{ +0.28 }_{ -0.14 }$&${ 6054 }^{ +160 }_{ -199 }$&${ 4.36 }^{ +0.09 }_{ -0.16 }$&${ 0.01 }^{ +0.13 }_{ -0.15 }$&${ 9.52 }^{ +0.20 }_{ -0.28 }$&${ 1633 }^{ +410 }_{ -212 }$&${ 0.27 }^{ +0.11 }_{ -0.15 }$&--&--&--\\ 
K03012.01 &${ 0.94 }^{ +0.04 }_{ -0.06 }$&${ 0.93 }^{ +0.17 }_{ -0.07 }$&${ 5620 }^{ +68 }_{ -93 }$&${ 4.47 }^{ +0.07 }_{ -0.15 }$&${ -0.00 }^{ +0.14 }_{ -0.19 }$&${ 9.74 }^{ +0.27 }_{ -0.47 }$&${ 361 }^{ +67 }_{ -31 }$&${ 0.21 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K03013.01 &${ 1.00 }^{ +0.05 }_{ -0.05 }$&${ 0.99 }^{ +0.26 }_{ -0.08 }$&${ 5744 }^{ +89 }_{ -115 }$&${ 4.45 }^{ +0.06 }_{ -0.19 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.64 }^{ +0.26 }_{ -0.40 }$&${ 903 }^{ +235 }_{ -81 }$&${ 0.17 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K03014.01 &${ 0.95 }^{ +0.05 }_{ -0.06 }$&${ 0.92 }^{ +0.13 }_{ -0.07 }$&${ 5664 }^{ +68 }_{ -68 }$&${ 4.49 }^{ +0.05 }_{ -0.12 }$&${ -0.04 }^{ +0.14 }_{ -0.20 }$&${ 9.62 }^{ +0.32 }_{ -0.40 }$&${ 1431 }^{ +207 }_{ -117 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K03015.01 &${ 1.06 }^{ +0.05 }_{ -0.05 }$&${ 1.27 }^{ +0.23 }_{ -0.18 }$&${ 5880 }^{ +81 }_{ -69 }$&${ 4.25 }^{ +0.13 }_{ -0.13 }$&${ 0.04 }^{ +0.09 }_{ -0.09 }$&${ 9.80 }^{ +0.08 }_{ -0.15 }$&${ 639 }^{ +116 }_{ -94 }$&${ 0.08 }^{ +0.06 }_{ -0.05 }$&(5799, 113)&(4.16, 0.14)&(0.00, 0.14)\\ 
K03016.01 &${ 1.03 }^{ +0.08 }_{ -0.07 }$&${ 1.04 }^{ +0.29 }_{ -0.12 }$&${ 5823 }^{ +132 }_{ -171 }$&${ 4.42 }^{ +0.08 }_{ -0.19 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.63 }^{ +0.22 }_{ -0.37 }$&${ 883 }^{ +248 }_{ -110 }$&${ 0.28 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K03017.01 &${ 1.03 }^{ +0.07 }_{ -0.07 }$&${ 1.05 }^{ +0.20 }_{ -0.11 }$&${ 5911 }^{ +125 }_{ -152 }$&${ 4.41 }^{ +0.08 }_{ -0.14 }$&${ -0.00 }^{ +0.15 }_{ -0.18 }$&${ 9.58 }^{ +0.22 }_{ -0.33 }$&${ 521 }^{ +101 }_{ -57 }$&${ 0.24 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K03018.01 &${ 0.93 }^{ +0.06 }_{ -0.06 }$&${ 0.91 }^{ +0.11 }_{ -0.08 }$&${ 5596 }^{ +164 }_{ -201 }$&${ 4.50 }^{ +0.05 }_{ -0.10 }$&${ -0.02 }^{ +0.15 }_{ -0.18 }$&${ 9.62 }^{ +0.32 }_{ -0.40 }$&${ 722 }^{ +96 }_{ -69 }$&${ 0.40 }^{ +0.14 }_{ -0.18 }$&--&--&--\\ 
K03019.01 &${ 0.99 }^{ +0.10 }_{ -0.08 }$&${ 1.00 }^{ +0.21 }_{ -0.12 }$&${ 5755 }^{ +257 }_{ -237 }$&${ 4.44 }^{ +0.09 }_{ -0.15 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.59 }^{ +0.31 }_{ -0.35 }$&${ 901 }^{ +192 }_{ -122 }$&${ 0.51 }^{ +0.21 }_{ -0.20 }$&--&--&--\\ 
K03019.02 &${ 1.00 }^{ +0.13 }_{ -0.08 }$&${ 1.00 }^{ +0.18 }_{ -0.12 }$&${ 5790 }^{ +294 }_{ -274 }$&${ 4.44 }^{ +0.09 }_{ -0.11 }$&${ 0.01 }^{ +0.14 }_{ -0.15 }$&${ 9.55 }^{ +0.29 }_{ -0.40 }$&${ 903 }^{ +250 }_{ -122 }$&${ 0.52 }^{ +0.20 }_{ -0.22 }$&--&--&--\\ 
K03020.01 &${ 1.05 }^{ +0.11 }_{ -0.09 }$&${ 1.09 }^{ +0.29 }_{ -0.14 }$&${ 6004 }^{ +175 }_{ -187 }$&${ 4.39 }^{ +0.09 }_{ -0.18 }$&${ -0.04 }^{ +0.14 }_{ -0.20 }$&${ 9.54 }^{ +0.23 }_{ -0.29 }$&${ 618 }^{ +164 }_{ -85 }$&${ 0.25 }^{ +0.12 }_{ -0.15 }$&--&--&--\\ 
K03021.01 &${ 1.21 }^{ +0.21 }_{ -0.12 }$&${ 1.35 }^{ +0.61 }_{ -0.24 }$&${ 6281 }^{ +206 }_{ -211 }$&${ 4.26 }^{ +0.13 }_{ -0.26 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.40 }^{ +0.18 }_{ -0.17 }$&${ 905 }^{ +396 }_{ -175 }$&${ 0.25 }^{ +0.14 }_{ -0.14 }$&--&--&--\\ 
K03022.01 &${ 0.95 }^{ +0.04 }_{ -0.05 }$&${ 0.92 }^{ +0.14 }_{ -0.06 }$&${ 5572 }^{ +71 }_{ -95 }$&${ 4.50 }^{ +0.05 }_{ -0.13 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.64 }^{ +0.35 }_{ -0.42 }$&${ 1058 }^{ +159 }_{ -75 }$&${ 0.21 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K03022.02 &${ 0.95 }^{ +0.04 }_{ -0.04 }$&${ 0.92 }^{ +0.13 }_{ -0.06 }$&${ 5574 }^{ +69 }_{ -95 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ 0.05 }^{ +0.15 }_{ -0.15 }$&${ 9.64 }^{ +0.34 }_{ -0.42 }$&${ 1057 }^{ +151 }_{ -71 }$&${ 0.22 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K03023.01 &${ 1.06 }^{ +0.06 }_{ -0.06 }$&${ 1.09 }^{ +0.31 }_{ -0.11 }$&${ 5913 }^{ +67 }_{ -69 }$&${ 4.38 }^{ +0.08 }_{ -0.19 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.61 }^{ +0.18 }_{ -0.35 }$&${ 562 }^{ +160 }_{ -57 }$&${ 0.10 }^{ +0.03 }_{ -0.05 }$&--&--&--\\ 
K03025.01 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.05 }$&${ 5196 }^{ +118 }_{ -117 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.05 }^{ +0.17 }_{ -0.17 }$&${ 9.67 }^{ +0.37 }_{ -0.42 }$&${ 1162 }^{ +81 }_{ -77 }$&${ 0.23 }^{ +0.12 }_{ -0.14 }$&--&--&--\\ 
K03026.01 &${ 0.80 }^{ +0.03 }_{ -0.04 }$&${ 0.75 }^{ +0.03 }_{ -0.04 }$&${ 4951 }^{ +74 }_{ -76 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ -0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.67 }^{ +0.36 }_{ -0.39 }$&${ 534 }^{ +26 }_{ -27 }$&${ 0.15 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K03027.01 &${ 0.80 }^{ +0.04 }_{ -0.04 }$&${ 0.76 }^{ +0.03 }_{ -0.03 }$&${ 4991 }^{ +62 }_{ -62 }$&${ 4.58 }^{ +0.02 }_{ -0.04 }$&${ -0.01 }^{ +0.13 }_{ -0.14 }$&${ 9.71 }^{ +0.33 }_{ -0.40 }$&${ 739 }^{ +33 }_{ -33 }$&${ 0.10 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K03028.01 &${ 0.88 }^{ +0.04 }_{ -0.04 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5354 }^{ +102 }_{ -110 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ -0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.65 }^{ +0.38 }_{ -0.43 }$&${ 1173 }^{ +108 }_{ -73 }$&${ 0.18 }^{ +0.10 }_{ -0.11 }$&--&--&--\\ 
K03029.01 &${ 0.92 }^{ +0.08 }_{ -0.06 }$&${ 0.89 }^{ +0.14 }_{ -0.07 }$&${ 5511 }^{ +256 }_{ -196 }$&${ 4.50 }^{ +0.06 }_{ -0.11 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.63 }^{ +0.35 }_{ -0.39 }$&${ 792 }^{ +139 }_{ -72 }$&${ 0.33 }^{ +0.22 }_{ -0.19 }$&--&--&--\\ 
K03029.02 &${ 0.92 }^{ +0.08 }_{ -0.05 }$&${ 0.89 }^{ +0.14 }_{ -0.07 }$&${ 5502 }^{ +254 }_{ -190 }$&${ 4.50 }^{ +0.06 }_{ -0.11 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.62 }^{ +0.36 }_{ -0.39 }$&${ 792 }^{ +131 }_{ -72 }$&${ 0.33 }^{ +0.22 }_{ -0.19 }$&--&--&--\\ 
K03030.01 &${ 1.05 }^{ +0.06 }_{ -0.06 }$&${ 1.06 }^{ +0.23 }_{ -0.10 }$&${ 5897 }^{ +128 }_{ -89 }$&${ 4.41 }^{ +0.08 }_{ -0.16 }$&${ 0.02 }^{ +0.13 }_{ -0.18 }$&${ 9.59 }^{ +0.22 }_{ -0.36 }$&${ 1621 }^{ +353 }_{ -165 }$&${ 0.10 }^{ +0.09 }_{ -0.07 }$&--&--&--\\ 
K03031.01 &${ 0.96 }^{ +0.05 }_{ -0.05 }$&${ 0.95 }^{ +0.18 }_{ -0.07 }$&${ 5625 }^{ +114 }_{ -129 }$&${ 4.47 }^{ +0.06 }_{ -0.16 }$&${ 0.04 }^{ +0.12 }_{ -0.13 }$&${ 9.67 }^{ +0.31 }_{ -0.43 }$&${ 1062 }^{ +204 }_{ -89 }$&${ 0.20 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K03032.01 &${ 0.89 }^{ +0.04 }_{ -0.04 }$&${ 0.84 }^{ +0.06 }_{ -0.04 }$&${ 5267 }^{ +56 }_{ -59 }$&${ 4.54 }^{ +0.03 }_{ -0.07 }$&${ 0.12 }^{ +0.15 }_{ -0.15 }$&${ 9.62 }^{ +0.40 }_{ -0.40 }$&${ 1066 }^{ +76 }_{ -52 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K03033.01 &${ 0.97 }^{ +0.05 }_{ -0.06 }$&${ 0.95 }^{ +0.13 }_{ -0.08 }$&${ 5771 }^{ +84 }_{ -81 }$&${ 4.47 }^{ +0.06 }_{ -0.12 }$&${ -0.07 }^{ +0.15 }_{ -0.19 }$&${ 9.59 }^{ +0.30 }_{ -0.36 }$&${ 835 }^{ +117 }_{ -72 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K03034.01 &${ 0.62 }^{ +0.03 }_{ -0.06 }$&${ 0.60 }^{ +0.03 }_{ -0.05 }$&${ 4081 }^{ +83 }_{ -73 }$&${ 4.68 }^{ +0.03 }_{ -0.02 }$&${ -0.03 }^{ +0.15 }_{ -0.22 }$&${ 9.59 }^{ +0.39 }_{ -0.37 }$&${ 338 }^{ +25 }_{ -36 }$&${ 0.16 }^{ +0.13 }_{ -0.10 }$&--&--&--\\ 
K03035.01 &${ 1.46 }^{ +0.23 }_{ -0.19 }$&${ 1.77 }^{ +0.65 }_{ -0.39 }$&${ 6696 }^{ +242 }_{ -284 }$&${ 4.11 }^{ +0.16 }_{ -0.21 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.23 }^{ +0.14 }_{ -0.11 }$&${ 1260 }^{ +457 }_{ -282 }$&${ 0.61 }^{ +0.15 }_{ -0.18 }$&--&--&--\\ 
K03036.01 &${ 0.92 }^{ +0.09 }_{ -0.07 }$&${ 0.89 }^{ +0.14 }_{ -0.08 }$&${ 5564 }^{ +297 }_{ -243 }$&${ 4.50 }^{ +0.06 }_{ -0.11 }$&${ -0.05 }^{ +0.16 }_{ -0.18 }$&${ 9.60 }^{ +0.33 }_{ -0.37 }$&${ 1040 }^{ +185 }_{ -108 }$&${ 0.48 }^{ +0.25 }_{ -0.23 }$&--&--&--\\ 
K03037.01 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5364 }^{ +60 }_{ -80 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.01 }^{ +0.16 }_{ -0.18 }$&${ 9.66 }^{ +0.36 }_{ -0.44 }$&${ 1106 }^{ +91 }_{ -73 }$&${ 0.20 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K03038.01 &${ 1.09 }^{ +0.20 }_{ -0.11 }$&${ 1.15 }^{ +0.43 }_{ -0.18 }$&${ 6019 }^{ +322 }_{ -284 }$&${ 4.35 }^{ +0.12 }_{ -0.21 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.47 }^{ +0.28 }_{ -0.24 }$&${ 807 }^{ +313 }_{ -139 }$&${ 0.55 }^{ +0.22 }_{ -0.23 }$&--&--&--\\ 
K03039.01 &${ 1.02 }^{ +0.06 }_{ -0.06 }$&${ 1.02 }^{ +0.20 }_{ -0.09 }$&${ 5839 }^{ +94 }_{ -138 }$&${ 4.43 }^{ +0.07 }_{ -0.15 }$&${ 0.02 }^{ +0.15 }_{ -0.16 }$&${ 9.61 }^{ +0.22 }_{ -0.36 }$&${ 656 }^{ +130 }_{ -63 }$&${ 0.21 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K03040.01 &${ 0.84 }^{ +0.06 }_{ -0.06 }$&${ 0.81 }^{ +0.08 }_{ -0.07 }$&${ 5500 }^{ +70 }_{ -56 }$&${ 4.56 }^{ +0.05 }_{ -0.09 }$&${ -0.28 }^{ +0.19 }_{ -0.21 }$&${ 9.61 }^{ +0.39 }_{ -0.43 }$&${ 1105 }^{ +119 }_{ -106 }$&${ 0.04 }^{ +0.06 }_{ -0.03 }$&--&--&--\\ 
K03041.01 &${ 1.06 }^{ +0.14 }_{ -0.08 }$&${ 1.10 }^{ +0.30 }_{ -0.14 }$&${ 6000 }^{ +237 }_{ -192 }$&${ 4.38 }^{ +0.09 }_{ -0.17 }$&${ -0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.51 }^{ +0.22 }_{ -0.27 }$&${ 860 }^{ +252 }_{ -117 }$&${ 0.21 }^{ +0.17 }_{ -0.15 }$&--&--&--\\ 
K03042.01 &${ 1.08 }^{ +0.09 }_{ -0.07 }$&${ 1.11 }^{ +0.21 }_{ -0.14 }$&${ 5972 }^{ +182 }_{ -176 }$&${ 4.38 }^{ +0.09 }_{ -0.13 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.54 }^{ +0.21 }_{ -0.31 }$&${ 1930 }^{ +372 }_{ -250 }$&${ 0.24 }^{ +0.12 }_{ -0.14 }$&--&--&--\\ 
K03043.01 &${ 0.97 }^{ +0.06 }_{ -0.06 }$&${ 0.96 }^{ +0.16 }_{ -0.08 }$&${ 5759 }^{ +137 }_{ -104 }$&${ 4.47 }^{ +0.06 }_{ -0.13 }$&${ -0.07 }^{ +0.14 }_{ -0.18 }$&${ 9.61 }^{ +0.27 }_{ -0.38 }$&${ 947 }^{ +155 }_{ -85 }$&${ 0.12 }^{ +0.11 }_{ -0.08 }$&--&--&--\\ 
K03044.01 &${ 0.96 }^{ +0.05 }_{ -0.05 }$&${ 0.94 }^{ +0.12 }_{ -0.07 }$&${ 5668 }^{ +92 }_{ -122 }$&${ 4.48 }^{ +0.05 }_{ -0.12 }$&${ -0.00 }^{ +0.14 }_{ -0.16 }$&${ 9.61 }^{ +0.31 }_{ -0.39 }$&${ 1290 }^{ +169 }_{ -106 }$&${ 0.20 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K03045.01 &${ 1.01 }^{ +0.07 }_{ -0.07 }$&${ 1.02 }^{ +0.22 }_{ -0.11 }$&${ 5859 }^{ +135 }_{ -174 }$&${ 4.43 }^{ +0.08 }_{ -0.16 }$&${ -0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.61 }^{ +0.23 }_{ -0.37 }$&${ 1524 }^{ +328 }_{ -175 }$&${ 0.25 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K03047.01 &${ 0.83 }^{ +0.05 }_{ -0.05 }$&${ 0.79 }^{ +0.06 }_{ -0.05 }$&${ 5180 }^{ +162 }_{ -194 }$&${ 4.57 }^{ +0.04 }_{ -0.06 }$&${ -0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.64 }^{ +0.39 }_{ -0.40 }$&${ 588 }^{ +49 }_{ -44 }$&${ 0.73 }^{ +0.17 }_{ -0.24 }$&--&--&--\\ 
K03048.01 &${ 0.96 }^{ +0.06 }_{ -0.06 }$&${ 0.94 }^{ +0.14 }_{ -0.08 }$&${ 5671 }^{ +156 }_{ -144 }$&${ 4.48 }^{ +0.06 }_{ -0.13 }$&${ -0.03 }^{ +0.15 }_{ -0.18 }$&${ 9.63 }^{ +0.30 }_{ -0.39 }$&${ 812 }^{ +127 }_{ -76 }$&${ 0.20 }^{ +0.12 }_{ -0.13 }$&--&--&--\\ 
K03049.01 &${ 0.77 }^{ +0.03 }_{ -0.04 }$&${ 0.72 }^{ +0.02 }_{ -0.03 }$&${ 4770 }^{ +60 }_{ -63 }$&${ 4.61 }^{ +0.02 }_{ -0.03 }$&${ -0.00 }^{ +0.15 }_{ -0.17 }$&${ 9.56 }^{ +0.42 }_{ -0.33 }$&${ 499 }^{ +20 }_{ -25 }$&${ 0.14 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K03050.01 &${ 0.86 }^{ +0.05 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.05 }$&${ 5333 }^{ +137 }_{ -76 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.08 }^{ +0.15 }_{ -0.16 }$&${ 9.65 }^{ +0.37 }_{ -0.44 }$&${ 881 }^{ +77 }_{ -62 }$&${ 0.10 }^{ +0.13 }_{ -0.07 }$&--&--&--\\ 
K03051.01 &${ 0.94 }^{ +0.06 }_{ -0.07 }$&${ 0.91 }^{ +0.11 }_{ -0.07 }$&${ 5698 }^{ +150 }_{ -115 }$&${ 4.49 }^{ +0.05 }_{ -0.10 }$&${ -0.12 }^{ +0.17 }_{ -0.21 }$&${ 9.59 }^{ +0.31 }_{ -0.39 }$&${ 1084 }^{ +136 }_{ -94 }$&${ 0.13 }^{ +0.12 }_{ -0.09 }$&--&--&--\\ 
K03051.02 &${ 0.94 }^{ +0.06 }_{ -0.07 }$&${ 0.92 }^{ +0.12 }_{ -0.08 }$&${ 5699 }^{ +150 }_{ -114 }$&${ 4.49 }^{ +0.06 }_{ -0.11 }$&${ -0.12 }^{ +0.17 }_{ -0.21 }$&${ 9.62 }^{ +0.30 }_{ -0.39 }$&${ 1088 }^{ +146 }_{ -97 }$&${ 0.14 }^{ +0.12 }_{ -0.09 }$&--&--&--\\ 
K03052.01 &${ 0.90 }^{ +0.04 }_{ -0.04 }$&${ 0.84 }^{ +0.03 }_{ -0.03 }$&${ 5394 }^{ +95 }_{ -84 }$&${ 4.54 }^{ +0.02 }_{ -0.03 }$&${ -0.02 }^{ +0.11 }_{ -0.10 }$&${ 9.58 }^{ +0.24 }_{ -0.31 }$&${ 402 }^{ +15 }_{ -16 }$&${ 0.15 }^{ +0.10 }_{ -0.09 }$&(5385, 111)&(4.53, 0.03)&(0.00, 0.16)\\ 
K03052.02 &${ 0.90 }^{ +0.04 }_{ -0.04 }$&${ 0.84 }^{ +0.03 }_{ -0.03 }$&${ 5394 }^{ +93 }_{ -84 }$&${ 4.54 }^{ +0.02 }_{ -0.03 }$&${ -0.01 }^{ +0.11 }_{ -0.11 }$&${ 9.57 }^{ +0.25 }_{ -0.32 }$&${ 402 }^{ +16 }_{ -16 }$&${ 0.16 }^{ +0.09 }_{ -0.09 }$&(5385, 111)&(4.53, 0.03)&(0.00, 0.16)\\ 
K03053.01 &${ 1.01 }^{ +0.06 }_{ -0.07 }$&${ 1.01 }^{ +0.23 }_{ -0.10 }$&${ 5796 }^{ +114 }_{ -157 }$&${ 4.43 }^{ +0.08 }_{ -0.16 }$&${ 0.04 }^{ +0.14 }_{ -0.17 }$&${ 9.64 }^{ +0.23 }_{ -0.38 }$&${ 1444 }^{ +325 }_{ -153 }$&${ 0.34 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K03053.02 &${ 1.01 }^{ +0.06 }_{ -0.07 }$&${ 1.01 }^{ +0.27 }_{ -0.10 }$&${ 5805 }^{ +106 }_{ -168 }$&${ 4.43 }^{ +0.08 }_{ -0.18 }$&${ 0.04 }^{ +0.13 }_{ -0.17 }$&${ 9.65 }^{ +0.22 }_{ -0.39 }$&${ 1451 }^{ +381 }_{ -163 }$&${ 0.35 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K03054.01 &${ 0.89 }^{ +0.08 }_{ -0.07 }$&${ 0.86 }^{ +0.12 }_{ -0.08 }$&${ 5504 }^{ +256 }_{ -237 }$&${ 4.52 }^{ +0.06 }_{ -0.10 }$&${ -0.09 }^{ +0.17 }_{ -0.20 }$&${ 9.66 }^{ +0.31 }_{ -0.43 }$&${ 1100 }^{ +173 }_{ -116 }$&${ 0.59 }^{ +0.22 }_{ -0.23 }$&--&--&--\\ 
K03055.01 &${ 0.79 }^{ +0.05 }_{ -0.06 }$&${ 0.75 }^{ +0.05 }_{ -0.06 }$&${ 5098 }^{ +89 }_{ -73 }$&${ 4.59 }^{ +0.04 }_{ -0.05 }$&${ -0.17 }^{ +0.17 }_{ -0.23 }$&${ 9.70 }^{ +0.35 }_{ -0.41 }$&${ 521 }^{ +36 }_{ -47 }$&${ 0.12 }^{ +0.10 }_{ -0.08 }$&--&--&--\\ 
K03056.01 &${ 0.82 }^{ +0.06 }_{ -0.06 }$&${ 0.79 }^{ +0.07 }_{ -0.06 }$&${ 5187 }^{ +207 }_{ -172 }$&${ 4.57 }^{ +0.04 }_{ -0.06 }$&${ -0.10 }^{ +0.17 }_{ -0.19 }$&${ 9.69 }^{ +0.34 }_{ -0.44 }$&${ 923 }^{ +92 }_{ -74 }$&${ 0.33 }^{ +0.22 }_{ -0.20 }$&--&--&--\\ 
K03057.01 &${ 0.91 }^{ +0.05 }_{ -0.05 }$&${ 0.88 }^{ +0.12 }_{ -0.07 }$&${ 5525 }^{ +93 }_{ -124 }$&${ 4.51 }^{ +0.05 }_{ -0.12 }$&${ -0.03 }^{ +0.14 }_{ -0.19 }$&${ 9.67 }^{ +0.34 }_{ -0.45 }$&${ 1226 }^{ +163 }_{ -100 }$&${ 0.22 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K03057.02 &${ 0.91 }^{ +0.05 }_{ -0.06 }$&${ 0.88 }^{ +0.10 }_{ -0.06 }$&${ 5530 }^{ +88 }_{ -123 }$&${ 4.52 }^{ +0.04 }_{ -0.10 }$&${ -0.04 }^{ +0.15 }_{ -0.18 }$&${ 9.66 }^{ +0.34 }_{ -0.44 }$&${ 1224 }^{ +139 }_{ -93 }$&${ 0.23 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K03058.01 &${ 0.85 }^{ +0.06 }_{ -0.06 }$&${ 0.81 }^{ +0.08 }_{ -0.06 }$&${ 5309 }^{ +213 }_{ -175 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.10 }^{ +0.16 }_{ -0.18 }$&${ 9.65 }^{ +0.37 }_{ -0.43 }$&${ 834 }^{ +94 }_{ -68 }$&${ 0.36 }^{ +0.20 }_{ -0.20 }$&--&--&--\\ 
K03059.01 &${ 0.92 }^{ +0.06 }_{ -0.06 }$&${ 0.89 }^{ +0.14 }_{ -0.08 }$&${ 5536 }^{ +143 }_{ -186 }$&${ 4.51 }^{ +0.05 }_{ -0.13 }$&${ 0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.65 }^{ +0.34 }_{ -0.41 }$&${ 1033 }^{ +164 }_{ -97 }$&${ 0.38 }^{ +0.12 }_{ -0.19 }$&--&--&--\\ 
K03060.01 &${ 1.25 }^{ +0.09 }_{ -0.06 }$&${ 1.42 }^{ +0.29 }_{ -0.16 }$&${ 6335 }^{ +73 }_{ -69 }$&${ 4.23 }^{ +0.09 }_{ -0.13 }$&${ 0.05 }^{ +0.09 }_{ -0.09 }$&${ 9.44 }^{ +0.07 }_{ -0.15 }$&${ 675 }^{ +138 }_{ -77 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&(6300, 99)&(4.21, 0.14)&(0.07, 0.14)\\ 
K03061.01 &${ 0.81 }^{ +0.05 }_{ -0.05 }$&${ 0.77 }^{ +0.05 }_{ -0.05 }$&${ 5090 }^{ +187 }_{ -120 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.06 }^{ +0.15 }_{ -0.18 }$&${ 9.69 }^{ +0.34 }_{ -0.42 }$&${ 442 }^{ +35 }_{ -28 }$&${ 0.22 }^{ +0.21 }_{ -0.15 }$&--&--&--\\ 
K03061.02 &${ 0.81 }^{ +0.05 }_{ -0.05 }$&${ 0.77 }^{ +0.06 }_{ -0.04 }$&${ 5084 }^{ +185 }_{ -117 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.06 }^{ +0.15 }_{ -0.18 }$&${ 9.67 }^{ +0.35 }_{ -0.41 }$&${ 441 }^{ +36 }_{ -28 }$&${ 0.21 }^{ +0.22 }_{ -0.14 }$&--&--&--\\ 
K03062.01 &${ 0.98 }^{ +0.06 }_{ -0.06 }$&${ 0.97 }^{ +0.13 }_{ -0.08 }$&${ 5792 }^{ +124 }_{ -131 }$&${ 4.46 }^{ +0.06 }_{ -0.11 }$&${ -0.04 }^{ +0.15 }_{ -0.19 }$&${ 9.59 }^{ +0.25 }_{ -0.36 }$&${ 1027 }^{ +140 }_{ -94 }$&${ 0.16 }^{ +0.10 }_{ -0.11 }$&--&--&--\\ 
K03063.01 &${ 1.15 }^{ +0.09 }_{ -0.08 }$&${ 1.23 }^{ +0.24 }_{ -0.15 }$&${ 6194 }^{ +143 }_{ -122 }$&${ 4.32 }^{ +0.09 }_{ -0.13 }$&${ 0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.48 }^{ +0.14 }_{ -0.25 }$&${ 2081 }^{ +406 }_{ -276 }$&${ 0.12 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K03064.01 &${ 0.97 }^{ +0.05 }_{ -0.06 }$&${ 0.95 }^{ +0.16 }_{ -0.09 }$&${ 5715 }^{ +96 }_{ -141 }$&${ 4.47 }^{ +0.06 }_{ -0.13 }$&${ -0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.65 }^{ +0.28 }_{ -0.41 }$&${ 1479 }^{ +255 }_{ -144 }$&${ 0.25 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K03065.01 &${ 1.22 }^{ +0.24 }_{ -0.14 }$&${ 1.35 }^{ +0.60 }_{ -0.26 }$&${ 6282 }^{ +303 }_{ -276 }$&${ 4.26 }^{ +0.14 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.17 }$&${ 9.38 }^{ +0.20 }_{ -0.20 }$&${ 1193 }^{ +531 }_{ -253 }$&${ 0.62 }^{ +0.20 }_{ -0.19 }$&--&--&--\\ 
K03066.01 &${ 0.81 }^{ +0.06 }_{ -0.06 }$&${ 0.77 }^{ +0.06 }_{ -0.05 }$&${ 5139 }^{ +166 }_{ -162 }$&${ 4.58 }^{ +0.04 }_{ -0.05 }$&${ -0.11 }^{ +0.19 }_{ -0.19 }$&${ 9.64 }^{ +0.38 }_{ -0.39 }$&${ 902 }^{ +77 }_{ -69 }$&${ 0.34 }^{ +0.18 }_{ -0.21 }$&--&--&--\\ 
K03067.01 &${ 1.03 }^{ +0.06 }_{ -0.06 }$&${ 1.02 }^{ +0.27 }_{ -0.09 }$&${ 5590 }^{ +100 }_{ -157 }$&${ 4.44 }^{ +0.07 }_{ -0.18 }$&${ 0.34 }^{ +0.09 }_{ -0.10 }$&${ 9.64 }^{ +0.26 }_{ -0.43 }$&${ 1009 }^{ +264 }_{ -99 }$&${ 0.45 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K03068.01 &${ 0.77 }^{ +0.04 }_{ -0.05 }$&${ 0.73 }^{ +0.04 }_{ -0.05 }$&${ 4905 }^{ +112 }_{ -69 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.11 }^{ +0.15 }_{ -0.20 }$&${ 9.72 }^{ +0.33 }_{ -0.39 }$&${ 536 }^{ +30 }_{ -39 }$&${ 0.11 }^{ +0.14 }_{ -0.08 }$&--&--&--\\ 
K03068.02 &${ 0.76 }^{ +0.04 }_{ -0.05 }$&${ 0.73 }^{ +0.04 }_{ -0.05 }$&${ 4905 }^{ +116 }_{ -66 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.11 }^{ +0.15 }_{ -0.20 }$&${ 9.73 }^{ +0.33 }_{ -0.38 }$&${ 537 }^{ +29 }_{ -39 }$&${ 0.11 }^{ +0.15 }_{ -0.08 }$&--&--&--\\ 
K03069.01 &${ 0.93 }^{ +0.06 }_{ -0.05 }$&${ 0.90 }^{ +0.13 }_{ -0.07 }$&${ 5520 }^{ +214 }_{ -132 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ 0.00 }^{ +0.14 }_{ -0.16 }$&${ 9.60 }^{ +0.35 }_{ -0.38 }$&${ 837 }^{ +132 }_{ -71 }$&${ 0.18 }^{ +0.19 }_{ -0.12 }$&--&--&--\\ 
K03070.01 &${ 1.45 }^{ +0.24 }_{ -0.15 }$&${ 1.76 }^{ +0.72 }_{ -0.35 }$&${ 6644 }^{ +143 }_{ -212 }$&${ 4.11 }^{ +0.15 }_{ -0.23 }$&${ 0.10 }^{ +0.15 }_{ -0.14 }$&${ 9.23 }^{ +0.12 }_{ -0.10 }$&${ 1355 }^{ +544 }_{ -266 }$&${ 0.78 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K03071.01 &${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 0.75 }^{ +0.03 }_{ -0.04 }$&${ 4939 }^{ +85 }_{ -85 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ -0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.67 }^{ +0.35 }_{ -0.39 }$&${ 449 }^{ +22 }_{ -25 }$&${ 0.17 }^{ +0.11 }_{ -0.11 }$&--&--&--\\ 
K03072.01 &${ 0.82 }^{ +0.04 }_{ -0.04 }$&${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 5082 }^{ +92 }_{ -99 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.71 }^{ +0.32 }_{ -0.43 }$&${ 791 }^{ +47 }_{ -43 }$&${ 0.20 }^{ +0.10 }_{ -0.12 }$&--&--&--\\ 
K03073.01 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5380 }^{ +75 }_{ -69 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.62 }^{ +0.38 }_{ -0.40 }$&${ 615 }^{ +51 }_{ -41 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K03074.01 &${ 0.65 }^{ +0.04 }_{ -0.02 }$&${ 0.63 }^{ +0.04 }_{ -0.02 }$&${ 4780 }^{ +63 }_{ -44 }$&${ 4.66 }^{ +0.02 }_{ -0.04 }$&${ -0.50 }^{ +0.16 }_{ -0.08 }$&${ 9.70 }^{ +0.34 }_{ -0.42 }$&${ 969 }^{ +65 }_{ -33 }$&${ 0.05 }^{ +0.08 }_{ -0.04 }$&--&--&--\\ 
K03075.01 &${ 0.94 }^{ +0.09 }_{ -0.08 }$&${ 0.96 }^{ +0.16 }_{ -0.11 }$&${ 5942 }^{ +124 }_{ -83 }$&${ 4.46 }^{ +0.08 }_{ -0.13 }$&${ -0.32 }^{ +0.23 }_{ -0.21 }$&${ 9.58 }^{ +0.32 }_{ -0.36 }$&${ 441 }^{ +74 }_{ -53 }$&${ 0.06 }^{ +0.09 }_{ -0.04 }$&--&--&--\\ 
K03077.01 &${ 0.82 }^{ +0.03 }_{ -0.04 }$&${ 0.76 }^{ +0.03 }_{ -0.03 }$&${ 4913 }^{ +56 }_{ -92 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ 0.12 }^{ +0.14 }_{ -0.17 }$&${ 9.51 }^{ +0.47 }_{ -0.33 }$&${ 803 }^{ +38 }_{ -36 }$&${ 0.34 }^{ +0.06 }_{ -0.13 }$&--&--&--\\ 
K03077.02 &${ 0.81 }^{ +0.03 }_{ -0.04 }$&${ 0.76 }^{ +0.03 }_{ -0.03 }$&${ 4908 }^{ +59 }_{ -91 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ 0.12 }^{ +0.14 }_{ -0.17 }$&${ 9.51 }^{ +0.48 }_{ -0.34 }$&${ 803 }^{ +38 }_{ -37 }$&${ 0.34 }^{ +0.06 }_{ -0.13 }$&--&--&--\\ 
K03078.01 &${ 1.05 }^{ +0.09 }_{ -0.07 }$&${ 1.09 }^{ +0.25 }_{ -0.13 }$&${ 5929 }^{ +191 }_{ -168 }$&${ 4.39 }^{ +0.09 }_{ -0.16 }$&${ 0.02 }^{ +0.13 }_{ -0.18 }$&${ 9.57 }^{ +0.24 }_{ -0.33 }$&${ 1390 }^{ +325 }_{ -179 }$&${ 0.22 }^{ +0.14 }_{ -0.14 }$&--&--&--\\ 
K03081.01 &${ 0.93 }^{ +0.06 }_{ -0.07 }$&${ 0.91 }^{ +0.11 }_{ -0.08 }$&${ 5602 }^{ +161 }_{ -175 }$&${ 4.50 }^{ +0.06 }_{ -0.10 }$&${ -0.05 }^{ +0.14 }_{ -0.18 }$&${ 9.63 }^{ +0.33 }_{ -0.39 }$&${ 1028 }^{ +130 }_{ -93 }$&${ 0.30 }^{ +0.13 }_{ -0.16 }$&--&--&--\\ 
K03082.01 &${ 1.43 }^{ +0.04 }_{ -0.06 }$&${ 1.44 }^{ +0.05 }_{ -0.08 }$&${ 8090 }^{ +260 }_{ -165 }$&${ 4.28 }^{ +0.04 }_{ -0.03 }$&${ -0.52 }^{ +0.11 }_{ -0.14 }$&${ 9.07 }^{ +0.08 }_{ -0.04 }$&${ 2865 }^{ +93 }_{ -145 }$&${ 0.08 }^{ +0.10 }_{ -0.06 }$&--&--&--\\ 
K03083.01 &${ 1.13 }^{ +0.02 }_{ -0.03 }$&${ 1.10 }^{ +0.04 }_{ -0.04 }$&${ 5853 }^{ +56 }_{ -55 }$&${ 4.41 }^{ +0.02 }_{ -0.03 }$&${ 0.34 }^{ +0.05 }_{ -0.06 }$&${ 9.26 }^{ +0.20 }_{ -0.16 }$&${ 462 }^{ +19 }_{ -17 }$&${ 0.09 }^{ +0.06 }_{ -0.05 }$&(5843, 70)&(4.42, 0.04)&(0.40, 0.06)\\ 
K03084.01 &${ 1.03 }^{ +0.06 }_{ -0.06 }$&${ 1.04 }^{ +0.24 }_{ -0.10 }$&${ 5830 }^{ +97 }_{ -136 }$&${ 4.42 }^{ +0.08 }_{ -0.17 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.63 }^{ +0.23 }_{ -0.38 }$&${ 1096 }^{ +252 }_{ -115 }$&${ 0.24 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K03085.01 &${ 0.98 }^{ +0.05 }_{ -0.05 }$&${ 0.96 }^{ +0.16 }_{ -0.07 }$&${ 5679 }^{ +84 }_{ -102 }$&${ 4.47 }^{ +0.06 }_{ -0.13 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.64 }^{ +0.30 }_{ -0.40 }$&${ 724 }^{ +116 }_{ -60 }$&${ 0.16 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K03086.01 &${ 0.93 }^{ +0.04 }_{ -0.04 }$&${ 0.89 }^{ +0.13 }_{ -0.05 }$&${ 5477 }^{ +75 }_{ -114 }$&${ 4.51 }^{ +0.04 }_{ -0.13 }$&${ 0.07 }^{ +0.13 }_{ -0.14 }$&${ 9.68 }^{ +0.37 }_{ -0.46 }$&${ 1103 }^{ +163 }_{ -72 }$&${ 0.30 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K03087.01 &${ 0.88 }^{ +0.04 }_{ -0.04 }$&${ 0.84 }^{ +0.04 }_{ -0.04 }$&${ 5314 }^{ +92 }_{ -86 }$&${ 4.54 }^{ +0.03 }_{ -0.05 }$&${ 0.02 }^{ +0.10 }_{ -0.11 }$&${ 9.72 }^{ +0.27 }_{ -0.41 }$&${ 275 }^{ +14 }_{ -13 }$&${ 0.18 }^{ +0.10 }_{ -0.09 }$&(5258, 111)&(4.51, 0.05)&(0.00, 0.16)\\ 
K03088.01 &${ 1.02 }^{ +0.06 }_{ -0.06 }$&${ 1.02 }^{ +0.18 }_{ -0.09 }$&${ 5830 }^{ +85 }_{ -128 }$&${ 4.43 }^{ +0.07 }_{ -0.14 }$&${ 0.04 }^{ +0.15 }_{ -0.18 }$&${ 9.61 }^{ +0.23 }_{ -0.36 }$&${ 1052 }^{ +191 }_{ -100 }$&${ 0.24 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K03089.01 &${ 0.86 }^{ +0.04 }_{ -0.04 }$&${ 0.82 }^{ +0.05 }_{ -0.04 }$&${ 5166 }^{ +52 }_{ -64 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ 0.10 }^{ +0.15 }_{ -0.17 }$&${ 9.67 }^{ +0.38 }_{ -0.42 }$&${ 759 }^{ +46 }_{ -37 }$&${ 0.14 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K03090.01 &${ 0.61 }^{ +0.04 }_{ -0.04 }$&${ 0.59 }^{ +0.03 }_{ -0.04 }$&${ 4011 }^{ +78 }_{ -64 }$&${ 4.69 }^{ +0.03 }_{ -0.02 }$&${ 0.02 }^{ +0.17 }_{ -0.16 }$&${ 9.60 }^{ +0.39 }_{ -0.37 }$&${ 332 }^{ +28 }_{ -28 }$&${ 0.11 }^{ +0.11 }_{ -0.07 }$&--&--&--\\ 
K03091.01 &${ 1.15 }^{ +0.13 }_{ -0.08 }$&${ 1.22 }^{ +0.39 }_{ -0.15 }$&${ 6147 }^{ +90 }_{ -137 }$&${ 4.33 }^{ +0.09 }_{ -0.20 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.50 }^{ +0.13 }_{ -0.26 }$&${ 1730 }^{ +547 }_{ -221 }$&${ 0.18 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K03092.01 &${ 1.40 }^{ +0.09 }_{ -0.14 }$&${ 1.59 }^{ +0.23 }_{ -0.22 }$&${ 6695 }^{ +211 }_{ -279 }$&${ 4.18 }^{ +0.09 }_{ -0.09 }$&${ 0.06 }^{ +0.15 }_{ -0.15 }$&${ 9.24 }^{ +0.14 }_{ -0.12 }$&${ 2452 }^{ +348 }_{ -351 }$&${ 0.47 }^{ +0.13 }_{ -0.18 }$&--&--&--\\ 
K03093.01 &${ 1.02 }^{ +0.05 }_{ -0.04 }$&${ 1.07 }^{ +0.14 }_{ -0.09 }$&${ 5838 }^{ +95 }_{ -90 }$&${ 4.39 }^{ +0.08 }_{ -0.10 }$&${ 0.01 }^{ +0.09 }_{ -0.09 }$&${ 9.72 }^{ +0.15 }_{ -0.32 }$&${ 620 }^{ +82 }_{ -55 }$&${ 0.14 }^{ +0.08 }_{ -0.08 }$&(5812, 113)&(4.33, 0.11)&(0.00, 0.12)\\ 
K03094.01 &${ 0.52 }^{ +0.05 }_{ -0.05 }$&${ 0.50 }^{ +0.05 }_{ -0.05 }$&${ 3874 }^{ +65 }_{ -68 }$&${ 4.75 }^{ +0.05 }_{ -0.04 }$&${ -0.27 }^{ +0.16 }_{ -0.14 }$&${ 9.57 }^{ +0.40 }_{ -0.36 }$&${ 276 }^{ +35 }_{ -38 }$&${ 0.04 }^{ +0.06 }_{ -0.03 }$&--&--&--\\ 
K03095.01 &${ 0.97 }^{ +0.05 }_{ -0.06 }$&${ 0.95 }^{ +0.18 }_{ -0.08 }$&${ 5691 }^{ +96 }_{ -106 }$&${ 4.47 }^{ +0.06 }_{ -0.15 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.66 }^{ +0.28 }_{ -0.41 }$&${ 1015 }^{ +193 }_{ -87 }$&${ 0.14 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K03096.01 &${ 0.97 }^{ +0.07 }_{ -0.07 }$&${ 0.95 }^{ +0.16 }_{ -0.09 }$&${ 5718 }^{ +170 }_{ -174 }$&${ 4.47 }^{ +0.07 }_{ -0.13 }$&${ -0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.61 }^{ +0.32 }_{ -0.38 }$&${ 499 }^{ +88 }_{ -52 }$&${ 0.25 }^{ +0.14 }_{ -0.15 }$&--&--&--\\ 
K03097.01 &${ 1.15 }^{ +0.09 }_{ -0.06 }$&${ 1.41 }^{ +0.28 }_{ -0.24 }$&${ 6087 }^{ +67 }_{ -63 }$&${ 4.20 }^{ +0.14 }_{ -0.12 }$&${ 0.03 }^{ +0.08 }_{ -0.09 }$&${ 9.63 }^{ +0.08 }_{ -0.11 }$&${ 427 }^{ +84 }_{ -72 }$&${ 0.06 }^{ +0.05 }_{ -0.04 }$&(5997, 112)&(4.13, 0.15)&(-0.04, 0.16)\\ 
K03097.02 &${ 1.15 }^{ +0.09 }_{ -0.06 }$&${ 1.41 }^{ +0.29 }_{ -0.24 }$&${ 6091 }^{ +64 }_{ -68 }$&${ 4.20 }^{ +0.14 }_{ -0.13 }$&${ 0.03 }^{ +0.09 }_{ -0.09 }$&${ 9.63 }^{ +0.09 }_{ -0.11 }$&${ 428 }^{ +87 }_{ -73 }$&${ 0.07 }^{ +0.04 }_{ -0.04 }$&(5997, 112)&(4.13, 0.15)&(-0.04, 0.16)\\ 
K03097.03 &${ 1.15 }^{ +0.10 }_{ -0.06 }$&${ 1.39 }^{ +0.30 }_{ -0.23 }$&${ 6091 }^{ +65 }_{ -64 }$&${ 4.21 }^{ +0.13 }_{ -0.13 }$&${ 0.03 }^{ +0.08 }_{ -0.09 }$&${ 9.62 }^{ +0.09 }_{ -0.12 }$&${ 421 }^{ +90 }_{ -69 }$&${ 0.07 }^{ +0.04 }_{ -0.04 }$&(5997, 112)&(4.13, 0.15)&(-0.04, 0.16)\\ 
K03098.01 &${ 1.02 }^{ +0.06 }_{ -0.06 }$&${ 1.02 }^{ +0.25 }_{ -0.10 }$&${ 5814 }^{ +82 }_{ -112 }$&${ 4.43 }^{ +0.08 }_{ -0.18 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.65 }^{ +0.20 }_{ -0.39 }$&${ 1509 }^{ +367 }_{ -160 }$&${ 0.28 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K03099.01 &${ 0.72 }^{ +0.06 }_{ -0.09 }$&${ 0.68 }^{ +0.06 }_{ -0.07 }$&${ 4499 }^{ +297 }_{ -324 }$&${ 4.63 }^{ +0.04 }_{ -0.04 }$&${ 0.04 }^{ +0.17 }_{ -0.18 }$&${ 9.55 }^{ +0.42 }_{ -0.34 }$&${ 452 }^{ +49 }_{ -61 }$&${ 0.59 }^{ +0.45 }_{ -0.49 }$&--&--&--\\ 
K03100.01 &${ 1.19 }^{ +0.17 }_{ -0.08 }$&${ 1.28 }^{ +0.55 }_{ -0.18 }$&${ 6167 }^{ +93 }_{ -135 }$&${ 4.29 }^{ +0.11 }_{ -0.25 }$&${ 0.07 }^{ +0.15 }_{ -0.13 }$&${ 9.48 }^{ +0.12 }_{ -0.24 }$&${ 745 }^{ +319 }_{ -104 }$&${ 0.20 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K03101.01 &${ 1.02 }^{ +0.05 }_{ -0.06 }$&${ 1.02 }^{ +0.21 }_{ -0.09 }$&${ 5831 }^{ +82 }_{ -107 }$&${ 4.43 }^{ +0.07 }_{ -0.16 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.61 }^{ +0.23 }_{ -0.35 }$&${ 1211 }^{ +248 }_{ -117 }$&${ 0.16 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K03104.01 &${ 0.92 }^{ +0.04 }_{ -0.05 }$&${ 0.88 }^{ +0.12 }_{ -0.06 }$&${ 5489 }^{ +73 }_{ -105 }$&${ 4.51 }^{ +0.05 }_{ -0.12 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.68 }^{ +0.36 }_{ -0.44 }$&${ 974 }^{ +130 }_{ -69 }$&${ 0.26 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K03105.01 &${ 0.81 }^{ +0.04 }_{ -0.05 }$&${ 0.77 }^{ +0.04 }_{ -0.05 }$&${ 5099 }^{ +82 }_{ -82 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.08 }^{ +0.15 }_{ -0.19 }$&${ 9.69 }^{ +0.34 }_{ -0.41 }$&${ 706 }^{ +43 }_{ -47 }$&${ 0.15 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K03106.01 &${ 1.01 }^{ +0.06 }_{ -0.07 }$&${ 1.01 }^{ +0.20 }_{ -0.10 }$&${ 5793 }^{ +121 }_{ -180 }$&${ 4.44 }^{ +0.07 }_{ -0.15 }$&${ 0.06 }^{ +0.14 }_{ -0.16 }$&${ 9.61 }^{ +0.25 }_{ -0.38 }$&${ 1220 }^{ +250 }_{ -130 }$&${ 0.37 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K03107.01 &${ 1.04 }^{ +0.10 }_{ -0.08 }$&${ 1.06 }^{ +0.23 }_{ -0.13 }$&${ 5918 }^{ +206 }_{ -240 }$&${ 4.40 }^{ +0.09 }_{ -0.15 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.54 }^{ +0.25 }_{ -0.31 }$&${ 1184 }^{ +269 }_{ -156 }$&${ 0.46 }^{ +0.15 }_{ -0.20 }$&--&--&--\\ 
K03108.01 &${ 1.08 }^{ +0.12 }_{ -0.08 }$&${ 1.13 }^{ +0.31 }_{ -0.15 }$&${ 5993 }^{ +201 }_{ -219 }$&${ 4.37 }^{ +0.10 }_{ -0.19 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.52 }^{ +0.22 }_{ -0.28 }$&${ 1209 }^{ +336 }_{ -177 }$&${ 0.28 }^{ +0.14 }_{ -0.17 }$&--&--&--\\ 
K03109.01 &${ 1.28 }^{ +0.03 }_{ -0.03 }$&${ 1.36 }^{ +0.10 }_{ -0.08 }$&${ 6184 }^{ +54 }_{ -59 }$&${ 4.28 }^{ +0.05 }_{ -0.05 }$&${ 0.35 }^{ +0.05 }_{ -0.05 }$&${ 9.31 }^{ +0.11 }_{ -0.16 }$&${ 802 }^{ +56 }_{ -48 }$&${ 0.48 }^{ +0.01 }_{ -0.03 }$&(6471, 118)&(4.26, 0.05)&(0.40, 0.06)\\ 
K03110.01 &${ 1.05 }^{ +0.06 }_{ -0.06 }$&${ 1.07 }^{ +0.28 }_{ -0.10 }$&${ 5902 }^{ +69 }_{ -77 }$&${ 4.40 }^{ +0.08 }_{ -0.18 }$&${ 0.04 }^{ +0.13 }_{ -0.17 }$&${ 9.62 }^{ +0.19 }_{ -0.34 }$&${ 1156 }^{ +306 }_{ -114 }$&${ 0.09 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K03111.01 &${ 1.06 }^{ +0.05 }_{ -0.05 }$&${ 1.11 }^{ +0.15 }_{ -0.10 }$&${ 5962 }^{ +104 }_{ -95 }$&${ 4.37 }^{ +0.08 }_{ -0.10 }$&${ -0.00 }^{ +0.10 }_{ -0.11 }$&${ 9.62 }^{ +0.17 }_{ -0.30 }$&${ 458 }^{ +61 }_{ -42 }$&${ 0.24 }^{ +0.09 }_{ -0.08 }$&(5874, 113)&(4.34, 0.11)&(-0.12, 0.16)\\ 
K03111.02 &${ 1.06 }^{ +0.05 }_{ -0.05 }$&${ 1.11 }^{ +0.14 }_{ -0.10 }$&${ 5968 }^{ +101 }_{ -100 }$&${ 4.37 }^{ +0.07 }_{ -0.10 }$&${ 0.00 }^{ +0.10 }_{ -0.11 }$&${ 9.61 }^{ +0.16 }_{ -0.30 }$&${ 458 }^{ +61 }_{ -40 }$&${ 0.24 }^{ +0.09 }_{ -0.09 }$&(5874, 113)&(4.34, 0.11)&(-0.12, 0.16)\\ 
K03112.01 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.82 }^{ +0.06 }_{ -0.06 }$&${ 5387 }^{ +94 }_{ -67 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.13 }^{ +0.15 }_{ -0.18 }$&${ 9.60 }^{ +0.38 }_{ -0.41 }$&${ 1137 }^{ +90 }_{ -86 }$&${ 0.07 }^{ +0.09 }_{ -0.05 }$&--&--&--\\ 
K03113.01 &${ 0.77 }^{ +0.03 }_{ -0.05 }$&${ 0.72 }^{ +0.02 }_{ -0.04 }$&${ 4796 }^{ +47 }_{ -60 }$&${ 4.62 }^{ +0.02 }_{ -0.02 }$&${ -0.03 }^{ +0.20 }_{ -0.18 }$&${ 9.32 }^{ +0.55 }_{ -0.19 }$&${ 541 }^{ +23 }_{ -31 }$&${ 0.16 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K03114.01 &${ 1.26 }^{ +0.23 }_{ -0.13 }$&${ 1.44 }^{ +0.66 }_{ -0.27 }$&${ 6360 }^{ +230 }_{ -196 }$&${ 4.23 }^{ +0.13 }_{ -0.26 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.36 }^{ +0.16 }_{ -0.17 }$&${ 527 }^{ +239 }_{ -103 }$&${ 0.20 }^{ +0.15 }_{ -0.12 }$&--&--&--\\ 
K03115.01 &${ 1.03 }^{ +0.06 }_{ -0.05 }$&${ 1.03 }^{ +0.29 }_{ -0.09 }$&${ 5806 }^{ +77 }_{ -100 }$&${ 4.42 }^{ +0.07 }_{ -0.20 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.63 }^{ +0.22 }_{ -0.38 }$&${ 1270 }^{ +358 }_{ -125 }$&${ 0.17 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K03116.01 &${ 1.09 }^{ +0.09 }_{ -0.07 }$&${ 1.13 }^{ +0.30 }_{ -0.13 }$&${ 6031 }^{ +122 }_{ -137 }$&${ 4.37 }^{ +0.08 }_{ -0.17 }$&${ 0.02 }^{ +0.13 }_{ -0.15 }$&${ 9.54 }^{ +0.17 }_{ -0.30 }$&${ 1552 }^{ +404 }_{ -186 }$&${ 0.17 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K03117.01 &${ 0.96 }^{ +0.03 }_{ -0.03 }$&${ 0.89 }^{ +0.03 }_{ -0.03 }$&${ 5567 }^{ +80 }_{ -69 }$&${ 4.52 }^{ +0.02 }_{ -0.02 }$&${ 0.05 }^{ +0.08 }_{ -0.09 }$&${ 9.39 }^{ +0.23 }_{ -0.24 }$&${ 385 }^{ +13 }_{ -12 }$&${ 0.12 }^{ +0.08 }_{ -0.07 }$&(5569, 100)&(4.52, 0.03)&(0.10, 0.12)\\ 
K03119.01 &${ 0.35 }^{ +0.06 }_{ -0.07 }$&${ 0.34 }^{ +0.05 }_{ -0.06 }$&${ 3489 }^{ +50 }_{ -43 }$&${ 4.92 }^{ +0.07 }_{ -0.05 }$&${ -0.18 }^{ +0.11 }_{ -0.11 }$&${ 9.63 }^{ +0.38 }_{ -0.40 }$&${ 238 }^{ +38 }_{ -44 }$&${ 0.09 }^{ +0.08 }_{ -0.06 }$&--&--&--\\ 
K03120.01 &${ 1.14 }^{ +0.11 }_{ -0.07 }$&${ 1.19 }^{ +0.33 }_{ -0.13 }$&${ 6097 }^{ +98 }_{ -116 }$&${ 4.34 }^{ +0.08 }_{ -0.17 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.48 }^{ +0.14 }_{ -0.26 }$&${ 1328 }^{ +370 }_{ -149 }$&${ 0.13 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K03121.01 &${ 1.32 }^{ +0.20 }_{ -0.11 }$&${ 1.50 }^{ +0.66 }_{ -0.24 }$&${ 6353 }^{ +117 }_{ -165 }$&${ 4.21 }^{ +0.12 }_{ -0.25 }$&${ 0.16 }^{ +0.15 }_{ -0.15 }$&${ 9.34 }^{ +0.12 }_{ -0.14 }$&${ 1700 }^{ +727 }_{ -283 }$&${ 0.25 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K03122.01 &${ 1.47 }^{ +0.13 }_{ -0.12 }$&${ 2.04 }^{ +0.37 }_{ -0.34 }$&${ 6291 }^{ +89 }_{ -88 }$&${ 3.98 }^{ +0.12 }_{ -0.11 }$&${ 0.19 }^{ +0.09 }_{ -0.09 }$&${ 9.41 }^{ +0.08 }_{ -0.09 }$&${ 680 }^{ +121 }_{ -113 }$&${ 0.13 }^{ +0.07 }_{ -0.07 }$&(6231, 104)&(3.98, 0.13)&(0.24, 0.12)\\ 
K03123.01 &${ 1.41 }^{ +0.20 }_{ -0.19 }$&${ 1.65 }^{ +0.53 }_{ -0.33 }$&${ 6656 }^{ +351 }_{ -358 }$&${ 4.15 }^{ +0.14 }_{ -0.18 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.26 }^{ +0.17 }_{ -0.13 }$&${ 1935 }^{ +618 }_{ -406 }$&${ 0.69 }^{ +0.20 }_{ -0.23 }$&--&--&--\\ 
K03124.01 &${ 0.83 }^{ +0.05 }_{ -0.05 }$&${ 0.79 }^{ +0.06 }_{ -0.05 }$&${ 5194 }^{ +133 }_{ -171 }$&${ 4.57 }^{ +0.04 }_{ -0.06 }$&${ -0.07 }^{ +0.15 }_{ -0.17 }$&${ 9.69 }^{ +0.35 }_{ -0.45 }$&${ 408 }^{ +32 }_{ -30 }$&${ 0.48 }^{ +0.14 }_{ -0.21 }$&--&--&--\\ 
K03125.01 &${ 1.21 }^{ +0.06 }_{ -0.06 }$&${ 1.32 }^{ +0.18 }_{ -0.11 }$&${ 6356 }^{ +75 }_{ -65 }$&${ 4.28 }^{ +0.07 }_{ -0.09 }$&${ -0.03 }^{ +0.09 }_{ -0.10 }$&${ 9.42 }^{ +0.09 }_{ -0.18 }$&${ 681 }^{ +90 }_{ -60 }$&${ 0.05 }^{ +0.05 }_{ -0.03 }$&(6256, 103)&(4.27, 0.11)&(-0.08, 0.12)\\ 
K03126.01 &${ 0.94 }^{ +0.05 }_{ -0.07 }$&${ 0.92 }^{ +0.12 }_{ -0.07 }$&${ 5682 }^{ +95 }_{ -88 }$&${ 4.49 }^{ +0.05 }_{ -0.12 }$&${ -0.08 }^{ +0.14 }_{ -0.20 }$&${ 9.63 }^{ +0.32 }_{ -0.40 }$&${ 751 }^{ +93 }_{ -63 }$&${ 0.10 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K03127.01 &${ 1.06 }^{ +0.08 }_{ -0.08 }$&${ 1.09 }^{ +0.29 }_{ -0.14 }$&${ 5972 }^{ +142 }_{ -172 }$&${ 4.39 }^{ +0.09 }_{ -0.18 }$&${ -0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.58 }^{ +0.21 }_{ -0.33 }$&${ 1142 }^{ +301 }_{ -154 }$&${ 0.30 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K03128.01 &${ 1.34 }^{ +0.12 }_{ -0.16 }$&${ 1.95 }^{ +0.34 }_{ -0.39 }$&${ 6122 }^{ +66 }_{ -115 }$&${ 3.99 }^{ +0.14 }_{ -0.10 }$&${ 0.06 }^{ +0.10 }_{ -0.07 }$&${ 9.54 }^{ +0.13 }_{ -0.09 }$&${ 1051 }^{ +191 }_{ -208 }$&${ 0.26 }^{ +0.04 }_{ -0.09 }$&(6035, 137)&(3.75, 0.19)&(-0.16, 0.20)\\ 
K03129.01 &${ 1.03 }^{ +0.11 }_{ -0.09 }$&${ 1.05 }^{ +0.23 }_{ -0.13 }$&${ 5904 }^{ +221 }_{ -239 }$&${ 4.41 }^{ +0.09 }_{ -0.15 }$&${ -0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.56 }^{ +0.25 }_{ -0.32 }$&${ 948 }^{ +217 }_{ -127 }$&${ 0.40 }^{ +0.16 }_{ -0.20 }$&--&--&--\\ 
K03130.01 &${ 0.81 }^{ +0.04 }_{ -0.04 }$&${ 0.77 }^{ +0.03 }_{ -0.04 }$&${ 5045 }^{ +45 }_{ -51 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.05 }^{ +0.15 }_{ -0.16 }$&${ 9.67 }^{ +0.35 }_{ -0.41 }$&${ 343 }^{ +17 }_{ -19 }$&${ 0.08 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K03130.02 &${ 0.81 }^{ +0.04 }_{ -0.05 }$&${ 0.77 }^{ +0.03 }_{ -0.04 }$&${ 5045 }^{ +45 }_{ -48 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.70 }^{ +0.34 }_{ -0.42 }$&${ 344 }^{ +16 }_{ -19 }$&${ 0.08 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K03131.01 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.90 }^{ +0.11 }_{ -0.06 }$&${ 5557 }^{ +79 }_{ -80 }$&${ 4.51 }^{ +0.04 }_{ -0.11 }$&${ -0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.66 }^{ +0.33 }_{ -0.42 }$&${ 1182 }^{ +146 }_{ -83 }$&${ 0.11 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K03132.01 &${ 1.09 }^{ +0.14 }_{ -0.08 }$&${ 1.16 }^{ +0.34 }_{ -0.16 }$&${ 6032 }^{ +232 }_{ -148 }$&${ 4.35 }^{ +0.10 }_{ -0.18 }$&${ 0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.50 }^{ +0.23 }_{ -0.26 }$&${ 461 }^{ +137 }_{ -65 }$&${ 0.16 }^{ +0.16 }_{ -0.11 }$&--&--&--\\ 
K03134.01 &${ 1.10 }^{ +0.09 }_{ -0.07 }$&${ 1.14 }^{ +0.36 }_{ -0.12 }$&${ 5986 }^{ +93 }_{ -119 }$&${ 4.37 }^{ +0.08 }_{ -0.21 }$&${ 0.08 }^{ +0.14 }_{ -0.16 }$&${ 9.55 }^{ +0.16 }_{ -0.30 }$&${ 1447 }^{ +453 }_{ -161 }$&${ 0.19 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K03135.01 &${ 0.96 }^{ +0.05 }_{ -0.06 }$&${ 0.93 }^{ +0.14 }_{ -0.07 }$&${ 5652 }^{ +98 }_{ -145 }$&${ 4.48 }^{ +0.05 }_{ -0.12 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.64 }^{ +0.30 }_{ -0.40 }$&${ 1367 }^{ +202 }_{ -117 }$&${ 0.24 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K03136.01 &${ 0.75 }^{ +0.04 }_{ -0.05 }$&${ 0.72 }^{ +0.03 }_{ -0.05 }$&${ 4865 }^{ +83 }_{ -61 }$&${ 4.61 }^{ +0.03 }_{ -0.04 }$&${ -0.13 }^{ +0.16 }_{ -0.20 }$&${ 9.71 }^{ +0.32 }_{ -0.40 }$&${ 735 }^{ +39 }_{ -58 }$&${ 0.10 }^{ +0.11 }_{ -0.07 }$&--&--&--\\ 
K03137.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.06 }_{ -0.05 }$&${ 5266 }^{ +55 }_{ -52 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.07 }^{ +0.16 }_{ -0.19 }$&${ 9.67 }^{ +0.37 }_{ -0.44 }$&${ 996 }^{ +72 }_{ -69 }$&${ 0.08 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K03138.01 &${ 0.36 }^{ +0.03 }_{ -0.04 }$&${ 0.36 }^{ +0.02 }_{ -0.03 }$&${ 3276 }^{ +33 }_{ -36 }$&${ 4.88 }^{ +0.03 }_{ -0.03 }$&${ 0.48 }^{ +0.01 }_{ -0.03 }$&${ 9.81 }^{ +0.27 }_{ -0.47 }$&${ 147 }^{ +12 }_{ -15 }$&${ 0.27 }^{ +0.03 }_{ -0.05 }$&--&--&--\\ 
K03140.01 &${ 0.74 }^{ +0.04 }_{ -0.08 }$&${ 0.69 }^{ +0.03 }_{ -0.06 }$&${ 4462 }^{ +180 }_{ -245 }$&${ 4.64 }^{ +0.03 }_{ -0.02 }$&${ 0.16 }^{ +0.13 }_{ -0.25 }$&${ 9.33 }^{ +0.50 }_{ -0.20 }$&${ 441 }^{ +30 }_{ -47 }$&${ 0.46 }^{ +0.29 }_{ -0.37 }$&--&--&--\\ 
K03141.01 &${ 0.97 }^{ +0.05 }_{ -0.05 }$&${ 0.96 }^{ +0.19 }_{ -0.08 }$&${ 5530 }^{ +57 }_{ -67 }$&${ 4.46 }^{ +0.07 }_{ -0.16 }$&${ 0.20 }^{ +0.13 }_{ -0.17 }$&${ 9.73 }^{ +0.28 }_{ -0.49 }$&${ 866 }^{ +171 }_{ -70 }$&${ 0.19 }^{ +0.03 }_{ -0.06 }$&--&--&--\\ 
K03142.01 &${ 1.19 }^{ +0.13 }_{ -0.08 }$&${ 1.27 }^{ +0.35 }_{ -0.15 }$&${ 6222 }^{ +181 }_{ -129 }$&${ 4.30 }^{ +0.09 }_{ -0.17 }$&${ 0.03 }^{ +0.13 }_{ -0.15 }$&${ 9.43 }^{ +0.14 }_{ -0.22 }$&${ 1818 }^{ +496 }_{ -243 }$&${ 0.12 }^{ +0.12 }_{ -0.08 }$&--&--&--\\ 
K03144.01 &${ 0.46 }^{ +0.04 }_{ -0.06 }$&${ 0.43 }^{ +0.04 }_{ -0.05 }$&${ 3578 }^{ +55 }_{ -52 }$&${ 4.83 }^{ +0.05 }_{ -0.04 }$&${ -0.03 }^{ +0.11 }_{ -0.13 }$&${ 9.61 }^{ +0.40 }_{ -0.39 }$&${ 215 }^{ +26 }_{ -31 }$&${ 0.12 }^{ +0.09 }_{ -0.08 }$&--&--&--\\ 
K03145.01 &${ 0.74 }^{ +0.04 }_{ -0.05 }$&${ 0.71 }^{ +0.03 }_{ -0.05 }$&${ 4746 }^{ +109 }_{ -72 }$&${ 4.62 }^{ +0.03 }_{ -0.04 }$&${ -0.09 }^{ +0.14 }_{ -0.18 }$&${ 9.71 }^{ +0.32 }_{ -0.36 }$&${ 649 }^{ +31 }_{ -45 }$&${ 0.14 }^{ +0.15 }_{ -0.10 }$&--&--&--\\ 
K03145.02 &${ 0.74 }^{ +0.04 }_{ -0.05 }$&${ 0.71 }^{ +0.03 }_{ -0.05 }$&${ 4744 }^{ +117 }_{ -73 }$&${ 4.61 }^{ +0.03 }_{ -0.03 }$&${ -0.09 }^{ +0.16 }_{ -0.18 }$&${ 9.71 }^{ +0.33 }_{ -0.37 }$&${ 649 }^{ +33 }_{ -47 }$&${ 0.14 }^{ +0.16 }_{ -0.10 }$&--&--&--\\ 
K03146.01 &${ 0.98 }^{ +0.04 }_{ -0.05 }$&${ 0.96 }^{ +0.17 }_{ -0.07 }$&${ 5698 }^{ +67 }_{ -69 }$&${ 4.46 }^{ +0.06 }_{ -0.14 }$&${ 0.04 }^{ +0.14 }_{ -0.17 }$&${ 9.65 }^{ +0.28 }_{ -0.40 }$&${ 685 }^{ +124 }_{ -52 }$&${ 0.10 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K03147.01 &${ 1.00 }^{ +0.06 }_{ -0.06 }$&${ 1.00 }^{ +0.16 }_{ -0.09 }$&${ 5802 }^{ +123 }_{ -151 }$&${ 4.45 }^{ +0.06 }_{ -0.13 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.59 }^{ +0.25 }_{ -0.37 }$&${ 751 }^{ +122 }_{ -76 }$&${ 0.21 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K03148.01 &${ 1.14 }^{ +0.13 }_{ -0.09 }$&${ 1.21 }^{ +0.37 }_{ -0.17 }$&${ 6131 }^{ +112 }_{ -167 }$&${ 4.32 }^{ +0.11 }_{ -0.19 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.50 }^{ +0.16 }_{ -0.24 }$&${ 1553 }^{ +474 }_{ -222 }$&${ 0.22 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K03152.01 &${ 0.81 }^{ +0.03 }_{ -0.04 }$&${ 0.77 }^{ +0.03 }_{ -0.03 }$&${ 5008 }^{ +67 }_{ -72 }$&${ 4.58 }^{ +0.02 }_{ -0.05 }$&${ 0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.69 }^{ +0.35 }_{ -0.41 }$&${ 415 }^{ +19 }_{ -20 }$&${ 0.14 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K03153.01 &${ 0.86 }^{ +0.06 }_{ -0.05 }$&${ 0.83 }^{ +0.09 }_{ -0.06 }$&${ 5351 }^{ +205 }_{ -132 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.09 }^{ +0.16 }_{ -0.18 }$&${ 9.67 }^{ +0.35 }_{ -0.41 }$&${ 686 }^{ +77 }_{ -52 }$&${ 0.21 }^{ +0.20 }_{ -0.13 }$&--&--&--\\ 
K03155.01 &${ 1.61 }^{ +0.04 }_{ -0.02 }$&${ 1.45 }^{ +0.14 }_{ -0.09 }$&${ 10666 }^{ +204 }_{ -220 }$&${ 4.33 }^{ +0.05 }_{ -0.07 }$&${ -1.41 }^{ +0.12 }_{ -0.09 }$&${ 9.01 }^{ +0.04 }_{ -0.01 }$&${ 133 }^{ +13 }_{ -8 }$&${ 0.01 }^{ +0.01 }_{ -0.00 }$&--&--&--\\ 
K03156.01 &${ 1.60 }^{ +0.17 }_{ -0.16 }$&${ 1.98 }^{ +0.47 }_{ -0.36 }$&${ 7145 }^{ +241 }_{ -161 }$&${ 4.05 }^{ +0.13 }_{ -0.14 }$&${ -0.04 }^{ +0.16 }_{ -0.18 }$&${ 9.12 }^{ +0.08 }_{ -0.06 }$&${ 122 }^{ +29 }_{ -22 }$&${ 0.11 }^{ +0.12 }_{ -0.08 }$&--&--&--\\ 
K03156.03 &${ 1.60 }^{ +0.18 }_{ -0.16 }$&${ 1.99 }^{ +0.50 }_{ -0.39 }$&${ 7154 }^{ +257 }_{ -164 }$&${ 4.05 }^{ +0.14 }_{ -0.15 }$&${ -0.06 }^{ +0.16 }_{ -0.16 }$&${ 9.12 }^{ +0.08 }_{ -0.06 }$&${ 122 }^{ +30 }_{ -24 }$&${ 0.12 }^{ +0.13 }_{ -0.08 }$&--&--&--\\ 
K03156.04 &${ 1.60 }^{ +0.17 }_{ -0.17 }$&${ 1.96 }^{ +0.51 }_{ -0.38 }$&${ 7146 }^{ +233 }_{ -161 }$&${ 4.05 }^{ +0.14 }_{ -0.15 }$&${ -0.06 }^{ +0.16 }_{ -0.18 }$&${ 9.12 }^{ +0.08 }_{ -0.06 }$&${ 120 }^{ +32 }_{ -23 }$&${ 0.11 }^{ +0.12 }_{ -0.08 }$&--&--&--\\ 
K03158.02 &${ 1.85 }^{ +0.09 }_{ -0.12 }$&${ 114.88 }^{ +10.62 }_{ -17.80 }$&${ 3732 }^{ +129 }_{ -95 }$&${ 0.57 }^{ +0.18 }_{ -0.05 }$&${ -0.37 }^{ +0.14 }_{ -0.09 }$&${ 9.38 }^{ +0.06 }_{ -0.17 }$&${ 787 }^{ +66 }_{ -73 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&--&--&--\\ 
K03158.03 &${ 1.90 }^{ +0.26 }_{ -0.13 }$&${ 106.72 }^{ +18.30 }_{ -12.38 }$&${ 3739 }^{ +113 }_{ -101 }$&${ 0.66 }^{ +0.15 }_{ -0.14 }$&${ -0.32 }^{ +0.18 }_{ -0.13 }$&${ 9.33 }^{ +0.09 }_{ -0.32 }$&${ 783 }^{ +65 }_{ -64 }$&${ 0.08 }^{ +0.07 }_{ -0.05 }$&--&--&--\\ 
K03158.04 &${ 1.87 }^{ +0.11 }_{ -0.12 }$&${ 113.32 }^{ +12.50 }_{ -19.20 }$&${ 3744 }^{ +124 }_{ -110 }$&${ 0.58 }^{ +0.21 }_{ -0.07 }$&${ -0.36 }^{ +0.12 }_{ -0.10 }$&${ 9.36 }^{ +0.07 }_{ -0.23 }$&${ 784 }^{ +70 }_{ -72 }$&${ 0.08 }^{ +0.07 }_{ -0.05 }$&--&--&--\\ 
K03158.05 &${ 1.91 }^{ +0.26 }_{ -0.12 }$&${ 104.10 }^{ +20.08 }_{ -10.16 }$&${ 3755 }^{ +101 }_{ -111 }$&${ 0.68 }^{ +0.13 }_{ -0.16 }$&${ -0.32 }^{ +0.19 }_{ -0.13 }$&${ 9.31 }^{ +0.09 }_{ -0.30 }$&${ 777 }^{ +60 }_{ -64 }$&${ 0.10 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K03159.01 &${ 1.58 }^{ +0.09 }_{ -0.12 }$&${ 1.73 }^{ +0.31 }_{ -0.21 }$&${ 8144 }^{ +346 }_{ -195 }$&${ 4.16 }^{ +0.09 }_{ -0.11 }$&${ -0.43 }^{ +0.12 }_{ -0.14 }$&${ 9.07 }^{ +0.06 }_{ -0.04 }$&${ 240 }^{ +43 }_{ -30 }$&${ 0.10 }^{ +0.12 }_{ -0.07 }$&--&--&--\\ 
K03161.01 &${ 1.61 }^{ +0.19 }_{ -0.17 }$&${ 2.01 }^{ +0.57 }_{ -0.40 }$&${ 7017 }^{ +192 }_{ -203 }$&${ 4.04 }^{ +0.14 }_{ -0.17 }$&${ 0.05 }^{ +0.15 }_{ -0.16 }$&${ 9.13 }^{ +0.08 }_{ -0.07 }$&${ 274 }^{ +77 }_{ -55 }$&${ 0.19 }^{ +0.10 }_{ -0.12 }$&--&--&--\\ 
K03162.01 &${ 1.24 }^{ +1.01 }_{ -0.11 }$&${ 1.43 }^{ +107.53 }_{ -0.27 }$&${ 6196 }^{ +115 }_{ -2421 }$&${ 4.21 }^{ +0.16 }_{ -3.49 }$&${ -0.00 }^{ +0.15 }_{ -0.22 }$&${ 9.39 }^{ +0.16 }_{ -0.30 }$&${ 185 }^{ +832 }_{ -35 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K03163.01 &${ 1.58 }^{ +0.10 }_{ -0.12 }$&${ 1.78 }^{ +0.29 }_{ -0.23 }$&${ 7858 }^{ +260 }_{ -195 }$&${ 4.14 }^{ +0.09 }_{ -0.10 }$&${ -0.32 }^{ +0.13 }_{ -0.14 }$&${ 9.08 }^{ +0.06 }_{ -0.05 }$&${ 379 }^{ +61 }_{ -49 }$&${ 0.10 }^{ +0.10 }_{ -0.07 }$&--&--&--\\ 
K03165.01 &${ 1.39 }^{ +0.32 }_{ -0.15 }$&${ 1.67 }^{ +1.02 }_{ -0.33 }$&${ 6529 }^{ +108 }_{ -136 }$&${ 4.13 }^{ +0.15 }_{ -0.32 }$&${ 0.03 }^{ +0.14 }_{ -0.22 }$&${ 9.29 }^{ +0.10 }_{ -0.16 }$&${ 272 }^{ +163 }_{ -53 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K03167.01 &${ 1.91 }^{ +0.10 }_{ -0.11 }$&${ 90.79 }^{ +16.01 }_{ -2.27 }$&${ 3993 }^{ +58 }_{ -150 }$&${ 0.79 }^{ +0.04 }_{ -0.13 }$&${ -0.62 }^{ +0.16 }_{ -0.13 }$&${ 9.24 }^{ +0.08 }_{ -0.16 }$&${ 1608 }^{ +101 }_{ -119 }$&${ 0.08 }^{ +0.09 }_{ -0.06 }$&--&--&--\\ 
K03168.01 &${ 1.20 }^{ +0.79 }_{ -0.16 }$&${ 1.38 }^{ +86.53 }_{ -0.33 }$&${ 6027 }^{ +333 }_{ -2000 }$&${ 4.23 }^{ +0.19 }_{ -3.38 }$&${ -0.13 }^{ +0.22 }_{ -0.48 }$&${ 9.31 }^{ +0.31 }_{ -0.19 }$&${ 203 }^{ +1189 }_{ -51 }$&${ 0.17 }^{ +0.19 }_{ -0.12 }$&--&--&--\\ 
K03175.01 &${ 2.31 }^{ +0.07 }_{ -0.09 }$&${ 110.07 }^{ +8.64 }_{ -10.83 }$&${ 3718 }^{ +108 }_{ -75 }$&${ 0.72 }^{ +0.07 }_{ -0.06 }$&${ -0.17 }^{ +0.10 }_{ -0.13 }$&${ 9.03 }^{ +0.04 }_{ -0.02 }$&${ 1218 }^{ +89 }_{ -99 }$&${ 0.15 }^{ +0.20 }_{ -0.10 }$&--&--&--\\ 
K03179.01 &${ 1.49 }^{ +0.07 }_{ -0.05 }$&${ 1.62 }^{ +0.10 }_{ -0.10 }$&${ 6902 }^{ +60 }_{ -53 }$&${ 4.19 }^{ +0.04 }_{ -0.03 }$&${ 0.17 }^{ +0.08 }_{ -0.15 }$&${ 9.03 }^{ +0.05 }_{ -0.02 }$&${ 526 }^{ +36 }_{ -32 }$&${ 0.00 }^{ +0.00 }_{ -0.00 }$&(5721, 107)&(4.44, 0.06)&(0.00, 0.14)\\ 
K03184.01 &${ 1.10 }^{ +0.10 }_{ -0.06 }$&${ 1.35 }^{ +0.26 }_{ -0.22 }$&${ 5870 }^{ +86 }_{ -87 }$&${ 4.22 }^{ +0.14 }_{ -0.12 }$&${ 0.15 }^{ +0.11 }_{ -0.10 }$&${ 9.75 }^{ +0.12 }_{ -0.15 }$&${ 269 }^{ +52 }_{ -43 }$&${ 0.19 }^{ +0.08 }_{ -0.09 }$&(5788, 110)&(4.18, 0.13)&(0.12, 0.14)\\ 
K03184.03 &${ 1.10 }^{ +0.10 }_{ -0.06 }$&${ 1.35 }^{ +0.25 }_{ -0.21 }$&${ 5869 }^{ +88 }_{ -87 }$&${ 4.22 }^{ +0.13 }_{ -0.12 }$&${ 0.15 }^{ +0.10 }_{ -0.10 }$&${ 9.75 }^{ +0.12 }_{ -0.15 }$&${ 268 }^{ +48 }_{ -42 }$&${ 0.19 }^{ +0.09 }_{ -0.09 }$&(5788, 110)&(4.18, 0.13)&(0.12, 0.14)\\ 
K03185.01 &${ 1.59 }^{ +0.12 }_{ -0.12 }$&${ 1.80 }^{ +0.32 }_{ -0.24 }$&${ 7858 }^{ +350 }_{ -195 }$&${ 4.12 }^{ +0.10 }_{ -0.11 }$&${ -0.32 }^{ +0.14 }_{ -0.17 }$&${ 9.08 }^{ +0.06 }_{ -0.05 }$&${ 606 }^{ +106 }_{ -81 }$&${ 0.09 }^{ +0.14 }_{ -0.07 }$&--&--&--\\ 
K03187.01 &${ 1.65 }^{ +0.07 }_{ -0.07 }$&${ 1.75 }^{ +0.23 }_{ -0.18 }$&${ 9079 }^{ +209 }_{ -174 }$&${ 4.17 }^{ +0.07 }_{ -0.09 }$&${ -0.69 }^{ +0.11 }_{ -0.13 }$&${ 9.01 }^{ +0.03 }_{ -0.01 }$&${ 783 }^{ +100 }_{ -76 }$&${ 0.03 }^{ +0.03 }_{ -0.02 }$&--&--&--\\ 
K03188.01 &${ 1.24 }^{ +0.23 }_{ -0.13 }$&${ 1.40 }^{ +0.63 }_{ -0.26 }$&${ 6309 }^{ +224 }_{ -233 }$&${ 4.24 }^{ +0.14 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.38 }^{ +0.18 }_{ -0.17 }$&${ 316 }^{ +139 }_{ -62 }$&${ 0.31 }^{ +0.15 }_{ -0.16 }$&--&--&--\\ 
K03190.01 &${ 1.54 }^{ +0.08 }_{ -0.09 }$&${ 1.76 }^{ +0.22 }_{ -0.17 }$&${ 6770 }^{ +53 }_{ -57 }$&${ 4.14 }^{ +0.06 }_{ -0.08 }$&${ 0.28 }^{ +0.07 }_{ -0.16 }$&${ 9.09 }^{ +0.08 }_{ -0.06 }$&${ 657 }^{ +80 }_{ -64 }$&${ 0.01 }^{ +0.01 }_{ -0.00 }$&(6047, 112)&(4.27, 0.14)&(-0.22, 0.16)\\ 
K03194.01 &${ 1.40 }^{ +0.05 }_{ -0.05 }$&${ 1.53 }^{ +0.16 }_{ -0.11 }$&${ 6468 }^{ +77 }_{ -64 }$&${ 4.21 }^{ +0.05 }_{ -0.07 }$&${ 0.28 }^{ +0.07 }_{ -0.07 }$&${ 9.20 }^{ +0.11 }_{ -0.12 }$&${ 423 }^{ +43 }_{ -30 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(6388, 111)&(4.22, 0.08)&(0.36, 0.08)\\ 
K03196.01 &${ 1.19 }^{ +0.07 }_{ -0.06 }$&${ 1.32 }^{ +0.23 }_{ -0.14 }$&${ 6243 }^{ +69 }_{ -67 }$&${ 4.26 }^{ +0.10 }_{ -0.11 }$&${ 0.00 }^{ +0.08 }_{ -0.09 }$&${ 9.50 }^{ +0.08 }_{ -0.18 }$&${ 347 }^{ +61 }_{ -38 }$&${ 0.04 }^{ +0.04 }_{ -0.03 }$&(6117, 103)&(4.24, 0.13)&(-0.04, 0.12)\\ 
K03196.02 &${ 1.19 }^{ +0.08 }_{ -0.06 }$&${ 1.32 }^{ +0.25 }_{ -0.15 }$&${ 6241 }^{ +70 }_{ -64 }$&${ 4.26 }^{ +0.09 }_{ -0.12 }$&${ 0.01 }^{ +0.08 }_{ -0.09 }$&${ 9.50 }^{ +0.08 }_{ -0.18 }$&${ 346 }^{ +64 }_{ -38 }$&${ 0.04 }^{ +0.04 }_{ -0.03 }$&(6117, 103)&(4.24, 0.13)&(-0.04, 0.12)\\ 
K03197.01 &${ 1.38 }^{ +0.24 }_{ -0.18 }$&${ 1.65 }^{ +0.70 }_{ -0.39 }$&${ 6537 }^{ +253 }_{ -255 }$&${ 4.14 }^{ +0.18 }_{ -0.24 }$&${ 0.04 }^{ +0.12 }_{ -0.16 }$&${ 9.29 }^{ +0.15 }_{ -0.13 }$&${ 433 }^{ +179 }_{ -103 }$&${ 0.28 }^{ +0.16 }_{ -0.17 }$&--&--&--\\ 
K03202.01 &${ 0.91 }^{ +0.87 }_{ -0.06 }$&${ 0.89 }^{ +87.91 }_{ -0.07 }$&${ 5440 }^{ +136 }_{ -1398 }$&${ 4.50 }^{ +0.06 }_{ -3.67 }$&${ -0.07 }^{ +0.17 }_{ -0.46 }$&${ 9.52 }^{ +0.48 }_{ -0.36 }$&${ 185 }^{ +2361 }_{ -17 }$&${ 0.27 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K03203.01 &${ 1.66 }^{ +0.13 }_{ -0.14 }$&${ 2.44 }^{ +0.42 }_{ -0.42 }$&${ 6720 }^{ +66 }_{ -61 }$&${ 3.89 }^{ +0.12 }_{ -0.11 }$&${ 0.04 }^{ +0.08 }_{ -0.06 }$&${ 9.21 }^{ +0.07 }_{ -0.06 }$&${ 843 }^{ +144 }_{ -145 }$&${ 0.02 }^{ +0.03 }_{ -0.01 }$&(6404, 123)&(3.79, 0.16)&(-0.18, 0.16)\\ 
K03205.01 &${ 1.36 }^{ +0.23 }_{ -0.15 }$&${ 1.59 }^{ +0.68 }_{ -0.30 }$&${ 6568 }^{ +159 }_{ -195 }$&${ 4.17 }^{ +0.14 }_{ -0.24 }$&${ 0.03 }^{ +0.12 }_{ -0.18 }$&${ 9.29 }^{ +0.14 }_{ -0.12 }$&${ 498 }^{ +211 }_{ -95 }$&${ 0.20 }^{ +0.10 }_{ -0.12 }$&--&--&--\\ 
K03207.01 &${ 1.58 }^{ +0.19 }_{ -0.17 }$&${ 1.97 }^{ +0.59 }_{ -0.39 }$&${ 6964 }^{ +145 }_{ -145 }$&${ 4.05 }^{ +0.15 }_{ -0.17 }$&${ 0.04 }^{ +0.14 }_{ -0.14 }$&${ 9.14 }^{ +0.09 }_{ -0.06 }$&${ 712 }^{ +208 }_{ -140 }$&${ 0.13 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K03208.01 &${ 1.10 }^{ +0.03 }_{ -0.04 }$&${ 1.10 }^{ +0.06 }_{ -0.05 }$&${ 6170 }^{ +55 }_{ -53 }$&${ 4.40 }^{ +0.03 }_{ -0.05 }$&${ -0.09 }^{ +0.09 }_{ -0.10 }$&${ 9.34 }^{ +0.18 }_{ -0.18 }$&${ 343 }^{ +22 }_{ -17 }$&${ 0.01 }^{ +0.02 }_{ -0.01 }$&(5849, 112)&(4.43, 0.06)&(-0.08, 0.14)\\ 
K03209.01 &${ 1.29 }^{ +0.21 }_{ -0.14 }$&${ 1.46 }^{ +0.60 }_{ -0.24 }$&${ 6500 }^{ +105 }_{ -96 }$&${ 4.21 }^{ +0.12 }_{ -0.23 }$&${ -0.02 }^{ +0.14 }_{ -0.24 }$&${ 9.34 }^{ +0.11 }_{ -0.15 }$&${ 482 }^{ +197 }_{ -79 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K03212.01 &${ 1.59 }^{ +0.10 }_{ -0.11 }$&${ 1.75 }^{ +0.30 }_{ -0.21 }$&${ 8186 }^{ +373 }_{ -234 }$&${ 4.15 }^{ +0.09 }_{ -0.11 }$&${ -0.43 }^{ +0.14 }_{ -0.14 }$&${ 9.06 }^{ +0.05 }_{ -0.04 }$&${ 885 }^{ +149 }_{ -103 }$&${ 0.12 }^{ +0.13 }_{ -0.09 }$&--&--&--\\ 
K03213.01 &${ 1.60 }^{ +0.11 }_{ -0.12 }$&${ 1.80 }^{ +0.29 }_{ -0.24 }$&${ 8042 }^{ +485 }_{ -348 }$&${ 4.13 }^{ +0.10 }_{ -0.10 }$&${ -0.39 }^{ +0.18 }_{ -0.17 }$&${ 9.07 }^{ +0.06 }_{ -0.05 }$&${ 843 }^{ +134 }_{ -110 }$&${ 0.21 }^{ +0.18 }_{ -0.15 }$&--&--&--\\ 
K03214.01 &${ 1.50 }^{ +0.24 }_{ -0.21 }$&${ 1.82 }^{ +0.68 }_{ -0.40 }$&${ 6743 }^{ +323 }_{ -316 }$&${ 4.09 }^{ +0.16 }_{ -0.21 }$&${ 0.06 }^{ +0.14 }_{ -0.16 }$&${ 9.20 }^{ +0.15 }_{ -0.10 }$&${ 541 }^{ +198 }_{ -123 }$&${ 0.73 }^{ +0.18 }_{ -0.21 }$&--&--&--\\ 
K03214.02 &${ 1.50 }^{ +0.22 }_{ -0.19 }$&${ 1.82 }^{ +0.64 }_{ -0.40 }$&${ 6755 }^{ +322 }_{ -303 }$&${ 4.09 }^{ +0.16 }_{ -0.20 }$&${ 0.06 }^{ +0.14 }_{ -0.16 }$&${ 9.20 }^{ +0.15 }_{ -0.10 }$&${ 542 }^{ +185 }_{ -121 }$&${ 0.74 }^{ +0.18 }_{ -0.20 }$&--&--&--\\ 
K03215.01 &${ 1.02 }^{ +1.07 }_{ -0.08 }$&${ 1.05 }^{ +109.57 }_{ -0.15 }$&${ 5665 }^{ +188 }_{ -1880 }$&${ 4.39 }^{ +0.12 }_{ -3.71 }$&${ -0.12 }^{ +0.22 }_{ -0.28 }$&${ 9.35 }^{ +0.48 }_{ -0.17 }$&${ 280 }^{ +2569 }_{ -41 }$&${ 0.19 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K03216.01 &${ 2.05 }^{ +0.12 }_{ -1.08 }$&${ 106.40 }^{ +11.42 }_{ -105.46 }$&${ 3821 }^{ +1904 }_{ -113 }$&${ 0.70 }^{ +3.79 }_{ -0.06 }$&${ -0.24 }^{ +0.30 }_{ -0.13 }$&${ 9.21 }^{ +0.55 }_{ -0.04 }$&${ 2699 }^{ +217 }_{ -2454 }$&${ 0.17 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K03218.01 &${ 1.97 }^{ +0.28 }_{ -0.90 }$&${ 85.86 }^{ +27.28 }_{ -84.78 }$&${ 4052 }^{ +2055 }_{ -307 }$&${ 0.88 }^{ +3.53 }_{ -0.20 }$&${ -0.23 }^{ +0.29 }_{ -0.19 }$&${ 9.17 }^{ +0.45 }_{ -0.07 }$&${ 2570 }^{ +306 }_{ -2232 }$&${ 0.10 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K03219.01 &${ 1.69 }^{ +0.08 }_{ -0.08 }$&${ 159.46 }^{ +3.94 }_{ -4.23 }$&${ 3718 }^{ +25 }_{ -17 }$&${ 0.26 }^{ +0.01 }_{ -0.01 }$&${ -0.79 }^{ +0.03 }_{ -0.05 }$&${ 9.60 }^{ +0.05 }_{ -0.05 }$&${ 2710 }^{ +199 }_{ -238 }$&${ 0.97 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K03220.01 &${ 1.34 }^{ +0.05 }_{ -0.05 }$&${ 1.44 }^{ +0.13 }_{ -0.09 }$&${ 6394 }^{ +77 }_{ -78 }$&${ 4.25 }^{ +0.05 }_{ -0.06 }$&${ 0.26 }^{ +0.07 }_{ -0.08 }$&${ 9.23 }^{ +0.12 }_{ -0.14 }$&${ 525 }^{ +45 }_{ -36 }$&${ 0.10 }^{ +0.06 }_{ -0.06 }$&(6376, 105)&(4.25, 0.07)&(0.32, 0.10)\\ 
K03222.01 &${ 1.56 }^{ +0.19 }_{ -0.15 }$&${ 1.91 }^{ +0.56 }_{ -0.35 }$&${ 6955 }^{ +143 }_{ -144 }$&${ 4.07 }^{ +0.14 }_{ -0.17 }$&${ 0.03 }^{ +0.14 }_{ -0.14 }$&${ 9.15 }^{ +0.08 }_{ -0.07 }$&${ 786 }^{ +230 }_{ -144 }$&${ 0.12 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K03223.01 &${ 0.79 }^{ +0.05 }_{ -0.05 }$&${ 0.75 }^{ +0.05 }_{ -0.04 }$&${ 4956 }^{ +201 }_{ -152 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.68 }^{ +0.35 }_{ -0.41 }$&${ 143 }^{ +11 }_{ -9 }$&${ 0.34 }^{ +0.25 }_{ -0.21 }$&--&--&--\\ 
K03224.01 &${ 0.90 }^{ +0.04 }_{ -0.05 }$&${ 0.86 }^{ +0.09 }_{ -0.05 }$&${ 5427 }^{ +60 }_{ -66 }$&${ 4.53 }^{ +0.04 }_{ -0.10 }$&${ -0.01 }^{ +0.15 }_{ -0.18 }$&${ 9.64 }^{ +0.39 }_{ -0.43 }$&${ 226 }^{ +23 }_{ -15 }$&${ 0.08 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K03225.01 &${ 0.92 }^{ +0.05 }_{ -0.05 }$&${ 0.90 }^{ +0.12 }_{ -0.06 }$&${ 5535 }^{ +136 }_{ -117 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ -0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.68 }^{ +0.33 }_{ -0.44 }$&${ 242 }^{ +32 }_{ -19 }$&${ 0.17 }^{ +0.12 }_{ -0.11 }$&--&--&--\\ 
K03227.01 &${ 1.23 }^{ +0.47 }_{ -0.17 }$&${ 1.40 }^{ +1.20 }_{ -0.30 }$&${ 6195 }^{ +350 }_{ -378 }$&${ 4.23 }^{ +0.16 }_{ -0.40 }$&${ -0.01 }^{ +0.15 }_{ -0.24 }$&${ 9.37 }^{ +0.24 }_{ -0.24 }$&${ 456 }^{ +391 }_{ -106 }$&${ 0.36 }^{ +0.20 }_{ -0.17 }$&--&--&--\\ 
K03228.01 &${ 1.61 }^{ +0.10 }_{ -0.10 }$&${ 1.75 }^{ +0.29 }_{ -0.20 }$&${ 8499 }^{ +257 }_{ -184 }$&${ 4.16 }^{ +0.08 }_{ -0.11 }$&${ -0.52 }^{ +0.10 }_{ -0.12 }$&${ 9.05 }^{ +0.05 }_{ -0.03 }$&${ 1071 }^{ +178 }_{ -121 }$&${ 0.08 }^{ +0.09 }_{ -0.05 }$&--&--&--\\ 
K03230.01 &${ 1.15 }^{ +0.17 }_{ -0.10 }$&${ 1.23 }^{ +0.45 }_{ -0.19 }$&${ 6141 }^{ +171 }_{ -224 }$&${ 4.32 }^{ +0.11 }_{ -0.21 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.47 }^{ +0.19 }_{ -0.24 }$&${ 400 }^{ +146 }_{ -65 }$&${ 0.30 }^{ +0.11 }_{ -0.16 }$&--&--&--\\ 
K03230.02 &${ 1.16 }^{ +0.18 }_{ -0.11 }$&${ 1.25 }^{ +0.52 }_{ -0.19 }$&${ 6148 }^{ +167 }_{ -228 }$&${ 4.31 }^{ +0.11 }_{ -0.24 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.47 }^{ +0.18 }_{ -0.22 }$&${ 404 }^{ +166 }_{ -66 }$&${ 0.30 }^{ +0.11 }_{ -0.16 }$&--&--&--\\ 
K03231.01 &${ 2.30 }^{ +0.08 }_{ -0.10 }$&${ 109.96 }^{ +7.66 }_{ -10.81 }$&${ 3740 }^{ +111 }_{ -70 }$&${ 0.72 }^{ +0.07 }_{ -0.05 }$&${ -0.21 }^{ +0.10 }_{ -0.14 }$&${ 9.05 }^{ +0.05 }_{ -0.03 }$&${ 2361 }^{ +228 }_{ -199 }$&${ 0.16 }^{ +0.18 }_{ -0.11 }$&--&--&--\\ 
K03232.01 &${ 1.02 }^{ +0.03 }_{ -0.03 }$&${ 0.99 }^{ +0.05 }_{ -0.04 }$&${ 5813 }^{ +63 }_{ -58 }$&${ 4.46 }^{ +0.03 }_{ -0.04 }$&${ 0.03 }^{ +0.10 }_{ -0.09 }$&${ 9.46 }^{ +0.22 }_{ -0.24 }$&${ 313 }^{ +16 }_{ -14 }$&${ 0.06 }^{ +0.05 }_{ -0.04 }$&(5731, 110)&(4.46, 0.05)&(0.02, 0.12)\\ 
K03234.01 &${ 1.19 }^{ +0.05 }_{ -0.05 }$&${ 1.27 }^{ +0.12 }_{ -0.09 }$&${ 6289 }^{ +83 }_{ -68 }$&${ 4.30 }^{ +0.06 }_{ -0.07 }$&${ 0.00 }^{ +0.08 }_{ -0.08 }$&${ 9.42 }^{ +0.11 }_{ -0.19 }$&${ 475 }^{ +45 }_{ -34 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(6245, 102)&(4.30, 0.08)&(0.00, 0.10)\\ 
K03236.01 &${ 1.45 }^{ +0.12 }_{ -0.11 }$&${ 2.05 }^{ +0.34 }_{ -0.34 }$&${ 6341 }^{ +89 }_{ -90 }$&${ 3.98 }^{ +0.12 }_{ -0.10 }$&${ 0.09 }^{ +0.08 }_{ -0.07 }$&${ 9.41 }^{ +0.07 }_{ -0.08 }$&${ 761 }^{ +126 }_{ -126 }$&${ 0.14 }^{ +0.07 }_{ -0.07 }$&(6312, 101)&(3.96, 0.12)&(0.10, 0.12)\\ 
K03237.01 &${ 1.03 }^{ +0.04 }_{ -0.04 }$&${ 1.05 }^{ +0.12 }_{ -0.08 }$&${ 5810 }^{ +86 }_{ -70 }$&${ 4.40 }^{ +0.07 }_{ -0.09 }$&${ 0.06 }^{ +0.10 }_{ -0.09 }$&${ 9.68 }^{ +0.17 }_{ -0.35 }$&${ 340 }^{ +39 }_{ -27 }$&${ 0.09 }^{ +0.08 }_{ -0.06 }$&(5731, 111)&(4.37, 0.09)&(0.08, 0.13)\\ 
K03238.01 &${ 1.35 }^{ +0.25 }_{ -0.19 }$&${ 1.57 }^{ +0.68 }_{ -0.34 }$&${ 6502 }^{ +316 }_{ -304 }$&${ 4.17 }^{ +0.16 }_{ -0.24 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.29 }^{ +0.18 }_{ -0.14 }$&${ 521 }^{ +223 }_{ -118 }$&${ 0.61 }^{ +0.20 }_{ -0.20 }$&--&--&--\\ 
K03239.01 &${ 1.16 }^{ +0.21 }_{ -0.13 }$&${ 1.24 }^{ +0.56 }_{ -0.22 }$&${ 6140 }^{ +258 }_{ -289 }$&${ 4.31 }^{ +0.13 }_{ -0.25 }$&${ 0.04 }^{ +0.14 }_{ -0.17 }$&${ 9.44 }^{ +0.22 }_{ -0.22 }$&${ 390 }^{ +175 }_{ -74 }$&${ 0.49 }^{ +0.16 }_{ -0.20 }$&--&--&--\\ 
K03240.01 &${ 2.18 }^{ +0.13 }_{ -1.11 }$&${ 108.12 }^{ +11.46 }_{ -107.03 }$&${ 3759 }^{ +2190 }_{ -106 }$&${ 0.72 }^{ +3.68 }_{ -0.07 }$&${ -0.11 }^{ +0.28 }_{ -0.13 }$&${ 9.13 }^{ +0.48 }_{ -0.07 }$&${ 2286 }^{ +341 }_{ -1983 }$&${ 0.20 }^{ +0.12 }_{ -0.14 }$&--&--&--\\ 
K03241.01 &${ 1.38 }^{ +0.29 }_{ -0.16 }$&${ 1.63 }^{ +0.94 }_{ -0.33 }$&${ 6490 }^{ +156 }_{ -262 }$&${ 4.15 }^{ +0.16 }_{ -0.30 }$&${ 0.05 }^{ +0.14 }_{ -0.18 }$&${ 9.29 }^{ +0.13 }_{ -0.15 }$&${ 610 }^{ +343 }_{ -126 }$&${ 0.32 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K03242.01 &${ 1.67 }^{ +0.15 }_{ -0.17 }$&${ 2.08 }^{ +0.40 }_{ -0.37 }$&${ 7257 }^{ +204 }_{ -157 }$&${ 4.03 }^{ +0.13 }_{ -0.13 }$&${ -0.03 }^{ +0.18 }_{ -0.17 }$&${ 9.10 }^{ +0.06 }_{ -0.06 }$&${ 1037 }^{ +197 }_{ -183 }$&${ 0.11 }^{ +0.10 }_{ -0.08 }$&--&--&--\\ 
K03243.01 &${ 1.25 }^{ +0.21 }_{ -0.10 }$&${ 1.42 }^{ +0.69 }_{ -0.23 }$&${ 6291 }^{ +91 }_{ -106 }$&${ 4.22 }^{ +0.13 }_{ -0.27 }$&${ 0.06 }^{ +0.14 }_{ -0.14 }$&${ 9.42 }^{ +0.10 }_{ -0.17 }$&${ 543 }^{ +257 }_{ -91 }$&${ 0.13 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K03244.01 &${ 0.77 }^{ +0.04 }_{ -0.06 }$&${ 0.73 }^{ +0.04 }_{ -0.05 }$&${ 4923 }^{ +69 }_{ -81 }$&${ 4.61 }^{ +0.03 }_{ -0.04 }$&${ -0.13 }^{ +0.16 }_{ -0.21 }$&${ 9.64 }^{ +0.37 }_{ -0.39 }$&${ 157 }^{ +9 }_{ -12 }$&${ 0.17 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K03245.01 &${ 1.13 }^{ +0.07 }_{ -0.06 }$&${ 1.26 }^{ +0.26 }_{ -0.15 }$&${ 6150 }^{ +71 }_{ -61 }$&${ 4.28 }^{ +0.11 }_{ -0.13 }$&${ -0.03 }^{ +0.08 }_{ -0.11 }$&${ 9.58 }^{ +0.10 }_{ -0.20 }$&${ 482 }^{ +99 }_{ -59 }$&${ 0.05 }^{ +0.05 }_{ -0.04 }$&(6035, 110)&(4.21, 0.15)&(-0.16, 0.14)\\ 
K03246.01 &${ 0.81 }^{ +0.02 }_{ -0.02 }$&${ 0.75 }^{ +0.01 }_{ -0.01 }$&${ 4865 }^{ +44 }_{ -52 }$&${ 4.60 }^{ +0.01 }_{ -0.01 }$&${ 0.11 }^{ +0.10 }_{ -0.10 }$&${ 9.42 }^{ +0.28 }_{ -0.24 }$&${ 162 }^{ +4 }_{ -3 }$&${ 0.14 }^{ +0.05 }_{ -0.07 }$&(4875, 98)&(4.60, 0.01)&(0.12, 0.16)\\ 
K03247.01 &${ 1.58 }^{ +0.10 }_{ -0.11 }$&${ 1.75 }^{ +0.33 }_{ -0.22 }$&${ 8065 }^{ +318 }_{ -182 }$&${ 4.15 }^{ +0.09 }_{ -0.12 }$&${ -0.40 }^{ +0.12 }_{ -0.15 }$&${ 9.07 }^{ +0.06 }_{ -0.04 }$&${ 1070 }^{ +198 }_{ -130 }$&${ 0.09 }^{ +0.12 }_{ -0.07 }$&--&--&--\\ 
K03248.01 &${ 1.01 }^{ +0.04 }_{ -0.04 }$&${ 1.03 }^{ +0.11 }_{ -0.07 }$&${ 5809 }^{ +79 }_{ -77 }$&${ 4.41 }^{ +0.07 }_{ -0.08 }$&${ 0.01 }^{ +0.09 }_{ -0.10 }$&${ 9.70 }^{ +0.16 }_{ -0.34 }$&${ 345 }^{ +36 }_{ -25 }$&${ 0.10 }^{ +0.07 }_{ -0.06 }$&(5761, 116)&(4.38, 0.09)&(0.00, 0.14)\\ 
K03249.01 &${ 1.25 }^{ +0.19 }_{ -0.11 }$&${ 1.39 }^{ +0.61 }_{ -0.21 }$&${ 6319 }^{ +129 }_{ -160 }$&${ 4.24 }^{ +0.12 }_{ -0.25 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.40 }^{ +0.13 }_{ -0.18 }$&${ 535 }^{ +230 }_{ -84 }$&${ 0.19 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K03250.01 &${ 0.82 }^{ +0.04 }_{ -0.05 }$&${ 0.78 }^{ +0.05 }_{ -0.05 }$&${ 5097 }^{ +54 }_{ -68 }$&${ 4.58 }^{ +0.03 }_{ -0.07 }$&${ -0.07 }^{ +0.16 }_{ -0.24 }$&${ 9.64 }^{ +0.40 }_{ -0.39 }$&${ 193 }^{ +13 }_{ -13 }$&${ 0.11 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K03252.01 &${ 1.61 }^{ +0.10 }_{ -0.11 }$&${ 155.39 }^{ +5.42 }_{ -6.24 }$&${ 3734 }^{ +22 }_{ -15 }$&${ 0.26 }^{ +0.01 }_{ -0.01 }$&${ -0.83 }^{ +0.04 }_{ -0.05 }$&${ 9.64 }^{ +0.07 }_{ -0.07 }$&${ 2854 }^{ +107 }_{ -202 }$&${ 0.14 }^{ +0.10 }_{ -0.08 }$&--&--&--\\ 
K03253.01 &${ 1.66 }^{ +0.21 }_{ -0.18 }$&${ 2.06 }^{ +0.50 }_{ -0.39 }$&${ 7418 }^{ +332 }_{ -256 }$&${ 4.03 }^{ +0.14 }_{ -0.14 }$&${ -0.12 }^{ +0.20 }_{ -0.17 }$&${ 9.09 }^{ +0.07 }_{ -0.06 }$&${ 1070 }^{ +256 }_{ -197 }$&${ 0.18 }^{ +0.15 }_{ -0.12 }$&--&--&--\\ 
K03254.01 &${ 1.02 }^{ +0.06 }_{ -0.06 }$&${ 1.03 }^{ +0.25 }_{ -0.11 }$&${ 5785 }^{ +105 }_{ -138 }$&${ 4.42 }^{ +0.08 }_{ -0.18 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.65 }^{ +0.23 }_{ -0.42 }$&${ 339 }^{ +82 }_{ -38 }$&${ 0.23 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K03255.01 &${ 0.74 }^{ +0.02 }_{ -0.03 }$&${ 0.69 }^{ +0.02 }_{ -0.02 }$&${ 4570 }^{ +74 }_{ -63 }$&${ 4.63 }^{ +0.01 }_{ -0.01 }$&${ 0.01 }^{ +0.11 }_{ -0.10 }$&${ 9.41 }^{ +0.31 }_{ -0.21 }$&${ 304 }^{ +8 }_{ -9 }$&${ 0.17 }^{ +0.11 }_{ -0.10 }$&(4549, 92)&(4.63, 0.01)&(0.00, 0.16)\\ 
K03256.01 &${ 0.64 }^{ +0.06 }_{ -0.05 }$&${ 0.62 }^{ +0.04 }_{ -0.04 }$&${ 4201 }^{ +81 }_{ -71 }$&${ 4.67 }^{ +0.03 }_{ -0.02 }$&${ -0.06 }^{ +0.28 }_{ -0.17 }$&${ 9.50 }^{ +0.45 }_{ -0.33 }$&${ 270 }^{ +24 }_{ -24 }$&${ 0.10 }^{ +0.11 }_{ -0.07 }$&--&--&--\\ 
K03258.01 &${ 0.91 }^{ +0.05 }_{ -0.06 }$&${ 0.88 }^{ +0.10 }_{ -0.07 }$&${ 5539 }^{ +146 }_{ -112 }$&${ 4.51 }^{ +0.05 }_{ -0.10 }$&${ -0.07 }^{ +0.15 }_{ -0.19 }$&${ 9.65 }^{ +0.33 }_{ -0.42 }$&${ 1179 }^{ +142 }_{ -95 }$&${ 0.15 }^{ +0.13 }_{ -0.10 }$&--&--&--\\ 
K03259.01 &${ 0.89 }^{ +0.04 }_{ -0.05 }$&${ 0.85 }^{ +0.08 }_{ -0.05 }$&${ 5394 }^{ +72 }_{ -100 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ 0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.66 }^{ +0.38 }_{ -0.44 }$&${ 1018 }^{ +92 }_{ -64 }$&${ 0.29 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K03260.01 &${ 0.97 }^{ +0.05 }_{ -0.06 }$&${ 0.95 }^{ +0.16 }_{ -0.07 }$&${ 5722 }^{ +109 }_{ -88 }$&${ 4.47 }^{ +0.06 }_{ -0.13 }$&${ -0.03 }^{ +0.13 }_{ -0.18 }$&${ 9.62 }^{ +0.29 }_{ -0.38 }$&${ 871 }^{ +145 }_{ -71 }$&${ 0.11 }^{ +0.09 }_{ -0.07 }$&--&--&--\\ 
K03261.01 &${ 0.95 }^{ +0.06 }_{ -0.07 }$&${ 0.93 }^{ +0.12 }_{ -0.08 }$&${ 5774 }^{ +90 }_{ -67 }$&${ 4.49 }^{ +0.05 }_{ -0.10 }$&${ -0.16 }^{ +0.18 }_{ -0.21 }$&${ 9.55 }^{ +0.32 }_{ -0.34 }$&${ 786 }^{ +101 }_{ -75 }$&${ 0.05 }^{ +0.07 }_{ -0.04 }$&--&--&--\\ 
K03262.01 &${ 1.08 }^{ +0.07 }_{ -0.06 }$&${ 1.10 }^{ +0.23 }_{ -0.11 }$&${ 5979 }^{ +99 }_{ -97 }$&${ 4.39 }^{ +0.08 }_{ -0.15 }$&${ 0.04 }^{ +0.14 }_{ -0.17 }$&${ 9.54 }^{ +0.19 }_{ -0.32 }$&${ 1321 }^{ +278 }_{ -136 }$&${ 0.11 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K03263.01 &${ 0.54 }^{ +0.03 }_{ -0.04 }$&${ 0.51 }^{ +0.03 }_{ -0.04 }$&${ 3750 }^{ +47 }_{ -55 }$&${ 4.75 }^{ +0.04 }_{ -0.03 }$&${ 0.02 }^{ +0.13 }_{ -0.13 }$&${ 9.65 }^{ +0.37 }_{ -0.40 }$&${ 273 }^{ +22 }_{ -28 }$&${ 0.08 }^{ +0.03 }_{ -0.05 }$&--&--&--\\ 
K03264.01 &${ 0.74 }^{ +0.04 }_{ -0.05 }$&${ 0.70 }^{ +0.03 }_{ -0.05 }$&${ 4759 }^{ +72 }_{ -70 }$&${ 4.62 }^{ +0.03 }_{ -0.03 }$&${ -0.11 }^{ +0.16 }_{ -0.19 }$&${ 9.68 }^{ +0.33 }_{ -0.38 }$&${ 736 }^{ +38 }_{ -53 }$&${ 0.14 }^{ +0.10 }_{ -0.09 }$&--&--&--\\ 
K03265.01 &${ 1.09 }^{ +0.08 }_{ -0.08 }$&${ 1.14 }^{ +0.34 }_{ -0.14 }$&${ 5983 }^{ +106 }_{ -150 }$&${ 4.36 }^{ +0.10 }_{ -0.19 }$&${ 0.06 }^{ +0.14 }_{ -0.16 }$&${ 9.59 }^{ +0.17 }_{ -0.31 }$&${ 1722 }^{ +499 }_{ -222 }$&${ 0.59 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K03266.01 &${ 0.71 }^{ +0.03 }_{ -0.04 }$&${ 0.68 }^{ +0.03 }_{ -0.04 }$&${ 4524 }^{ +105 }_{ -94 }$&${ 4.63 }^{ +0.02 }_{ -0.03 }$&${ -0.02 }^{ +0.15 }_{ -0.15 }$&${ 9.64 }^{ +0.35 }_{ -0.36 }$&${ 490 }^{ +25 }_{ -29 }$&${ 0.20 }^{ +0.16 }_{ -0.14 }$&--&--&--\\ 
K03267.01 &${ 1.06 }^{ +0.08 }_{ -0.07 }$&${ 1.09 }^{ +0.25 }_{ -0.12 }$&${ 5972 }^{ +125 }_{ -148 }$&${ 4.39 }^{ +0.08 }_{ -0.15 }$&${ 0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.57 }^{ +0.19 }_{ -0.32 }$&${ 1070 }^{ +246 }_{ -121 }$&${ 0.19 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K03268.01 &${ 0.93 }^{ +0.06 }_{ -0.06 }$&${ 0.90 }^{ +0.10 }_{ -0.07 }$&${ 5572 }^{ +134 }_{ -174 }$&${ 4.50 }^{ +0.05 }_{ -0.10 }$&${ -0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.64 }^{ +0.32 }_{ -0.41 }$&${ 1064 }^{ +131 }_{ -96 }$&${ 0.41 }^{ +0.11 }_{ -0.17 }$&--&--&--\\ 
K03270.01 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.05 }$&${ 5217 }^{ +83 }_{ -107 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ -0.04 }^{ +0.17 }_{ -0.18 }$&${ 9.68 }^{ +0.36 }_{ -0.41 }$&${ 744 }^{ +51 }_{ -49 }$&${ 0.23 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K03271.01 &${ 0.86 }^{ +0.05 }_{ -0.05 }$&${ 0.82 }^{ +0.07 }_{ -0.05 }$&${ 5343 }^{ +142 }_{ -107 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.09 }^{ +0.15 }_{ -0.17 }$&${ 9.65 }^{ +0.37 }_{ -0.42 }$&${ 1024 }^{ +92 }_{ -71 }$&${ 0.16 }^{ +0.14 }_{ -0.11 }$&--&--&--\\ 
K03271.02 &${ 0.86 }^{ +0.05 }_{ -0.05 }$&${ 0.82 }^{ +0.06 }_{ -0.05 }$&${ 5336 }^{ +138 }_{ -100 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.09 }^{ +0.14 }_{ -0.18 }$&${ 9.65 }^{ +0.37 }_{ -0.43 }$&${ 1022 }^{ +81 }_{ -70 }$&${ 0.15 }^{ +0.14 }_{ -0.10 }$&--&--&--\\ 
K03272.01 &${ 1.01 }^{ +0.14 }_{ -0.08 }$&${ 1.02 }^{ +0.29 }_{ -0.13 }$&${ 5842 }^{ +317 }_{ -256 }$&${ 4.42 }^{ +0.10 }_{ -0.17 }$&${ -0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.54 }^{ +0.30 }_{ -0.31 }$&${ 939 }^{ +287 }_{ -133 }$&${ 0.38 }^{ +0.24 }_{ -0.22 }$&--&--&--\\ 
K03273.01 &${ 0.87 }^{ +0.07 }_{ -0.06 }$&${ 0.84 }^{ +0.10 }_{ -0.07 }$&${ 5394 }^{ +253 }_{ -212 }$&${ 4.54 }^{ +0.05 }_{ -0.08 }$&${ -0.08 }^{ +0.15 }_{ -0.18 }$&${ 9.66 }^{ +0.34 }_{ -0.41 }$&${ 811 }^{ +111 }_{ -73 }$&${ 0.40 }^{ +0.24 }_{ -0.22 }$&--&--&--\\ 
K03274.01 &${ 1.00 }^{ +0.07 }_{ -0.07 }$&${ 0.99 }^{ +0.18 }_{ -0.09 }$&${ 5782 }^{ +134 }_{ -186 }$&${ 4.45 }^{ +0.07 }_{ -0.14 }$&${ 0.01 }^{ +0.13 }_{ -0.16 }$&${ 9.62 }^{ +0.25 }_{ -0.38 }$&${ 1159 }^{ +206 }_{ -120 }$&${ 0.32 }^{ +0.10 }_{ -0.17 }$&--&--&--\\ 
K03275.01 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.79 }^{ +0.06 }_{ -0.05 }$&${ 5228 }^{ +112 }_{ -128 }$&${ 4.57 }^{ +0.03 }_{ -0.07 }$&${ -0.07 }^{ +0.15 }_{ -0.18 }$&${ 9.66 }^{ +0.37 }_{ -0.42 }$&${ 560 }^{ +43 }_{ -38 }$&${ 0.28 }^{ +0.12 }_{ -0.15 }$&--&--&--\\ 
K03276.01 &${ 1.11 }^{ +0.11 }_{ -0.08 }$&${ 1.14 }^{ +0.30 }_{ -0.14 }$&${ 5968 }^{ +156 }_{ -181 }$&${ 4.37 }^{ +0.09 }_{ -0.17 }$&${ 0.12 }^{ +0.15 }_{ -0.14 }$&${ 9.52 }^{ +0.18 }_{ -0.29 }$&${ 1319 }^{ +342 }_{ -172 }$&${ 0.30 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K03277.01 &${ 1.41 }^{ +0.11 }_{ -0.14 }$&${ 2.06 }^{ +0.28 }_{ -0.26 }$&${ 6101 }^{ +90 }_{ -113 }$&${ 3.95 }^{ +0.08 }_{ -0.07 }$&${ 0.14 }^{ +0.08 }_{ -0.09 }$&${ 9.51 }^{ +0.11 }_{ -0.09 }$&${ 974 }^{ +137 }_{ -120 }$&${ 0.26 }^{ +0.08 }_{ -0.09 }$&(6049, 118)&(3.80, 0.14)&(0.18, 0.12)\\ 
K03278.01 &${ 0.91 }^{ +0.04 }_{ -0.05 }$&${ 0.87 }^{ +0.08 }_{ -0.06 }$&${ 5470 }^{ +115 }_{ -101 }$&${ 4.52 }^{ +0.04 }_{ -0.09 }$&${ 0.00 }^{ +0.14 }_{ -0.16 }$&${ 9.61 }^{ +0.37 }_{ -0.40 }$&${ 731 }^{ +71 }_{ -50 }$&${ 0.15 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K03279.01 &${ 1.01 }^{ +0.05 }_{ -0.05 }$&${ 1.01 }^{ +0.22 }_{ -0.09 }$&${ 5778 }^{ +89 }_{ -124 }$&${ 4.43 }^{ +0.07 }_{ -0.16 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.65 }^{ +0.24 }_{ -0.39 }$&${ 1503 }^{ +321 }_{ -139 }$&${ 0.19 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K03280.01 &${ 0.97 }^{ +0.04 }_{ -0.05 }$&${ 0.94 }^{ +0.15 }_{ -0.07 }$&${ 5665 }^{ +68 }_{ -70 }$&${ 4.48 }^{ +0.05 }_{ -0.13 }$&${ 0.01 }^{ +0.13 }_{ -0.16 }$&${ 9.63 }^{ +0.32 }_{ -0.40 }$&${ 1284 }^{ +208 }_{ -95 }$&${ 0.09 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K03281.01 &${ 0.90 }^{ +0.04 }_{ -0.05 }$&${ 0.86 }^{ +0.08 }_{ -0.05 }$&${ 5448 }^{ +60 }_{ -64 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ -0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.36 }_{ -0.43 }$&${ 795 }^{ +76 }_{ -49 }$&${ 0.09 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K03282.01 &${ 0.62 }^{ +0.03 }_{ -0.04 }$&${ 0.60 }^{ +0.03 }_{ -0.04 }$&${ 4075 }^{ +61 }_{ -57 }$&${ 4.68 }^{ +0.03 }_{ -0.02 }$&${ -0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.62 }^{ +0.39 }_{ -0.37 }$&${ 392 }^{ +25 }_{ -33 }$&${ 0.12 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K03283.02 &${ 0.77 }^{ +0.04 }_{ -0.04 }$&${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 4849 }^{ +45 }_{ -43 }$&${ 4.60 }^{ +0.02 }_{ -0.03 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.36 }_{ -0.40 }$&${ 613 }^{ +25 }_{ -33 }$&${ 0.07 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K03284.01 &${ 0.57 }^{ +0.02 }_{ -0.03 }$&${ 0.54 }^{ +0.02 }_{ -0.03 }$&${ 3837 }^{ +42 }_{ -47 }$&${ 4.72 }^{ +0.03 }_{ -0.02 }$&${ 0.02 }^{ +0.11 }_{ -0.11 }$&${ 9.68 }^{ +0.35 }_{ -0.40 }$&${ 151 }^{ +10 }_{ -12 }$&${ 0.18 }^{ +0.03 }_{ -0.06 }$&--&--&--\\ 
K03285.01 &${ 0.71 }^{ +0.03 }_{ -0.07 }$&${ 0.66 }^{ +0.03 }_{ -0.04 }$&${ 4341 }^{ +104 }_{ -97 }$&${ 4.65 }^{ +0.02 }_{ -0.02 }$&${ 0.15 }^{ +0.13 }_{ -0.26 }$&${ 9.33 }^{ +0.51 }_{ -0.20 }$&${ 530 }^{ +27 }_{ -41 }$&${ 0.19 }^{ +0.17 }_{ -0.14 }$&--&--&--\\ 
K03286.01 &${ 0.64 }^{ +0.05 }_{ -0.08 }$&${ 0.62 }^{ +0.04 }_{ -0.07 }$&${ 4231 }^{ +68 }_{ -86 }$&${ 4.67 }^{ +0.05 }_{ -0.02 }$&${ -0.09 }^{ +0.21 }_{ -0.34 }$&${ 9.57 }^{ +0.40 }_{ -0.37 }$&${ 379 }^{ +28 }_{ -59 }$&${ 0.08 }^{ +0.08 }_{ -0.06 }$&--&--&--\\ 
K03287.01 &${ 1.01 }^{ +0.07 }_{ -0.07 }$&${ 1.01 }^{ +0.15 }_{ -0.10 }$&${ 5866 }^{ +137 }_{ -120 }$&${ 4.43 }^{ +0.07 }_{ -0.12 }$&${ -0.05 }^{ +0.15 }_{ -0.19 }$&${ 9.57 }^{ +0.26 }_{ -0.35 }$&${ 728 }^{ +110 }_{ -77 }$&${ 0.14 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K03288.01 &${ 0.96 }^{ +0.05 }_{ -0.05 }$&${ 0.94 }^{ +0.14 }_{ -0.07 }$&${ 5653 }^{ +120 }_{ -136 }$&${ 4.48 }^{ +0.06 }_{ -0.13 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.62 }^{ +0.32 }_{ -0.39 }$&${ 642 }^{ +95 }_{ -54 }$&${ 0.22 }^{ +0.10 }_{ -0.12 }$&--&--&--\\ 
K03289.01 &${ 0.73 }^{ +0.05 }_{ -0.06 }$&${ 0.70 }^{ +0.05 }_{ -0.06 }$&${ 4892 }^{ +79 }_{ -60 }$&${ 4.62 }^{ +0.04 }_{ -0.04 }$&${ -0.25 }^{ +0.20 }_{ -0.24 }$&${ 9.69 }^{ +0.34 }_{ -0.40 }$&${ 799 }^{ +61 }_{ -75 }$&${ 0.09 }^{ +0.10 }_{ -0.07 }$&--&--&--\\ 
K03290.01 &${ 1.19 }^{ +0.15 }_{ -0.11 }$&${ 1.28 }^{ +0.45 }_{ -0.18 }$&${ 6220 }^{ +132 }_{ -199 }$&${ 4.30 }^{ +0.10 }_{ -0.21 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.45 }^{ +0.13 }_{ -0.22 }$&${ 1646 }^{ +580 }_{ -257 }$&${ 0.44 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K03291.01 &${ 1.17 }^{ +0.24 }_{ -0.13 }$&${ 1.27 }^{ +0.54 }_{ -0.23 }$&${ 6221 }^{ +318 }_{ -255 }$&${ 4.29 }^{ +0.14 }_{ -0.23 }$&${ 0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.41 }^{ +0.21 }_{ -0.21 }$&${ 880 }^{ +380 }_{ -170 }$&${ 0.38 }^{ +0.21 }_{ -0.18 }$&--&--&--\\ 
K03292.01 &${ 1.47 }^{ +0.24 }_{ -0.18 }$&${ 1.78 }^{ +0.69 }_{ -0.37 }$&${ 6702 }^{ +231 }_{ -298 }$&${ 4.10 }^{ +0.15 }_{ -0.22 }$&${ 0.07 }^{ +0.14 }_{ -0.15 }$&${ 9.21 }^{ +0.14 }_{ -0.10 }$&${ 1022 }^{ +390 }_{ -220 }$&${ 0.58 }^{ +0.14 }_{ -0.19 }$&--&--&--\\ 
K03293.01 &${ 1.08 }^{ +0.11 }_{ -0.07 }$&${ 1.12 }^{ +0.24 }_{ -0.13 }$&${ 6033 }^{ +188 }_{ -161 }$&${ 4.37 }^{ +0.09 }_{ -0.14 }$&${ -0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.52 }^{ +0.21 }_{ -0.28 }$&${ 1839 }^{ +389 }_{ -232 }$&${ 0.19 }^{ +0.13 }_{ -0.12 }$&--&--&--\\ 
K03294.01 &${ 0.97 }^{ +0.07 }_{ -0.06 }$&${ 0.95 }^{ +0.15 }_{ -0.08 }$&${ 5647 }^{ +193 }_{ -117 }$&${ 4.47 }^{ +0.06 }_{ -0.12 }$&${ 0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.61 }^{ +0.30 }_{ -0.38 }$&${ 857 }^{ +139 }_{ -77 }$&${ 0.14 }^{ +0.16 }_{ -0.10 }$&--&--&--\\ 
K03295.01 &${ 1.11 }^{ +0.17 }_{ -0.10 }$&${ 1.17 }^{ +0.31 }_{ -0.16 }$&${ 6104 }^{ +181 }_{ -225 }$&${ 4.35 }^{ +0.11 }_{ -0.16 }$&${ 0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.48 }^{ +0.20 }_{ -0.28 }$&${ 964 }^{ +366 }_{ -145 }$&${ 0.25 }^{ +0.13 }_{ -0.16 }$&--&--&--\\ 
K03296.01 &${ 0.78 }^{ +0.03 }_{ -0.04 }$&${ 0.74 }^{ +0.02 }_{ -0.03 }$&${ 4828 }^{ +42 }_{ -41 }$&${ 4.61 }^{ +0.02 }_{ -0.04 }$&${ 0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.59 }^{ +0.40 }_{ -0.36 }$&${ 435 }^{ +16 }_{ -21 }$&${ 0.08 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K03297.01 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.05 }$&${ 5359 }^{ +92 }_{ -85 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.07 }^{ +0.15 }_{ -0.16 }$&${ 9.66 }^{ +0.37 }_{ -0.45 }$&${ 1086 }^{ +97 }_{ -72 }$&${ 0.13 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K03298.01 &${ 0.70 }^{ +0.03 }_{ -0.05 }$&${ 0.67 }^{ +0.02 }_{ -0.04 }$&${ 4422 }^{ +44 }_{ -45 }$&${ 4.64 }^{ +0.02 }_{ -0.02 }$&${ -0.02 }^{ +0.18 }_{ -0.17 }$&${ 9.60 }^{ +0.40 }_{ -0.37 }$&${ 574 }^{ +25 }_{ -41 }$&${ 0.08 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K03299.01 &${ 0.70 }^{ +0.03 }_{ -0.04 }$&${ 0.66 }^{ +0.02 }_{ -0.04 }$&${ 4395 }^{ +55 }_{ -58 }$&${ 4.64 }^{ +0.02 }_{ -0.02 }$&${ 0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.63 }^{ +0.37 }_{ -0.37 }$&${ 327 }^{ +15 }_{ -21 }$&${ 0.13 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K03300.01 &${ 0.92 }^{ +0.05 }_{ -0.05 }$&${ 0.90 }^{ +0.14 }_{ -0.07 }$&${ 5519 }^{ +74 }_{ -109 }$&${ 4.50 }^{ +0.05 }_{ -0.14 }$&${ 0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.71 }^{ +0.34 }_{ -0.46 }$&${ 1179 }^{ +180 }_{ -95 }$&${ 0.26 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K03300.02 &${ 0.92 }^{ +0.04 }_{ -0.05 }$&${ 0.89 }^{ +0.11 }_{ -0.06 }$&${ 5516 }^{ +75 }_{ -108 }$&${ 4.51 }^{ +0.05 }_{ -0.11 }$&${ 0.01 }^{ +0.15 }_{ -0.18 }$&${ 9.67 }^{ +0.35 }_{ -0.43 }$&${ 1166 }^{ +143 }_{ -87 }$&${ 0.26 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K03301.01 &${ 0.98 }^{ +0.07 }_{ -0.06 }$&${ 0.98 }^{ +0.18 }_{ -0.10 }$&${ 5742 }^{ +152 }_{ -187 }$&${ 4.45 }^{ +0.07 }_{ -0.14 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.64 }^{ +0.26 }_{ -0.39 }$&${ 666 }^{ +125 }_{ -74 }$&${ 0.32 }^{ +0.12 }_{ -0.16 }$&--&--&--\\ 
K03302.01 &${ 0.92 }^{ +0.06 }_{ -0.06 }$&${ 0.90 }^{ +0.12 }_{ -0.07 }$&${ 5594 }^{ +142 }_{ -136 }$&${ 4.50 }^{ +0.06 }_{ -0.11 }$&${ -0.06 }^{ +0.16 }_{ -0.18 }$&${ 9.66 }^{ +0.31 }_{ -0.42 }$&${ 823 }^{ +116 }_{ -74 }$&${ 0.20 }^{ +0.13 }_{ -0.12 }$&--&--&--\\ 
K03303.01 &${ 0.79 }^{ +0.04 }_{ -0.05 }$&${ 0.74 }^{ +0.03 }_{ -0.04 }$&${ 4919 }^{ +50 }_{ -58 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ -0.04 }^{ +0.17 }_{ -0.17 }$&${ 9.51 }^{ +0.48 }_{ -0.31 }$&${ 752 }^{ +36 }_{ -44 }$&${ 0.14 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K03304.01 &${ 0.87 }^{ +0.05 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.06 }$&${ 5361 }^{ +147 }_{ -81 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.08 }^{ +0.16 }_{ -0.16 }$&${ 9.67 }^{ +0.36 }_{ -0.44 }$&${ 795 }^{ +76 }_{ -57 }$&${ 0.10 }^{ +0.14 }_{ -0.07 }$&--&--&--\\ 
K03305.01 &${ 1.00 }^{ +0.07 }_{ -0.07 }$&${ 1.00 }^{ +0.21 }_{ -0.10 }$&${ 5756 }^{ +145 }_{ -206 }$&${ 4.45 }^{ +0.07 }_{ -0.16 }$&${ 0.06 }^{ +0.15 }_{ -0.14 }$&${ 9.61 }^{ +0.27 }_{ -0.37 }$&${ 1368 }^{ +281 }_{ -155 }$&${ 0.54 }^{ +0.11 }_{ -0.17 }$&--&--&--\\ 
K03306.01 &${ 0.96 }^{ +0.05 }_{ -0.06 }$&${ 0.95 }^{ +0.16 }_{ -0.08 }$&${ 5679 }^{ +94 }_{ -126 }$&${ 4.47 }^{ +0.06 }_{ -0.14 }$&${ 0.00 }^{ +0.15 }_{ -0.19 }$&${ 9.68 }^{ +0.27 }_{ -0.43 }$&${ 1341 }^{ +229 }_{ -125 }$&${ 0.25 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K03307.01 &${ 0.84 }^{ +0.04 }_{ -0.04 }$&${ 0.80 }^{ +0.05 }_{ -0.04 }$&${ 5195 }^{ +86 }_{ -108 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ -0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.67 }^{ +0.37 }_{ -0.40 }$&${ 889 }^{ +61 }_{ -49 }$&${ 0.23 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K03308.01 &${ 1.02 }^{ +0.06 }_{ -0.06 }$&${ 1.01 }^{ +0.17 }_{ -0.09 }$&${ 5828 }^{ +112 }_{ -170 }$&${ 4.44 }^{ +0.07 }_{ -0.13 }$&${ 0.03 }^{ +0.15 }_{ -0.16 }$&${ 9.59 }^{ +0.24 }_{ -0.37 }$&${ 692 }^{ +119 }_{ -69 }$&${ 0.36 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K03308.02 &${ 1.02 }^{ +0.06 }_{ -0.07 }$&${ 1.02 }^{ +0.22 }_{ -0.10 }$&${ 5828 }^{ +113 }_{ -166 }$&${ 4.43 }^{ +0.07 }_{ -0.16 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.62 }^{ +0.23 }_{ -0.37 }$&${ 700 }^{ +152 }_{ -76 }$&${ 0.36 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K03309.01 &${ 0.88 }^{ +0.06 }_{ -0.05 }$&${ 0.84 }^{ +0.09 }_{ -0.06 }$&${ 5370 }^{ +177 }_{ -190 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ -0.03 }^{ +0.15 }_{ -0.16 }$&${ 9.66 }^{ +0.36 }_{ -0.42 }$&${ 598 }^{ +68 }_{ -49 }$&${ 0.44 }^{ +0.17 }_{ -0.20 }$&--&--&--\\ 
K03310.01 &${ 0.93 }^{ +0.04 }_{ -0.03 }$&${ 0.91 }^{ +0.06 }_{ -0.04 }$&${ 5490 }^{ +78 }_{ -63 }$&${ 4.49 }^{ +0.05 }_{ -0.06 }$&${ 0.08 }^{ +0.10 }_{ -0.10 }$&${ 9.73 }^{ +0.23 }_{ -0.40 }$&${ 460 }^{ +30 }_{ -24 }$&${ 0.09 }^{ +0.08 }_{ -0.06 }$&(5401, 111)&(4.46, 0.07)&(0.12, 0.14)\\ 
K03311.01 &${ 0.75 }^{ +0.04 }_{ -0.05 }$&${ 0.71 }^{ +0.03 }_{ -0.04 }$&${ 4726 }^{ +61 }_{ -75 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ -0.06 }^{ +0.17 }_{ -0.17 }$&${ 9.57 }^{ +0.42 }_{ -0.35 }$&${ 350 }^{ +16 }_{ -22 }$&${ 0.16 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K03312.01 &${ 0.96 }^{ +0.04 }_{ -0.05 }$&${ 0.93 }^{ +0.13 }_{ -0.07 }$&${ 5662 }^{ +72 }_{ -73 }$&${ 4.48 }^{ +0.05 }_{ -0.12 }$&${ -0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.65 }^{ +0.29 }_{ -0.41 }$&${ 1372 }^{ +192 }_{ -102 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K03313.01 &${ 0.77 }^{ +0.03 }_{ -0.04 }$&${ 0.74 }^{ +0.02 }_{ -0.03 }$&${ 4839 }^{ +47 }_{ -42 }$&${ 4.60 }^{ +0.02 }_{ -0.03 }$&${ -0.01 }^{ +0.15 }_{ -0.15 }$&${ 9.71 }^{ +0.32 }_{ -0.38 }$&${ 478 }^{ +19 }_{ -22 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K03314.01 &${ 0.92 }^{ +0.04 }_{ -0.04 }$&${ 0.88 }^{ +0.13 }_{ -0.05 }$&${ 5457 }^{ +61 }_{ -85 }$&${ 4.51 }^{ +0.05 }_{ -0.13 }$&${ 0.06 }^{ +0.14 }_{ -0.17 }$&${ 9.70 }^{ +0.36 }_{ -0.46 }$&${ 1263 }^{ +183 }_{ -86 }$&${ 0.31 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K03315.01 &${ 1.01 }^{ +0.07 }_{ -0.07 }$&${ 1.02 }^{ +0.18 }_{ -0.11 }$&${ 5884 }^{ +145 }_{ -128 }$&${ 4.43 }^{ +0.07 }_{ -0.14 }$&${ -0.07 }^{ +0.15 }_{ -0.20 }$&${ 9.59 }^{ +0.23 }_{ -0.36 }$&${ 686 }^{ +121 }_{ -76 }$&${ 0.14 }^{ +0.11 }_{ -0.10 }$&--&--&--\\ 
K03316.01 &${ 0.86 }^{ +0.05 }_{ -0.06 }$&${ 0.82 }^{ +0.07 }_{ -0.06 }$&${ 5332 }^{ +179 }_{ -174 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.07 }^{ +0.16 }_{ -0.19 }$&${ 9.64 }^{ +0.39 }_{ -0.41 }$&${ 890 }^{ +89 }_{ -71 }$&${ 0.32 }^{ +0.17 }_{ -0.19 }$&--&--&--\\ 
K03317.01 &${ 1.01 }^{ +0.06 }_{ -0.06 }$&${ 1.00 }^{ +0.21 }_{ -0.09 }$&${ 5759 }^{ +82 }_{ -128 }$&${ 4.44 }^{ +0.07 }_{ -0.15 }$&${ 0.06 }^{ +0.16 }_{ -0.15 }$&${ 9.64 }^{ +0.24 }_{ -0.40 }$&${ 1253 }^{ +258 }_{ -126 }$&${ 0.45 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K03318.01 &${ 1.11 }^{ +0.19 }_{ -0.13 }$&${ 1.17 }^{ +0.38 }_{ -0.21 }$&${ 6112 }^{ +332 }_{ -338 }$&${ 4.35 }^{ +0.12 }_{ -0.18 }$&${ -0.01 }^{ +0.15 }_{ -0.18 }$&${ 9.46 }^{ +0.24 }_{ -0.25 }$&${ 1669 }^{ +571 }_{ -327 }$&${ 0.73 }^{ +0.21 }_{ -0.25 }$&--&--&--\\ 
K03318.02 &${ 1.10 }^{ +0.20 }_{ -0.12 }$&${ 1.16 }^{ +0.39 }_{ -0.21 }$&${ 6091 }^{ +328 }_{ -311 }$&${ 4.35 }^{ +0.13 }_{ -0.18 }$&${ -0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.47 }^{ +0.25 }_{ -0.25 }$&${ 1661 }^{ +597 }_{ -320 }$&${ 0.72 }^{ +0.22 }_{ -0.24 }$&--&--&--\\ 
K03319.01 &${ 1.04 }^{ +0.08 }_{ -0.07 }$&${ 1.05 }^{ +0.18 }_{ -0.11 }$&${ 5893 }^{ +163 }_{ -198 }$&${ 4.42 }^{ +0.08 }_{ -0.13 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.55 }^{ +0.24 }_{ -0.32 }$&${ 1130 }^{ +199 }_{ -133 }$&${ 0.28 }^{ +0.12 }_{ -0.16 }$&--&--&--\\ 
K03319.02 &${ 1.04 }^{ +0.08 }_{ -0.08 }$&${ 1.06 }^{ +0.25 }_{ -0.12 }$&${ 5885 }^{ +152 }_{ -188 }$&${ 4.41 }^{ +0.08 }_{ -0.17 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.57 }^{ +0.26 }_{ -0.32 }$&${ 1137 }^{ +269 }_{ -134 }$&${ 0.28 }^{ +0.12 }_{ -0.15 }$&--&--&--\\ 
K03319.03 &${ 1.04 }^{ +0.09 }_{ -0.07 }$&${ 1.06 }^{ +0.23 }_{ -0.11 }$&${ 5887 }^{ +164 }_{ -188 }$&${ 4.41 }^{ +0.08 }_{ -0.16 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.56 }^{ +0.25 }_{ -0.32 }$&${ 1136 }^{ +251 }_{ -133 }$&${ 0.28 }^{ +0.13 }_{ -0.15 }$&--&--&--\\ 
K03321.01 &${ 0.76 }^{ +0.04 }_{ -0.05 }$&${ 0.72 }^{ +0.03 }_{ -0.05 }$&${ 4872 }^{ +75 }_{ -68 }$&${ 4.61 }^{ +0.03 }_{ -0.04 }$&${ -0.10 }^{ +0.15 }_{ -0.19 }$&${ 9.72 }^{ +0.32 }_{ -0.42 }$&${ 491 }^{ +26 }_{ -33 }$&${ 0.13 }^{ +0.10 }_{ -0.09 }$&--&--&--\\ 
K03322.01 &${ 1.05 }^{ +0.09 }_{ -0.08 }$&${ 1.08 }^{ +0.26 }_{ -0.13 }$&${ 5923 }^{ +194 }_{ -214 }$&${ 4.40 }^{ +0.09 }_{ -0.16 }$&${ 0.03 }^{ +0.12 }_{ -0.16 }$&${ 9.57 }^{ +0.23 }_{ -0.32 }$&${ 1692 }^{ +415 }_{ -230 }$&${ 0.45 }^{ +0.14 }_{ -0.18 }$&--&--&--\\ 
K03323.01 &${ 0.98 }^{ +0.07 }_{ -0.06 }$&${ 0.97 }^{ +0.19 }_{ -0.09 }$&${ 5721 }^{ +153 }_{ -163 }$&${ 4.46 }^{ +0.06 }_{ -0.15 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.61 }^{ +0.28 }_{ -0.39 }$&${ 1030 }^{ +203 }_{ -103 }$&${ 0.23 }^{ +0.12 }_{ -0.14 }$&--&--&--\\ 
K03324.01 &${ 0.92 }^{ +0.05 }_{ -0.05 }$&${ 0.89 }^{ +0.12 }_{ -0.06 }$&${ 5507 }^{ +128 }_{ -171 }$&${ 4.51 }^{ +0.05 }_{ -0.11 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.65 }^{ +0.36 }_{ -0.42 }$&${ 1255 }^{ +167 }_{ -101 }$&${ 0.33 }^{ +0.11 }_{ -0.16 }$&--&--&--\\ 
K03325.01 &${ 1.41 }^{ +0.23 }_{ -0.20 }$&${ 1.67 }^{ +0.68 }_{ -0.38 }$&${ 6598 }^{ +271 }_{ -312 }$&${ 4.14 }^{ +0.16 }_{ -0.23 }$&${ 0.05 }^{ +0.13 }_{ -0.14 }$&${ 9.27 }^{ +0.16 }_{ -0.12 }$&${ 1458 }^{ +589 }_{ -349 }$&${ 0.57 }^{ +0.17 }_{ -0.20 }$&--&--&--\\ 
K03328.01 &${ 0.82 }^{ +0.05 }_{ -0.06 }$&${ 0.78 }^{ +0.05 }_{ -0.06 }$&${ 5203 }^{ +122 }_{ -111 }$&${ 4.57 }^{ +0.04 }_{ -0.06 }$&${ -0.12 }^{ +0.17 }_{ -0.19 }$&${ 9.68 }^{ +0.35 }_{ -0.43 }$&${ 790 }^{ +56 }_{ -62 }$&${ 0.20 }^{ +0.13 }_{ -0.13 }$&--&--&--\\ 
K03329.01 &${ 1.09 }^{ +0.08 }_{ -0.07 }$&${ 1.13 }^{ +0.25 }_{ -0.12 }$&${ 5999 }^{ +109 }_{ -141 }$&${ 4.37 }^{ +0.08 }_{ -0.15 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.56 }^{ +0.17 }_{ -0.30 }$&${ 1818 }^{ +394 }_{ -210 }$&${ 0.26 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K03330.01 &${ 0.80 }^{ +0.04 }_{ -0.04 }$&${ 0.76 }^{ +0.03 }_{ -0.04 }$&${ 4961 }^{ +84 }_{ -95 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ -0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.66 }^{ +0.37 }_{ -0.40 }$&${ 569 }^{ +27 }_{ -30 }$&${ 0.20 }^{ +0.10 }_{ -0.13 }$&--&--&--\\ 
K03331.01 &${ 0.95 }^{ +0.05 }_{ -0.06 }$&${ 0.92 }^{ +0.17 }_{ -0.07 }$&${ 5599 }^{ +84 }_{ -128 }$&${ 4.49 }^{ +0.06 }_{ -0.15 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.68 }^{ +0.32 }_{ -0.44 }$&${ 1353 }^{ +248 }_{ -109 }$&${ 0.26 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K03332.01 &${ 0.99 }^{ +0.06 }_{ -0.06 }$&${ 0.99 }^{ +0.19 }_{ -0.09 }$&${ 5774 }^{ +104 }_{ -157 }$&${ 4.45 }^{ +0.07 }_{ -0.15 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.64 }^{ +0.26 }_{ -0.39 }$&${ 1381 }^{ +259 }_{ -139 }$&${ 0.54 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K03333.01 &${ 0.79 }^{ +0.05 }_{ -0.06 }$&${ 0.76 }^{ +0.05 }_{ -0.06 }$&${ 5175 }^{ +102 }_{ -71 }$&${ 4.59 }^{ +0.04 }_{ -0.06 }$&${ -0.20 }^{ +0.18 }_{ -0.23 }$&${ 9.67 }^{ +0.37 }_{ -0.42 }$&${ 1000 }^{ +75 }_{ -90 }$&${ 0.09 }^{ +0.11 }_{ -0.07 }$&--&--&--\\ 
K03334.01 &${ 0.74 }^{ +0.03 }_{ -0.06 }$&${ 0.69 }^{ +0.02 }_{ -0.04 }$&${ 4563 }^{ +58 }_{ -77 }$&${ 4.63 }^{ +0.02 }_{ -0.02 }$&${ 0.02 }^{ +0.18 }_{ -0.20 }$&${ 9.38 }^{ +0.51 }_{ -0.24 }$&${ 302 }^{ +13 }_{ -19 }$&${ 0.19 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K03335.01 &${ 0.96 }^{ +0.05 }_{ -0.06 }$&${ 0.94 }^{ +0.12 }_{ -0.07 }$&${ 5749 }^{ +92 }_{ -66 }$&${ 4.48 }^{ +0.05 }_{ -0.11 }$&${ -0.12 }^{ +0.15 }_{ -0.19 }$&${ 9.61 }^{ +0.28 }_{ -0.38 }$&${ 1503 }^{ +199 }_{ -127 }$&${ 0.05 }^{ +0.07 }_{ -0.03 }$&--&--&--\\ 
K03336.01 &${ 1.04 }^{ +0.06 }_{ -0.07 }$&${ 1.05 }^{ +0.31 }_{ -0.11 }$&${ 5849 }^{ +97 }_{ -154 }$&${ 4.41 }^{ +0.08 }_{ -0.21 }$&${ 0.05 }^{ +0.14 }_{ -0.14 }$&${ 9.63 }^{ +0.21 }_{ -0.37 }$&${ 1347 }^{ +392 }_{ -151 }$&${ 0.37 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K03337.01 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.05 }$&${ 5241 }^{ +104 }_{ -68 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.09 }^{ +0.14 }_{ -0.17 }$&${ 9.67 }^{ +0.37 }_{ -0.43 }$&${ 1080 }^{ +75 }_{ -71 }$&${ 0.09 }^{ +0.11 }_{ -0.06 }$&--&--&--\\ 
K03338.01 &${ 1.38 }^{ +0.23 }_{ -0.19 }$&${ 1.61 }^{ +0.68 }_{ -0.35 }$&${ 6533 }^{ +315 }_{ -252 }$&${ 4.16 }^{ +0.16 }_{ -0.24 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.29 }^{ +0.16 }_{ -0.14 }$&${ 1022 }^{ +424 }_{ -228 }$&${ 0.27 }^{ +0.19 }_{ -0.17 }$&--&--&--\\ 
K03339.01 &${ 1.07 }^{ +0.17 }_{ -0.10 }$&${ 1.13 }^{ +0.37 }_{ -0.19 }$&${ 6017 }^{ +311 }_{ -281 }$&${ 4.37 }^{ +0.12 }_{ -0.20 }$&${ -0.00 }^{ +0.13 }_{ -0.17 }$&${ 9.50 }^{ +0.27 }_{ -0.27 }$&${ 937 }^{ +324 }_{ -165 }$&${ 0.63 }^{ +0.21 }_{ -0.23 }$&--&--&--\\ 
K03340.01 &${ 1.22 }^{ +0.19 }_{ -0.11 }$&${ 1.33 }^{ +0.58 }_{ -0.19 }$&${ 6276 }^{ +134 }_{ -175 }$&${ 4.27 }^{ +0.11 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.14 }$&${ 9.41 }^{ +0.14 }_{ -0.20 }$&${ 920 }^{ +396 }_{ -139 }$&${ 0.26 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K03340.02 &${ 1.22 }^{ +0.20 }_{ -0.11 }$&${ 1.34 }^{ +0.61 }_{ -0.21 }$&${ 6268 }^{ +137 }_{ -173 }$&${ 4.26 }^{ +0.12 }_{ -0.25 }$&${ 0.05 }^{ +0.13 }_{ -0.16 }$&${ 9.42 }^{ +0.14 }_{ -0.18 }$&${ 930 }^{ +410 }_{ -152 }$&${ 0.25 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K03341.01 &${ 1.09 }^{ +0.09 }_{ -0.07 }$&${ 1.12 }^{ +0.32 }_{ -0.12 }$&${ 5978 }^{ +98 }_{ -138 }$&${ 4.38 }^{ +0.08 }_{ -0.19 }$&${ 0.07 }^{ +0.14 }_{ -0.16 }$&${ 9.55 }^{ +0.18 }_{ -0.32 }$&${ 1191 }^{ +333 }_{ -137 }$&${ 0.21 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K03341.02 &${ 1.09 }^{ +0.09 }_{ -0.07 }$&${ 1.12 }^{ +0.33 }_{ -0.13 }$&${ 5979 }^{ +97 }_{ -125 }$&${ 4.38 }^{ +0.08 }_{ -0.20 }$&${ 0.07 }^{ +0.15 }_{ -0.16 }$&${ 9.56 }^{ +0.17 }_{ -0.32 }$&${ 1199 }^{ +346 }_{ -144 }$&${ 0.22 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K03342.01 &${ 1.08 }^{ +0.13 }_{ -0.09 }$&${ 1.12 }^{ +0.26 }_{ -0.16 }$&${ 6051 }^{ +267 }_{ -261 }$&${ 4.37 }^{ +0.10 }_{ -0.14 }$&${ 0.00 }^{ +0.14 }_{ -0.18 }$&${ 9.48 }^{ +0.21 }_{ -0.27 }$&${ 1659 }^{ +413 }_{ -249 }$&${ 0.44 }^{ +0.18 }_{ -0.20 }$&--&--&--\\ 
K03343.01 &${ 1.02 }^{ +0.06 }_{ -0.07 }$&${ 1.02 }^{ +0.20 }_{ -0.10 }$&${ 5827 }^{ +89 }_{ -157 }$&${ 4.43 }^{ +0.07 }_{ -0.15 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.61 }^{ +0.24 }_{ -0.37 }$&${ 1037 }^{ +207 }_{ -109 }$&${ 0.28 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K03344.01 &${ 0.95 }^{ +0.05 }_{ -0.06 }$&${ 0.93 }^{ +0.14 }_{ -0.07 }$&${ 5660 }^{ +87 }_{ -105 }$&${ 4.48 }^{ +0.06 }_{ -0.12 }$&${ -0.03 }^{ +0.14 }_{ -0.19 }$&${ 9.66 }^{ +0.31 }_{ -0.40 }$&${ 1059 }^{ +158 }_{ -85 }$&${ 0.17 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K03344.02 &${ 0.95 }^{ +0.05 }_{ -0.06 }$&${ 0.93 }^{ +0.13 }_{ -0.07 }$&${ 5664 }^{ +87 }_{ -113 }$&${ 4.49 }^{ +0.05 }_{ -0.12 }$&${ -0.03 }^{ +0.14 }_{ -0.19 }$&${ 9.63 }^{ +0.31 }_{ -0.39 }$&${ 1057 }^{ +149 }_{ -86 }$&${ 0.17 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K03344.03 &${ 0.95 }^{ +0.05 }_{ -0.06 }$&${ 0.93 }^{ +0.12 }_{ -0.07 }$&${ 5658 }^{ +89 }_{ -106 }$&${ 4.49 }^{ +0.05 }_{ -0.11 }$&${ -0.03 }^{ +0.15 }_{ -0.18 }$&${ 9.63 }^{ +0.31 }_{ -0.39 }$&${ 1058 }^{ +136 }_{ -86 }$&${ 0.17 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K03345.01 &${ 1.16 }^{ +0.16 }_{ -0.09 }$&${ 1.25 }^{ +0.50 }_{ -0.18 }$&${ 6159 }^{ +93 }_{ -115 }$&${ 4.31 }^{ +0.11 }_{ -0.23 }$&${ 0.03 }^{ +0.13 }_{ -0.15 }$&${ 9.49 }^{ +0.12 }_{ -0.24 }$&${ 1269 }^{ +507 }_{ -191 }$&${ 0.16 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K03346.01 &${ 1.09 }^{ +0.04 }_{ -0.04 }$&${ 1.09 }^{ +0.08 }_{ -0.06 }$&${ 6046 }^{ +77 }_{ -64 }$&${ 4.40 }^{ +0.04 }_{ -0.06 }$&${ -0.01 }^{ +0.09 }_{ -0.10 }$&${ 9.42 }^{ +0.19 }_{ -0.22 }$&${ 625 }^{ +47 }_{ -37 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(5929, 111)&(4.40, 0.07)&(-0.06, 0.13)\\ 
K03347.01 &${ 0.83 }^{ +0.06 }_{ -0.06 }$&${ 0.79 }^{ +0.07 }_{ -0.07 }$&${ 5311 }^{ +147 }_{ -136 }$&${ 4.57 }^{ +0.04 }_{ -0.07 }$&${ -0.17 }^{ +0.19 }_{ -0.22 }$&${ 9.65 }^{ +0.36 }_{ -0.43 }$&${ 846 }^{ +84 }_{ -77 }$&${ 0.23 }^{ +0.14 }_{ -0.14 }$&--&--&--\\ 
K03348.01 &${ 1.04 }^{ +0.06 }_{ -0.07 }$&${ 1.04 }^{ +0.20 }_{ -0.11 }$&${ 5870 }^{ +116 }_{ -173 }$&${ 4.42 }^{ +0.07 }_{ -0.14 }$&${ 0.04 }^{ +0.15 }_{ -0.16 }$&${ 9.58 }^{ +0.23 }_{ -0.34 }$&${ 1214 }^{ +239 }_{ -133 }$&${ 0.32 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K03348.02 &${ 1.04 }^{ +0.07 }_{ -0.07 }$&${ 1.06 }^{ +0.26 }_{ -0.12 }$&${ 5868 }^{ +114 }_{ -157 }$&${ 4.41 }^{ +0.08 }_{ -0.17 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.60 }^{ +0.22 }_{ -0.34 }$&${ 1234 }^{ +302 }_{ -147 }$&${ 0.32 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K03349.01 &${ 1.18 }^{ +0.16 }_{ -0.11 }$&${ 1.28 }^{ +0.43 }_{ -0.19 }$&${ 6214 }^{ +193 }_{ -203 }$&${ 4.29 }^{ +0.11 }_{ -0.20 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.45 }^{ +0.16 }_{ -0.20 }$&${ 1714 }^{ +573 }_{ -278 }$&${ 0.30 }^{ +0.12 }_{ -0.14 }$&--&--&--\\ 
K03351.01 &${ 0.80 }^{ +0.05 }_{ -0.06 }$&${ 0.76 }^{ +0.05 }_{ -0.06 }$&${ 5137 }^{ +114 }_{ -93 }$&${ 4.59 }^{ +0.04 }_{ -0.05 }$&${ -0.16 }^{ +0.18 }_{ -0.22 }$&${ 9.67 }^{ +0.35 }_{ -0.43 }$&${ 839 }^{ +59 }_{ -71 }$&${ 0.16 }^{ +0.13 }_{ -0.10 }$&--&--&--\\ 
K03352.01 &${ 0.98 }^{ +0.04 }_{ -0.05 }$&${ 0.96 }^{ +0.20 }_{ -0.07 }$&${ 5663 }^{ +68 }_{ -77 }$&${ 4.47 }^{ +0.06 }_{ -0.17 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.66 }^{ +0.31 }_{ -0.41 }$&${ 1218 }^{ +255 }_{ -97 }$&${ 0.11 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K03353.01 &${ 0.81 }^{ +0.04 }_{ -0.04 }$&${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 5100 }^{ +78 }_{ -74 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.06 }^{ +0.16 }_{ -0.17 }$&${ 9.67 }^{ +0.35 }_{ -0.39 }$&${ 525 }^{ +30 }_{ -33 }$&${ 0.13 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K03354.01 &${ 0.89 }^{ +0.05 }_{ -0.06 }$&${ 0.86 }^{ +0.11 }_{ -0.07 }$&${ 5482 }^{ +95 }_{ -138 }$&${ 4.52 }^{ +0.05 }_{ -0.12 }$&${ -0.07 }^{ +0.15 }_{ -0.17 }$&${ 9.71 }^{ +0.34 }_{ -0.47 }$&${ 809 }^{ +102 }_{ -69 }$&${ 0.28 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K03355.01 &${ 1.01 }^{ +0.07 }_{ -0.07 }$&${ 1.02 }^{ +0.20 }_{ -0.11 }$&${ 5878 }^{ +140 }_{ -158 }$&${ 4.43 }^{ +0.08 }_{ -0.14 }$&${ -0.04 }^{ +0.16 }_{ -0.19 }$&${ 9.59 }^{ +0.24 }_{ -0.35 }$&${ 1146 }^{ +230 }_{ -130 }$&${ 0.22 }^{ +0.10 }_{ -0.13 }$&--&--&--\\ 
K03356.01 &${ 1.04 }^{ +0.07 }_{ -0.07 }$&${ 1.06 }^{ +0.28 }_{ -0.11 }$&${ 5904 }^{ +103 }_{ -138 }$&${ 4.41 }^{ +0.08 }_{ -0.18 }$&${ 0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.60 }^{ +0.21 }_{ -0.35 }$&${ 1405 }^{ +376 }_{ -156 }$&${ 0.24 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K03357.01 &${ 0.96 }^{ +0.05 }_{ -0.05 }$&${ 0.94 }^{ +0.21 }_{ -0.07 }$&${ 5634 }^{ +78 }_{ -106 }$&${ 4.48 }^{ +0.06 }_{ -0.18 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.69 }^{ +0.30 }_{ -0.43 }$&${ 1029 }^{ +227 }_{ -87 }$&${ 0.20 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K03358.01 &${ 0.91 }^{ +0.05 }_{ -0.05 }$&${ 0.89 }^{ +0.11 }_{ -0.06 }$&${ 5525 }^{ +130 }_{ -134 }$&${ 4.51 }^{ +0.05 }_{ -0.11 }$&${ -0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.65 }^{ +0.35 }_{ -0.42 }$&${ 538 }^{ +68 }_{ -43 }$&${ 0.21 }^{ +0.11 }_{ -0.13 }$&--&--&--\\ 
K03359.01 &${ 1.03 }^{ +0.08 }_{ -0.06 }$&${ 1.05 }^{ +0.37 }_{ -0.11 }$&${ 5809 }^{ +73 }_{ -89 }$&${ 4.41 }^{ +0.08 }_{ -0.24 }$&${ 0.07 }^{ +0.15 }_{ -0.16 }$&${ 9.65 }^{ +0.21 }_{ -0.38 }$&${ 1430 }^{ +500 }_{ -152 }$&${ 0.15 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K03360.01 &${ 0.79 }^{ +0.05 }_{ -0.06 }$&${ 0.76 }^{ +0.04 }_{ -0.06 }$&${ 5085 }^{ +55 }_{ -54 }$&${ 4.59 }^{ +0.04 }_{ -0.05 }$&${ -0.14 }^{ +0.17 }_{ -0.22 }$&${ 9.70 }^{ +0.33 }_{ -0.42 }$&${ 565 }^{ +32 }_{ -49 }$&${ 0.08 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K03361.01 &${ 1.12 }^{ +0.12 }_{ -0.08 }$&${ 1.18 }^{ +0.35 }_{ -0.15 }$&${ 6068 }^{ +136 }_{ -200 }$&${ 4.34 }^{ +0.10 }_{ -0.19 }$&${ 0.06 }^{ +0.14 }_{ -0.14 }$&${ 9.51 }^{ +0.18 }_{ -0.28 }$&${ 1584 }^{ +482 }_{ -216 }$&${ 0.42 }^{ +0.10 }_{ -0.15 }$&--&--&--\\ 
K03362.01 &${ 1.04 }^{ +0.08 }_{ -0.06 }$&${ 1.06 }^{ +0.28 }_{ -0.11 }$&${ 5907 }^{ +123 }_{ -150 }$&${ 4.41 }^{ +0.08 }_{ -0.19 }$&${ 0.02 }^{ +0.13 }_{ -0.18 }$&${ 9.60 }^{ +0.21 }_{ -0.36 }$&${ 1083 }^{ +287 }_{ -121 }$&${ 0.21 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K03363.01 &${ 0.99 }^{ +0.05 }_{ -0.06 }$&${ 0.98 }^{ +0.16 }_{ -0.08 }$&${ 5796 }^{ +74 }_{ -79 }$&${ 4.45 }^{ +0.06 }_{ -0.13 }$&${ -0.02 }^{ +0.14 }_{ -0.19 }$&${ 9.63 }^{ +0.24 }_{ -0.38 }$&${ 619 }^{ +96 }_{ -52 }$&${ 0.08 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K03364.01 &${ 0.75 }^{ +0.04 }_{ -0.05 }$&${ 0.71 }^{ +0.02 }_{ -0.04 }$&${ 4684 }^{ +48 }_{ -60 }$&${ 4.62 }^{ +0.02 }_{ -0.02 }$&${ -0.01 }^{ +0.18 }_{ -0.17 }$&${ 9.43 }^{ +0.51 }_{ -0.27 }$&${ 516 }^{ +20 }_{ -29 }$&${ 0.14 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K03365.01 &${ 0.85 }^{ +0.04 }_{ -0.04 }$&${ 0.81 }^{ +0.05 }_{ -0.03 }$&${ 5156 }^{ +61 }_{ -71 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ 0.07 }^{ +0.15 }_{ -0.15 }$&${ 9.68 }^{ +0.36 }_{ -0.41 }$&${ 540 }^{ +32 }_{ -25 }$&${ 0.14 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K03366.01 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.82 }^{ +0.06 }_{ -0.05 }$&${ 5306 }^{ +95 }_{ -81 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.06 }^{ +0.15 }_{ -0.15 }$&${ 9.65 }^{ +0.38 }_{ -0.41 }$&${ 823 }^{ +66 }_{ -54 }$&${ 0.12 }^{ +0.10 }_{ -0.08 }$&--&--&--\\ 
K03367.01 &${ 1.04 }^{ +0.09 }_{ -0.07 }$&${ 1.06 }^{ +0.22 }_{ -0.11 }$&${ 5933 }^{ +130 }_{ -178 }$&${ 4.41 }^{ +0.08 }_{ -0.15 }$&${ -0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.59 }^{ +0.20 }_{ -0.34 }$&${ 1173 }^{ +244 }_{ -137 }$&${ 0.26 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K03368.01 &${ 0.99 }^{ +0.07 }_{ -0.06 }$&${ 0.99 }^{ +0.18 }_{ -0.10 }$&${ 5786 }^{ +152 }_{ -163 }$&${ 4.45 }^{ +0.07 }_{ -0.14 }$&${ -0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.62 }^{ +0.27 }_{ -0.38 }$&${ 985 }^{ +182 }_{ -109 }$&${ 0.21 }^{ +0.12 }_{ -0.13 }$&--&--&--\\ 
K03369.01 &${ 0.91 }^{ +0.05 }_{ -0.05 }$&${ 0.88 }^{ +0.10 }_{ -0.06 }$&${ 5481 }^{ +174 }_{ -105 }$&${ 4.51 }^{ +0.05 }_{ -0.10 }$&${ -0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.65 }^{ +0.35 }_{ -0.42 }$&${ 1229 }^{ +150 }_{ -89 }$&${ 0.14 }^{ +0.16 }_{ -0.10 }$&--&--&--\\ 
K03370.01 &${ 0.80 }^{ +0.03 }_{ -0.04 }$&${ 0.75 }^{ +0.03 }_{ -0.03 }$&${ 4908 }^{ +53 }_{ -66 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ 0.04 }^{ +0.15 }_{ -0.16 }$&${ 9.59 }^{ +0.41 }_{ -0.37 }$&${ 493 }^{ +22 }_{ -22 }$&${ 0.15 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K03370.02 &${ 0.80 }^{ +0.03 }_{ -0.04 }$&${ 0.75 }^{ +0.03 }_{ -0.03 }$&${ 4909 }^{ +54 }_{ -69 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ 0.04 }^{ +0.15 }_{ -0.16 }$&${ 9.59 }^{ +0.41 }_{ -0.37 }$&${ 493 }^{ +21 }_{ -22 }$&${ 0.15 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K03371.02 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.08 }_{ -0.05 }$&${ 5381 }^{ +59 }_{ -59 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ -0.04 }^{ +0.15 }_{ -0.16 }$&${ 9.65 }^{ +0.40 }_{ -0.43 }$&${ 442 }^{ +41 }_{ -28 }$&${ 0.09 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K03372.01 &${ 1.11 }^{ +0.12 }_{ -0.09 }$&${ 1.18 }^{ +0.36 }_{ -0.16 }$&${ 6088 }^{ +129 }_{ -200 }$&${ 4.34 }^{ +0.10 }_{ -0.19 }$&${ 0.03 }^{ +0.12 }_{ -0.16 }$&${ 9.52 }^{ +0.18 }_{ -0.27 }$&${ 1586 }^{ +482 }_{ -235 }$&${ 0.32 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K03373.01 &${ 1.04 }^{ +0.09 }_{ -0.07 }$&${ 1.05 }^{ +0.21 }_{ -0.12 }$&${ 5916 }^{ +179 }_{ -202 }$&${ 4.41 }^{ +0.08 }_{ -0.14 }$&${ 0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.56 }^{ +0.23 }_{ -0.33 }$&${ 1728 }^{ +361 }_{ -209 }$&${ 0.29 }^{ +0.13 }_{ -0.16 }$&--&--&--\\ 
K03374.01 &${ 1.25 }^{ +0.21 }_{ -0.14 }$&${ 1.40 }^{ +0.60 }_{ -0.25 }$&${ 6337 }^{ +209 }_{ -224 }$&${ 4.24 }^{ +0.13 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.38 }^{ +0.15 }_{ -0.16 }$&${ 1327 }^{ +556 }_{ -254 }$&${ 0.30 }^{ +0.13 }_{ -0.15 }$&--&--&--\\ 
K03374.02 &${ 1.26 }^{ +0.22 }_{ -0.14 }$&${ 1.41 }^{ +0.63 }_{ -0.25 }$&${ 6352 }^{ +206 }_{ -222 }$&${ 4.24 }^{ +0.13 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.37 }^{ +0.15 }_{ -0.15 }$&${ 1335 }^{ +592 }_{ -253 }$&${ 0.31 }^{ +0.13 }_{ -0.15 }$&--&--&--\\ 
K03375.01 &${ 0.97 }^{ +0.05 }_{ -0.05 }$&${ 0.96 }^{ +0.18 }_{ -0.08 }$&${ 5660 }^{ +83 }_{ -117 }$&${ 4.47 }^{ +0.06 }_{ -0.15 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.66 }^{ +0.30 }_{ -0.41 }$&${ 1311 }^{ +247 }_{ -109 }$&${ 0.23 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K03376.01 &${ 1.05 }^{ +0.07 }_{ -0.07 }$&${ 1.07 }^{ +0.30 }_{ -0.12 }$&${ 5872 }^{ +98 }_{ -132 }$&${ 4.40 }^{ +0.09 }_{ -0.19 }$&${ 0.07 }^{ +0.14 }_{ -0.16 }$&${ 9.61 }^{ +0.20 }_{ -0.34 }$&${ 870 }^{ +242 }_{ -100 }$&${ 0.23 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K03377.01 &${ 0.77 }^{ +0.05 }_{ -0.05 }$&${ 0.72 }^{ +0.05 }_{ -0.05 }$&${ 4806 }^{ +209 }_{ -225 }$&${ 4.61 }^{ +0.03 }_{ -0.04 }$&${ -0.02 }^{ +0.16 }_{ -0.16 }$&${ 9.59 }^{ +0.42 }_{ -0.36 }$&${ 494 }^{ +39 }_{ -38 }$&${ 0.57 }^{ +0.27 }_{ -0.33 }$&--&--&--\\ 
K03378.01 &${ 1.00 }^{ +0.10 }_{ -0.07 }$&${ 1.00 }^{ +0.22 }_{ -0.10 }$&${ 5844 }^{ +216 }_{ -151 }$&${ 4.44 }^{ +0.08 }_{ -0.15 }$&${ -0.06 }^{ +0.15 }_{ -0.20 }$&${ 9.57 }^{ +0.26 }_{ -0.35 }$&${ 586 }^{ +133 }_{ -66 }$&${ 0.18 }^{ +0.16 }_{ -0.12 }$&--&--&--\\ 
K03379.01 &${ 0.94 }^{ +0.08 }_{ -0.07 }$&${ 0.92 }^{ +0.13 }_{ -0.09 }$&${ 5730 }^{ +204 }_{ -128 }$&${ 4.49 }^{ +0.06 }_{ -0.11 }$&${ -0.17 }^{ +0.18 }_{ -0.21 }$&${ 9.60 }^{ +0.31 }_{ -0.38 }$&${ 1095 }^{ +162 }_{ -108 }$&${ 0.14 }^{ +0.17 }_{ -0.10 }$&--&--&--\\ 
K03380.01 &${ 1.02 }^{ +0.06 }_{ -0.06 }$&${ 1.02 }^{ +0.32 }_{ -0.10 }$&${ 5785 }^{ +95 }_{ -137 }$&${ 4.43 }^{ +0.08 }_{ -0.21 }$&${ 0.07 }^{ +0.15 }_{ -0.15 }$&${ 9.65 }^{ +0.23 }_{ -0.39 }$&${ 880 }^{ +273 }_{ -95 }$&${ 0.33 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K03382.01 &${ 0.88 }^{ +0.04 }_{ -0.04 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5353 }^{ +59 }_{ -62 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.64 }^{ +0.38 }_{ -0.42 }$&${ 458 }^{ +36 }_{ -27 }$&${ 0.10 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K03383.01 &${ 0.82 }^{ +0.04 }_{ -0.06 }$&${ 0.78 }^{ +0.05 }_{ -0.06 }$&${ 5223 }^{ +63 }_{ -52 }$&${ 4.57 }^{ +0.04 }_{ -0.06 }$&${ -0.14 }^{ +0.15 }_{ -0.21 }$&${ 9.70 }^{ +0.34 }_{ -0.46 }$&${ 1027 }^{ +72 }_{ -85 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&--&--&--\\ 
K03384.01 &${ 1.11 }^{ +0.04 }_{ -0.04 }$&${ 1.12 }^{ +0.07 }_{ -0.06 }$&${ 6087 }^{ +92 }_{ -89 }$&${ 4.39 }^{ +0.04 }_{ -0.05 }$&${ 0.02 }^{ +0.08 }_{ -0.08 }$&${ 9.40 }^{ +0.19 }_{ -0.21 }$&${ 550 }^{ +37 }_{ -34 }$&${ 0.30 }^{ +0.07 }_{ -0.07 }$&(6047, 98)&(4.39, 0.06)&(0.00, 0.10)\\ 
K03384.02 &${ 1.11 }^{ +0.04 }_{ -0.04 }$&${ 1.12 }^{ +0.08 }_{ -0.06 }$&${ 6092 }^{ +89 }_{ -93 }$&${ 4.39 }^{ +0.04 }_{ -0.05 }$&${ 0.02 }^{ +0.08 }_{ -0.08 }$&${ 9.40 }^{ +0.19 }_{ -0.20 }$&${ 549 }^{ +40 }_{ -34 }$&${ 0.30 }^{ +0.07 }_{ -0.08 }$&(6047, 98)&(4.39, 0.06)&(0.00, 0.10)\\ 
K03385.01 &${ 1.33 }^{ +0.21 }_{ -0.18 }$&${ 1.52 }^{ +0.59 }_{ -0.32 }$&${ 6428 }^{ +299 }_{ -281 }$&${ 4.20 }^{ +0.15 }_{ -0.22 }$&${ 0.06 }^{ +0.14 }_{ -0.13 }$&${ 9.32 }^{ +0.18 }_{ -0.15 }$&${ 1730 }^{ +659 }_{ -386 }$&${ 0.87 }^{ +0.19 }_{ -0.19 }$&--&--&--\\ 
K03386.01 &${ 0.98 }^{ +0.08 }_{ -0.06 }$&${ 0.97 }^{ +0.15 }_{ -0.09 }$&${ 5751 }^{ +212 }_{ -134 }$&${ 4.46 }^{ +0.07 }_{ -0.12 }$&${ -0.04 }^{ +0.15 }_{ -0.19 }$&${ 9.60 }^{ +0.29 }_{ -0.36 }$&${ 1088 }^{ +174 }_{ -112 }$&${ 0.17 }^{ +0.16 }_{ -0.12 }$&--&--&--\\ 
K03387.01 &${ 0.98 }^{ +0.11 }_{ -0.08 }$&${ 0.98 }^{ +0.23 }_{ -0.12 }$&${ 5764 }^{ +263 }_{ -257 }$&${ 4.45 }^{ +0.09 }_{ -0.16 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.60 }^{ +0.30 }_{ -0.35 }$&${ 935 }^{ +230 }_{ -128 }$&${ 0.61 }^{ +0.21 }_{ -0.22 }$&--&--&--\\ 
K03388.01 &${ 1.03 }^{ +0.08 }_{ -0.06 }$&${ 1.03 }^{ +0.23 }_{ -0.11 }$&${ 5816 }^{ +142 }_{ -182 }$&${ 4.42 }^{ +0.08 }_{ -0.16 }$&${ 0.07 }^{ +0.15 }_{ -0.15 }$&${ 9.61 }^{ +0.23 }_{ -0.37 }$&${ 1080 }^{ +247 }_{ -121 }$&${ 0.28 }^{ +0.11 }_{ -0.15 }$&--&--&--\\ 
K03389.01 &${ 0.98 }^{ +0.06 }_{ -0.07 }$&${ 0.97 }^{ +0.15 }_{ -0.09 }$&${ 5767 }^{ +131 }_{ -99 }$&${ 4.46 }^{ +0.06 }_{ -0.12 }$&${ -0.06 }^{ +0.15 }_{ -0.20 }$&${ 9.62 }^{ +0.26 }_{ -0.39 }$&${ 861 }^{ +134 }_{ -81 }$&${ 0.11 }^{ +0.11 }_{ -0.08 }$&--&--&--\\ 
K03390.01 &${ 0.73 }^{ +0.06 }_{ -0.05 }$&${ 0.70 }^{ +0.06 }_{ -0.06 }$&${ 4951 }^{ +72 }_{ -53 }$&${ 4.62 }^{ +0.04 }_{ -0.04 }$&${ -0.30 }^{ +0.23 }_{ -0.22 }$&${ 9.70 }^{ +0.34 }_{ -0.40 }$&${ 529 }^{ +49 }_{ -47 }$&${ 0.07 }^{ +0.09 }_{ -0.05 }$&--&--&--\\ 
K03391.01 &${ 0.66 }^{ +0.06 }_{ -0.05 }$&${ 0.63 }^{ +0.04 }_{ -0.04 }$&${ 4361 }^{ +48 }_{ -59 }$&${ 4.66 }^{ +0.03 }_{ -0.02 }$&${ -0.13 }^{ +0.27 }_{ -0.18 }$&${ 9.54 }^{ +0.43 }_{ -0.36 }$&${ 517 }^{ +38 }_{ -41 }$&${ 0.06 }^{ +0.05 }_{ -0.04 }$&--&--&--\\ 
K03392.01 &${ 0.97 }^{ +0.05 }_{ -0.06 }$&${ 0.95 }^{ +0.17 }_{ -0.08 }$&${ 5678 }^{ +119 }_{ -143 }$&${ 4.47 }^{ +0.06 }_{ -0.14 }$&${ 0.02 }^{ +0.12 }_{ -0.17 }$&${ 9.64 }^{ +0.29 }_{ -0.40 }$&${ 1323 }^{ +244 }_{ -119 }$&${ 0.23 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K03393.01 &${ 1.08 }^{ +0.09 }_{ -0.07 }$&${ 1.12 }^{ +0.27 }_{ -0.12 }$&${ 5965 }^{ +148 }_{ -161 }$&${ 4.38 }^{ +0.09 }_{ -0.17 }$&${ 0.06 }^{ +0.14 }_{ -0.14 }$&${ 9.55 }^{ +0.20 }_{ -0.31 }$&${ 1465 }^{ +360 }_{ -171 }$&${ 0.20 }^{ +0.11 }_{ -0.12 }$&--&--&--\\ 
K03394.01 &${ 1.05 }^{ +0.07 }_{ -0.06 }$&${ 1.08 }^{ +0.24 }_{ -0.11 }$&${ 5907 }^{ +88 }_{ -111 }$&${ 4.39 }^{ +0.08 }_{ -0.16 }$&${ 0.04 }^{ +0.16 }_{ -0.17 }$&${ 9.61 }^{ +0.20 }_{ -0.34 }$&${ 1502 }^{ +342 }_{ -158 }$&${ 0.18 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K03395.01 &${ 1.02 }^{ +0.06 }_{ -0.06 }$&${ 1.03 }^{ +0.24 }_{ -0.11 }$&${ 5831 }^{ +110 }_{ -144 }$&${ 4.42 }^{ +0.08 }_{ -0.17 }$&${ 0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.62 }^{ +0.23 }_{ -0.37 }$&${ 927 }^{ +220 }_{ -101 }$&${ 0.23 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K03395.02 &${ 1.02 }^{ +0.06 }_{ -0.07 }$&${ 1.03 }^{ +0.27 }_{ -0.11 }$&${ 5840 }^{ +99 }_{ -143 }$&${ 4.42 }^{ +0.08 }_{ -0.19 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.64 }^{ +0.21 }_{ -0.38 }$&${ 928 }^{ +251 }_{ -101 }$&${ 0.23 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K03396.01 &${ 1.06 }^{ +0.09 }_{ -0.08 }$&${ 1.09 }^{ +0.27 }_{ -0.13 }$&${ 5937 }^{ +142 }_{ -187 }$&${ 4.39 }^{ +0.09 }_{ -0.17 }$&${ 0.05 }^{ +0.13 }_{ -0.16 }$&${ 9.57 }^{ +0.21 }_{ -0.32 }$&${ 1493 }^{ +368 }_{ -193 }$&${ 0.33 }^{ +0.10 }_{ -0.16 }$&--&--&--\\ 
K03397.01 &${ 1.22 }^{ +0.12 }_{ -0.09 }$&${ 1.32 }^{ +0.39 }_{ -0.17 }$&${ 6283 }^{ +112 }_{ -136 }$&${ 4.28 }^{ +0.09 }_{ -0.18 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.43 }^{ +0.11 }_{ -0.20 }$&${ 1942 }^{ +558 }_{ -258 }$&${ 0.19 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K03398.01 &${ 1.38 }^{ +0.21 }_{ -0.16 }$&${ 1.63 }^{ +0.65 }_{ -0.32 }$&${ 6541 }^{ +231 }_{ -190 }$&${ 4.16 }^{ +0.14 }_{ -0.23 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.29 }^{ +0.13 }_{ -0.12 }$&${ 1094 }^{ +425 }_{ -224 }$&${ 0.18 }^{ +0.14 }_{ -0.12 }$&--&--&--\\ 
K03398.02 &${ 1.37 }^{ +0.23 }_{ -0.15 }$&${ 1.61 }^{ +0.66 }_{ -0.31 }$&${ 6548 }^{ +226 }_{ -194 }$&${ 4.16 }^{ +0.14 }_{ -0.23 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.29 }^{ +0.14 }_{ -0.13 }$&${ 1081 }^{ +432 }_{ -213 }$&${ 0.19 }^{ +0.14 }_{ -0.12 }$&--&--&--\\ 
K03399.01 &${ 0.66 }^{ +0.06 }_{ -0.05 }$&${ 0.63 }^{ +0.04 }_{ -0.04 }$&${ 4277 }^{ +71 }_{ -72 }$&${ 4.66 }^{ +0.03 }_{ -0.02 }$&${ -0.07 }^{ +0.26 }_{ -0.17 }$&${ 9.51 }^{ +0.44 }_{ -0.34 }$&${ 321 }^{ +23 }_{ -27 }$&${ 0.11 }^{ +0.10 }_{ -0.08 }$&--&--&--\\ 
K03401.01 &${ 0.94 }^{ +0.06 }_{ -0.06 }$&${ 0.92 }^{ +0.12 }_{ -0.07 }$&${ 5639 }^{ +168 }_{ -127 }$&${ 4.49 }^{ +0.05 }_{ -0.11 }$&${ -0.07 }^{ +0.15 }_{ -0.19 }$&${ 9.62 }^{ +0.33 }_{ -0.40 }$&${ 701 }^{ +97 }_{ -60 }$&${ 0.16 }^{ +0.14 }_{ -0.11 }$&--&--&--\\ 
K03402.01 &${ 1.16 }^{ +0.14 }_{ -0.12 }$&${ 1.22 }^{ +0.43 }_{ -0.18 }$&${ 6098 }^{ +154 }_{ -248 }$&${ 4.33 }^{ +0.11 }_{ -0.21 }$&${ 0.11 }^{ +0.15 }_{ -0.14 }$&${ 9.46 }^{ +0.18 }_{ -0.25 }$&${ 1535 }^{ +542 }_{ -247 }$&${ 0.56 }^{ +0.10 }_{ -0.18 }$&--&--&--\\ 
K03403.01 &${ 1.05 }^{ +0.07 }_{ -0.05 }$&${ 1.31 }^{ +0.29 }_{ -0.25 }$&${ 5820 }^{ +71 }_{ -62 }$&${ 4.22 }^{ +0.17 }_{ -0.15 }$&${ 0.06 }^{ +0.09 }_{ -0.07 }$&${ 9.84 }^{ +0.08 }_{ -0.18 }$&${ 618 }^{ +137 }_{ -121 }$&${ 0.07 }^{ +0.06 }_{ -0.04 }$&(5710, 115)&(4.07, 0.17)&(0.00, 0.16)\\ 
K03403.02 &${ 1.05 }^{ +0.06 }_{ -0.05 }$&${ 1.34 }^{ +0.29 }_{ -0.26 }$&${ 5812 }^{ +71 }_{ -61 }$&${ 4.20 }^{ +0.17 }_{ -0.15 }$&${ 0.06 }^{ +0.09 }_{ -0.07 }$&${ 9.85 }^{ +0.07 }_{ -0.16 }$&${ 632 }^{ +136 }_{ -123 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(5710, 115)&(4.07, 0.17)&(0.00, 0.16)\\ 
K03404.01 &${ 0.93 }^{ +0.05 }_{ -0.06 }$&${ 0.90 }^{ +0.11 }_{ -0.07 }$&${ 5655 }^{ +77 }_{ -64 }$&${ 4.51 }^{ +0.05 }_{ -0.11 }$&${ -0.13 }^{ +0.17 }_{ -0.19 }$&${ 9.61 }^{ +0.35 }_{ -0.39 }$&${ 870 }^{ +108 }_{ -73 }$&${ 0.07 }^{ +0.06 }_{ -0.04 }$&--&--&--\\ 
K03407.01 &${ 0.90 }^{ +0.06 }_{ -0.06 }$&${ 0.87 }^{ +0.11 }_{ -0.07 }$&${ 5515 }^{ +194 }_{ -190 }$&${ 4.52 }^{ +0.06 }_{ -0.10 }$&${ -0.08 }^{ +0.16 }_{ -0.18 }$&${ 9.66 }^{ +0.32 }_{ -0.43 }$&${ 968 }^{ +129 }_{ -87 }$&${ 0.32 }^{ +0.17 }_{ -0.18 }$&--&--&--\\ 
K03408.01 &${ 0.97 }^{ +0.07 }_{ -0.06 }$&${ 0.95 }^{ +0.15 }_{ -0.08 }$&${ 5736 }^{ +165 }_{ -125 }$&${ 4.47 }^{ +0.06 }_{ -0.12 }$&${ -0.05 }^{ +0.15 }_{ -0.20 }$&${ 9.61 }^{ +0.28 }_{ -0.38 }$&${ 919 }^{ +146 }_{ -86 }$&${ 0.16 }^{ +0.13 }_{ -0.11 }$&--&--&--\\ 
K03409.01 &${ 0.79 }^{ +0.04 }_{ -0.05 }$&${ 0.75 }^{ +0.03 }_{ -0.05 }$&${ 5016 }^{ +68 }_{ -78 }$&${ 4.59 }^{ +0.03 }_{ -0.04 }$&${ -0.09 }^{ +0.16 }_{ -0.19 }$&${ 9.69 }^{ +0.35 }_{ -0.40 }$&${ 297 }^{ +16 }_{ -20 }$&${ 0.16 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K03410.01 &${ 1.00 }^{ +0.05 }_{ -0.05 }$&${ 0.99 }^{ +0.22 }_{ -0.08 }$&${ 5728 }^{ +85 }_{ -115 }$&${ 4.45 }^{ +0.06 }_{ -0.16 }$&${ 0.06 }^{ +0.13 }_{ -0.15 }$&${ 9.66 }^{ +0.26 }_{ -0.40 }$&${ 1312 }^{ +291 }_{ -115 }$&${ 0.23 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K03410.02 &${ 1.00 }^{ +0.05 }_{ -0.05 }$&${ 0.98 }^{ +0.18 }_{ -0.08 }$&${ 5730 }^{ +82 }_{ -119 }$&${ 4.46 }^{ +0.06 }_{ -0.15 }$&${ 0.05 }^{ +0.14 }_{ -0.14 }$&${ 9.62 }^{ +0.28 }_{ -0.38 }$&${ 1295 }^{ +247 }_{ -107 }$&${ 0.23 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K03411.01 &${ 1.06 }^{ +0.08 }_{ -0.07 }$&${ 1.08 }^{ +0.27 }_{ -0.12 }$&${ 5948 }^{ +125 }_{ -122 }$&${ 4.39 }^{ +0.08 }_{ -0.17 }$&${ 0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.57 }^{ +0.21 }_{ -0.32 }$&${ 953 }^{ +232 }_{ -109 }$&${ 0.14 }^{ +0.09 }_{ -0.09 }$&--&--&--\\ 
K03412.01 &${ 0.77 }^{ +0.03 }_{ -0.04 }$&${ 0.72 }^{ +0.02 }_{ -0.03 }$&${ 4712 }^{ +54 }_{ -73 }$&${ 4.62 }^{ +0.01 }_{ -0.03 }$&${ 0.06 }^{ +0.15 }_{ -0.18 }$&${ 9.45 }^{ +0.49 }_{ -0.28 }$&${ 371 }^{ +15 }_{ -16 }$&${ 0.18 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K03413.01 &${ 1.10 }^{ +0.12 }_{ -0.10 }$&${ 1.15 }^{ +0.34 }_{ -0.16 }$&${ 6083 }^{ +146 }_{ -219 }$&${ 4.36 }^{ +0.10 }_{ -0.19 }$&${ 0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.50 }^{ +0.18 }_{ -0.26 }$&${ 1410 }^{ +426 }_{ -210 }$&${ 0.33 }^{ +0.10 }_{ -0.17 }$&--&--&--\\ 
K03414.01 &${ 0.62 }^{ +0.03 }_{ -0.04 }$&${ 0.60 }^{ +0.03 }_{ -0.04 }$&${ 4064 }^{ +72 }_{ -63 }$&${ 4.68 }^{ +0.03 }_{ -0.02 }$&${ -0.01 }^{ +0.13 }_{ -0.15 }$&${ 9.64 }^{ +0.36 }_{ -0.39 }$&${ 323 }^{ +20 }_{ -26 }$&${ 0.15 }^{ +0.11 }_{ -0.10 }$&--&--&--\\ 
K03415.01 &${ 1.06 }^{ +0.06 }_{ -0.05 }$&${ 1.29 }^{ +0.24 }_{ -0.20 }$&${ 5863 }^{ +79 }_{ -83 }$&${ 4.24 }^{ +0.13 }_{ -0.13 }$&${ 0.06 }^{ +0.09 }_{ -0.07 }$&${ 9.81 }^{ +0.09 }_{ -0.15 }$&${ 572 }^{ +107 }_{ -90 }$&${ 0.27 }^{ +0.07 }_{ -0.07 }$&(5831, 105)&(4.16, 0.14)&(0.00, 0.16)\\ 
K03416.01 &${ 1.00 }^{ +0.05 }_{ -0.06 }$&${ 0.99 }^{ +0.17 }_{ -0.08 }$&${ 5745 }^{ +101 }_{ -154 }$&${ 4.45 }^{ +0.06 }_{ -0.14 }$&${ 0.06 }^{ +0.13 }_{ -0.14 }$&${ 9.61 }^{ +0.27 }_{ -0.38 }$&${ 1168 }^{ +205 }_{ -109 }$&${ 0.30 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K03417.01 &${ 0.96 }^{ +0.05 }_{ -0.05 }$&${ 0.94 }^{ +0.13 }_{ -0.07 }$&${ 5659 }^{ +87 }_{ -107 }$&${ 4.48 }^{ +0.06 }_{ -0.12 }$&${ 0.01 }^{ +0.15 }_{ -0.18 }$&${ 9.64 }^{ +0.30 }_{ -0.41 }$&${ 1059 }^{ +151 }_{ -89 }$&${ 0.17 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K03418.01 &${ 1.03 }^{ +0.06 }_{ -0.06 }$&${ 1.04 }^{ +0.25 }_{ -0.10 }$&${ 5831 }^{ +91 }_{ -139 }$&${ 4.42 }^{ +0.08 }_{ -0.18 }$&${ 0.06 }^{ +0.13 }_{ -0.15 }$&${ 9.62 }^{ +0.22 }_{ -0.38 }$&${ 1307 }^{ +315 }_{ -137 }$&${ 0.27 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K03419.01 &${ 1.32 }^{ +0.21 }_{ -0.14 }$&${ 1.50 }^{ +0.65 }_{ -0.26 }$&${ 6463 }^{ +163 }_{ -219 }$&${ 4.20 }^{ +0.13 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.33 }^{ +0.14 }_{ -0.13 }$&${ 785 }^{ +331 }_{ -141 }$&${ 0.27 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K03420.01 &${ 0.99 }^{ +0.06 }_{ -0.06 }$&${ 0.99 }^{ +0.16 }_{ -0.09 }$&${ 5796 }^{ +128 }_{ -148 }$&${ 4.45 }^{ +0.07 }_{ -0.13 }$&${ -0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.61 }^{ +0.27 }_{ -0.37 }$&${ 1371 }^{ +227 }_{ -131 }$&${ 0.22 }^{ +0.10 }_{ -0.12 }$&--&--&--\\ 
K03420.02 &${ 1.00 }^{ +0.07 }_{ -0.06 }$&${ 0.99 }^{ +0.20 }_{ -0.10 }$&${ 5794 }^{ +133 }_{ -152 }$&${ 4.45 }^{ +0.07 }_{ -0.15 }$&${ -0.00 }^{ +0.15 }_{ -0.18 }$&${ 9.62 }^{ +0.25 }_{ -0.37 }$&${ 1377 }^{ +273 }_{ -145 }$&${ 0.21 }^{ +0.10 }_{ -0.12 }$&--&--&--\\ 
K03421.01 &${ 1.35 }^{ +0.23 }_{ -0.12 }$&${ 1.57 }^{ +0.73 }_{ -0.26 }$&${ 6478 }^{ +112 }_{ -147 }$&${ 4.17 }^{ +0.12 }_{ -0.26 }$&${ 0.08 }^{ +0.14 }_{ -0.14 }$&${ 9.32 }^{ +0.11 }_{ -0.12 }$&${ 1262 }^{ +571 }_{ -207 }$&${ 0.21 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K03422.01 &${ 1.84 }^{ +0.01 }_{ -0.01 }$&${ 2.49 }^{ +0.10 }_{ -0.07 }$&${ 7833 }^{ +90 }_{ -107 }$&${ 3.91 }^{ +0.02 }_{ -0.03 }$&${ -0.21 }^{ +0.03 }_{ -0.03 }$&${ 9.02 }^{ +0.01 }_{ -0.01 }$&${ 1942 }^{ +55 }_{ -86 }$&${ 0.69 }^{ +0.03 }_{ -0.02 }$&(7945, 155)&(3.12, 0.33)&(-0.50, 0.15)\\ 
K03423.01 &${ 1.18 }^{ +0.16 }_{ -0.09 }$&${ 1.27 }^{ +0.49 }_{ -0.18 }$&${ 6165 }^{ +120 }_{ -158 }$&${ 4.30 }^{ +0.10 }_{ -0.23 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.46 }^{ +0.13 }_{ -0.24 }$&${ 1113 }^{ +428 }_{ -165 }$&${ 0.19 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K03424.01 &${ 0.83 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.05 }$&${ 5229 }^{ +83 }_{ -77 }$&${ 4.57 }^{ +0.04 }_{ -0.06 }$&${ -0.08 }^{ +0.14 }_{ -0.17 }$&${ 9.68 }^{ +0.36 }_{ -0.43 }$&${ 1020 }^{ +65 }_{ -68 }$&${ 0.13 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K03425.01 &${ 1.44 }^{ +0.25 }_{ -0.17 }$&${ 1.72 }^{ +0.76 }_{ -0.34 }$&${ 6565 }^{ +231 }_{ -272 }$&${ 4.13 }^{ +0.15 }_{ -0.25 }$&${ 0.15 }^{ +0.15 }_{ -0.15 }$&${ 9.23 }^{ +0.16 }_{ -0.12 }$&${ 772 }^{ +330 }_{ -161 }$&${ 1.07 }^{ +0.14 }_{ -0.18 }$&--&--&--\\ 
K03425.02 &${ 1.44 }^{ +0.24 }_{ -0.17 }$&${ 1.72 }^{ +0.74 }_{ -0.35 }$&${ 6575 }^{ +240 }_{ -278 }$&${ 4.12 }^{ +0.14 }_{ -0.25 }$&${ 0.14 }^{ +0.15 }_{ -0.14 }$&${ 9.23 }^{ +0.16 }_{ -0.11 }$&${ 771 }^{ +329 }_{ -160 }$&${ 1.08 }^{ +0.14 }_{ -0.18 }$&--&--&--\\ 
K03425.03 &${ 1.45 }^{ +0.23 }_{ -0.18 }$&${ 1.73 }^{ +0.71 }_{ -0.36 }$&${ 6575 }^{ +229 }_{ -275 }$&${ 4.12 }^{ +0.15 }_{ -0.24 }$&${ 0.15 }^{ +0.15 }_{ -0.14 }$&${ 9.23 }^{ +0.15 }_{ -0.12 }$&${ 776 }^{ +317 }_{ -165 }$&${ 1.08 }^{ +0.14 }_{ -0.19 }$&--&--&--\\ 
K03426.01 &${ 1.23 }^{ +0.24 }_{ -0.14 }$&${ 1.38 }^{ +0.60 }_{ -0.26 }$&${ 6308 }^{ +303 }_{ -263 }$&${ 4.25 }^{ +0.14 }_{ -0.24 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.38 }^{ +0.19 }_{ -0.18 }$&${ 1155 }^{ +513 }_{ -234 }$&${ 0.42 }^{ +0.20 }_{ -0.17 }$&--&--&--\\ 
K03427.01 &${ 0.91 }^{ +0.06 }_{ -0.07 }$&${ 0.88 }^{ +0.10 }_{ -0.08 }$&${ 5569 }^{ +170 }_{ -154 }$&${ 4.52 }^{ +0.05 }_{ -0.09 }$&${ -0.10 }^{ +0.17 }_{ -0.21 }$&${ 9.61 }^{ +0.33 }_{ -0.39 }$&${ 1082 }^{ +130 }_{ -104 }$&${ 0.22 }^{ +0.15 }_{ -0.14 }$&--&--&--\\ 
K03428.01 &${ 1.18 }^{ +0.18 }_{ -0.11 }$&${ 1.27 }^{ +0.52 }_{ -0.20 }$&${ 6182 }^{ +140 }_{ -207 }$&${ 4.29 }^{ +0.12 }_{ -0.24 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.47 }^{ +0.16 }_{ -0.22 }$&${ 1293 }^{ +512 }_{ -219 }$&${ 0.29 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K03429.01 &${ 0.96 }^{ +0.07 }_{ -0.06 }$&${ 0.95 }^{ +0.16 }_{ -0.08 }$&${ 5675 }^{ +160 }_{ -169 }$&${ 4.47 }^{ +0.06 }_{ -0.13 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.63 }^{ +0.29 }_{ -0.41 }$&${ 1122 }^{ +189 }_{ -105 }$&${ 0.25 }^{ +0.12 }_{ -0.16 }$&--&--&--\\ 
K03429.02 &${ 0.96 }^{ +0.07 }_{ -0.06 }$&${ 0.95 }^{ +0.16 }_{ -0.08 }$&${ 5680 }^{ +164 }_{ -165 }$&${ 4.47 }^{ +0.06 }_{ -0.13 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.62 }^{ +0.31 }_{ -0.37 }$&${ 1126 }^{ +197 }_{ -107 }$&${ 0.26 }^{ +0.13 }_{ -0.15 }$&--&--&--\\ 
K03430.01 &${ 0.93 }^{ +0.06 }_{ -0.06 }$&${ 0.90 }^{ +0.12 }_{ -0.08 }$&${ 5585 }^{ +144 }_{ -190 }$&${ 4.50 }^{ +0.06 }_{ -0.11 }$&${ -0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.64 }^{ +0.33 }_{ -0.41 }$&${ 1114 }^{ +158 }_{ -109 }$&${ 0.47 }^{ +0.12 }_{ -0.19 }$&--&--&--\\ 
K03431.01 &${ 1.02 }^{ +0.05 }_{ -0.06 }$&${ 1.01 }^{ +0.18 }_{ -0.08 }$&${ 5850 }^{ +75 }_{ -74 }$&${ 4.44 }^{ +0.06 }_{ -0.14 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.59 }^{ +0.23 }_{ -0.34 }$&${ 680 }^{ +121 }_{ -59 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K03432.01 &${ 0.86 }^{ +0.04 }_{ -0.04 }$&${ 0.81 }^{ +0.05 }_{ -0.04 }$&${ 5256 }^{ +60 }_{ -58 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ -0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.62 }^{ +0.40 }_{ -0.38 }$&${ 740 }^{ +47 }_{ -39 }$&${ 0.08 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K03433.01 &${ 0.83 }^{ +0.04 }_{ -0.05 }$&${ 0.79 }^{ +0.05 }_{ -0.05 }$&${ 5161 }^{ +78 }_{ -108 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.01 }^{ +0.16 }_{ -0.18 }$&${ 9.66 }^{ +0.38 }_{ -0.40 }$&${ 770 }^{ +48 }_{ -49 }$&${ 0.25 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K03434.01 &${ 1.22 }^{ +0.18 }_{ -0.12 }$&${ 1.33 }^{ +0.52 }_{ -0.21 }$&${ 6260 }^{ +178 }_{ -233 }$&${ 4.27 }^{ +0.12 }_{ -0.23 }$&${ 0.07 }^{ +0.13 }_{ -0.15 }$&${ 9.41 }^{ +0.16 }_{ -0.18 }$&${ 1544 }^{ +598 }_{ -269 }$&${ 0.33 }^{ +0.11 }_{ -0.16 }$&--&--&--\\ 
K03435.01 &${ 0.67 }^{ +0.02 }_{ -0.02 }$&${ 0.64 }^{ +0.02 }_{ -0.02 }$&${ 4950 }^{ +39 }_{ -35 }$&${ 4.66 }^{ +0.02 }_{ -0.03 }$&${ -0.55 }^{ +0.05 }_{ -0.13 }$&${ 9.74 }^{ +0.32 }_{ -0.46 }$&${ 561 }^{ +19 }_{ -21 }$&${ 0.02 }^{ +0.03 }_{ -0.01 }$&--&--&--\\ 
K03436.01 &${ 0.82 }^{ +0.04 }_{ -0.04 }$&${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 5097 }^{ +77 }_{ -92 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.67 }^{ +0.36 }_{ -0.41 }$&${ 310 }^{ +17 }_{ -17 }$&${ 0.20 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K03437.01 &${ 1.00 }^{ +0.07 }_{ -0.07 }$&${ 1.00 }^{ +0.18 }_{ -0.10 }$&${ 5845 }^{ +122 }_{ -141 }$&${ 4.44 }^{ +0.07 }_{ -0.14 }$&${ -0.05 }^{ +0.16 }_{ -0.18 }$&${ 9.61 }^{ +0.24 }_{ -0.36 }$&${ 904 }^{ +164 }_{ -98 }$&${ 0.19 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K03437.02 &${ 1.00 }^{ +0.07 }_{ -0.07 }$&${ 0.99 }^{ +0.16 }_{ -0.10 }$&${ 5832 }^{ +132 }_{ -139 }$&${ 4.45 }^{ +0.07 }_{ -0.13 }$&${ -0.04 }^{ +0.16 }_{ -0.19 }$&${ 9.59 }^{ +0.25 }_{ -0.36 }$&${ 899 }^{ +149 }_{ -94 }$&${ 0.18 }^{ +0.10 }_{ -0.11 }$&--&--&--\\ 
K03438.01 &${ 1.20 }^{ +0.17 }_{ -0.09 }$&${ 1.30 }^{ +0.54 }_{ -0.18 }$&${ 6229 }^{ +112 }_{ -124 }$&${ 4.28 }^{ +0.11 }_{ -0.24 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.44 }^{ +0.12 }_{ -0.20 }$&${ 888 }^{ +357 }_{ -132 }$&${ 0.16 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K03439.01 &${ 1.44 }^{ +0.23 }_{ -0.18 }$&${ 1.72 }^{ +0.61 }_{ -0.33 }$&${ 6666 }^{ +321 }_{ -272 }$&${ 4.13 }^{ +0.14 }_{ -0.21 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.23 }^{ +0.16 }_{ -0.12 }$&${ 1540 }^{ +536 }_{ -309 }$&${ 0.34 }^{ +0.19 }_{ -0.18 }$&--&--&--\\ 
K03440.01 &${ 0.94 }^{ +0.06 }_{ -0.07 }$&${ 0.92 }^{ +0.15 }_{ -0.08 }$&${ 5668 }^{ +122 }_{ -173 }$&${ 4.49 }^{ +0.06 }_{ -0.13 }$&${ -0.05 }^{ +0.14 }_{ -0.18 }$&${ 9.65 }^{ +0.29 }_{ -0.41 }$&${ 1148 }^{ +190 }_{ -113 }$&${ 0.37 }^{ +0.10 }_{ -0.16 }$&--&--&--\\ 
K03440.02 &${ 0.94 }^{ +0.06 }_{ -0.07 }$&${ 0.92 }^{ +0.11 }_{ -0.08 }$&${ 5653 }^{ +138 }_{ -172 }$&${ 4.49 }^{ +0.06 }_{ -0.11 }$&${ -0.06 }^{ +0.15 }_{ -0.17 }$&${ 9.63 }^{ +0.32 }_{ -0.40 }$&${ 1143 }^{ +149 }_{ -107 }$&${ 0.35 }^{ +0.11 }_{ -0.16 }$&--&--&--\\ 
K03441.01 &${ 0.94 }^{ +0.05 }_{ -0.07 }$&${ 0.91 }^{ +0.10 }_{ -0.07 }$&${ 5689 }^{ +77 }_{ -73 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ -0.11 }^{ +0.16 }_{ -0.20 }$&${ 9.60 }^{ +0.32 }_{ -0.38 }$&${ 1240 }^{ +143 }_{ -104 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K03443.01 &${ 0.77 }^{ +0.05 }_{ -0.07 }$&${ 0.74 }^{ +0.05 }_{ -0.07 }$&${ 5069 }^{ +95 }_{ -74 }$&${ 4.59 }^{ +0.05 }_{ -0.05 }$&${ -0.19 }^{ +0.18 }_{ -0.26 }$&${ 9.71 }^{ +0.33 }_{ -0.44 }$&${ 850 }^{ +63 }_{ -86 }$&${ 0.12 }^{ +0.11 }_{ -0.08 }$&--&--&--\\ 
K03444.01 &${ 0.48 }^{ +0.04 }_{ -0.05 }$&${ 0.46 }^{ +0.04 }_{ -0.05 }$&${ 3635 }^{ +61 }_{ -61 }$&${ 4.80 }^{ +0.05 }_{ -0.03 }$&${ -0.03 }^{ +0.12 }_{ -0.12 }$&${ 9.63 }^{ +0.37 }_{ -0.41 }$&${ 76 }^{ +8 }_{ -10 }$&${ 0.20 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K03444.02 &${ 0.48 }^{ +0.04 }_{ -0.05 }$&${ 0.46 }^{ +0.04 }_{ -0.05 }$&${ 3635 }^{ +61 }_{ -64 }$&${ 4.80 }^{ +0.05 }_{ -0.04 }$&${ -0.03 }^{ +0.12 }_{ -0.13 }$&${ 9.62 }^{ +0.38 }_{ -0.40 }$&${ 76 }^{ +8 }_{ -10 }$&${ 0.20 }^{ +0.11 }_{ -0.10 }$&--&--&--\\ 
K03444.03 &${ 0.48 }^{ +0.04 }_{ -0.05 }$&${ 0.46 }^{ +0.04 }_{ -0.05 }$&${ 3634 }^{ +63 }_{ -60 }$&${ 4.80 }^{ +0.05 }_{ -0.04 }$&${ -0.04 }^{ +0.13 }_{ -0.13 }$&${ 9.64 }^{ +0.38 }_{ -0.41 }$&${ 76 }^{ +9 }_{ -10 }$&${ 0.20 }^{ +0.11 }_{ -0.10 }$&--&--&--\\ 
K03445.01 &${ 0.85 }^{ +0.06 }_{ -0.06 }$&${ 0.81 }^{ +0.08 }_{ -0.07 }$&${ 5393 }^{ +102 }_{ -79 }$&${ 4.55 }^{ +0.05 }_{ -0.08 }$&${ -0.17 }^{ +0.18 }_{ -0.20 }$&${ 9.65 }^{ +0.37 }_{ -0.44 }$&${ 1029 }^{ +102 }_{ -90 }$&${ 0.11 }^{ +0.10 }_{ -0.07 }$&--&--&--\\ 
K03446.01 &${ 0.95 }^{ +0.06 }_{ -0.06 }$&${ 0.94 }^{ +0.15 }_{ -0.09 }$&${ 5702 }^{ +173 }_{ -107 }$&${ 4.47 }^{ +0.06 }_{ -0.12 }$&${ -0.07 }^{ +0.15 }_{ -0.19 }$&${ 9.63 }^{ +0.30 }_{ -0.39 }$&${ 1376 }^{ +225 }_{ -133 }$&${ 0.12 }^{ +0.14 }_{ -0.09 }$&--&--&--\\ 
K03448.01 &${ 1.25 }^{ +0.20 }_{ -0.13 }$&${ 1.41 }^{ +0.60 }_{ -0.24 }$&${ 6348 }^{ +169 }_{ -202 }$&${ 4.24 }^{ +0.12 }_{ -0.24 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.39 }^{ +0.14 }_{ -0.15 }$&${ 1615 }^{ +682 }_{ -283 }$&${ 0.30 }^{ +0.11 }_{ -0.13 }$&--&--&--\\ 
K03449.01 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.05 }$&${ 5234 }^{ +85 }_{ -84 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.06 }^{ +0.15 }_{ -0.16 }$&${ 9.64 }^{ +0.38 }_{ -0.41 }$&${ 633 }^{ +42 }_{ -40 }$&${ 0.15 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K03450.01 &${ 1.06 }^{ +0.08 }_{ -0.07 }$&${ 1.09 }^{ +0.24 }_{ -0.12 }$&${ 5955 }^{ +112 }_{ -169 }$&${ 4.39 }^{ +0.08 }_{ -0.16 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.57 }^{ +0.19 }_{ -0.33 }$&${ 935 }^{ +206 }_{ -113 }$&${ 0.34 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K03451.01 &${ 1.10 }^{ +0.08 }_{ -0.08 }$&${ 1.14 }^{ +0.27 }_{ -0.13 }$&${ 6100 }^{ +103 }_{ -99 }$&${ 4.36 }^{ +0.08 }_{ -0.16 }$&${ -0.04 }^{ +0.14 }_{ -0.19 }$&${ 9.52 }^{ +0.18 }_{ -0.28 }$&${ 899 }^{ +210 }_{ -105 }$&${ 0.08 }^{ +0.07 }_{ -0.06 }$&--&--&--\\ 
K03452.01 &${ 0.93 }^{ +0.06 }_{ -0.07 }$&${ 0.91 }^{ +0.13 }_{ -0.08 }$&${ 5650 }^{ +106 }_{ -132 }$&${ 4.49 }^{ +0.06 }_{ -0.12 }$&${ -0.09 }^{ +0.17 }_{ -0.20 }$&${ 9.66 }^{ +0.29 }_{ -0.42 }$&${ 1155 }^{ +164 }_{ -109 }$&${ 0.20 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K03453.01 &${ 1.18 }^{ +0.13 }_{ -0.11 }$&${ 1.27 }^{ +0.38 }_{ -0.19 }$&${ 6228 }^{ +147 }_{ -198 }$&${ 4.30 }^{ +0.11 }_{ -0.18 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.46 }^{ +0.15 }_{ -0.22 }$&${ 1915 }^{ +570 }_{ -299 }$&${ 0.32 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K03454.01 &${ 1.12 }^{ +0.11 }_{ -0.08 }$&${ 1.17 }^{ +0.32 }_{ -0.14 }$&${ 6100 }^{ +124 }_{ -175 }$&${ 4.35 }^{ +0.09 }_{ -0.17 }$&${ 0.02 }^{ +0.13 }_{ -0.15 }$&${ 9.51 }^{ +0.16 }_{ -0.27 }$&${ 1773 }^{ +485 }_{ -230 }$&${ 0.24 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K03455.01 &${ 0.94 }^{ +0.04 }_{ -0.05 }$&${ 0.92 }^{ +0.12 }_{ -0.06 }$&${ 5600 }^{ +73 }_{ -112 }$&${ 4.49 }^{ +0.05 }_{ -0.12 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.67 }^{ +0.31 }_{ -0.44 }$&${ 1246 }^{ +168 }_{ -95 }$&${ 0.29 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K03456.01 &${ 0.93 }^{ +0.03 }_{ -0.04 }$&${ 0.86 }^{ +0.02 }_{ -0.03 }$&${ 5686 }^{ +65 }_{ -54 }$&${ 4.54 }^{ +0.01 }_{ -0.01 }$&${ -0.18 }^{ +0.10 }_{ -0.11 }$&${ 9.23 }^{ +0.20 }_{ -0.14 }$&${ 359 }^{ +11 }_{ -13 }$&${ 0.05 }^{ +0.05 }_{ -0.03 }$&(5627, 105)&(4.55, 0.02)&(-0.18, 0.16)\\ 
K03457.01 &${ 1.39 }^{ +0.23 }_{ -0.15 }$&${ 1.62 }^{ +0.72 }_{ -0.30 }$&${ 6568 }^{ +166 }_{ -156 }$&${ 4.15 }^{ +0.14 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.28 }^{ +0.11 }_{ -0.12 }$&${ 686 }^{ +297 }_{ -129 }$&${ 0.14 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K03458.01 &${ 0.95 }^{ +0.05 }_{ -0.06 }$&${ 0.93 }^{ +0.12 }_{ -0.07 }$&${ 5676 }^{ +105 }_{ -90 }$&${ 4.49 }^{ +0.05 }_{ -0.11 }$&${ -0.05 }^{ +0.15 }_{ -0.18 }$&${ 9.60 }^{ +0.31 }_{ -0.38 }$&${ 1318 }^{ +171 }_{ -104 }$&${ 0.10 }^{ +0.09 }_{ -0.07 }$&--&--&--\\ 
K03459.01 &${ 1.01 }^{ +0.09 }_{ -0.07 }$&${ 1.02 }^{ +0.20 }_{ -0.11 }$&${ 5871 }^{ +176 }_{ -203 }$&${ 4.43 }^{ +0.08 }_{ -0.14 }$&${ -0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.57 }^{ +0.24 }_{ -0.32 }$&${ 1186 }^{ +243 }_{ -135 }$&${ 0.28 }^{ +0.13 }_{ -0.17 }$&--&--&--\\ 
K03460.01 &${ 1.05 }^{ +0.09 }_{ -0.08 }$&${ 1.08 }^{ +0.24 }_{ -0.13 }$&${ 5960 }^{ +155 }_{ -199 }$&${ 4.40 }^{ +0.09 }_{ -0.16 }$&${ 0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.55 }^{ +0.22 }_{ -0.32 }$&${ 894 }^{ +200 }_{ -113 }$&${ 0.31 }^{ +0.11 }_{ -0.16 }$&--&--&--\\ 
K03461.01 &${ 0.79 }^{ +0.03 }_{ -0.04 }$&${ 0.74 }^{ +0.03 }_{ -0.03 }$&${ 4884 }^{ +61 }_{ -99 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ 0.03 }^{ +0.16 }_{ -0.17 }$&${ 9.51 }^{ +0.47 }_{ -0.32 }$&${ 856 }^{ +40 }_{ -41 }$&${ 0.33 }^{ +0.07 }_{ -0.15 }$&--&--&--\\ 
K03461.02 &${ 0.80 }^{ +0.03 }_{ -0.04 }$&${ 0.74 }^{ +0.03 }_{ -0.03 }$&${ 4886 }^{ +60 }_{ -96 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ 0.03 }^{ +0.16 }_{ -0.16 }$&${ 9.49 }^{ +0.49 }_{ -0.30 }$&${ 859 }^{ +39 }_{ -42 }$&${ 0.33 }^{ +0.07 }_{ -0.14 }$&--&--&--\\ 
K03462.01 &${ 1.04 }^{ +0.06 }_{ -0.06 }$&${ 1.04 }^{ +0.19 }_{ -0.09 }$&${ 5860 }^{ +100 }_{ -152 }$&${ 4.42 }^{ +0.07 }_{ -0.14 }$&${ 0.07 }^{ +0.15 }_{ -0.14 }$&${ 9.58 }^{ +0.22 }_{ -0.35 }$&${ 1629 }^{ +298 }_{ -157 }$&${ 0.33 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K03462.02 &${ 1.04 }^{ +0.06 }_{ -0.06 }$&${ 1.05 }^{ +0.20 }_{ -0.10 }$&${ 5856 }^{ +101 }_{ -156 }$&${ 4.41 }^{ +0.07 }_{ -0.14 }$&${ 0.08 }^{ +0.14 }_{ -0.14 }$&${ 9.60 }^{ +0.22 }_{ -0.36 }$&${ 1648 }^{ +317 }_{ -167 }$&${ 0.33 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K03463.01 &${ 1.19 }^{ +0.23 }_{ -0.16 }$&${ 1.29 }^{ +0.58 }_{ -0.25 }$&${ 6235 }^{ +311 }_{ -316 }$&${ 4.29 }^{ +0.14 }_{ -0.24 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.40 }^{ +0.21 }_{ -0.20 }$&${ 1144 }^{ +514 }_{ -240 }$&${ 0.53 }^{ +0.20 }_{ -0.23 }$&--&--&--\\ 
K03464.01 &${ 0.80 }^{ +0.04 }_{ -0.05 }$&${ 0.76 }^{ +0.04 }_{ -0.04 }$&${ 5021 }^{ +96 }_{ -98 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ -0.07 }^{ +0.16 }_{ -0.18 }$&${ 9.68 }^{ +0.35 }_{ -0.41 }$&${ 353 }^{ +20 }_{ -23 }$&${ 0.20 }^{ +0.11 }_{ -0.13 }$&--&--&--\\ 
K03465.01 &${ 0.89 }^{ +0.04 }_{ -0.05 }$&${ 0.85 }^{ +0.09 }_{ -0.06 }$&${ 5410 }^{ +63 }_{ -70 }$&${ 4.53 }^{ +0.04 }_{ -0.10 }$&${ -0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.38 }_{ -0.42 }$&${ 342 }^{ +35 }_{ -24 }$&${ 0.10 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K03466.01 &${ 0.93 }^{ +0.04 }_{ -0.04 }$&${ 0.90 }^{ +0.12 }_{ -0.06 }$&${ 5500 }^{ +65 }_{ -90 }$&${ 4.51 }^{ +0.05 }_{ -0.12 }$&${ 0.05 }^{ +0.15 }_{ -0.16 }$&${ 9.67 }^{ +0.36 }_{ -0.44 }$&${ 1622 }^{ +216 }_{ -109 }$&${ 0.21 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K03467.01 &${ 1.11 }^{ +0.10 }_{ -0.08 }$&${ 1.15 }^{ +0.33 }_{ -0.14 }$&${ 6048 }^{ +120 }_{ -170 }$&${ 4.36 }^{ +0.09 }_{ -0.19 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.52 }^{ +0.18 }_{ -0.28 }$&${ 1405 }^{ +394 }_{ -179 }$&${ 0.27 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K03468.01 &${ 1.14 }^{ +0.22 }_{ -0.12 }$&${ 1.22 }^{ +0.48 }_{ -0.23 }$&${ 6158 }^{ +295 }_{ -280 }$&${ 4.32 }^{ +0.14 }_{ -0.22 }$&${ 0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.43 }^{ +0.21 }_{ -0.22 }$&${ 892 }^{ +365 }_{ -178 }$&${ 0.61 }^{ +0.20 }_{ -0.21 }$&--&--&--\\ 
K03469.01 &${ 1.00 }^{ +0.32 }_{ -0.07 }$&${ 0.99 }^{ +1.68 }_{ -0.10 }$&${ 5765 }^{ +133 }_{ -185 }$&${ 4.45 }^{ +0.07 }_{ -0.75 }$&${ -0.03 }^{ +0.18 }_{ -0.12 }$&${ 9.51 }^{ +0.33 }_{ -0.25 }$&${ 674 }^{ +1161 }_{ -73 }$&${ 0.33 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K03470.01 &${ 1.00 }^{ +0.05 }_{ -0.05 }$&${ 0.99 }^{ +0.16 }_{ -0.08 }$&${ 5780 }^{ +70 }_{ -80 }$&${ 4.45 }^{ +0.06 }_{ -0.13 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.60 }^{ +0.26 }_{ -0.37 }$&${ 1277 }^{ +200 }_{ -105 }$&${ 0.10 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K03470.02 &${ 1.01 }^{ +0.05 }_{ -0.05 }$&${ 1.00 }^{ +0.19 }_{ -0.08 }$&${ 5780 }^{ +73 }_{ -79 }$&${ 4.44 }^{ +0.06 }_{ -0.15 }$&${ 0.03 }^{ +0.12 }_{ -0.16 }$&${ 9.64 }^{ +0.24 }_{ -0.39 }$&${ 1287 }^{ +246 }_{ -110 }$&${ 0.10 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K03471.01 &${ 1.17 }^{ +0.09 }_{ -0.37 }$&${ 6.39 }^{ +2.06 }_{ -5.63 }$&${ 5046 }^{ +127 }_{ -146 }$&${ 2.90 }^{ +1.69 }_{ -0.23 }$&${ -0.15 }^{ +0.15 }_{ -0.03 }$&${ 9.66 }^{ +0.17 }_{ -0.27 }$&${ 2067 }^{ +596 }_{ -1827 }$&${ 0.28 }^{ +0.19 }_{ -0.16 }$&--&--&--\\ 
K03472.01 &${ 1.20 }^{ +0.18 }_{ -0.12 }$&${ 1.30 }^{ +0.53 }_{ -0.21 }$&${ 6269 }^{ +176 }_{ -218 }$&${ 4.28 }^{ +0.12 }_{ -0.23 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.41 }^{ +0.16 }_{ -0.19 }$&${ 1203 }^{ +474 }_{ -205 }$&${ 0.27 }^{ +0.12 }_{ -0.15 }$&--&--&--\\ 
K03474.01 &${ 1.19 }^{ +0.25 }_{ -0.13 }$&${ 1.30 }^{ +0.61 }_{ -0.25 }$&${ 6223 }^{ +321 }_{ -281 }$&${ 4.28 }^{ +0.14 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.40 }^{ +0.21 }_{ -0.21 }$&${ 981 }^{ +459 }_{ -205 }$&${ 0.52 }^{ +0.21 }_{ -0.19 }$&--&--&--\\ 
K03475.01 &${ 1.49 }^{ +0.24 }_{ -0.19 }$&${ 1.81 }^{ +0.67 }_{ -0.39 }$&${ 6765 }^{ +310 }_{ -278 }$&${ 4.09 }^{ +0.15 }_{ -0.21 }$&${ 0.04 }^{ +0.14 }_{ -0.17 }$&${ 9.20 }^{ +0.14 }_{ -0.10 }$&${ 967 }^{ +343 }_{ -215 }$&${ 0.33 }^{ +0.18 }_{ -0.18 }$&--&--&--\\ 
K03476.01 &${ 0.83 }^{ +0.05 }_{ -0.06 }$&${ 0.80 }^{ +0.07 }_{ -0.05 }$&${ 5232 }^{ +171 }_{ -106 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.10 }^{ +0.16 }_{ -0.19 }$&${ 9.68 }^{ +0.35 }_{ -0.42 }$&${ 725 }^{ +65 }_{ -54 }$&${ 0.17 }^{ +0.18 }_{ -0.12 }$&--&--&--\\ 
K03477.01 &${ 1.04 }^{ +0.05 }_{ -0.04 }$&${ 1.15 }^{ +0.18 }_{ -0.13 }$&${ 5829 }^{ +90 }_{ -83 }$&${ 4.33 }^{ +0.11 }_{ -0.12 }$&${ 0.09 }^{ +0.09 }_{ -0.08 }$&${ 9.76 }^{ +0.13 }_{ -0.28 }$&${ 724 }^{ +117 }_{ -84 }$&${ 0.15 }^{ +0.08 }_{ -0.08 }$&(5806, 106)&(4.28, 0.12)&(0.12, 0.12)\\ 
K03478.01 &${ 0.81 }^{ +0.03 }_{ -0.04 }$&${ 0.75 }^{ +0.03 }_{ -0.03 }$&${ 4878 }^{ +48 }_{ -53 }$&${ 4.60 }^{ +0.01 }_{ -0.04 }$&${ 0.09 }^{ +0.16 }_{ -0.17 }$&${ 9.47 }^{ +0.48 }_{ -0.30 }$&${ 256 }^{ +12 }_{ -10 }$&${ 0.11 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K03479.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.06 }_{ -0.05 }$&${ 5290 }^{ +115 }_{ -78 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.10 }^{ +0.15 }_{ -0.16 }$&${ 9.65 }^{ +0.37 }_{ -0.43 }$&${ 619 }^{ +47 }_{ -40 }$&${ 0.11 }^{ +0.11 }_{ -0.08 }$&--&--&--\\ 
K03479.02 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.06 }_{ -0.05 }$&${ 5294 }^{ +118 }_{ -81 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.09 }^{ +0.15 }_{ -0.17 }$&${ 9.65 }^{ +0.36 }_{ -0.42 }$&${ 620 }^{ +46 }_{ -43 }$&${ 0.11 }^{ +0.12 }_{ -0.08 }$&--&--&--\\ 
K03480.01 &${ 0.91 }^{ +0.05 }_{ -0.05 }$&${ 0.87 }^{ +0.10 }_{ -0.06 }$&${ 5486 }^{ +86 }_{ -127 }$&${ 4.52 }^{ +0.04 }_{ -0.11 }$&${ 0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.63 }^{ +0.40 }_{ -0.41 }$&${ 1253 }^{ +147 }_{ -92 }$&${ 0.26 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K03481.01 &${ 1.08 }^{ +0.08 }_{ -0.07 }$&${ 1.10 }^{ +0.28 }_{ -0.11 }$&${ 5978 }^{ +90 }_{ -118 }$&${ 4.38 }^{ +0.08 }_{ -0.17 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.57 }^{ +0.18 }_{ -0.33 }$&${ 978 }^{ +241 }_{ -102 }$&${ 0.16 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K03482.01 &${ 0.95 }^{ +0.06 }_{ -0.06 }$&${ 0.93 }^{ +0.12 }_{ -0.08 }$&${ 5702 }^{ +116 }_{ -123 }$&${ 4.49 }^{ +0.05 }_{ -0.11 }$&${ -0.08 }^{ +0.16 }_{ -0.21 }$&${ 9.62 }^{ +0.29 }_{ -0.39 }$&${ 1003 }^{ +137 }_{ -95 }$&${ 0.17 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K03483.01 &${ 1.12 }^{ +0.16 }_{ -0.08 }$&${ 1.19 }^{ +0.37 }_{ -0.16 }$&${ 6124 }^{ +211 }_{ -177 }$&${ 4.34 }^{ +0.10 }_{ -0.19 }$&${ 0.00 }^{ +0.14 }_{ -0.16 }$&${ 9.46 }^{ +0.20 }_{ -0.22 }$&${ 1329 }^{ +423 }_{ -190 }$&${ 0.19 }^{ +0.15 }_{ -0.12 }$&--&--&--\\ 
K03484.01 &${ 1.19 }^{ +0.15 }_{ -0.12 }$&${ 1.28 }^{ +0.46 }_{ -0.20 }$&${ 6200 }^{ +178 }_{ -224 }$&${ 4.29 }^{ +0.11 }_{ -0.22 }$&${ 0.04 }^{ +0.13 }_{ -0.14 }$&${ 9.44 }^{ +0.17 }_{ -0.21 }$&${ 1615 }^{ +571 }_{ -277 }$&${ 0.32 }^{ +0.11 }_{ -0.17 }$&--&--&--\\ 
K03485.01 &${ 1.42 }^{ +0.22 }_{ -0.19 }$&${ 1.69 }^{ +0.63 }_{ -0.38 }$&${ 6613 }^{ +324 }_{ -322 }$&${ 4.14 }^{ +0.15 }_{ -0.21 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.25 }^{ +0.17 }_{ -0.12 }$&${ 1802 }^{ +662 }_{ -409 }$&${ 0.78 }^{ +0.20 }_{ -0.21 }$&--&--&--\\ 
K03486.01 &${ 1.01 }^{ +0.16 }_{ -0.10 }$&${ 1.02 }^{ +0.30 }_{ -0.14 }$&${ 5844 }^{ +339 }_{ -315 }$&${ 4.42 }^{ +0.09 }_{ -0.17 }$&${ 0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.53 }^{ +0.29 }_{ -0.30 }$&${ 707 }^{ +222 }_{ -107 }$&${ 0.62 }^{ +0.26 }_{ -0.26 }$&--&--&--\\ 
K03487.01 &${ 0.99 }^{ +0.07 }_{ -0.07 }$&${ 0.99 }^{ +0.20 }_{ -0.10 }$&${ 5820 }^{ +152 }_{ -170 }$&${ 4.45 }^{ +0.07 }_{ -0.15 }$&${ -0.03 }^{ +0.14 }_{ -0.19 }$&${ 9.59 }^{ +0.27 }_{ -0.36 }$&${ 758 }^{ +154 }_{ -87 }$&${ 0.23 }^{ +0.12 }_{ -0.14 }$&--&--&--\\ 
K03489.01 &${ 1.32 }^{ +0.21 }_{ -0.12 }$&${ 1.52 }^{ +0.70 }_{ -0.25 }$&${ 6452 }^{ +110 }_{ -143 }$&${ 4.19 }^{ +0.12 }_{ -0.25 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.34 }^{ +0.11 }_{ -0.13 }$&${ 779 }^{ +346 }_{ -126 }$&${ 0.17 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K03490.01 &${ 1.20 }^{ +0.17 }_{ -0.09 }$&${ 1.28 }^{ +0.53 }_{ -0.17 }$&${ 6110 }^{ +136 }_{ -204 }$&${ 4.30 }^{ +0.10 }_{ -0.24 }$&${ 0.18 }^{ +0.14 }_{ -0.16 }$&${ 9.45 }^{ +0.16 }_{ -0.22 }$&${ 692 }^{ +282 }_{ -99 }$&${ 0.25 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K03491.01 &${ 1.33 }^{ +0.22 }_{ -0.14 }$&${ 1.53 }^{ +0.69 }_{ -0.26 }$&${ 6504 }^{ +133 }_{ -128 }$&${ 4.18 }^{ +0.13 }_{ -0.25 }$&${ 0.02 }^{ +0.13 }_{ -0.18 }$&${ 9.33 }^{ +0.11 }_{ -0.13 }$&${ 1132 }^{ +499 }_{ -198 }$&${ 0.11 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K03492.01 &${ 1.15 }^{ +0.15 }_{ -0.10 }$&${ 1.23 }^{ +0.44 }_{ -0.18 }$&${ 6123 }^{ +155 }_{ -219 }$&${ 4.32 }^{ +0.11 }_{ -0.22 }$&${ 0.06 }^{ +0.13 }_{ -0.14 }$&${ 9.48 }^{ +0.18 }_{ -0.24 }$&${ 565 }^{ +205 }_{ -90 }$&${ 0.30 }^{ +0.10 }_{ -0.16 }$&--&--&--\\ 
K03493.01 &${ 0.98 }^{ +0.06 }_{ -0.06 }$&${ 0.96 }^{ +0.15 }_{ -0.09 }$&${ 5763 }^{ +126 }_{ -152 }$&${ 4.46 }^{ +0.06 }_{ -0.12 }$&${ -0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.60 }^{ +0.28 }_{ -0.37 }$&${ 1102 }^{ +172 }_{ -106 }$&${ 0.22 }^{ +0.10 }_{ -0.13 }$&--&--&--\\ 
K03494.01 &${ 0.83 }^{ +0.04 }_{ -0.04 }$&${ 0.79 }^{ +0.05 }_{ -0.04 }$&${ 5175 }^{ +96 }_{ -121 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.03 }^{ +0.15 }_{ -0.16 }$&${ 9.67 }^{ +0.36 }_{ -0.40 }$&${ 858 }^{ +53 }_{ -54 }$&${ 0.27 }^{ +0.10 }_{ -0.15 }$&--&--&--\\ 
K03495.01 &${ 0.90 }^{ +0.06 }_{ -0.06 }$&${ 0.88 }^{ +0.10 }_{ -0.07 }$&${ 5549 }^{ +151 }_{ -112 }$&${ 4.51 }^{ +0.05 }_{ -0.10 }$&${ -0.10 }^{ +0.16 }_{ -0.19 }$&${ 9.63 }^{ +0.35 }_{ -0.41 }$&${ 914 }^{ +106 }_{ -77 }$&${ 0.15 }^{ +0.13 }_{ -0.10 }$&--&--&--\\ 
K03495.02 &${ 0.90 }^{ +0.06 }_{ -0.06 }$&${ 0.88 }^{ +0.10 }_{ -0.07 }$&${ 5562 }^{ +150 }_{ -120 }$&${ 4.51 }^{ +0.06 }_{ -0.10 }$&${ -0.11 }^{ +0.16 }_{ -0.20 }$&${ 9.66 }^{ +0.33 }_{ -0.42 }$&${ 918 }^{ +105 }_{ -82 }$&${ 0.16 }^{ +0.13 }_{ -0.11 }$&--&--&--\\ 
K03496.01 &${ 1.17 }^{ +0.17 }_{ -0.07 }$&${ 1.29 }^{ +0.53 }_{ -0.18 }$&${ 6064 }^{ +73 }_{ -87 }$&${ 4.28 }^{ +0.12 }_{ -0.24 }$&${ 0.14 }^{ +0.15 }_{ -0.14 }$&${ 9.52 }^{ +0.13 }_{ -0.25 }$&${ 897 }^{ +362 }_{ -131 }$&${ 0.17 }^{ +0.02 }_{ -0.05 }$&--&--&--\\ 
K03496.02 &${ 1.17 }^{ +0.19 }_{ -0.07 }$&${ 1.30 }^{ +0.58 }_{ -0.19 }$&${ 6064 }^{ +73 }_{ -80 }$&${ 4.27 }^{ +0.13 }_{ -0.25 }$&${ 0.14 }^{ +0.15 }_{ -0.13 }$&${ 9.51 }^{ +0.13 }_{ -0.23 }$&${ 908 }^{ +401 }_{ -139 }$&${ 0.17 }^{ +0.02 }_{ -0.05 }$&--&--&--\\ 
K03497.01 &${ 0.73 }^{ +0.02 }_{ -0.09 }$&${ 0.67 }^{ +0.02 }_{ -0.06 }$&${ 4372 }^{ +59 }_{ -64 }$&${ 4.64 }^{ +0.02 }_{ -0.01 }$&${ 0.20 }^{ +0.11 }_{ -0.39 }$&${ 9.25 }^{ +0.40 }_{ -0.14 }$&${ 162 }^{ +6 }_{ -16 }$&${ 0.13 }^{ +0.09 }_{ -0.09 }$&--&--&--\\ 
K03498.01 &${ 0.90 }^{ +0.06 }_{ -0.06 }$&${ 0.87 }^{ +0.09 }_{ -0.06 }$&${ 5453 }^{ +164 }_{ -141 }$&${ 4.52 }^{ +0.05 }_{ -0.09 }$&${ -0.03 }^{ +0.15 }_{ -0.18 }$&${ 9.65 }^{ +0.36 }_{ -0.42 }$&${ 314 }^{ +35 }_{ -26 }$&${ 0.22 }^{ +0.15 }_{ -0.14 }$&--&--&--\\ 
K03499.01 &${ 1.10 }^{ +0.21 }_{ -0.12 }$&${ 1.16 }^{ +0.43 }_{ -0.19 }$&${ 6115 }^{ +287 }_{ -292 }$&${ 4.35 }^{ +0.12 }_{ -0.21 }$&${ -0.01 }^{ +0.14 }_{ -0.19 }$&${ 9.46 }^{ +0.23 }_{ -0.23 }$&${ 1276 }^{ +497 }_{ -220 }$&${ 0.45 }^{ +0.19 }_{ -0.22 }$&--&--&--\\ 
K03499.02 &${ 1.10 }^{ +0.20 }_{ -0.12 }$&${ 1.16 }^{ +0.40 }_{ -0.19 }$&${ 6100 }^{ +303 }_{ -285 }$&${ 4.35 }^{ +0.12 }_{ -0.20 }$&${ -0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.47 }^{ +0.24 }_{ -0.25 }$&${ 1288 }^{ +460 }_{ -232 }$&${ 0.43 }^{ +0.20 }_{ -0.22 }$&--&--&--\\ 
K03500.01 &${ 1.23 }^{ +0.24 }_{ -0.14 }$&${ 1.38 }^{ +0.61 }_{ -0.26 }$&${ 6290 }^{ +289 }_{ -238 }$&${ 4.25 }^{ +0.14 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.38 }^{ +0.18 }_{ -0.19 }$&${ 729 }^{ +324 }_{ -146 }$&${ 0.30 }^{ +0.19 }_{ -0.16 }$&--&--&--\\ 
K03500.02 &${ 1.24 }^{ +0.22 }_{ -0.14 }$&${ 1.37 }^{ +0.60 }_{ -0.25 }$&${ 6305 }^{ +272 }_{ -239 }$&${ 4.25 }^{ +0.13 }_{ -0.24 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.38 }^{ +0.18 }_{ -0.19 }$&${ 728 }^{ +314 }_{ -142 }$&${ 0.31 }^{ +0.17 }_{ -0.16 }$&--&--&--\\ 
K03502.01 &${ 0.96 }^{ +0.10 }_{ -0.06 }$&${ 0.95 }^{ +0.22 }_{ -0.10 }$&${ 5668 }^{ +260 }_{ -205 }$&${ 4.46 }^{ +0.08 }_{ -0.16 }$&${ 0.00 }^{ +0.13 }_{ -0.17 }$&${ 9.62 }^{ +0.32 }_{ -0.37 }$&${ 1447 }^{ +355 }_{ -161 }$&${ 0.32 }^{ +0.21 }_{ -0.19 }$&--&--&--\\ 
K03503.01 &${ 1.21 }^{ +0.21 }_{ -0.11 }$&${ 1.34 }^{ +0.63 }_{ -0.21 }$&${ 6288 }^{ +149 }_{ -163 }$&${ 4.27 }^{ +0.12 }_{ -0.27 }$&${ 0.02 }^{ +0.12 }_{ -0.17 }$&${ 9.42 }^{ +0.14 }_{ -0.19 }$&${ 971 }^{ +438 }_{ -166 }$&${ 0.21 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K03503.02 &${ 1.21 }^{ +0.20 }_{ -0.11 }$&${ 1.35 }^{ +0.61 }_{ -0.22 }$&${ 6284 }^{ +152 }_{ -158 }$&${ 4.26 }^{ +0.12 }_{ -0.25 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.42 }^{ +0.14 }_{ -0.18 }$&${ 978 }^{ +428 }_{ -167 }$&${ 0.20 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K03504.01 &${ 1.13 }^{ +0.21 }_{ -0.14 }$&${ 1.22 }^{ +0.46 }_{ -0.24 }$&${ 6110 }^{ +348 }_{ -352 }$&${ 4.32 }^{ +0.14 }_{ -0.20 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.45 }^{ +0.25 }_{ -0.23 }$&${ 1618 }^{ +635 }_{ -351 }$&${ 0.77 }^{ +0.22 }_{ -0.27 }$&--&--&--\\ 
K03505.01 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.82 }^{ +0.06 }_{ -0.05 }$&${ 5307 }^{ +92 }_{ -149 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.64 }^{ +0.37 }_{ -0.41 }$&${ 313 }^{ +25 }_{ -22 }$&${ 0.45 }^{ +0.09 }_{ -0.17 }$&--&--&--\\ 
K03506.01 &${ 1.61 }^{ +0.19 }_{ -0.17 }$&${ 2.00 }^{ +0.52 }_{ -0.41 }$&${ 7169 }^{ +368 }_{ -330 }$&${ 4.04 }^{ +0.15 }_{ -0.16 }$&${ -0.03 }^{ +0.17 }_{ -0.21 }$&${ 9.12 }^{ +0.09 }_{ -0.07 }$&${ 1076 }^{ +272 }_{ -221 }$&${ 0.54 }^{ +0.18 }_{ -0.19 }$&--&--&--\\ 
K03508.01 &${ 1.13 }^{ +0.14 }_{ -0.09 }$&${ 1.21 }^{ +0.41 }_{ -0.18 }$&${ 6150 }^{ +136 }_{ -171 }$&${ 4.32 }^{ +0.11 }_{ -0.21 }$&${ -0.00 }^{ +0.13 }_{ -0.18 }$&${ 9.49 }^{ +0.17 }_{ -0.25 }$&${ 1056 }^{ +351 }_{ -163 }$&${ 0.21 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K03509.01 &${ 0.76 }^{ +0.04 }_{ -0.06 }$&${ 0.72 }^{ +0.04 }_{ -0.05 }$&${ 4860 }^{ +92 }_{ -109 }$&${ 4.61 }^{ +0.03 }_{ -0.04 }$&${ -0.11 }^{ +0.17 }_{ -0.20 }$&${ 9.66 }^{ +0.36 }_{ -0.41 }$&${ 281 }^{ +16 }_{ -22 }$&${ 0.25 }^{ +0.12 }_{ -0.15 }$&--&--&--\\ 
K03510.01 &${ 1.16 }^{ +0.17 }_{ -0.11 }$&${ 1.26 }^{ +0.48 }_{ -0.19 }$&${ 6164 }^{ +135 }_{ -199 }$&${ 4.31 }^{ +0.11 }_{ -0.22 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.46 }^{ +0.17 }_{ -0.27 }$&${ 421 }^{ +208 }_{ -69 }$&${ 0.31 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K03511.01 &${ 1.61 }^{ +0.10 }_{ -0.10 }$&${ 1.76 }^{ +0.29 }_{ -0.20 }$&${ 8535 }^{ +252 }_{ -173 }$&${ 4.15 }^{ +0.09 }_{ -0.11 }$&${ -0.52 }^{ +0.10 }_{ -0.12 }$&${ 9.04 }^{ +0.05 }_{ -0.03 }$&${ 183 }^{ +30 }_{ -22 }$&${ 0.07 }^{ +0.08 }_{ -0.05 }$&--&--&--\\ 
K03512.01 &${ 1.05 }^{ +0.08 }_{ -0.08 }$&${ 1.08 }^{ +0.22 }_{ -0.12 }$&${ 5997 }^{ +122 }_{ -114 }$&${ 4.40 }^{ +0.08 }_{ -0.14 }$&${ -0.04 }^{ +0.14 }_{ -0.19 }$&${ 9.56 }^{ +0.19 }_{ -0.32 }$&${ 694 }^{ +141 }_{ -81 }$&${ 0.13 }^{ +0.09 }_{ -0.08 }$&--&--&--\\ 
K03513.01 &${ 1.66 }^{ +0.10 }_{ -0.11 }$&${ 2.18 }^{ +0.32 }_{ -0.31 }$&${ 7191 }^{ +82 }_{ -70 }$&${ 3.98 }^{ +0.11 }_{ -0.09 }$&${ -0.06 }^{ +0.11 }_{ -0.10 }$&${ 9.12 }^{ +0.05 }_{ -0.04 }$&${ 125 }^{ +18 }_{ -18 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&(7059, 124)&(3.95, 0.14)&(-0.14, 0.14)\\ 
K03514.01 &${ 0.97 }^{ +0.06 }_{ -0.05 }$&${ 0.95 }^{ +0.19 }_{ -0.08 }$&${ 5685 }^{ +94 }_{ -126 }$&${ 4.47 }^{ +0.06 }_{ -0.16 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.66 }^{ +0.27 }_{ -0.43 }$&${ 664 }^{ +136 }_{ -59 }$&${ 0.20 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K03516.01 &${ 1.26 }^{ +0.21 }_{ -0.14 }$&${ 1.40 }^{ +0.64 }_{ -0.24 }$&${ 6360 }^{ +167 }_{ -209 }$&${ 4.24 }^{ +0.13 }_{ -0.26 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.38 }^{ +0.14 }_{ -0.16 }$&${ 1162 }^{ +512 }_{ -216 }$&${ 0.30 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K03517.01 &${ 1.05 }^{ +0.08 }_{ -0.07 }$&${ 1.05 }^{ +0.29 }_{ -0.11 }$&${ 5882 }^{ +99 }_{ -156 }$&${ 4.41 }^{ +0.08 }_{ -0.18 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.60 }^{ +0.21 }_{ -0.35 }$&${ 1157 }^{ +321 }_{ -129 }$&${ 0.59 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K03518.01 &${ 1.47 }^{ +0.23 }_{ -0.20 }$&${ 1.79 }^{ +0.62 }_{ -0.39 }$&${ 6780 }^{ +336 }_{ -333 }$&${ 4.10 }^{ +0.16 }_{ -0.20 }$&${ 0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.20 }^{ +0.15 }_{ -0.11 }$&${ 1326 }^{ +458 }_{ -303 }$&${ 0.76 }^{ +0.19 }_{ -0.21 }$&--&--&--\\ 
K03520.01 &${ 1.40 }^{ +0.22 }_{ -0.18 }$&${ 1.65 }^{ +0.67 }_{ -0.35 }$&${ 6534 }^{ +281 }_{ -284 }$&${ 4.15 }^{ +0.15 }_{ -0.23 }$&${ 0.09 }^{ +0.15 }_{ -0.14 }$&${ 9.27 }^{ +0.17 }_{ -0.13 }$&${ 1100 }^{ +431 }_{ -237 }$&${ 0.45 }^{ +0.18 }_{ -0.19 }$&--&--&--\\ 
K03521.01 &${ 0.75 }^{ +0.04 }_{ -0.05 }$&${ 0.71 }^{ +0.03 }_{ -0.05 }$&${ 4794 }^{ +66 }_{ -104 }$&${ 4.62 }^{ +0.03 }_{ -0.03 }$&${ -0.09 }^{ +0.18 }_{ -0.18 }$&${ 9.56 }^{ +0.44 }_{ -0.36 }$&${ 332 }^{ +17 }_{ -23 }$&${ 0.29 }^{ +0.08 }_{ -0.15 }$&--&--&--\\ 
K03523.01 &${ 1.09 }^{ +0.17 }_{ -0.11 }$&${ 1.15 }^{ +0.36 }_{ -0.18 }$&${ 6104 }^{ +216 }_{ -267 }$&${ 4.36 }^{ +0.11 }_{ -0.18 }$&${ -0.02 }^{ +0.14 }_{ -0.19 }$&${ 9.49 }^{ +0.23 }_{ -0.25 }$&${ 700 }^{ +226 }_{ -115 }$&${ 0.40 }^{ +0.14 }_{ -0.20 }$&--&--&--\\ 
K03524.01 &${ 0.90 }^{ +0.05 }_{ -0.05 }$&${ 0.86 }^{ +0.08 }_{ -0.06 }$&${ 5426 }^{ +148 }_{ -114 }$&${ 4.53 }^{ +0.04 }_{ -0.08 }$&${ -0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.63 }^{ +0.37 }_{ -0.41 }$&${ 1059 }^{ +101 }_{ -78 }$&${ 0.16 }^{ +0.14 }_{ -0.11 }$&--&--&--\\ 
K03526.01 &${ 1.00 }^{ +0.07 }_{ -0.07 }$&${ 1.00 }^{ +0.19 }_{ -0.10 }$&${ 5801 }^{ +128 }_{ -184 }$&${ 4.44 }^{ +0.07 }_{ -0.15 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.62 }^{ +0.25 }_{ -0.39 }$&${ 1014 }^{ +199 }_{ -109 }$&${ 0.32 }^{ +0.10 }_{ -0.15 }$&--&--&--\\ 
K03527.01 &${ 0.95 }^{ +0.04 }_{ -0.05 }$&${ 0.93 }^{ +0.12 }_{ -0.06 }$&${ 5645 }^{ +72 }_{ -73 }$&${ 4.49 }^{ +0.05 }_{ -0.11 }$&${ -0.00 }^{ +0.14 }_{ -0.18 }$&${ 9.64 }^{ +0.31 }_{ -0.39 }$&${ 630 }^{ +82 }_{ -47 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K03528.01 &${ 2.34 }^{ +0.05 }_{ -0.08 }$&${ 117.05 }^{ +5.77 }_{ -8.68 }$&${ 3652 }^{ +81 }_{ -50 }$&${ 0.67 }^{ +0.05 }_{ -0.03 }$&${ -0.09 }^{ +0.06 }_{ -0.11 }$&${ 9.04 }^{ +0.03 }_{ -0.03 }$&${ 2687 }^{ +175 }_{ -169 }$&${ 0.22 }^{ +0.11 }_{ -0.13 }$&--&--&--\\ 
K03529.01 &${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 0.75 }^{ +0.03 }_{ -0.04 }$&${ 4968 }^{ +103 }_{ -65 }$&${ 4.59 }^{ +0.03 }_{ -0.04 }$&${ -0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.72 }^{ +0.32 }_{ -0.38 }$&${ 628 }^{ +32 }_{ -34 }$&${ 0.10 }^{ +0.13 }_{ -0.07 }$&--&--&--\\ 
K03530.01 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.91 }^{ +0.12 }_{ -0.06 }$&${ 5540 }^{ +71 }_{ -84 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ 0.03 }^{ +0.14 }_{ -0.15 }$&${ 9.67 }^{ +0.33 }_{ -0.44 }$&${ 1185 }^{ +156 }_{ -78 }$&${ 0.15 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K03531.01 &${ 1.01 }^{ +0.07 }_{ -0.06 }$&${ 1.00 }^{ +0.17 }_{ -0.09 }$&${ 5825 }^{ +124 }_{ -120 }$&${ 4.44 }^{ +0.06 }_{ -0.13 }$&${ -0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.57 }^{ +0.26 }_{ -0.33 }$&${ 924 }^{ +153 }_{ -88 }$&${ 0.15 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K03532.01 &${ 0.97 }^{ +0.05 }_{ -0.05 }$&${ 0.95 }^{ +0.14 }_{ -0.07 }$&${ 5696 }^{ +88 }_{ -133 }$&${ 4.47 }^{ +0.06 }_{ -0.12 }$&${ 0.03 }^{ +0.13 }_{ -0.15 }$&${ 9.62 }^{ +0.29 }_{ -0.39 }$&${ 994 }^{ +151 }_{ -80 }$&${ 0.27 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K03533.01 &${ 1.00 }^{ +0.08 }_{ -0.08 }$&${ 1.00 }^{ +0.15 }_{ -0.10 }$&${ 5884 }^{ +145 }_{ -134 }$&${ 4.44 }^{ +0.07 }_{ -0.11 }$&${ -0.08 }^{ +0.16 }_{ -0.20 }$&${ 9.56 }^{ +0.25 }_{ -0.34 }$&${ 921 }^{ +144 }_{ -96 }$&${ 0.15 }^{ +0.11 }_{ -0.10 }$&--&--&--\\ 
K03534.01 &${ 0.85 }^{ +0.04 }_{ -0.04 }$&${ 0.81 }^{ +0.05 }_{ -0.04 }$&${ 5211 }^{ +55 }_{ -78 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ 0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.69 }^{ +0.36 }_{ -0.42 }$&${ 1152 }^{ +71 }_{ -66 }$&${ 0.17 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K03535.01 &${ 0.84 }^{ +0.06 }_{ -0.07 }$&${ 0.81 }^{ +0.09 }_{ -0.07 }$&${ 5402 }^{ +171 }_{ -183 }$&${ 4.55 }^{ +0.05 }_{ -0.08 }$&${ -0.17 }^{ +0.17 }_{ -0.24 }$&${ 9.65 }^{ +0.37 }_{ -0.43 }$&${ 737 }^{ +85 }_{ -75 }$&${ 0.41 }^{ +0.16 }_{ -0.18 }$&--&--&--\\ 
K03536.01 &${ 1.39 }^{ +0.24 }_{ -0.17 }$&${ 1.61 }^{ +0.70 }_{ -0.33 }$&${ 6409 }^{ +276 }_{ -307 }$&${ 4.17 }^{ +0.15 }_{ -0.25 }$&${ 0.25 }^{ +0.12 }_{ -0.17 }$&${ 9.25 }^{ +0.18 }_{ -0.14 }$&${ 816 }^{ +345 }_{ -176 }$&${ 0.82 }^{ +0.18 }_{ -0.21 }$&--&--&--\\ 
K03537.01 &${ 0.82 }^{ +0.05 }_{ -0.06 }$&${ 0.78 }^{ +0.06 }_{ -0.06 }$&${ 5202 }^{ +157 }_{ -111 }$&${ 4.57 }^{ +0.04 }_{ -0.06 }$&${ -0.12 }^{ +0.16 }_{ -0.20 }$&${ 9.67 }^{ +0.36 }_{ -0.43 }$&${ 655 }^{ +51 }_{ -52 }$&${ 0.19 }^{ +0.17 }_{ -0.13 }$&--&--&--\\ 
K03538.01 &${ 0.74 }^{ +0.05 }_{ -0.06 }$&${ 0.71 }^{ +0.05 }_{ -0.06 }$&${ 4933 }^{ +54 }_{ -45 }$&${ 4.61 }^{ +0.04 }_{ -0.04 }$&${ -0.23 }^{ +0.20 }_{ -0.23 }$&${ 9.72 }^{ +0.32 }_{ -0.40 }$&${ 730 }^{ +52 }_{ -68 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&--&--&--\\ 
K03539.01 &${ 1.00 }^{ +0.05 }_{ -0.05 }$&${ 1.00 }^{ +0.20 }_{ -0.09 }$&${ 5784 }^{ +76 }_{ -79 }$&${ 4.44 }^{ +0.06 }_{ -0.15 }$&${ 0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.64 }^{ +0.24 }_{ -0.38 }$&${ 1243 }^{ +254 }_{ -111 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K03540.01 &${ 1.02 }^{ +0.07 }_{ -0.07 }$&${ 1.01 }^{ +0.22 }_{ -0.10 }$&${ 5778 }^{ +127 }_{ -185 }$&${ 4.44 }^{ +0.07 }_{ -0.17 }$&${ 0.07 }^{ +0.14 }_{ -0.15 }$&${ 9.61 }^{ +0.25 }_{ -0.38 }$&${ 858 }^{ +189 }_{ -95 }$&${ 0.44 }^{ +0.10 }_{ -0.17 }$&--&--&--\\ 
K03542.01 &${ 1.12 }^{ +0.14 }_{ -0.10 }$&${ 1.19 }^{ +0.43 }_{ -0.17 }$&${ 6110 }^{ +109 }_{ -199 }$&${ 4.33 }^{ +0.11 }_{ -0.22 }$&${ 0.03 }^{ +0.13 }_{ -0.18 }$&${ 9.52 }^{ +0.17 }_{ -0.25 }$&${ 1105 }^{ +396 }_{ -171 }$&${ 0.56 }^{ +0.07 }_{ -0.15 }$&--&--&--\\ 
K03543.01 &${ 1.39 }^{ +0.22 }_{ -0.14 }$&${ 1.61 }^{ +0.69 }_{ -0.28 }$&${ 6559 }^{ +155 }_{ -209 }$&${ 4.16 }^{ +0.13 }_{ -0.25 }$&${ 0.07 }^{ +0.13 }_{ -0.14 }$&${ 9.28 }^{ +0.12 }_{ -0.11 }$&${ 1247 }^{ +515 }_{ -226 }$&${ 0.28 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K03544.01 &${ 0.77 }^{ +0.04 }_{ -0.04 }$&${ 0.72 }^{ +0.03 }_{ -0.03 }$&${ 4780 }^{ +103 }_{ -102 }$&${ 4.61 }^{ +0.02 }_{ -0.03 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.63 }^{ +0.39 }_{ -0.37 }$&${ 814 }^{ +39 }_{ -41 }$&${ 0.22 }^{ +0.14 }_{ -0.15 }$&--&--&--\\ 
K03545.01 &${ 0.70 }^{ +0.04 }_{ -0.05 }$&${ 0.67 }^{ +0.04 }_{ -0.04 }$&${ 4566 }^{ +136 }_{ -103 }$&${ 4.63 }^{ +0.03 }_{ -0.03 }$&${ -0.12 }^{ +0.16 }_{ -0.17 }$&${ 9.67 }^{ +0.35 }_{ -0.38 }$&${ 594 }^{ +38 }_{ -46 }$&${ 0.22 }^{ +0.20 }_{ -0.15 }$&--&--&--\\ 
K03546.01 &${ 0.61 }^{ +0.04 }_{ -0.02 }$&${ 0.59 }^{ +0.03 }_{ -0.02 }$&${ 4181 }^{ +68 }_{ -87 }$&${ 4.68 }^{ +0.02 }_{ -0.02 }$&${ -0.17 }^{ +0.20 }_{ -0.09 }$&${ 9.75 }^{ +0.31 }_{ -0.43 }$&${ 283 }^{ +18 }_{ -14 }$&${ 0.24 }^{ +0.11 }_{ -0.16 }$&--&--&--\\ 
K03547.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.05 }_{ -0.05 }$&${ 5256 }^{ +83 }_{ -100 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.37 }_{ -0.42 }$&${ 497 }^{ +35 }_{ -32 }$&${ 0.19 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K03548.01 &${ 1.08 }^{ +0.10 }_{ -0.09 }$&${ 1.11 }^{ +0.30 }_{ -0.13 }$&${ 6087 }^{ +156 }_{ -116 }$&${ 4.37 }^{ +0.09 }_{ -0.17 }$&${ -0.08 }^{ +0.15 }_{ -0.21 }$&${ 9.52 }^{ +0.19 }_{ -0.28 }$&${ 880 }^{ +246 }_{ -104 }$&${ 0.12 }^{ +0.11 }_{ -0.08 }$&--&--&--\\ 
K03549.01 &${ 0.92 }^{ +0.06 }_{ -0.06 }$&${ 0.89 }^{ +0.11 }_{ -0.07 }$&${ 5532 }^{ +169 }_{ -169 }$&${ 4.51 }^{ +0.05 }_{ -0.10 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.62 }^{ +0.35 }_{ -0.40 }$&${ 1150 }^{ +147 }_{ -95 }$&${ 0.29 }^{ +0.14 }_{ -0.16 }$&--&--&--\\ 
K03550.01 &${ 0.73 }^{ +0.04 }_{ -0.05 }$&${ 0.69 }^{ +0.03 }_{ -0.04 }$&${ 4636 }^{ +61 }_{ -78 }$&${ 4.63 }^{ +0.02 }_{ -0.02 }$&${ -0.08 }^{ +0.19 }_{ -0.17 }$&${ 9.53 }^{ +0.45 }_{ -0.33 }$&${ 607 }^{ +29 }_{ -39 }$&${ 0.18 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K03553.01 &${ 0.80 }^{ +0.05 }_{ -0.07 }$&${ 0.77 }^{ +0.06 }_{ -0.07 }$&${ 5249 }^{ +82 }_{ -75 }$&${ 4.58 }^{ +0.05 }_{ -0.07 }$&${ -0.22 }^{ +0.18 }_{ -0.25 }$&${ 9.68 }^{ +0.36 }_{ -0.47 }$&${ 948 }^{ +84 }_{ -94 }$&${ 0.11 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K03554.01 &${ 0.91 }^{ +0.05 }_{ -0.06 }$&${ 0.88 }^{ +0.09 }_{ -0.07 }$&${ 5559 }^{ +99 }_{ -82 }$&${ 4.52 }^{ +0.04 }_{ -0.10 }$&${ -0.10 }^{ +0.16 }_{ -0.20 }$&${ 9.61 }^{ +0.37 }_{ -0.38 }$&${ 972 }^{ +106 }_{ -77 }$&${ 0.10 }^{ +0.09 }_{ -0.07 }$&--&--&--\\ 
K03555.01 &${ 0.80 }^{ +0.04 }_{ -0.05 }$&${ 0.76 }^{ +0.04 }_{ -0.04 }$&${ 5051 }^{ +93 }_{ -104 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.07 }^{ +0.15 }_{ -0.18 }$&${ 9.69 }^{ +0.35 }_{ -0.41 }$&${ 179 }^{ +10 }_{ -12 }$&${ 0.20 }^{ +0.11 }_{ -0.13 }$&--&--&--\\ 
K03556.01 &${ 1.08 }^{ +0.08 }_{ -0.07 }$&${ 1.11 }^{ +0.31 }_{ -0.12 }$&${ 5927 }^{ +89 }_{ -138 }$&${ 4.38 }^{ +0.09 }_{ -0.19 }$&${ 0.10 }^{ +0.14 }_{ -0.14 }$&${ 9.57 }^{ +0.19 }_{ -0.32 }$&${ 1272 }^{ +355 }_{ -149 }$&${ 0.45 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K03557.01 &${ 1.21 }^{ +0.21 }_{ -0.11 }$&${ 1.35 }^{ +0.61 }_{ -0.21 }$&${ 6281 }^{ +129 }_{ -148 }$&${ 4.26 }^{ +0.12 }_{ -0.25 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.43 }^{ +0.14 }_{ -0.19 }$&${ 757 }^{ +336 }_{ -126 }$&${ 0.20 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K03558.01 &${ 0.86 }^{ +0.04 }_{ -0.04 }$&${ 0.82 }^{ +0.05 }_{ -0.04 }$&${ 5219 }^{ +56 }_{ -85 }$&${ 4.55 }^{ +0.03 }_{ -0.07 }$&${ 0.06 }^{ +0.15 }_{ -0.17 }$&${ 9.68 }^{ +0.37 }_{ -0.42 }$&${ 998 }^{ +66 }_{ -53 }$&${ 0.29 }^{ +0.04 }_{ -0.10 }$&--&--&--\\ 
K03560.01 &${ 1.35 }^{ +0.22 }_{ -0.16 }$&${ 1.57 }^{ +0.64 }_{ -0.32 }$&${ 6489 }^{ +281 }_{ -207 }$&${ 4.17 }^{ +0.15 }_{ -0.23 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.30 }^{ +0.15 }_{ -0.14 }$&${ 482 }^{ +190 }_{ -101 }$&${ 0.20 }^{ +0.18 }_{ -0.13 }$&--&--&--\\ 
K03562.01 &${ 1.12 }^{ +0.10 }_{ -0.07 }$&${ 1.18 }^{ +0.34 }_{ -0.14 }$&${ 6063 }^{ +89 }_{ -102 }$&${ 4.34 }^{ +0.09 }_{ -0.18 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.53 }^{ +0.15 }_{ -0.28 }$&${ 1014 }^{ +292 }_{ -123 }$&${ 0.14 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K03563.01 &${ 0.82 }^{ +0.04 }_{ -0.05 }$&${ 0.78 }^{ +0.05 }_{ -0.05 }$&${ 5160 }^{ +68 }_{ -81 }$&${ 4.58 }^{ +0.04 }_{ -0.06 }$&${ -0.08 }^{ +0.16 }_{ -0.21 }$&${ 9.68 }^{ +0.36 }_{ -0.42 }$&${ 917 }^{ +57 }_{ -68 }$&${ 0.17 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K03564.01 &${ 0.73 }^{ +0.05 }_{ -0.05 }$&${ 0.69 }^{ +0.04 }_{ -0.04 }$&${ 4801 }^{ +47 }_{ -53 }$&${ 4.63 }^{ +0.03 }_{ -0.03 }$&${ -0.21 }^{ +0.20 }_{ -0.17 }$&${ 9.52 }^{ +0.47 }_{ -0.37 }$&${ 368 }^{ +26 }_{ -24 }$&${ 0.13 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K03565.01 &${ 0.96 }^{ +0.04 }_{ -0.04 }$&${ 0.93 }^{ +0.15 }_{ -0.06 }$&${ 5560 }^{ +83 }_{ -113 }$&${ 4.49 }^{ +0.05 }_{ -0.14 }$&${ 0.11 }^{ +0.14 }_{ -0.14 }$&${ 9.66 }^{ +0.34 }_{ -0.41 }$&${ 1327 }^{ +217 }_{ -101 }$&${ 0.29 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K03566.01 &${ 1.16 }^{ +0.18 }_{ -0.10 }$&${ 1.26 }^{ +0.52 }_{ -0.19 }$&${ 6202 }^{ +181 }_{ -153 }$&${ 4.30 }^{ +0.12 }_{ -0.24 }$&${ 0.00 }^{ +0.12 }_{ -0.18 }$&${ 9.44 }^{ +0.17 }_{ -0.20 }$&${ 1009 }^{ +409 }_{ -166 }$&${ 0.19 }^{ +0.12 }_{ -0.11 }$&--&--&--\\ 
K03567.01 &${ 1.66 }^{ +0.21 }_{ -0.18 }$&${ 2.09 }^{ +0.47 }_{ -0.41 }$&${ 7398 }^{ +272 }_{ -209 }$&${ 4.02 }^{ +0.15 }_{ -0.13 }$&${ -0.12 }^{ +0.18 }_{ -0.16 }$&${ 9.09 }^{ +0.06 }_{ -0.06 }$&${ 551 }^{ +125 }_{ -104 }$&${ 0.14 }^{ +0.13 }_{ -0.10 }$&--&--&--\\ 
K03568.01 &${ 0.93 }^{ +0.05 }_{ -0.05 }$&${ 0.90 }^{ +0.13 }_{ -0.07 }$&${ 5579 }^{ +90 }_{ -117 }$&${ 4.50 }^{ +0.05 }_{ -0.13 }$&${ -0.02 }^{ +0.15 }_{ -0.19 }$&${ 9.66 }^{ +0.34 }_{ -0.41 }$&${ 1904 }^{ +276 }_{ -159 }$&${ 0.20 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K03569.01 &${ 0.72 }^{ +0.05 }_{ -0.07 }$&${ 0.69 }^{ +0.05 }_{ -0.06 }$&${ 4777 }^{ +137 }_{ -84 }$&${ 4.62 }^{ +0.04 }_{ -0.04 }$&${ -0.20 }^{ +0.19 }_{ -0.26 }$&${ 9.70 }^{ +0.34 }_{ -0.38 }$&${ 232 }^{ +19 }_{ -22 }$&${ 0.16 }^{ +0.18 }_{ -0.11 }$&--&--&--\\ 
K03570.01 &${ 1.22 }^{ +0.19 }_{ -0.11 }$&${ 1.34 }^{ +0.59 }_{ -0.21 }$&${ 6235 }^{ +135 }_{ -186 }$&${ 4.26 }^{ +0.12 }_{ -0.25 }$&${ 0.08 }^{ +0.14 }_{ -0.14 }$&${ 9.43 }^{ +0.14 }_{ -0.19 }$&${ 1538 }^{ +675 }_{ -252 }$&${ 0.41 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K03571.01 &${ 1.15 }^{ +0.13 }_{ -0.08 }$&${ 1.22 }^{ +0.39 }_{ -0.15 }$&${ 6065 }^{ +82 }_{ -115 }$&${ 4.33 }^{ +0.09 }_{ -0.20 }$&${ 0.12 }^{ +0.15 }_{ -0.14 }$&${ 9.52 }^{ +0.13 }_{ -0.27 }$&${ 1583 }^{ +509 }_{ -202 }$&${ 0.52 }^{ +0.03 }_{ -0.08 }$&--&--&--\\ 
K03573.01 &${ 1.12 }^{ +0.11 }_{ -0.07 }$&${ 1.19 }^{ +0.32 }_{ -0.14 }$&${ 6116 }^{ +90 }_{ -117 }$&${ 4.34 }^{ +0.09 }_{ -0.17 }$&${ 0.01 }^{ +0.13 }_{ -0.16 }$&${ 9.52 }^{ +0.14 }_{ -0.26 }$&${ 766 }^{ +210 }_{ -93 }$&${ 0.14 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K03574.01 &${ 0.90 }^{ +0.04 }_{ -0.04 }$&${ 0.86 }^{ +0.04 }_{ -0.04 }$&${ 5441 }^{ +87 }_{ -67 }$&${ 4.52 }^{ +0.04 }_{ -0.05 }$&${ -0.04 }^{ +0.11 }_{ -0.11 }$&${ 9.70 }^{ +0.23 }_{ -0.40 }$&${ 463 }^{ +23 }_{ -21 }$&${ 0.10 }^{ +0.09 }_{ -0.06 }$&(5420, 112)&(4.50, 0.05)&(0.00, 0.16)\\ 
K03576.01 &${ 1.16 }^{ +0.17 }_{ -0.09 }$&${ 1.26 }^{ +0.53 }_{ -0.19 }$&${ 6142 }^{ +75 }_{ -109 }$&${ 4.29 }^{ +0.12 }_{ -0.24 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.52 }^{ +0.12 }_{ -0.23 }$&${ 1327 }^{ +562 }_{ -203 }$&${ 0.51 }^{ +0.03 }_{ -0.08 }$&--&--&--\\ 
K03577.01 &${ 0.86 }^{ +0.05 }_{ -0.06 }$&${ 0.83 }^{ +0.07 }_{ -0.06 }$&${ 5358 }^{ +124 }_{ -137 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.07 }^{ +0.16 }_{ -0.17 }$&${ 9.64 }^{ +0.37 }_{ -0.42 }$&${ 465 }^{ +40 }_{ -34 }$&${ 0.27 }^{ +0.12 }_{ -0.14 }$&--&--&--\\ 
K03578.01 &${ 0.82 }^{ +0.04 }_{ -0.04 }$&${ 0.77 }^{ +0.04 }_{ -0.04 }$&${ 5002 }^{ +51 }_{ -62 }$&${ 4.58 }^{ +0.02 }_{ -0.05 }$&${ 0.02 }^{ +0.16 }_{ -0.18 }$&${ 9.64 }^{ +0.39 }_{ -0.43 }$&${ 285 }^{ +15 }_{ -14 }$&${ 0.12 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K03579.01 &${ 1.37 }^{ +0.21 }_{ -0.13 }$&${ 1.60 }^{ +0.67 }_{ -0.28 }$&${ 6466 }^{ +126 }_{ -192 }$&${ 4.17 }^{ +0.13 }_{ -0.24 }$&${ 0.14 }^{ +0.16 }_{ -0.14 }$&${ 9.30 }^{ +0.12 }_{ -0.12 }$&${ 1573 }^{ +647 }_{ -278 }$&${ 0.44 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K03580.01 &${ 0.84 }^{ +0.05 }_{ -0.05 }$&${ 0.81 }^{ +0.06 }_{ -0.06 }$&${ 5269 }^{ +68 }_{ -99 }$&${ 4.56 }^{ +0.04 }_{ -0.08 }$&${ -0.09 }^{ +0.17 }_{ -0.18 }$&${ 9.68 }^{ +0.38 }_{ -0.44 }$&${ 847 }^{ +64 }_{ -64 }$&${ 0.30 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K03581.01 &${ 0.89 }^{ +0.07 }_{ -0.06 }$&${ 0.84 }^{ +0.11 }_{ -0.06 }$&${ 5365 }^{ +256 }_{ -225 }$&${ 4.54 }^{ +0.05 }_{ -0.09 }$&${ 0.00 }^{ +0.14 }_{ -0.16 }$&${ 9.61 }^{ +0.39 }_{ -0.39 }$&${ 1248 }^{ +180 }_{ -105 }$&${ 1.02 }^{ +0.24 }_{ -0.24 }$&--&--&--\\ 
K03582.01 &${ 0.66 }^{ +0.05 }_{ -0.05 }$&${ 0.63 }^{ +0.04 }_{ -0.04 }$&${ 4304 }^{ +112 }_{ -86 }$&${ 4.66 }^{ +0.03 }_{ -0.02 }$&${ -0.08 }^{ +0.24 }_{ -0.16 }$&${ 9.53 }^{ +0.44 }_{ -0.33 }$&${ 490 }^{ +36 }_{ -39 }$&${ 0.16 }^{ +0.17 }_{ -0.11 }$&--&--&--\\ 
K03583.01 &${ 1.57 }^{ +0.19 }_{ -0.16 }$&${ 1.93 }^{ +0.56 }_{ -0.37 }$&${ 7061 }^{ +273 }_{ -184 }$&${ 4.06 }^{ +0.14 }_{ -0.17 }$&${ -0.04 }^{ +0.16 }_{ -0.18 }$&${ 9.14 }^{ +0.09 }_{ -0.07 }$&${ 954 }^{ +271 }_{ -181 }$&${ 0.15 }^{ +0.14 }_{ -0.10 }$&--&--&--\\ 
K03584.01 &${ 0.95 }^{ +0.04 }_{ -0.04 }$&${ 0.94 }^{ +0.22 }_{ -0.07 }$&${ 5543 }^{ +63 }_{ -80 }$&${ 4.47 }^{ +0.06 }_{ -0.18 }$&${ 0.10 }^{ +0.14 }_{ -0.14 }$&${ 9.75 }^{ +0.30 }_{ -0.47 }$&${ 1276 }^{ +295 }_{ -99 }$&${ 0.20 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K03585.01 &${ 0.86 }^{ +0.06 }_{ -0.06 }$&${ 0.83 }^{ +0.08 }_{ -0.07 }$&${ 5419 }^{ +190 }_{ -113 }$&${ 4.54 }^{ +0.05 }_{ -0.08 }$&${ -0.15 }^{ +0.17 }_{ -0.19 }$&${ 9.64 }^{ +0.36 }_{ -0.42 }$&${ 1042 }^{ +114 }_{ -88 }$&${ 0.16 }^{ +0.18 }_{ -0.11 }$&--&--&--\\ 
K03586.01 &${ 0.97 }^{ +0.08 }_{ -0.07 }$&${ 0.96 }^{ +0.19 }_{ -0.09 }$&${ 5727 }^{ +233 }_{ -132 }$&${ 4.46 }^{ +0.07 }_{ -0.14 }$&${ -0.06 }^{ +0.15 }_{ -0.19 }$&${ 9.60 }^{ +0.30 }_{ -0.37 }$&${ 428 }^{ +86 }_{ -44 }$&${ 0.16 }^{ +0.18 }_{ -0.11 }$&--&--&--\\ 
K03587.01 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.08 }_{ -0.06 }$&${ 5410 }^{ +97 }_{ -93 }$&${ 4.54 }^{ +0.05 }_{ -0.09 }$&${ -0.09 }^{ +0.15 }_{ -0.17 }$&${ 9.67 }^{ +0.37 }_{ -0.43 }$&${ 601 }^{ +58 }_{ -46 }$&${ 0.14 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K03588.01 &${ 0.83 }^{ +0.04 }_{ -0.04 }$&${ 0.79 }^{ +0.05 }_{ -0.04 }$&${ 5144 }^{ +117 }_{ -113 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.02 }^{ +0.15 }_{ -0.15 }$&${ 9.69 }^{ +0.35 }_{ -0.42 }$&${ 1178 }^{ +76 }_{ -64 }$&${ 0.20 }^{ +0.13 }_{ -0.14 }$&--&--&--\\ 
K03589.01 &${ 0.73 }^{ +0.05 }_{ -0.06 }$&${ 0.69 }^{ +0.05 }_{ -0.05 }$&${ 4886 }^{ +115 }_{ -104 }$&${ 4.62 }^{ +0.04 }_{ -0.04 }$&${ -0.25 }^{ +0.21 }_{ -0.22 }$&${ 9.67 }^{ +0.36 }_{ -0.41 }$&${ 664 }^{ +54 }_{ -56 }$&${ 0.21 }^{ +0.14 }_{ -0.14 }$&--&--&--\\ 
K03591.01 &${ 1.04 }^{ +0.07 }_{ -0.08 }$&${ 1.06 }^{ +0.19 }_{ -0.11 }$&${ 5964 }^{ +132 }_{ -93 }$&${ 4.41 }^{ +0.08 }_{ -0.13 }$&${ -0.06 }^{ +0.15 }_{ -0.21 }$&${ 9.55 }^{ +0.23 }_{ -0.33 }$&${ 1130 }^{ +207 }_{ -124 }$&${ 0.09 }^{ +0.10 }_{ -0.06 }$&--&--&--\\ 
K03592.01 &${ 1.60 }^{ +0.03 }_{ -0.03 }$&${ 1.30 }^{ +0.06 }_{ -0.05 }$&${ 11574 }^{ +329 }_{ -232 }$&${ 4.42 }^{ +0.03 }_{ -0.04 }$&${ -2.02 }^{ +0.17 }_{ -0.20 }$&${ 9.00 }^{ +0.06 }_{ -0.00 }$&${ 2779 }^{ +151 }_{ -111 }$&${ 0.00 }^{ +0.00 }_{ -0.00 }$&--&--&--\\ 
K03593.01 &${ 1.39 }^{ +0.32 }_{ -0.16 }$&${ 1.69 }^{ +0.99 }_{ -0.36 }$&${ 6506 }^{ +145 }_{ -207 }$&${ 4.12 }^{ +0.16 }_{ -0.31 }$&${ 0.04 }^{ +0.14 }_{ -0.21 }$&${ 9.29 }^{ +0.12 }_{ -0.15 }$&${ 601 }^{ +344 }_{ -131 }$&${ 0.17 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K03594.01 &${ 0.91 }^{ +0.06 }_{ -0.06 }$&${ 0.88 }^{ +0.11 }_{ -0.07 }$&${ 5548 }^{ +184 }_{ -101 }$&${ 4.51 }^{ +0.05 }_{ -0.10 }$&${ -0.11 }^{ +0.17 }_{ -0.19 }$&${ 9.63 }^{ +0.34 }_{ -0.40 }$&${ 1130 }^{ +145 }_{ -99 }$&${ 0.12 }^{ +0.16 }_{ -0.09 }$&--&--&--\\ 
K03595.01 &${ 1.07 }^{ +0.08 }_{ -0.06 }$&${ 1.08 }^{ +0.28 }_{ -0.10 }$&${ 5714 }^{ +103 }_{ -128 }$&${ 4.41 }^{ +0.08 }_{ -0.18 }$&${ 0.31 }^{ +0.10 }_{ -0.14 }$&${ 9.59 }^{ +0.20 }_{ -0.38 }$&${ 1133 }^{ +286 }_{ -117 }$&${ 0.21 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K03596.01 &${ 0.96 }^{ +0.06 }_{ -0.05 }$&${ 0.95 }^{ +0.15 }_{ -0.08 }$&${ 5682 }^{ +153 }_{ -144 }$&${ 4.48 }^{ +0.06 }_{ -0.13 }$&${ -0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.62 }^{ +0.30 }_{ -0.39 }$&${ 2181 }^{ +354 }_{ -205 }$&${ 0.19 }^{ +0.13 }_{ -0.12 }$&--&--&--\\ 
K03597.01 &${ 1.15 }^{ +0.21 }_{ -0.14 }$&${ 1.24 }^{ +0.48 }_{ -0.24 }$&${ 6130 }^{ +315 }_{ -315 }$&${ 4.31 }^{ +0.14 }_{ -0.22 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.44 }^{ +0.25 }_{ -0.23 }$&${ 1006 }^{ +400 }_{ -204 }$&${ 0.50 }^{ +0.21 }_{ -0.24 }$&--&--&--\\ 
K03598.01 &${ 0.90 }^{ +0.03 }_{ -0.03 }$&${ 0.85 }^{ +0.06 }_{ -0.03 }$&${ 5113 }^{ +47 }_{ -67 }$&${ 4.53 }^{ +0.03 }_{ -0.08 }$&${ 0.39 }^{ +0.08 }_{ -0.09 }$&${ 9.69 }^{ +0.38 }_{ -0.47 }$&${ 2190 }^{ +161 }_{ -95 }$&${ 0.38 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K03599.01 &${ 0.87 }^{ +0.04 }_{ -0.04 }$&${ 0.82 }^{ +0.05 }_{ -0.04 }$&${ 5131 }^{ +48 }_{ -62 }$&${ 4.55 }^{ +0.03 }_{ -0.06 }$&${ 0.20 }^{ +0.14 }_{ -0.21 }$&${ 9.66 }^{ +0.39 }_{ -0.42 }$&${ 1258 }^{ +83 }_{ -68 }$&${ 0.37 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K03600.01 &${ 1.36 }^{ +0.22 }_{ -0.13 }$&${ 1.58 }^{ +0.70 }_{ -0.26 }$&${ 6468 }^{ +131 }_{ -151 }$&${ 4.17 }^{ +0.13 }_{ -0.25 }$&${ 0.10 }^{ +0.14 }_{ -0.14 }$&${ 9.31 }^{ +0.11 }_{ -0.12 }$&${ 1345 }^{ +578 }_{ -234 }$&${ 0.17 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K03603.01 &${ 0.92 }^{ +0.10 }_{ -0.07 }$&${ 0.90 }^{ +0.17 }_{ -0.10 }$&${ 5569 }^{ +316 }_{ -255 }$&${ 4.50 }^{ +0.07 }_{ -0.13 }$&${ -0.05 }^{ +0.15 }_{ -0.20 }$&${ 9.63 }^{ +0.32 }_{ -0.38 }$&${ 1157 }^{ +238 }_{ -141 }$&${ 0.83 }^{ +0.26 }_{ -0.24 }$&--&--&--\\ 
K03604.01 &${ 1.07 }^{ +0.08 }_{ -0.08 }$&${ 1.11 }^{ +0.27 }_{ -0.12 }$&${ 6037 }^{ +78 }_{ -101 }$&${ 4.38 }^{ +0.09 }_{ -0.16 }$&${ -0.03 }^{ +0.15 }_{ -0.20 }$&${ 9.56 }^{ +0.17 }_{ -0.30 }$&${ 950 }^{ +230 }_{ -114 }$&${ 0.33 }^{ +0.03 }_{ -0.07 }$&--&--&--\\ 
K03605.01 &${ 0.81 }^{ +0.05 }_{ -0.05 }$&${ 0.77 }^{ +0.05 }_{ -0.06 }$&${ 5151 }^{ +162 }_{ -112 }$&${ 4.58 }^{ +0.04 }_{ -0.06 }$&${ -0.12 }^{ +0.16 }_{ -0.20 }$&${ 9.69 }^{ +0.35 }_{ -0.43 }$&${ 424 }^{ +34 }_{ -32 }$&${ 0.20 }^{ +0.18 }_{ -0.14 }$&--&--&--\\ 
K03606.01 &${ 1.28 }^{ +0.22 }_{ -0.12 }$&${ 1.45 }^{ +0.68 }_{ -0.25 }$&${ 6356 }^{ +109 }_{ -147 }$&${ 4.22 }^{ +0.13 }_{ -0.27 }$&${ 0.05 }^{ +0.13 }_{ -0.14 }$&${ 9.39 }^{ +0.11 }_{ -0.16 }$&${ 1263 }^{ +583 }_{ -220 }$&${ 0.18 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K03607.01 &${ 0.78 }^{ +0.06 }_{ -0.06 }$&${ 0.74 }^{ +0.06 }_{ -0.07 }$&${ 5163 }^{ +131 }_{ -183 }$&${ 4.60 }^{ +0.04 }_{ -0.05 }$&${ -0.23 }^{ +0.19 }_{ -0.23 }$&${ 9.64 }^{ +0.38 }_{ -0.43 }$&${ 916 }^{ +89 }_{ -89 }$&${ 0.80 }^{ +0.14 }_{ -0.23 }$&--&--&--\\ 
K03608.01 &${ 0.97 }^{ +0.05 }_{ -0.07 }$&${ 0.96 }^{ +0.13 }_{ -0.08 }$&${ 5785 }^{ +75 }_{ -73 }$&${ 4.46 }^{ +0.06 }_{ -0.11 }$&${ -0.09 }^{ +0.16 }_{ -0.19 }$&${ 9.62 }^{ +0.26 }_{ -0.39 }$&${ 538 }^{ +73 }_{ -47 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K03609.01 &${ 0.95 }^{ +0.06 }_{ -0.06 }$&${ 0.93 }^{ +0.15 }_{ -0.09 }$&${ 5638 }^{ +151 }_{ -198 }$&${ 4.49 }^{ +0.06 }_{ -0.13 }$&${ 0.01 }^{ +0.13 }_{ -0.15 }$&${ 9.64 }^{ +0.31 }_{ -0.42 }$&${ 1567 }^{ +261 }_{ -162 }$&${ 0.66 }^{ +0.12 }_{ -0.18 }$&--&--&--\\ 
K03610.01 &${ 0.81 }^{ +0.06 }_{ -0.06 }$&${ 0.78 }^{ +0.08 }_{ -0.07 }$&${ 5351 }^{ +152 }_{ -94 }$&${ 4.58 }^{ +0.05 }_{ -0.08 }$&${ -0.28 }^{ +0.19 }_{ -0.23 }$&${ 9.63 }^{ +0.40 }_{ -0.43 }$&${ 793 }^{ +89 }_{ -76 }$&${ 0.13 }^{ +0.14 }_{ -0.09 }$&--&--&--\\ 
K03612.01 &${ 0.87 }^{ +0.04 }_{ -0.04 }$&${ 0.82 }^{ +0.05 }_{ -0.04 }$&${ 5142 }^{ +43 }_{ -51 }$&${ 4.55 }^{ +0.03 }_{ -0.06 }$&${ 0.17 }^{ +0.16 }_{ -0.18 }$&${ 9.68 }^{ +0.38 }_{ -0.44 }$&${ 1482 }^{ +94 }_{ -74 }$&${ 0.16 }^{ +0.03 }_{ -0.06 }$&--&--&--\\ 
K03613.01 &${ 0.88 }^{ +0.06 }_{ -0.06 }$&${ 0.85 }^{ +0.09 }_{ -0.07 }$&${ 5448 }^{ +201 }_{ -197 }$&${ 4.53 }^{ +0.05 }_{ -0.08 }$&${ -0.08 }^{ +0.16 }_{ -0.18 }$&${ 9.65 }^{ +0.34 }_{ -0.43 }$&${ 1008 }^{ +111 }_{ -88 }$&${ 0.42 }^{ +0.18 }_{ -0.20 }$&--&--&--\\ 
K03614.01 &${ 0.70 }^{ +0.05 }_{ -0.05 }$&${ 0.67 }^{ +0.04 }_{ -0.04 }$&${ 4596 }^{ +54 }_{ -56 }$&${ 4.64 }^{ +0.03 }_{ -0.02 }$&${ -0.16 }^{ +0.20 }_{ -0.18 }$&${ 9.53 }^{ +0.45 }_{ -0.36 }$&${ 758 }^{ +46 }_{ -57 }$&${ 0.11 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K03615.01 &${ 0.94 }^{ +0.06 }_{ -0.06 }$&${ 0.92 }^{ +0.13 }_{ -0.07 }$&${ 5607 }^{ +180 }_{ -138 }$&${ 4.49 }^{ +0.06 }_{ -0.11 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.62 }^{ +0.33 }_{ -0.39 }$&${ 551 }^{ +81 }_{ -46 }$&${ 0.19 }^{ +0.15 }_{ -0.12 }$&--&--&--\\ 
K03616.01 &${ 0.82 }^{ +0.04 }_{ -0.05 }$&${ 0.77 }^{ +0.04 }_{ -0.05 }$&${ 5104 }^{ +88 }_{ -139 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.04 }^{ +0.16 }_{ -0.17 }$&${ 9.64 }^{ +0.38 }_{ -0.40 }$&${ 804 }^{ +53 }_{ -54 }$&${ 0.50 }^{ +0.10 }_{ -0.17 }$&--&--&--\\ 
K03617.01 &${ 1.53 }^{ +0.07 }_{ -0.11 }$&${ 1.72 }^{ +0.17 }_{ -0.22 }$&${ 7658 }^{ +216 }_{ -157 }$&${ 4.16 }^{ +0.08 }_{ -0.07 }$&${ -0.26 }^{ +0.11 }_{ -0.15 }$&${ 9.10 }^{ +0.07 }_{ -0.05 }$&${ 2589 }^{ +244 }_{ -323 }$&${ 0.08 }^{ +0.10 }_{ -0.05 }$&--&--&--\\ 
K03618.01 &${ 0.93 }^{ +0.05 }_{ -0.04 }$&${ 0.90 }^{ +0.03 }_{ -0.05 }$&${ 6099 }^{ +73 }_{ -64 }$&${ 4.51 }^{ +0.03 }_{ -0.03 }$&${ -0.49 }^{ +0.13 }_{ -0.14 }$&${ 9.32 }^{ +0.31 }_{ -0.21 }$&${ 2839 }^{ +113 }_{ -163 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&--&--&--\\ 
K03619.01 &${ 1.00 }^{ +0.05 }_{ -0.06 }$&${ 0.98 }^{ +0.17 }_{ -0.08 }$&${ 5750 }^{ +86 }_{ -119 }$&${ 4.46 }^{ +0.06 }_{ -0.14 }$&${ 0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.61 }^{ +0.28 }_{ -0.38 }$&${ 438 }^{ +78 }_{ -38 }$&${ 0.20 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K03620.01 &${ 0.88 }^{ +0.05 }_{ -0.06 }$&${ 0.85 }^{ +0.08 }_{ -0.07 }$&${ 5507 }^{ +90 }_{ -75 }$&${ 4.53 }^{ +0.05 }_{ -0.09 }$&${ -0.15 }^{ +0.17 }_{ -0.19 }$&${ 9.62 }^{ +0.36 }_{ -0.41 }$&${ 946 }^{ +89 }_{ -78 }$&${ 0.10 }^{ +0.08 }_{ -0.07 }$&--&--&--\\ 
K03621.01 &${ 0.61 }^{ +0.03 }_{ -0.04 }$&${ 0.59 }^{ +0.03 }_{ -0.04 }$&${ 3872 }^{ +67 }_{ -66 }$&${ 4.69 }^{ +0.03 }_{ -0.02 }$&${ 0.30 }^{ +0.09 }_{ -0.12 }$&${ 9.67 }^{ +0.37 }_{ -0.45 }$&${ 410 }^{ +31 }_{ -39 }$&${ 0.16 }^{ +0.12 }_{ -0.10 }$&--&--&--\\ 
K03622.01 &${ 1.23 }^{ +0.20 }_{ -0.09 }$&${ 1.38 }^{ +0.61 }_{ -0.21 }$&${ 6215 }^{ +93 }_{ -113 }$&${ 4.24 }^{ +0.13 }_{ -0.25 }$&${ 0.10 }^{ +0.15 }_{ -0.13 }$&${ 9.44 }^{ +0.12 }_{ -0.19 }$&${ 589 }^{ +254 }_{ -93 }$&${ 0.23 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K03623.01 &${ 0.62 }^{ +0.04 }_{ -0.04 }$&${ 0.60 }^{ +0.04 }_{ -0.03 }$&${ 4155 }^{ +55 }_{ -53 }$&${ 4.68 }^{ +0.02 }_{ -0.03 }$&${ -0.10 }^{ +0.21 }_{ -0.14 }$&${ 9.63 }^{ +0.39 }_{ -0.39 }$&${ 482 }^{ +38 }_{ -35 }$&${ 0.08 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K03624.01 &${ 1.62 }^{ +0.20 }_{ -0.18 }$&${ 2.03 }^{ +0.50 }_{ -0.42 }$&${ 7221 }^{ +267 }_{ -270 }$&${ 4.04 }^{ +0.15 }_{ -0.15 }$&${ -0.04 }^{ +0.17 }_{ -0.17 }$&${ 9.11 }^{ +0.08 }_{ -0.06 }$&${ 1856 }^{ +457 }_{ -384 }$&${ 0.32 }^{ +0.12 }_{ -0.15 }$&--&--&--\\ 
K03625.01 &${ 0.92 }^{ +0.08 }_{ -0.08 }$&${ 0.91 }^{ +0.14 }_{ -0.09 }$&${ 5688 }^{ +199 }_{ -146 }$&${ 4.49 }^{ +0.07 }_{ -0.12 }$&${ -0.16 }^{ +0.18 }_{ -0.22 }$&${ 9.64 }^{ +0.30 }_{ -0.41 }$&${ 1580 }^{ +250 }_{ -167 }$&${ 0.19 }^{ +0.16 }_{ -0.12 }$&--&--&--\\ 
K03626.01 &${ 0.95 }^{ +0.04 }_{ -0.05 }$&${ 0.93 }^{ +0.24 }_{ -0.07 }$&${ 5577 }^{ +66 }_{ -80 }$&${ 4.48 }^{ +0.06 }_{ -0.20 }$&${ 0.05 }^{ +0.14 }_{ -0.17 }$&${ 9.74 }^{ +0.29 }_{ -0.48 }$&${ 1770 }^{ +449 }_{ -147 }$&${ 0.20 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K03627.01 &${ 1.02 }^{ +0.08 }_{ -0.06 }$&${ 1.03 }^{ +0.23 }_{ -0.10 }$&${ 5871 }^{ +177 }_{ -141 }$&${ 4.42 }^{ +0.08 }_{ -0.16 }$&${ -0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.57 }^{ +0.26 }_{ -0.34 }$&${ 1267 }^{ +287 }_{ -139 }$&${ 0.16 }^{ +0.13 }_{ -0.11 }$&--&--&--\\ 
K03629.01 &${ 0.88 }^{ +0.06 }_{ -0.08 }$&${ 0.85 }^{ +0.09 }_{ -0.08 }$&${ 5573 }^{ +119 }_{ -80 }$&${ 4.53 }^{ +0.05 }_{ -0.08 }$&${ -0.21 }^{ +0.20 }_{ -0.23 }$&${ 9.60 }^{ +0.36 }_{ -0.39 }$&${ 1342 }^{ +142 }_{ -137 }$&${ 0.09 }^{ +0.10 }_{ -0.06 }$&--&--&--\\ 
K03630.01 &${ 0.65 }^{ +0.03 }_{ -0.03 }$&${ 0.62 }^{ +0.03 }_{ -0.03 }$&${ 4903 }^{ +53 }_{ -42 }$&${ 4.67 }^{ +0.03 }_{ -0.04 }$&${ -0.62 }^{ +0.14 }_{ -0.19 }$&${ 9.64 }^{ +0.39 }_{ -0.42 }$&${ 1253 }^{ +62 }_{ -69 }$&${ 0.05 }^{ +0.06 }_{ -0.04 }$&--&--&--\\ 
K03634.01 &${ 1.56 }^{ +0.05 }_{ -0.08 }$&${ 1.61 }^{ +0.10 }_{ -0.14 }$&${ 8542 }^{ +214 }_{ -153 }$&${ 4.22 }^{ +0.06 }_{ -0.04 }$&${ -0.53 }^{ +0.09 }_{ -0.13 }$&${ 9.04 }^{ +0.05 }_{ -0.03 }$&${ 2747 }^{ +168 }_{ -225 }$&${ 0.05 }^{ +0.07 }_{ -0.04 }$&--&--&--\\ 
K03635.01 &${ 0.58 }^{ +0.12 }_{ -0.05 }$&${ 0.56 }^{ +0.09 }_{ -0.05 }$&${ 4052 }^{ +148 }_{ -76 }$&${ 4.71 }^{ +0.04 }_{ -0.05 }$&${ -0.20 }^{ +0.43 }_{ -0.19 }$&${ 9.51 }^{ +0.44 }_{ -0.34 }$&${ 326 }^{ +75 }_{ -39 }$&${ 0.05 }^{ +0.11 }_{ -0.04 }$&--&--&--\\ 
K03639.01 &${ 0.73 }^{ +0.05 }_{ -0.06 }$&${ 0.70 }^{ +0.05 }_{ -0.06 }$&${ 4877 }^{ +107 }_{ -142 }$&${ 4.62 }^{ +0.04 }_{ -0.04 }$&${ -0.20 }^{ +0.19 }_{ -0.21 }$&${ 9.65 }^{ +0.38 }_{ -0.41 }$&${ 225 }^{ +18 }_{ -20 }$&${ 0.36 }^{ +0.13 }_{ -0.19 }$&--&--&--\\ 
K03640.01 &${ 1.07 }^{ +0.92 }_{ -0.14 }$&${ 1.13 }^{ +85.46 }_{ -0.23 }$&${ 5923 }^{ +296 }_{ -1878 }$&${ 4.36 }^{ +0.15 }_{ -3.49 }$&${ -0.19 }^{ +0.22 }_{ -0.38 }$&${ 9.44 }^{ +0.30 }_{ -0.32 }$&${ 359 }^{ +2288 }_{ -77 }$&${ 0.84 }^{ +0.15 }_{ -0.22 }$&--&--&--\\ 
K03642.01 &${ 0.79 }^{ +0.04 }_{ -0.05 }$&${ 0.76 }^{ +0.04 }_{ -0.05 }$&${ 5039 }^{ +119 }_{ -84 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.09 }^{ +0.13 }_{ -0.18 }$&${ 9.72 }^{ +0.33 }_{ -0.39 }$&${ 1260 }^{ +73 }_{ -83 }$&${ 0.15 }^{ +0.14 }_{ -0.10 }$&--&--&--\\ 
K03643.01 &${ 0.97 }^{ +0.04 }_{ -0.05 }$&${ 0.96 }^{ +0.20 }_{ -0.08 }$&${ 5648 }^{ +81 }_{ -123 }$&${ 4.46 }^{ +0.07 }_{ -0.16 }$&${ 0.05 }^{ +0.13 }_{ -0.14 }$&${ 9.71 }^{ +0.28 }_{ -0.44 }$&${ 1820 }^{ +371 }_{ -160 }$&${ 0.40 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K03644.01 &${ 1.36 }^{ +0.10 }_{ -0.11 }$&${ 1.50 }^{ +0.15 }_{ -0.17 }$&${ 7306 }^{ +119 }_{ -96 }$&${ 4.22 }^{ +0.07 }_{ -0.06 }$&${ -0.34 }^{ +0.19 }_{ -0.22 }$&${ 9.19 }^{ +0.12 }_{ -0.08 }$&${ 2602 }^{ +246 }_{ -293 }$&${ 0.03 }^{ +0.05 }_{ -0.02 }$&--&--&--\\ 
K03646.01 &${ 0.83 }^{ +0.05 }_{ -0.06 }$&${ 0.79 }^{ +0.06 }_{ -0.06 }$&${ 5278 }^{ +107 }_{ -70 }$&${ 4.57 }^{ +0.04 }_{ -0.07 }$&${ -0.16 }^{ +0.16 }_{ -0.19 }$&${ 9.66 }^{ +0.37 }_{ -0.46 }$&${ 1180 }^{ +96 }_{ -99 }$&${ 0.09 }^{ +0.11 }_{ -0.06 }$&--&--&--\\ 
K03647.01 &${ 0.82 }^{ +0.05 }_{ -0.06 }$&${ 0.78 }^{ +0.06 }_{ -0.07 }$&${ 5249 }^{ +117 }_{ -70 }$&${ 4.57 }^{ +0.04 }_{ -0.07 }$&${ -0.18 }^{ +0.15 }_{ -0.23 }$&${ 9.66 }^{ +0.39 }_{ -0.47 }$&${ 1485 }^{ +120 }_{ -139 }$&${ 0.10 }^{ +0.12 }_{ -0.07 }$&--&--&--\\ 
K03648.01 &${ 1.14 }^{ +0.03 }_{ -0.04 }$&${ 1.10 }^{ +0.02 }_{ -0.03 }$&${ 6032 }^{ +96 }_{ -137 }$&${ 4.42 }^{ +0.01 }_{ -0.01 }$&${ 0.19 }^{ +0.14 }_{ -0.21 }$&${ 9.16 }^{ +0.15 }_{ -0.10 }$&${ 2945 }^{ +42 }_{ -87 }$&${ 0.27 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K03649.01 &${ 1.02 }^{ +0.13 }_{ -0.08 }$&${ 1.02 }^{ +0.25 }_{ -0.12 }$&${ 5846 }^{ +313 }_{ -210 }$&${ 4.42 }^{ +0.09 }_{ -0.15 }$&${ 0.00 }^{ +0.14 }_{ -0.19 }$&${ 9.51 }^{ +0.31 }_{ -0.29 }$&${ 1317 }^{ +341 }_{ -168 }$&${ 0.31 }^{ +0.23 }_{ -0.18 }$&--&--&--\\ 
K03650.01 &${ 0.78 }^{ +0.06 }_{ -0.06 }$&${ 0.74 }^{ +0.07 }_{ -0.06 }$&${ 5040 }^{ +237 }_{ -255 }$&${ 4.60 }^{ +0.04 }_{ -0.06 }$&${ -0.14 }^{ +0.19 }_{ -0.18 }$&${ 9.62 }^{ +0.40 }_{ -0.39 }$&${ 671 }^{ +70 }_{ -63 }$&${ 0.91 }^{ +0.27 }_{ -0.35 }$&--&--&--\\ 
K03652.01 &${ 1.00 }^{ +0.11 }_{ -0.09 }$&${ 1.01 }^{ +0.21 }_{ -0.12 }$&${ 5785 }^{ +291 }_{ -264 }$&${ 4.43 }^{ +0.09 }_{ -0.14 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.58 }^{ +0.30 }_{ -0.34 }$&${ 1306 }^{ +290 }_{ -180 }$&${ 0.74 }^{ +0.22 }_{ -0.23 }$&--&--&--\\ 
K03653.01 &${ 0.94 }^{ +0.07 }_{ -0.08 }$&${ 0.93 }^{ +0.15 }_{ -0.10 }$&${ 5761 }^{ +180 }_{ -234 }$&${ 4.48 }^{ +0.07 }_{ -0.12 }$&${ -0.14 }^{ +0.17 }_{ -0.20 }$&${ 9.63 }^{ +0.29 }_{ -0.39 }$&${ 1318 }^{ +225 }_{ -153 }$&${ 0.98 }^{ +0.14 }_{ -0.20 }$&--&--&--\\ 
K03654.01 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.08 }_{ -0.06 }$&${ 5420 }^{ +127 }_{ -74 }$&${ 4.55 }^{ +0.05 }_{ -0.09 }$&${ -0.17 }^{ +0.13 }_{ -0.18 }$&${ 9.64 }^{ +0.38 }_{ -0.46 }$&${ 1763 }^{ +167 }_{ -138 }$&${ 0.08 }^{ +0.11 }_{ -0.06 }$&--&--&--\\ 
K03656.01 &${ 0.57 }^{ +0.03 }_{ -0.02 }$&${ 0.55 }^{ +0.03 }_{ -0.03 }$&${ 4336 }^{ +109 }_{ -71 }$&${ 4.71 }^{ +0.03 }_{ -0.03 }$&${ -0.59 }^{ +0.13 }_{ -0.16 }$&${ 9.62 }^{ +0.39 }_{ -0.40 }$&${ 880 }^{ +70 }_{ -56 }$&${ 0.11 }^{ +0.14 }_{ -0.08 }$&--&--&--\\ 
K03658.01 &${ 0.72 }^{ +0.04 }_{ -0.12 }$&${ 0.67 }^{ +0.03 }_{ -0.08 }$&${ 4326 }^{ +152 }_{ -175 }$&${ 4.65 }^{ +0.04 }_{ -0.02 }$&${ 0.17 }^{ +0.13 }_{ -0.38 }$&${ 9.28 }^{ +0.49 }_{ -0.17 }$&${ 436 }^{ +26 }_{ -69 }$&${ 0.22 }^{ +0.24 }_{ -0.18 }$&--&--&--\\ 
K03659.01 &${ 0.93 }^{ +0.05 }_{ -0.06 }$&${ 0.91 }^{ +0.15 }_{ -0.07 }$&${ 5602 }^{ +80 }_{ -127 }$&${ 4.49 }^{ +0.06 }_{ -0.13 }$&${ -0.03 }^{ +0.14 }_{ -0.19 }$&${ 9.70 }^{ +0.31 }_{ -0.45 }$&${ 1909 }^{ +309 }_{ -169 }$&${ 0.54 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K03661.01 &${ 0.97 }^{ +0.12 }_{ -0.08 }$&${ 0.97 }^{ +0.20 }_{ -0.11 }$&${ 5777 }^{ +296 }_{ -242 }$&${ 4.46 }^{ +0.08 }_{ -0.13 }$&${ -0.07 }^{ +0.15 }_{ -0.20 }$&${ 9.56 }^{ +0.30 }_{ -0.33 }$&${ 1083 }^{ +241 }_{ -140 }$&${ 0.38 }^{ +0.23 }_{ -0.21 }$&--&--&--\\ 
K03662.01 &${ 0.75 }^{ +0.06 }_{ -0.04 }$&${ 0.70 }^{ +0.07 }_{ -0.03 }$&${ 5277 }^{ +66 }_{ -56 }$&${ 4.62 }^{ +0.03 }_{ -0.06 }$&${ -0.47 }^{ +0.23 }_{ -0.13 }$&${ 9.52 }^{ +0.48 }_{ -0.43 }$&${ 1938 }^{ +203 }_{ -101 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&--&--&--\\ 
K03663.01 &${ 1.00 }^{ +0.03 }_{ -0.04 }$&${ 0.94 }^{ +0.03 }_{ -0.03 }$&${ 5779 }^{ +70 }_{ -60 }$&${ 4.50 }^{ +0.02 }_{ -0.02 }$&${ -0.02 }^{ +0.10 }_{ -0.10 }$&${ 9.31 }^{ +0.20 }_{ -0.17 }$&${ 346 }^{ +13 }_{ -13 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(5725, 110)&(4.51, 0.03)&(0.00, 0.14)\\ 
K03667.01 &${ 1.12 }^{ +0.12 }_{ -0.08 }$&${ 1.18 }^{ +0.35 }_{ -0.15 }$&${ 6104 }^{ +117 }_{ -173 }$&${ 4.34 }^{ +0.10 }_{ -0.18 }$&${ 0.03 }^{ +0.14 }_{ -0.15 }$&${ 9.51 }^{ +0.16 }_{ -0.26 }$&${ 649 }^{ +193 }_{ -87 }$&${ 0.23 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K03668.01 &${ 1.19 }^{ +0.25 }_{ -0.15 }$&${ 1.32 }^{ +0.59 }_{ -0.28 }$&${ 6216 }^{ +343 }_{ -331 }$&${ 4.27 }^{ +0.16 }_{ -0.24 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.41 }^{ +0.24 }_{ -0.21 }$&${ 593 }^{ +272 }_{ -134 }$&${ 0.73 }^{ +0.22 }_{ -0.23 }$&--&--&--\\ 
K03669.01 &${ 1.02 }^{ +0.06 }_{ -0.05 }$&${ 1.02 }^{ +0.28 }_{ -0.10 }$&${ 5746 }^{ +84 }_{ -126 }$&${ 4.43 }^{ +0.07 }_{ -0.20 }$&${ 0.11 }^{ +0.15 }_{ -0.14 }$&${ 9.65 }^{ +0.24 }_{ -0.40 }$&${ 1246 }^{ +343 }_{ -127 }$&${ 0.32 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K03670.01 &${ 0.75 }^{ +0.04 }_{ -0.05 }$&${ 0.71 }^{ +0.03 }_{ -0.04 }$&${ 4763 }^{ +115 }_{ -111 }$&${ 4.61 }^{ +0.03 }_{ -0.03 }$&${ -0.07 }^{ +0.16 }_{ -0.18 }$&${ 9.63 }^{ +0.38 }_{ -0.37 }$&${ 172 }^{ +10 }_{ -11 }$&${ 0.24 }^{ +0.16 }_{ -0.15 }$&--&--&--\\ 
K03671.01 &${ 0.75 }^{ +0.06 }_{ -0.06 }$&${ 0.72 }^{ +0.06 }_{ -0.07 }$&${ 5099 }^{ +53 }_{ -45 }$&${ 4.60 }^{ +0.05 }_{ -0.05 }$&${ -0.29 }^{ +0.20 }_{ -0.23 }$&${ 9.72 }^{ +0.33 }_{ -0.46 }$&${ 1487 }^{ +125 }_{ -147 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&--&--&--\\ 
K03672.01 &${ 0.67 }^{ +0.05 }_{ -0.03 }$&${ 0.65 }^{ +0.04 }_{ -0.03 }$&${ 4658 }^{ +63 }_{ -94 }$&${ 4.65 }^{ +0.03 }_{ -0.03 }$&${ -0.29 }^{ +0.18 }_{ -0.14 }$&${ 9.66 }^{ +0.37 }_{ -0.41 }$&${ 1357 }^{ +105 }_{ -71 }$&${ 0.29 }^{ +0.07 }_{ -0.14 }$&--&--&--\\ 
K03674.01 &${ 0.97 }^{ +0.08 }_{ -0.07 }$&${ 0.96 }^{ +0.14 }_{ -0.09 }$&${ 5761 }^{ +195 }_{ -190 }$&${ 4.47 }^{ +0.07 }_{ -0.11 }$&${ -0.06 }^{ +0.15 }_{ -0.20 }$&${ 9.57 }^{ +0.30 }_{ -0.35 }$&${ 1294 }^{ +192 }_{ -136 }$&${ 0.28 }^{ +0.15 }_{ -0.16 }$&--&--&--\\ 
K03675.01 &${ 0.82 }^{ +0.04 }_{ -0.06 }$&${ 0.78 }^{ +0.05 }_{ -0.05 }$&${ 5152 }^{ +57 }_{ -85 }$&${ 4.58 }^{ +0.03 }_{ -0.06 }$&${ -0.09 }^{ +0.19 }_{ -0.21 }$&${ 9.65 }^{ +0.38 }_{ -0.39 }$&${ 1241 }^{ +86 }_{ -91 }$&${ 0.32 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K03677.01 &${ 0.99 }^{ +0.06 }_{ -0.06 }$&${ 0.99 }^{ +0.18 }_{ -0.09 }$&${ 5801 }^{ +141 }_{ -118 }$&${ 4.45 }^{ +0.07 }_{ -0.14 }$&${ -0.04 }^{ +0.13 }_{ -0.19 }$&${ 9.62 }^{ +0.27 }_{ -0.39 }$&${ 1892 }^{ +349 }_{ -187 }$&${ 0.14 }^{ +0.11 }_{ -0.09 }$&--&--&--\\ 
K03678.01 &${ 0.99 }^{ +0.07 }_{ -0.05 }$&${ 0.97 }^{ +0.16 }_{ -0.08 }$&${ 5617 }^{ +177 }_{ -125 }$&${ 4.46 }^{ +0.06 }_{ -0.13 }$&${ 0.14 }^{ +0.14 }_{ -0.16 }$&${ 9.60 }^{ +0.31 }_{ -0.40 }$&${ 384 }^{ +64 }_{ -35 }$&${ 0.16 }^{ +0.14 }_{ -0.11 }$&--&--&--\\ 
K03680.01 &${ 1.02 }^{ +0.04 }_{ -0.03 }$&${ 1.02 }^{ +0.09 }_{ -0.06 }$&${ 5799 }^{ +83 }_{ -63 }$&${ 4.43 }^{ +0.06 }_{ -0.08 }$&${ 0.04 }^{ +0.09 }_{ -0.09 }$&${ 9.64 }^{ +0.19 }_{ -0.33 }$&${ 912 }^{ +82 }_{ -61 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(5705, 110)&(4.40, 0.09)&(0.00, 0.14)\\ 
K03681.01 &${ 1.21 }^{ +0.04 }_{ -0.04 }$&${ 1.22 }^{ +0.06 }_{ -0.05 }$&${ 6251 }^{ +82 }_{ -88 }$&${ 4.35 }^{ +0.03 }_{ -0.03 }$&${ 0.14 }^{ +0.08 }_{ -0.08 }$&${ 9.20 }^{ +0.15 }_{ -0.11 }$&${ 379 }^{ +21 }_{ -18 }$&${ 0.24 }^{ +0.07 }_{ -0.08 }$&(6257, 98)&(4.38, 0.04)&(0.18, 0.10)\\ 
K03681.02 &${ 1.22 }^{ +0.04 }_{ -0.04 }$&${ 1.22 }^{ +0.06 }_{ -0.05 }$&${ 6256 }^{ +84 }_{ -88 }$&${ 4.35 }^{ +0.03 }_{ -0.03 }$&${ 0.14 }^{ +0.08 }_{ -0.08 }$&${ 9.20 }^{ +0.14 }_{ -0.11 }$&${ 379 }^{ +22 }_{ -17 }$&${ 0.24 }^{ +0.08 }_{ -0.08 }$&(6257, 98)&(4.38, 0.04)&(0.18, 0.10)\\ 
K03683.01 &${ 1.30 }^{ +0.06 }_{ -0.05 }$&${ 1.41 }^{ +0.11 }_{ -0.09 }$&${ 6511 }^{ +94 }_{ -81 }$&${ 4.26 }^{ +0.04 }_{ -0.06 }$&${ 0.07 }^{ +0.11 }_{ -0.11 }$&${ 9.26 }^{ +0.11 }_{ -0.12 }$&${ 504 }^{ +41 }_{ -36 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&(6465, 132)&(4.27, 0.07)&(0.14, 0.16)\\ 
K03684.01 &${ 2.08 }^{ +0.25 }_{ -0.89 }$&${ 90.97 }^{ +21.56 }_{ -89.72 }$&${ 3980 }^{ +2379 }_{ -243 }$&${ 0.84 }^{ +3.48 }_{ -0.13 }$&${ -0.18 }^{ +0.26 }_{ -0.18 }$&${ 9.12 }^{ +0.34 }_{ -0.07 }$&${ 2711 }^{ +220 }_{ -2236 }$&${ 0.09 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K03685.01 &${ 1.04 }^{ +0.07 }_{ -0.06 }$&${ 1.07 }^{ +0.23 }_{ -0.12 }$&${ 5904 }^{ +92 }_{ -142 }$&${ 4.40 }^{ +0.08 }_{ -0.15 }$&${ 0.03 }^{ +0.16 }_{ -0.17 }$&${ 9.61 }^{ +0.18 }_{ -0.35 }$&${ 872 }^{ +184 }_{ -100 }$&${ 0.33 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K03685.02 &${ 1.05 }^{ +0.07 }_{ -0.07 }$&${ 1.07 }^{ +0.30 }_{ -0.11 }$&${ 5895 }^{ +98 }_{ -140 }$&${ 4.40 }^{ +0.08 }_{ -0.20 }$&${ 0.04 }^{ +0.14 }_{ -0.17 }$&${ 9.62 }^{ +0.20 }_{ -0.36 }$&${ 869 }^{ +245 }_{ -97 }$&${ 0.33 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K03686.01 &${ 0.81 }^{ +0.08 }_{ -0.08 }$&${ 0.78 }^{ +0.10 }_{ -0.08 }$&${ 5403 }^{ +61 }_{ -98 }$&${ 4.57 }^{ +0.05 }_{ -0.09 }$&${ -0.28 }^{ +0.27 }_{ -0.32 }$&${ 9.66 }^{ +0.37 }_{ -0.44 }$&${ 1852 }^{ +253 }_{ -205 }$&${ 0.39 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K03687.01 &${ 0.94 }^{ +0.04 }_{ -0.05 }$&${ 0.92 }^{ +0.19 }_{ -0.07 }$&${ 5596 }^{ +81 }_{ -115 }$&${ 4.49 }^{ +0.05 }_{ -0.17 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.70 }^{ +0.32 }_{ -0.45 }$&${ 1609 }^{ +332 }_{ -128 }$&${ 0.47 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K03688.01 &${ 0.97 }^{ +0.08 }_{ -0.07 }$&${ 0.97 }^{ +0.17 }_{ -0.10 }$&${ 5791 }^{ +194 }_{ -183 }$&${ 4.46 }^{ +0.07 }_{ -0.13 }$&${ -0.08 }^{ +0.15 }_{ -0.18 }$&${ 9.60 }^{ +0.26 }_{ -0.38 }$&${ 1465 }^{ +265 }_{ -163 }$&${ 0.24 }^{ +0.15 }_{ -0.16 }$&--&--&--\\ 
K03689.01 &${ 1.09 }^{ +0.07 }_{ -0.07 }$&${ 1.13 }^{ +0.25 }_{ -0.12 }$&${ 6048 }^{ +86 }_{ -88 }$&${ 4.37 }^{ +0.09 }_{ -0.15 }$&${ -0.00 }^{ +0.14 }_{ -0.19 }$&${ 9.54 }^{ +0.18 }_{ -0.29 }$&${ 858 }^{ +191 }_{ -96 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K03690.01 &${ 1.25 }^{ +0.11 }_{ -0.07 }$&${ 1.37 }^{ +0.36 }_{ -0.16 }$&${ 6290 }^{ +84 }_{ -112 }$&${ 4.26 }^{ +0.09 }_{ -0.17 }$&${ 0.10 }^{ +0.14 }_{ -0.13 }$&${ 9.42 }^{ +0.09 }_{ -0.21 }$&${ 2033 }^{ +520 }_{ -242 }$&${ 0.37 }^{ +0.03 }_{ -0.06 }$&--&--&--\\ 
K03692.01 &${ 1.30 }^{ +0.20 }_{ -0.14 }$&${ 1.47 }^{ +0.62 }_{ -0.26 }$&${ 6414 }^{ +182 }_{ -229 }$&${ 4.22 }^{ +0.13 }_{ -0.24 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.35 }^{ +0.14 }_{ -0.14 }$&${ 1667 }^{ +693 }_{ -307 }$&${ 0.73 }^{ +0.11 }_{ -0.15 }$&--&--&--\\ 
K03693.01 &${ 0.74 }^{ +0.04 }_{ -0.04 }$&${ 0.70 }^{ +0.03 }_{ -0.04 }$&${ 4687 }^{ +125 }_{ -144 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ -0.03 }^{ +0.16 }_{ -0.16 }$&${ 9.61 }^{ +0.39 }_{ -0.36 }$&${ 371 }^{ +21 }_{ -24 }$&${ 0.35 }^{ +0.17 }_{ -0.21 }$&--&--&--\\ 
K03694.01 &${ 0.87 }^{ +0.05 }_{ -0.06 }$&${ 0.84 }^{ +0.09 }_{ -0.06 }$&${ 5451 }^{ +109 }_{ -85 }$&${ 4.54 }^{ +0.05 }_{ -0.10 }$&${ -0.13 }^{ +0.16 }_{ -0.18 }$&${ 9.65 }^{ +0.38 }_{ -0.42 }$&${ 1766 }^{ +194 }_{ -144 }$&${ 0.11 }^{ +0.10 }_{ -0.07 }$&--&--&--\\ 
K03695.01 &${ 0.84 }^{ +0.05 }_{ -0.05 }$&${ 0.80 }^{ +0.06 }_{ -0.05 }$&${ 5245 }^{ +168 }_{ -150 }$&${ 4.56 }^{ +0.03 }_{ -0.07 }$&${ -0.07 }^{ +0.15 }_{ -0.17 }$&${ 9.68 }^{ +0.35 }_{ -0.42 }$&${ 583 }^{ +50 }_{ -39 }$&${ 0.28 }^{ +0.17 }_{ -0.17 }$&--&--&--\\ 
K03696.01 &${ 1.01 }^{ +0.05 }_{ -0.05 }$&${ 1.00 }^{ +0.18 }_{ -0.08 }$&${ 5773 }^{ +82 }_{ -106 }$&${ 4.45 }^{ +0.06 }_{ -0.14 }$&${ 0.06 }^{ +0.15 }_{ -0.15 }$&${ 9.62 }^{ +0.24 }_{ -0.38 }$&${ 1462 }^{ +261 }_{ -127 }$&${ 0.16 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K03697.01 &${ 1.08 }^{ +0.11 }_{ -0.08 }$&${ 1.13 }^{ +0.29 }_{ -0.14 }$&${ 6052 }^{ +156 }_{ -193 }$&${ 4.37 }^{ +0.09 }_{ -0.17 }$&${ -0.00 }^{ +0.14 }_{ -0.18 }$&${ 9.52 }^{ +0.21 }_{ -0.28 }$&${ 949 }^{ +242 }_{ -126 }$&${ 0.25 }^{ +0.11 }_{ -0.15 }$&--&--&--\\ 
K03698.01 &${ 0.71 }^{ +0.00 }_{ -0.00 }$&${ 0.62 }^{ +0.00 }_{ -0.00 }$&${ 5713 }^{ +22 }_{ -19 }$&${ 4.70 }^{ +0.00 }_{ -0.00 }$&${ -1.56 }^{ +0.06 }_{ -0.11 }$&${ 9.20 }^{ +0.07 }_{ -0.05 }$&${ 2995 }^{ +4 }_{ -8 }$&${ 0.01 }^{ +0.01 }_{ -0.00 }$&--&--&--\\ 
K03699.01 &${ 0.66 }^{ +0.08 }_{ -0.03 }$&${ 0.63 }^{ +0.09 }_{ -0.02 }$&${ 4759 }^{ +54 }_{ -41 }$&${ 4.65 }^{ +0.03 }_{ -0.05 }$&${ -0.46 }^{ +0.40 }_{ -0.07 }$&${ 9.77 }^{ +0.29 }_{ -0.42 }$&${ 1545 }^{ +233 }_{ -58 }$&${ 0.05 }^{ +0.07 }_{ -0.03 }$&--&--&--\\ 
K03701.01 &${ 1.37 }^{ +0.25 }_{ -0.17 }$&${ 1.59 }^{ +0.69 }_{ -0.31 }$&${ 6539 }^{ +297 }_{ -280 }$&${ 4.17 }^{ +0.14 }_{ -0.24 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.28 }^{ +0.17 }_{ -0.14 }$&${ 1200 }^{ +508 }_{ -253 }$&${ 0.36 }^{ +0.19 }_{ -0.18 }$&--&--&--\\ 
K03703.01 &${ 0.73 }^{ +0.06 }_{ -0.05 }$&${ 0.69 }^{ +0.06 }_{ -0.05 }$&${ 4980 }^{ +153 }_{ -95 }$&${ 4.62 }^{ +0.04 }_{ -0.05 }$&${ -0.32 }^{ +0.23 }_{ -0.22 }$&${ 9.67 }^{ +0.35 }_{ -0.42 }$&${ 1512 }^{ +143 }_{ -131 }$&${ 0.17 }^{ +0.18 }_{ -0.12 }$&--&--&--\\ 
K03704.01 &${ 0.87 }^{ +0.04 }_{ -0.04 }$&${ 0.82 }^{ +0.05 }_{ -0.04 }$&${ 5119 }^{ +47 }_{ -67 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ 0.23 }^{ +0.14 }_{ -0.23 }$&${ 9.62 }^{ +0.40 }_{ -0.42 }$&${ 1856 }^{ +115 }_{ -103 }$&${ 0.37 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K03706.01 &${ 1.30 }^{ +0.14 }_{ -0.09 }$&${ 1.44 }^{ +0.43 }_{ -0.17 }$&${ 6452 }^{ +122 }_{ -88 }$&${ 4.23 }^{ +0.09 }_{ -0.18 }$&${ 0.05 }^{ +0.14 }_{ -0.14 }$&${ 9.32 }^{ +0.11 }_{ -0.15 }$&${ 1733 }^{ +505 }_{ -214 }$&${ 0.05 }^{ +0.07 }_{ -0.04 }$&--&--&--\\ 
K03707.01 &${ 1.00 }^{ +0.06 }_{ -0.07 }$&${ 1.00 }^{ +0.21 }_{ -0.10 }$&${ 5803 }^{ +99 }_{ -156 }$&${ 4.44 }^{ +0.07 }_{ -0.16 }$&${ 0.01 }^{ +0.14 }_{ -0.19 }$&${ 9.63 }^{ +0.25 }_{ -0.38 }$&${ 1584 }^{ +338 }_{ -174 }$&${ 0.71 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K03708.01 &${ 0.86 }^{ +0.05 }_{ -0.06 }$&${ 0.82 }^{ +0.04 }_{ -0.06 }$&${ 5550 }^{ +186 }_{ -117 }$&${ 4.55 }^{ +0.04 }_{ -0.04 }$&${ -0.27 }^{ +0.16 }_{ -0.21 }$&${ 9.49 }^{ +0.39 }_{ -0.33 }$&${ 2766 }^{ +159 }_{ -211 }$&${ 0.16 }^{ +0.16 }_{ -0.10 }$&--&--&--\\ 
K03709.01 &${ 1.09 }^{ +0.11 }_{ -0.09 }$&${ 1.14 }^{ +0.33 }_{ -0.14 }$&${ 6074 }^{ +139 }_{ -194 }$&${ 4.37 }^{ +0.09 }_{ -0.19 }$&${ -0.00 }^{ +0.13 }_{ -0.19 }$&${ 9.52 }^{ +0.19 }_{ -0.27 }$&${ 1452 }^{ +417 }_{ -196 }$&${ 0.26 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K03711.01 &${ 1.01 }^{ +0.11 }_{ -0.09 }$&${ 1.01 }^{ +0.23 }_{ -0.13 }$&${ 5838 }^{ +278 }_{ -270 }$&${ 4.43 }^{ +0.09 }_{ -0.14 }$&${ -0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.56 }^{ +0.27 }_{ -0.32 }$&${ 768 }^{ +186 }_{ -106 }$&${ 0.61 }^{ +0.21 }_{ -0.23 }$&--&--&--\\ 
K03712.01 &${ 0.61 }^{ +0.05 }_{ -0.07 }$&${ 0.58 }^{ +0.05 }_{ -0.07 }$&${ 4174 }^{ +130 }_{ -102 }$&${ 4.69 }^{ +0.05 }_{ -0.03 }$&${ -0.22 }^{ +0.20 }_{ -0.27 }$&${ 9.58 }^{ +0.40 }_{ -0.37 }$&${ 670 }^{ +72 }_{ -103 }$&${ 0.15 }^{ +0.17 }_{ -0.11 }$&--&--&--\\ 
K03714.01 &${ 0.95 }^{ +0.04 }_{ -0.05 }$&${ 0.92 }^{ +0.13 }_{ -0.06 }$&${ 5606 }^{ +71 }_{ -94 }$&${ 4.49 }^{ +0.05 }_{ -0.12 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.68 }^{ +0.31 }_{ -0.44 }$&${ 1009 }^{ +144 }_{ -75 }$&${ 0.18 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K03715.01 &${ 1.15 }^{ +0.07 }_{ -0.08 }$&${ 1.21 }^{ +0.10 }_{ -0.12 }$&${ 6286 }^{ +194 }_{ -219 }$&${ 4.34 }^{ +0.06 }_{ -0.05 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.34 }^{ +0.22 }_{ -0.18 }$&${ 2663 }^{ +232 }_{ -284 }$&${ 0.34 }^{ +0.12 }_{ -0.15 }$&--&--&--\\ 
K03716.01 &${ 1.60 }^{ +0.20 }_{ -0.18 }$&${ 1.99 }^{ +0.58 }_{ -0.40 }$&${ 7000 }^{ +334 }_{ -271 }$&${ 4.04 }^{ +0.15 }_{ -0.17 }$&${ 0.02 }^{ +0.16 }_{ -0.19 }$&${ 9.13 }^{ +0.11 }_{ -0.07 }$&${ 740 }^{ +217 }_{ -153 }$&${ 0.29 }^{ +0.18 }_{ -0.17 }$&--&--&--\\ 
K03716.02 &${ 1.59 }^{ +0.20 }_{ -0.17 }$&${ 1.96 }^{ +0.56 }_{ -0.38 }$&${ 7009 }^{ +315 }_{ -281 }$&${ 4.05 }^{ +0.14 }_{ -0.17 }$&${ 0.03 }^{ +0.16 }_{ -0.19 }$&${ 9.13 }^{ +0.10 }_{ -0.07 }$&${ 726 }^{ +203 }_{ -143 }$&${ 0.29 }^{ +0.17 }_{ -0.17 }$&--&--&--\\ 
K03717.01 &${ 1.04 }^{ +0.06 }_{ -0.06 }$&${ 1.05 }^{ +0.21 }_{ -0.10 }$&${ 5883 }^{ +84 }_{ -107 }$&${ 4.41 }^{ +0.07 }_{ -0.15 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.61 }^{ +0.20 }_{ -0.36 }$&${ 1153 }^{ +233 }_{ -115 }$&${ 0.15 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K03719.01 &${ 0.64 }^{ +0.04 }_{ -0.03 }$&${ 0.61 }^{ +0.03 }_{ -0.03 }$&${ 4622 }^{ +76 }_{ -96 }$&${ 4.67 }^{ +0.02 }_{ -0.03 }$&${ -0.43 }^{ +0.16 }_{ -0.17 }$&${ 9.67 }^{ +0.37 }_{ -0.44 }$&${ 620 }^{ +36 }_{ -32 }$&${ 0.24 }^{ +0.11 }_{ -0.14 }$&--&--&--\\ 
K03720.01 &${ 1.43 }^{ +0.22 }_{ -0.15 }$&${ 1.73 }^{ +0.68 }_{ -0.32 }$&${ 6667 }^{ +125 }_{ -148 }$&${ 4.11 }^{ +0.14 }_{ -0.22 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.25 }^{ +0.11 }_{ -0.10 }$&${ 1143 }^{ +441 }_{ -215 }$&${ 0.15 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K03721.01 &${ 1.19 }^{ +0.19 }_{ -0.11 }$&${ 1.29 }^{ +0.58 }_{ -0.19 }$&${ 6218 }^{ +129 }_{ -189 }$&${ 4.29 }^{ +0.11 }_{ -0.26 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.45 }^{ +0.14 }_{ -0.19 }$&${ 976 }^{ +430 }_{ -159 }$&${ 0.32 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K03722.01 &${ 0.95 }^{ +0.05 }_{ -0.05 }$&${ 0.92 }^{ +0.14 }_{ -0.06 }$&${ 5583 }^{ +96 }_{ -136 }$&${ 4.49 }^{ +0.05 }_{ -0.12 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.64 }^{ +0.33 }_{ -0.41 }$&${ 1041 }^{ +156 }_{ -82 }$&${ 0.27 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K03723.01 &${ 1.37 }^{ +0.43 }_{ -0.07 }$&${ 103.79 }^{ +21.84 }_{ -11.29 }$&${ 3883 }^{ +68 }_{ -48 }$&${ 0.53 }^{ +0.23 }_{ -0.16 }$&${ -0.86 }^{ +0.30 }_{ -0.10 }$&${ 9.70 }^{ +0.06 }_{ -0.57 }$&${ 2945 }^{ +40 }_{ -85 }$&${ 0.16 }^{ +0.09 }_{ -0.08 }$&--&--&--\\ 
K03724.01 &${ 0.82 }^{ +0.05 }_{ -0.06 }$&${ 0.78 }^{ +0.06 }_{ -0.06 }$&${ 5292 }^{ +92 }_{ -100 }$&${ 4.58 }^{ +0.04 }_{ -0.07 }$&${ -0.18 }^{ +0.16 }_{ -0.23 }$&${ 9.64 }^{ +0.38 }_{ -0.44 }$&${ 1538 }^{ +122 }_{ -137 }$&${ 0.18 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K03725.01 &${ 1.78 }^{ +0.14 }_{ -0.15 }$&${ 94.63 }^{ +20.35 }_{ -9.05 }$&${ 3944 }^{ +82 }_{ -169 }$&${ 0.74 }^{ +0.13 }_{ -0.18 }$&${ -0.57 }^{ +0.11 }_{ -0.14 }$&${ 9.31 }^{ +0.17 }_{ -0.22 }$&${ 1542 }^{ +152 }_{ -181 }$&${ 0.18 }^{ +0.16 }_{ -0.12 }$&--&--&--\\ 
K03726.01 &${ 0.70 }^{ +0.05 }_{ -0.05 }$&${ 0.66 }^{ +0.04 }_{ -0.04 }$&${ 4567 }^{ +135 }_{ -190 }$&${ 4.64 }^{ +0.03 }_{ -0.03 }$&${ -0.13 }^{ +0.20 }_{ -0.15 }$&${ 9.58 }^{ +0.42 }_{ -0.36 }$&${ 532 }^{ +41 }_{ -44 }$&${ 0.41 }^{ +0.19 }_{ -0.28 }$&--&--&--\\ 
K03727.01 &${ 0.76 }^{ +0.05 }_{ -0.06 }$&${ 0.72 }^{ +0.06 }_{ -0.06 }$&${ 5037 }^{ +93 }_{ -69 }$&${ 4.61 }^{ +0.04 }_{ -0.05 }$&${ -0.25 }^{ +0.20 }_{ -0.23 }$&${ 9.70 }^{ +0.33 }_{ -0.44 }$&${ 760 }^{ +63 }_{ -70 }$&${ 0.12 }^{ +0.11 }_{ -0.08 }$&--&--&--\\ 
K03728.01 &${ 1.58 }^{ +0.18 }_{ -0.15 }$&${ 1.95 }^{ +0.53 }_{ -0.37 }$&${ 7010 }^{ +117 }_{ -113 }$&${ 4.06 }^{ +0.14 }_{ -0.16 }$&${ 0.01 }^{ +0.14 }_{ -0.15 }$&${ 9.14 }^{ +0.08 }_{ -0.06 }$&${ 869 }^{ +239 }_{ -167 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K03729.01 &${ 0.85 }^{ +0.05 }_{ -0.06 }$&${ 0.82 }^{ +0.08 }_{ -0.06 }$&${ 5352 }^{ +168 }_{ -97 }$&${ 4.55 }^{ +0.05 }_{ -0.08 }$&${ -0.13 }^{ +0.16 }_{ -0.19 }$&${ 9.65 }^{ +0.38 }_{ -0.42 }$&${ 1156 }^{ +121 }_{ -97 }$&${ 0.13 }^{ +0.16 }_{ -0.09 }$&--&--&--\\ 
K03731.01 &${ 0.74 }^{ +0.03 }_{ -0.03 }$&${ 0.70 }^{ +0.03 }_{ -0.03 }$&${ 4621 }^{ +130 }_{ -79 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ 0.00 }^{ +0.14 }_{ -0.13 }$&${ 9.72 }^{ +0.32 }_{ -0.38 }$&${ 671 }^{ +34 }_{ -32 }$&${ 0.17 }^{ +0.19 }_{ -0.12 }$&--&--&--\\ 
K03732.01 &${ 1.01 }^{ +0.09 }_{ -0.08 }$&${ 1.02 }^{ +0.19 }_{ -0.12 }$&${ 5909 }^{ +168 }_{ -184 }$&${ 4.43 }^{ +0.08 }_{ -0.13 }$&${ -0.07 }^{ +0.16 }_{ -0.20 }$&${ 9.57 }^{ +0.24 }_{ -0.33 }$&${ 1398 }^{ +273 }_{ -176 }$&${ 0.26 }^{ +0.12 }_{ -0.15 }$&--&--&--\\ 
K03734.01 &${ 1.27 }^{ +0.23 }_{ -0.12 }$&${ 1.43 }^{ +0.72 }_{ -0.24 }$&${ 6346 }^{ +133 }_{ -165 }$&${ 4.22 }^{ +0.13 }_{ -0.27 }$&${ 0.05 }^{ +0.14 }_{ -0.14 }$&${ 9.38 }^{ +0.13 }_{ -0.16 }$&${ 790 }^{ +392 }_{ -134 }$&${ 0.20 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K03735.01 &${ 0.64 }^{ +0.03 }_{ -0.03 }$&${ 0.61 }^{ +0.03 }_{ -0.04 }$&${ 4907 }^{ +48 }_{ -43 }$&${ 4.68 }^{ +0.03 }_{ -0.03 }$&${ -0.71 }^{ +0.16 }_{ -0.23 }$&${ 9.68 }^{ +0.38 }_{ -0.44 }$&${ 1580 }^{ +75 }_{ -109 }$&${ 0.02 }^{ +0.03 }_{ -0.02 }$&--&--&--\\ 
K03736.01 &${ 0.83 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.05 }$&${ 5206 }^{ +67 }_{ -100 }$&${ 4.57 }^{ +0.04 }_{ -0.07 }$&${ -0.06 }^{ +0.14 }_{ -0.17 }$&${ 9.71 }^{ +0.35 }_{ -0.45 }$&${ 1277 }^{ +84 }_{ -87 }$&${ 0.40 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K03737.01 &${ 2.05 }^{ +0.10 }_{ -1.08 }$&${ 110.49 }^{ +7.97 }_{ -109.53 }$&${ 3782 }^{ +1852 }_{ -79 }$&${ 0.67 }^{ +3.79 }_{ -0.05 }$&${ -0.28 }^{ +0.28 }_{ -0.15 }$&${ 9.22 }^{ +0.36 }_{ -0.05 }$&${ 1996 }^{ +168 }_{ -1823 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K03739.01 &${ 1.55 }^{ +0.06 }_{ -0.11 }$&${ 1.71 }^{ +0.17 }_{ -0.20 }$&${ 7887 }^{ +170 }_{ -154 }$&${ 4.16 }^{ +0.07 }_{ -0.07 }$&${ -0.34 }^{ +0.10 }_{ -0.14 }$&${ 9.10 }^{ +0.07 }_{ -0.05 }$&${ 2574 }^{ +243 }_{ -293 }$&${ 0.08 }^{ +0.07 }_{ -0.06 }$&--&--&--\\ 
K03741.01 &${ 1.54 }^{ +0.21 }_{ -0.18 }$&${ 1.88 }^{ +0.61 }_{ -0.38 }$&${ 6846 }^{ +320 }_{ -290 }$&${ 4.08 }^{ +0.15 }_{ -0.19 }$&${ 0.06 }^{ +0.15 }_{ -0.16 }$&${ 9.17 }^{ +0.13 }_{ -0.09 }$&${ 1140 }^{ +368 }_{ -230 }$&${ 0.47 }^{ +0.18 }_{ -0.18 }$&--&--&--\\ 
K03741.02 &${ 1.53 }^{ +0.21 }_{ -0.19 }$&${ 1.85 }^{ +0.62 }_{ -0.36 }$&${ 6852 }^{ +313 }_{ -312 }$&${ 4.09 }^{ +0.14 }_{ -0.20 }$&${ 0.05 }^{ +0.15 }_{ -0.17 }$&${ 9.16 }^{ +0.14 }_{ -0.08 }$&${ 1132 }^{ +371 }_{ -231 }$&${ 0.47 }^{ +0.18 }_{ -0.20 }$&--&--&--\\ 
K03741.03 &${ 1.53 }^{ +0.19 }_{ -0.18 }$&${ 1.87 }^{ +0.55 }_{ -0.38 }$&${ 6856 }^{ +299 }_{ -309 }$&${ 4.08 }^{ +0.15 }_{ -0.17 }$&${ 0.05 }^{ +0.15 }_{ -0.17 }$&${ 9.17 }^{ +0.13 }_{ -0.09 }$&${ 1136 }^{ +330 }_{ -232 }$&${ 0.47 }^{ +0.17 }_{ -0.19 }$&--&--&--\\ 
K03741.04 &${ 1.54 }^{ +0.20 }_{ -0.18 }$&${ 1.87 }^{ +0.59 }_{ -0.38 }$&${ 6866 }^{ +300 }_{ -303 }$&${ 4.08 }^{ +0.15 }_{ -0.18 }$&${ 0.06 }^{ +0.14 }_{ -0.17 }$&${ 9.16 }^{ +0.13 }_{ -0.08 }$&${ 1142 }^{ +353 }_{ -232 }$&${ 0.47 }^{ +0.17 }_{ -0.19 }$&--&--&--\\ 
K03742.01 &${ 1.44 }^{ +0.17 }_{ -0.16 }$&${ 1.69 }^{ +0.39 }_{ -0.30 }$&${ 6786 }^{ +320 }_{ -313 }$&${ 4.14 }^{ +0.12 }_{ -0.14 }$&${ 0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.22 }^{ +0.14 }_{ -0.11 }$&${ 2148 }^{ +509 }_{ -386 }$&${ 0.47 }^{ +0.18 }_{ -0.20 }$&--&--&--\\ 
K03744.01 &${ 0.80 }^{ +0.04 }_{ -0.04 }$&${ 0.76 }^{ +0.03 }_{ -0.04 }$&${ 4997 }^{ +52 }_{ -71 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ -0.02 }^{ +0.15 }_{ -0.15 }$&${ 9.63 }^{ +0.39 }_{ -0.39 }$&${ 816 }^{ +38 }_{ -43 }$&${ 0.18 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K03747.01 &${ 0.65 }^{ +0.03 }_{ -0.02 }$&${ 0.62 }^{ +0.03 }_{ -0.02 }$&${ 4766 }^{ +59 }_{ -43 }$&${ 4.67 }^{ +0.02 }_{ -0.03 }$&${ -0.52 }^{ +0.10 }_{ -0.10 }$&${ 9.68 }^{ +0.37 }_{ -0.42 }$&${ 1134 }^{ +54 }_{ -39 }$&${ 0.05 }^{ +0.08 }_{ -0.04 }$&--&--&--\\ 
K03747.02 &${ 0.65 }^{ +0.03 }_{ -0.02 }$&${ 0.62 }^{ +0.02 }_{ -0.02 }$&${ 4765 }^{ +59 }_{ -45 }$&${ 4.67 }^{ +0.02 }_{ -0.03 }$&${ -0.51 }^{ +0.12 }_{ -0.10 }$&${ 9.67 }^{ +0.36 }_{ -0.42 }$&${ 1135 }^{ +54 }_{ -39 }$&${ 0.05 }^{ +0.07 }_{ -0.04 }$&--&--&--\\ 
K03749.01 &${ 0.36 }^{ +0.05 }_{ -0.08 }$&${ 0.35 }^{ +0.05 }_{ -0.07 }$&${ 3419 }^{ +49 }_{ -41 }$&${ 4.90 }^{ +0.08 }_{ -0.05 }$&${ 0.03 }^{ +0.13 }_{ -0.14 }$&${ 9.64 }^{ +0.38 }_{ -0.40 }$&${ 177 }^{ +28 }_{ -37 }$&${ 0.07 }^{ +0.04 }_{ -0.04 }$&--&--&--\\ 
K03750.01 &${ 1.01 }^{ +0.11 }_{ -0.07 }$&${ 1.02 }^{ +0.22 }_{ -0.12 }$&${ 5874 }^{ +243 }_{ -236 }$&${ 4.43 }^{ +0.09 }_{ -0.14 }$&${ -0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.54 }^{ +0.27 }_{ -0.33 }$&${ 966 }^{ +214 }_{ -125 }$&${ 0.37 }^{ +0.18 }_{ -0.19 }$&--&--&--\\ 
K03752.01 &${ 1.18 }^{ +0.19 }_{ -0.12 }$&${ 1.26 }^{ +0.56 }_{ -0.20 }$&${ 6211 }^{ +156 }_{ -223 }$&${ 4.31 }^{ +0.11 }_{ -0.25 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.44 }^{ +0.16 }_{ -0.20 }$&${ 1231 }^{ +545 }_{ -215 }$&${ 0.65 }^{ +0.09 }_{ -0.16 }$&--&--&--\\ 
K03753.01 &${ 0.66 }^{ +0.05 }_{ -0.04 }$&${ 0.63 }^{ +0.04 }_{ -0.03 }$&${ 4556 }^{ +66 }_{ -67 }$&${ 4.66 }^{ +0.03 }_{ -0.03 }$&${ -0.29 }^{ +0.18 }_{ -0.17 }$&${ 9.68 }^{ +0.36 }_{ -0.42 }$&${ 853 }^{ +68 }_{ -50 }$&${ 0.15 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K03755.01 &${ 0.68 }^{ +0.05 }_{ -0.04 }$&${ 0.65 }^{ +0.05 }_{ -0.03 }$&${ 4761 }^{ +71 }_{ -112 }$&${ 4.65 }^{ +0.03 }_{ -0.03 }$&${ -0.35 }^{ +0.18 }_{ -0.16 }$&${ 9.67 }^{ +0.37 }_{ -0.42 }$&${ 841 }^{ +69 }_{ -47 }$&${ 0.32 }^{ +0.08 }_{ -0.16 }$&--&--&--\\ 
K03756.01 &${ 1.59 }^{ +0.14 }_{ -0.14 }$&${ 1.87 }^{ +0.29 }_{ -0.30 }$&${ 7346 }^{ +161 }_{ -138 }$&${ 4.09 }^{ +0.11 }_{ -0.09 }$&${ -0.09 }^{ +0.19 }_{ -0.15 }$&${ 9.10 }^{ +0.06 }_{ -0.06 }$&${ 2431 }^{ +383 }_{ -370 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&--&--&--\\ 
K03758.01 &${ 1.01 }^{ +0.05 }_{ -0.05 }$&${ 1.02 }^{ +0.21 }_{ -0.09 }$&${ 5755 }^{ +75 }_{ -114 }$&${ 4.43 }^{ +0.07 }_{ -0.15 }$&${ 0.09 }^{ +0.15 }_{ -0.15 }$&${ 9.66 }^{ +0.24 }_{ -0.40 }$&${ 2033 }^{ +415 }_{ -188 }$&${ 0.79 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K03759.01 &${ 0.80 }^{ +0.05 }_{ -0.06 }$&${ 0.77 }^{ +0.04 }_{ -0.06 }$&${ 5128 }^{ +54 }_{ -55 }$&${ 4.58 }^{ +0.04 }_{ -0.06 }$&${ -0.13 }^{ +0.18 }_{ -0.21 }$&${ 9.71 }^{ +0.34 }_{ -0.41 }$&${ 1011 }^{ +64 }_{ -81 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K03760.01 &${ 0.87 }^{ +0.06 }_{ -0.06 }$&${ 0.83 }^{ +0.09 }_{ -0.07 }$&${ 5422 }^{ +171 }_{ -99 }$&${ 4.54 }^{ +0.05 }_{ -0.09 }$&${ -0.13 }^{ +0.17 }_{ -0.19 }$&${ 9.64 }^{ +0.37 }_{ -0.43 }$&${ 1054 }^{ +114 }_{ -90 }$&${ 0.12 }^{ +0.16 }_{ -0.09 }$&--&--&--\\ 
K03761.01 &${ 0.70 }^{ +0.07 }_{ -0.04 }$&${ 0.67 }^{ +0.06 }_{ -0.04 }$&${ 4889 }^{ +95 }_{ -103 }$&${ 4.63 }^{ +0.04 }_{ -0.04 }$&${ -0.34 }^{ +0.23 }_{ -0.18 }$&${ 9.67 }^{ +0.35 }_{ -0.42 }$&${ 582 }^{ +57 }_{ -39 }$&${ 0.22 }^{ +0.12 }_{ -0.14 }$&--&--&--\\ 
K03762.01 &${ 0.94 }^{ +0.06 }_{ -0.06 }$&${ 0.91 }^{ +0.10 }_{ -0.07 }$&${ 5644 }^{ +139 }_{ -113 }$&${ 4.50 }^{ +0.05 }_{ -0.10 }$&${ -0.07 }^{ +0.15 }_{ -0.18 }$&${ 9.60 }^{ +0.32 }_{ -0.38 }$&${ 858 }^{ +103 }_{ -69 }$&${ 0.14 }^{ +0.12 }_{ -0.10 }$&--&--&--\\ 
K03763.01 &${ 0.61 }^{ +0.02 }_{ -0.02 }$&${ 0.59 }^{ +0.01 }_{ -0.02 }$&${ 4222 }^{ +39 }_{ -62 }$&${ 4.67 }^{ +0.02 }_{ -0.02 }$&${ -0.22 }^{ +0.06 }_{ -0.06 }$&${ 9.90 }^{ +0.21 }_{ -0.38 }$&${ 719 }^{ +22 }_{ -25 }$&${ 0.28 }^{ +0.04 }_{ -0.10 }$&--&--&--\\ 
K03764.01 &${ 0.69 }^{ +0.04 }_{ -0.05 }$&${ 0.66 }^{ +0.03 }_{ -0.04 }$&${ 4515 }^{ +82 }_{ -96 }$&${ 4.64 }^{ +0.03 }_{ -0.03 }$&${ -0.11 }^{ +0.19 }_{ -0.16 }$&${ 9.60 }^{ +0.41 }_{ -0.37 }$&${ 544 }^{ +33 }_{ -40 }$&${ 0.22 }^{ +0.12 }_{ -0.14 }$&--&--&--\\ 
K03767.01 &${ 0.86 }^{ +0.06 }_{ -0.07 }$&${ 0.82 }^{ +0.08 }_{ -0.07 }$&${ 5288 }^{ +192 }_{ -243 }$&${ 4.55 }^{ +0.05 }_{ -0.08 }$&${ 0.00 }^{ +0.19 }_{ -0.21 }$&${ 9.64 }^{ +0.39 }_{ -0.41 }$&${ 1615 }^{ +177 }_{ -156 }$&${ 0.98 }^{ +0.20 }_{ -0.28 }$&--&--&--\\ 
K03768.01 &${ 0.72 }^{ +0.04 }_{ -0.05 }$&${ 0.69 }^{ +0.03 }_{ -0.05 }$&${ 4649 }^{ +73 }_{ -75 }$&${ 4.63 }^{ +0.03 }_{ -0.03 }$&${ -0.12 }^{ +0.18 }_{ -0.18 }$&${ 9.66 }^{ +0.36 }_{ -0.40 }$&${ 387 }^{ +21 }_{ -29 }$&${ 0.16 }^{ +0.10 }_{ -0.11 }$&--&--&--\\ 
K03769.01 &${ 1.28 }^{ +0.25 }_{ -0.17 }$&${ 1.45 }^{ +0.64 }_{ -0.31 }$&${ 6396 }^{ +321 }_{ -297 }$&${ 4.22 }^{ +0.15 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.34 }^{ +0.19 }_{ -0.16 }$&${ 1022 }^{ +447 }_{ -233 }$&${ 0.57 }^{ +0.21 }_{ -0.20 }$&--&--&--\\ 
K03770.01 &${ 1.30 }^{ +0.20 }_{ -0.12 }$&${ 1.47 }^{ +0.66 }_{ -0.24 }$&${ 6359 }^{ +138 }_{ -160 }$&${ 4.21 }^{ +0.12 }_{ -0.25 }$&${ 0.10 }^{ +0.14 }_{ -0.13 }$&${ 9.35 }^{ +0.12 }_{ -0.15 }$&${ 1258 }^{ +546 }_{ -214 }$&${ 0.20 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K03771.01 &${ 0.91 }^{ +0.05 }_{ -0.05 }$&${ 0.88 }^{ +0.10 }_{ -0.07 }$&${ 5536 }^{ +99 }_{ -158 }$&${ 4.51 }^{ +0.05 }_{ -0.10 }$&${ -0.04 }^{ +0.15 }_{ -0.16 }$&${ 9.65 }^{ +0.35 }_{ -0.42 }$&${ 1597 }^{ +184 }_{ -133 }$&${ 0.46 }^{ +0.08 }_{ -0.15 }$&--&--&--\\ 
K03775.01 &${ 1.23 }^{ +0.18 }_{ -0.12 }$&${ 1.33 }^{ +0.59 }_{ -0.21 }$&${ 6258 }^{ +161 }_{ -225 }$&${ 4.27 }^{ +0.12 }_{ -0.25 }$&${ 0.08 }^{ +0.14 }_{ -0.14 }$&${ 9.41 }^{ +0.15 }_{ -0.19 }$&${ 864 }^{ +371 }_{ -143 }$&${ 0.80 }^{ +0.10 }_{ -0.15 }$&--&--&--\\ 
K03777.01 &${ 1.59 }^{ +0.10 }_{ -0.12 }$&${ 1.78 }^{ +0.31 }_{ -0.23 }$&${ 7957 }^{ +371 }_{ -192 }$&${ 4.13 }^{ +0.09 }_{ -0.11 }$&${ -0.36 }^{ +0.13 }_{ -0.16 }$&${ 9.07 }^{ +0.06 }_{ -0.05 }$&${ 689 }^{ +120 }_{ -85 }$&${ 0.10 }^{ +0.14 }_{ -0.07 }$&--&--&--\\ 
K03778.01 &${ 1.57 }^{ +0.29 }_{ -0.17 }$&${ 1.96 }^{ +0.88 }_{ -0.42 }$&${ 6884 }^{ +146 }_{ -193 }$&${ 4.04 }^{ +0.16 }_{ -0.25 }$&${ 0.01 }^{ +0.14 }_{ -0.23 }$&${ 9.15 }^{ +0.10 }_{ -0.09 }$&${ 844 }^{ +379 }_{ -181 }$&${ 0.14 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K03780.01 &${ 1.28 }^{ +0.22 }_{ -0.13 }$&${ 1.46 }^{ +0.68 }_{ -0.26 }$&${ 6407 }^{ +147 }_{ -167 }$&${ 4.21 }^{ +0.13 }_{ -0.26 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.37 }^{ +0.13 }_{ -0.15 }$&${ 1221 }^{ +555 }_{ -224 }$&${ 0.19 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K03781.01 &${ 0.69 }^{ +0.04 }_{ -0.05 }$&${ 0.67 }^{ +0.03 }_{ -0.04 }$&${ 4541 }^{ +75 }_{ -77 }$&${ 4.64 }^{ +0.03 }_{ -0.03 }$&${ -0.12 }^{ +0.18 }_{ -0.17 }$&${ 9.63 }^{ +0.39 }_{ -0.38 }$&${ 142 }^{ +9 }_{ -10 }$&${ 0.16 }^{ +0.11 }_{ -0.11 }$&--&--&--\\ 
K03782.01 &${ 0.81 }^{ +0.03 }_{ -0.04 }$&${ 0.76 }^{ +0.03 }_{ -0.03 }$&${ 4920 }^{ +53 }_{ -70 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ 0.06 }^{ +0.16 }_{ -0.16 }$&${ 9.55 }^{ +0.43 }_{ -0.35 }$&${ 278 }^{ +13 }_{ -12 }$&${ 0.18 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K03783.01 &${ 1.65 }^{ +0.18 }_{ -0.17 }$&${ 2.08 }^{ +0.49 }_{ -0.38 }$&${ 7051 }^{ +246 }_{ -216 }$&${ 4.02 }^{ +0.13 }_{ -0.14 }$&${ 0.08 }^{ +0.15 }_{ -0.18 }$&${ 9.10 }^{ +0.08 }_{ -0.07 }$&${ 1279 }^{ +298 }_{ -243 }$&${ 0.18 }^{ +0.13 }_{ -0.12 }$&--&--&--\\ 
K03784.01 &${ 1.04 }^{ +0.06 }_{ -0.06 }$&${ 1.04 }^{ +0.21 }_{ -0.09 }$&${ 5880 }^{ +103 }_{ -128 }$&${ 4.42 }^{ +0.07 }_{ -0.14 }$&${ 0.02 }^{ +0.14 }_{ -0.15 }$&${ 9.59 }^{ +0.20 }_{ -0.35 }$&${ 795 }^{ +160 }_{ -77 }$&${ 0.18 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K03785.01 &${ 1.53 }^{ +0.20 }_{ -0.18 }$&${ 1.86 }^{ +0.61 }_{ -0.35 }$&${ 6875 }^{ +282 }_{ -236 }$&${ 4.08 }^{ +0.14 }_{ -0.19 }$&${ 0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.17 }^{ +0.12 }_{ -0.08 }$&${ 435 }^{ +140 }_{ -85 }$&${ 0.23 }^{ +0.16 }_{ -0.15 }$&--&--&--\\ 
K03786.01 &${ 0.85 }^{ +0.05 }_{ -0.05 }$&${ 0.81 }^{ +0.07 }_{ -0.06 }$&${ 5338 }^{ +150 }_{ -97 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.13 }^{ +0.16 }_{ -0.18 }$&${ 9.65 }^{ +0.36 }_{ -0.44 }$&${ 1048 }^{ +96 }_{ -81 }$&${ 0.16 }^{ +0.14 }_{ -0.11 }$&--&--&--\\ 
K03788.01 &${ 2.38 }^{ +0.13 }_{ -0.21 }$&${ 161.26 }^{ +3.42 }_{ -6.67 }$&${ 3492 }^{ +15 }_{ -13 }$&${ 0.40 }^{ +0.04 }_{ -0.04 }$&${ -0.06 }^{ +0.05 }_{ -0.06 }$&${ 9.12 }^{ +0.14 }_{ -0.09 }$&${ 2753 }^{ +96 }_{ -58 }$&${ 0.06 }^{ +0.08 }_{ -0.04 }$&(3314, 68)&(0.33, 0.17)&(0.14, 0.20)\\ 
K03789.01 &${ 0.67 }^{ +0.01 }_{ -0.02 }$&${ 0.64 }^{ +0.01 }_{ -0.01 }$&${ 4913 }^{ +33 }_{ -33 }$&${ 4.65 }^{ +0.02 }_{ -0.03 }$&${ -0.51 }^{ +0.02 }_{ -0.02 }$&${ 9.82 }^{ +0.26 }_{ -0.37 }$&${ 342 }^{ +9 }_{ -8 }$&${ 0.01 }^{ +0.01 }_{ -0.01 }$&--&--&--\\ 
K03791.01 &${ 1.17 }^{ +0.15 }_{ -0.09 }$&${ 1.26 }^{ +0.49 }_{ -0.17 }$&${ 6146 }^{ +83 }_{ -114 }$&${ 4.30 }^{ +0.11 }_{ -0.22 }$&${ 0.06 }^{ +0.14 }_{ -0.14 }$&${ 9.50 }^{ +0.13 }_{ -0.23 }$&${ 848 }^{ +327 }_{ -118 }$&${ 0.20 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K03791.02 &${ 1.17 }^{ +0.15 }_{ -0.09 }$&${ 1.27 }^{ +0.48 }_{ -0.17 }$&${ 6145 }^{ +82 }_{ -112 }$&${ 4.29 }^{ +0.11 }_{ -0.22 }$&${ 0.06 }^{ +0.13 }_{ -0.14 }$&${ 9.51 }^{ +0.12 }_{ -0.23 }$&${ 851 }^{ +319 }_{ -117 }$&${ 0.19 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K03792.01 &${ 0.69 }^{ +0.04 }_{ -0.08 }$&${ 0.65 }^{ +0.03 }_{ -0.05 }$&${ 4301 }^{ +72 }_{ -77 }$&${ 4.65 }^{ +0.03 }_{ -0.01 }$&${ 0.10 }^{ +0.18 }_{ -0.31 }$&${ 9.35 }^{ +0.54 }_{ -0.22 }$&${ 425 }^{ +24 }_{ -43 }$&${ 0.11 }^{ +0.11 }_{ -0.08 }$&--&--&--\\ 
K03794.01 &${ 0.76 }^{ +0.03 }_{ -0.03 }$&${ 0.71 }^{ +0.03 }_{ -0.03 }$&${ 4677 }^{ +82 }_{ -71 }$&${ 4.61 }^{ +0.02 }_{ -0.03 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.65 }^{ +0.36 }_{ -0.36 }$&${ 636 }^{ +27 }_{ -27 }$&${ 0.15 }^{ +0.12 }_{ -0.10 }$&--&--&--\\ 
K03795.01 &${ 0.87 }^{ +0.06 }_{ -0.07 }$&${ 0.84 }^{ +0.09 }_{ -0.08 }$&${ 5537 }^{ +104 }_{ -151 }$&${ 4.54 }^{ +0.05 }_{ -0.10 }$&${ -0.20 }^{ +0.17 }_{ -0.23 }$&${ 9.67 }^{ +0.35 }_{ -0.45 }$&${ 680 }^{ +82 }_{ -64 }$&${ 0.33 }^{ +0.08 }_{ -0.15 }$&--&--&--\\ 
K03796.01 &${ 0.75 }^{ +0.05 }_{ -0.06 }$&${ 0.71 }^{ +0.04 }_{ -0.05 }$&${ 4731 }^{ +88 }_{ -159 }$&${ 4.62 }^{ +0.03 }_{ -0.05 }$&${ -0.10 }^{ +0.19 }_{ -0.27 }$&${ 9.49 }^{ +0.47 }_{ -0.27 }$&${ 154 }^{ +11 }_{ -11 }$&${ 0.30 }^{ +0.10 }_{ -0.16 }$&--&--&--\\ 
K03798.01 &${ 0.98 }^{ +0.10 }_{ -0.07 }$&${ 0.98 }^{ +0.18 }_{ -0.11 }$&${ 5803 }^{ +228 }_{ -213 }$&${ 4.45 }^{ +0.08 }_{ -0.13 }$&${ -0.04 }^{ +0.15 }_{ -0.19 }$&${ 9.58 }^{ +0.27 }_{ -0.36 }$&${ 636 }^{ +124 }_{ -78 }$&${ 0.30 }^{ +0.18 }_{ -0.18 }$&--&--&--\\ 
K03799.01 &${ 0.72 }^{ +0.06 }_{ -0.05 }$&${ 0.69 }^{ +0.05 }_{ -0.05 }$&${ 4897 }^{ +109 }_{ -68 }$&${ 4.62 }^{ +0.04 }_{ -0.04 }$&${ -0.31 }^{ +0.22 }_{ -0.22 }$&${ 9.69 }^{ +0.35 }_{ -0.42 }$&${ 739 }^{ +64 }_{ -63 }$&${ 0.11 }^{ +0.14 }_{ -0.08 }$&--&--&--\\ 
K03801.01 &${ 0.88 }^{ +0.05 }_{ -0.06 }$&${ 0.85 }^{ +0.08 }_{ -0.06 }$&${ 5424 }^{ +166 }_{ -116 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ -0.08 }^{ +0.15 }_{ -0.19 }$&${ 9.63 }^{ +0.37 }_{ -0.41 }$&${ 1250 }^{ +133 }_{ -99 }$&${ 0.16 }^{ +0.16 }_{ -0.11 }$&--&--&--\\ 
K03802.01 &${ 1.36 }^{ +0.22 }_{ -0.17 }$&${ 1.57 }^{ +0.72 }_{ -0.31 }$&${ 6480 }^{ +210 }_{ -231 }$&${ 4.17 }^{ +0.14 }_{ -0.25 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.31 }^{ +0.14 }_{ -0.14 }$&${ 1175 }^{ +516 }_{ -238 }$&${ 0.28 }^{ +0.14 }_{ -0.15 }$&--&--&--\\ 
K03803.01 &${ 0.78 }^{ +0.04 }_{ -0.05 }$&${ 0.74 }^{ +0.04 }_{ -0.05 }$&${ 4962 }^{ +74 }_{ -94 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.09 }^{ +0.16 }_{ -0.20 }$&${ 9.68 }^{ +0.36 }_{ -0.41 }$&${ 306 }^{ +17 }_{ -23 }$&${ 0.21 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K03804.01 &${ 1.08 }^{ +0.13 }_{ -0.10 }$&${ 1.13 }^{ +0.31 }_{ -0.16 }$&${ 6094 }^{ +148 }_{ -216 }$&${ 4.36 }^{ +0.11 }_{ -0.17 }$&${ -0.04 }^{ +0.14 }_{ -0.20 }$&${ 9.52 }^{ +0.20 }_{ -0.27 }$&${ 901 }^{ +250 }_{ -141 }$&${ 0.30 }^{ +0.09 }_{ -0.16 }$&--&--&--\\ 
K03805.01 &${ 2.01 }^{ +0.08 }_{ -0.35 }$&${ 29.29 }^{ +19.21 }_{ -3.90 }$&${ 4317 }^{ +94 }_{ -132 }$&${ 1.82 }^{ +0.11 }_{ -0.46 }$&${ -0.09 }^{ +0.07 }_{ -0.35 }$&${ 9.04 }^{ +0.37 }_{ -0.03 }$&${ 2247 }^{ +399 }_{ -287 }$&${ 0.23 }^{ +0.13 }_{ -0.13 }$&--&--&--\\ 
K03806.01 &${ 1.03 }^{ +0.15 }_{ -0.09 }$&${ 1.07 }^{ +0.27 }_{ -0.15 }$&${ 5911 }^{ +308 }_{ -266 }$&${ 4.40 }^{ +0.10 }_{ -0.16 }$&${ -0.00 }^{ +0.13 }_{ -0.16 }$&${ 9.53 }^{ +0.28 }_{ -0.29 }$&${ 724 }^{ +199 }_{ -110 }$&${ 0.48 }^{ +0.22 }_{ -0.22 }$&--&--&--\\ 
K03807.01 &${ 1.44 }^{ +0.23 }_{ -0.18 }$&${ 1.76 }^{ +0.60 }_{ -0.36 }$&${ 6847 }^{ +134 }_{ -137 }$&${ 4.10 }^{ +0.15 }_{ -0.19 }$&${ -0.05 }^{ +0.14 }_{ -0.27 }$&${ 9.22 }^{ +0.12 }_{ -0.09 }$&${ 944 }^{ +318 }_{ -197 }$&${ 0.12 }^{ +0.08 }_{ -0.07 }$&--&--&--\\ 
K03808.01 &${ 0.79 }^{ +0.04 }_{ -0.05 }$&${ 0.75 }^{ +0.04 }_{ -0.04 }$&${ 4966 }^{ +95 }_{ -117 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.05 }^{ +0.16 }_{ -0.18 }$&${ 9.62 }^{ +0.37 }_{ -0.38 }$&${ 332 }^{ +19 }_{ -21 }$&${ 0.26 }^{ +0.12 }_{ -0.16 }$&--&--&--\\ 
K03809.01 &${ 1.39 }^{ +0.22 }_{ -0.17 }$&${ 1.62 }^{ +0.62 }_{ -0.31 }$&${ 6590 }^{ +206 }_{ -262 }$&${ 4.16 }^{ +0.14 }_{ -0.22 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.27 }^{ +0.15 }_{ -0.12 }$&${ 1074 }^{ +402 }_{ -211 }$&${ 0.38 }^{ +0.13 }_{ -0.17 }$&--&--&--\\ 
K03810.01 &${ 0.48 }^{ +0.05 }_{ -0.06 }$&${ 0.46 }^{ +0.05 }_{ -0.06 }$&${ 3761 }^{ +63 }_{ -64 }$&${ 4.80 }^{ +0.07 }_{ -0.05 }$&${ -0.28 }^{ +0.16 }_{ -0.16 }$&${ 9.58 }^{ +0.39 }_{ -0.37 }$&${ 354 }^{ +57 }_{ -55 }$&${ 0.15 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K03811.01 &${ 0.93 }^{ +0.07 }_{ -0.07 }$&${ 0.90 }^{ +0.13 }_{ -0.08 }$&${ 5632 }^{ +170 }_{ -165 }$&${ 4.50 }^{ +0.06 }_{ -0.11 }$&${ -0.08 }^{ +0.16 }_{ -0.19 }$&${ 9.60 }^{ +0.33 }_{ -0.37 }$&${ 528 }^{ +80 }_{ -51 }$&${ 0.26 }^{ +0.13 }_{ -0.16 }$&--&--&--\\ 
K03812.01 &${ 1.60 }^{ +0.18 }_{ -0.19 }$&${ 2.00 }^{ +0.52 }_{ -0.42 }$&${ 7070 }^{ +279 }_{ -319 }$&${ 4.04 }^{ +0.15 }_{ -0.16 }$&${ 0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.13 }^{ +0.10 }_{ -0.07 }$&${ 1638 }^{ +418 }_{ -347 }$&${ 0.68 }^{ +0.14 }_{ -0.19 }$&--&--&--\\ 
K03813.01 &${ 1.56 }^{ +0.20 }_{ -0.18 }$&${ 1.91 }^{ +0.58 }_{ -0.38 }$&${ 6914 }^{ +298 }_{ -288 }$&${ 4.07 }^{ +0.14 }_{ -0.18 }$&${ 0.06 }^{ +0.15 }_{ -0.18 }$&${ 9.14 }^{ +0.12 }_{ -0.08 }$&${ 1706 }^{ +500 }_{ -344 }$&${ 0.46 }^{ +0.16 }_{ -0.18 }$&--&--&--\\ 
K03814.01 &${ 0.78 }^{ +0.04 }_{ -0.05 }$&${ 0.74 }^{ +0.04 }_{ -0.04 }$&${ 4911 }^{ +118 }_{ -136 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.05 }^{ +0.16 }_{ -0.16 }$&${ 9.63 }^{ +0.37 }_{ -0.39 }$&${ 188 }^{ +12 }_{ -12 }$&${ 0.32 }^{ +0.16 }_{ -0.18 }$&--&--&--\\ 
K03815.01 &${ 1.12 }^{ +0.08 }_{ -0.07 }$&${ 1.16 }^{ +0.30 }_{ -0.12 }$&${ 6011 }^{ +98 }_{ -115 }$&${ 4.36 }^{ +0.08 }_{ -0.17 }$&${ 0.10 }^{ +0.14 }_{ -0.15 }$&${ 9.53 }^{ +0.17 }_{ -0.30 }$&${ 1636 }^{ +424 }_{ -176 }$&${ 0.16 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K03816.01 &${ 0.76 }^{ +0.04 }_{ -0.05 }$&${ 0.72 }^{ +0.03 }_{ -0.05 }$&${ 4851 }^{ +56 }_{ -60 }$&${ 4.61 }^{ +0.03 }_{ -0.04 }$&${ -0.09 }^{ +0.17 }_{ -0.19 }$&${ 9.64 }^{ +0.39 }_{ -0.41 }$&${ 295 }^{ +14 }_{ -19 }$&${ 0.13 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K03817.01 &${ 0.88 }^{ +0.06 }_{ -0.05 }$&${ 0.85 }^{ +0.09 }_{ -0.06 }$&${ 5390 }^{ +199 }_{ -172 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ -0.03 }^{ +0.12 }_{ -0.14 }$&${ 9.67 }^{ +0.36 }_{ -0.44 }$&${ 1370 }^{ +158 }_{ -99 }$&${ 0.39 }^{ +0.19 }_{ -0.18 }$&--&--&--\\ 
K03818.01 &${ 1.61 }^{ +0.10 }_{ -0.09 }$&${ 1.74 }^{ +0.28 }_{ -0.20 }$&${ 8621 }^{ +236 }_{ -177 }$&${ 4.16 }^{ +0.08 }_{ -0.10 }$&${ -0.55 }^{ +0.08 }_{ -0.12 }$&${ 9.04 }^{ +0.04 }_{ -0.03 }$&${ 856 }^{ +137 }_{ -95 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&--&--&--\\ 
K03820.01 &${ 1.15 }^{ +0.24 }_{ -0.14 }$&${ 1.24 }^{ +0.51 }_{ -0.24 }$&${ 6192 }^{ +333 }_{ -302 }$&${ 4.31 }^{ +0.14 }_{ -0.22 }$&${ 0.00 }^{ +0.14 }_{ -0.18 }$&${ 9.41 }^{ +0.24 }_{ -0.21 }$&${ 1180 }^{ +498 }_{ -245 }$&${ 0.50 }^{ +0.21 }_{ -0.22 }$&--&--&--\\ 
K03821.01 &${ 1.06 }^{ +0.07 }_{ -0.10 }$&${ 1.08 }^{ +0.06 }_{ -0.10 }$&${ 6161 }^{ +79 }_{ -100 }$&${ 4.40 }^{ +0.06 }_{ -0.04 }$&${ -0.16 }^{ +0.17 }_{ -0.23 }$&${ 9.39 }^{ +0.27 }_{ -0.21 }$&${ 2777 }^{ +158 }_{ -278 }$&${ 0.21 }^{ +0.03 }_{ -0.07 }$&--&--&--\\ 
K03822.01 &${ 0.87 }^{ +0.05 }_{ -0.05 }$&${ 0.83 }^{ +0.06 }_{ -0.05 }$&${ 5346 }^{ +110 }_{ -95 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.06 }^{ +0.15 }_{ -0.17 }$&${ 9.62 }^{ +0.39 }_{ -0.41 }$&${ 977 }^{ +73 }_{ -68 }$&${ 0.14 }^{ +0.10 }_{ -0.09 }$&--&--&--\\ 
K03823.01 &${ 1.10 }^{ +0.16 }_{ -0.10 }$&${ 1.17 }^{ +0.37 }_{ -0.18 }$&${ 6055 }^{ +234 }_{ -251 }$&${ 4.35 }^{ +0.12 }_{ -0.19 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.49 }^{ +0.23 }_{ -0.26 }$&${ 779 }^{ +254 }_{ -128 }$&${ 0.34 }^{ +0.16 }_{ -0.19 }$&--&--&--\\ 
K03825.01 &${ 0.83 }^{ +0.06 }_{ -0.05 }$&${ 0.79 }^{ +0.07 }_{ -0.06 }$&${ 5205 }^{ +230 }_{ -161 }$&${ 4.57 }^{ +0.04 }_{ -0.06 }$&${ -0.10 }^{ +0.17 }_{ -0.19 }$&${ 9.64 }^{ +0.37 }_{ -0.39 }$&${ 933 }^{ +89 }_{ -73 }$&${ 0.30 }^{ +0.23 }_{ -0.19 }$&--&--&--\\ 
K03826.01 &${ 0.81 }^{ +0.06 }_{ -0.07 }$&${ 0.78 }^{ +0.07 }_{ -0.07 }$&${ 5281 }^{ +127 }_{ -86 }$&${ 4.58 }^{ +0.04 }_{ -0.07 }$&${ -0.20 }^{ +0.19 }_{ -0.24 }$&${ 9.67 }^{ +0.36 }_{ -0.45 }$&${ 999 }^{ +93 }_{ -94 }$&${ 0.12 }^{ +0.13 }_{ -0.08 }$&--&--&--\\ 
K03828.01 &${ 0.99 }^{ +0.10 }_{ -0.07 }$&${ 1.00 }^{ +0.21 }_{ -0.11 }$&${ 5770 }^{ +244 }_{ -238 }$&${ 4.44 }^{ +0.08 }_{ -0.15 }$&${ 0.01 }^{ +0.13 }_{ -0.16 }$&${ 9.61 }^{ +0.29 }_{ -0.37 }$&${ 828 }^{ +175 }_{ -104 }$&${ 0.39 }^{ +0.19 }_{ -0.21 }$&--&--&--\\ 
K03830.01 &${ 0.84 }^{ +0.05 }_{ -0.06 }$&${ 0.81 }^{ +0.06 }_{ -0.06 }$&${ 5311 }^{ +77 }_{ -105 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.10 }^{ +0.16 }_{ -0.18 }$&${ 9.63 }^{ +0.39 }_{ -0.42 }$&${ 1755 }^{ +134 }_{ -148 }$&${ 0.23 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K03832.01 &${ 1.00 }^{ +0.08 }_{ -0.08 }$&${ 1.00 }^{ +0.16 }_{ -0.11 }$&${ 5843 }^{ +176 }_{ -231 }$&${ 4.44 }^{ +0.07 }_{ -0.12 }$&${ -0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.59 }^{ +0.25 }_{ -0.35 }$&${ 1234 }^{ +210 }_{ -144 }$&${ 0.43 }^{ +0.13 }_{ -0.19 }$&--&--&--\\ 
K03834.01 &${ 0.78 }^{ +0.04 }_{ -0.05 }$&${ 0.74 }^{ +0.04 }_{ -0.05 }$&${ 4961 }^{ +125 }_{ -106 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.09 }^{ +0.16 }_{ -0.17 }$&${ 9.69 }^{ +0.35 }_{ -0.40 }$&${ 421 }^{ +26 }_{ -29 }$&${ 0.21 }^{ +0.16 }_{ -0.14 }$&--&--&--\\ 
K03835.01 &${ 0.81 }^{ +0.03 }_{ -0.04 }$&${ 0.76 }^{ +0.02 }_{ -0.03 }$&${ 5042 }^{ +74 }_{ -58 }$&${ 4.59 }^{ +0.02 }_{ -0.03 }$&${ -0.05 }^{ +0.11 }_{ -0.11 }$&${ 9.65 }^{ +0.27 }_{ -0.35 }$&${ 227 }^{ +8 }_{ -8 }$&${ 0.10 }^{ +0.10 }_{ -0.07 }$&(4975, 105)&(4.58, 0.03)&(-0.14, 0.16)\\ 
K03836.01 &${ 0.75 }^{ +0.05 }_{ -0.06 }$&${ 0.71 }^{ +0.05 }_{ -0.05 }$&${ 4922 }^{ +78 }_{ -85 }$&${ 4.61 }^{ +0.04 }_{ -0.04 }$&${ -0.20 }^{ +0.19 }_{ -0.19 }$&${ 9.65 }^{ +0.38 }_{ -0.41 }$&${ 777 }^{ +56 }_{ -63 }$&${ 0.18 }^{ +0.10 }_{ -0.11 }$&--&--&--\\ 
K03837.01 &${ 1.16 }^{ +0.17 }_{ -0.09 }$&${ 1.24 }^{ +0.50 }_{ -0.16 }$&${ 6207 }^{ +109 }_{ -100 }$&${ 4.31 }^{ +0.10 }_{ -0.23 }$&${ 0.00 }^{ +0.13 }_{ -0.19 }$&${ 9.47 }^{ +0.12 }_{ -0.23 }$&${ 1033 }^{ +415 }_{ -143 }$&${ 0.11 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K03838.01 &${ 0.94 }^{ +0.06 }_{ -0.06 }$&${ 0.91 }^{ +0.14 }_{ -0.07 }$&${ 5566 }^{ +149 }_{ -177 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.65 }^{ +0.34 }_{ -0.42 }$&${ 1164 }^{ +179 }_{ -103 }$&${ 0.41 }^{ +0.13 }_{ -0.17 }$&--&--&--\\ 
K03839.01 &${ 1.16 }^{ +0.15 }_{ -0.10 }$&${ 1.24 }^{ +0.47 }_{ -0.17 }$&${ 6137 }^{ +123 }_{ -217 }$&${ 4.31 }^{ +0.11 }_{ -0.22 }$&${ 0.07 }^{ +0.14 }_{ -0.13 }$&${ 9.48 }^{ +0.16 }_{ -0.24 }$&${ 974 }^{ +364 }_{ -149 }$&${ 0.54 }^{ +0.08 }_{ -0.15 }$&--&--&--\\ 
K03840.01 &${ 1.16 }^{ +0.20 }_{ -0.17 }$&${ 1.25 }^{ +0.45 }_{ -0.27 }$&${ 6201 }^{ +284 }_{ -368 }$&${ 4.30 }^{ +0.15 }_{ -0.21 }$&${ -0.00 }^{ +0.13 }_{ -0.19 }$&${ 9.43 }^{ +0.25 }_{ -0.19 }$&${ 1513 }^{ +552 }_{ -354 }$&${ 0.67 }^{ +0.19 }_{ -0.27 }$&--&--&--\\ 
K03841.01 &${ 0.81 }^{ +0.05 }_{ -0.05 }$&${ 0.76 }^{ +0.05 }_{ -0.05 }$&${ 4906 }^{ +200 }_{ -260 }$&${ 4.59 }^{ +0.03 }_{ -0.04 }$&${ 0.13 }^{ +0.15 }_{ -0.15 }$&${ 9.57 }^{ +0.41 }_{ -0.37 }$&${ 638 }^{ +49 }_{ -51 }$&${ 0.97 }^{ +0.25 }_{ -0.38 }$&--&--&--\\ 
K03842.01 &${ 0.82 }^{ +0.02 }_{ -0.02 }$&${ 0.75 }^{ +0.03 }_{ -0.02 }$&${ 4766 }^{ +57 }_{ -119 }$&${ 4.61 }^{ +0.01 }_{ -0.03 }$&${ 0.28 }^{ +0.09 }_{ -0.08 }$&${ 9.22 }^{ +0.46 }_{ -0.13 }$&${ 1444 }^{ +76 }_{ -54 }$&${ 0.35 }^{ +0.07 }_{ -0.18 }$&--&--&--\\ 
K03843.01 &${ 1.10 }^{ +0.15 }_{ -0.10 }$&${ 1.14 }^{ +0.33 }_{ -0.18 }$&${ 6046 }^{ +227 }_{ -285 }$&${ 4.36 }^{ +0.11 }_{ -0.18 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.48 }^{ +0.23 }_{ -0.25 }$&${ 1298 }^{ +388 }_{ -217 }$&${ 0.72 }^{ +0.16 }_{ -0.22 }$&--&--&--\\ 
K03845.01 &${ 0.77 }^{ +0.04 }_{ -0.05 }$&${ 0.72 }^{ +0.03 }_{ -0.04 }$&${ 4843 }^{ +66 }_{ -94 }$&${ 4.61 }^{ +0.02 }_{ -0.03 }$&${ -0.07 }^{ +0.17 }_{ -0.18 }$&${ 9.55 }^{ +0.45 }_{ -0.34 }$&${ 269 }^{ +13 }_{ -17 }$&${ 0.26 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K03847.01 &${ 1.28 }^{ +0.23 }_{ -0.12 }$&${ 1.45 }^{ +0.71 }_{ -0.24 }$&${ 6376 }^{ +125 }_{ -174 }$&${ 4.22 }^{ +0.13 }_{ -0.27 }$&${ 0.05 }^{ +0.13 }_{ -0.14 }$&${ 9.38 }^{ +0.12 }_{ -0.16 }$&${ 682 }^{ +329 }_{ -116 }$&${ 0.23 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K03848.01 &${ 0.96 }^{ +0.05 }_{ -0.06 }$&${ 0.93 }^{ +0.12 }_{ -0.07 }$&${ 5706 }^{ +132 }_{ -101 }$&${ 4.49 }^{ +0.05 }_{ -0.11 }$&${ -0.07 }^{ +0.16 }_{ -0.17 }$&${ 9.59 }^{ +0.30 }_{ -0.36 }$&${ 690 }^{ +93 }_{ -56 }$&${ 0.11 }^{ +0.11 }_{ -0.08 }$&--&--&--\\ 
K03849.01 &${ 0.52 }^{ +0.04 }_{ -0.04 }$&${ 0.50 }^{ +0.04 }_{ -0.04 }$&${ 3677 }^{ +68 }_{ -63 }$&${ 4.76 }^{ +0.03 }_{ -0.04 }$&${ 0.14 }^{ +0.11 }_{ -0.13 }$&${ 9.67 }^{ +0.36 }_{ -0.43 }$&${ 269 }^{ +32 }_{ -27 }$&${ 0.13 }^{ +0.09 }_{ -0.08 }$&--&--&--\\ 
K03852.01 &${ 1.00 }^{ +0.13 }_{ -0.08 }$&${ 1.01 }^{ +0.27 }_{ -0.13 }$&${ 5799 }^{ +314 }_{ -249 }$&${ 4.43 }^{ +0.09 }_{ -0.17 }$&${ 0.00 }^{ +0.14 }_{ -0.18 }$&${ 9.57 }^{ +0.30 }_{ -0.33 }$&${ 1183 }^{ +340 }_{ -168 }$&${ 0.43 }^{ +0.23 }_{ -0.21 }$&--&--&--\\ 
K03856.01 &${ 1.35 }^{ +0.24 }_{ -0.16 }$&${ 1.58 }^{ +0.72 }_{ -0.32 }$&${ 6459 }^{ +192 }_{ -254 }$&${ 4.17 }^{ +0.15 }_{ -0.25 }$&${ 0.09 }^{ +0.15 }_{ -0.14 }$&${ 9.31 }^{ +0.16 }_{ -0.14 }$&${ 799 }^{ +353 }_{ -164 }$&${ 0.93 }^{ +0.12 }_{ -0.16 }$&--&--&--\\ 
K03858.01 &${ 0.83 }^{ +0.04 }_{ -0.04 }$&${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 5159 }^{ +72 }_{ -83 }$&${ 4.57 }^{ +0.03 }_{ -0.05 }$&${ -0.03 }^{ +0.15 }_{ -0.16 }$&${ 9.68 }^{ +0.34 }_{ -0.40 }$&${ 763 }^{ +44 }_{ -44 }$&${ 0.17 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K03860.01 &${ 0.86 }^{ +0.05 }_{ -0.06 }$&${ 0.83 }^{ +0.08 }_{ -0.07 }$&${ 5427 }^{ +74 }_{ -63 }$&${ 4.55 }^{ +0.05 }_{ -0.09 }$&${ -0.15 }^{ +0.18 }_{ -0.20 }$&${ 9.64 }^{ +0.38 }_{ -0.43 }$&${ 634 }^{ +60 }_{ -56 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&--&--&--\\ 
K03865.01 &${ 1.17 }^{ +0.17 }_{ -0.10 }$&${ 1.26 }^{ +0.51 }_{ -0.19 }$&${ 6182 }^{ +118 }_{ -163 }$&${ 4.30 }^{ +0.11 }_{ -0.23 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.48 }^{ +0.14 }_{ -0.22 }$&${ 614 }^{ +241 }_{ -97 }$&${ 0.26 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K03866.01 &${ 0.87 }^{ +0.05 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.05 }$&${ 5323 }^{ +209 }_{ -137 }$&${ 4.54 }^{ +0.04 }_{ -0.07 }$&${ -0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.66 }^{ +0.35 }_{ -0.43 }$&${ 789 }^{ +79 }_{ -51 }$&${ 0.23 }^{ +0.20 }_{ -0.15 }$&--&--&--\\ 
K03867.01 &${ 0.97 }^{ +0.07 }_{ -0.06 }$&${ 0.96 }^{ +0.16 }_{ -0.09 }$&${ 5708 }^{ +150 }_{ -159 }$&${ 4.46 }^{ +0.07 }_{ -0.13 }$&${ 0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.64 }^{ +0.27 }_{ -0.41 }$&${ 918 }^{ +158 }_{ -92 }$&${ 0.22 }^{ +0.13 }_{ -0.14 }$&--&--&--\\ 
K03868.01 &${ 1.55 }^{ +0.22 }_{ -0.18 }$&${ 1.91 }^{ +0.69 }_{ -0.39 }$&${ 6817 }^{ +173 }_{ -265 }$&${ 4.07 }^{ +0.15 }_{ -0.21 }$&${ 0.11 }^{ +0.15 }_{ -0.14 }$&${ 9.17 }^{ +0.12 }_{ -0.09 }$&${ 1212 }^{ +431 }_{ -251 }$&${ 1.14 }^{ +0.10 }_{ -0.16 }$&--&--&--\\ 
K03869.01 &${ 1.52 }^{ +0.21 }_{ -0.17 }$&${ 1.85 }^{ +0.58 }_{ -0.36 }$&${ 6886 }^{ +224 }_{ -184 }$&${ 4.08 }^{ +0.14 }_{ -0.19 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.18 }^{ +0.11 }_{ -0.08 }$&${ 1184 }^{ +366 }_{ -228 }$&${ 0.17 }^{ +0.13 }_{ -0.11 }$&--&--&--\\ 
K03870.01 &${ 0.79 }^{ +0.05 }_{ -0.06 }$&${ 0.75 }^{ +0.06 }_{ -0.05 }$&${ 5042 }^{ +201 }_{ -140 }$&${ 4.59 }^{ +0.04 }_{ -0.05 }$&${ -0.11 }^{ +0.16 }_{ -0.20 }$&${ 9.68 }^{ +0.35 }_{ -0.43 }$&${ 1056 }^{ +90 }_{ -79 }$&${ 0.28 }^{ +0.23 }_{ -0.18 }$&--&--&--\\ 
K03872.01 &${ 1.28 }^{ +0.22 }_{ -0.12 }$&${ 1.46 }^{ +0.72 }_{ -0.26 }$&${ 6347 }^{ +104 }_{ -160 }$&${ 4.21 }^{ +0.13 }_{ -0.27 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.38 }^{ +0.12 }_{ -0.16 }$&${ 1314 }^{ +625 }_{ -239 }$&${ 0.39 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K03874.01 &${ 0.91 }^{ +0.04 }_{ -0.05 }$&${ 0.88 }^{ +0.10 }_{ -0.06 }$&${ 5520 }^{ +78 }_{ -94 }$&${ 4.51 }^{ +0.04 }_{ -0.10 }$&${ -0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.66 }^{ +0.33 }_{ -0.42 }$&${ 1045 }^{ +120 }_{ -72 }$&${ 0.15 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K03876.01 &${ 0.99 }^{ +0.02 }_{ -0.03 }$&${ 0.91 }^{ +0.02 }_{ -0.02 }$&${ 5686 }^{ +59 }_{ -49 }$&${ 4.52 }^{ +0.01 }_{ -0.01 }$&${ 0.01 }^{ +0.10 }_{ -0.10 }$&${ 9.21 }^{ +0.16 }_{ -0.12 }$&${ 327 }^{ +10 }_{ -9 }$&${ 0.05 }^{ +0.05 }_{ -0.03 }$&(5620, 97)&(4.53, 0.02)&(0.06, 0.14)\\ 
K03877.01 &${ 0.91 }^{ +0.06 }_{ -0.06 }$&${ 0.89 }^{ +0.11 }_{ -0.07 }$&${ 5544 }^{ +136 }_{ -129 }$&${ 4.51 }^{ +0.05 }_{ -0.10 }$&${ -0.06 }^{ +0.15 }_{ -0.19 }$&${ 9.67 }^{ +0.33 }_{ -0.44 }$&${ 677 }^{ +88 }_{ -58 }$&${ 0.18 }^{ +0.12 }_{ -0.12 }$&--&--&--\\ 
K03878.01 &${ 1.17 }^{ +0.18 }_{ -0.10 }$&${ 1.25 }^{ +0.52 }_{ -0.19 }$&${ 6179 }^{ +149 }_{ -211 }$&${ 4.31 }^{ +0.11 }_{ -0.24 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.46 }^{ +0.15 }_{ -0.23 }$&${ 506 }^{ +208 }_{ -82 }$&${ 0.31 }^{ +0.10 }_{ -0.15 }$&--&--&--\\ 
K03880.01 &${ 1.38 }^{ +0.23 }_{ -0.15 }$&${ 1.62 }^{ +0.73 }_{ -0.30 }$&${ 6518 }^{ +139 }_{ -171 }$&${ 4.15 }^{ +0.14 }_{ -0.25 }$&${ 0.08 }^{ +0.14 }_{ -0.16 }$&${ 9.29 }^{ +0.12 }_{ -0.12 }$&${ 308 }^{ +135 }_{ -57 }$&${ 0.19 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K03883.01 &${ 0.72 }^{ +0.06 }_{ -0.05 }$&${ 0.69 }^{ +0.06 }_{ -0.05 }$&${ 4975 }^{ +91 }_{ -61 }$&${ 4.62 }^{ +0.04 }_{ -0.04 }$&${ -0.35 }^{ +0.24 }_{ -0.22 }$&${ 9.69 }^{ +0.35 }_{ -0.42 }$&${ 1025 }^{ +98 }_{ -90 }$&${ 0.08 }^{ +0.11 }_{ -0.06 }$&--&--&--\\ 
K03886.01 &${ 1.78 }^{ +0.15 }_{ -0.18 }$&${ 94.19 }^{ +3.87 }_{ -8.20 }$&${ 3951 }^{ +64 }_{ -48 }$&${ 0.74 }^{ +0.12 }_{ -0.07 }$&${ -0.63 }^{ +0.11 }_{ -0.13 }$&${ 9.21 }^{ +0.21 }_{ -0.15 }$&${ 1480 }^{ +213 }_{ -253 }$&${ 0.29 }^{ +0.26 }_{ -0.20 }$&--&--&--\\ 
K03887.01 &${ 1.27 }^{ +0.25 }_{ -0.16 }$&${ 1.45 }^{ +0.67 }_{ -0.30 }$&${ 6368 }^{ +300 }_{ -273 }$&${ 4.22 }^{ +0.15 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.35 }^{ +0.19 }_{ -0.17 }$&${ 857 }^{ +392 }_{ -186 }$&${ 0.39 }^{ +0.20 }_{ -0.18 }$&--&--&--\\ 
K03890.01 &${ 0.74 }^{ +0.04 }_{ -0.05 }$&${ 0.71 }^{ +0.04 }_{ -0.05 }$&${ 4795 }^{ +126 }_{ -103 }$&${ 4.62 }^{ +0.03 }_{ -0.04 }$&${ -0.14 }^{ +0.17 }_{ -0.19 }$&${ 9.69 }^{ +0.35 }_{ -0.41 }$&${ 208 }^{ +13 }_{ -17 }$&${ 0.22 }^{ +0.17 }_{ -0.15 }$&--&--&--\\ 
K03892.01 &${ 1.07 }^{ +0.03 }_{ -0.03 }$&${ 1.04 }^{ +0.05 }_{ -0.04 }$&${ 5748 }^{ +70 }_{ -66 }$&${ 4.44 }^{ +0.03 }_{ -0.04 }$&${ 0.27 }^{ +0.07 }_{ -0.07 }$&${ 9.45 }^{ +0.21 }_{ -0.27 }$&${ 396 }^{ +22 }_{ -18 }$&${ 0.10 }^{ +0.06 }_{ -0.06 }$&(5710, 104)&(4.43, 0.05)&(0.34, 0.08)\\ 
K03893.01 &${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 0.69 }^{ +0.03 }_{ -0.03 }$&${ 4601 }^{ +89 }_{ -74 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ -0.01 }^{ +0.14 }_{ -0.14 }$&${ 9.67 }^{ +0.36 }_{ -0.37 }$&${ 576 }^{ +25 }_{ -30 }$&${ 0.15 }^{ +0.13 }_{ -0.11 }$&--&--&--\\ 
K03894.01 &${ 1.06 }^{ +0.11 }_{ -0.09 }$&${ 1.09 }^{ +0.25 }_{ -0.13 }$&${ 6028 }^{ +202 }_{ -126 }$&${ 4.39 }^{ +0.09 }_{ -0.15 }$&${ -0.07 }^{ +0.16 }_{ -0.21 }$&${ 9.51 }^{ +0.23 }_{ -0.29 }$&${ 1049 }^{ +254 }_{ -129 }$&${ 0.12 }^{ +0.15 }_{ -0.09 }$&--&--&--\\ 
K03896.01 &${ 1.03 }^{ +0.08 }_{ -0.08 }$&${ 1.05 }^{ +0.28 }_{ -0.13 }$&${ 5884 }^{ +125 }_{ -205 }$&${ 4.41 }^{ +0.09 }_{ -0.19 }$&${ 0.02 }^{ +0.12 }_{ -0.18 }$&${ 9.63 }^{ +0.21 }_{ -0.36 }$&${ 1080 }^{ +285 }_{ -146 }$&${ 0.62 }^{ +0.09 }_{ -0.17 }$&--&--&--\\ 
K03898.01 &${ 0.76 }^{ +0.03 }_{ -0.05 }$&${ 0.71 }^{ +0.03 }_{ -0.04 }$&${ 4715 }^{ +72 }_{ -112 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ -0.01 }^{ +0.17 }_{ -0.17 }$&${ 9.45 }^{ +0.51 }_{ -0.28 }$&${ 695 }^{ +32 }_{ -41 }$&${ 0.28 }^{ +0.09 }_{ -0.17 }$&--&--&--\\ 
K03900.01 &${ 1.25 }^{ +0.22 }_{ -0.10 }$&${ 1.41 }^{ +0.69 }_{ -0.23 }$&${ 6289 }^{ +104 }_{ -114 }$&${ 4.23 }^{ +0.13 }_{ -0.27 }$&${ 0.06 }^{ +0.13 }_{ -0.14 }$&${ 9.41 }^{ +0.11 }_{ -0.17 }$&${ 1079 }^{ +516 }_{ -183 }$&${ 0.15 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K03901.01 &${ 1.21 }^{ +0.17 }_{ -0.10 }$&${ 1.32 }^{ +0.52 }_{ -0.20 }$&${ 6224 }^{ +112 }_{ -167 }$&${ 4.27 }^{ +0.11 }_{ -0.23 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.45 }^{ +0.12 }_{ -0.21 }$&${ 1560 }^{ +608 }_{ -245 }$&${ 0.46 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K03902.01 &${ 0.88 }^{ +0.04 }_{ -0.04 }$&${ 0.84 }^{ +0.06 }_{ -0.04 }$&${ 5330 }^{ +69 }_{ -77 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ 0.02 }^{ +0.15 }_{ -0.15 }$&${ 9.68 }^{ +0.36 }_{ -0.43 }$&${ 618 }^{ +48 }_{ -34 }$&${ 0.12 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K03903.01 &${ 1.16 }^{ +0.11 }_{ -0.09 }$&${ 1.25 }^{ +0.32 }_{ -0.16 }$&${ 6130 }^{ +95 }_{ -184 }$&${ 4.31 }^{ +0.10 }_{ -0.17 }$&${ 0.08 }^{ +0.14 }_{ -0.14 }$&${ 9.51 }^{ +0.14 }_{ -0.26 }$&${ 1879 }^{ +475 }_{ -263 }$&${ 0.51 }^{ +0.05 }_{ -0.13 }$&--&--&--\\ 
K03904.01 &${ 1.29 }^{ +0.21 }_{ -0.15 }$&${ 1.46 }^{ +0.61 }_{ -0.28 }$&${ 6391 }^{ +211 }_{ -253 }$&${ 4.22 }^{ +0.14 }_{ -0.24 }$&${ 0.05 }^{ +0.13 }_{ -0.14 }$&${ 9.35 }^{ +0.17 }_{ -0.14 }$&${ 1598 }^{ +665 }_{ -321 }$&${ 0.57 }^{ +0.14 }_{ -0.17 }$&--&--&--\\ 
K03905.01 &${ 0.69 }^{ +0.03 }_{ -0.05 }$&${ 0.66 }^{ +0.03 }_{ -0.05 }$&${ 4412 }^{ +54 }_{ -58 }$&${ 4.64 }^{ +0.03 }_{ -0.03 }$&${ -0.05 }^{ +0.16 }_{ -0.19 }$&${ 9.63 }^{ +0.38 }_{ -0.37 }$&${ 448 }^{ +23 }_{ -36 }$&${ 0.10 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K03906.01 &${ 1.03 }^{ +0.06 }_{ -0.05 }$&${ 1.03 }^{ +0.17 }_{ -0.09 }$&${ 5850 }^{ +114 }_{ -100 }$&${ 4.43 }^{ +0.06 }_{ -0.13 }$&${ 0.03 }^{ +0.14 }_{ -0.15 }$&${ 9.58 }^{ +0.24 }_{ -0.35 }$&${ 1402 }^{ +228 }_{ -124 }$&${ 0.11 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K03907.01 &${ 1.39 }^{ +0.28 }_{ -0.23 }$&${ 1.65 }^{ +0.74 }_{ -0.41 }$&${ 6595 }^{ +344 }_{ -389 }$&${ 4.14 }^{ +0.18 }_{ -0.24 }$&${ -0.03 }^{ +0.14 }_{ -0.29 }$&${ 9.27 }^{ +0.19 }_{ -0.15 }$&${ 665 }^{ +294 }_{ -170 }$&${ 0.55 }^{ +0.19 }_{ -0.22 }$&--&--&--\\ 
K03908.01 &${ 1.08 }^{ +0.08 }_{ -0.06 }$&${ 1.38 }^{ +0.25 }_{ -0.24 }$&${ 5866 }^{ +99 }_{ -97 }$&${ 4.19 }^{ +0.14 }_{ -0.12 }$&${ 0.07 }^{ +0.10 }_{ -0.07 }$&${ 9.81 }^{ +0.10 }_{ -0.15 }$&${ 370 }^{ +68 }_{ -63 }$&${ 0.33 }^{ +0.08 }_{ -0.08 }$&(5786, 115)&(4.11, 0.15)&(-0.02, 0.16)\\ 
K03909.01 &${ 1.23 }^{ +0.20 }_{ -0.12 }$&${ 1.37 }^{ +0.59 }_{ -0.24 }$&${ 6310 }^{ +165 }_{ -196 }$&${ 4.25 }^{ +0.13 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.40 }^{ +0.14 }_{ -0.17 }$&${ 1640 }^{ +688 }_{ -296 }$&${ 0.27 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K03910.01 &${ 0.85 }^{ +0.05 }_{ -0.05 }$&${ 0.81 }^{ +0.07 }_{ -0.05 }$&${ 5262 }^{ +172 }_{ -144 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.05 }^{ +0.15 }_{ -0.17 }$&${ 9.67 }^{ +0.36 }_{ -0.43 }$&${ 797 }^{ +74 }_{ -56 }$&${ 0.25 }^{ +0.17 }_{ -0.16 }$&--&--&--\\ 
K03911.01 &${ 1.03 }^{ +0.06 }_{ -0.06 }$&${ 1.03 }^{ +0.17 }_{ -0.09 }$&${ 5857 }^{ +89 }_{ -93 }$&${ 4.43 }^{ +0.07 }_{ -0.13 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.59 }^{ +0.22 }_{ -0.35 }$&${ 916 }^{ +153 }_{ -83 }$&${ 0.11 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K03912.01 &${ 1.11 }^{ +0.12 }_{ -0.07 }$&${ 1.17 }^{ +0.30 }_{ -0.15 }$&${ 6028 }^{ +202 }_{ -174 }$&${ 4.35 }^{ +0.09 }_{ -0.17 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.49 }^{ +0.20 }_{ -0.27 }$&${ 1552 }^{ +407 }_{ -209 }$&${ 0.22 }^{ +0.14 }_{ -0.14 }$&--&--&--\\ 
K03913.01 &${ 1.01 }^{ +0.07 }_{ -0.07 }$&${ 1.01 }^{ +0.18 }_{ -0.10 }$&${ 5877 }^{ +151 }_{ -113 }$&${ 4.43 }^{ +0.07 }_{ -0.13 }$&${ -0.07 }^{ +0.15 }_{ -0.20 }$&${ 9.57 }^{ +0.26 }_{ -0.35 }$&${ 1104 }^{ +207 }_{ -113 }$&${ 0.13 }^{ +0.11 }_{ -0.09 }$&--&--&--\\ 
K03914.01 &${ 0.74 }^{ +0.04 }_{ -0.04 }$&${ 0.70 }^{ +0.03 }_{ -0.04 }$&${ 4649 }^{ +151 }_{ -109 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ -0.02 }^{ +0.14 }_{ -0.15 }$&${ 9.72 }^{ +0.32 }_{ -0.38 }$&${ 648 }^{ +37 }_{ -37 }$&${ 0.23 }^{ +0.22 }_{ -0.16 }$&--&--&--\\ 
K03915.01 &${ 0.87 }^{ +0.05 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.06 }$&${ 5355 }^{ +163 }_{ -114 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.06 }^{ +0.16 }_{ -0.17 }$&${ 9.63 }^{ +0.38 }_{ -0.42 }$&${ 1123 }^{ +105 }_{ -85 }$&${ 0.17 }^{ +0.16 }_{ -0.12 }$&--&--&--\\ 
K03916.01 &${ 0.81 }^{ +0.04 }_{ -0.04 }$&${ 0.77 }^{ +0.03 }_{ -0.04 }$&${ 5048 }^{ +65 }_{ -98 }$&${ 4.58 }^{ +0.02 }_{ -0.05 }$&${ -0.03 }^{ +0.14 }_{ -0.15 }$&${ 9.68 }^{ +0.35 }_{ -0.42 }$&${ 683 }^{ +34 }_{ -38 }$&${ 0.24 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K03917.01 &${ 1.50 }^{ +0.21 }_{ -0.16 }$&${ 1.84 }^{ +0.60 }_{ -0.35 }$&${ 6787 }^{ +193 }_{ -233 }$&${ 4.08 }^{ +0.15 }_{ -0.19 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.20 }^{ +0.12 }_{ -0.09 }$&${ 1251 }^{ +402 }_{ -246 }$&${ 0.31 }^{ +0.11 }_{ -0.15 }$&--&--&--\\ 
K03919.01 &${ 0.84 }^{ +0.04 }_{ -0.04 }$&${ 0.80 }^{ +0.05 }_{ -0.04 }$&${ 5173 }^{ +75 }_{ -99 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ 0.00 }^{ +0.15 }_{ -0.17 }$&${ 9.69 }^{ +0.36 }_{ -0.42 }$&${ 251 }^{ +16 }_{ -15 }$&${ 0.25 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K03920.01 &${ 0.69 }^{ +0.05 }_{ -0.05 }$&${ 0.66 }^{ +0.03 }_{ -0.04 }$&${ 4447 }^{ +95 }_{ -109 }$&${ 4.64 }^{ +0.03 }_{ -0.02 }$&${ -0.08 }^{ +0.22 }_{ -0.16 }$&${ 9.55 }^{ +0.44 }_{ -0.35 }$&${ 344 }^{ +21 }_{ -28 }$&${ 0.23 }^{ +0.14 }_{ -0.16 }$&--&--&--\\ 
K03921.01 &${ 0.86 }^{ +0.05 }_{ -0.05 }$&${ 0.82 }^{ +0.07 }_{ -0.06 }$&${ 5365 }^{ +99 }_{ -109 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.10 }^{ +0.16 }_{ -0.19 }$&${ 9.64 }^{ +0.38 }_{ -0.42 }$&${ 989 }^{ +82 }_{ -77 }$&${ 0.19 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K03922.01 &${ 1.04 }^{ +0.06 }_{ -0.06 }$&${ 1.05 }^{ +0.30 }_{ -0.10 }$&${ 5830 }^{ +81 }_{ -110 }$&${ 4.41 }^{ +0.08 }_{ -0.21 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.64 }^{ +0.22 }_{ -0.37 }$&${ 1430 }^{ +402 }_{ -148 }$&${ 0.19 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K03923.01 &${ 0.76 }^{ +0.03 }_{ -0.04 }$&${ 0.71 }^{ +0.02 }_{ -0.03 }$&${ 4613 }^{ +73 }_{ -102 }$&${ 4.62 }^{ +0.01 }_{ -0.02 }$&${ 0.14 }^{ +0.13 }_{ -0.21 }$&${ 9.32 }^{ +0.51 }_{ -0.20 }$&${ 535 }^{ +23 }_{ -26 }$&${ 0.27 }^{ +0.10 }_{ -0.17 }$&--&--&--\\ 
K03925.01 &${ 0.92 }^{ +0.04 }_{ -0.04 }$&${ 0.88 }^{ +0.09 }_{ -0.05 }$&${ 5477 }^{ +63 }_{ -65 }$&${ 4.52 }^{ +0.04 }_{ -0.10 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.63 }^{ +0.37 }_{ -0.42 }$&${ 552 }^{ +58 }_{ -33 }$&${ 0.09 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K03925.02 &${ 0.92 }^{ +0.04 }_{ -0.04 }$&${ 0.89 }^{ +0.11 }_{ -0.05 }$&${ 5481 }^{ +64 }_{ -67 }$&${ 4.51 }^{ +0.04 }_{ -0.11 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.64 }^{ +0.38 }_{ -0.42 }$&${ 555 }^{ +66 }_{ -35 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K03925.03 &${ 0.92 }^{ +0.04 }_{ -0.04 }$&${ 0.89 }^{ +0.11 }_{ -0.05 }$&${ 5478 }^{ +61 }_{ -67 }$&${ 4.51 }^{ +0.05 }_{ -0.11 }$&${ 0.03 }^{ +0.15 }_{ -0.16 }$&${ 9.70 }^{ +0.34 }_{ -0.45 }$&${ 558 }^{ +68 }_{ -36 }$&${ 0.10 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K03926.01 &${ 1.09 }^{ +0.08 }_{ -0.06 }$&${ 1.13 }^{ +0.27 }_{ -0.12 }$&${ 5977 }^{ +86 }_{ -105 }$&${ 4.37 }^{ +0.08 }_{ -0.17 }$&${ 0.07 }^{ +0.14 }_{ -0.16 }$&${ 9.56 }^{ +0.17 }_{ -0.31 }$&${ 1705 }^{ +403 }_{ -191 }$&${ 0.16 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K03927.01 &${ 0.90 }^{ +0.04 }_{ -0.04 }$&${ 0.86 }^{ +0.08 }_{ -0.05 }$&${ 5397 }^{ +60 }_{ -68 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.67 }^{ +0.38 }_{ -0.44 }$&${ 511 }^{ +47 }_{ -31 }$&${ 0.12 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K03928.01 &${ 1.16 }^{ +0.20 }_{ -0.11 }$&${ 1.27 }^{ +0.55 }_{ -0.21 }$&${ 6260 }^{ +162 }_{ -183 }$&${ 4.29 }^{ +0.12 }_{ -0.24 }$&${ -0.03 }^{ +0.13 }_{ -0.22 }$&${ 9.45 }^{ +0.17 }_{ -0.20 }$&${ 670 }^{ +284 }_{ -115 }$&${ 0.24 }^{ +0.10 }_{ -0.13 }$&--&--&--\\ 
K03930.01 &${ 0.95 }^{ +0.05 }_{ -0.06 }$&${ 0.92 }^{ +0.13 }_{ -0.07 }$&${ 5642 }^{ +97 }_{ -96 }$&${ 4.49 }^{ +0.05 }_{ -0.12 }$&${ -0.03 }^{ +0.14 }_{ -0.19 }$&${ 9.65 }^{ +0.30 }_{ -0.41 }$&${ 759 }^{ +106 }_{ -62 }$&${ 0.14 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K03931.01 &${ 0.99 }^{ +0.05 }_{ -0.06 }$&${ 0.98 }^{ +0.14 }_{ -0.08 }$&${ 5786 }^{ +85 }_{ -84 }$&${ 4.46 }^{ +0.06 }_{ -0.12 }$&${ -0.04 }^{ +0.15 }_{ -0.19 }$&${ 9.61 }^{ +0.27 }_{ -0.38 }$&${ 1225 }^{ +174 }_{ -109 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K03932.01 &${ 0.87 }^{ +0.05 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.06 }$&${ 5395 }^{ +98 }_{ -144 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.07 }^{ +0.16 }_{ -0.17 }$&${ 9.66 }^{ +0.37 }_{ -0.43 }$&${ 853 }^{ +78 }_{ -64 }$&${ 0.45 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K03933.01 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.89 }^{ +0.10 }_{ -0.06 }$&${ 5549 }^{ +81 }_{ -88 }$&${ 4.51 }^{ +0.04 }_{ -0.10 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.64 }^{ +0.34 }_{ -0.41 }$&${ 762 }^{ +89 }_{ -52 }$&${ 0.13 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K03934.01 &${ 1.54 }^{ +0.19 }_{ -0.19 }$&${ 1.89 }^{ +0.49 }_{ -0.36 }$&${ 7268 }^{ +253 }_{ -240 }$&${ 4.07 }^{ +0.14 }_{ -0.16 }$&${ -0.18 }^{ +0.18 }_{ -0.23 }$&${ 9.15 }^{ +0.12 }_{ -0.07 }$&${ 962 }^{ +253 }_{ -181 }$&${ 0.23 }^{ +0.12 }_{ -0.13 }$&--&--&--\\ 
K03935.01 &${ 0.91 }^{ +0.06 }_{ -0.06 }$&${ 0.88 }^{ +0.11 }_{ -0.07 }$&${ 5559 }^{ +130 }_{ -76 }$&${ 4.51 }^{ +0.05 }_{ -0.11 }$&${ -0.10 }^{ +0.16 }_{ -0.17 }$&${ 9.63 }^{ +0.35 }_{ -0.41 }$&${ 824 }^{ +109 }_{ -67 }$&${ 0.07 }^{ +0.11 }_{ -0.05 }$&--&--&--\\ 
K03936.01 &${ 0.88 }^{ +0.07 }_{ -0.06 }$&${ 0.85 }^{ +0.13 }_{ -0.07 }$&${ 5379 }^{ +250 }_{ -227 }$&${ 4.53 }^{ +0.05 }_{ -0.11 }$&${ -0.01 }^{ +0.15 }_{ -0.19 }$&${ 9.69 }^{ +0.34 }_{ -0.44 }$&${ 324 }^{ +53 }_{ -30 }$&${ 0.46 }^{ +0.23 }_{ -0.24 }$&--&--&--\\ 
K03936.02 &${ 0.95 }^{ +1.28 }_{ -0.10 }$&${ 0.94 }^{ +138.31 }_{ -0.14 }$&${ 5174 }^{ +365 }_{ -1414 }$&${ 4.45 }^{ +0.12 }_{ -3.96 }$&${ -0.18 }^{ +0.28 }_{ -0.37 }$&${ 9.26 }^{ +0.65 }_{ -0.15 }$&${ 365 }^{ +2374 }_{ -62 }$&${ 0.41 }^{ +0.26 }_{ -0.25 }$&--&--&--\\ 
K03937.01 &${ 0.72 }^{ +0.07 }_{ -0.05 }$&${ 0.69 }^{ +0.07 }_{ -0.04 }$&${ 5046 }^{ +87 }_{ -67 }$&${ 4.62 }^{ +0.04 }_{ -0.05 }$&${ -0.39 }^{ +0.26 }_{ -0.19 }$&${ 9.67 }^{ +0.35 }_{ -0.44 }$&${ 693 }^{ +75 }_{ -48 }$&${ 0.10 }^{ +0.10 }_{ -0.07 }$&--&--&--\\ 
K03938.01 &${ 2.38 }^{ +0.11 }_{ -0.17 }$&${ 169.42 }^{ +7.65 }_{ -4.31 }$&${ 3696 }^{ +8 }_{ -8 }$&${ 0.36 }^{ +0.03 }_{ -0.06 }$&${ -0.53 }^{ +0.06 }_{ -0.08 }$&${ 9.11 }^{ +0.12 }_{ -0.08 }$&${ 2764 }^{ +169 }_{ -273 }$&${ 0.17 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K03939.01 &${ 1.11 }^{ +0.13 }_{ -0.09 }$&${ 1.16 }^{ +0.39 }_{ -0.16 }$&${ 6088 }^{ +177 }_{ -199 }$&${ 4.35 }^{ +0.10 }_{ -0.20 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.49 }^{ +0.19 }_{ -0.25 }$&${ 1467 }^{ +491 }_{ -215 }$&${ 0.27 }^{ +0.12 }_{ -0.15 }$&--&--&--\\ 
K03940.01 &${ 0.77 }^{ +0.04 }_{ -0.05 }$&${ 0.73 }^{ +0.03 }_{ -0.05 }$&${ 4892 }^{ +77 }_{ -118 }$&${ 4.61 }^{ +0.03 }_{ -0.04 }$&${ -0.07 }^{ +0.16 }_{ -0.19 }$&${ 9.63 }^{ +0.39 }_{ -0.41 }$&${ 188 }^{ +10 }_{ -13 }$&${ 0.34 }^{ +0.09 }_{ -0.17 }$&--&--&--\\ 
K03941.01 &${ 1.07 }^{ +0.08 }_{ -0.07 }$&${ 1.11 }^{ +0.26 }_{ -0.12 }$&${ 6001 }^{ +97 }_{ -109 }$&${ 4.38 }^{ +0.09 }_{ -0.16 }$&${ 0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.56 }^{ +0.18 }_{ -0.32 }$&${ 857 }^{ +198 }_{ -97 }$&${ 0.13 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K03942.01 &${ 0.83 }^{ +0.04 }_{ -0.05 }$&${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 5149 }^{ +77 }_{ -91 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.69 }^{ +0.36 }_{ -0.41 }$&${ 432 }^{ +26 }_{ -25 }$&${ 0.20 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K03943.01 &${ 1.18 }^{ +0.04 }_{ -0.04 }$&${ 1.23 }^{ +0.09 }_{ -0.07 }$&${ 6198 }^{ +71 }_{ -62 }$&${ 4.33 }^{ +0.05 }_{ -0.06 }$&${ 0.09 }^{ +0.08 }_{ -0.08 }$&${ 9.39 }^{ +0.14 }_{ -0.19 }$&${ 516 }^{ +40 }_{ -30 }$&${ 0.09 }^{ +0.06 }_{ -0.05 }$&(6167, 80)&(4.33, 0.07)&(0.12, 0.10)\\ 
K03944.01 &${ 1.22 }^{ +0.26 }_{ -0.15 }$&${ 1.39 }^{ +0.62 }_{ -0.29 }$&${ 6317 }^{ +349 }_{ -305 }$&${ 4.24 }^{ +0.16 }_{ -0.24 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.37 }^{ +0.22 }_{ -0.19 }$&${ 777 }^{ +350 }_{ -174 }$&${ 0.90 }^{ +0.22 }_{ -0.21 }$&--&--&--\\ 
K03945.01 &${ 0.78 }^{ +0.04 }_{ -0.06 }$&${ 0.74 }^{ +0.04 }_{ -0.05 }$&${ 4994 }^{ +67 }_{ -102 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.11 }^{ +0.16 }_{ -0.20 }$&${ 9.66 }^{ +0.37 }_{ -0.43 }$&${ 275 }^{ +16 }_{ -21 }$&${ 0.30 }^{ +0.07 }_{ -0.14 }$&--&--&--\\ 
K03946.01 &${ 1.31 }^{ +0.22 }_{ -0.15 }$&${ 1.51 }^{ +0.65 }_{ -0.30 }$&${ 6431 }^{ +244 }_{ -227 }$&${ 4.20 }^{ +0.14 }_{ -0.24 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.34 }^{ +0.16 }_{ -0.15 }$&${ 852 }^{ +356 }_{ -172 }$&${ 0.22 }^{ +0.16 }_{ -0.15 }$&--&--&--\\ 
K03948.01 &${ 1.13 }^{ +0.17 }_{ -0.10 }$&${ 1.20 }^{ +0.44 }_{ -0.18 }$&${ 6164 }^{ +151 }_{ -207 }$&${ 4.33 }^{ +0.11 }_{ -0.22 }$&${ -0.00 }^{ +0.13 }_{ -0.19 }$&${ 9.47 }^{ +0.17 }_{ -0.23 }$&${ 1389 }^{ +518 }_{ -225 }$&${ 0.25 }^{ +0.10 }_{ -0.15 }$&--&--&--\\ 
K03949.01 &${ 0.81 }^{ +0.04 }_{ -0.04 }$&${ 0.76 }^{ +0.03 }_{ -0.04 }$&${ 5020 }^{ +70 }_{ -89 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ -0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.64 }^{ +0.38 }_{ -0.38 }$&${ 696 }^{ +34 }_{ -37 }$&${ 0.20 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K03950.01 &${ 1.01 }^{ +0.08 }_{ -0.06 }$&${ 1.03 }^{ +0.24 }_{ -0.11 }$&${ 5837 }^{ +208 }_{ -135 }$&${ 4.42 }^{ +0.08 }_{ -0.16 }$&${ -0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.60 }^{ +0.26 }_{ -0.35 }$&${ 1578 }^{ +380 }_{ -178 }$&${ 0.15 }^{ +0.17 }_{ -0.10 }$&--&--&--\\ 
K03951.01 &${ 1.21 }^{ +0.24 }_{ -0.14 }$&${ 1.34 }^{ +0.56 }_{ -0.26 }$&${ 6266 }^{ +300 }_{ -270 }$&${ 4.26 }^{ +0.14 }_{ -0.23 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.39 }^{ +0.20 }_{ -0.19 }$&${ 710 }^{ +302 }_{ -144 }$&${ 0.33 }^{ +0.20 }_{ -0.18 }$&--&--&--\\ 
K03952.01 &${ 0.93 }^{ +0.06 }_{ -0.06 }$&${ 0.91 }^{ +0.11 }_{ -0.07 }$&${ 5623 }^{ +125 }_{ -87 }$&${ 4.50 }^{ +0.06 }_{ -0.10 }$&${ -0.08 }^{ +0.16 }_{ -0.19 }$&${ 9.64 }^{ +0.30 }_{ -0.41 }$&${ 821 }^{ +108 }_{ -70 }$&${ 0.10 }^{ +0.10 }_{ -0.07 }$&--&--&--\\ 
K03953.01 &${ 0.89 }^{ +0.04 }_{ -0.04 }$&${ 0.85 }^{ +0.07 }_{ -0.05 }$&${ 5382 }^{ +61 }_{ -63 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ -0.01 }^{ +0.14 }_{ -0.15 }$&${ 9.66 }^{ +0.38 }_{ -0.42 }$&${ 671 }^{ +55 }_{ -39 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K03954.01 &${ 0.90 }^{ +0.05 }_{ -0.05 }$&${ 0.86 }^{ +0.09 }_{ -0.06 }$&${ 5442 }^{ +130 }_{ -110 }$&${ 4.52 }^{ +0.04 }_{ -0.10 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.66 }^{ +0.37 }_{ -0.43 }$&${ 1107 }^{ +122 }_{ -79 }$&${ 0.17 }^{ +0.12 }_{ -0.11 }$&--&--&--\\ 
K03954.02 &${ 0.90 }^{ +0.05 }_{ -0.05 }$&${ 0.86 }^{ +0.08 }_{ -0.06 }$&${ 5443 }^{ +129 }_{ -115 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ -0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.63 }^{ +0.38 }_{ -0.41 }$&${ 1107 }^{ +110 }_{ -79 }$&${ 0.17 }^{ +0.12 }_{ -0.11 }$&--&--&--\\ 
K03955.01 &${ 1.01 }^{ +0.07 }_{ -0.07 }$&${ 1.01 }^{ +0.18 }_{ -0.10 }$&${ 5830 }^{ +136 }_{ -145 }$&${ 4.44 }^{ +0.07 }_{ -0.13 }$&${ -0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.59 }^{ +0.26 }_{ -0.37 }$&${ 1035 }^{ +183 }_{ -104 }$&${ 0.20 }^{ +0.10 }_{ -0.12 }$&--&--&--\\ 
K03956.01 &${ 1.14 }^{ +0.22 }_{ -0.12 }$&${ 1.20 }^{ +0.54 }_{ -0.20 }$&${ 6090 }^{ +301 }_{ -288 }$&${ 4.33 }^{ +0.13 }_{ -0.25 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.46 }^{ +0.23 }_{ -0.24 }$&${ 1004 }^{ +451 }_{ -184 }$&${ 0.73 }^{ +0.20 }_{ -0.22 }$&--&--&--\\ 
K03956.02 &${ 1.13 }^{ +0.25 }_{ -0.12 }$&${ 1.19 }^{ +0.57 }_{ -0.20 }$&${ 6100 }^{ +345 }_{ -288 }$&${ 4.34 }^{ +0.12 }_{ -0.25 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.43 }^{ +0.24 }_{ -0.22 }$&${ 995 }^{ +489 }_{ -182 }$&${ 0.74 }^{ +0.23 }_{ -0.22 }$&--&--&--\\ 
K03957.01 &${ 1.06 }^{ +0.13 }_{ -0.08 }$&${ 1.09 }^{ +0.27 }_{ -0.13 }$&${ 6004 }^{ +236 }_{ -158 }$&${ 4.39 }^{ +0.09 }_{ -0.15 }$&${ -0.03 }^{ +0.15 }_{ -0.19 }$&${ 9.50 }^{ +0.23 }_{ -0.28 }$&${ 746 }^{ +191 }_{ -92 }$&${ 0.17 }^{ +0.17 }_{ -0.11 }$&--&--&--\\ 
K03958.01 &${ 1.00 }^{ +0.10 }_{ -0.07 }$&${ 1.01 }^{ +0.22 }_{ -0.11 }$&${ 5817 }^{ +273 }_{ -155 }$&${ 4.43 }^{ +0.08 }_{ -0.14 }$&${ -0.03 }^{ +0.15 }_{ -0.18 }$&${ 9.55 }^{ +0.30 }_{ -0.32 }$&${ 732 }^{ +164 }_{ -86 }$&${ 0.19 }^{ +0.21 }_{ -0.13 }$&--&--&--\\ 
K03959.01 &${ 1.22 }^{ +0.21 }_{ -0.10 }$&${ 1.34 }^{ +0.67 }_{ -0.20 }$&${ 6278 }^{ +102 }_{ -141 }$&${ 4.26 }^{ +0.12 }_{ -0.28 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.42 }^{ +0.12 }_{ -0.19 }$&${ 786 }^{ +384 }_{ -121 }$&${ 0.22 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K03960.01 &${ 1.20 }^{ +0.22 }_{ -0.14 }$&${ 1.32 }^{ +0.65 }_{ -0.24 }$&${ 6257 }^{ +194 }_{ -250 }$&${ 4.27 }^{ +0.14 }_{ -0.27 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.42 }^{ +0.17 }_{ -0.17 }$&${ 1488 }^{ +718 }_{ -295 }$&${ 0.79 }^{ +0.12 }_{ -0.18 }$&--&--&--\\ 
K03961.01 &${ 0.96 }^{ +0.04 }_{ -0.06 }$&${ 0.93 }^{ +0.11 }_{ -0.06 }$&${ 5674 }^{ +71 }_{ -70 }$&${ 4.49 }^{ +0.05 }_{ -0.11 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.61 }^{ +0.30 }_{ -0.38 }$&${ 1073 }^{ +133 }_{ -79 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K03962.01 &${ 0.83 }^{ +0.05 }_{ -0.05 }$&${ 0.79 }^{ +0.06 }_{ -0.05 }$&${ 5193 }^{ +195 }_{ -166 }$&${ 4.57 }^{ +0.04 }_{ -0.06 }$&${ -0.07 }^{ +0.15 }_{ -0.16 }$&${ 9.69 }^{ +0.35 }_{ -0.43 }$&${ 921 }^{ +86 }_{ -64 }$&${ 0.33 }^{ +0.21 }_{ -0.19 }$&--&--&--\\ 
K03963.01 &${ 1.44 }^{ +0.24 }_{ -0.16 }$&${ 1.74 }^{ +0.69 }_{ -0.35 }$&${ 6669 }^{ +179 }_{ -240 }$&${ 4.11 }^{ +0.15 }_{ -0.22 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.24 }^{ +0.13 }_{ -0.10 }$&${ 862 }^{ +336 }_{ -174 }$&${ 0.30 }^{ +0.11 }_{ -0.15 }$&--&--&--\\ 
K03965.01 &${ 0.81 }^{ +0.06 }_{ -0.05 }$&${ 0.77 }^{ +0.06 }_{ -0.06 }$&${ 5083 }^{ +225 }_{ -236 }$&${ 4.58 }^{ +0.04 }_{ -0.06 }$&${ -0.03 }^{ +0.16 }_{ -0.17 }$&${ 9.62 }^{ +0.40 }_{ -0.39 }$&${ 395 }^{ +36 }_{ -34 }$&${ 0.94 }^{ +0.26 }_{ -0.31 }$&--&--&--\\ 
K03966.01 &${ 1.08 }^{ +0.04 }_{ -0.04 }$&${ 1.11 }^{ +0.10 }_{ -0.08 }$&${ 6021 }^{ +95 }_{ -92 }$&${ 4.38 }^{ +0.06 }_{ -0.07 }$&${ 0.00 }^{ +0.08 }_{ -0.08 }$&${ 9.54 }^{ +0.17 }_{ -0.26 }$&${ 879 }^{ +80 }_{ -64 }$&${ 0.21 }^{ +0.08 }_{ -0.08 }$&(6014, 104)&(4.36, 0.08)&(0.00, 0.10)\\ 
K03967.01 &${ 0.91 }^{ +0.08 }_{ -0.06 }$&${ 0.89 }^{ +0.12 }_{ -0.07 }$&${ 5530 }^{ +273 }_{ -210 }$&${ 4.51 }^{ +0.06 }_{ -0.10 }$&${ -0.05 }^{ +0.14 }_{ -0.17 }$&${ 9.62 }^{ +0.34 }_{ -0.40 }$&${ 1037 }^{ +162 }_{ -98 }$&${ 0.37 }^{ +0.24 }_{ -0.21 }$&--&--&--\\ 
K03968.01 &${ 0.96 }^{ +0.08 }_{ -0.07 }$&${ 0.96 }^{ +0.17 }_{ -0.10 }$&${ 5710 }^{ +228 }_{ -170 }$&${ 4.46 }^{ +0.07 }_{ -0.14 }$&${ -0.05 }^{ +0.14 }_{ -0.19 }$&${ 9.63 }^{ +0.31 }_{ -0.39 }$&${ 371 }^{ +67 }_{ -41 }$&${ 0.21 }^{ +0.19 }_{ -0.14 }$&--&--&--\\ 
K03969.01 &${ 1.27 }^{ +0.15 }_{ -0.12 }$&${ 1.42 }^{ +0.47 }_{ -0.23 }$&${ 6357 }^{ +177 }_{ -201 }$&${ 4.24 }^{ +0.12 }_{ -0.20 }$&${ 0.06 }^{ +0.13 }_{ -0.15 }$&${ 9.38 }^{ +0.14 }_{ -0.17 }$&${ 1878 }^{ +608 }_{ -317 }$&${ 0.29 }^{ +0.11 }_{ -0.13 }$&--&--&--\\ 
K03970.01 &${ 0.64 }^{ +0.06 }_{ -0.08 }$&${ 0.61 }^{ +0.04 }_{ -0.07 }$&${ 4169 }^{ +117 }_{ -95 }$&${ 4.67 }^{ +0.05 }_{ -0.02 }$&${ -0.06 }^{ +0.23 }_{ -0.29 }$&${ 9.54 }^{ +0.40 }_{ -0.35 }$&${ 244 }^{ +24 }_{ -37 }$&${ 0.11 }^{ +0.15 }_{ -0.08 }$&--&--&--\\ 
K03973.01 &${ 1.06 }^{ +0.08 }_{ -0.07 }$&${ 1.08 }^{ +0.21 }_{ -0.12 }$&${ 5986 }^{ +135 }_{ -147 }$&${ 4.40 }^{ +0.08 }_{ -0.14 }$&${ -0.00 }^{ +0.13 }_{ -0.17 }$&${ 9.54 }^{ +0.20 }_{ -0.31 }$&${ 1250 }^{ +242 }_{ -144 }$&${ 0.20 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K03975.01 &${ 0.71 }^{ +0.04 }_{ -0.05 }$&${ 0.67 }^{ +0.03 }_{ -0.04 }$&${ 4434 }^{ +70 }_{ -77 }$&${ 4.64 }^{ +0.02 }_{ -0.02 }$&${ 0.05 }^{ +0.17 }_{ -0.20 }$&${ 9.47 }^{ +0.46 }_{ -0.28 }$&${ 401 }^{ +20 }_{ -25 }$&${ 0.16 }^{ +0.10 }_{ -0.11 }$&--&--&--\\ 
K03976.01 &${ 0.86 }^{ +0.05 }_{ -0.05 }$&${ 0.82 }^{ +0.07 }_{ -0.06 }$&${ 5374 }^{ +148 }_{ -87 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.12 }^{ +0.16 }_{ -0.18 }$&${ 9.63 }^{ +0.37 }_{ -0.43 }$&${ 1083 }^{ +102 }_{ -84 }$&${ 0.11 }^{ +0.14 }_{ -0.08 }$&--&--&--\\ 
K03978.01 &${ 1.10 }^{ +0.09 }_{ -0.07 }$&${ 1.13 }^{ +0.30 }_{ -0.13 }$&${ 5993 }^{ +149 }_{ -154 }$&${ 4.37 }^{ +0.09 }_{ -0.17 }$&${ 0.06 }^{ +0.14 }_{ -0.14 }$&${ 9.52 }^{ +0.19 }_{ -0.30 }$&${ 1364 }^{ +356 }_{ -168 }$&${ 0.18 }^{ +0.11 }_{ -0.11 }$&--&--&--\\ 
K03979.01 &${ 1.01 }^{ +0.07 }_{ -0.07 }$&${ 1.02 }^{ +0.21 }_{ -0.10 }$&${ 5860 }^{ +107 }_{ -147 }$&${ 4.43 }^{ +0.07 }_{ -0.15 }$&${ -0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.62 }^{ +0.22 }_{ -0.36 }$&${ 1234 }^{ +258 }_{ -133 }$&${ 0.23 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K03980.01 &${ 0.97 }^{ +0.05 }_{ -0.05 }$&${ 0.95 }^{ +0.14 }_{ -0.07 }$&${ 5726 }^{ +93 }_{ -111 }$&${ 4.47 }^{ +0.06 }_{ -0.12 }$&${ -0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.61 }^{ +0.28 }_{ -0.39 }$&${ 866 }^{ +129 }_{ -74 }$&${ 0.14 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K03981.01 &${ 0.92 }^{ +0.08 }_{ -0.06 }$&${ 0.89 }^{ +0.14 }_{ -0.07 }$&${ 5538 }^{ +244 }_{ -188 }$&${ 4.50 }^{ +0.06 }_{ -0.11 }$&${ -0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.62 }^{ +0.35 }_{ -0.40 }$&${ 1232 }^{ +206 }_{ -110 }$&${ 0.28 }^{ +0.22 }_{ -0.18 }$&--&--&--\\ 
K03983.01 &${ 1.11 }^{ +0.10 }_{ -0.09 }$&${ 1.16 }^{ +0.35 }_{ -0.15 }$&${ 6042 }^{ +131 }_{ -195 }$&${ 4.35 }^{ +0.10 }_{ -0.20 }$&${ 0.06 }^{ +0.15 }_{ -0.15 }$&${ 9.52 }^{ +0.18 }_{ -0.28 }$&${ 689 }^{ +204 }_{ -97 }$&${ 0.44 }^{ +0.08 }_{ -0.15 }$&--&--&--\\ 
K03984.01 &${ 0.81 }^{ +0.04 }_{ -0.05 }$&${ 0.77 }^{ +0.04 }_{ -0.04 }$&${ 5079 }^{ +107 }_{ -79 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.08 }^{ +0.16 }_{ -0.16 }$&${ 9.70 }^{ +0.34 }_{ -0.39 }$&${ 503 }^{ +31 }_{ -30 }$&${ 0.12 }^{ +0.12 }_{ -0.09 }$&--&--&--\\ 
K03985.01 &${ 1.07 }^{ +0.10 }_{ -0.08 }$&${ 1.10 }^{ +0.29 }_{ -0.13 }$&${ 5938 }^{ +144 }_{ -185 }$&${ 4.38 }^{ +0.09 }_{ -0.18 }$&${ 0.06 }^{ +0.15 }_{ -0.16 }$&${ 9.57 }^{ +0.20 }_{ -0.32 }$&${ 884 }^{ +237 }_{ -114 }$&${ 0.33 }^{ +0.10 }_{ -0.15 }$&--&--&--\\ 
K03986.01 &${ 1.07 }^{ +0.07 }_{ -0.07 }$&${ 1.10 }^{ +0.23 }_{ -0.12 }$&${ 5973 }^{ +111 }_{ -129 }$&${ 4.39 }^{ +0.08 }_{ -0.15 }$&${ 0.02 }^{ +0.14 }_{ -0.19 }$&${ 9.57 }^{ +0.19 }_{ -0.33 }$&${ 1953 }^{ +411 }_{ -220 }$&${ 0.17 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K03987.01 &${ 1.44 }^{ +0.24 }_{ -0.15 }$&${ 1.77 }^{ +0.73 }_{ -0.36 }$&${ 6643 }^{ +111 }_{ -157 }$&${ 4.10 }^{ +0.15 }_{ -0.23 }$&${ 0.06 }^{ +0.13 }_{ -0.14 }$&${ 9.25 }^{ +0.11 }_{ -0.10 }$&${ 1113 }^{ +452 }_{ -223 }$&${ 0.26 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K03988.01 &${ 1.05 }^{ +0.20 }_{ -0.10 }$&${ 1.09 }^{ +0.35 }_{ -0.17 }$&${ 5939 }^{ +364 }_{ -303 }$&${ 4.38 }^{ +0.11 }_{ -0.19 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.50 }^{ +0.30 }_{ -0.28 }$&${ 545 }^{ +189 }_{ -91 }$&${ 0.61 }^{ +0.26 }_{ -0.25 }$&--&--&--\\ 
K03989.01 &${ 0.91 }^{ +0.07 }_{ -0.06 }$&${ 0.88 }^{ +0.12 }_{ -0.07 }$&${ 5491 }^{ +216 }_{ -218 }$&${ 4.51 }^{ +0.06 }_{ -0.10 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.64 }^{ +0.35 }_{ -0.41 }$&${ 525 }^{ +75 }_{ -50 }$&${ 0.50 }^{ +0.19 }_{ -0.21 }$&--&--&--\\ 
K03991.01 &${ 0.89 }^{ +0.05 }_{ -0.06 }$&${ 0.86 }^{ +0.10 }_{ -0.07 }$&${ 5523 }^{ +116 }_{ -105 }$&${ 4.53 }^{ +0.05 }_{ -0.10 }$&${ -0.13 }^{ +0.17 }_{ -0.20 }$&${ 9.64 }^{ +0.35 }_{ -0.41 }$&${ 354 }^{ +43 }_{ -32 }$&${ 0.14 }^{ +0.10 }_{ -0.09 }$&--&--&--\\ 
K03992.01 &${ 0.94 }^{ +0.06 }_{ -0.06 }$&${ 0.91 }^{ +0.12 }_{ -0.07 }$&${ 5638 }^{ +138 }_{ -128 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ -0.06 }^{ +0.15 }_{ -0.19 }$&${ 9.61 }^{ +0.33 }_{ -0.39 }$&${ 1066 }^{ +146 }_{ -92 }$&${ 0.17 }^{ +0.11 }_{ -0.11 }$&--&--&--\\ 
K03994.01 &${ 1.50 }^{ +0.21 }_{ -0.18 }$&${ 1.83 }^{ +0.58 }_{ -0.37 }$&${ 6803 }^{ +313 }_{ -310 }$&${ 4.09 }^{ +0.15 }_{ -0.19 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.19 }^{ +0.14 }_{ -0.09 }$&${ 1201 }^{ +386 }_{ -246 }$&${ 0.47 }^{ +0.18 }_{ -0.21 }$&--&--&--\\ 
K03996.01 &${ 0.88 }^{ +0.05 }_{ -0.05 }$&${ 0.85 }^{ +0.08 }_{ -0.06 }$&${ 5407 }^{ +120 }_{ -107 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ -0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.66 }^{ +0.36 }_{ -0.43 }$&${ 784 }^{ +77 }_{ -55 }$&${ 0.15 }^{ +0.12 }_{ -0.10 }$&--&--&--\\ 
K03997.01 &${ 0.83 }^{ +0.53 }_{ -0.05 }$&${ 0.78 }^{ +5.11 }_{ -0.04 }$&${ 5066 }^{ +160 }_{ -98 }$&${ 4.57 }^{ +0.03 }_{ -1.53 }$&${ -0.04 }^{ +0.18 }_{ -0.11 }$&${ 9.53 }^{ +0.46 }_{ -0.25 }$&${ 345 }^{ +2311 }_{ -21 }$&${ 0.37 }^{ +0.04 }_{ -0.12 }$&--&--&--\\ 
K03998.01 &${ 0.90 }^{ +0.08 }_{ -0.08 }$&${ 0.88 }^{ +0.13 }_{ -0.10 }$&${ 5705 }^{ +267 }_{ -174 }$&${ 4.50 }^{ +0.07 }_{ -0.10 }$&${ -0.28 }^{ +0.20 }_{ -0.22 }$&${ 9.60 }^{ +0.34 }_{ -0.39 }$&${ 2160 }^{ +332 }_{ -257 }$&${ 0.24 }^{ +0.20 }_{ -0.15 }$&--&--&--\\ 
K03999.01 &${ 1.03 }^{ +0.07 }_{ -0.08 }$&${ 1.03 }^{ +0.21 }_{ -0.11 }$&${ 5901 }^{ +122 }_{ -172 }$&${ 4.42 }^{ +0.07 }_{ -0.15 }$&${ -0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.59 }^{ +0.23 }_{ -0.34 }$&${ 911 }^{ +181 }_{ -105 }$&${ 0.28 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K04000.01 &${ 1.52 }^{ +0.22 }_{ -0.19 }$&${ 1.84 }^{ +0.60 }_{ -0.38 }$&${ 6861 }^{ +304 }_{ -318 }$&${ 4.09 }^{ +0.15 }_{ -0.19 }$&${ 0.05 }^{ +0.15 }_{ -0.17 }$&${ 9.16 }^{ +0.14 }_{ -0.08 }$&${ 1125 }^{ +362 }_{ -233 }$&${ 0.48 }^{ +0.17 }_{ -0.20 }$&--&--&--\\ 
K04000.02 &${ 1.52 }^{ +0.22 }_{ -0.19 }$&${ 1.86 }^{ +0.59 }_{ -0.38 }$&${ 6848 }^{ +325 }_{ -322 }$&${ 4.08 }^{ +0.15 }_{ -0.18 }$&${ 0.05 }^{ +0.14 }_{ -0.18 }$&${ 9.17 }^{ +0.14 }_{ -0.09 }$&${ 1136 }^{ +365 }_{ -237 }$&${ 0.47 }^{ +0.17 }_{ -0.20 }$&--&--&--\\ 
K04001.01 &${ 0.78 }^{ +0.05 }_{ -0.05 }$&${ 0.74 }^{ +0.04 }_{ -0.05 }$&${ 4933 }^{ +155 }_{ -95 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.10 }^{ +0.15 }_{ -0.18 }$&${ 9.68 }^{ +0.35 }_{ -0.41 }$&${ 609 }^{ +39 }_{ -42 }$&${ 0.18 }^{ +0.19 }_{ -0.13 }$&--&--&--\\ 
K04002.01 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.82 }^{ +0.06 }_{ -0.04 }$&${ 5277 }^{ +94 }_{ -95 }$&${ 4.55 }^{ +0.03 }_{ -0.07 }$&${ 0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.64 }^{ +0.39 }_{ -0.39 }$&${ 735 }^{ +54 }_{ -42 }$&${ 0.17 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K04003.01 &${ 1.06 }^{ +0.08 }_{ -0.08 }$&${ 1.09 }^{ +0.23 }_{ -0.13 }$&${ 5948 }^{ +120 }_{ -180 }$&${ 4.39 }^{ +0.08 }_{ -0.16 }$&${ 0.04 }^{ +0.14 }_{ -0.18 }$&${ 9.57 }^{ +0.21 }_{ -0.34 }$&${ 692 }^{ +151 }_{ -86 }$&${ 0.37 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K04004.01 &${ 1.01 }^{ +0.06 }_{ -0.07 }$&${ 1.02 }^{ +0.27 }_{ -0.10 }$&${ 5811 }^{ +93 }_{ -137 }$&${ 4.43 }^{ +0.07 }_{ -0.19 }$&${ 0.04 }^{ +0.14 }_{ -0.18 }$&${ 9.64 }^{ +0.24 }_{ -0.39 }$&${ 369 }^{ +100 }_{ -39 }$&${ 0.24 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K04005.01 &${ 0.93 }^{ +0.03 }_{ -0.04 }$&${ 0.89 }^{ +0.04 }_{ -0.04 }$&${ 5512 }^{ +68 }_{ -54 }$&${ 4.51 }^{ +0.03 }_{ -0.05 }$&${ 0.00 }^{ +0.10 }_{ -0.10 }$&${ 9.63 }^{ +0.25 }_{ -0.34 }$&${ 725 }^{ +36 }_{ -31 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(5426, 113)&(4.49, 0.05)&(0.00, 0.16)\\ 
K04006.01 &${ 1.55 }^{ +0.21 }_{ -0.20 }$&${ 1.90 }^{ +0.62 }_{ -0.39 }$&${ 6937 }^{ +330 }_{ -317 }$&${ 4.07 }^{ +0.15 }_{ -0.19 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.15 }^{ +0.13 }_{ -0.08 }$&${ 918 }^{ +292 }_{ -192 }$&${ 0.60 }^{ +0.17 }_{ -0.20 }$&--&--&--\\ 
K04006.02 &${ 1.55 }^{ +0.20 }_{ -0.20 }$&${ 1.89 }^{ +0.59 }_{ -0.39 }$&${ 6916 }^{ +317 }_{ -308 }$&${ 4.07 }^{ +0.15 }_{ -0.18 }$&${ 0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.16 }^{ +0.13 }_{ -0.08 }$&${ 914 }^{ +277 }_{ -193 }$&${ 0.59 }^{ +0.17 }_{ -0.19 }$&--&--&--\\ 
K04007.01 &${ 1.07 }^{ +0.11 }_{ -0.09 }$&${ 1.10 }^{ +0.29 }_{ -0.14 }$&${ 5985 }^{ +206 }_{ -195 }$&${ 4.39 }^{ +0.09 }_{ -0.17 }$&${ 0.00 }^{ +0.13 }_{ -0.18 }$&${ 9.53 }^{ +0.21 }_{ -0.30 }$&${ 1496 }^{ +415 }_{ -206 }$&${ 0.27 }^{ +0.15 }_{ -0.16 }$&--&--&--\\ 
K04008.01 &${ 0.88 }^{ +0.05 }_{ -0.06 }$&${ 0.85 }^{ +0.09 }_{ -0.06 }$&${ 5447 }^{ +92 }_{ -81 }$&${ 4.54 }^{ +0.05 }_{ -0.10 }$&${ -0.10 }^{ +0.16 }_{ -0.19 }$&${ 9.65 }^{ +0.38 }_{ -0.42 }$&${ 885 }^{ +94 }_{ -72 }$&${ 0.11 }^{ +0.08 }_{ -0.07 }$&--&--&--\\ 
K04009.01 &${ 1.03 }^{ +0.05 }_{ -0.06 }$&${ 1.03 }^{ +0.26 }_{ -0.09 }$&${ 5837 }^{ +69 }_{ -72 }$&${ 4.42 }^{ +0.07 }_{ -0.18 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.64 }^{ +0.21 }_{ -0.39 }$&${ 1291 }^{ +322 }_{ -121 }$&${ 0.08 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K04009.02 &${ 1.03 }^{ +0.05 }_{ -0.06 }$&${ 1.02 }^{ +0.20 }_{ -0.08 }$&${ 5836 }^{ +69 }_{ -72 }$&${ 4.43 }^{ +0.06 }_{ -0.14 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.61 }^{ +0.23 }_{ -0.35 }$&${ 1280 }^{ +242 }_{ -109 }$&${ 0.08 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K04010.01 &${ 1.62 }^{ +0.03 }_{ -0.03 }$&${ 1.51 }^{ +0.11 }_{ -0.10 }$&${ 10314 }^{ +235 }_{ -222 }$&${ 4.29 }^{ +0.05 }_{ -0.06 }$&${ -1.23 }^{ +0.13 }_{ -0.14 }$&${ 9.01 }^{ +0.02 }_{ -0.00 }$&${ 1996 }^{ +147 }_{ -127 }$&${ 0.01 }^{ +0.01 }_{ -0.00 }$&--&--&--\\ 
K04011.01 &${ 1.20 }^{ +0.21 }_{ -0.11 }$&${ 1.33 }^{ +0.66 }_{ -0.21 }$&${ 6229 }^{ +132 }_{ -150 }$&${ 4.27 }^{ +0.12 }_{ -0.27 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.44 }^{ +0.14 }_{ -0.19 }$&${ 508 }^{ +246 }_{ -86 }$&${ 0.23 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K04013.01 &${ 1.62 }^{ +0.03 }_{ -0.04 }$&${ 1.56 }^{ +0.12 }_{ -0.10 }$&${ 9829 }^{ +182 }_{ -185 }$&${ 4.26 }^{ +0.05 }_{ -0.06 }$&${ -1.00 }^{ +0.08 }_{ -0.10 }$&${ 9.01 }^{ +0.02 }_{ -0.01 }$&${ 278 }^{ +21 }_{ -18 }$&${ 0.01 }^{ +0.02 }_{ -0.01 }$&--&--&--\\ 
K04014.01 &${ 1.19 }^{ +0.17 }_{ -0.08 }$&${ 1.29 }^{ +0.54 }_{ -0.17 }$&${ 6175 }^{ +87 }_{ -87 }$&${ 4.29 }^{ +0.10 }_{ -0.25 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.46 }^{ +0.11 }_{ -0.22 }$&${ 878 }^{ +358 }_{ -122 }$&${ 0.10 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K04015.01 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.04 }$&${ 5176 }^{ +56 }_{ -58 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.01 }^{ +0.16 }_{ -0.17 }$&${ 9.68 }^{ +0.36 }_{ -0.40 }$&${ 788 }^{ +48 }_{ -46 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K04016.01 &${ 0.74 }^{ +0.03 }_{ -0.04 }$&${ 0.69 }^{ +0.03 }_{ -0.03 }$&${ 4540 }^{ +69 }_{ -88 }$&${ 4.63 }^{ +0.01 }_{ -0.02 }$&${ 0.10 }^{ +0.15 }_{ -0.20 }$&${ 9.40 }^{ +0.49 }_{ -0.25 }$&${ 262 }^{ +12 }_{ -13 }$&${ 0.20 }^{ +0.11 }_{ -0.13 }$&--&--&--\\ 
K04017.01 &${ 1.20 }^{ +0.20 }_{ -0.11 }$&${ 1.31 }^{ +0.60 }_{ -0.22 }$&${ 6253 }^{ +133 }_{ -195 }$&${ 4.28 }^{ +0.12 }_{ -0.26 }$&${ 0.04 }^{ +0.13 }_{ -0.17 }$&${ 9.44 }^{ +0.14 }_{ -0.20 }$&${ 840 }^{ +377 }_{ -145 }$&${ 0.55 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K04018.01 &${ 1.05 }^{ +0.07 }_{ -0.06 }$&${ 1.05 }^{ +0.21 }_{ -0.10 }$&${ 5864 }^{ +83 }_{ -123 }$&${ 4.41 }^{ +0.07 }_{ -0.14 }$&${ 0.09 }^{ +0.17 }_{ -0.17 }$&${ 9.58 }^{ +0.20 }_{ -0.35 }$&${ 944 }^{ +189 }_{ -95 }$&${ 0.42 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K04020.01 &${ 1.21 }^{ +0.17 }_{ -0.10 }$&${ 1.33 }^{ +0.52 }_{ -0.20 }$&${ 6223 }^{ +140 }_{ -173 }$&${ 4.27 }^{ +0.11 }_{ -0.23 }$&${ 0.08 }^{ +0.14 }_{ -0.14 }$&${ 9.43 }^{ +0.14 }_{ -0.20 }$&${ 1366 }^{ +528 }_{ -215 }$&${ 0.23 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K04021.01 &${ 0.99 }^{ +0.07 }_{ -0.06 }$&${ 1.08 }^{ +0.25 }_{ -0.14 }$&${ 6387 }^{ +84 }_{ -104 }$&${ 4.37 }^{ +0.11 }_{ -0.17 }$&${ -0.51 }^{ +0.13 }_{ -0.16 }$&${ 9.60 }^{ +0.20 }_{ -0.37 }$&${ 494 }^{ +116 }_{ -65 }$&${ 0.20 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K04021.02 &${ 0.99 }^{ +0.07 }_{ -0.06 }$&${ 1.08 }^{ +0.26 }_{ -0.14 }$&${ 6394 }^{ +80 }_{ -106 }$&${ 4.36 }^{ +0.11 }_{ -0.17 }$&${ -0.51 }^{ +0.14 }_{ -0.17 }$&${ 9.61 }^{ +0.18 }_{ -0.36 }$&${ 497 }^{ +117 }_{ -66 }$&${ 0.21 }^{ +0.03 }_{ -0.06 }$&--&--&--\\ 
K04022.01 &${ 1.14 }^{ +0.11 }_{ -0.08 }$&${ 1.21 }^{ +0.38 }_{ -0.15 }$&${ 6119 }^{ +93 }_{ -142 }$&${ 4.33 }^{ +0.10 }_{ -0.20 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.51 }^{ +0.15 }_{ -0.26 }$&${ 651 }^{ +204 }_{ -87 }$&${ 0.16 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K04023.01 &${ 0.95 }^{ +0.05 }_{ -0.06 }$&${ 0.94 }^{ +0.18 }_{ -0.08 }$&${ 5623 }^{ +135 }_{ -148 }$&${ 4.48 }^{ +0.06 }_{ -0.15 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.66 }^{ +0.31 }_{ -0.42 }$&${ 1234 }^{ +239 }_{ -111 }$&${ 0.23 }^{ +0.11 }_{ -0.13 }$&--&--&--\\ 
K04024.01 &${ 0.86 }^{ +0.04 }_{ -0.04 }$&${ 0.81 }^{ +0.06 }_{ -0.04 }$&${ 5282 }^{ +75 }_{ -79 }$&${ 4.56 }^{ +0.03 }_{ -0.07 }$&${ -0.04 }^{ +0.15 }_{ -0.16 }$&${ 9.65 }^{ +0.38 }_{ -0.41 }$&${ 414 }^{ +31 }_{ -25 }$&${ 0.13 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K04025.01 &${ 0.83 }^{ +0.04 }_{ -0.04 }$&${ 0.79 }^{ +0.05 }_{ -0.04 }$&${ 5132 }^{ +112 }_{ -135 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ 0.01 }^{ +0.14 }_{ -0.15 }$&${ 9.69 }^{ +0.37 }_{ -0.41 }$&${ 524 }^{ +33 }_{ -31 }$&${ 0.30 }^{ +0.12 }_{ -0.17 }$&--&--&--\\ 
K04026.01 &${ 1.60 }^{ +0.19 }_{ -0.18 }$&${ 1.98 }^{ +0.56 }_{ -0.40 }$&${ 6982 }^{ +277 }_{ -244 }$&${ 4.05 }^{ +0.15 }_{ -0.17 }$&${ 0.06 }^{ +0.15 }_{ -0.17 }$&${ 9.13 }^{ +0.09 }_{ -0.07 }$&${ 1099 }^{ +308 }_{ -226 }$&${ 0.24 }^{ +0.15 }_{ -0.15 }$&--&--&--\\ 
K04027.01 &${ 1.06 }^{ +0.09 }_{ -0.09 }$&${ 1.07 }^{ +0.27 }_{ -0.13 }$&${ 5918 }^{ +141 }_{ -196 }$&${ 4.40 }^{ +0.09 }_{ -0.18 }$&${ 0.05 }^{ +0.13 }_{ -0.16 }$&${ 9.56 }^{ +0.22 }_{ -0.34 }$&${ 426 }^{ +107 }_{ -54 }$&${ 0.36 }^{ +0.10 }_{ -0.16 }$&--&--&--\\ 
K04029.01 &${ 1.39 }^{ +0.22 }_{ -0.15 }$&${ 1.64 }^{ +0.66 }_{ -0.30 }$&${ 6597 }^{ +184 }_{ -162 }$&${ 4.15 }^{ +0.13 }_{ -0.23 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.28 }^{ +0.11 }_{ -0.11 }$&${ 1115 }^{ +440 }_{ -207 }$&${ 0.15 }^{ +0.12 }_{ -0.10 }$&--&--&--\\ 
K04030.01 &${ 0.88 }^{ +0.08 }_{ -0.06 }$&${ 0.85 }^{ +0.10 }_{ -0.07 }$&${ 5455 }^{ +261 }_{ -171 }$&${ 4.53 }^{ +0.05 }_{ -0.09 }$&${ -0.11 }^{ +0.16 }_{ -0.19 }$&${ 9.62 }^{ +0.36 }_{ -0.42 }$&${ 984 }^{ +129 }_{ -93 }$&${ 0.28 }^{ +0.23 }_{ -0.17 }$&--&--&--\\ 
K04031.01 &${ 1.25 }^{ +0.21 }_{ -0.12 }$&${ 1.40 }^{ +0.65 }_{ -0.22 }$&${ 6322 }^{ +130 }_{ -168 }$&${ 4.24 }^{ +0.12 }_{ -0.26 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.40 }^{ +0.13 }_{ -0.17 }$&${ 1195 }^{ +539 }_{ -203 }$&${ 0.23 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K04032.01 &${ 0.94 }^{ +0.03 }_{ -0.03 }$&${ 0.99 }^{ +0.13 }_{ -0.09 }$&${ 5564 }^{ +63 }_{ -63 }$&${ 4.41 }^{ +0.10 }_{ -0.11 }$&${ 0.06 }^{ +0.08 }_{ -0.08 }$&${ 9.93 }^{ +0.14 }_{ -0.42 }$&${ 336 }^{ +45 }_{ -31 }$&${ 0.10 }^{ +0.06 }_{ -0.06 }$&(5574, 102)&(4.35, 0.11)&(0.12, 0.12)\\ 
K04032.02 &${ 0.94 }^{ +0.03 }_{ -0.03 }$&${ 0.99 }^{ +0.13 }_{ -0.09 }$&${ 5564 }^{ +62 }_{ -61 }$&${ 4.42 }^{ +0.09 }_{ -0.11 }$&${ 0.06 }^{ +0.08 }_{ -0.08 }$&${ 9.92 }^{ +0.14 }_{ -0.40 }$&${ 334 }^{ +45 }_{ -29 }$&${ 0.10 }^{ +0.06 }_{ -0.06 }$&(5574, 102)&(4.35, 0.11)&(0.12, 0.12)\\ 
K04032.03 &${ 0.94 }^{ +0.03 }_{ -0.03 }$&${ 0.99 }^{ +0.13 }_{ -0.09 }$&${ 5561 }^{ +64 }_{ -62 }$&${ 4.41 }^{ +0.10 }_{ -0.11 }$&${ 0.06 }^{ +0.08 }_{ -0.08 }$&${ 9.94 }^{ +0.14 }_{ -0.39 }$&${ 337 }^{ +46 }_{ -31 }$&${ 0.10 }^{ +0.06 }_{ -0.06 }$&(5574, 102)&(4.35, 0.11)&(0.12, 0.12)\\ 
K04032.04 &${ 0.94 }^{ +0.03 }_{ -0.03 }$&${ 0.99 }^{ +0.13 }_{ -0.10 }$&${ 5564 }^{ +63 }_{ -65 }$&${ 4.41 }^{ +0.10 }_{ -0.11 }$&${ 0.06 }^{ +0.08 }_{ -0.08 }$&${ 9.93 }^{ +0.14 }_{ -0.41 }$&${ 336 }^{ +44 }_{ -32 }$&${ 0.10 }^{ +0.06 }_{ -0.06 }$&(5574, 102)&(4.35, 0.11)&(0.12, 0.12)\\ 
K04032.05 &${ 0.94 }^{ +0.03 }_{ -0.03 }$&${ 1.00 }^{ +0.13 }_{ -0.10 }$&${ 5561 }^{ +65 }_{ -63 }$&${ 4.41 }^{ +0.10 }_{ -0.11 }$&${ 0.06 }^{ +0.08 }_{ -0.08 }$&${ 9.94 }^{ +0.13 }_{ -0.40 }$&${ 337 }^{ +46 }_{ -32 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&(5574, 102)&(4.35, 0.11)&(0.12, 0.12)\\ 
K04034.01 &${ 1.39 }^{ +0.23 }_{ -0.14 }$&${ 1.65 }^{ +0.74 }_{ -0.30 }$&${ 6561 }^{ +148 }_{ -172 }$&${ 4.14 }^{ +0.14 }_{ -0.25 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.28 }^{ +0.12 }_{ -0.12 }$&${ 1114 }^{ +485 }_{ -207 }$&${ 0.18 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K04036.01 &${ 0.81 }^{ +0.02 }_{ -0.03 }$&${ 0.74 }^{ +0.02 }_{ -0.02 }$&${ 4886 }^{ +74 }_{ -57 }$&${ 4.61 }^{ +0.01 }_{ -0.01 }$&${ 0.02 }^{ +0.11 }_{ -0.11 }$&${ 9.37 }^{ +0.28 }_{ -0.20 }$&${ 349 }^{ +10 }_{ -10 }$&${ 0.12 }^{ +0.10 }_{ -0.08 }$&(4787, 105)&(4.61, 0.02)&(0.00, 0.18)\\ 
K04037.01 &${ 1.41 }^{ +0.23 }_{ -0.18 }$&${ 1.68 }^{ +0.65 }_{ -0.35 }$&${ 6602 }^{ +313 }_{ -234 }$&${ 4.14 }^{ +0.15 }_{ -0.22 }$&${ 0.04 }^{ +0.12 }_{ -0.16 }$&${ 9.26 }^{ +0.15 }_{ -0.13 }$&${ 838 }^{ +320 }_{ -179 }$&${ 0.26 }^{ +0.19 }_{ -0.15 }$&--&--&--\\ 
K04038.01 &${ 1.15 }^{ +0.23 }_{ -0.13 }$&${ 1.24 }^{ +0.50 }_{ -0.23 }$&${ 6181 }^{ +315 }_{ -309 }$&${ 4.31 }^{ +0.14 }_{ -0.22 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.42 }^{ +0.24 }_{ -0.23 }$&${ 1235 }^{ +506 }_{ -251 }$&${ 0.44 }^{ +0.21 }_{ -0.22 }$&--&--&--\\ 
K04039.01 &${ 0.98 }^{ +0.07 }_{ -0.07 }$&${ 0.98 }^{ +0.15 }_{ -0.09 }$&${ 5824 }^{ +112 }_{ -109 }$&${ 4.45 }^{ +0.07 }_{ -0.12 }$&${ -0.08 }^{ +0.15 }_{ -0.20 }$&${ 9.62 }^{ +0.25 }_{ -0.36 }$&${ 1156 }^{ +183 }_{ -112 }$&${ 0.13 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K04040.01 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.06 }$&${ 5409 }^{ +73 }_{ -63 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.08 }^{ +0.14 }_{ -0.17 }$&${ 9.62 }^{ +0.39 }_{ -0.42 }$&${ 567 }^{ +47 }_{ -39 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K04042.01 &${ 1.57 }^{ +0.08 }_{ -0.12 }$&${ 1.75 }^{ +0.27 }_{ -0.22 }$&${ 7775 }^{ +263 }_{ -182 }$&${ 4.15 }^{ +0.09 }_{ -0.10 }$&${ -0.30 }^{ +0.13 }_{ -0.15 }$&${ 9.09 }^{ +0.07 }_{ -0.05 }$&${ 2401 }^{ +364 }_{ -299 }$&${ 0.09 }^{ +0.11 }_{ -0.07 }$&--&--&--\\ 
K04043.01 &${ 1.74 }^{ +0.13 }_{ -0.17 }$&${ 2.12 }^{ +0.34 }_{ -0.37 }$&${ 7379 }^{ +118 }_{ -101 }$&${ 4.03 }^{ +0.12 }_{ -0.10 }$&${ 0.07 }^{ +0.14 }_{ -0.23 }$&${ 9.03 }^{ +0.07 }_{ -0.02 }$&${ 2071 }^{ +338 }_{ -355 }$&${ 0.02 }^{ +0.03 }_{ -0.01 }$&--&--&--\\ 
K04044.01 &${ 2.17 }^{ +0.14 }_{ -0.13 }$&${ 100.06 }^{ +11.72 }_{ -10.84 }$&${ 3854 }^{ +128 }_{ -123 }$&${ 0.77 }^{ +0.08 }_{ -0.07 }$&${ -0.34 }^{ +0.16 }_{ -0.16 }$&${ 9.10 }^{ +0.05 }_{ -0.05 }$&${ 2880 }^{ +87 }_{ -217 }$&${ 0.52 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K04045.01 &${ 1.36 }^{ +0.22 }_{ -0.15 }$&${ 1.59 }^{ +0.66 }_{ -0.30 }$&${ 6541 }^{ +245 }_{ -160 }$&${ 4.17 }^{ +0.14 }_{ -0.23 }$&${ 0.03 }^{ +0.12 }_{ -0.18 }$&${ 9.29 }^{ +0.13 }_{ -0.13 }$&${ 1100 }^{ +442 }_{ -215 }$&${ 0.15 }^{ +0.15 }_{ -0.10 }$&--&--&--\\ 
K04046.01 &${ 0.96 }^{ +0.06 }_{ -0.06 }$&${ 0.94 }^{ +0.12 }_{ -0.08 }$&${ 5688 }^{ +114 }_{ -157 }$&${ 4.47 }^{ +0.06 }_{ -0.11 }$&${ -0.01 }^{ +0.15 }_{ -0.18 }$&${ 9.63 }^{ +0.29 }_{ -0.41 }$&${ 1183 }^{ +157 }_{ -105 }$&${ 0.28 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K04047.01 &${ 1.60 }^{ +0.14 }_{ -0.13 }$&${ 1.85 }^{ +0.40 }_{ -0.28 }$&${ 7734 }^{ +338 }_{ -185 }$&${ 4.11 }^{ +0.11 }_{ -0.14 }$&${ -0.28 }^{ +0.16 }_{ -0.17 }$&${ 9.08 }^{ +0.06 }_{ -0.06 }$&${ 832 }^{ +171 }_{ -122 }$&${ 0.10 }^{ +0.13 }_{ -0.07 }$&--&--&--\\ 
K04048.01 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.06 }_{ -0.05 }$&${ 5313 }^{ +76 }_{ -101 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ 0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.65 }^{ +0.38 }_{ -0.41 }$&${ 532 }^{ +42 }_{ -31 }$&${ 0.20 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K04049.01 &${ 0.85 }^{ +0.05 }_{ -0.05 }$&${ 0.81 }^{ +0.06 }_{ -0.05 }$&${ 5238 }^{ +165 }_{ -109 }$&${ 4.56 }^{ +0.03 }_{ -0.07 }$&${ -0.05 }^{ +0.15 }_{ -0.16 }$&${ 9.67 }^{ +0.35 }_{ -0.41 }$&${ 808 }^{ +67 }_{ -50 }$&${ 0.17 }^{ +0.17 }_{ -0.12 }$&--&--&--\\ 
K04051.01 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.05 }$&${ 5201 }^{ +136 }_{ -84 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.06 }^{ +0.14 }_{ -0.16 }$&${ 9.65 }^{ +0.36 }_{ -0.41 }$&${ 688 }^{ +46 }_{ -44 }$&${ 0.13 }^{ +0.15 }_{ -0.09 }$&--&--&--\\ 
K04052.01 &${ 0.93 }^{ +0.06 }_{ -0.07 }$&${ 0.91 }^{ +0.12 }_{ -0.08 }$&${ 5701 }^{ +183 }_{ -94 }$&${ 4.49 }^{ +0.06 }_{ -0.10 }$&${ -0.15 }^{ +0.17 }_{ -0.22 }$&${ 9.59 }^{ +0.29 }_{ -0.39 }$&${ 1029 }^{ +141 }_{ -99 }$&${ 0.11 }^{ +0.14 }_{ -0.08 }$&--&--&--\\ 
K04053.01 &${ 1.06 }^{ +0.04 }_{ -0.05 }$&${ 1.07 }^{ +0.09 }_{ -0.07 }$&${ 6008 }^{ +84 }_{ -65 }$&${ 4.41 }^{ +0.05 }_{ -0.07 }$&${ -0.06 }^{ +0.11 }_{ -0.11 }$&${ 9.51 }^{ +0.19 }_{ -0.26 }$&${ 465 }^{ +38 }_{ -31 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&(5925, 115)&(4.39, 0.08)&(-0.14, 0.16)\\ 
K04054.01 &${ 0.87 }^{ +0.03 }_{ -0.04 }$&${ 0.82 }^{ +0.03 }_{ -0.02 }$&${ 5262 }^{ +73 }_{ -56 }$&${ 4.56 }^{ +0.02 }_{ -0.03 }$&${ 0.00 }^{ +0.10 }_{ -0.11 }$&${ 9.61 }^{ +0.27 }_{ -0.33 }$&${ 599 }^{ +23 }_{ -20 }$&${ 0.07 }^{ +0.08 }_{ -0.05 }$&(5171, 108)&(4.54, 0.03)&(0.00, 0.16)\\ 
K04055.01 &${ 1.45 }^{ +0.24 }_{ -0.16 }$&${ 1.74 }^{ +0.70 }_{ -0.33 }$&${ 6708 }^{ +176 }_{ -189 }$&${ 4.12 }^{ +0.14 }_{ -0.23 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.23 }^{ +0.12 }_{ -0.10 }$&${ 620 }^{ +250 }_{ -117 }$&${ 0.18 }^{ +0.11 }_{ -0.12 }$&--&--&--\\ 
K04056.01 &${ 1.05 }^{ +0.12 }_{ -0.09 }$&${ 1.08 }^{ +0.25 }_{ -0.15 }$&${ 5912 }^{ +248 }_{ -253 }$&${ 4.39 }^{ +0.10 }_{ -0.16 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.54 }^{ +0.26 }_{ -0.29 }$&${ 814 }^{ +194 }_{ -120 }$&${ 0.46 }^{ +0.18 }_{ -0.21 }$&--&--&--\\ 
K04057.01 &${ 1.56 }^{ +0.21 }_{ -0.16 }$&${ 1.89 }^{ +0.66 }_{ -0.36 }$&${ 6906 }^{ +273 }_{ -210 }$&${ 4.07 }^{ +0.14 }_{ -0.20 }$&${ 0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.15 }^{ +0.10 }_{ -0.08 }$&${ 1113 }^{ +386 }_{ -208 }$&${ 0.18 }^{ +0.15 }_{ -0.12 }$&--&--&--\\ 
K04058.01 &${ 0.92 }^{ +0.07 }_{ -0.06 }$&${ 0.89 }^{ +0.11 }_{ -0.07 }$&${ 5542 }^{ +233 }_{ -137 }$&${ 4.51 }^{ +0.06 }_{ -0.10 }$&${ -0.07 }^{ +0.15 }_{ -0.18 }$&${ 9.62 }^{ +0.34 }_{ -0.39 }$&${ 523 }^{ +73 }_{ -46 }$&${ 0.18 }^{ +0.20 }_{ -0.12 }$&--&--&--\\ 
K04059.01 &${ 0.89 }^{ +0.05 }_{ -0.05 }$&${ 0.85 }^{ +0.07 }_{ -0.06 }$&${ 5409 }^{ +89 }_{ -123 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.64 }^{ +0.36 }_{ -0.41 }$&${ 875 }^{ +74 }_{ -64 }$&${ 0.23 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K04060.01 &${ 1.03 }^{ +0.05 }_{ -0.05 }$&${ 1.12 }^{ +0.19 }_{ -0.12 }$&${ 5849 }^{ +95 }_{ -100 }$&${ 4.35 }^{ +0.11 }_{ -0.12 }$&${ 0.03 }^{ +0.09 }_{ -0.10 }$&${ 9.77 }^{ +0.13 }_{ -0.28 }$&${ 707 }^{ +119 }_{ -79 }$&${ 0.18 }^{ +0.08 }_{ -0.09 }$&(5799, 110)&(4.28, 0.12)&(0.00, 0.14)\\ 
K04061.01 &${ 0.91 }^{ +0.09 }_{ -0.07 }$&${ 0.89 }^{ +0.14 }_{ -0.08 }$&${ 5580 }^{ +282 }_{ -225 }$&${ 4.51 }^{ +0.06 }_{ -0.11 }$&${ -0.08 }^{ +0.16 }_{ -0.19 }$&${ 9.62 }^{ +0.33 }_{ -0.39 }$&${ 682 }^{ +117 }_{ -71 }$&${ 0.42 }^{ +0.23 }_{ -0.22 }$&--&--&--\\ 
K04062.01 &${ 1.16 }^{ +0.14 }_{ -0.09 }$&${ 1.24 }^{ +0.44 }_{ -0.16 }$&${ 6163 }^{ +120 }_{ -134 }$&${ 4.31 }^{ +0.10 }_{ -0.21 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.48 }^{ +0.15 }_{ -0.25 }$&${ 982 }^{ +347 }_{ -133 }$&${ 0.16 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K04063.01 &${ 1.61 }^{ +0.10 }_{ -0.10 }$&${ 1.74 }^{ +0.30 }_{ -0.20 }$&${ 8523 }^{ +263 }_{ -187 }$&${ 4.16 }^{ +0.08 }_{ -0.11 }$&${ -0.52 }^{ +0.10 }_{ -0.12 }$&${ 9.04 }^{ +0.05 }_{ -0.03 }$&${ 1373 }^{ +232 }_{ -157 }$&${ 0.08 }^{ +0.09 }_{ -0.05 }$&--&--&--\\ 
K04064.01 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.05 }$&${ 5352 }^{ +112 }_{ -75 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.06 }^{ +0.14 }_{ -0.16 }$&${ 9.67 }^{ +0.37 }_{ -0.45 }$&${ 1175 }^{ +100 }_{ -78 }$&${ 0.10 }^{ +0.11 }_{ -0.07 }$&--&--&--\\ 
K04066.01 &${ 1.24 }^{ +0.25 }_{ -0.12 }$&${ 1.42 }^{ +0.77 }_{ -0.25 }$&${ 6372 }^{ +88 }_{ -111 }$&${ 4.21 }^{ +0.15 }_{ -0.28 }$&${ 0.00 }^{ +0.12 }_{ -0.22 }$&${ 9.41 }^{ +0.13 }_{ -0.15 }$&${ 903 }^{ +476 }_{ -162 }$&${ 0.28 }^{ +0.03 }_{ -0.07 }$&--&--&--\\ 
K04067.01 &${ 1.23 }^{ +0.20 }_{ -0.10 }$&${ 1.36 }^{ +0.63 }_{ -0.20 }$&${ 6304 }^{ +133 }_{ -155 }$&${ 4.26 }^{ +0.12 }_{ -0.26 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.40 }^{ +0.13 }_{ -0.17 }$&${ 1152 }^{ +519 }_{ -181 }$&${ 0.16 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K04068.01 &${ 0.95 }^{ +0.11 }_{ -0.07 }$&${ 0.93 }^{ +0.17 }_{ -0.09 }$&${ 5623 }^{ +325 }_{ -260 }$&${ 4.48 }^{ +0.07 }_{ -0.12 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.57 }^{ +0.34 }_{ -0.35 }$&${ 994 }^{ +200 }_{ -112 }$&${ 0.51 }^{ +0.26 }_{ -0.24 }$&--&--&--\\ 
K04069.01 &${ 0.74 }^{ +0.03 }_{ -0.04 }$&${ 0.70 }^{ +0.03 }_{ -0.03 }$&${ 4641 }^{ +125 }_{ -75 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ -0.02 }^{ +0.14 }_{ -0.14 }$&${ 9.69 }^{ +0.34 }_{ -0.38 }$&${ 423 }^{ +22 }_{ -21 }$&${ 0.15 }^{ +0.18 }_{ -0.11 }$&--&--&--\\ 
K04070.01 &${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 0.75 }^{ +0.03 }_{ -0.04 }$&${ 4946 }^{ +49 }_{ -49 }$&${ 4.59 }^{ +0.03 }_{ -0.04 }$&${ -0.05 }^{ +0.16 }_{ -0.18 }$&${ 9.69 }^{ +0.35 }_{ -0.41 }$&${ 461 }^{ +21 }_{ -27 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K04071.01 &${ 0.88 }^{ +0.06 }_{ -0.06 }$&${ 0.85 }^{ +0.09 }_{ -0.06 }$&${ 5468 }^{ +156 }_{ -85 }$&${ 4.53 }^{ +0.05 }_{ -0.09 }$&${ -0.13 }^{ +0.16 }_{ -0.18 }$&${ 9.62 }^{ +0.38 }_{ -0.43 }$&${ 886 }^{ +100 }_{ -72 }$&${ 0.10 }^{ +0.14 }_{ -0.07 }$&--&--&--\\ 
K04072.01 &${ 1.12 }^{ +0.10 }_{ -0.08 }$&${ 1.18 }^{ +0.36 }_{ -0.14 }$&${ 6078 }^{ +94 }_{ -139 }$&${ 4.34 }^{ +0.09 }_{ -0.19 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.53 }^{ +0.15 }_{ -0.27 }$&${ 665 }^{ +204 }_{ -83 }$&${ 0.21 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K04073.01 &${ 1.24 }^{ +0.16 }_{ -0.10 }$&${ 1.38 }^{ +0.50 }_{ -0.21 }$&${ 6319 }^{ +138 }_{ -156 }$&${ 4.25 }^{ +0.11 }_{ -0.21 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.41 }^{ +0.12 }_{ -0.19 }$&${ 1855 }^{ +654 }_{ -296 }$&${ 0.19 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K04075.01 &${ 1.18 }^{ +0.26 }_{ -0.14 }$&${ 1.32 }^{ +0.62 }_{ -0.28 }$&${ 6233 }^{ +311 }_{ -289 }$&${ 4.27 }^{ +0.16 }_{ -0.25 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.42 }^{ +0.22 }_{ -0.20 }$&${ 1142 }^{ +538 }_{ -257 }$&${ 0.58 }^{ +0.20 }_{ -0.21 }$&--&--&--\\ 
K04076.01 &${ 0.99 }^{ +0.04 }_{ -0.05 }$&${ 0.97 }^{ +0.19 }_{ -0.07 }$&${ 5706 }^{ +63 }_{ -77 }$&${ 4.46 }^{ +0.06 }_{ -0.15 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.64 }^{ +0.27 }_{ -0.41 }$&${ 1150 }^{ +228 }_{ -91 }$&${ 0.11 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K04078.01 &${ 1.17 }^{ +0.17 }_{ -0.13 }$&${ 1.27 }^{ +0.47 }_{ -0.22 }$&${ 6203 }^{ +202 }_{ -255 }$&${ 4.30 }^{ +0.12 }_{ -0.22 }$&${ 0.04 }^{ +0.13 }_{ -0.17 }$&${ 9.44 }^{ +0.18 }_{ -0.20 }$&${ 1523 }^{ +565 }_{ -277 }$&${ 0.53 }^{ +0.13 }_{ -0.19 }$&--&--&--\\ 
K04080.01 &${ 0.99 }^{ +0.10 }_{ -0.06 }$&${ 1.00 }^{ +0.20 }_{ -0.11 }$&${ 5762 }^{ +257 }_{ -181 }$&${ 4.44 }^{ +0.08 }_{ -0.14 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.58 }^{ +0.28 }_{ -0.34 }$&${ 1134 }^{ +237 }_{ -130 }$&${ 0.24 }^{ +0.20 }_{ -0.16 }$&--&--&--\\ 
K04082.01 &${ 0.97 }^{ +0.06 }_{ -0.06 }$&${ 0.95 }^{ +0.16 }_{ -0.08 }$&${ 5746 }^{ +115 }_{ -123 }$&${ 4.47 }^{ +0.06 }_{ -0.13 }$&${ -0.06 }^{ +0.14 }_{ -0.19 }$&${ 9.62 }^{ +0.28 }_{ -0.39 }$&${ 1139 }^{ +197 }_{ -105 }$&${ 0.16 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K04083.01 &${ 1.46 }^{ +0.23 }_{ -0.20 }$&${ 1.77 }^{ +0.62 }_{ -0.39 }$&${ 6715 }^{ +331 }_{ -324 }$&${ 4.11 }^{ +0.15 }_{ -0.20 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.22 }^{ +0.16 }_{ -0.11 }$&${ 1159 }^{ +402 }_{ -262 }$&${ 0.68 }^{ +0.19 }_{ -0.21 }$&--&--&--\\ 
K04084.01 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5324 }^{ +104 }_{ -124 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ 0.02 }^{ +0.15 }_{ -0.16 }$&${ 9.68 }^{ +0.38 }_{ -0.43 }$&${ 792 }^{ +68 }_{ -50 }$&${ 0.24 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K04084.02 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5328 }^{ +104 }_{ -131 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ 0.02 }^{ +0.15 }_{ -0.16 }$&${ 9.65 }^{ +0.37 }_{ -0.42 }$&${ 788 }^{ +67 }_{ -50 }$&${ 0.24 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K04084.03 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.06 }_{ -0.05 }$&${ 5323 }^{ +104 }_{ -124 }$&${ 4.54 }^{ +0.04 }_{ -0.07 }$&${ 0.03 }^{ +0.15 }_{ -0.16 }$&${ 9.64 }^{ +0.38 }_{ -0.40 }$&${ 791 }^{ +59 }_{ -51 }$&${ 0.24 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K04086.01 &${ 0.94 }^{ +0.06 }_{ -0.06 }$&${ 0.92 }^{ +0.12 }_{ -0.07 }$&${ 5647 }^{ +139 }_{ -181 }$&${ 4.49 }^{ +0.05 }_{ -0.11 }$&${ -0.03 }^{ +0.15 }_{ -0.18 }$&${ 9.62 }^{ +0.31 }_{ -0.39 }$&${ 735 }^{ +96 }_{ -66 }$&${ 0.32 }^{ +0.11 }_{ -0.16 }$&--&--&--\\ 
K04087.01 &${ 0.55 }^{ +0.06 }_{ -0.06 }$&${ 0.53 }^{ +0.05 }_{ -0.06 }$&${ 3959 }^{ +76 }_{ -82 }$&${ 4.72 }^{ +0.06 }_{ -0.04 }$&${ -0.23 }^{ +0.23 }_{ -0.21 }$&${ 9.62 }^{ +0.38 }_{ -0.38 }$&${ 231 }^{ +32 }_{ -36 }$&${ 0.11 }^{ +0.09 }_{ -0.07 }$&--&--&--\\ 
K04090.01 &${ 0.99 }^{ +0.07 }_{ -0.07 }$&${ 0.98 }^{ +0.15 }_{ -0.08 }$&${ 5810 }^{ +151 }_{ -105 }$&${ 4.45 }^{ +0.06 }_{ -0.12 }$&${ -0.06 }^{ +0.15 }_{ -0.19 }$&${ 9.59 }^{ +0.26 }_{ -0.35 }$&${ 1157 }^{ +182 }_{ -108 }$&${ 0.12 }^{ +0.12 }_{ -0.08 }$&--&--&--\\ 
K04091.01 &${ 1.07 }^{ +0.09 }_{ -0.08 }$&${ 1.11 }^{ +0.26 }_{ -0.13 }$&${ 5991 }^{ +161 }_{ -159 }$&${ 4.38 }^{ +0.09 }_{ -0.15 }$&${ 0.01 }^{ +0.12 }_{ -0.18 }$&${ 9.55 }^{ +0.21 }_{ -0.30 }$&${ 1202 }^{ +286 }_{ -154 }$&${ 0.20 }^{ +0.11 }_{ -0.12 }$&--&--&--\\ 
K04092.01 &${ 1.14 }^{ +0.17 }_{ -0.09 }$&${ 1.22 }^{ +0.42 }_{ -0.18 }$&${ 6136 }^{ +242 }_{ -165 }$&${ 4.32 }^{ +0.11 }_{ -0.20 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.46 }^{ +0.20 }_{ -0.23 }$&${ 1560 }^{ +538 }_{ -240 }$&${ 0.18 }^{ +0.16 }_{ -0.12 }$&--&--&--\\ 
K04093.01 &${ 1.50 }^{ +0.21 }_{ -0.18 }$&${ 1.84 }^{ +0.54 }_{ -0.38 }$&${ 6823 }^{ +320 }_{ -319 }$&${ 4.09 }^{ +0.15 }_{ -0.18 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.19 }^{ +0.14 }_{ -0.09 }$&${ 1429 }^{ +417 }_{ -300 }$&${ 0.54 }^{ +0.18 }_{ -0.20 }$&--&--&--\\ 
K04094.01 &${ 1.59 }^{ +0.03 }_{ -0.02 }$&${ 152.82 }^{ +1.27 }_{ -11.84 }$&${ 3434 }^{ +36 }_{ -8 }$&${ 0.27 }^{ +0.08 }_{ -0.01 }$&${ -0.20 }^{ +0.02 }_{ -0.02 }$&${ 9.64 }^{ +0.01 }_{ -0.02 }$&${ 2960 }^{ +29 }_{ -62 }$&${ 1.54 }^{ +0.02 }_{ -0.04 }$&--&--&--\\ 
K04095.01 &${ 1.03 }^{ +0.07 }_{ -0.07 }$&${ 1.05 }^{ +0.18 }_{ -0.11 }$&${ 5941 }^{ +117 }_{ -133 }$&${ 4.41 }^{ +0.08 }_{ -0.13 }$&${ -0.04 }^{ +0.16 }_{ -0.19 }$&${ 9.57 }^{ +0.21 }_{ -0.33 }$&${ 873 }^{ +156 }_{ -96 }$&${ 0.17 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K04096.01 &${ 1.25 }^{ +0.23 }_{ -0.16 }$&${ 1.39 }^{ +0.63 }_{ -0.28 }$&${ 6289 }^{ +280 }_{ -289 }$&${ 4.25 }^{ +0.14 }_{ -0.25 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.38 }^{ +0.18 }_{ -0.18 }$&${ 960 }^{ +432 }_{ -210 }$&${ 0.63 }^{ +0.19 }_{ -0.20 }$&--&--&--\\ 
K04097.01 &${ 0.70 }^{ +0.03 }_{ -0.03 }$&${ 0.67 }^{ +0.02 }_{ -0.03 }$&${ 4458 }^{ +82 }_{ -67 }$&${ 4.63 }^{ +0.02 }_{ -0.03 }$&${ -0.01 }^{ +0.14 }_{ -0.14 }$&${ 9.69 }^{ +0.34 }_{ -0.39 }$&${ 185 }^{ +8 }_{ -10 }$&${ 0.14 }^{ +0.12 }_{ -0.10 }$&--&--&--\\ 
K04097.02 &${ 0.71 }^{ +0.03 }_{ -0.04 }$&${ 0.68 }^{ +0.02 }_{ -0.03 }$&${ 4461 }^{ +77 }_{ -69 }$&${ 4.63 }^{ +0.02 }_{ -0.03 }$&${ 0.00 }^{ +0.13 }_{ -0.15 }$&${ 9.67 }^{ +0.35 }_{ -0.37 }$&${ 185 }^{ +8 }_{ -11 }$&${ 0.14 }^{ +0.12 }_{ -0.10 }$&--&--&--\\ 
K04098.01 &${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 0.74 }^{ +0.03 }_{ -0.04 }$&${ 4933 }^{ +66 }_{ -52 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ -0.06 }^{ +0.16 }_{ -0.17 }$&${ 9.71 }^{ +0.34 }_{ -0.40 }$&${ 342 }^{ +16 }_{ -20 }$&${ 0.08 }^{ +0.08 }_{ -0.06 }$&--&--&--\\ 
K04099.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.06 }_{ -0.05 }$&${ 5307 }^{ +103 }_{ -85 }$&${ 4.56 }^{ +0.04 }_{ -0.08 }$&${ -0.09 }^{ +0.15 }_{ -0.17 }$&${ 9.64 }^{ +0.40 }_{ -0.43 }$&${ 833 }^{ +65 }_{ -59 }$&${ 0.13 }^{ +0.10 }_{ -0.09 }$&--&--&--\\ 
K04102.01 &${ 0.92 }^{ +0.06 }_{ -0.05 }$&${ 0.89 }^{ +0.11 }_{ -0.07 }$&${ 5505 }^{ +172 }_{ -172 }$&${ 4.51 }^{ +0.05 }_{ -0.10 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.63 }^{ +0.35 }_{ -0.41 }$&${ 650 }^{ +86 }_{ -53 }$&${ 0.26 }^{ +0.15 }_{ -0.17 }$&--&--&--\\ 
K04103.01 &${ 0.85 }^{ +0.03 }_{ -0.04 }$&${ 0.78 }^{ +0.02 }_{ -0.02 }$&${ 5202 }^{ +85 }_{ -75 }$&${ 4.58 }^{ +0.01 }_{ -0.01 }$&${ -0.07 }^{ +0.11 }_{ -0.11 }$&${ 9.52 }^{ +0.22 }_{ -0.28 }$&${ 618 }^{ +20 }_{ -20 }$&${ 0.15 }^{ +0.10 }_{ -0.09 }$&(5273, 107)&(4.58, 0.01)&(0.00, 0.16)\\ 
K04103.02 &${ 0.85 }^{ +0.03 }_{ -0.04 }$&${ 0.78 }^{ +0.02 }_{ -0.02 }$&${ 5204 }^{ +83 }_{ -74 }$&${ 4.58 }^{ +0.01 }_{ -0.01 }$&${ -0.07 }^{ +0.10 }_{ -0.10 }$&${ 9.52 }^{ +0.23 }_{ -0.26 }$&${ 618 }^{ +20 }_{ -20 }$&${ 0.15 }^{ +0.10 }_{ -0.09 }$&(5273, 107)&(4.58, 0.01)&(0.00, 0.16)\\ 
K04106.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.05 }_{ -0.05 }$&${ 5255 }^{ +56 }_{ -63 }$&${ 4.56 }^{ +0.03 }_{ -0.07 }$&${ -0.06 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.37 }_{ -0.42 }$&${ 719 }^{ +46 }_{ -44 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K04108.01 &${ 0.76 }^{ +0.05 }_{ -0.06 }$&${ 0.73 }^{ +0.05 }_{ -0.06 }$&${ 4987 }^{ +94 }_{ -82 }$&${ 4.60 }^{ +0.04 }_{ -0.04 }$&${ -0.18 }^{ +0.18 }_{ -0.22 }$&${ 9.67 }^{ +0.35 }_{ -0.42 }$&${ 819 }^{ +55 }_{ -71 }$&${ 0.15 }^{ +0.12 }_{ -0.10 }$&--&--&--\\ 
K04109.01 &${ 0.82 }^{ +0.05 }_{ -0.04 }$&${ 0.78 }^{ +0.05 }_{ -0.04 }$&${ 5050 }^{ +174 }_{ -155 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ 0.03 }^{ +0.15 }_{ -0.16 }$&${ 9.67 }^{ +0.36 }_{ -0.41 }$&${ 459 }^{ +34 }_{ -26 }$&${ 0.32 }^{ +0.20 }_{ -0.20 }$&--&--&--\\ 
K04110.01 &${ 1.00 }^{ +0.14 }_{ -0.09 }$&${ 1.01 }^{ +0.24 }_{ -0.13 }$&${ 5861 }^{ +324 }_{ -281 }$&${ 4.43 }^{ +0.10 }_{ -0.15 }$&${ -0.04 }^{ +0.15 }_{ -0.19 }$&${ 9.52 }^{ +0.32 }_{ -0.30 }$&${ 450 }^{ +112 }_{ -66 }$&${ 0.56 }^{ +0.24 }_{ -0.24 }$&--&--&--\\ 
K04111.01 &${ 0.75 }^{ +0.03 }_{ -0.04 }$&${ 0.71 }^{ +0.03 }_{ -0.03 }$&${ 4668 }^{ +101 }_{ -101 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ 0.04 }^{ +0.15 }_{ -0.15 }$&${ 9.61 }^{ +0.39 }_{ -0.36 }$&${ 479 }^{ +22 }_{ -24 }$&${ 0.23 }^{ +0.15 }_{ -0.15 }$&--&--&--\\ 
K04112.01 &${ 1.31 }^{ +0.22 }_{ -0.16 }$&${ 1.50 }^{ +0.72 }_{ -0.28 }$&${ 6442 }^{ +165 }_{ -221 }$&${ 4.20 }^{ +0.14 }_{ -0.27 }$&${ 0.04 }^{ +0.13 }_{ -0.17 }$&${ 9.34 }^{ +0.14 }_{ -0.14 }$&${ 915 }^{ +423 }_{ -177 }$&${ 0.30 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K04113.01 &${ 0.98 }^{ +0.06 }_{ -0.06 }$&${ 0.97 }^{ +0.19 }_{ -0.09 }$&${ 5724 }^{ +82 }_{ -120 }$&${ 4.46 }^{ +0.07 }_{ -0.15 }$&${ 0.01 }^{ +0.15 }_{ -0.20 }$&${ 9.66 }^{ +0.26 }_{ -0.41 }$&${ 1364 }^{ +262 }_{ -130 }$&${ 0.23 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K04115.01 &${ 1.46 }^{ +0.22 }_{ -0.20 }$&${ 1.73 }^{ +0.60 }_{ -0.36 }$&${ 6763 }^{ +351 }_{ -329 }$&${ 4.12 }^{ +0.14 }_{ -0.20 }$&${ 0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.21 }^{ +0.15 }_{ -0.11 }$&${ 1317 }^{ +456 }_{ -280 }$&${ 0.59 }^{ +0.20 }_{ -0.21 }$&--&--&--\\ 
K04116.01 &${ 0.76 }^{ +0.04 }_{ -0.05 }$&${ 0.73 }^{ +0.04 }_{ -0.05 }$&${ 4925 }^{ +112 }_{ -83 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.13 }^{ +0.16 }_{ -0.20 }$&${ 9.71 }^{ +0.33 }_{ -0.41 }$&${ 751 }^{ +44 }_{ -58 }$&${ 0.15 }^{ +0.15 }_{ -0.10 }$&--&--&--\\ 
K04117.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.06 }_{ -0.05 }$&${ 5288 }^{ +99 }_{ -67 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.09 }^{ +0.14 }_{ -0.17 }$&${ 9.66 }^{ +0.37 }_{ -0.44 }$&${ 719 }^{ +55 }_{ -48 }$&${ 0.08 }^{ +0.10 }_{ -0.06 }$&--&--&--\\ 
K04119.01 &${ 0.88 }^{ +0.05 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5377 }^{ +147 }_{ -111 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.05 }^{ +0.15 }_{ -0.17 }$&${ 9.65 }^{ +0.37 }_{ -0.43 }$&${ 934 }^{ +86 }_{ -62 }$&${ 0.16 }^{ +0.14 }_{ -0.11 }$&--&--&--\\ 
K04120.01 &${ 1.04 }^{ +0.06 }_{ -0.07 }$&${ 1.04 }^{ +0.18 }_{ -0.10 }$&${ 5942 }^{ +97 }_{ -91 }$&${ 4.42 }^{ +0.07 }_{ -0.13 }$&${ -0.03 }^{ +0.15 }_{ -0.20 }$&${ 9.55 }^{ +0.22 }_{ -0.31 }$&${ 1249 }^{ +216 }_{ -126 }$&${ 0.10 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K04121.01 &${ 0.84 }^{ +0.05 }_{ -0.06 }$&${ 0.81 }^{ +0.06 }_{ -0.06 }$&${ 5297 }^{ +102 }_{ -97 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.10 }^{ +0.17 }_{ -0.19 }$&${ 9.67 }^{ +0.37 }_{ -0.45 }$&${ 982 }^{ +81 }_{ -75 }$&${ 0.16 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K04122.01 &${ 0.85 }^{ +0.05 }_{ -0.05 }$&${ 0.81 }^{ +0.06 }_{ -0.05 }$&${ 5224 }^{ +190 }_{ -182 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.01 }^{ +0.14 }_{ -0.15 }$&${ 9.63 }^{ +0.38 }_{ -0.41 }$&${ 754 }^{ +67 }_{ -55 }$&${ 0.50 }^{ +0.19 }_{ -0.22 }$&--&--&--\\ 
K04123.01 &${ 1.36 }^{ +0.25 }_{ -0.15 }$&${ 1.59 }^{ +0.78 }_{ -0.31 }$&${ 6507 }^{ +143 }_{ -204 }$&${ 4.16 }^{ +0.15 }_{ -0.27 }$&${ 0.07 }^{ +0.13 }_{ -0.14 }$&${ 9.30 }^{ +0.12 }_{ -0.13 }$&${ 964 }^{ +469 }_{ -189 }$&${ 0.48 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K04124.01 &${ 1.12 }^{ +0.20 }_{ -0.13 }$&${ 1.18 }^{ +0.50 }_{ -0.20 }$&${ 6134 }^{ +256 }_{ -281 }$&${ 4.34 }^{ +0.13 }_{ -0.23 }$&${ -0.01 }^{ +0.13 }_{ -0.19 }$&${ 9.46 }^{ +0.21 }_{ -0.23 }$&${ 936 }^{ +401 }_{ -174 }$&${ 0.70 }^{ +0.17 }_{ -0.22 }$&--&--&--\\ 
K04125.01 &${ 1.46 }^{ +0.22 }_{ -0.17 }$&${ 1.75 }^{ +0.67 }_{ -0.35 }$&${ 6717 }^{ +157 }_{ -227 }$&${ 4.11 }^{ +0.14 }_{ -0.22 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.23 }^{ +0.12 }_{ -0.10 }$&${ 851 }^{ +318 }_{ -169 }$&${ 0.37 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K04126.01 &${ 1.04 }^{ +0.06 }_{ -0.06 }$&${ 1.06 }^{ +0.30 }_{ -0.11 }$&${ 5866 }^{ +71 }_{ -83 }$&${ 4.40 }^{ +0.08 }_{ -0.20 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.64 }^{ +0.20 }_{ -0.37 }$&${ 1382 }^{ +391 }_{ -145 }$&${ 0.12 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K04127.01 &${ 0.97 }^{ +0.05 }_{ -0.05 }$&${ 0.95 }^{ +0.19 }_{ -0.07 }$&${ 5608 }^{ +69 }_{ -92 }$&${ 4.47 }^{ +0.06 }_{ -0.16 }$&${ 0.08 }^{ +0.16 }_{ -0.16 }$&${ 9.69 }^{ +0.30 }_{ -0.44 }$&${ 1060 }^{ +212 }_{ -82 }$&${ 0.19 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K04128.01 &${ 1.10 }^{ +0.16 }_{ -0.10 }$&${ 1.16 }^{ +0.32 }_{ -0.18 }$&${ 6085 }^{ +232 }_{ -260 }$&${ 4.36 }^{ +0.11 }_{ -0.18 }$&${ 0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.48 }^{ +0.23 }_{ -0.25 }$&${ 801 }^{ +229 }_{ -130 }$&${ 0.39 }^{ +0.15 }_{ -0.20 }$&--&--&--\\ 
K04129.01 &${ 0.88 }^{ +0.04 }_{ -0.04 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5314 }^{ +81 }_{ -110 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ 0.03 }^{ +0.16 }_{ -0.16 }$&${ 9.68 }^{ +0.37 }_{ -0.43 }$&${ 356 }^{ +29 }_{ -21 }$&${ 0.27 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K04130.01 &${ 0.76 }^{ +0.03 }_{ -0.04 }$&${ 0.71 }^{ +0.02 }_{ -0.03 }$&${ 4700 }^{ +60 }_{ -54 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ 0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.61 }^{ +0.40 }_{ -0.36 }$&${ 627 }^{ +26 }_{ -30 }$&${ 0.11 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K04131.01 &${ 1.65 }^{ +0.18 }_{ -0.17 }$&${ 2.05 }^{ +0.46 }_{ -0.38 }$&${ 7340 }^{ +303 }_{ -194 }$&${ 4.04 }^{ +0.13 }_{ -0.14 }$&${ -0.08 }^{ +0.18 }_{ -0.18 }$&${ 9.09 }^{ +0.06 }_{ -0.06 }$&${ 1497 }^{ +335 }_{ -273 }$&${ 0.15 }^{ +0.14 }_{ -0.09 }$&--&--&--\\ 
K04133.01 &${ 1.11 }^{ +0.11 }_{ -0.08 }$&${ 1.18 }^{ +0.38 }_{ -0.15 }$&${ 6100 }^{ +107 }_{ -128 }$&${ 4.34 }^{ +0.10 }_{ -0.20 }$&${ 0.00 }^{ +0.13 }_{ -0.18 }$&${ 9.53 }^{ +0.16 }_{ -0.27 }$&${ 486 }^{ +154 }_{ -66 }$&${ 0.15 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K04135.01 &${ 0.73 }^{ +0.05 }_{ -0.06 }$&${ 0.69 }^{ +0.04 }_{ -0.05 }$&${ 4776 }^{ +124 }_{ -70 }$&${ 4.62 }^{ +0.04 }_{ -0.04 }$&${ -0.18 }^{ +0.18 }_{ -0.22 }$&${ 9.70 }^{ +0.34 }_{ -0.41 }$&${ 445 }^{ +30 }_{ -39 }$&${ 0.13 }^{ +0.17 }_{ -0.09 }$&--&--&--\\ 
K04136.01 &${ 0.99 }^{ +0.05 }_{ -0.05 }$&${ 0.97 }^{ +0.21 }_{ -0.07 }$&${ 5722 }^{ +74 }_{ -77 }$&${ 4.46 }^{ +0.06 }_{ -0.16 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.65 }^{ +0.26 }_{ -0.40 }$&${ 646 }^{ +137 }_{ -51 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K04136.02 &${ 0.99 }^{ +0.05 }_{ -0.05 }$&${ 0.97 }^{ +0.19 }_{ -0.07 }$&${ 5727 }^{ +68 }_{ -75 }$&${ 4.46 }^{ +0.06 }_{ -0.15 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.63 }^{ +0.28 }_{ -0.40 }$&${ 644 }^{ +129 }_{ -51 }$&${ 0.09 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K04137.01 &${ 1.00 }^{ +0.07 }_{ -0.07 }$&${ 1.00 }^{ +0.19 }_{ -0.10 }$&${ 5816 }^{ +116 }_{ -161 }$&${ 4.44 }^{ +0.07 }_{ -0.15 }$&${ -0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.64 }^{ +0.23 }_{ -0.40 }$&${ 1143 }^{ +222 }_{ -125 }$&${ 0.26 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K04138.01 &${ 1.02 }^{ +0.07 }_{ -0.07 }$&${ 1.04 }^{ +0.22 }_{ -0.12 }$&${ 5848 }^{ +130 }_{ -193 }$&${ 4.42 }^{ +0.08 }_{ -0.16 }$&${ 0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.61 }^{ +0.24 }_{ -0.37 }$&${ 335 }^{ +71 }_{ -40 }$&${ 0.37 }^{ +0.09 }_{ -0.17 }$&--&--&--\\ 
K04139.01 &${ 1.11 }^{ +0.15 }_{ -0.10 }$&${ 1.17 }^{ +0.38 }_{ -0.15 }$&${ 6099 }^{ +112 }_{ -192 }$&${ 4.34 }^{ +0.10 }_{ -0.19 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.52 }^{ +0.16 }_{ -0.26 }$&${ 1532 }^{ +496 }_{ -218 }$&${ 0.30 }^{ +0.07 }_{ -0.14 }$&--&--&--\\ 
K04141.01 &${ 0.79 }^{ +0.04 }_{ -0.05 }$&${ 0.75 }^{ +0.04 }_{ -0.05 }$&${ 4984 }^{ +91 }_{ -135 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ -0.07 }^{ +0.15 }_{ -0.19 }$&${ 9.67 }^{ +0.37 }_{ -0.42 }$&${ 227 }^{ +15 }_{ -15 }$&${ 0.36 }^{ +0.11 }_{ -0.18 }$&--&--&--\\ 
K04142.01 &${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 0.74 }^{ +0.03 }_{ -0.04 }$&${ 4929 }^{ +107 }_{ -65 }$&${ 4.59 }^{ +0.03 }_{ -0.04 }$&${ -0.06 }^{ +0.14 }_{ -0.17 }$&${ 9.74 }^{ +0.32 }_{ -0.40 }$&${ 1112 }^{ +55 }_{ -63 }$&${ 0.12 }^{ +0.14 }_{ -0.08 }$&--&--&--\\ 
K04143.01 &${ 0.90 }^{ +0.05 }_{ -0.06 }$&${ 0.87 }^{ +0.09 }_{ -0.06 }$&${ 5455 }^{ +172 }_{ -181 }$&${ 4.52 }^{ +0.05 }_{ -0.09 }$&${ -0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.65 }^{ +0.36 }_{ -0.43 }$&${ 1050 }^{ +122 }_{ -84 }$&${ 0.33 }^{ +0.16 }_{ -0.18 }$&--&--&--\\ 
K04144.01 &${ 1.16 }^{ +0.16 }_{ -0.10 }$&${ 1.23 }^{ +0.41 }_{ -0.17 }$&${ 6152 }^{ +210 }_{ -217 }$&${ 4.32 }^{ +0.10 }_{ -0.19 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.44 }^{ +0.19 }_{ -0.21 }$&${ 1085 }^{ +370 }_{ -161 }$&${ 0.26 }^{ +0.14 }_{ -0.16 }$&--&--&--\\ 
K04145.01 &${ 0.92 }^{ +0.06 }_{ -0.06 }$&${ 0.88 }^{ +0.09 }_{ -0.07 }$&${ 5529 }^{ +138 }_{ -118 }$&${ 4.52 }^{ +0.05 }_{ -0.09 }$&${ -0.04 }^{ +0.15 }_{ -0.18 }$&${ 9.61 }^{ +0.36 }_{ -0.41 }$&${ 633 }^{ +67 }_{ -51 }$&${ 0.16 }^{ +0.13 }_{ -0.11 }$&--&--&--\\ 
K04146.01 &${ 0.83 }^{ +0.04 }_{ -0.04 }$&${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 5101 }^{ +59 }_{ -60 }$&${ 4.57 }^{ +0.02 }_{ -0.05 }$&${ 0.00 }^{ +0.15 }_{ -0.16 }$&${ 9.69 }^{ +0.34 }_{ -0.40 }$&${ 343 }^{ +18 }_{ -17 }$&${ 0.11 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K04147.01 &${ 0.98 }^{ +0.09 }_{ -0.07 }$&${ 0.99 }^{ +0.17 }_{ -0.10 }$&${ 5835 }^{ +212 }_{ -157 }$&${ 4.45 }^{ +0.07 }_{ -0.13 }$&${ -0.09 }^{ +0.17 }_{ -0.20 }$&${ 9.56 }^{ +0.28 }_{ -0.33 }$&${ 356 }^{ +62 }_{ -39 }$&${ 0.20 }^{ +0.16 }_{ -0.13 }$&--&--&--\\ 
K04148.01 &${ 1.01 }^{ +0.06 }_{ -0.06 }$&${ 0.99 }^{ +0.15 }_{ -0.09 }$&${ 5858 }^{ +110 }_{ -107 }$&${ 4.45 }^{ +0.06 }_{ -0.12 }$&${ -0.04 }^{ +0.16 }_{ -0.19 }$&${ 9.55 }^{ +0.26 }_{ -0.34 }$&${ 1201 }^{ +185 }_{ -110 }$&${ 0.13 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K04149.01 &${ 1.27 }^{ +0.21 }_{ -0.12 }$&${ 1.43 }^{ +0.64 }_{ -0.23 }$&${ 6341 }^{ +164 }_{ -164 }$&${ 4.23 }^{ +0.12 }_{ -0.26 }$&${ 0.06 }^{ +0.13 }_{ -0.16 }$&${ 9.38 }^{ +0.13 }_{ -0.15 }$&${ 1291 }^{ +564 }_{ -224 }$&${ 0.18 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K04149.02 &${ 1.27 }^{ +0.21 }_{ -0.12 }$&${ 1.43 }^{ +0.64 }_{ -0.23 }$&${ 6336 }^{ +175 }_{ -160 }$&${ 4.22 }^{ +0.12 }_{ -0.25 }$&${ 0.06 }^{ +0.14 }_{ -0.14 }$&${ 9.38 }^{ +0.13 }_{ -0.17 }$&${ 1296 }^{ +567 }_{ -222 }$&${ 0.18 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K04150.01 &${ 1.25 }^{ +0.20 }_{ -0.12 }$&${ 1.40 }^{ +0.62 }_{ -0.22 }$&${ 6348 }^{ +169 }_{ -178 }$&${ 4.24 }^{ +0.12 }_{ -0.25 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.38 }^{ +0.14 }_{ -0.16 }$&${ 1534 }^{ +655 }_{ -257 }$&${ 0.21 }^{ +0.10 }_{ -0.12 }$&--&--&--\\ 
K04151.01 &${ 1.28 }^{ +0.13 }_{ -0.13 }$&${ 1.44 }^{ +0.33 }_{ -0.23 }$&${ 6427 }^{ +205 }_{ -267 }$&${ 4.23 }^{ +0.11 }_{ -0.14 }$&${ 0.05 }^{ +0.15 }_{ -0.15 }$&${ 9.36 }^{ +0.15 }_{ -0.17 }$&${ 2125 }^{ +473 }_{ -360 }$&${ 0.91 }^{ +0.13 }_{ -0.17 }$&--&--&--\\ 
K04153.01 &${ 1.02 }^{ +0.06 }_{ -0.07 }$&${ 1.02 }^{ +0.17 }_{ -0.10 }$&${ 5869 }^{ +117 }_{ -170 }$&${ 4.43 }^{ +0.07 }_{ -0.13 }$&${ 0.00 }^{ +0.14 }_{ -0.16 }$&${ 9.58 }^{ +0.23 }_{ -0.35 }$&${ 908 }^{ +152 }_{ -96 }$&${ 0.32 }^{ +0.08 }_{ -0.15 }$&--&--&--\\ 
K04154.02 &${ 0.89 }^{ +0.07 }_{ -0.06 }$&${ 0.87 }^{ +0.12 }_{ -0.08 }$&${ 5490 }^{ +246 }_{ -196 }$&${ 4.52 }^{ +0.06 }_{ -0.10 }$&${ -0.08 }^{ +0.15 }_{ -0.19 }$&${ 9.65 }^{ +0.35 }_{ -0.41 }$&${ 1011 }^{ +146 }_{ -99 }$&${ 0.34 }^{ +0.22 }_{ -0.20 }$&--&--&--\\ 
K04155.01 &${ 1.45 }^{ +0.25 }_{ -0.19 }$&${ 1.74 }^{ +0.65 }_{ -0.36 }$&${ 6684 }^{ +320 }_{ -326 }$&${ 4.12 }^{ +0.15 }_{ -0.21 }$&${ 0.06 }^{ +0.15 }_{ -0.15 }$&${ 9.22 }^{ +0.17 }_{ -0.11 }$&${ 1137 }^{ +423 }_{ -242 }$&${ 0.50 }^{ +0.19 }_{ -0.21 }$&--&--&--\\ 
K04156.01 &${ 1.08 }^{ +0.13 }_{ -0.09 }$&${ 1.12 }^{ +0.34 }_{ -0.16 }$&${ 6009 }^{ +184 }_{ -213 }$&${ 4.37 }^{ +0.10 }_{ -0.19 }$&${ 0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.53 }^{ +0.22 }_{ -0.29 }$&${ 718 }^{ +222 }_{ -109 }$&${ 0.26 }^{ +0.13 }_{ -0.16 }$&--&--&--\\ 
K04157.01 &${ 1.21 }^{ +0.03 }_{ -0.03 }$&${ 1.20 }^{ +0.04 }_{ -0.04 }$&${ 6264 }^{ +50 }_{ -52 }$&${ 4.37 }^{ +0.02 }_{ -0.02 }$&${ 0.13 }^{ +0.08 }_{ -0.09 }$&${ 9.14 }^{ +0.11 }_{ -0.08 }$&${ 545 }^{ +21 }_{ -20 }$&${ 0.02 }^{ +0.03 }_{ -0.02 }$&(6194, 84)&(4.42, 0.04)&(0.21, 0.11)\\ 
K04157.02 &${ 1.21 }^{ +0.03 }_{ -0.03 }$&${ 1.20 }^{ +0.04 }_{ -0.04 }$&${ 6264 }^{ +51 }_{ -51 }$&${ 4.37 }^{ +0.02 }_{ -0.02 }$&${ 0.13 }^{ +0.08 }_{ -0.09 }$&${ 9.15 }^{ +0.11 }_{ -0.08 }$&${ 545 }^{ +21 }_{ -19 }$&${ 0.02 }^{ +0.03 }_{ -0.02 }$&(6194, 84)&(4.42, 0.04)&(0.21, 0.11)\\ 
K04158.01 &${ 1.09 }^{ +0.17 }_{ -0.10 }$&${ 1.16 }^{ +0.36 }_{ -0.19 }$&${ 6026 }^{ +295 }_{ -273 }$&${ 4.35 }^{ +0.12 }_{ -0.19 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.49 }^{ +0.27 }_{ -0.26 }$&${ 563 }^{ +180 }_{ -98 }$&${ 0.40 }^{ +0.20 }_{ -0.21 }$&--&--&--\\ 
K04159.01 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.82 }^{ +0.06 }_{ -0.05 }$&${ 5316 }^{ +99 }_{ -98 }$&${ 4.55 }^{ +0.03 }_{ -0.08 }$&${ -0.04 }^{ +0.16 }_{ -0.17 }$&${ 9.63 }^{ +0.40 }_{ -0.40 }$&${ 580 }^{ +46 }_{ -36 }$&${ 0.15 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K04160.01 &${ 1.02 }^{ +0.06 }_{ -0.06 }$&${ 1.02 }^{ +0.20 }_{ -0.10 }$&${ 5815 }^{ +103 }_{ -136 }$&${ 4.43 }^{ +0.07 }_{ -0.15 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.62 }^{ +0.23 }_{ -0.37 }$&${ 529 }^{ +104 }_{ -55 }$&${ 0.20 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K04161.01 &${ 1.51 }^{ +0.21 }_{ -0.17 }$&${ 1.86 }^{ +0.58 }_{ -0.38 }$&${ 6822 }^{ +300 }_{ -271 }$&${ 4.08 }^{ +0.15 }_{ -0.19 }$&${ 0.04 }^{ +0.14 }_{ -0.17 }$&${ 9.19 }^{ +0.12 }_{ -0.09 }$&${ 961 }^{ +299 }_{ -200 }$&${ 0.31 }^{ +0.17 }_{ -0.17 }$&--&--&--\\ 
K04163.01 &${ 1.37 }^{ +0.24 }_{ -0.21 }$&${ 1.58 }^{ +0.69 }_{ -0.35 }$&${ 6506 }^{ +321 }_{ -318 }$&${ 4.17 }^{ +0.16 }_{ -0.24 }$&${ 0.05 }^{ +0.12 }_{ -0.15 }$&${ 9.29 }^{ +0.19 }_{ -0.14 }$&${ 952 }^{ +405 }_{ -222 }$&${ 1.01 }^{ +0.20 }_{ -0.21 }$&--&--&--\\ 
K04164.01 &${ 1.31 }^{ +0.22 }_{ -0.10 }$&${ 1.49 }^{ +0.63 }_{ -0.23 }$&${ 6337 }^{ +186 }_{ -125 }$&${ 4.21 }^{ +0.12 }_{ -0.25 }$&${ 0.14 }^{ +0.16 }_{ -0.14 }$&${ 9.33 }^{ +0.14 }_{ -0.17 }$&${ 679 }^{ +283 }_{ -110 }$&${ 0.10 }^{ +0.12 }_{ -0.07 }$&--&--&--\\ 
K04165.01 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.85 }^{ +0.07 }_{ -0.05 }$&${ 5361 }^{ +88 }_{ -103 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ 0.00 }^{ +0.14 }_{ -0.16 }$&${ 9.67 }^{ +0.38 }_{ -0.41 }$&${ 315 }^{ +28 }_{ -19 }$&${ 0.18 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K04166.01 &${ 0.89 }^{ +0.06 }_{ -0.06 }$&${ 0.85 }^{ +0.08 }_{ -0.06 }$&${ 5368 }^{ +188 }_{ -119 }$&${ 4.53 }^{ +0.04 }_{ -0.08 }$&${ -0.02 }^{ +0.16 }_{ -0.17 }$&${ 9.65 }^{ +0.37 }_{ -0.43 }$&${ 888 }^{ +96 }_{ -70 }$&${ 0.18 }^{ +0.18 }_{ -0.12 }$&--&--&--\\ 
K04167.01 &${ 0.86 }^{ +0.05 }_{ -0.05 }$&${ 0.82 }^{ +0.08 }_{ -0.05 }$&${ 5320 }^{ +179 }_{ -119 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.05 }^{ +0.15 }_{ -0.17 }$&${ 9.65 }^{ +0.35 }_{ -0.40 }$&${ 548 }^{ +54 }_{ -38 }$&${ 0.18 }^{ +0.17 }_{ -0.13 }$&--&--&--\\ 
K04168.01 &${ 0.77 }^{ +0.04 }_{ -0.05 }$&${ 0.74 }^{ +0.03 }_{ -0.05 }$&${ 4912 }^{ +93 }_{ -64 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.09 }^{ +0.14 }_{ -0.20 }$&${ 9.73 }^{ +0.31 }_{ -0.39 }$&${ 825 }^{ +41 }_{ -57 }$&${ 0.10 }^{ +0.12 }_{ -0.08 }$&--&--&--\\ 
K04169.01 &${ 1.07 }^{ +0.11 }_{ -0.09 }$&${ 1.11 }^{ +0.27 }_{ -0.15 }$&${ 5957 }^{ +197 }_{ -234 }$&${ 4.38 }^{ +0.09 }_{ -0.17 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.53 }^{ +0.24 }_{ -0.30 }$&${ 993 }^{ +241 }_{ -143 }$&${ 0.38 }^{ +0.14 }_{ -0.19 }$&--&--&--\\ 
K04170.01 &${ 1.03 }^{ +0.10 }_{ -0.08 }$&${ 1.04 }^{ +0.27 }_{ -0.12 }$&${ 5929 }^{ +216 }_{ -186 }$&${ 4.41 }^{ +0.09 }_{ -0.17 }$&${ -0.05 }^{ +0.14 }_{ -0.18 }$&${ 9.55 }^{ +0.25 }_{ -0.33 }$&${ 851 }^{ +231 }_{ -104 }$&${ 0.23 }^{ +0.15 }_{ -0.15 }$&--&--&--\\ 
K04171.01 &${ 0.99 }^{ +0.06 }_{ -0.06 }$&${ 0.97 }^{ +0.16 }_{ -0.08 }$&${ 5782 }^{ +100 }_{ -100 }$&${ 4.46 }^{ +0.06 }_{ -0.12 }$&${ -0.03 }^{ +0.15 }_{ -0.19 }$&${ 9.61 }^{ +0.25 }_{ -0.38 }$&${ 1572 }^{ +251 }_{ -140 }$&${ 0.12 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K04172.01 &${ 1.03 }^{ +0.05 }_{ -0.06 }$&${ 1.04 }^{ +0.23 }_{ -0.09 }$&${ 5852 }^{ +80 }_{ -81 }$&${ 4.41 }^{ +0.07 }_{ -0.16 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.63 }^{ +0.21 }_{ -0.36 }$&${ 1623 }^{ +351 }_{ -157 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K04173.01 &${ 1.07 }^{ +0.19 }_{ -0.11 }$&${ 1.13 }^{ +0.44 }_{ -0.21 }$&${ 6000 }^{ +353 }_{ -292 }$&${ 4.37 }^{ +0.13 }_{ -0.23 }$&${ 0.00 }^{ +0.13 }_{ -0.18 }$&${ 9.49 }^{ +0.29 }_{ -0.27 }$&${ 1087 }^{ +428 }_{ -215 }$&${ 0.61 }^{ +0.24 }_{ -0.24 }$&--&--&--\\ 
K04174.01 &${ 1.05 }^{ +0.08 }_{ -0.07 }$&${ 1.07 }^{ +0.23 }_{ -0.12 }$&${ 5903 }^{ +148 }_{ -184 }$&${ 4.40 }^{ +0.08 }_{ -0.15 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.57 }^{ +0.22 }_{ -0.32 }$&${ 1511 }^{ +328 }_{ -181 }$&${ 0.30 }^{ +0.10 }_{ -0.15 }$&--&--&--\\ 
K04175.01 &${ 0.81 }^{ +0.05 }_{ -0.06 }$&${ 0.77 }^{ +0.05 }_{ -0.07 }$&${ 5181 }^{ +61 }_{ -56 }$&${ 4.58 }^{ +0.04 }_{ -0.05 }$&${ -0.15 }^{ +0.16 }_{ -0.23 }$&${ 9.66 }^{ +0.36 }_{ -0.40 }$&${ 1012 }^{ +67 }_{ -90 }$&${ 0.08 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K04177.01 &${ 0.81 }^{ +0.04 }_{ -0.04 }$&${ 0.77 }^{ +0.03 }_{ -0.04 }$&${ 5017 }^{ +53 }_{ -50 }$&${ 4.59 }^{ +0.02 }_{ -0.05 }$&${ -0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.67 }^{ +0.36 }_{ -0.40 }$&${ 765 }^{ +37 }_{ -41 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K04178.01 &${ 1.18 }^{ +0.19 }_{ -0.11 }$&${ 1.29 }^{ +0.50 }_{ -0.20 }$&${ 6258 }^{ +206 }_{ -120 }$&${ 4.28 }^{ +0.12 }_{ -0.22 }$&${ -0.03 }^{ +0.14 }_{ -0.21 }$&${ 9.43 }^{ +0.16 }_{ -0.21 }$&${ 1246 }^{ +485 }_{ -198 }$&${ 0.11 }^{ +0.13 }_{ -0.07 }$&--&--&--\\ 
K04179.01 &${ 0.98 }^{ +0.07 }_{ -0.06 }$&${ 0.97 }^{ +0.17 }_{ -0.09 }$&${ 5743 }^{ +152 }_{ -181 }$&${ 4.46 }^{ +0.07 }_{ -0.13 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.62 }^{ +0.26 }_{ -0.39 }$&${ 454 }^{ +79 }_{ -47 }$&${ 0.27 }^{ +0.12 }_{ -0.16 }$&--&--&--\\ 
K04181.01 &${ 0.95 }^{ +0.06 }_{ -0.07 }$&${ 0.93 }^{ +0.12 }_{ -0.08 }$&${ 5699 }^{ +138 }_{ -132 }$&${ 4.48 }^{ +0.06 }_{ -0.12 }$&${ -0.09 }^{ +0.16 }_{ -0.18 }$&${ 9.64 }^{ +0.29 }_{ -0.40 }$&${ 1137 }^{ +155 }_{ -105 }$&${ 0.18 }^{ +0.11 }_{ -0.11 }$&--&--&--\\ 
K04182.01 &${ 0.98 }^{ +0.08 }_{ -0.07 }$&${ 0.98 }^{ +0.18 }_{ -0.10 }$&${ 5798 }^{ +209 }_{ -190 }$&${ 4.45 }^{ +0.07 }_{ -0.13 }$&${ -0.04 }^{ +0.15 }_{ -0.18 }$&${ 9.57 }^{ +0.29 }_{ -0.35 }$&${ 624 }^{ +118 }_{ -69 }$&${ 0.26 }^{ +0.16 }_{ -0.16 }$&--&--&--\\ 
K04183.01 &${ 1.43 }^{ +0.21 }_{ -0.13 }$&${ 1.72 }^{ +0.66 }_{ -0.29 }$&${ 6684 }^{ +125 }_{ -126 }$&${ 4.12 }^{ +0.13 }_{ -0.22 }$&${ 0.04 }^{ +0.12 }_{ -0.16 }$&${ 9.25 }^{ +0.09 }_{ -0.10 }$&${ 1241 }^{ +465 }_{ -213 }$&${ 0.11 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K04184.01 &${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 0.75 }^{ +0.03 }_{ -0.04 }$&${ 4959 }^{ +69 }_{ -62 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ -0.05 }^{ +0.15 }_{ -0.17 }$&${ 9.68 }^{ +0.35 }_{ -0.39 }$&${ 280 }^{ +13 }_{ -15 }$&${ 0.12 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K04186.01 &${ 0.96 }^{ +0.05 }_{ -0.06 }$&${ 0.95 }^{ +0.15 }_{ -0.08 }$&${ 5734 }^{ +100 }_{ -111 }$&${ 4.47 }^{ +0.06 }_{ -0.13 }$&${ -0.06 }^{ +0.15 }_{ -0.18 }$&${ 9.63 }^{ +0.29 }_{ -0.38 }$&${ 754 }^{ +118 }_{ -70 }$&${ 0.16 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K04187.01 &${ 1.17 }^{ +0.20 }_{ -0.12 }$&${ 1.26 }^{ +0.57 }_{ -0.21 }$&${ 6226 }^{ +211 }_{ -227 }$&${ 4.30 }^{ +0.12 }_{ -0.25 }$&${ 0.01 }^{ +0.12 }_{ -0.18 }$&${ 9.43 }^{ +0.18 }_{ -0.20 }$&${ 830 }^{ +366 }_{ -148 }$&${ 0.31 }^{ +0.13 }_{ -0.17 }$&--&--&--\\ 
K04188.01 &${ 1.13 }^{ +0.17 }_{ -0.10 }$&${ 1.21 }^{ +0.46 }_{ -0.18 }$&${ 6165 }^{ +121 }_{ -175 }$&${ 4.32 }^{ +0.11 }_{ -0.22 }$&${ -0.01 }^{ +0.13 }_{ -0.20 }$&${ 9.50 }^{ +0.16 }_{ -0.24 }$&${ 538 }^{ +204 }_{ -84 }$&${ 0.48 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K04189.01 &${ 1.02 }^{ +0.06 }_{ -0.05 }$&${ 1.05 }^{ +0.29 }_{ -0.11 }$&${ 5760 }^{ +63 }_{ -74 }$&${ 4.41 }^{ +0.09 }_{ -0.20 }$&${ 0.11 }^{ +0.15 }_{ -0.14 }$&${ 9.68 }^{ +0.22 }_{ -0.39 }$&${ 1315 }^{ +367 }_{ -136 }$&${ 0.37 }^{ +0.03 }_{ -0.06 }$&--&--&--\\ 
K04190.01 &${ 1.00 }^{ +0.05 }_{ -0.05 }$&${ 0.99 }^{ +0.15 }_{ -0.08 }$&${ 5765 }^{ +100 }_{ -107 }$&${ 4.45 }^{ +0.06 }_{ -0.13 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.61 }^{ +0.25 }_{ -0.37 }$&${ 547 }^{ +85 }_{ -50 }$&${ 0.15 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K04191.01 &${ 1.54 }^{ +0.19 }_{ -0.16 }$&${ 1.89 }^{ +0.55 }_{ -0.37 }$&${ 6910 }^{ +231 }_{ -215 }$&${ 4.07 }^{ +0.14 }_{ -0.17 }$&${ 0.03 }^{ +0.14 }_{ -0.15 }$&${ 9.17 }^{ +0.10 }_{ -0.08 }$&${ 935 }^{ +267 }_{ -184 }$&${ 0.20 }^{ +0.13 }_{ -0.13 }$&--&--&--\\ 
K04192.01 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.90 }^{ +0.11 }_{ -0.05 }$&${ 5528 }^{ +77 }_{ -90 }$&${ 4.50 }^{ +0.04 }_{ -0.12 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.66 }^{ +0.35 }_{ -0.42 }$&${ 872 }^{ +109 }_{ -57 }$&${ 0.16 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K04192.02 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.90 }^{ +0.14 }_{ -0.06 }$&${ 5537 }^{ +70 }_{ -95 }$&${ 4.50 }^{ +0.05 }_{ -0.13 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.68 }^{ +0.34 }_{ -0.45 }$&${ 875 }^{ +133 }_{ -61 }$&${ 0.17 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K04193.01 &${ 1.38 }^{ +0.15 }_{ -0.14 }$&${ 1.60 }^{ +0.39 }_{ -0.26 }$&${ 6688 }^{ +199 }_{ -144 }$&${ 4.17 }^{ +0.11 }_{ -0.15 }$&${ -0.02 }^{ +0.13 }_{ -0.19 }$&${ 9.27 }^{ +0.10 }_{ -0.12 }$&${ 2114 }^{ +510 }_{ -348 }$&${ 0.12 }^{ +0.13 }_{ -0.09 }$&--&--&--\\ 
K04194.01 &${ 0.76 }^{ +0.04 }_{ -0.06 }$&${ 0.73 }^{ +0.04 }_{ -0.06 }$&${ 4940 }^{ +82 }_{ -53 }$&${ 4.60 }^{ +0.04 }_{ -0.04 }$&${ -0.16 }^{ +0.16 }_{ -0.24 }$&${ 9.75 }^{ +0.30 }_{ -0.39 }$&${ 657 }^{ +35 }_{ -60 }$&${ 0.07 }^{ +0.10 }_{ -0.05 }$&--&--&--\\ 
K04195.01 &${ 0.98 }^{ +0.06 }_{ -0.06 }$&${ 0.97 }^{ +0.15 }_{ -0.08 }$&${ 5745 }^{ +125 }_{ -138 }$&${ 4.46 }^{ +0.06 }_{ -0.13 }$&${ -0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.62 }^{ +0.29 }_{ -0.38 }$&${ 675 }^{ +106 }_{ -64 }$&${ 0.20 }^{ +0.10 }_{ -0.12 }$&--&--&--\\ 
K04196.01 &${ 1.41 }^{ +0.24 }_{ -0.17 }$&${ 1.68 }^{ +0.75 }_{ -0.34 }$&${ 6630 }^{ +163 }_{ -248 }$&${ 4.13 }^{ +0.15 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.27 }^{ +0.13 }_{ -0.12 }$&${ 738 }^{ +324 }_{ -151 }$&${ 0.42 }^{ +0.10 }_{ -0.16 }$&--&--&--\\ 
K04197.01 &${ 0.97 }^{ +0.08 }_{ -0.07 }$&${ 0.97 }^{ +0.18 }_{ -0.10 }$&${ 5821 }^{ +158 }_{ -150 }$&${ 4.46 }^{ +0.07 }_{ -0.14 }$&${ -0.12 }^{ +0.17 }_{ -0.21 }$&${ 9.63 }^{ +0.25 }_{ -0.39 }$&${ 1542 }^{ +295 }_{ -170 }$&${ 0.19 }^{ +0.12 }_{ -0.12 }$&--&--&--\\ 
K04198.01 &${ 1.21 }^{ +0.31 }_{ -0.13 }$&${ 1.70 }^{ +0.75 }_{ -0.38 }$&${ 6134 }^{ +52 }_{ -68 }$&${ 4.06 }^{ +0.16 }_{ -0.23 }$&${ -0.04 }^{ +0.09 }_{ -0.14 }$&${ 9.61 }^{ +0.11 }_{ -0.23 }$&${ 718 }^{ +318 }_{ -163 }$&${ 0.06 }^{ +0.04 }_{ -0.04 }$&(6017, 120)&(3.70, 0.21)&(-0.38, 0.16)\\ 
K04199.01 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.06 }_{ -0.05 }$&${ 5254 }^{ +98 }_{ -90 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.07 }^{ +0.14 }_{ -0.16 }$&${ 9.70 }^{ +0.36 }_{ -0.46 }$&${ 511 }^{ +38 }_{ -34 }$&${ 0.14 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K04202.01 &${ 0.95 }^{ +0.06 }_{ -0.06 }$&${ 0.93 }^{ +0.13 }_{ -0.07 }$&${ 5655 }^{ +149 }_{ -168 }$&${ 4.49 }^{ +0.05 }_{ -0.11 }$&${ -0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.62 }^{ +0.31 }_{ -0.37 }$&${ 1226 }^{ +172 }_{ -109 }$&${ 0.26 }^{ +0.12 }_{ -0.15 }$&--&--&--\\ 
K04203.01 &${ 1.60 }^{ +0.20 }_{ -0.17 }$&${ 1.99 }^{ +0.54 }_{ -0.40 }$&${ 7046 }^{ +240 }_{ -197 }$&${ 4.04 }^{ +0.15 }_{ -0.16 }$&${ 0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.13 }^{ +0.08 }_{ -0.07 }$&${ 311 }^{ +84 }_{ -63 }$&${ 0.17 }^{ +0.13 }_{ -0.11 }$&--&--&--\\ 
K04204.01 &${ 1.09 }^{ +0.04 }_{ -0.04 }$&${ 1.19 }^{ +0.18 }_{ -0.13 }$&${ 5956 }^{ +69 }_{ -55 }$&${ 4.32 }^{ +0.10 }_{ -0.11 }$&${ 0.09 }^{ +0.08 }_{ -0.08 }$&${ 9.66 }^{ +0.12 }_{ -0.27 }$&${ 883 }^{ +134 }_{ -97 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(5821, 106)&(4.28, 0.12)&(0.10, 0.12)\\ 
K04205.01 &${ 1.04 }^{ +0.10 }_{ -0.08 }$&${ 1.06 }^{ +0.21 }_{ -0.13 }$&${ 5914 }^{ +176 }_{ -202 }$&${ 4.41 }^{ +0.09 }_{ -0.14 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.56 }^{ +0.24 }_{ -0.33 }$&${ 863 }^{ +181 }_{ -111 }$&${ 0.27 }^{ +0.13 }_{ -0.16 }$&--&--&--\\ 
K04206.01 &${ 0.83 }^{ +0.04 }_{ -0.05 }$&${ 0.79 }^{ +0.05 }_{ -0.05 }$&${ 5204 }^{ +59 }_{ -72 }$&${ 4.57 }^{ +0.04 }_{ -0.06 }$&${ -0.07 }^{ +0.17 }_{ -0.19 }$&${ 9.69 }^{ +0.35 }_{ -0.42 }$&${ 687 }^{ +44 }_{ -50 }$&${ 0.13 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K04207.01 &${ 0.68 }^{ +0.04 }_{ -0.06 }$&${ 0.65 }^{ +0.03 }_{ -0.04 }$&${ 4281 }^{ +52 }_{ -62 }$&${ 4.66 }^{ +0.02 }_{ -0.02 }$&${ 0.08 }^{ +0.18 }_{ -0.24 }$&${ 9.44 }^{ +0.46 }_{ -0.29 }$&${ 394 }^{ +22 }_{ -34 }$&${ 0.08 }^{ +0.07 }_{ -0.06 }$&--&--&--\\ 
K04208.01 &${ 0.74 }^{ +0.04 }_{ -0.06 }$&${ 0.69 }^{ +0.03 }_{ -0.05 }$&${ 4611 }^{ +126 }_{ -242 }$&${ 4.63 }^{ +0.03 }_{ -0.03 }$&${ 0.02 }^{ +0.18 }_{ -0.19 }$&${ 9.46 }^{ +0.50 }_{ -0.30 }$&${ 520 }^{ +30 }_{ -44 }$&${ 0.54 }^{ +0.18 }_{ -0.38 }$&--&--&--\\ 
K04209.01 &${ 1.06 }^{ +0.14 }_{ -0.11 }$&${ 1.10 }^{ +0.30 }_{ -0.17 }$&${ 6000 }^{ +251 }_{ -300 }$&${ 4.38 }^{ +0.11 }_{ -0.17 }$&${ 0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.51 }^{ +0.25 }_{ -0.27 }$&${ 1502 }^{ +431 }_{ -250 }$&${ 0.89 }^{ +0.18 }_{ -0.23 }$&--&--&--\\ 
K04211.01 &${ 1.04 }^{ +0.08 }_{ -0.07 }$&${ 1.05 }^{ +0.22 }_{ -0.11 }$&${ 5891 }^{ +122 }_{ -168 }$&${ 4.41 }^{ +0.08 }_{ -0.15 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.60 }^{ +0.21 }_{ -0.35 }$&${ 1135 }^{ +236 }_{ -132 }$&${ 0.28 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K04211.02 &${ 1.03 }^{ +0.07 }_{ -0.07 }$&${ 1.04 }^{ +0.21 }_{ -0.11 }$&${ 5887 }^{ +122 }_{ -175 }$&${ 4.42 }^{ +0.07 }_{ -0.15 }$&${ 0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.58 }^{ +0.23 }_{ -0.35 }$&${ 1128 }^{ +227 }_{ -122 }$&${ 0.27 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K04212.01 &${ 1.25 }^{ +0.21 }_{ -0.13 }$&${ 1.40 }^{ +0.61 }_{ -0.25 }$&${ 6319 }^{ +180 }_{ -220 }$&${ 4.24 }^{ +0.13 }_{ -0.25 }$&${ 0.06 }^{ +0.13 }_{ -0.14 }$&${ 9.39 }^{ +0.15 }_{ -0.17 }$&${ 1050 }^{ +446 }_{ -196 }$&${ 0.31 }^{ +0.12 }_{ -0.15 }$&--&--&--\\ 
K04212.02 &${ 1.25 }^{ +0.20 }_{ -0.13 }$&${ 1.39 }^{ +0.62 }_{ -0.23 }$&${ 6321 }^{ +181 }_{ -209 }$&${ 4.25 }^{ +0.12 }_{ -0.25 }$&${ 0.06 }^{ +0.13 }_{ -0.14 }$&${ 9.38 }^{ +0.14 }_{ -0.16 }$&${ 1037 }^{ +457 }_{ -181 }$&${ 0.31 }^{ +0.12 }_{ -0.14 }$&--&--&--\\ 
K04213.01 &${ 1.16 }^{ +0.18 }_{ -0.11 }$&${ 1.25 }^{ +0.49 }_{ -0.20 }$&${ 6173 }^{ +221 }_{ -233 }$&${ 4.31 }^{ +0.12 }_{ -0.23 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.44 }^{ +0.20 }_{ -0.20 }$&${ 907 }^{ +360 }_{ -156 }$&${ 0.34 }^{ +0.14 }_{ -0.17 }$&--&--&--\\ 
K04214.01 &${ 0.95 }^{ +0.05 }_{ -0.06 }$&${ 0.92 }^{ +0.13 }_{ -0.07 }$&${ 5623 }^{ +133 }_{ -128 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.61 }^{ +0.32 }_{ -0.39 }$&${ 451 }^{ +65 }_{ -37 }$&${ 0.18 }^{ +0.11 }_{ -0.12 }$&--&--&--\\ 
K04215.01 &${ 0.92 }^{ +0.09 }_{ -0.07 }$&${ 0.89 }^{ +0.15 }_{ -0.08 }$&${ 5550 }^{ +290 }_{ -240 }$&${ 4.50 }^{ +0.06 }_{ -0.11 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.62 }^{ +0.33 }_{ -0.39 }$&${ 463 }^{ +87 }_{ -47 }$&${ 0.56 }^{ +0.25 }_{ -0.23 }$&--&--&--\\ 
K04216.01 &${ 0.75 }^{ +0.04 }_{ -0.05 }$&${ 0.72 }^{ +0.03 }_{ -0.05 }$&${ 4843 }^{ +65 }_{ -56 }$&${ 4.61 }^{ +0.03 }_{ -0.03 }$&${ -0.11 }^{ +0.15 }_{ -0.20 }$&${ 9.71 }^{ +0.33 }_{ -0.39 }$&${ 814 }^{ +38 }_{ -58 }$&${ 0.09 }^{ +0.09 }_{ -0.06 }$&--&--&--\\ 
K04219.01 &${ 1.10 }^{ +0.21 }_{ -0.10 }$&${ 1.18 }^{ +0.45 }_{ -0.19 }$&${ 6069 }^{ +305 }_{ -253 }$&${ 4.34 }^{ +0.12 }_{ -0.21 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.47 }^{ +0.25 }_{ -0.25 }$&${ 703 }^{ +282 }_{ -118 }$&${ 0.35 }^{ +0.21 }_{ -0.20 }$&--&--&--\\ 
K04220.01 &${ 0.99 }^{ +0.07 }_{ -0.07 }$&${ 0.98 }^{ +0.16 }_{ -0.10 }$&${ 5727 }^{ +159 }_{ -224 }$&${ 4.46 }^{ +0.07 }_{ -0.13 }$&${ 0.05 }^{ +0.13 }_{ -0.16 }$&${ 9.62 }^{ +0.27 }_{ -0.38 }$&${ 670 }^{ +110 }_{ -79 }$&${ 0.51 }^{ +0.13 }_{ -0.19 }$&--&--&--\\ 
K04221.01 &${ 1.01 }^{ +0.06 }_{ -0.05 }$&${ 1.02 }^{ +0.31 }_{ -0.09 }$&${ 5704 }^{ +65 }_{ -87 }$&${ 4.42 }^{ +0.08 }_{ -0.22 }$&${ 0.12 }^{ +0.15 }_{ -0.13 }$&${ 9.70 }^{ +0.23 }_{ -0.43 }$&${ 1304 }^{ +396 }_{ -127 }$&${ 0.27 }^{ +0.03 }_{ -0.07 }$&--&--&--\\ 
K04222.01 &${ 1.23 }^{ +0.25 }_{ -0.16 }$&${ 1.39 }^{ +0.62 }_{ -0.30 }$&${ 6297 }^{ +339 }_{ -314 }$&${ 4.24 }^{ +0.16 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.37 }^{ +0.21 }_{ -0.19 }$&${ 802 }^{ +358 }_{ -185 }$&${ 0.78 }^{ +0.21 }_{ -0.22 }$&--&--&--\\ 
K04224.01 &${ 1.27 }^{ +0.20 }_{ -0.13 }$&${ 1.42 }^{ +0.62 }_{ -0.24 }$&${ 6346 }^{ +163 }_{ -216 }$&${ 4.23 }^{ +0.12 }_{ -0.25 }$&${ 0.06 }^{ +0.14 }_{ -0.14 }$&${ 9.38 }^{ +0.15 }_{ -0.16 }$&${ 904 }^{ +388 }_{ -157 }$&${ 0.34 }^{ +0.10 }_{ -0.15 }$&--&--&--\\ 
K04225.01 &${ 0.96 }^{ +0.05 }_{ -0.06 }$&${ 0.93 }^{ +0.19 }_{ -0.07 }$&${ 5598 }^{ +119 }_{ -155 }$&${ 4.48 }^{ +0.06 }_{ -0.16 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.69 }^{ +0.30 }_{ -0.44 }$&${ 860 }^{ +174 }_{ -75 }$&${ 0.29 }^{ +0.10 }_{ -0.15 }$&--&--&--\\ 
K04226.01 &${ 1.21 }^{ +0.10 }_{ -0.07 }$&${ 1.39 }^{ +0.33 }_{ -0.21 }$&${ 5921 }^{ +96 }_{ -92 }$&${ 4.24 }^{ +0.13 }_{ -0.15 }$&${ 0.34 }^{ +0.08 }_{ -0.08 }$&${ 9.55 }^{ +0.10 }_{ -0.18 }$&${ 534 }^{ +125 }_{ -81 }$&${ 0.38 }^{ +0.08 }_{ -0.08 }$&(5907, 98)&(4.21, 0.13)&(0.46, 0.10)\\ 
K04227.01 &${ 0.93 }^{ +0.05 }_{ -0.07 }$&${ 0.91 }^{ +0.11 }_{ -0.08 }$&${ 5659 }^{ +109 }_{ -85 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ -0.12 }^{ +0.17 }_{ -0.21 }$&${ 9.63 }^{ +0.32 }_{ -0.39 }$&${ 1429 }^{ +182 }_{ -126 }$&${ 0.09 }^{ +0.09 }_{ -0.07 }$&--&--&--\\ 
K04229.01 &${ 1.22 }^{ +0.19 }_{ -0.09 }$&${ 1.34 }^{ +0.61 }_{ -0.20 }$&${ 6214 }^{ +90 }_{ -112 }$&${ 4.26 }^{ +0.12 }_{ -0.25 }$&${ 0.08 }^{ +0.14 }_{ -0.14 }$&${ 9.45 }^{ +0.11 }_{ -0.20 }$&${ 546 }^{ +239 }_{ -84 }$&${ 0.19 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K04230.01 &${ 0.97 }^{ +0.04 }_{ -0.04 }$&${ 0.95 }^{ +0.19 }_{ -0.07 }$&${ 5618 }^{ +63 }_{ -71 }$&${ 4.47 }^{ +0.06 }_{ -0.16 }$&${ 0.08 }^{ +0.14 }_{ -0.14 }$&${ 9.68 }^{ +0.30 }_{ -0.43 }$&${ 600 }^{ +118 }_{ -46 }$&${ 0.10 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K04232.01 &${ 1.01 }^{ +0.05 }_{ -0.05 }$&${ 1.00 }^{ +0.18 }_{ -0.08 }$&${ 5808 }^{ +84 }_{ -98 }$&${ 4.44 }^{ +0.06 }_{ -0.14 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.61 }^{ +0.24 }_{ -0.38 }$&${ 1180 }^{ +214 }_{ -105 }$&${ 0.14 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K04234.01 &${ 1.06 }^{ +0.06 }_{ -0.06 }$&${ 1.08 }^{ +0.23 }_{ -0.10 }$&${ 5892 }^{ +85 }_{ -107 }$&${ 4.40 }^{ +0.07 }_{ -0.15 }$&${ 0.08 }^{ +0.14 }_{ -0.15 }$&${ 9.58 }^{ +0.21 }_{ -0.35 }$&${ 1275 }^{ +270 }_{ -127 }$&${ 0.16 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K04235.01 &${ 1.43 }^{ +0.23 }_{ -0.14 }$&${ 1.73 }^{ +0.73 }_{ -0.31 }$&${ 6612 }^{ +116 }_{ -148 }$&${ 4.11 }^{ +0.14 }_{ -0.24 }$&${ 0.08 }^{ +0.14 }_{ -0.15 }$&${ 9.26 }^{ +0.10 }_{ -0.11 }$&${ 1051 }^{ +436 }_{ -190 }$&${ 0.17 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K04236.01 &${ 0.36 }^{ +0.05 }_{ -0.05 }$&${ 0.35 }^{ +0.04 }_{ -0.04 }$&${ 3472 }^{ +39 }_{ -31 }$&${ 4.91 }^{ +0.05 }_{ -0.04 }$&${ -0.12 }^{ +0.10 }_{ -0.09 }$&${ 9.59 }^{ +0.40 }_{ -0.40 }$&${ 101 }^{ +15 }_{ -14 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&--&--&--\\ 
K04237.01 &${ 1.00 }^{ +0.05 }_{ -0.05 }$&${ 0.99 }^{ +0.16 }_{ -0.08 }$&${ 5768 }^{ +90 }_{ -107 }$&${ 4.45 }^{ +0.06 }_{ -0.13 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.62 }^{ +0.26 }_{ -0.38 }$&${ 1127 }^{ +186 }_{ -99 }$&${ 0.16 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K04239.01 &${ 1.10 }^{ +0.08 }_{ -0.07 }$&${ 1.14 }^{ +0.28 }_{ -0.12 }$&${ 6026 }^{ +96 }_{ -92 }$&${ 4.37 }^{ +0.08 }_{ -0.17 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.53 }^{ +0.17 }_{ -0.30 }$&${ 1361 }^{ +326 }_{ -151 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K04240.01 &${ 1.01 }^{ +0.08 }_{ -0.07 }$&${ 1.02 }^{ +0.22 }_{ -0.11 }$&${ 5858 }^{ +128 }_{ -177 }$&${ 4.43 }^{ +0.08 }_{ -0.16 }$&${ -0.02 }^{ +0.15 }_{ -0.20 }$&${ 9.61 }^{ +0.24 }_{ -0.36 }$&${ 1460 }^{ +321 }_{ -174 }$&${ 0.32 }^{ +0.10 }_{ -0.15 }$&--&--&--\\ 
K04241.01 &${ 0.95 }^{ +0.05 }_{ -0.06 }$&${ 0.92 }^{ +0.14 }_{ -0.07 }$&${ 5667 }^{ +140 }_{ -92 }$&${ 4.49 }^{ +0.06 }_{ -0.12 }$&${ -0.07 }^{ +0.15 }_{ -0.19 }$&${ 9.62 }^{ +0.33 }_{ -0.40 }$&${ 1170 }^{ +175 }_{ -100 }$&${ 0.11 }^{ +0.11 }_{ -0.07 }$&--&--&--\\ 
K04242.01 &${ 0.97 }^{ +0.03 }_{ -0.04 }$&${ 0.95 }^{ +0.07 }_{ -0.05 }$&${ 5685 }^{ +54 }_{ -50 }$&${ 4.47 }^{ +0.05 }_{ -0.07 }$&${ 0.00 }^{ +0.10 }_{ -0.10 }$&${ 9.65 }^{ +0.22 }_{ -0.37 }$&${ 784 }^{ +60 }_{ -43 }$&${ 0.04 }^{ +0.04 }_{ -0.03 }$&(5578, 102)&(4.44, 0.07)&(0.00, 0.16)\\ 
K04243.01 &${ 1.51 }^{ +0.24 }_{ -0.16 }$&${ 1.82 }^{ +0.76 }_{ -0.35 }$&${ 6531 }^{ +213 }_{ -178 }$&${ 4.10 }^{ +0.14 }_{ -0.24 }$&${ 0.29 }^{ +0.10 }_{ -0.16 }$&${ 9.19 }^{ +0.12 }_{ -0.11 }$&${ 1043 }^{ +433 }_{ -205 }$&${ 0.17 }^{ +0.13 }_{ -0.11 }$&--&--&--\\ 
K04244.01 &${ 0.79 }^{ +0.04 }_{ -0.05 }$&${ 0.75 }^{ +0.04 }_{ -0.06 }$&${ 5059 }^{ +72 }_{ -80 }$&${ 4.59 }^{ +0.04 }_{ -0.05 }$&${ -0.12 }^{ +0.15 }_{ -0.20 }$&${ 9.68 }^{ +0.35 }_{ -0.42 }$&${ 685 }^{ +40 }_{ -54 }$&${ 0.15 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K04245.01 &${ 1.19 }^{ +0.11 }_{ -0.06 }$&${ 1.45 }^{ +0.30 }_{ -0.23 }$&${ 6077 }^{ +79 }_{ -92 }$&${ 4.19 }^{ +0.14 }_{ -0.13 }$&${ 0.13 }^{ +0.08 }_{ -0.07 }$&${ 9.59 }^{ +0.10 }_{ -0.11 }$&${ 870 }^{ +181 }_{ -139 }$&${ 0.18 }^{ +0.06 }_{ -0.07 }$&(6028, 109)&(4.16, 0.14)&(0.16, 0.10)\\ 
K04246.01 &${ 1.05 }^{ +0.07 }_{ -0.07 }$&${ 1.06 }^{ +0.28 }_{ -0.11 }$&${ 5876 }^{ +105 }_{ -148 }$&${ 4.40 }^{ +0.08 }_{ -0.19 }$&${ 0.05 }^{ +0.15 }_{ -0.16 }$&${ 9.61 }^{ +0.21 }_{ -0.36 }$&${ 539 }^{ +141 }_{ -63 }$&${ 0.26 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K04248.01 &${ 1.30 }^{ +0.20 }_{ -0.14 }$&${ 1.47 }^{ +0.63 }_{ -0.26 }$&${ 6437 }^{ +165 }_{ -194 }$&${ 4.21 }^{ +0.13 }_{ -0.24 }$&${ 0.03 }^{ +0.12 }_{ -0.16 }$&${ 9.35 }^{ +0.13 }_{ -0.13 }$&${ 965 }^{ +397 }_{ -176 }$&${ 0.22 }^{ +0.10 }_{ -0.12 }$&--&--&--\\ 
K04250.01 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.06 }_{ -0.05 }$&${ 5394 }^{ +69 }_{ -60 }$&${ 4.55 }^{ +0.03 }_{ -0.06 }$&${ -0.09 }^{ +0.16 }_{ -0.18 }$&${ 9.58 }^{ +0.37 }_{ -0.39 }$&${ 837 }^{ +59 }_{ -56 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K04251.01 &${ 0.95 }^{ +0.04 }_{ -0.04 }$&${ 0.92 }^{ +0.16 }_{ -0.06 }$&${ 5568 }^{ +65 }_{ -72 }$&${ 4.49 }^{ +0.05 }_{ -0.15 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.68 }^{ +0.33 }_{ -0.42 }$&${ 533 }^{ +92 }_{ -38 }$&${ 0.10 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K04252.01 &${ 0.59 }^{ +0.02 }_{ -0.03 }$&${ 0.57 }^{ +0.02 }_{ -0.03 }$&${ 3930 }^{ +48 }_{ -47 }$&${ 4.70 }^{ +0.02 }_{ -0.02 }$&${ 0.04 }^{ +0.12 }_{ -0.13 }$&${ 9.66 }^{ +0.37 }_{ -0.40 }$&${ 138 }^{ +9 }_{ -10 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K04253.01 &${ 1.21 }^{ +0.17 }_{ -0.08 }$&${ 1.34 }^{ +0.55 }_{ -0.19 }$&${ 6222 }^{ +80 }_{ -80 }$&${ 4.26 }^{ +0.11 }_{ -0.24 }$&${ 0.06 }^{ +0.13 }_{ -0.14 }$&${ 9.46 }^{ +0.10 }_{ -0.21 }$&${ 1192 }^{ +476 }_{ -167 }$&${ 0.07 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K04254.01 &${ 1.58 }^{ +0.10 }_{ -0.12 }$&${ 1.73 }^{ +0.31 }_{ -0.22 }$&${ 8203 }^{ +229 }_{ -168 }$&${ 4.16 }^{ +0.09 }_{ -0.11 }$&${ -0.44 }^{ +0.12 }_{ -0.11 }$&${ 9.07 }^{ +0.05 }_{ -0.04 }$&${ 1250 }^{ +219 }_{ -160 }$&${ 0.08 }^{ +0.08 }_{ -0.06 }$&--&--&--\\ 
K04255.01 &${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 0.74 }^{ +0.03 }_{ -0.03 }$&${ 4862 }^{ +84 }_{ -75 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ 0.00 }^{ +0.15 }_{ -0.16 }$&${ 9.63 }^{ +0.38 }_{ -0.37 }$&${ 543 }^{ +24 }_{ -26 }$&${ 0.15 }^{ +0.11 }_{ -0.10 }$&--&--&--\\ 
K04256.01 &${ 1.02 }^{ +0.07 }_{ -0.07 }$&${ 1.02 }^{ +0.23 }_{ -0.11 }$&${ 5829 }^{ +127 }_{ -203 }$&${ 4.43 }^{ +0.07 }_{ -0.17 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.62 }^{ +0.24 }_{ -0.37 }$&${ 1403 }^{ +316 }_{ -165 }$&${ 0.63 }^{ +0.09 }_{ -0.17 }$&--&--&--\\ 
K04257.01 &${ 0.95 }^{ +0.07 }_{ -0.06 }$&${ 0.93 }^{ +0.13 }_{ -0.08 }$&${ 5667 }^{ +171 }_{ -194 }$&${ 4.48 }^{ +0.06 }_{ -0.12 }$&${ -0.03 }^{ +0.15 }_{ -0.18 }$&${ 9.63 }^{ +0.31 }_{ -0.40 }$&${ 429 }^{ +63 }_{ -42 }$&${ 0.27 }^{ +0.15 }_{ -0.17 }$&--&--&--\\ 
K04258.01 &${ 1.25 }^{ +0.21 }_{ -0.11 }$&${ 1.39 }^{ +0.67 }_{ -0.22 }$&${ 6303 }^{ +116 }_{ -143 }$&${ 4.24 }^{ +0.12 }_{ -0.26 }$&${ 0.06 }^{ +0.13 }_{ -0.15 }$&${ 9.40 }^{ +0.13 }_{ -0.17 }$&${ 565 }^{ +263 }_{ -91 }$&${ 0.18 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K04259.01 &${ 0.90 }^{ +0.04 }_{ -0.04 }$&${ 0.87 }^{ +0.09 }_{ -0.05 }$&${ 5411 }^{ +65 }_{ -98 }$&${ 4.52 }^{ +0.04 }_{ -0.10 }$&${ 0.06 }^{ +0.14 }_{ -0.16 }$&${ 9.68 }^{ +0.38 }_{ -0.45 }$&${ 855 }^{ +92 }_{ -55 }$&${ 0.24 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K04261.01 &${ 0.90 }^{ +0.05 }_{ -0.07 }$&${ 0.86 }^{ +0.08 }_{ -0.07 }$&${ 5545 }^{ +73 }_{ -74 }$&${ 4.53 }^{ +0.05 }_{ -0.09 }$&${ -0.13 }^{ +0.17 }_{ -0.20 }$&${ 9.63 }^{ +0.36 }_{ -0.41 }$&${ 1016 }^{ +103 }_{ -89 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K04262.01 &${ 1.14 }^{ +0.13 }_{ -0.09 }$&${ 1.21 }^{ +0.37 }_{ -0.15 }$&${ 6195 }^{ +106 }_{ -87 }$&${ 4.33 }^{ +0.09 }_{ -0.19 }$&${ -0.02 }^{ +0.13 }_{ -0.20 }$&${ 9.48 }^{ +0.13 }_{ -0.23 }$&${ 947 }^{ +288 }_{ -128 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K04263.01 &${ 1.10 }^{ +0.09 }_{ -0.08 }$&${ 1.15 }^{ +0.30 }_{ -0.15 }$&${ 6029 }^{ +106 }_{ -162 }$&${ 4.36 }^{ +0.10 }_{ -0.18 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.55 }^{ +0.17 }_{ -0.31 }$&${ 745 }^{ +197 }_{ -100 }$&${ 0.43 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K04264.01 &${ 0.89 }^{ +0.04 }_{ -0.05 }$&${ 0.85 }^{ +0.08 }_{ -0.06 }$&${ 5425 }^{ +108 }_{ -100 }$&${ 4.53 }^{ +0.04 }_{ -0.08 }$&${ -0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.64 }^{ +0.37 }_{ -0.41 }$&${ 1177 }^{ +108 }_{ -83 }$&${ 0.16 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K04265.01 &${ 0.84 }^{ +0.05 }_{ -0.06 }$&${ 0.81 }^{ +0.08 }_{ -0.07 }$&${ 5408 }^{ +106 }_{ -66 }$&${ 4.56 }^{ +0.05 }_{ -0.08 }$&${ -0.21 }^{ +0.16 }_{ -0.22 }$&${ 9.63 }^{ +0.39 }_{ -0.44 }$&${ 732 }^{ +75 }_{ -65 }$&${ 0.07 }^{ +0.10 }_{ -0.05 }$&--&--&--\\ 
K04266.01 &${ 0.78 }^{ +0.04 }_{ -0.05 }$&${ 0.74 }^{ +0.04 }_{ -0.05 }$&${ 4995 }^{ +73 }_{ -109 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.11 }^{ +0.17 }_{ -0.20 }$&${ 9.62 }^{ +0.40 }_{ -0.39 }$&${ 666 }^{ +41 }_{ -51 }$&${ 0.31 }^{ +0.08 }_{ -0.15 }$&--&--&--\\ 
K04267.01 &${ 1.09 }^{ +0.09 }_{ -0.07 }$&${ 1.12 }^{ +0.31 }_{ -0.13 }$&${ 5982 }^{ +103 }_{ -150 }$&${ 4.37 }^{ +0.09 }_{ -0.19 }$&${ 0.06 }^{ +0.13 }_{ -0.16 }$&${ 9.55 }^{ +0.19 }_{ -0.30 }$&${ 1357 }^{ +376 }_{ -162 }$&${ 0.27 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K04268.01 &${ 0.75 }^{ +0.03 }_{ -0.04 }$&${ 0.70 }^{ +0.02 }_{ -0.03 }$&${ 4584 }^{ +62 }_{ -74 }$&${ 4.63 }^{ +0.01 }_{ -0.02 }$&${ 0.11 }^{ +0.13 }_{ -0.20 }$&${ 9.35 }^{ +0.51 }_{ -0.22 }$&${ 466 }^{ +18 }_{ -21 }$&${ 0.17 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K04269.01 &${ 0.83 }^{ +0.04 }_{ -0.05 }$&${ 0.79 }^{ +0.05 }_{ -0.05 }$&${ 5146 }^{ +96 }_{ -133 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.03 }^{ +0.16 }_{ -0.17 }$&${ 9.69 }^{ +0.36 }_{ -0.42 }$&${ 270 }^{ +19 }_{ -18 }$&${ 0.35 }^{ +0.10 }_{ -0.16 }$&--&--&--\\ 
K04269.02 &${ 0.83 }^{ +0.04 }_{ -0.05 }$&${ 0.79 }^{ +0.05 }_{ -0.05 }$&${ 5149 }^{ +93 }_{ -135 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.03 }^{ +0.15 }_{ -0.16 }$&${ 9.68 }^{ +0.36 }_{ -0.42 }$&${ 269 }^{ +18 }_{ -17 }$&${ 0.35 }^{ +0.10 }_{ -0.16 }$&--&--&--\\ 
K04271.01 &${ 1.21 }^{ +0.25 }_{ -0.15 }$&${ 1.33 }^{ +0.62 }_{ -0.25 }$&${ 6260 }^{ +331 }_{ -280 }$&${ 4.27 }^{ +0.14 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.39 }^{ +0.21 }_{ -0.20 }$&${ 1000 }^{ +467 }_{ -201 }$&${ 0.42 }^{ +0.21 }_{ -0.20 }$&--&--&--\\ 
K04272.01 &${ 1.63 }^{ +0.21 }_{ -0.16 }$&${ 2.01 }^{ +0.49 }_{ -0.37 }$&${ 7380 }^{ +399 }_{ -334 }$&${ 4.05 }^{ +0.13 }_{ -0.15 }$&${ -0.07 }^{ +0.21 }_{ -0.23 }$&${ 9.09 }^{ +0.07 }_{ -0.06 }$&${ 568 }^{ +136 }_{ -103 }$&${ 0.56 }^{ +0.17 }_{ -0.17 }$&--&--&--\\ 
K04273.01 &${ 1.21 }^{ +0.13 }_{ -0.07 }$&${ 1.44 }^{ +0.36 }_{ -0.23 }$&${ 6191 }^{ +94 }_{ -77 }$&${ 4.20 }^{ +0.13 }_{ -0.15 }$&${ 0.05 }^{ +0.09 }_{ -0.07 }$&${ 9.52 }^{ +0.09 }_{ -0.12 }$&${ 604 }^{ +146 }_{ -95 }$&${ 0.18 }^{ +0.07 }_{ -0.07 }$&(6180, 103)&(4.15, 0.16)&(0.07, 0.13)\\ 
K04274.01 &${ 1.31 }^{ +0.16 }_{ -0.13 }$&${ 1.48 }^{ +0.53 }_{ -0.25 }$&${ 6405 }^{ +153 }_{ -205 }$&${ 4.21 }^{ +0.12 }_{ -0.21 }$&${ 0.07 }^{ +0.14 }_{ -0.15 }$&${ 9.36 }^{ +0.12 }_{ -0.15 }$&${ 1860 }^{ +634 }_{ -331 }$&${ 0.61 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K04275.01 &${ 0.87 }^{ +0.05 }_{ -0.06 }$&${ 0.84 }^{ +0.08 }_{ -0.06 }$&${ 5416 }^{ +134 }_{ -113 }$&${ 4.54 }^{ +0.05 }_{ -0.09 }$&${ -0.09 }^{ +0.15 }_{ -0.18 }$&${ 9.66 }^{ +0.37 }_{ -0.44 }$&${ 420 }^{ +43 }_{ -33 }$&${ 0.17 }^{ +0.13 }_{ -0.11 }$&--&--&--\\ 
K04276.01 &${ 1.47 }^{ +0.11 }_{ -0.11 }$&${ 2.15 }^{ +0.30 }_{ -0.30 }$&${ 6228 }^{ +75 }_{ -81 }$&${ 3.94 }^{ +0.10 }_{ -0.08 }$&${ 0.12 }^{ +0.10 }_{ -0.08 }$&${ 9.44 }^{ +0.08 }_{ -0.08 }$&${ 872 }^{ +119 }_{ -124 }$&${ 0.21 }^{ +0.05 }_{ -0.06 }$&(6237, 108)&(3.86, 0.13)&(0.12, 0.12)\\ 
K04277.01 &${ 1.08 }^{ +0.10 }_{ -0.08 }$&${ 1.13 }^{ +0.30 }_{ -0.14 }$&${ 6035 }^{ +128 }_{ -161 }$&${ 4.37 }^{ +0.09 }_{ -0.17 }$&${ 0.01 }^{ +0.14 }_{ -0.19 }$&${ 9.54 }^{ +0.18 }_{ -0.29 }$&${ 606 }^{ +166 }_{ -80 }$&${ 0.22 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K04278.01 &${ 0.96 }^{ +0.09 }_{ -0.07 }$&${ 0.95 }^{ +0.22 }_{ -0.10 }$&${ 5616 }^{ +264 }_{ -228 }$&${ 4.47 }^{ +0.07 }_{ -0.16 }$&${ 0.04 }^{ +0.12 }_{ -0.15 }$&${ 9.63 }^{ +0.32 }_{ -0.40 }$&${ 1354 }^{ +340 }_{ -153 }$&${ 0.44 }^{ +0.22 }_{ -0.22 }$&--&--&--\\ 
K04280.01 &${ 1.18 }^{ +0.18 }_{ -0.12 }$&${ 1.27 }^{ +0.47 }_{ -0.22 }$&${ 6148 }^{ +232 }_{ -255 }$&${ 4.30 }^{ +0.12 }_{ -0.22 }$&${ 0.09 }^{ +0.14 }_{ -0.15 }$&${ 9.44 }^{ +0.20 }_{ -0.21 }$&${ 1409 }^{ +529 }_{ -258 }$&${ 0.40 }^{ +0.15 }_{ -0.19 }$&--&--&--\\ 
K04282.01 &${ 1.21 }^{ +0.17 }_{ -0.10 }$&${ 1.32 }^{ +0.55 }_{ -0.20 }$&${ 6230 }^{ +107 }_{ -146 }$&${ 4.27 }^{ +0.12 }_{ -0.23 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.46 }^{ +0.12 }_{ -0.21 }$&${ 1135 }^{ +465 }_{ -178 }$&${ 0.23 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K04284.01 &${ 1.38 }^{ +0.22 }_{ -0.14 }$&${ 1.62 }^{ +0.70 }_{ -0.29 }$&${ 6564 }^{ +135 }_{ -153 }$&${ 4.15 }^{ +0.13 }_{ -0.24 }$&${ 0.05 }^{ +0.13 }_{ -0.16 }$&${ 9.29 }^{ +0.11 }_{ -0.12 }$&${ 1438 }^{ +605 }_{ -264 }$&${ 0.15 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K04286.01 &${ 1.34 }^{ +0.20 }_{ -0.12 }$&${ 1.56 }^{ +0.64 }_{ -0.26 }$&${ 6432 }^{ +97 }_{ -128 }$&${ 4.18 }^{ +0.13 }_{ -0.23 }$&${ 0.10 }^{ +0.14 }_{ -0.14 }$&${ 9.34 }^{ +0.10 }_{ -0.13 }$&${ 1773 }^{ +709 }_{ -293 }$&${ 0.49 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K04287.01 &${ 1.32 }^{ +0.15 }_{ -0.12 }$&${ 1.70 }^{ +0.45 }_{ -0.36 }$&${ 6290 }^{ +78 }_{ -68 }$&${ 4.10 }^{ +0.17 }_{ -0.16 }$&${ 0.06 }^{ +0.08 }_{ -0.07 }$&${ 9.46 }^{ +0.06 }_{ -0.10 }$&${ 400 }^{ +106 }_{ -84 }$&${ 0.04 }^{ +0.06 }_{ -0.03 }$&(6134, 114)&(4.07, 0.17)&(0.02, 0.12)\\ 
K04287.02 &${ 1.32 }^{ +0.14 }_{ -0.11 }$&${ 1.69 }^{ +0.44 }_{ -0.35 }$&${ 6288 }^{ +76 }_{ -68 }$&${ 4.11 }^{ +0.16 }_{ -0.16 }$&${ 0.06 }^{ +0.09 }_{ -0.07 }$&${ 9.46 }^{ +0.06 }_{ -0.09 }$&${ 399 }^{ +103 }_{ -81 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(6134, 114)&(4.07, 0.17)&(0.02, 0.12)\\ 
K04288.01 &${ 1.12 }^{ +0.06 }_{ -0.04 }$&${ 1.23 }^{ +0.20 }_{ -0.14 }$&${ 6022 }^{ +82 }_{ -67 }$&${ 4.31 }^{ +0.10 }_{ -0.11 }$&${ 0.07 }^{ +0.08 }_{ -0.08 }$&${ 9.62 }^{ +0.11 }_{ -0.25 }$&${ 443 }^{ +75 }_{ -50 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&(5888, 105)&(4.28, 0.12)&(0.06, 0.12)\\ 
K04288.02 &${ 1.12 }^{ +0.06 }_{ -0.04 }$&${ 1.23 }^{ +0.19 }_{ -0.14 }$&${ 6019 }^{ +80 }_{ -66 }$&${ 4.30 }^{ +0.10 }_{ -0.11 }$&${ 0.07 }^{ +0.09 }_{ -0.08 }$&${ 9.62 }^{ +0.11 }_{ -0.24 }$&${ 445 }^{ +68 }_{ -50 }$&${ 0.07 }^{ +0.06 }_{ -0.04 }$&(5888, 105)&(4.28, 0.12)&(0.06, 0.12)\\ 
K04288.03 &${ 1.12 }^{ +0.06 }_{ -0.04 }$&${ 1.22 }^{ +0.21 }_{ -0.14 }$&${ 6017 }^{ +85 }_{ -65 }$&${ 4.31 }^{ +0.10 }_{ -0.12 }$&${ 0.07 }^{ +0.09 }_{ -0.08 }$&${ 9.62 }^{ +0.11 }_{ -0.25 }$&${ 443 }^{ +75 }_{ -49 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&(5888, 105)&(4.28, 0.12)&(0.06, 0.12)\\ 
K04290.01 &${ 0.28 }^{ +0.03 }_{ -0.03 }$&${ 0.30 }^{ +0.02 }_{ -0.03 }$&${ 3208 }^{ +25 }_{ -24 }$&${ 4.93 }^{ +0.03 }_{ -0.02 }$&${ 0.48 }^{ +0.01 }_{ -0.03 }$&${ 9.89 }^{ +0.21 }_{ -0.46 }$&${ 112 }^{ +11 }_{ -11 }$&${ 0.26 }^{ +0.01 }_{ -0.03 }$&--&--&--\\ 
K04292.01 &${ 0.94 }^{ +0.05 }_{ -0.06 }$&${ 0.91 }^{ +0.12 }_{ -0.06 }$&${ 5645 }^{ +84 }_{ -82 }$&${ 4.49 }^{ +0.05 }_{ -0.11 }$&${ -0.07 }^{ +0.15 }_{ -0.17 }$&${ 9.63 }^{ +0.32 }_{ -0.40 }$&${ 357 }^{ +48 }_{ -27 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&--&--&--\\ 
K04293.01 &${ 0.98 }^{ +0.08 }_{ -0.07 }$&${ 0.97 }^{ +0.17 }_{ -0.10 }$&${ 5754 }^{ +156 }_{ -224 }$&${ 4.46 }^{ +0.07 }_{ -0.13 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.62 }^{ +0.26 }_{ -0.39 }$&${ 1020 }^{ +181 }_{ -118 }$&${ 0.57 }^{ +0.12 }_{ -0.19 }$&--&--&--\\ 
K04294.01 &${ 1.06 }^{ +0.08 }_{ -0.08 }$&${ 1.09 }^{ +0.24 }_{ -0.13 }$&${ 5973 }^{ +135 }_{ -158 }$&${ 4.39 }^{ +0.09 }_{ -0.15 }$&${ -0.00 }^{ +0.13 }_{ -0.19 }$&${ 9.56 }^{ +0.22 }_{ -0.32 }$&${ 1124 }^{ +247 }_{ -141 }$&${ 0.21 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K04295.01 &${ 1.10 }^{ +0.09 }_{ -0.07 }$&${ 1.13 }^{ +0.28 }_{ -0.12 }$&${ 6069 }^{ +86 }_{ -93 }$&${ 4.37 }^{ +0.08 }_{ -0.16 }$&${ -0.00 }^{ +0.14 }_{ -0.20 }$&${ 9.52 }^{ +0.17 }_{ -0.28 }$&${ 1325 }^{ +320 }_{ -149 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K04296.01 &${ 0.93 }^{ +0.05 }_{ -0.06 }$&${ 0.91 }^{ +0.06 }_{ -0.05 }$&${ 5812 }^{ +65 }_{ -56 }$&${ 4.49 }^{ +0.04 }_{ -0.06 }$&${ -0.23 }^{ +0.13 }_{ -0.14 }$&${ 9.56 }^{ +0.26 }_{ -0.35 }$&${ 408 }^{ +29 }_{ -25 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(5615, 120)&(4.48, 0.07)&(-0.40, 0.16)\\ 
K04297.01 &${ 0.83 }^{ +0.05 }_{ -0.06 }$&${ 0.80 }^{ +0.06 }_{ -0.06 }$&${ 5286 }^{ +88 }_{ -82 }$&${ 4.57 }^{ +0.04 }_{ -0.07 }$&${ -0.14 }^{ +0.17 }_{ -0.22 }$&${ 9.66 }^{ +0.38 }_{ -0.44 }$&${ 470 }^{ +36 }_{ -40 }$&${ 0.13 }^{ +0.09 }_{ -0.08 }$&--&--&--\\ 
K04298.01 &${ 1.31 }^{ +0.23 }_{ -0.16 }$&${ 1.51 }^{ +0.69 }_{ -0.30 }$&${ 6468 }^{ +184 }_{ -186 }$&${ 4.19 }^{ +0.15 }_{ -0.25 }$&${ 0.01 }^{ +0.12 }_{ -0.18 }$&${ 9.34 }^{ +0.14 }_{ -0.14 }$&${ 945 }^{ +423 }_{ -195 }$&${ 0.19 }^{ +0.12 }_{ -0.12 }$&--&--&--\\ 
K04298.02 &${ 1.29 }^{ +0.23 }_{ -0.16 }$&${ 1.47 }^{ +0.66 }_{ -0.27 }$&${ 6475 }^{ +181 }_{ -190 }$&${ 4.20 }^{ +0.14 }_{ -0.24 }$&${ -0.00 }^{ +0.12 }_{ -0.23 }$&${ 9.34 }^{ +0.16 }_{ -0.14 }$&${ 920 }^{ +405 }_{ -173 }$&${ 0.19 }^{ +0.12 }_{ -0.12 }$&--&--&--\\ 
K04300.01 &${ 0.94 }^{ +0.05 }_{ -0.05 }$&${ 0.91 }^{ +0.12 }_{ -0.06 }$&${ 5538 }^{ +111 }_{ -154 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ 0.08 }^{ +0.14 }_{ -0.14 }$&${ 9.64 }^{ +0.34 }_{ -0.40 }$&${ 1269 }^{ +166 }_{ -97 }$&${ 0.42 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K04301.01 &${ 1.45 }^{ +0.24 }_{ -0.19 }$&${ 1.75 }^{ +0.69 }_{ -0.37 }$&${ 6681 }^{ +268 }_{ -300 }$&${ 4.12 }^{ +0.15 }_{ -0.23 }$&${ 0.06 }^{ +0.13 }_{ -0.15 }$&${ 9.23 }^{ +0.16 }_{ -0.11 }$&${ 864 }^{ +335 }_{ -189 }$&${ 0.63 }^{ +0.16 }_{ -0.19 }$&--&--&--\\ 
K04301.02 &${ 1.44 }^{ +0.23 }_{ -0.19 }$&${ 1.73 }^{ +0.63 }_{ -0.37 }$&${ 6690 }^{ +249 }_{ -308 }$&${ 4.12 }^{ +0.15 }_{ -0.22 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.23 }^{ +0.15 }_{ -0.11 }$&${ 854 }^{ +312 }_{ -185 }$&${ 0.64 }^{ +0.15 }_{ -0.20 }$&--&--&--\\ 
K04302.01 &${ 1.39 }^{ +0.23 }_{ -0.15 }$&${ 1.63 }^{ +0.72 }_{ -0.29 }$&${ 6578 }^{ +146 }_{ -204 }$&${ 4.15 }^{ +0.13 }_{ -0.25 }$&${ 0.06 }^{ +0.13 }_{ -0.15 }$&${ 9.28 }^{ +0.12 }_{ -0.11 }$&${ 1109 }^{ +484 }_{ -203 }$&${ 0.29 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K04304.01 &${ 1.08 }^{ +0.06 }_{ -0.04 }$&${ 1.22 }^{ +0.19 }_{ -0.15 }$&${ 5933 }^{ +79 }_{ -78 }$&${ 4.30 }^{ +0.11 }_{ -0.11 }$&${ 0.07 }^{ +0.09 }_{ -0.09 }$&${ 9.70 }^{ +0.11 }_{ -0.21 }$&${ 907 }^{ +147 }_{ -114 }$&${ 0.12 }^{ +0.07 }_{ -0.06 }$&(5855, 106)&(4.24, 0.13)&(0.04, 0.14)\\ 
K04306.01 &${ 1.20 }^{ +0.18 }_{ -0.09 }$&${ 1.30 }^{ +0.58 }_{ -0.17 }$&${ 6202 }^{ +94 }_{ -92 }$&${ 4.28 }^{ +0.10 }_{ -0.25 }$&${ 0.05 }^{ +0.14 }_{ -0.14 }$&${ 9.46 }^{ +0.11 }_{ -0.21 }$&${ 675 }^{ +292 }_{ -93 }$&${ 0.12 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K04307.01 &${ 1.28 }^{ +0.23 }_{ -0.15 }$&${ 1.46 }^{ +0.70 }_{ -0.27 }$&${ 6392 }^{ +172 }_{ -230 }$&${ 4.22 }^{ +0.14 }_{ -0.27 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.36 }^{ +0.15 }_{ -0.15 }$&${ 1189 }^{ +553 }_{ -232 }$&${ 0.45 }^{ +0.11 }_{ -0.15 }$&--&--&--\\ 
K04309.01 &${ 0.94 }^{ +0.05 }_{ -0.05 }$&${ 0.91 }^{ +0.11 }_{ -0.06 }$&${ 5623 }^{ +96 }_{ -115 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ -0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.63 }^{ +0.31 }_{ -0.39 }$&${ 1045 }^{ +125 }_{ -78 }$&${ 0.17 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K04310.01 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.82 }^{ +0.06 }_{ -0.05 }$&${ 5270 }^{ +54 }_{ -64 }$&${ 4.56 }^{ +0.03 }_{ -0.07 }$&${ -0.02 }^{ +0.16 }_{ -0.18 }$&${ 9.66 }^{ +0.37 }_{ -0.43 }$&${ 593 }^{ +41 }_{ -40 }$&${ 0.12 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K04312.01 &${ 0.96 }^{ +0.05 }_{ -0.05 }$&${ 0.99 }^{ +0.12 }_{ -0.08 }$&${ 5817 }^{ +69 }_{ -57 }$&${ 4.43 }^{ +0.08 }_{ -0.10 }$&${ -0.14 }^{ +0.13 }_{ -0.13 }$&${ 9.74 }^{ +0.17 }_{ -0.40 }$&${ 658 }^{ +78 }_{ -56 }$&${ 0.04 }^{ +0.06 }_{ -0.03 }$&(5678, 114)&(4.37, 0.12)&(-0.28, 0.16)\\ 
K04313.01 &${ 1.22 }^{ +0.19 }_{ -0.12 }$&${ 1.36 }^{ +0.54 }_{ -0.22 }$&${ 6310 }^{ +164 }_{ -186 }$&${ 4.25 }^{ +0.12 }_{ -0.23 }$&${ 0.02 }^{ +0.12 }_{ -0.17 }$&${ 9.41 }^{ +0.15 }_{ -0.18 }$&${ 1166 }^{ +453 }_{ -201 }$&${ 0.25 }^{ +0.10 }_{ -0.12 }$&--&--&--\\ 
K04314.01 &${ 0.84 }^{ +0.05 }_{ -0.05 }$&${ 0.80 }^{ +0.06 }_{ -0.05 }$&${ 5269 }^{ +162 }_{ -94 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.12 }^{ +0.16 }_{ -0.18 }$&${ 9.67 }^{ +0.36 }_{ -0.44 }$&${ 948 }^{ +84 }_{ -68 }$&${ 0.15 }^{ +0.16 }_{ -0.10 }$&--&--&--\\ 
K04315.01 &${ 0.90 }^{ +0.04 }_{ -0.04 }$&${ 0.86 }^{ +0.09 }_{ -0.05 }$&${ 5399 }^{ +81 }_{ -110 }$&${ 4.53 }^{ +0.04 }_{ -0.10 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.67 }^{ +0.37 }_{ -0.44 }$&${ 688 }^{ +73 }_{ -43 }$&${ 0.23 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K04316.01 &${ 0.89 }^{ +0.05 }_{ -0.05 }$&${ 0.85 }^{ +0.08 }_{ -0.05 }$&${ 5415 }^{ +136 }_{ -83 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ -0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.64 }^{ +0.37 }_{ -0.43 }$&${ 1491 }^{ +139 }_{ -98 }$&${ 0.10 }^{ +0.12 }_{ -0.07 }$&--&--&--\\ 
K04319.01 &${ 0.81 }^{ +0.05 }_{ -0.06 }$&${ 0.78 }^{ +0.05 }_{ -0.06 }$&${ 5202 }^{ +112 }_{ -80 }$&${ 4.58 }^{ +0.04 }_{ -0.06 }$&${ -0.14 }^{ +0.17 }_{ -0.21 }$&${ 9.67 }^{ +0.36 }_{ -0.42 }$&${ 808 }^{ +58 }_{ -68 }$&${ 0.12 }^{ +0.12 }_{ -0.08 }$&--&--&--\\ 
K04320.01 &${ 0.87 }^{ +0.05 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.06 }$&${ 5393 }^{ +107 }_{ -106 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.08 }^{ +0.16 }_{ -0.17 }$&${ 9.65 }^{ +0.37 }_{ -0.42 }$&${ 530 }^{ +46 }_{ -39 }$&${ 0.17 }^{ +0.10 }_{ -0.11 }$&--&--&--\\ 
K04321.01 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.90 }^{ +0.10 }_{ -0.06 }$&${ 5526 }^{ +94 }_{ -110 }$&${ 4.50 }^{ +0.05 }_{ -0.10 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.68 }^{ +0.34 }_{ -0.43 }$&${ 1292 }^{ +146 }_{ -95 }$&${ 0.17 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K04323.01 &${ 1.41 }^{ +0.25 }_{ -0.20 }$&${ 1.66 }^{ +0.69 }_{ -0.37 }$&${ 6602 }^{ +327 }_{ -310 }$&${ 4.14 }^{ +0.16 }_{ -0.23 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.26 }^{ +0.17 }_{ -0.13 }$&${ 1035 }^{ +430 }_{ -237 }$&${ 0.57 }^{ +0.19 }_{ -0.20 }$&--&--&--\\ 
K04323.02 &${ 1.41 }^{ +0.24 }_{ -0.19 }$&${ 1.69 }^{ +0.68 }_{ -0.37 }$&${ 6609 }^{ +344 }_{ -306 }$&${ 4.13 }^{ +0.16 }_{ -0.23 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.25 }^{ +0.17 }_{ -0.13 }$&${ 1053 }^{ +419 }_{ -242 }$&${ 0.57 }^{ +0.20 }_{ -0.20 }$&--&--&--\\ 
K04324.01 &${ 1.39 }^{ +0.23 }_{ -0.18 }$&${ 1.63 }^{ +0.70 }_{ -0.34 }$&${ 6577 }^{ +189 }_{ -258 }$&${ 4.15 }^{ +0.15 }_{ -0.24 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.29 }^{ +0.14 }_{ -0.12 }$&${ 706 }^{ +294 }_{ -151 }$&${ 0.54 }^{ +0.11 }_{ -0.17 }$&--&--&--\\ 
K04325.01 &${ 1.01 }^{ +0.05 }_{ -0.04 }$&${ 1.01 }^{ +0.22 }_{ -0.09 }$&${ 5711 }^{ +66 }_{ -86 }$&${ 4.43 }^{ +0.07 }_{ -0.17 }$&${ 0.12 }^{ +0.16 }_{ -0.12 }$&${ 9.66 }^{ +0.26 }_{ -0.40 }$&${ 1418 }^{ +306 }_{ -127 }$&${ 0.20 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K04326.01 &${ 1.14 }^{ +0.10 }_{ -0.08 }$&${ 1.19 }^{ +0.34 }_{ -0.14 }$&${ 6115 }^{ +97 }_{ -133 }$&${ 4.34 }^{ +0.09 }_{ -0.19 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.50 }^{ +0.15 }_{ -0.26 }$&${ 870 }^{ +253 }_{ -107 }$&${ 0.17 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K04327.01 &${ 1.18 }^{ +0.17 }_{ -0.11 }$&${ 1.25 }^{ +0.50 }_{ -0.18 }$&${ 6166 }^{ +170 }_{ -232 }$&${ 4.32 }^{ +0.10 }_{ -0.23 }$&${ 0.08 }^{ +0.15 }_{ -0.15 }$&${ 9.44 }^{ +0.16 }_{ -0.22 }$&${ 1418 }^{ +566 }_{ -221 }$&${ 0.33 }^{ +0.11 }_{ -0.17 }$&--&--&--\\ 
K04329.01 &${ 1.21 }^{ +0.04 }_{ -0.04 }$&${ 1.26 }^{ +0.09 }_{ -0.07 }$&${ 6284 }^{ +69 }_{ -65 }$&${ 4.32 }^{ +0.04 }_{ -0.05 }$&${ 0.09 }^{ +0.08 }_{ -0.08 }$&${ 9.32 }^{ +0.14 }_{ -0.16 }$&${ 424 }^{ +32 }_{ -23 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&(6240, 98)&(4.33, 0.06)&(0.14, 0.10)\\ 
K04331.01 &${ 1.34 }^{ +0.24 }_{ -0.10 }$&${ 1.54 }^{ +0.75 }_{ -0.26 }$&${ 6301 }^{ +99 }_{ -129 }$&${ 4.19 }^{ +0.12 }_{ -0.28 }$&${ 0.27 }^{ +0.11 }_{ -0.17 }$&${ 9.32 }^{ +0.12 }_{ -0.15 }$&${ 856 }^{ +407 }_{ -141 }$&${ 0.27 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K04332.01 &${ 0.77 }^{ +0.04 }_{ -0.04 }$&${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 4898 }^{ +85 }_{ -81 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ -0.07 }^{ +0.16 }_{ -0.17 }$&${ 9.64 }^{ +0.38 }_{ -0.39 }$&${ 634 }^{ +32 }_{ -37 }$&${ 0.15 }^{ +0.11 }_{ -0.11 }$&--&--&--\\ 
K04334.01 &${ 0.76 }^{ +0.03 }_{ -0.04 }$&${ 0.73 }^{ +0.02 }_{ -0.04 }$&${ 4795 }^{ +59 }_{ -55 }$&${ 4.61 }^{ +0.02 }_{ -0.03 }$&${ -0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.69 }^{ +0.33 }_{ -0.39 }$&${ 744 }^{ +30 }_{ -40 }$&${ 0.10 }^{ +0.08 }_{ -0.07 }$&--&--&--\\ 
K04335.01 &${ 1.11 }^{ +0.11 }_{ -0.07 }$&${ 1.16 }^{ +0.34 }_{ -0.14 }$&${ 6053 }^{ +123 }_{ -137 }$&${ 4.35 }^{ +0.09 }_{ -0.19 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.53 }^{ +0.17 }_{ -0.28 }$&${ 900 }^{ +261 }_{ -117 }$&${ 0.16 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K04337.01 &${ 1.10 }^{ +0.13 }_{ -0.10 }$&${ 1.16 }^{ +0.36 }_{ -0.17 }$&${ 6082 }^{ +168 }_{ -232 }$&${ 4.35 }^{ +0.10 }_{ -0.19 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.51 }^{ +0.21 }_{ -0.26 }$&${ 1090 }^{ +345 }_{ -169 }$&${ 0.38 }^{ +0.11 }_{ -0.18 }$&--&--&--\\ 
K04338.01 &${ 1.00 }^{ +0.12 }_{ -0.09 }$&${ 1.01 }^{ +0.22 }_{ -0.13 }$&${ 5814 }^{ +306 }_{ -279 }$&${ 4.43 }^{ +0.09 }_{ -0.14 }$&${ 0.00 }^{ +0.13 }_{ -0.17 }$&${ 9.55 }^{ +0.30 }_{ -0.32 }$&${ 484 }^{ +115 }_{ -69 }$&${ 0.67 }^{ +0.23 }_{ -0.24 }$&--&--&--\\ 
K04339.01 &${ 0.73 }^{ +0.06 }_{ -0.06 }$&${ 0.70 }^{ +0.06 }_{ -0.05 }$&${ 4974 }^{ +77 }_{ -59 }$&${ 4.62 }^{ +0.04 }_{ -0.04 }$&${ -0.30 }^{ +0.24 }_{ -0.21 }$&${ 9.69 }^{ +0.35 }_{ -0.41 }$&${ 774 }^{ +72 }_{ -65 }$&${ 0.08 }^{ +0.09 }_{ -0.06 }$&--&--&--\\ 
K04340.01 &${ 0.95 }^{ +0.06 }_{ -0.06 }$&${ 0.93 }^{ +0.13 }_{ -0.08 }$&${ 5669 }^{ +161 }_{ -130 }$&${ 4.48 }^{ +0.06 }_{ -0.12 }$&${ -0.06 }^{ +0.14 }_{ -0.17 }$&${ 9.64 }^{ +0.30 }_{ -0.41 }$&${ 1230 }^{ +179 }_{ -110 }$&${ 0.17 }^{ +0.13 }_{ -0.12 }$&--&--&--\\ 
K04341.01 &${ 1.61 }^{ +0.21 }_{ -0.19 }$&${ 2.00 }^{ +0.62 }_{ -0.43 }$&${ 6904 }^{ +168 }_{ -248 }$&${ 4.04 }^{ +0.16 }_{ -0.18 }$&${ 0.12 }^{ +0.15 }_{ -0.15 }$&${ 9.13 }^{ +0.10 }_{ -0.07 }$&${ 1209 }^{ +379 }_{ -259 }$&${ 0.49 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K04342.01 &${ 1.00 }^{ +0.07 }_{ -0.07 }$&${ 1.01 }^{ +0.20 }_{ -0.10 }$&${ 5806 }^{ +138 }_{ -168 }$&${ 4.44 }^{ +0.07 }_{ -0.16 }$&${ 0.00 }^{ +0.13 }_{ -0.18 }$&${ 9.63 }^{ +0.26 }_{ -0.38 }$&${ 1204 }^{ +245 }_{ -133 }$&${ 0.30 }^{ +0.11 }_{ -0.14 }$&--&--&--\\ 
K04343.01 &${ 1.01 }^{ +0.07 }_{ -0.06 }$&${ 1.18 }^{ +0.18 }_{ -0.14 }$&${ 5996 }^{ +76 }_{ -87 }$&${ 4.29 }^{ +0.11 }_{ -0.10 }$&${ -0.16 }^{ +0.14 }_{ -0.12 }$&${ 9.77 }^{ +0.10 }_{ -0.17 }$&${ 728 }^{ +110 }_{ -88 }$&${ 0.22 }^{ +0.05 }_{ -0.07 }$&(5973, 116)&(4.17, 0.14)&(-0.34, 0.16)\\ 
K04344.01 &${ 1.47 }^{ +0.24 }_{ -0.19 }$&${ 1.80 }^{ +0.70 }_{ -0.40 }$&${ 6699 }^{ +270 }_{ -299 }$&${ 4.09 }^{ +0.16 }_{ -0.22 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.22 }^{ +0.16 }_{ -0.11 }$&${ 646 }^{ +249 }_{ -148 }$&${ 1.21 }^{ +0.16 }_{ -0.19 }$&--&--&--\\ 
K04345.01 &${ 0.90 }^{ +0.05 }_{ -0.06 }$&${ 0.88 }^{ +0.09 }_{ -0.07 }$&${ 5524 }^{ +75 }_{ -102 }$&${ 4.52 }^{ +0.05 }_{ -0.10 }$&${ -0.07 }^{ +0.16 }_{ -0.19 }$&${ 9.66 }^{ +0.35 }_{ -0.42 }$&${ 396 }^{ +43 }_{ -32 }$&${ 0.18 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K04346.01 &${ 0.86 }^{ +0.04 }_{ -0.04 }$&${ 0.82 }^{ +0.06 }_{ -0.04 }$&${ 5257 }^{ +53 }_{ -53 }$&${ 4.55 }^{ +0.03 }_{ -0.07 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.68 }^{ +0.36 }_{ -0.43 }$&${ 702 }^{ +49 }_{ -39 }$&${ 0.08 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K04347.01 &${ 1.18 }^{ +0.20 }_{ -0.12 }$&${ 1.28 }^{ +0.57 }_{ -0.23 }$&${ 6213 }^{ +224 }_{ -246 }$&${ 4.29 }^{ +0.13 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.17 }$&${ 9.43 }^{ +0.17 }_{ -0.19 }$&${ 1349 }^{ +606 }_{ -251 }$&${ 0.35 }^{ +0.15 }_{ -0.18 }$&--&--&--\\ 
K04350.01 &${ 1.27 }^{ +0.24 }_{ -0.13 }$&${ 1.47 }^{ +0.74 }_{ -0.27 }$&${ 6376 }^{ +84 }_{ -110 }$&${ 4.20 }^{ +0.15 }_{ -0.27 }$&${ 0.02 }^{ +0.13 }_{ -0.20 }$&${ 9.40 }^{ +0.12 }_{ -0.14 }$&${ 767 }^{ +376 }_{ -146 }$&${ 0.37 }^{ +0.03 }_{ -0.07 }$&--&--&--\\ 
K04352.01 &${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 0.74 }^{ +0.03 }_{ -0.04 }$&${ 4862 }^{ +108 }_{ -110 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ -0.01 }^{ +0.17 }_{ -0.17 }$&${ 9.56 }^{ +0.44 }_{ -0.34 }$&${ 879 }^{ +48 }_{ -52 }$&${ 0.24 }^{ +0.14 }_{ -0.16 }$&--&--&--\\ 
K04353.01 &${ 1.06 }^{ +0.08 }_{ -0.08 }$&${ 1.07 }^{ +0.27 }_{ -0.12 }$&${ 5938 }^{ +123 }_{ -183 }$&${ 4.40 }^{ +0.08 }_{ -0.17 }$&${ 0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.56 }^{ +0.21 }_{ -0.31 }$&${ 1476 }^{ +381 }_{ -173 }$&${ 0.33 }^{ +0.08 }_{ -0.15 }$&--&--&--\\ 
K04354.01 &${ 1.05 }^{ +0.16 }_{ -0.08 }$&${ 1.07 }^{ +0.31 }_{ -0.14 }$&${ 5947 }^{ +295 }_{ -229 }$&${ 4.40 }^{ +0.09 }_{ -0.17 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.48 }^{ +0.25 }_{ -0.27 }$&${ 1011 }^{ +316 }_{ -140 }$&${ 0.28 }^{ +0.21 }_{ -0.18 }$&--&--&--\\ 
K04356.01 &${ 0.81 }^{ +0.06 }_{ -0.05 }$&${ 0.77 }^{ +0.06 }_{ -0.05 }$&${ 4995 }^{ +243 }_{ -219 }$&${ 4.59 }^{ +0.03 }_{ -0.06 }$&${ 0.02 }^{ +0.17 }_{ -0.17 }$&${ 9.56 }^{ +0.44 }_{ -0.35 }$&${ 755 }^{ +76 }_{ -60 }$&${ 0.58 }^{ +0.29 }_{ -0.31 }$&--&--&--\\ 
K04357.01 &${ 0.82 }^{ +0.04 }_{ -0.04 }$&${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 5119 }^{ +67 }_{ -98 }$&${ 4.58 }^{ +0.03 }_{ -0.06 }$&${ -0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.67 }^{ +0.37 }_{ -0.41 }$&${ 615 }^{ +36 }_{ -35 }$&${ 0.31 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K04358.01 &${ 0.94 }^{ +0.05 }_{ -0.06 }$&${ 0.92 }^{ +0.13 }_{ -0.07 }$&${ 5641 }^{ +99 }_{ -119 }$&${ 4.49 }^{ +0.05 }_{ -0.12 }$&${ -0.05 }^{ +0.14 }_{ -0.19 }$&${ 9.67 }^{ +0.30 }_{ -0.43 }$&${ 1274 }^{ +178 }_{ -102 }$&${ 0.18 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K04359.01 &${ 1.57 }^{ +0.18 }_{ -0.17 }$&${ 1.93 }^{ +0.54 }_{ -0.37 }$&${ 6945 }^{ +266 }_{ -229 }$&${ 4.06 }^{ +0.14 }_{ -0.17 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.15 }^{ +0.11 }_{ -0.07 }$&${ 510 }^{ +142 }_{ -98 }$&${ 0.22 }^{ +0.14 }_{ -0.14 }$&--&--&--\\ 
K04360.01 &${ 1.06 }^{ +0.07 }_{ -0.06 }$&${ 1.08 }^{ +0.26 }_{ -0.11 }$&${ 5946 }^{ +95 }_{ -125 }$&${ 4.39 }^{ +0.08 }_{ -0.17 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.59 }^{ +0.18 }_{ -0.34 }$&${ 1100 }^{ +267 }_{ -118 }$&${ 0.18 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K04361.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.06 }_{ -0.05 }$&${ 5282 }^{ +56 }_{ -52 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.07 }^{ +0.15 }_{ -0.18 }$&${ 9.68 }^{ +0.35 }_{ -0.45 }$&${ 798 }^{ +57 }_{ -54 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K04364.01 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.04 }$&${ 5203 }^{ +61 }_{ -66 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ -0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.67 }^{ +0.37 }_{ -0.41 }$&${ 841 }^{ +51 }_{ -49 }$&${ 0.12 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K04366.01 &${ 0.89 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5355 }^{ +67 }_{ -82 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ 0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.64 }^{ +0.39 }_{ -0.41 }$&${ 987 }^{ +81 }_{ -59 }$&${ 0.16 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K04367.01 &${ 1.40 }^{ +0.22 }_{ -0.19 }$&${ 1.65 }^{ +0.65 }_{ -0.35 }$&${ 6566 }^{ +312 }_{ -281 }$&${ 4.15 }^{ +0.15 }_{ -0.23 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.27 }^{ +0.16 }_{ -0.13 }$&${ 1333 }^{ +513 }_{ -293 }$&${ 0.34 }^{ +0.19 }_{ -0.18 }$&--&--&--\\ 
K04368.01 &${ 1.19 }^{ +0.24 }_{ -0.14 }$&${ 1.31 }^{ +0.55 }_{ -0.25 }$&${ 6254 }^{ +322 }_{ -278 }$&${ 4.27 }^{ +0.14 }_{ -0.22 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.40 }^{ +0.22 }_{ -0.21 }$&${ 608 }^{ +257 }_{ -125 }$&${ 0.43 }^{ +0.21 }_{ -0.20 }$&--&--&--\\ 
K04368.02 &${ 1.19 }^{ +0.23 }_{ -0.14 }$&${ 1.31 }^{ +0.55 }_{ -0.25 }$&${ 6243 }^{ +320 }_{ -281 }$&${ 4.27 }^{ +0.14 }_{ -0.23 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.40 }^{ +0.22 }_{ -0.21 }$&${ 606 }^{ +261 }_{ -122 }$&${ 0.43 }^{ +0.21 }_{ -0.20 }$&--&--&--\\ 
K04370.01 &${ 0.82 }^{ +0.04 }_{ -0.05 }$&${ 0.78 }^{ +0.04 }_{ -0.05 }$&${ 5128 }^{ +85 }_{ -92 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.07 }^{ +0.16 }_{ -0.17 }$&${ 9.69 }^{ +0.33 }_{ -0.42 }$&${ 991 }^{ +59 }_{ -64 }$&${ 0.17 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K04371.01 &${ 0.95 }^{ +0.05 }_{ -0.07 }$&${ 0.92 }^{ +0.11 }_{ -0.07 }$&${ 5706 }^{ +77 }_{ -66 }$&${ 4.49 }^{ +0.05 }_{ -0.10 }$&${ -0.11 }^{ +0.16 }_{ -0.21 }$&${ 9.59 }^{ +0.32 }_{ -0.37 }$&${ 1166 }^{ +147 }_{ -100 }$&${ 0.06 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K04372.01 &${ 0.74 }^{ +0.03 }_{ -0.04 }$&${ 0.71 }^{ +0.03 }_{ -0.04 }$&${ 4748 }^{ +42 }_{ -41 }$&${ 4.61 }^{ +0.03 }_{ -0.03 }$&${ -0.07 }^{ +0.15 }_{ -0.18 }$&${ 9.71 }^{ +0.32 }_{ -0.38 }$&${ 601 }^{ +24 }_{ -38 }$&${ 0.06 }^{ +0.05 }_{ -0.04 }$&--&--&--\\ 
K04373.01 &${ 1.02 }^{ +0.06 }_{ -0.07 }$&${ 1.03 }^{ +0.30 }_{ -0.11 }$&${ 5846 }^{ +100 }_{ -129 }$&${ 4.42 }^{ +0.08 }_{ -0.20 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.64 }^{ +0.22 }_{ -0.37 }$&${ 1262 }^{ +367 }_{ -136 }$&${ 0.19 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K04374.01 &${ 0.99 }^{ +0.06 }_{ -0.06 }$&${ 0.98 }^{ +0.18 }_{ -0.09 }$&${ 5729 }^{ +111 }_{ -160 }$&${ 4.46 }^{ +0.07 }_{ -0.15 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.64 }^{ +0.28 }_{ -0.40 }$&${ 652 }^{ +123 }_{ -64 }$&${ 0.26 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K04375.01 &${ 0.84 }^{ +0.03 }_{ -0.04 }$&${ 0.79 }^{ +0.04 }_{ -0.03 }$&${ 5058 }^{ +57 }_{ -73 }$&${ 4.57 }^{ +0.02 }_{ -0.05 }$&${ 0.10 }^{ +0.16 }_{ -0.17 }$&${ 9.65 }^{ +0.38 }_{ -0.39 }$&${ 686 }^{ +37 }_{ -31 }$&${ 0.18 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K04376.01 &${ 0.72 }^{ +0.03 }_{ -0.04 }$&${ 0.69 }^{ +0.03 }_{ -0.04 }$&${ 4562 }^{ +111 }_{ -77 }$&${ 4.63 }^{ +0.02 }_{ -0.03 }$&${ -0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.67 }^{ +0.34 }_{ -0.37 }$&${ 973 }^{ +48 }_{ -60 }$&${ 0.16 }^{ +0.16 }_{ -0.11 }$&--&--&--\\ 
K04377.01 &${ 1.62 }^{ +0.20 }_{ -0.17 }$&${ 2.00 }^{ +0.53 }_{ -0.39 }$&${ 7132 }^{ +344 }_{ -323 }$&${ 4.05 }^{ +0.14 }_{ -0.16 }$&${ 0.02 }^{ +0.17 }_{ -0.22 }$&${ 9.11 }^{ +0.09 }_{ -0.06 }$&${ 1244 }^{ +323 }_{ -243 }$&${ 0.89 }^{ +0.17 }_{ -0.18 }$&--&--&--\\ 
K04379.01 &${ 1.41 }^{ +0.21 }_{ -0.19 }$&${ 1.67 }^{ +0.57 }_{ -0.35 }$&${ 6635 }^{ +337 }_{ -334 }$&${ 4.14 }^{ +0.15 }_{ -0.20 }$&${ 0.04 }^{ +0.13 }_{ -0.14 }$&${ 9.25 }^{ +0.17 }_{ -0.12 }$&${ 1852 }^{ +614 }_{ -401 }$&${ 0.89 }^{ +0.21 }_{ -0.21 }$&--&--&--\\ 
K04380.01 &${ 1.44 }^{ +0.22 }_{ -0.21 }$&${ 1.75 }^{ +0.63 }_{ -0.39 }$&${ 6819 }^{ +154 }_{ -243 }$&${ 4.11 }^{ +0.16 }_{ -0.21 }$&${ -0.04 }^{ +0.13 }_{ -0.23 }$&${ 9.23 }^{ +0.14 }_{ -0.10 }$&${ 900 }^{ +321 }_{ -201 }$&${ 0.84 }^{ +0.08 }_{ -0.15 }$&--&--&--\\ 
K04381.01 &${ 0.79 }^{ +0.06 }_{ -0.06 }$&${ 0.75 }^{ +0.07 }_{ -0.07 }$&${ 5223 }^{ +120 }_{ -73 }$&${ 4.59 }^{ +0.05 }_{ -0.07 }$&${ -0.26 }^{ +0.20 }_{ -0.22 }$&${ 9.65 }^{ +0.38 }_{ -0.44 }$&${ 760 }^{ +75 }_{ -74 }$&${ 0.10 }^{ +0.13 }_{ -0.07 }$&--&--&--\\ 
K04382.01 &${ 1.25 }^{ +0.20 }_{ -0.11 }$&${ 1.39 }^{ +0.61 }_{ -0.21 }$&${ 6377 }^{ +132 }_{ -114 }$&${ 4.24 }^{ +0.11 }_{ -0.25 }$&${ 0.02 }^{ +0.12 }_{ -0.18 }$&${ 9.38 }^{ +0.11 }_{ -0.17 }$&${ 1255 }^{ +531 }_{ -192 }$&${ 0.09 }^{ +0.08 }_{ -0.06 }$&--&--&--\\ 
K04383.01 &${ 1.07 }^{ +0.07 }_{ -0.06 }$&${ 1.09 }^{ +0.31 }_{ -0.10 }$&${ 5940 }^{ +75 }_{ -89 }$&${ 4.39 }^{ +0.08 }_{ -0.19 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.58 }^{ +0.19 }_{ -0.34 }$&${ 734 }^{ +206 }_{ -75 }$&${ 0.12 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K04383.02 &${ 1.07 }^{ +0.07 }_{ -0.06 }$&${ 1.09 }^{ +0.29 }_{ -0.10 }$&${ 5934 }^{ +83 }_{ -86 }$&${ 4.39 }^{ +0.08 }_{ -0.19 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.58 }^{ +0.19 }_{ -0.32 }$&${ 733 }^{ +198 }_{ -74 }$&${ 0.11 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K04384.01 &${ 0.99 }^{ +0.06 }_{ -0.05 }$&${ 0.99 }^{ +0.19 }_{ -0.09 }$&${ 5767 }^{ +98 }_{ -125 }$&${ 4.45 }^{ +0.06 }_{ -0.15 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.63 }^{ +0.26 }_{ -0.38 }$&${ 1004 }^{ +189 }_{ -94 }$&${ 0.20 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K04385.01 &${ 0.86 }^{ +0.04 }_{ -0.04 }$&${ 0.82 }^{ +0.05 }_{ -0.04 }$&${ 5214 }^{ +67 }_{ -91 }$&${ 4.55 }^{ +0.03 }_{ -0.06 }$&${ 0.07 }^{ +0.14 }_{ -0.15 }$&${ 9.67 }^{ +0.38 }_{ -0.42 }$&${ 992 }^{ +66 }_{ -48 }$&${ 0.23 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K04385.02 &${ 0.86 }^{ +0.04 }_{ -0.04 }$&${ 0.82 }^{ +0.05 }_{ -0.04 }$&${ 5214 }^{ +66 }_{ -93 }$&${ 4.55 }^{ +0.03 }_{ -0.07 }$&${ 0.07 }^{ +0.14 }_{ -0.15 }$&${ 9.67 }^{ +0.38 }_{ -0.42 }$&${ 992 }^{ +69 }_{ -49 }$&${ 0.23 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K04385.03 &${ 0.87 }^{ +0.04 }_{ -0.04 }$&${ 0.82 }^{ +0.05 }_{ -0.03 }$&${ 5214 }^{ +66 }_{ -89 }$&${ 4.55 }^{ +0.03 }_{ -0.06 }$&${ 0.07 }^{ +0.15 }_{ -0.14 }$&${ 9.64 }^{ +0.38 }_{ -0.41 }$&${ 991 }^{ +62 }_{ -48 }$&${ 0.23 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K04386.01 &${ 0.86 }^{ +0.04 }_{ -0.04 }$&${ 0.82 }^{ +0.05 }_{ -0.04 }$&${ 5250 }^{ +64 }_{ -68 }$&${ 4.55 }^{ +0.03 }_{ -0.07 }$&${ 0.03 }^{ +0.14 }_{ -0.15 }$&${ 9.67 }^{ +0.37 }_{ -0.42 }$&${ 1036 }^{ +69 }_{ -53 }$&${ 0.12 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K04387.01 &${ 0.98 }^{ +0.05 }_{ -0.05 }$&${ 0.96 }^{ +0.15 }_{ -0.08 }$&${ 5744 }^{ +106 }_{ -116 }$&${ 4.47 }^{ +0.06 }_{ -0.12 }$&${ -0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.61 }^{ +0.28 }_{ -0.38 }$&${ 906 }^{ +135 }_{ -80 }$&${ 0.15 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K04388.01 &${ 0.91 }^{ +0.05 }_{ -0.05 }$&${ 0.88 }^{ +0.11 }_{ -0.05 }$&${ 5469 }^{ +80 }_{ -97 }$&${ 4.52 }^{ +0.04 }_{ -0.11 }$&${ 0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.67 }^{ +0.37 }_{ -0.44 }$&${ 214 }^{ +27 }_{ -14 }$&${ 0.16 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K04389.01 &${ 1.13 }^{ +0.15 }_{ -0.09 }$&${ 1.18 }^{ +0.51 }_{ -0.15 }$&${ 5893 }^{ +119 }_{ -175 }$&${ 4.34 }^{ +0.10 }_{ -0.25 }$&${ 0.26 }^{ +0.11 }_{ -0.17 }$&${ 9.54 }^{ +0.17 }_{ -0.29 }$&${ 1252 }^{ +528 }_{ -171 }$&${ 0.41 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K04390.01 &${ 0.78 }^{ +0.06 }_{ -0.06 }$&${ 0.74 }^{ +0.06 }_{ -0.06 }$&${ 5012 }^{ +234 }_{ -225 }$&${ 4.60 }^{ +0.04 }_{ -0.05 }$&${ -0.13 }^{ +0.17 }_{ -0.19 }$&${ 9.64 }^{ +0.38 }_{ -0.41 }$&${ 894 }^{ +86 }_{ -83 }$&${ 0.79 }^{ +0.27 }_{ -0.31 }$&--&--&--\\ 
K04391.01 &${ 0.93 }^{ +0.05 }_{ -0.05 }$&${ 0.91 }^{ +0.14 }_{ -0.07 }$&${ 5598 }^{ +93 }_{ -99 }$&${ 4.50 }^{ +0.05 }_{ -0.13 }$&${ -0.05 }^{ +0.15 }_{ -0.19 }$&${ 9.67 }^{ +0.32 }_{ -0.43 }$&${ 882 }^{ +134 }_{ -73 }$&${ 0.14 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K04392.01 &${ 0.84 }^{ +0.05 }_{ -0.05 }$&${ 0.80 }^{ +0.06 }_{ -0.05 }$&${ 5152 }^{ +172 }_{ -167 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ 0.00 }^{ +0.14 }_{ -0.15 }$&${ 9.67 }^{ +0.37 }_{ -0.41 }$&${ 643 }^{ +51 }_{ -43 }$&${ 0.38 }^{ +0.19 }_{ -0.21 }$&--&--&--\\ 
K04393.01 &${ 0.88 }^{ +0.06 }_{ -0.05 }$&${ 0.84 }^{ +0.09 }_{ -0.06 }$&${ 5349 }^{ +202 }_{ -152 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.03 }^{ +0.15 }_{ -0.16 }$&${ 9.66 }^{ +0.35 }_{ -0.41 }$&${ 835 }^{ +94 }_{ -61 }$&${ 0.26 }^{ +0.19 }_{ -0.16 }$&--&--&--\\ 
K04394.01 &${ 1.11 }^{ +0.10 }_{ -0.07 }$&${ 1.17 }^{ +0.35 }_{ -0.14 }$&${ 5993 }^{ +103 }_{ -153 }$&${ 4.35 }^{ +0.10 }_{ -0.20 }$&${ 0.10 }^{ +0.15 }_{ -0.15 }$&${ 9.55 }^{ +0.19 }_{ -0.29 }$&${ 449 }^{ +131 }_{ -59 }$&${ 0.60 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K04395.01 &${ 0.88 }^{ +0.04 }_{ -0.04 }$&${ 0.84 }^{ +0.07 }_{ -0.04 }$&${ 5321 }^{ +67 }_{ -97 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ 0.02 }^{ +0.15 }_{ -0.16 }$&${ 9.67 }^{ +0.39 }_{ -0.44 }$&${ 969 }^{ +81 }_{ -55 }$&${ 0.30 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K04397.01 &${ 0.87 }^{ +0.06 }_{ -0.06 }$&${ 0.85 }^{ +0.09 }_{ -0.07 }$&${ 5476 }^{ +161 }_{ -89 }$&${ 4.53 }^{ +0.05 }_{ -0.10 }$&${ -0.15 }^{ +0.16 }_{ -0.20 }$&${ 9.64 }^{ +0.37 }_{ -0.43 }$&${ 1027 }^{ +119 }_{ -90 }$&${ 0.11 }^{ +0.14 }_{ -0.08 }$&--&--&--\\ 
K04398.01 &${ 0.89 }^{ +0.06 }_{ -0.06 }$&${ 0.86 }^{ +0.10 }_{ -0.06 }$&${ 5447 }^{ +190 }_{ -110 }$&${ 4.53 }^{ +0.05 }_{ -0.10 }$&${ -0.07 }^{ +0.15 }_{ -0.18 }$&${ 9.64 }^{ +0.36 }_{ -0.42 }$&${ 1009 }^{ +126 }_{ -81 }$&${ 0.14 }^{ +0.17 }_{ -0.10 }$&--&--&--\\ 
K04399.01 &${ 0.93 }^{ +0.03 }_{ -0.04 }$&${ 0.85 }^{ +0.02 }_{ -0.03 }$&${ 5588 }^{ +56 }_{ -52 }$&${ 4.55 }^{ +0.01 }_{ -0.01 }$&${ -0.12 }^{ +0.10 }_{ -0.11 }$&${ 9.23 }^{ +0.21 }_{ -0.14 }$&${ 215 }^{ +6 }_{ -8 }$&${ 0.07 }^{ +0.04 }_{ -0.04 }$&(5601, 98)&(4.56, 0.02)&(-0.12, 0.16)\\ 
K04400.01 &${ 1.04 }^{ +0.07 }_{ -0.06 }$&${ 1.07 }^{ +0.31 }_{ -0.11 }$&${ 5869 }^{ +91 }_{ -119 }$&${ 4.40 }^{ +0.09 }_{ -0.20 }$&${ 0.05 }^{ +0.15 }_{ -0.15 }$&${ 9.63 }^{ +0.20 }_{ -0.38 }$&${ 660 }^{ +188 }_{ -74 }$&${ 0.19 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K04403.01 &${ 1.22 }^{ +0.19 }_{ -0.15 }$&${ 1.36 }^{ +0.41 }_{ -0.27 }$&${ 6308 }^{ +338 }_{ -303 }$&${ 4.26 }^{ +0.14 }_{ -0.17 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.39 }^{ +0.20 }_{ -0.20 }$&${ 1892 }^{ +585 }_{ -406 }$&${ 0.81 }^{ +0.22 }_{ -0.20 }$&--&--&--\\ 
K04405.01 &${ 1.08 }^{ +0.08 }_{ -0.07 }$&${ 1.12 }^{ +0.27 }_{ -0.13 }$&${ 6012 }^{ +113 }_{ -136 }$&${ 4.37 }^{ +0.09 }_{ -0.16 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.55 }^{ +0.19 }_{ -0.31 }$&${ 1099 }^{ +264 }_{ -133 }$&${ 0.19 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K04406.01 &${ 1.21 }^{ +0.18 }_{ -0.13 }$&${ 1.34 }^{ +0.51 }_{ -0.23 }$&${ 6278 }^{ +172 }_{ -235 }$&${ 4.27 }^{ +0.12 }_{ -0.22 }$&${ 0.04 }^{ +0.13 }_{ -0.17 }$&${ 9.43 }^{ +0.15 }_{ -0.20 }$&${ 1739 }^{ +661 }_{ -321 }$&${ 0.57 }^{ +0.11 }_{ -0.16 }$&--&--&--\\ 
K04407.01 &${ 1.25 }^{ +0.05 }_{ -0.05 }$&${ 1.34 }^{ +0.12 }_{ -0.10 }$&${ 6334 }^{ +96 }_{ -98 }$&${ 4.28 }^{ +0.05 }_{ -0.07 }$&${ 0.11 }^{ +0.08 }_{ -0.08 }$&${ 9.36 }^{ +0.12 }_{ -0.17 }$&${ 283 }^{ +26 }_{ -21 }$&${ 0.28 }^{ +0.07 }_{ -0.07 }$&(6343, 100)&(4.29, 0.08)&(0.20, 0.10)\\ 
K04408.01 &${ 0.85 }^{ +0.04 }_{ -0.04 }$&${ 0.81 }^{ +0.05 }_{ -0.03 }$&${ 5193 }^{ +60 }_{ -79 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ 0.02 }^{ +0.12 }_{ -0.13 }$&${ 9.71 }^{ +0.34 }_{ -0.43 }$&${ 972 }^{ +56 }_{ -47 }$&${ 0.17 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K04409.01 &${ 1.09 }^{ +0.07 }_{ -0.04 }$&${ 1.25 }^{ +0.24 }_{ -0.17 }$&${ 5898 }^{ +84 }_{ -66 }$&${ 4.28 }^{ +0.12 }_{ -0.13 }$&${ 0.13 }^{ +0.09 }_{ -0.09 }$&${ 9.71 }^{ +0.12 }_{ -0.21 }$&${ 458 }^{ +89 }_{ -62 }$&${ 0.09 }^{ +0.07 }_{ -0.05 }$&(5825, 104)&(4.24, 0.13)&(0.14, 0.12)\\ 
K04410.01 &${ 0.94 }^{ +0.06 }_{ -0.06 }$&${ 0.92 }^{ +0.13 }_{ -0.07 }$&${ 5638 }^{ +151 }_{ -114 }$&${ 4.49 }^{ +0.06 }_{ -0.12 }$&${ -0.06 }^{ +0.15 }_{ -0.18 }$&${ 9.63 }^{ +0.32 }_{ -0.40 }$&${ 1310 }^{ +184 }_{ -113 }$&${ 0.14 }^{ +0.13 }_{ -0.10 }$&--&--&--\\ 
K04411.01 &${ 1.22 }^{ +0.21 }_{ -0.11 }$&${ 1.36 }^{ +0.58 }_{ -0.22 }$&${ 6296 }^{ +218 }_{ -153 }$&${ 4.25 }^{ +0.12 }_{ -0.24 }$&${ 0.02 }^{ +0.12 }_{ -0.17 }$&${ 9.40 }^{ +0.16 }_{ -0.18 }$&${ 815 }^{ +344 }_{ -137 }$&${ 0.15 }^{ +0.15 }_{ -0.10 }$&--&--&--\\ 
K04412.01 &${ 1.14 }^{ +0.23 }_{ -0.12 }$&${ 1.24 }^{ +0.50 }_{ -0.23 }$&${ 6154 }^{ +321 }_{ -261 }$&${ 4.31 }^{ +0.14 }_{ -0.22 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.45 }^{ +0.22 }_{ -0.23 }$&${ 538 }^{ +225 }_{ -107 }$&${ 0.37 }^{ +0.21 }_{ -0.20 }$&--&--&--\\ 
K04413.01 &${ 0.96 }^{ +0.09 }_{ -0.06 }$&${ 0.95 }^{ +0.16 }_{ -0.08 }$&${ 5647 }^{ +266 }_{ -182 }$&${ 4.47 }^{ +0.06 }_{ -0.12 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.58 }^{ +0.32 }_{ -0.34 }$&${ 1215 }^{ +226 }_{ -117 }$&${ 0.26 }^{ +0.22 }_{ -0.16 }$&--&--&--\\ 
K04414.01 &${ 1.35 }^{ +0.23 }_{ -0.17 }$&${ 1.55 }^{ +0.68 }_{ -0.31 }$&${ 6471 }^{ +221 }_{ -258 }$&${ 4.18 }^{ +0.15 }_{ -0.24 }$&${ 0.07 }^{ +0.14 }_{ -0.15 }$&${ 9.31 }^{ +0.16 }_{ -0.14 }$&${ 1063 }^{ +456 }_{ -224 }$&${ 0.42 }^{ +0.14 }_{ -0.17 }$&--&--&--\\ 
K04415.01 &${ 1.13 }^{ +0.17 }_{ -0.11 }$&${ 1.20 }^{ +0.40 }_{ -0.19 }$&${ 6112 }^{ +251 }_{ -265 }$&${ 4.33 }^{ +0.12 }_{ -0.19 }$&${ 0.03 }^{ +0.13 }_{ -0.15 }$&${ 9.47 }^{ +0.21 }_{ -0.23 }$&${ 1652 }^{ +582 }_{ -281 }$&${ 0.71 }^{ +0.17 }_{ -0.20 }$&--&--&--\\ 
K04417.01 &${ 1.02 }^{ +0.08 }_{ -0.07 }$&${ 1.03 }^{ +0.21 }_{ -0.11 }$&${ 5877 }^{ +166 }_{ -193 }$&${ 4.42 }^{ +0.08 }_{ -0.15 }$&${ -0.00 }^{ +0.13 }_{ -0.17 }$&${ 9.60 }^{ +0.24 }_{ -0.36 }$&${ 1011 }^{ +206 }_{ -121 }$&${ 0.27 }^{ +0.12 }_{ -0.16 }$&--&--&--\\ 
K04417.02 &${ 1.02 }^{ +0.08 }_{ -0.07 }$&${ 1.04 }^{ +0.26 }_{ -0.12 }$&${ 5874 }^{ +165 }_{ -188 }$&${ 4.42 }^{ +0.08 }_{ -0.18 }$&${ -0.00 }^{ +0.12 }_{ -0.17 }$&${ 9.60 }^{ +0.24 }_{ -0.36 }$&${ 1013 }^{ +266 }_{ -121 }$&${ 0.27 }^{ +0.13 }_{ -0.15 }$&--&--&--\\ 
K04420.01 &${ 0.96 }^{ +0.05 }_{ -0.05 }$&${ 0.94 }^{ +0.18 }_{ -0.07 }$&${ 5617 }^{ +73 }_{ -104 }$&${ 4.48 }^{ +0.06 }_{ -0.15 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.68 }^{ +0.30 }_{ -0.44 }$&${ 552 }^{ +105 }_{ -45 }$&${ 0.20 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K04421.01 &${ 1.21 }^{ +0.20 }_{ -0.11 }$&${ 1.34 }^{ +0.57 }_{ -0.23 }$&${ 6271 }^{ +172 }_{ -199 }$&${ 4.26 }^{ +0.13 }_{ -0.25 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.43 }^{ +0.16 }_{ -0.19 }$&${ 590 }^{ +244 }_{ -106 }$&${ 0.25 }^{ +0.11 }_{ -0.14 }$&--&--&--\\ 
K04421.02 &${ 1.21 }^{ +0.21 }_{ -0.12 }$&${ 1.34 }^{ +0.62 }_{ -0.23 }$&${ 6280 }^{ +171 }_{ -196 }$&${ 4.26 }^{ +0.13 }_{ -0.26 }$&${ 0.03 }^{ +0.13 }_{ -0.18 }$&${ 9.42 }^{ +0.15 }_{ -0.19 }$&${ 588 }^{ +267 }_{ -106 }$&${ 0.26 }^{ +0.11 }_{ -0.13 }$&--&--&--\\ 
K04422.02 &${ 1.51 }^{ +0.21 }_{ -0.14 }$&${ 1.83 }^{ +0.60 }_{ -0.33 }$&${ 6899 }^{ +171 }_{ -133 }$&${ 4.09 }^{ +0.13 }_{ -0.19 }$&${ 0.01 }^{ +0.13 }_{ -0.16 }$&${ 9.17 }^{ +0.10 }_{ -0.07 }$&${ 1320 }^{ +432 }_{ -237 }$&${ 0.10 }^{ +0.10 }_{ -0.07 }$&--&--&--\\ 
K04423.01 &${ 1.32 }^{ +0.22 }_{ -0.14 }$&${ 1.51 }^{ +0.67 }_{ -0.28 }$&${ 6443 }^{ +253 }_{ -176 }$&${ 4.20 }^{ +0.13 }_{ -0.25 }$&${ 0.03 }^{ +0.12 }_{ -0.16 }$&${ 9.33 }^{ +0.15 }_{ -0.16 }$&${ 834 }^{ +361 }_{ -156 }$&${ 0.16 }^{ +0.17 }_{ -0.11 }$&--&--&--\\ 
K04424.01 &${ 1.21 }^{ +0.15 }_{ -0.10 }$&${ 1.31 }^{ +0.48 }_{ -0.18 }$&${ 6241 }^{ +117 }_{ -169 }$&${ 4.28 }^{ +0.10 }_{ -0.21 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.45 }^{ +0.12 }_{ -0.21 }$&${ 1751 }^{ +616 }_{ -253 }$&${ 0.40 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K04425.01 &${ 1.08 }^{ +0.21 }_{ -0.11 }$&${ 1.13 }^{ +0.39 }_{ -0.18 }$&${ 6029 }^{ +317 }_{ -288 }$&${ 4.36 }^{ +0.12 }_{ -0.19 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.48 }^{ +0.28 }_{ -0.25 }$&${ 645 }^{ +235 }_{ -107 }$&${ 0.41 }^{ +0.22 }_{ -0.22 }$&--&--&--\\ 
K04427.01 &${ 0.54 }^{ +0.04 }_{ -0.05 }$&${ 0.52 }^{ +0.03 }_{ -0.05 }$&${ 3833 }^{ +68 }_{ -63 }$&${ 4.74 }^{ +0.04 }_{ -0.03 }$&${ -0.09 }^{ +0.14 }_{ -0.15 }$&${ 9.64 }^{ +0.37 }_{ -0.38 }$&${ 257 }^{ +24 }_{ -30 }$&${ 0.13 }^{ +0.12 }_{ -0.08 }$&--&--&--\\ 
K04428.01 &${ 1.02 }^{ +0.13 }_{ -0.09 }$&${ 1.04 }^{ +0.24 }_{ -0.13 }$&${ 5866 }^{ +305 }_{ -240 }$&${ 4.41 }^{ +0.10 }_{ -0.15 }$&${ -0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.54 }^{ +0.30 }_{ -0.30 }$&${ 908 }^{ +227 }_{ -123 }$&${ 0.33 }^{ +0.23 }_{ -0.19 }$&--&--&--\\ 
K04429.01 &${ 1.41 }^{ +0.24 }_{ -0.18 }$&${ 1.65 }^{ +0.70 }_{ -0.33 }$&${ 6613 }^{ +300 }_{ -262 }$&${ 4.15 }^{ +0.15 }_{ -0.23 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.25 }^{ +0.16 }_{ -0.12 }$&${ 725 }^{ +299 }_{ -152 }$&${ 0.28 }^{ +0.18 }_{ -0.17 }$&--&--&--\\ 
K04430.01 &${ 0.82 }^{ +0.04 }_{ -0.04 }$&${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 5151 }^{ +67 }_{ -55 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.06 }^{ +0.15 }_{ -0.16 }$&${ 9.70 }^{ +0.34 }_{ -0.38 }$&${ 858 }^{ +49 }_{ -51 }$&${ 0.08 }^{ +0.07 }_{ -0.05 }$&--&--&--\\ 
K04431.01 &${ 1.12 }^{ +0.04 }_{ -0.04 }$&${ 1.20 }^{ +0.15 }_{ -0.10 }$&${ 6075 }^{ +57 }_{ -60 }$&${ 4.33 }^{ +0.07 }_{ -0.09 }$&${ 0.04 }^{ +0.08 }_{ -0.09 }$&${ 9.59 }^{ +0.11 }_{ -0.23 }$&${ 472 }^{ +59 }_{ -39 }$&${ 0.15 }^{ +0.01 }_{ -0.03 }$&(6180, 90)&(4.29, 0.09)&(0.02, 0.10)\\ 
K04433.01 &${ 1.04 }^{ +0.06 }_{ -0.07 }$&${ 1.04 }^{ +0.26 }_{ -0.10 }$&${ 5892 }^{ +93 }_{ -104 }$&${ 4.42 }^{ +0.07 }_{ -0.17 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.60 }^{ +0.21 }_{ -0.35 }$&${ 773 }^{ +191 }_{ -79 }$&${ 0.14 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K04434.01 &${ 0.81 }^{ +0.04 }_{ -0.05 }$&${ 0.76 }^{ +0.04 }_{ -0.04 }$&${ 5029 }^{ +99 }_{ -146 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ -0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.38 }_{ -0.41 }$&${ 530 }^{ +33 }_{ -34 }$&${ 0.41 }^{ +0.11 }_{ -0.19 }$&--&--&--\\ 
K04435.01 &${ 1.17 }^{ +0.16 }_{ -0.09 }$&${ 1.27 }^{ +0.49 }_{ -0.16 }$&${ 6214 }^{ +90 }_{ -83 }$&${ 4.29 }^{ +0.10 }_{ -0.22 }$&${ 0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.48 }^{ +0.12 }_{ -0.22 }$&${ 817 }^{ +310 }_{ -108 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K04436.01 &${ 1.01 }^{ +0.08 }_{ -0.06 }$&${ 1.02 }^{ +0.17 }_{ -0.10 }$&${ 5842 }^{ +153 }_{ -169 }$&${ 4.43 }^{ +0.07 }_{ -0.13 }$&${ 0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.57 }^{ +0.26 }_{ -0.34 }$&${ 1216 }^{ +204 }_{ -133 }$&${ 0.21 }^{ +0.12 }_{ -0.13 }$&--&--&--\\ 
K04437.01 &${ 0.82 }^{ +0.04 }_{ -0.04 }$&${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 5066 }^{ +78 }_{ -108 }$&${ 4.58 }^{ +0.02 }_{ -0.05 }$&${ 0.01 }^{ +0.16 }_{ -0.16 }$&${ 9.64 }^{ +0.38 }_{ -0.38 }$&${ 299 }^{ +16 }_{ -16 }$&${ 0.25 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K04438.01 &${ 0.80 }^{ +0.04 }_{ -0.05 }$&${ 0.76 }^{ +0.04 }_{ -0.04 }$&${ 5035 }^{ +63 }_{ -98 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ -0.05 }^{ +0.16 }_{ -0.18 }$&${ 9.65 }^{ +0.39 }_{ -0.42 }$&${ 282 }^{ +16 }_{ -17 }$&${ 0.26 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K04439.01 &${ 0.93 }^{ +0.06 }_{ -0.06 }$&${ 0.90 }^{ +0.10 }_{ -0.07 }$&${ 5619 }^{ +144 }_{ -115 }$&${ 4.51 }^{ +0.05 }_{ -0.10 }$&${ -0.10 }^{ +0.16 }_{ -0.19 }$&${ 9.59 }^{ +0.34 }_{ -0.39 }$&${ 1167 }^{ +141 }_{ -101 }$&${ 0.14 }^{ +0.12 }_{ -0.10 }$&--&--&--\\ 
K04441.01 &${ 0.81 }^{ +0.03 }_{ -0.04 }$&${ 0.76 }^{ +0.03 }_{ -0.03 }$&${ 4976 }^{ +50 }_{ -51 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ 0.02 }^{ +0.15 }_{ -0.16 }$&${ 9.62 }^{ +0.39 }_{ -0.38 }$&${ 562 }^{ +26 }_{ -26 }$&${ 0.11 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K04442.01 &${ 0.96 }^{ +0.05 }_{ -0.06 }$&${ 0.94 }^{ +0.13 }_{ -0.07 }$&${ 5707 }^{ +76 }_{ -72 }$&${ 4.48 }^{ +0.05 }_{ -0.12 }$&${ -0.05 }^{ +0.14 }_{ -0.18 }$&${ 9.63 }^{ +0.30 }_{ -0.39 }$&${ 732 }^{ +100 }_{ -58 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K04443.01 &${ 1.37 }^{ +0.21 }_{ -0.13 }$&${ 1.61 }^{ +0.68 }_{ -0.29 }$&${ 6527 }^{ +114 }_{ -147 }$&${ 4.16 }^{ +0.14 }_{ -0.24 }$&${ 0.06 }^{ +0.13 }_{ -0.15 }$&${ 9.31 }^{ +0.10 }_{ -0.12 }$&${ 1239 }^{ +511 }_{ -223 }$&${ 0.20 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K04444.01 &${ 0.67 }^{ +0.03 }_{ -0.04 }$&${ 0.64 }^{ +0.03 }_{ -0.04 }$&${ 4297 }^{ +58 }_{ -56 }$&${ 4.65 }^{ +0.03 }_{ -0.02 }$&${ -0.04 }^{ +0.18 }_{ -0.15 }$&${ 9.60 }^{ +0.40 }_{ -0.37 }$&${ 430 }^{ +23 }_{ -33 }$&${ 0.10 }^{ +0.08 }_{ -0.07 }$&--&--&--\\ 
K04446.01 &${ 0.86 }^{ +0.04 }_{ -0.04 }$&${ 0.82 }^{ +0.06 }_{ -0.05 }$&${ 5280 }^{ +56 }_{ -59 }$&${ 4.55 }^{ +0.03 }_{ -0.07 }$&${ -0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.67 }^{ +0.36 }_{ -0.42 }$&${ 224 }^{ +16 }_{ -13 }$&${ 0.11 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K04447.01 &${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 0.74 }^{ +0.03 }_{ -0.04 }$&${ 4873 }^{ +72 }_{ -71 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ -0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.65 }^{ +0.37 }_{ -0.38 }$&${ 484 }^{ +21 }_{ -25 }$&${ 0.14 }^{ +0.09 }_{ -0.09 }$&--&--&--\\ 
K04449.01 &${ 0.86 }^{ +0.05 }_{ -0.06 }$&${ 0.83 }^{ +0.08 }_{ -0.06 }$&${ 5397 }^{ +114 }_{ -138 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.10 }^{ +0.17 }_{ -0.18 }$&${ 9.67 }^{ +0.36 }_{ -0.45 }$&${ 284 }^{ +28 }_{ -23 }$&${ 0.24 }^{ +0.11 }_{ -0.14 }$&--&--&--\\ 
K04450.01 &${ 0.90 }^{ +0.04 }_{ -0.04 }$&${ 0.86 }^{ +0.08 }_{ -0.05 }$&${ 5422 }^{ +60 }_{ -64 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ 0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.63 }^{ +0.37 }_{ -0.43 }$&${ 880 }^{ +77 }_{ -55 }$&${ 0.09 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K04451.01 &${ 0.75 }^{ +0.05 }_{ -0.06 }$&${ 0.71 }^{ +0.04 }_{ -0.05 }$&${ 4905 }^{ +51 }_{ -54 }$&${ 4.61 }^{ +0.04 }_{ -0.04 }$&${ -0.18 }^{ +0.18 }_{ -0.19 }$&${ 9.65 }^{ +0.38 }_{ -0.40 }$&${ 817 }^{ +49 }_{ -65 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K04452.01 &${ 1.02 }^{ +0.10 }_{ -0.08 }$&${ 1.03 }^{ +0.20 }_{ -0.13 }$&${ 5892 }^{ +212 }_{ -196 }$&${ 4.42 }^{ +0.09 }_{ -0.13 }$&${ -0.04 }^{ +0.15 }_{ -0.18 }$&${ 9.56 }^{ +0.24 }_{ -0.32 }$&${ 645 }^{ +134 }_{ -84 }$&${ 0.25 }^{ +0.16 }_{ -0.16 }$&--&--&--\\ 
K04455.01 &${ 1.23 }^{ +0.23 }_{ -0.11 }$&${ 1.39 }^{ +0.72 }_{ -0.23 }$&${ 6302 }^{ +87 }_{ -108 }$&${ 4.24 }^{ +0.13 }_{ -0.28 }$&${ 0.03 }^{ +0.12 }_{ -0.17 }$&${ 9.43 }^{ +0.11 }_{ -0.18 }$&${ 945 }^{ +478 }_{ -161 }$&${ 0.36 }^{ +0.03 }_{ -0.06 }$&--&--&--\\ 
K04456.01 &${ 0.92 }^{ +0.08 }_{ -0.06 }$&${ 0.89 }^{ +0.13 }_{ -0.07 }$&${ 5544 }^{ +245 }_{ -166 }$&${ 4.50 }^{ +0.06 }_{ -0.10 }$&${ -0.05 }^{ +0.14 }_{ -0.17 }$&${ 9.63 }^{ +0.32 }_{ -0.41 }$&${ 888 }^{ +146 }_{ -80 }$&${ 0.24 }^{ +0.21 }_{ -0.15 }$&--&--&--\\ 
K04457.01 &${ 1.12 }^{ +0.12 }_{ -0.08 }$&${ 1.17 }^{ +0.37 }_{ -0.14 }$&${ 6118 }^{ +103 }_{ -117 }$&${ 4.34 }^{ +0.09 }_{ -0.20 }$&${ -0.00 }^{ +0.14 }_{ -0.18 }$&${ 9.52 }^{ +0.15 }_{ -0.26 }$&${ 818 }^{ +260 }_{ -103 }$&${ 0.13 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K04458.01 &${ 1.29 }^{ +0.25 }_{ -0.17 }$&${ 1.46 }^{ +0.66 }_{ -0.31 }$&${ 6375 }^{ +322 }_{ -282 }$&${ 4.22 }^{ +0.15 }_{ -0.25 }$&${ 0.06 }^{ +0.13 }_{ -0.16 }$&${ 9.33 }^{ +0.20 }_{ -0.17 }$&${ 1053 }^{ +482 }_{ -235 }$&${ 0.41 }^{ +0.21 }_{ -0.19 }$&--&--&--\\ 
K04460.01 &${ 0.91 }^{ +0.04 }_{ -0.05 }$&${ 0.88 }^{ +0.09 }_{ -0.06 }$&${ 5491 }^{ +66 }_{ -72 }$&${ 4.52 }^{ +0.04 }_{ -0.10 }$&${ -0.03 }^{ +0.15 }_{ -0.18 }$&${ 9.67 }^{ +0.35 }_{ -0.43 }$&${ 713 }^{ +76 }_{ -50 }$&${ 0.12 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K04461.01 &${ 1.04 }^{ +0.06 }_{ -0.06 }$&${ 1.05 }^{ +0.24 }_{ -0.10 }$&${ 5861 }^{ +90 }_{ -110 }$&${ 4.41 }^{ +0.08 }_{ -0.16 }$&${ 0.04 }^{ +0.15 }_{ -0.16 }$&${ 9.63 }^{ +0.21 }_{ -0.37 }$&${ 596 }^{ +134 }_{ -57 }$&${ 0.15 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K04463.01 &${ 0.89 }^{ +0.01 }_{ -0.01 }$&${ 3.71 }^{ +0.19 }_{ -0.16 }$&${ 4927 }^{ +15 }_{ -14 }$&${ 3.25 }^{ +0.04 }_{ -0.04 }$&${ -0.12 }^{ +0.00 }_{ -0.00 }$&${ 10.16 }^{ +0.01 }_{ -0.01 }$&${ 2240 }^{ +111 }_{ -97 }$&${ 0.26 }^{ +0.01 }_{ -0.01 }$&--&--&--\\ 
K04464.01 &${ 0.67 }^{ +0.03 }_{ -0.05 }$&${ 0.64 }^{ +0.03 }_{ -0.04 }$&${ 4310 }^{ +67 }_{ -67 }$&${ 4.65 }^{ +0.03 }_{ -0.02 }$&${ -0.04 }^{ +0.16 }_{ -0.17 }$&${ 9.62 }^{ +0.36 }_{ -0.38 }$&${ 358 }^{ +19 }_{ -28 }$&${ 0.13 }^{ +0.10 }_{ -0.09 }$&--&--&--\\ 
K04465.01 &${ 1.67 }^{ +0.20 }_{ -0.17 }$&${ 2.07 }^{ +0.48 }_{ -0.36 }$&${ 7331 }^{ +293 }_{ -178 }$&${ 4.03 }^{ +0.13 }_{ -0.14 }$&${ -0.07 }^{ +0.20 }_{ -0.18 }$&${ 9.08 }^{ +0.06 }_{ -0.06 }$&${ 1232 }^{ +277 }_{ -210 }$&${ 0.13 }^{ +0.13 }_{ -0.09 }$&--&--&--\\ 
K04466.01 &${ 1.11 }^{ +0.12 }_{ -0.08 }$&${ 1.17 }^{ +0.37 }_{ -0.14 }$&${ 6089 }^{ +100 }_{ -148 }$&${ 4.34 }^{ +0.10 }_{ -0.20 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.52 }^{ +0.16 }_{ -0.26 }$&${ 1390 }^{ +439 }_{ -181 }$&${ 0.19 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K04467.01 &${ 0.81 }^{ +0.04 }_{ -0.05 }$&${ 0.77 }^{ +0.05 }_{ -0.05 }$&${ 5149 }^{ +82 }_{ -76 }$&${ 4.58 }^{ +0.04 }_{ -0.05 }$&${ -0.11 }^{ +0.16 }_{ -0.20 }$&${ 9.67 }^{ +0.35 }_{ -0.41 }$&${ 973 }^{ +62 }_{ -74 }$&${ 0.13 }^{ +0.09 }_{ -0.09 }$&--&--&--\\ 
K04469.01 &${ 0.81 }^{ +0.03 }_{ -0.04 }$&${ 0.76 }^{ +0.03 }_{ -0.03 }$&${ 4991 }^{ +54 }_{ -58 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ 0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.66 }^{ +0.37 }_{ -0.39 }$&${ 415 }^{ +19 }_{ -19 }$&${ 0.12 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K04470.01 &${ 1.25 }^{ +0.22 }_{ -0.13 }$&${ 1.40 }^{ +0.67 }_{ -0.26 }$&${ 6367 }^{ +155 }_{ -202 }$&${ 4.24 }^{ +0.14 }_{ -0.27 }$&${ 0.02 }^{ +0.13 }_{ -0.18 }$&${ 9.38 }^{ +0.14 }_{ -0.15 }$&${ 964 }^{ +449 }_{ -186 }$&${ 0.31 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K04471.01 &${ 0.71 }^{ +0.04 }_{ -0.06 }$&${ 0.67 }^{ +0.03 }_{ -0.04 }$&${ 4490 }^{ +89 }_{ -121 }$&${ 4.64 }^{ +0.02 }_{ -0.02 }$&${ -0.01 }^{ +0.19 }_{ -0.18 }$&${ 9.51 }^{ +0.46 }_{ -0.32 }$&${ 539 }^{ +30 }_{ -38 }$&${ 0.28 }^{ +0.13 }_{ -0.18 }$&--&--&--\\ 
K04472.01 &${ 0.47 }^{ +0.04 }_{ -0.04 }$&${ 0.45 }^{ +0.04 }_{ -0.04 }$&${ 3574 }^{ +55 }_{ -52 }$&${ 4.81 }^{ +0.04 }_{ -0.04 }$&${ 0.10 }^{ +0.11 }_{ -0.11 }$&${ 9.62 }^{ +0.38 }_{ -0.42 }$&${ 164 }^{ +19 }_{ -19 }$&${ 0.15 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K04473.01 &${ 1.14 }^{ +0.14 }_{ -0.10 }$&${ 1.21 }^{ +0.43 }_{ -0.18 }$&${ 6116 }^{ +119 }_{ -199 }$&${ 4.33 }^{ +0.11 }_{ -0.22 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.50 }^{ +0.16 }_{ -0.26 }$&${ 735 }^{ +262 }_{ -115 }$&${ 0.60 }^{ +0.07 }_{ -0.15 }$&--&--&--\\ 
K04474.01 &${ 0.75 }^{ +0.05 }_{ -0.07 }$&${ 0.72 }^{ +0.05 }_{ -0.07 }$&${ 4992 }^{ +119 }_{ -73 }$&${ 4.61 }^{ +0.05 }_{ -0.04 }$&${ -0.24 }^{ +0.20 }_{ -0.24 }$&${ 9.71 }^{ +0.33 }_{ -0.44 }$&${ 832 }^{ +65 }_{ -81 }$&${ 0.11 }^{ +0.14 }_{ -0.08 }$&--&--&--\\ 
K04475.01 &${ 0.90 }^{ +0.04 }_{ -0.05 }$&${ 0.86 }^{ +0.08 }_{ -0.05 }$&${ 5434 }^{ +90 }_{ -85 }$&${ 4.53 }^{ +0.04 }_{ -0.08 }$&${ -0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.63 }^{ +0.36 }_{ -0.40 }$&${ 1182 }^{ +108 }_{ -72 }$&${ 0.12 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K04476.01 &${ 0.94 }^{ +0.07 }_{ -0.06 }$&${ 0.93 }^{ +0.17 }_{ -0.09 }$&${ 5657 }^{ +191 }_{ -162 }$&${ 4.48 }^{ +0.07 }_{ -0.14 }$&${ -0.08 }^{ +0.15 }_{ -0.19 }$&${ 9.68 }^{ +0.29 }_{ -0.43 }$&${ 666 }^{ +127 }_{ -70 }$&${ 0.22 }^{ +0.15 }_{ -0.14 }$&--&--&--\\ 
K04477.01 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.89 }^{ +0.10 }_{ -0.06 }$&${ 5550 }^{ +89 }_{ -110 }$&${ 4.51 }^{ +0.04 }_{ -0.11 }$&${ -0.02 }^{ +0.15 }_{ -0.16 }$&${ 9.65 }^{ +0.34 }_{ -0.43 }$&${ 1071 }^{ +124 }_{ -75 }$&${ 0.19 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K04477.02 &${ 0.92 }^{ +0.04 }_{ -0.05 }$&${ 0.89 }^{ +0.10 }_{ -0.06 }$&${ 5551 }^{ +89 }_{ -116 }$&${ 4.51 }^{ +0.04 }_{ -0.10 }$&${ -0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.63 }^{ +0.35 }_{ -0.40 }$&${ 1069 }^{ +122 }_{ -80 }$&${ 0.18 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K04478.01 &${ 0.83 }^{ +0.04 }_{ -0.04 }$&${ 0.79 }^{ +0.05 }_{ -0.04 }$&${ 5168 }^{ +112 }_{ -146 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.02 }^{ +0.14 }_{ -0.15 }$&${ 9.66 }^{ +0.37 }_{ -0.40 }$&${ 506 }^{ +33 }_{ -32 }$&${ 0.34 }^{ +0.12 }_{ -0.18 }$&--&--&--\\ 
K04479.01 &${ 1.01 }^{ +0.07 }_{ -0.06 }$&${ 1.02 }^{ +0.23 }_{ -0.10 }$&${ 5850 }^{ +119 }_{ -119 }$&${ 4.43 }^{ +0.07 }_{ -0.16 }$&${ -0.02 }^{ +0.13 }_{ -0.19 }$&${ 9.63 }^{ +0.23 }_{ -0.38 }$&${ 1195 }^{ +271 }_{ -121 }$&${ 0.14 }^{ +0.09 }_{ -0.09 }$&--&--&--\\ 
K04480.01 &${ 0.92 }^{ +0.05 }_{ -0.05 }$&${ 0.89 }^{ +0.14 }_{ -0.06 }$&${ 5528 }^{ +68 }_{ -95 }$&${ 4.51 }^{ +0.05 }_{ -0.14 }$&${ -0.00 }^{ +0.13 }_{ -0.18 }$&${ 9.68 }^{ +0.35 }_{ -0.44 }$&${ 571 }^{ +88 }_{ -45 }$&${ 0.18 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K04481.01 &${ 1.08 }^{ +0.08 }_{ -0.06 }$&${ 1.11 }^{ +0.35 }_{ -0.12 }$&${ 5946 }^{ +92 }_{ -102 }$&${ 4.38 }^{ +0.08 }_{ -0.20 }$&${ 0.06 }^{ +0.14 }_{ -0.16 }$&${ 9.57 }^{ +0.19 }_{ -0.34 }$&${ 1336 }^{ +410 }_{ -148 }$&${ 0.16 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K04482.01 &${ 1.24 }^{ +0.06 }_{ -0.05 }$&${ 1.35 }^{ +0.17 }_{ -0.11 }$&${ 6361 }^{ +95 }_{ -91 }$&${ 4.27 }^{ +0.07 }_{ -0.09 }$&${ 0.03 }^{ +0.09 }_{ -0.08 }$&${ 9.39 }^{ +0.10 }_{ -0.17 }$&${ 581 }^{ +71 }_{ -51 }$&${ 0.16 }^{ +0.07 }_{ -0.07 }$&(6257, 101)&(4.27, 0.10)&(-0.04, 0.12)\\ 
K04483.01 &${ 0.94 }^{ +0.05 }_{ -0.06 }$&${ 0.91 }^{ +0.13 }_{ -0.07 }$&${ 5600 }^{ +128 }_{ -116 }$&${ 4.50 }^{ +0.05 }_{ -0.13 }$&${ -0.04 }^{ +0.14 }_{ -0.18 }$&${ 9.64 }^{ +0.34 }_{ -0.41 }$&${ 1099 }^{ +159 }_{ -93 }$&${ 0.15 }^{ +0.11 }_{ -0.10 }$&--&--&--\\ 
K04484.01 &${ 1.13 }^{ +0.15 }_{ -0.09 }$&${ 1.20 }^{ +0.35 }_{ -0.16 }$&${ 6151 }^{ +165 }_{ -155 }$&${ 4.34 }^{ +0.09 }_{ -0.18 }$&${ 0.00 }^{ +0.13 }_{ -0.18 }$&${ 9.46 }^{ +0.17 }_{ -0.23 }$&${ 1507 }^{ +454 }_{ -211 }$&${ 0.17 }^{ +0.11 }_{ -0.11 }$&--&--&--\\ 
K04487.01 &${ 0.87 }^{ +0.05 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.05 }$&${ 5348 }^{ +142 }_{ -136 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.03 }^{ +0.15 }_{ -0.18 }$&${ 9.66 }^{ +0.36 }_{ -0.43 }$&${ 548 }^{ +49 }_{ -39 }$&${ 0.24 }^{ +0.13 }_{ -0.15 }$&--&--&--\\ 
K04488.01 &${ 1.32 }^{ +0.22 }_{ -0.18 }$&${ 1.50 }^{ +0.64 }_{ -0.32 }$&${ 6412 }^{ +303 }_{ -293 }$&${ 4.21 }^{ +0.15 }_{ -0.25 }$&${ 0.06 }^{ +0.14 }_{ -0.14 }$&${ 9.33 }^{ +0.18 }_{ -0.16 }$&${ 1014 }^{ +422 }_{ -232 }$&${ 0.54 }^{ +0.20 }_{ -0.20 }$&--&--&--\\ 
K04489.01 &${ 0.95 }^{ +0.06 }_{ -0.05 }$&${ 0.93 }^{ +0.14 }_{ -0.07 }$&${ 5587 }^{ +170 }_{ -91 }$&${ 4.49 }^{ +0.06 }_{ -0.12 }$&${ 0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.63 }^{ +0.33 }_{ -0.40 }$&${ 494 }^{ +79 }_{ -40 }$&${ 0.11 }^{ +0.14 }_{ -0.07 }$&--&--&--\\ 
K04491.01 &${ 1.18 }^{ +0.16 }_{ -0.09 }$&${ 1.27 }^{ +0.51 }_{ -0.17 }$&${ 6132 }^{ +89 }_{ -147 }$&${ 4.29 }^{ +0.11 }_{ -0.23 }$&${ 0.10 }^{ +0.14 }_{ -0.13 }$&${ 9.48 }^{ +0.13 }_{ -0.24 }$&${ 1483 }^{ +585 }_{ -210 }$&${ 0.28 }^{ +0.04 }_{ -0.10 }$&--&--&--\\ 
K04492.01 &${ 1.21 }^{ +0.20 }_{ -0.11 }$&${ 1.35 }^{ +0.61 }_{ -0.22 }$&${ 6303 }^{ +175 }_{ -152 }$&${ 4.25 }^{ +0.12 }_{ -0.25 }$&${ 0.01 }^{ +0.12 }_{ -0.19 }$&${ 9.42 }^{ +0.15 }_{ -0.18 }$&${ 947 }^{ +418 }_{ -159 }$&${ 0.15 }^{ +0.11 }_{ -0.10 }$&--&--&--\\ 
K04493.01 &${ 0.78 }^{ +0.04 }_{ -0.05 }$&${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 4888 }^{ +74 }_{ -90 }$&${ 4.61 }^{ +0.03 }_{ -0.04 }$&${ -0.07 }^{ +0.17 }_{ -0.18 }$&${ 9.56 }^{ +0.43 }_{ -0.36 }$&${ 547 }^{ +28 }_{ -33 }$&${ 0.21 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K04495.01 &${ 1.34 }^{ +0.15 }_{ -0.13 }$&${ 1.53 }^{ +0.45 }_{ -0.24 }$&${ 6475 }^{ +144 }_{ -202 }$&${ 4.20 }^{ +0.11 }_{ -0.18 }$&${ 0.11 }^{ +0.15 }_{ -0.15 }$&${ 9.32 }^{ +0.12 }_{ -0.14 }$&${ 1977 }^{ +568 }_{ -314 }$&${ 0.83 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K04497.01 &${ 0.95 }^{ +0.05 }_{ -0.06 }$&${ 0.91 }^{ +0.11 }_{ -0.07 }$&${ 5670 }^{ +95 }_{ -88 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ -0.07 }^{ +0.15 }_{ -0.19 }$&${ 9.59 }^{ +0.33 }_{ -0.36 }$&${ 1033 }^{ +128 }_{ -81 }$&${ 0.11 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K04498.01 &${ 1.05 }^{ +0.08 }_{ -0.08 }$&${ 1.06 }^{ +0.22 }_{ -0.12 }$&${ 5951 }^{ +130 }_{ -171 }$&${ 4.41 }^{ +0.08 }_{ -0.14 }$&${ -0.00 }^{ +0.14 }_{ -0.19 }$&${ 9.55 }^{ +0.21 }_{ -0.32 }$&${ 1056 }^{ +216 }_{ -130 }$&${ 0.31 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K04499.01 &${ 1.03 }^{ +0.09 }_{ -0.07 }$&${ 1.06 }^{ +0.25 }_{ -0.13 }$&${ 5899 }^{ +218 }_{ -162 }$&${ 4.40 }^{ +0.09 }_{ -0.16 }$&${ -0.01 }^{ +0.13 }_{ -0.19 }$&${ 9.57 }^{ +0.26 }_{ -0.33 }$&${ 990 }^{ +243 }_{ -125 }$&${ 0.20 }^{ +0.16 }_{ -0.13 }$&--&--&--\\ 
K04500.01 &${ 0.91 }^{ +0.04 }_{ -0.04 }$&${ 0.87 }^{ +0.09 }_{ -0.05 }$&${ 5383 }^{ +62 }_{ -83 }$&${ 4.52 }^{ +0.04 }_{ -0.10 }$&${ 0.10 }^{ +0.15 }_{ -0.14 }$&${ 9.67 }^{ +0.37 }_{ -0.45 }$&${ 1063 }^{ +110 }_{ -60 }$&${ 0.41 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K04500.02 &${ 0.91 }^{ +0.04 }_{ -0.04 }$&${ 0.87 }^{ +0.09 }_{ -0.05 }$&${ 5384 }^{ +59 }_{ -86 }$&${ 4.52 }^{ +0.04 }_{ -0.09 }$&${ 0.10 }^{ +0.15 }_{ -0.15 }$&${ 9.68 }^{ +0.37 }_{ -0.44 }$&${ 1064 }^{ +105 }_{ -64 }$&${ 0.41 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K04501.01 &${ 1.05 }^{ +0.09 }_{ -0.08 }$&${ 1.07 }^{ +0.21 }_{ -0.13 }$&${ 5939 }^{ +158 }_{ -221 }$&${ 4.40 }^{ +0.08 }_{ -0.14 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.55 }^{ +0.22 }_{ -0.32 }$&${ 1147 }^{ +235 }_{ -150 }$&${ 0.39 }^{ +0.12 }_{ -0.17 }$&--&--&--\\ 
K04503.01 &${ 0.96 }^{ +0.04 }_{ -0.04 }$&${ 0.93 }^{ +0.13 }_{ -0.06 }$&${ 5617 }^{ +69 }_{ -79 }$&${ 4.49 }^{ +0.05 }_{ -0.12 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.64 }^{ +0.31 }_{ -0.41 }$&${ 1296 }^{ +177 }_{ -89 }$&${ 0.11 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K04504.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.05 }_{ -0.05 }$&${ 5237 }^{ +63 }_{ -85 }$&${ 4.56 }^{ +0.03 }_{ -0.07 }$&${ -0.03 }^{ +0.15 }_{ -0.16 }$&${ 9.68 }^{ +0.36 }_{ -0.44 }$&${ 1049 }^{ +68 }_{ -64 }$&${ 0.20 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K04504.02 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.05 }_{ -0.04 }$&${ 5238 }^{ +60 }_{ -81 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ -0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.67 }^{ +0.37 }_{ -0.43 }$&${ 1048 }^{ +69 }_{ -64 }$&${ 0.20 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K04505.01 &${ 1.31 }^{ +0.22 }_{ -0.14 }$&${ 1.52 }^{ +0.67 }_{ -0.28 }$&${ 6457 }^{ +169 }_{ -188 }$&${ 4.19 }^{ +0.14 }_{ -0.25 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.34 }^{ +0.14 }_{ -0.14 }$&${ 1050 }^{ +453 }_{ -202 }$&${ 0.20 }^{ +0.11 }_{ -0.12 }$&--&--&--\\ 
K04506.01 &${ 0.89 }^{ +0.05 }_{ -0.06 }$&${ 0.86 }^{ +0.09 }_{ -0.07 }$&${ 5455 }^{ +99 }_{ -142 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ -0.04 }^{ +0.16 }_{ -0.18 }$&${ 9.65 }^{ +0.36 }_{ -0.43 }$&${ 1035 }^{ +110 }_{ -88 }$&${ 0.34 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K04508.01 &${ 0.76 }^{ +0.03 }_{ -0.04 }$&${ 0.72 }^{ +0.03 }_{ -0.03 }$&${ 4760 }^{ +97 }_{ -126 }$&${ 4.61 }^{ +0.02 }_{ -0.03 }$&${ 0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.66 }^{ +0.36 }_{ -0.37 }$&${ 531 }^{ +26 }_{ -29 }$&${ 0.31 }^{ +0.14 }_{ -0.19 }$&--&--&--\\ 
K04509.01 &${ 0.74 }^{ +0.03 }_{ -0.04 }$&${ 0.69 }^{ +0.02 }_{ -0.03 }$&${ 4464 }^{ +48 }_{ -54 }$&${ 4.64 }^{ +0.01 }_{ -0.02 }$&${ 0.15 }^{ +0.14 }_{ -0.21 }$&${ 9.35 }^{ +0.48 }_{ -0.22 }$&${ 526 }^{ +23 }_{ -23 }$&${ 0.12 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K04510.01 &${ 0.94 }^{ +0.04 }_{ -0.05 }$&${ 0.93 }^{ +0.17 }_{ -0.07 }$&${ 5605 }^{ +90 }_{ -122 }$&${ 4.49 }^{ +0.06 }_{ -0.14 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.70 }^{ +0.30 }_{ -0.45 }$&${ 686 }^{ +125 }_{ -58 }$&${ 0.26 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K04512.01 &${ 0.84 }^{ +0.04 }_{ -0.04 }$&${ 0.80 }^{ +0.05 }_{ -0.04 }$&${ 5208 }^{ +77 }_{ -105 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.36 }_{ -0.40 }$&${ 768 }^{ +50 }_{ -46 }$&${ 0.23 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K04513.01 &${ 0.96 }^{ +0.05 }_{ -0.05 }$&${ 0.94 }^{ +0.16 }_{ -0.07 }$&${ 5643 }^{ +105 }_{ -130 }$&${ 4.48 }^{ +0.06 }_{ -0.14 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.66 }^{ +0.28 }_{ -0.42 }$&${ 837 }^{ +143 }_{ -71 }$&${ 0.20 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K04516.01 &${ 1.43 }^{ +0.22 }_{ -0.18 }$&${ 1.72 }^{ +0.69 }_{ -0.36 }$&${ 6631 }^{ +221 }_{ -276 }$&${ 4.12 }^{ +0.15 }_{ -0.23 }$&${ 0.07 }^{ +0.14 }_{ -0.15 }$&${ 9.25 }^{ +0.14 }_{ -0.11 }$&${ 713 }^{ +281 }_{ -153 }$&${ 0.44 }^{ +0.13 }_{ -0.18 }$&--&--&--\\ 
K04517.01 &${ 0.59 }^{ +0.03 }_{ -0.06 }$&${ 0.57 }^{ +0.03 }_{ -0.05 }$&${ 3957 }^{ +54 }_{ -63 }$&${ 4.71 }^{ +0.04 }_{ -0.03 }$&${ -0.04 }^{ +0.12 }_{ -0.21 }$&${ 9.61 }^{ +0.38 }_{ -0.38 }$&${ 204 }^{ +15 }_{ -26 }$&${ 0.10 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K04518.01 &${ 1.00 }^{ +0.06 }_{ -0.06 }$&${ 0.99 }^{ +0.23 }_{ -0.09 }$&${ 5760 }^{ +82 }_{ -116 }$&${ 4.44 }^{ +0.07 }_{ -0.17 }$&${ 0.05 }^{ +0.13 }_{ -0.16 }$&${ 9.66 }^{ +0.22 }_{ -0.39 }$&${ 967 }^{ +224 }_{ -89 }$&${ 0.20 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K04520.01 &${ 0.95 }^{ +0.06 }_{ -0.06 }$&${ 0.93 }^{ +0.13 }_{ -0.09 }$&${ 5630 }^{ +161 }_{ -203 }$&${ 4.49 }^{ +0.06 }_{ -0.12 }$&${ -0.00 }^{ +0.14 }_{ -0.16 }$&${ 9.62 }^{ +0.32 }_{ -0.38 }$&${ 610 }^{ +92 }_{ -63 }$&${ 0.41 }^{ +0.13 }_{ -0.19 }$&--&--&--\\ 
K04522.01 &${ 1.05 }^{ +0.07 }_{ -0.07 }$&${ 1.06 }^{ +0.22 }_{ -0.10 }$&${ 5972 }^{ +89 }_{ -87 }$&${ 4.40 }^{ +0.07 }_{ -0.15 }$&${ -0.04 }^{ +0.15 }_{ -0.19 }$&${ 9.57 }^{ +0.20 }_{ -0.32 }$&${ 1173 }^{ +237 }_{ -120 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K04523.01 &${ 0.91 }^{ +0.06 }_{ -0.06 }$&${ 0.88 }^{ +0.10 }_{ -0.07 }$&${ 5543 }^{ +194 }_{ -145 }$&${ 4.51 }^{ +0.06 }_{ -0.09 }$&${ -0.08 }^{ +0.16 }_{ -0.19 }$&${ 9.63 }^{ +0.34 }_{ -0.41 }$&${ 801 }^{ +95 }_{ -71 }$&${ 0.20 }^{ +0.18 }_{ -0.13 }$&--&--&--\\ 
K04524.01 &${ 1.11 }^{ +0.10 }_{ -0.08 }$&${ 1.17 }^{ +0.32 }_{ -0.15 }$&${ 6034 }^{ +110 }_{ -173 }$&${ 4.35 }^{ +0.10 }_{ -0.19 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.53 }^{ +0.18 }_{ -0.28 }$&${ 1248 }^{ +340 }_{ -173 }$&${ 0.35 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K04524.03 &${ 1.11 }^{ +0.11 }_{ -0.09 }$&${ 1.15 }^{ +0.34 }_{ -0.14 }$&${ 6033 }^{ +115 }_{ -176 }$&${ 4.36 }^{ +0.09 }_{ -0.18 }$&${ 0.07 }^{ +0.13 }_{ -0.15 }$&${ 9.52 }^{ +0.17 }_{ -0.28 }$&${ 1233 }^{ +356 }_{ -159 }$&${ 0.35 }^{ +0.06 }_{ -0.14 }$&--&--&--\\ 
K04526.01 &${ 1.07 }^{ +0.13 }_{ -0.08 }$&${ 1.10 }^{ +0.30 }_{ -0.14 }$&${ 5955 }^{ +262 }_{ -183 }$&${ 4.38 }^{ +0.09 }_{ -0.17 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.51 }^{ +0.25 }_{ -0.28 }$&${ 1385 }^{ +389 }_{ -188 }$&${ 0.24 }^{ +0.18 }_{ -0.15 }$&--&--&--\\ 
K04526.02 &${ 1.07 }^{ +0.12 }_{ -0.08 }$&${ 1.10 }^{ +0.28 }_{ -0.14 }$&${ 5960 }^{ +245 }_{ -194 }$&${ 4.38 }^{ +0.10 }_{ -0.17 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.52 }^{ +0.25 }_{ -0.29 }$&${ 1388 }^{ +368 }_{ -191 }$&${ 0.24 }^{ +0.17 }_{ -0.15 }$&--&--&--\\ 
K04527.01 &${ 1.08 }^{ +0.11 }_{ -0.08 }$&${ 1.13 }^{ +0.29 }_{ -0.13 }$&${ 6058 }^{ +169 }_{ -190 }$&${ 4.37 }^{ +0.08 }_{ -0.17 }$&${ 0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.51 }^{ +0.20 }_{ -0.27 }$&${ 853 }^{ +217 }_{ -107 }$&${ 0.23 }^{ +0.12 }_{ -0.14 }$&--&--&--\\ 
K04528.01 &${ 0.88 }^{ +0.06 }_{ -0.05 }$&${ 0.85 }^{ +0.10 }_{ -0.06 }$&${ 5420 }^{ +190 }_{ -141 }$&${ 4.53 }^{ +0.05 }_{ -0.10 }$&${ -0.08 }^{ +0.16 }_{ -0.17 }$&${ 9.67 }^{ +0.36 }_{ -0.43 }$&${ 308 }^{ +37 }_{ -24 }$&${ 0.22 }^{ +0.18 }_{ -0.14 }$&--&--&--\\ 
K04529.01 &${ 0.90 }^{ +0.04 }_{ -0.05 }$&${ 0.85 }^{ +0.08 }_{ -0.05 }$&${ 5378 }^{ +71 }_{ -101 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ 0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.65 }^{ +0.39 }_{ -0.44 }$&${ 467 }^{ +44 }_{ -30 }$&${ 0.22 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K04530.01 &${ 0.97 }^{ +0.06 }_{ -0.06 }$&${ 0.95 }^{ +0.16 }_{ -0.07 }$&${ 5718 }^{ +141 }_{ -122 }$&${ 4.47 }^{ +0.06 }_{ -0.13 }$&${ -0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.60 }^{ +0.29 }_{ -0.37 }$&${ 704 }^{ +120 }_{ -59 }$&${ 0.15 }^{ +0.12 }_{ -0.10 }$&--&--&--\\ 
K04532.01 &${ 0.98 }^{ +0.06 }_{ -0.06 }$&${ 0.97 }^{ +0.19 }_{ -0.09 }$&${ 5708 }^{ +135 }_{ -150 }$&${ 4.46 }^{ +0.06 }_{ -0.15 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.64 }^{ +0.27 }_{ -0.40 }$&${ 651 }^{ +126 }_{ -63 }$&${ 0.23 }^{ +0.11 }_{ -0.13 }$&--&--&--\\ 
K04533.01 &${ 0.10 }^{ +0.00 }_{ -0.00 }$&${ 0.13 }^{ +0.00 }_{ -0.00 }$&${ 3050 }^{ +1 }_{ -1 }$&${ 5.22 }^{ +0.00 }_{ -0.01 }$&${ 0.50 }^{ +0.00 }_{ -0.00 }$&${ 9.74 }^{ +0.28 }_{ -0.39 }$&${ 17 }^{ +0 }_{ -0 }$&${ 0.52 }^{ +0.00 }_{ -0.00 }$&--&--&--\\ 
K04534.01 &${ 0.94 }^{ +0.05 }_{ -0.06 }$&${ 0.91 }^{ +0.11 }_{ -0.07 }$&${ 5600 }^{ +106 }_{ -153 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ -0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.64 }^{ +0.33 }_{ -0.40 }$&${ 412 }^{ +51 }_{ -35 }$&${ 0.47 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K04535.01 &${ 0.81 }^{ +0.05 }_{ -0.06 }$&${ 0.77 }^{ +0.05 }_{ -0.06 }$&${ 5172 }^{ +124 }_{ -76 }$&${ 4.58 }^{ +0.04 }_{ -0.06 }$&${ -0.16 }^{ +0.17 }_{ -0.23 }$&${ 9.67 }^{ +0.36 }_{ -0.41 }$&${ 592 }^{ +45 }_{ -52 }$&${ 0.11 }^{ +0.14 }_{ -0.08 }$&--&--&--\\ 
K04535.02 &${ 0.80 }^{ +0.05 }_{ -0.06 }$&${ 0.77 }^{ +0.05 }_{ -0.06 }$&${ 5170 }^{ +129 }_{ -78 }$&${ 4.58 }^{ +0.04 }_{ -0.06 }$&${ -0.17 }^{ +0.17 }_{ -0.22 }$&${ 9.68 }^{ +0.35 }_{ -0.43 }$&${ 591 }^{ +45 }_{ -51 }$&${ 0.11 }^{ +0.14 }_{ -0.08 }$&--&--&--\\ 
K04536.01 &${ 1.41 }^{ +0.23 }_{ -0.14 }$&${ 1.68 }^{ +0.71 }_{ -0.31 }$&${ 6593 }^{ +164 }_{ -159 }$&${ 4.13 }^{ +0.14 }_{ -0.24 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.27 }^{ +0.11 }_{ -0.11 }$&${ 674 }^{ +280 }_{ -125 }$&${ 0.15 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K04537.01 &${ 0.96 }^{ +0.05 }_{ -0.05 }$&${ 0.92 }^{ +0.11 }_{ -0.06 }$&${ 5412 }^{ +129 }_{ -167 }$&${ 4.50 }^{ +0.04 }_{ -0.10 }$&${ 0.30 }^{ +0.10 }_{ -0.16 }$&${ 9.57 }^{ +0.39 }_{ -0.39 }$&${ 1049 }^{ +129 }_{ -78 }$&${ 0.40 }^{ +0.11 }_{ -0.18 }$&--&--&--\\ 
K04538.01 &${ 1.45 }^{ +0.25 }_{ -0.19 }$&${ 1.76 }^{ +0.66 }_{ -0.37 }$&${ 6674 }^{ +315 }_{ -303 }$&${ 4.11 }^{ +0.15 }_{ -0.22 }$&${ 0.05 }^{ +0.14 }_{ -0.14 }$&${ 9.23 }^{ +0.16 }_{ -0.12 }$&${ 1012 }^{ +379 }_{ -221 }$&${ 0.71 }^{ +0.19 }_{ -0.19 }$&--&--&--\\ 
K04539.01 &${ 1.06 }^{ +0.11 }_{ -0.07 }$&${ 1.10 }^{ +0.31 }_{ -0.14 }$&${ 5960 }^{ +218 }_{ -174 }$&${ 4.38 }^{ +0.09 }_{ -0.19 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.53 }^{ +0.25 }_{ -0.29 }$&${ 827 }^{ +234 }_{ -112 }$&${ 0.22 }^{ +0.16 }_{ -0.14 }$&--&--&--\\ 
K04540.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.06 }_{ -0.05 }$&${ 5287 }^{ +76 }_{ -74 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.09 }^{ +0.16 }_{ -0.17 }$&${ 9.66 }^{ +0.37 }_{ -0.44 }$&${ 661 }^{ +48 }_{ -43 }$&${ 0.12 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K04541.01 &${ 1.00 }^{ +0.05 }_{ -0.05 }$&${ 0.99 }^{ +0.19 }_{ -0.08 }$&${ 5768 }^{ +99 }_{ -127 }$&${ 4.45 }^{ +0.06 }_{ -0.15 }$&${ 0.03 }^{ +0.13 }_{ -0.15 }$&${ 9.63 }^{ +0.25 }_{ -0.39 }$&${ 1234 }^{ +242 }_{ -112 }$&${ 0.18 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K04541.02 &${ 1.00 }^{ +0.05 }_{ -0.05 }$&${ 0.98 }^{ +0.17 }_{ -0.08 }$&${ 5758 }^{ +107 }_{ -126 }$&${ 4.46 }^{ +0.06 }_{ -0.14 }$&${ 0.03 }^{ +0.12 }_{ -0.15 }$&${ 9.60 }^{ +0.28 }_{ -0.38 }$&${ 1227 }^{ +211 }_{ -109 }$&${ 0.17 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K04542.01 &${ 0.81 }^{ +0.04 }_{ -0.04 }$&${ 0.77 }^{ +0.03 }_{ -0.04 }$&${ 5029 }^{ +53 }_{ -49 }$&${ 4.58 }^{ +0.02 }_{ -0.05 }$&${ -0.02 }^{ +0.15 }_{ -0.15 }$&${ 9.71 }^{ +0.33 }_{ -0.40 }$&${ 612 }^{ +28 }_{ -29 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&--&--&--\\ 
K04544.01 &${ 1.24 }^{ +0.15 }_{ -0.10 }$&${ 1.36 }^{ +0.51 }_{ -0.19 }$&${ 6310 }^{ +135 }_{ -147 }$&${ 4.26 }^{ +0.11 }_{ -0.22 }$&${ 0.06 }^{ +0.13 }_{ -0.14 }$&${ 9.41 }^{ +0.12 }_{ -0.18 }$&${ 1765 }^{ +630 }_{ -262 }$&${ 0.16 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K04545.01 &${ 0.78 }^{ +0.03 }_{ -0.04 }$&${ 0.74 }^{ +0.03 }_{ -0.04 }$&${ 4868 }^{ +57 }_{ -58 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ -0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.67 }^{ +0.36 }_{ -0.38 }$&${ 633 }^{ +26 }_{ -31 }$&${ 0.10 }^{ +0.08 }_{ -0.07 }$&--&--&--\\ 
K04546.01 &${ 1.05 }^{ +0.10 }_{ -0.08 }$&${ 1.09 }^{ +0.28 }_{ -0.13 }$&${ 5969 }^{ +204 }_{ -115 }$&${ 4.39 }^{ +0.09 }_{ -0.17 }$&${ -0.05 }^{ +0.14 }_{ -0.20 }$&${ 9.54 }^{ +0.25 }_{ -0.31 }$&${ 618 }^{ +162 }_{ -78 }$&${ 0.11 }^{ +0.15 }_{ -0.08 }$&--&--&--\\ 
K04547.01 &${ 0.90 }^{ +0.06 }_{ -0.07 }$&${ 0.86 }^{ +0.10 }_{ -0.07 }$&${ 5603 }^{ +113 }_{ -73 }$&${ 4.53 }^{ +0.05 }_{ -0.09 }$&${ -0.19 }^{ +0.19 }_{ -0.21 }$&${ 9.59 }^{ +0.34 }_{ -0.40 }$&${ 1034 }^{ +119 }_{ -95 }$&${ 0.07 }^{ +0.09 }_{ -0.05 }$&--&--&--\\ 
K04549.01 &${ 0.94 }^{ +0.05 }_{ -0.05 }$&${ 0.91 }^{ +0.13 }_{ -0.06 }$&${ 5578 }^{ +95 }_{ -123 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ 0.02 }^{ +0.12 }_{ -0.17 }$&${ 9.65 }^{ +0.32 }_{ -0.40 }$&${ 1386 }^{ +202 }_{ -101 }$&${ 0.21 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K04550.01 &${ 0.76 }^{ +0.04 }_{ -0.04 }$&${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 4814 }^{ +126 }_{ -79 }$&${ 4.61 }^{ +0.02 }_{ -0.04 }$&${ -0.06 }^{ +0.15 }_{ -0.17 }$&${ 9.68 }^{ +0.35 }_{ -0.38 }$&${ 622 }^{ +32 }_{ -37 }$&${ 0.15 }^{ +0.17 }_{ -0.11 }$&--&--&--\\ 
K04551.01 &${ 1.07 }^{ +0.08 }_{ -0.06 }$&${ 1.10 }^{ +0.28 }_{ -0.12 }$&${ 5939 }^{ +99 }_{ -136 }$&${ 4.39 }^{ +0.08 }_{ -0.18 }$&${ 0.05 }^{ +0.15 }_{ -0.15 }$&${ 9.57 }^{ +0.21 }_{ -0.32 }$&${ 1035 }^{ +264 }_{ -116 }$&${ 0.22 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K04553.01 &${ 1.34 }^{ +0.22 }_{ -0.16 }$&${ 1.54 }^{ +0.69 }_{ -0.28 }$&${ 6500 }^{ +196 }_{ -166 }$&${ 4.19 }^{ +0.13 }_{ -0.25 }$&${ 0.03 }^{ +0.12 }_{ -0.17 }$&${ 9.31 }^{ +0.13 }_{ -0.13 }$&${ 724 }^{ +320 }_{ -136 }$&${ 0.17 }^{ +0.12 }_{ -0.11 }$&--&--&--\\ 
K04554.01 &${ 1.10 }^{ +0.14 }_{ -0.09 }$&${ 1.15 }^{ +0.34 }_{ -0.15 }$&${ 6086 }^{ +170 }_{ -194 }$&${ 4.36 }^{ +0.10 }_{ -0.19 }$&${ -0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.49 }^{ +0.19 }_{ -0.26 }$&${ 1095 }^{ +329 }_{ -155 }$&${ 0.24 }^{ +0.11 }_{ -0.15 }$&--&--&--\\ 
K04556.01 &${ 0.97 }^{ +0.05 }_{ -0.04 }$&${ 1.23 }^{ +0.26 }_{ -0.23 }$&${ 5644 }^{ +59 }_{ -67 }$&${ 4.25 }^{ +0.17 }_{ -0.14 }$&${ 0.05 }^{ +0.08 }_{ -0.06 }$&${ 9.98 }^{ +0.07 }_{ -0.14 }$&${ 310 }^{ +66 }_{ -57 }$&${ 0.14 }^{ +0.04 }_{ -0.06 }$&(5601, 109)&(4.14, 0.15)&(-0.04, 0.16)\\ 
K04557.01 &${ 1.10 }^{ +0.09 }_{ -0.07 }$&${ 1.15 }^{ +0.33 }_{ -0.13 }$&${ 6053 }^{ +86 }_{ -86 }$&${ 4.36 }^{ +0.08 }_{ -0.19 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.54 }^{ +0.17 }_{ -0.29 }$&${ 745 }^{ +216 }_{ -86 }$&${ 0.09 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K04558.01 &${ 0.90 }^{ +0.05 }_{ -0.06 }$&${ 0.87 }^{ +0.08 }_{ -0.07 }$&${ 5482 }^{ +102 }_{ -141 }$&${ 4.53 }^{ +0.05 }_{ -0.09 }$&${ -0.04 }^{ +0.15 }_{ -0.19 }$&${ 9.65 }^{ +0.36 }_{ -0.43 }$&${ 661 }^{ +65 }_{ -53 }$&${ 0.25 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K04559.01 &${ 1.04 }^{ +0.09 }_{ -0.07 }$&${ 1.04 }^{ +0.21 }_{ -0.11 }$&${ 5926 }^{ +196 }_{ -145 }$&${ 4.42 }^{ +0.08 }_{ -0.13 }$&${ -0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.53 }^{ +0.25 }_{ -0.30 }$&${ 922 }^{ +190 }_{ -103 }$&${ 0.18 }^{ +0.14 }_{ -0.12 }$&--&--&--\\ 
K04561.01 &${ 1.08 }^{ +0.08 }_{ -0.07 }$&${ 1.12 }^{ +0.24 }_{ -0.12 }$&${ 6005 }^{ +93 }_{ -112 }$&${ 4.37 }^{ +0.09 }_{ -0.15 }$&${ 0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.55 }^{ +0.19 }_{ -0.30 }$&${ 855 }^{ +185 }_{ -99 }$&${ 0.17 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K04562.01 &${ 0.82 }^{ +0.05 }_{ -0.06 }$&${ 0.78 }^{ +0.06 }_{ -0.06 }$&${ 5206 }^{ +142 }_{ -88 }$&${ 4.57 }^{ +0.04 }_{ -0.06 }$&${ -0.14 }^{ +0.16 }_{ -0.20 }$&${ 9.70 }^{ +0.34 }_{ -0.46 }$&${ 745 }^{ +58 }_{ -59 }$&${ 0.14 }^{ +0.15 }_{ -0.10 }$&--&--&--\\ 
K04562.02 &${ 0.82 }^{ +0.05 }_{ -0.06 }$&${ 0.78 }^{ +0.06 }_{ -0.06 }$&${ 5199 }^{ +136 }_{ -87 }$&${ 4.57 }^{ +0.04 }_{ -0.06 }$&${ -0.14 }^{ +0.15 }_{ -0.20 }$&${ 9.69 }^{ +0.35 }_{ -0.43 }$&${ 743 }^{ +57 }_{ -59 }$&${ 0.13 }^{ +0.15 }_{ -0.09 }$&--&--&--\\ 
K04563.01 &${ 0.90 }^{ +0.04 }_{ -0.05 }$&${ 0.86 }^{ +0.09 }_{ -0.05 }$&${ 5448 }^{ +66 }_{ -65 }$&${ 4.53 }^{ +0.04 }_{ -0.10 }$&${ -0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.65 }^{ +0.37 }_{ -0.42 }$&${ 655 }^{ +69 }_{ -43 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K04565.01 &${ 1.60 }^{ +0.16 }_{ -0.16 }$&${ 1.97 }^{ +0.47 }_{ -0.37 }$&${ 7163 }^{ +220 }_{ -141 }$&${ 4.05 }^{ +0.13 }_{ -0.14 }$&${ -0.05 }^{ +0.16 }_{ -0.17 }$&${ 9.12 }^{ +0.07 }_{ -0.06 }$&${ 865 }^{ +202 }_{ -162 }$&${ 0.09 }^{ +0.11 }_{ -0.07 }$&--&--&--\\ 
K04566.01 &${ 0.79 }^{ +0.05 }_{ -0.06 }$&${ 0.76 }^{ +0.05 }_{ -0.06 }$&${ 5121 }^{ +50 }_{ -46 }$&${ 4.58 }^{ +0.04 }_{ -0.05 }$&${ -0.17 }^{ +0.17 }_{ -0.22 }$&${ 9.74 }^{ +0.31 }_{ -0.42 }$&${ 982 }^{ +65 }_{ -90 }$&${ 0.05 }^{ +0.05 }_{ -0.04 }$&--&--&--\\ 
K04567.01 &${ 1.26 }^{ +0.25 }_{ -0.17 }$&${ 1.41 }^{ +0.64 }_{ -0.29 }$&${ 6342 }^{ +299 }_{ -281 }$&${ 4.24 }^{ +0.15 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.36 }^{ +0.20 }_{ -0.18 }$&${ 961 }^{ +430 }_{ -215 }$&${ 0.38 }^{ +0.20 }_{ -0.19 }$&--&--&--\\ 
K04568.01 &${ 0.97 }^{ +0.05 }_{ -0.05 }$&${ 0.96 }^{ +0.18 }_{ -0.08 }$&${ 5675 }^{ +92 }_{ -131 }$&${ 4.47 }^{ +0.06 }_{ -0.15 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.66 }^{ +0.29 }_{ -0.41 }$&${ 361 }^{ +67 }_{ -32 }$&${ 0.23 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K04570.01 &${ 1.12 }^{ +0.14 }_{ -0.09 }$&${ 1.18 }^{ +0.42 }_{ -0.16 }$&${ 6077 }^{ +151 }_{ -176 }$&${ 4.34 }^{ +0.11 }_{ -0.22 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.51 }^{ +0.18 }_{ -0.26 }$&${ 1162 }^{ +412 }_{ -174 }$&${ 0.23 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K04571.01 &${ 1.04 }^{ +0.06 }_{ -0.06 }$&${ 1.05 }^{ +0.24 }_{ -0.09 }$&${ 5865 }^{ +86 }_{ -106 }$&${ 4.42 }^{ +0.07 }_{ -0.16 }$&${ 0.06 }^{ +0.15 }_{ -0.16 }$&${ 9.59 }^{ +0.20 }_{ -0.36 }$&${ 940 }^{ +219 }_{ -90 }$&${ 0.16 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K04572.01 &${ 0.87 }^{ +0.05 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.05 }$&${ 5394 }^{ +115 }_{ -85 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.09 }^{ +0.15 }_{ -0.17 }$&${ 9.63 }^{ +0.38 }_{ -0.42 }$&${ 805 }^{ +70 }_{ -56 }$&${ 0.11 }^{ +0.11 }_{ -0.08 }$&--&--&--\\ 
K04573.01 &${ 1.03 }^{ +0.09 }_{ -0.07 }$&${ 1.05 }^{ +0.21 }_{ -0.12 }$&${ 5868 }^{ +215 }_{ -211 }$&${ 4.41 }^{ +0.08 }_{ -0.14 }$&${ 0.03 }^{ +0.14 }_{ -0.15 }$&${ 9.55 }^{ +0.27 }_{ -0.31 }$&${ 1105 }^{ +232 }_{ -139 }$&${ 0.31 }^{ +0.16 }_{ -0.17 }$&--&--&--\\ 
K04574.01 &${ 0.97 }^{ +0.07 }_{ -0.07 }$&${ 0.96 }^{ +0.19 }_{ -0.10 }$&${ 5753 }^{ +147 }_{ -117 }$&${ 4.46 }^{ +0.07 }_{ -0.16 }$&${ -0.09 }^{ +0.16 }_{ -0.18 }$&${ 9.65 }^{ +0.27 }_{ -0.41 }$&${ 1600 }^{ +322 }_{ -169 }$&${ 0.14 }^{ +0.12 }_{ -0.10 }$&--&--&--\\ 
K04577.01 &${ 0.99 }^{ +0.07 }_{ -0.07 }$&${ 0.99 }^{ +0.14 }_{ -0.09 }$&${ 5833 }^{ +125 }_{ -129 }$&${ 4.45 }^{ +0.07 }_{ -0.11 }$&${ -0.06 }^{ +0.16 }_{ -0.20 }$&${ 9.58 }^{ +0.25 }_{ -0.34 }$&${ 1026 }^{ +145 }_{ -103 }$&${ 0.15 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K04578.01 &${ 1.31 }^{ +0.20 }_{ -0.11 }$&${ 1.48 }^{ +0.64 }_{ -0.24 }$&${ 6355 }^{ +120 }_{ -158 }$&${ 4.21 }^{ +0.12 }_{ -0.25 }$&${ 0.12 }^{ +0.15 }_{ -0.13 }$&${ 9.35 }^{ +0.12 }_{ -0.14 }$&${ 1671 }^{ +710 }_{ -275 }$&${ 0.23 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K04580.01 &${ 1.14 }^{ +0.21 }_{ -0.11 }$&${ 1.26 }^{ +0.49 }_{ -0.20 }$&${ 6352 }^{ +126 }_{ -191 }$&${ 4.29 }^{ +0.12 }_{ -0.21 }$&${ -0.14 }^{ +0.19 }_{ -0.25 }$&${ 9.45 }^{ +0.19 }_{ -0.20 }$&${ 554 }^{ +214 }_{ -89 }$&${ 0.41 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K04581.01 &${ 1.13 }^{ +0.14 }_{ -0.09 }$&${ 1.21 }^{ +0.39 }_{ -0.17 }$&${ 6108 }^{ +145 }_{ -198 }$&${ 4.33 }^{ +0.10 }_{ -0.21 }$&${ 0.04 }^{ +0.14 }_{ -0.14 }$&${ 9.50 }^{ +0.19 }_{ -0.24 }$&${ 715 }^{ +232 }_{ -107 }$&${ 0.25 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K04582.01 &${ 0.96 }^{ +0.04 }_{ -0.04 }$&${ 0.91 }^{ +0.04 }_{ -0.04 }$&${ 5772 }^{ +84 }_{ -73 }$&${ 4.50 }^{ +0.03 }_{ -0.03 }$&${ -0.14 }^{ +0.10 }_{ -0.11 }$&${ 9.43 }^{ +0.23 }_{ -0.24 }$&${ 222 }^{ +11 }_{ -10 }$&${ 0.09 }^{ +0.08 }_{ -0.06 }$&(5735, 110)&(4.50, 0.04)&(-0.20, 0.14)\\ 
K04585.01 &${ 1.21 }^{ +0.19 }_{ -0.10 }$&${ 1.34 }^{ +0.62 }_{ -0.19 }$&${ 6266 }^{ +93 }_{ -93 }$&${ 4.26 }^{ +0.12 }_{ -0.26 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.44 }^{ +0.11 }_{ -0.19 }$&${ 862 }^{ +393 }_{ -130 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K04586.01 &${ 1.03 }^{ +0.05 }_{ -0.06 }$&${ 1.04 }^{ +0.20 }_{ -0.09 }$&${ 5891 }^{ +82 }_{ -93 }$&${ 4.42 }^{ +0.07 }_{ -0.15 }$&${ 0.00 }^{ +0.14 }_{ -0.18 }$&${ 9.60 }^{ +0.21 }_{ -0.36 }$&${ 887 }^{ +174 }_{ -86 }$&${ 0.11 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K04587.01 &${ 0.99 }^{ +0.07 }_{ -0.07 }$&${ 0.98 }^{ +0.19 }_{ -0.10 }$&${ 5779 }^{ +133 }_{ -146 }$&${ 4.45 }^{ +0.07 }_{ -0.14 }$&${ -0.02 }^{ +0.14 }_{ -0.19 }$&${ 9.62 }^{ +0.27 }_{ -0.38 }$&${ 1342 }^{ +257 }_{ -143 }$&${ 0.21 }^{ +0.10 }_{ -0.13 }$&--&--&--\\ 
K04588.01 &${ 1.44 }^{ +0.22 }_{ -0.11 }$&${ 1.70 }^{ +0.66 }_{ -0.26 }$&${ 6685 }^{ +107 }_{ -92 }$&${ 4.13 }^{ +0.12 }_{ -0.22 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.23 }^{ +0.09 }_{ -0.10 }$&${ 979 }^{ +373 }_{ -150 }$&${ 0.05 }^{ +0.06 }_{ -0.04 }$&--&--&--\\ 
K04589.01 &${ 1.29 }^{ +0.23 }_{ -0.16 }$&${ 1.50 }^{ +0.66 }_{ -0.31 }$&${ 6430 }^{ +241 }_{ -245 }$&${ 4.20 }^{ +0.15 }_{ -0.25 }$&${ 0.02 }^{ +0.13 }_{ -0.18 }$&${ 9.35 }^{ +0.16 }_{ -0.15 }$&${ 800 }^{ +343 }_{ -172 }$&${ 0.32 }^{ +0.15 }_{ -0.16 }$&--&--&--\\ 
K04590.01 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.06 }_{ -0.05 }$&${ 5233 }^{ +73 }_{ -88 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ 0.01 }^{ +0.17 }_{ -0.18 }$&${ 9.64 }^{ +0.37 }_{ -0.39 }$&${ 1034 }^{ +72 }_{ -63 }$&${ 0.17 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K04591.01 &${ 1.01 }^{ +0.07 }_{ -0.06 }$&${ 1.01 }^{ +0.25 }_{ -0.10 }$&${ 5813 }^{ +107 }_{ -171 }$&${ 4.43 }^{ +0.07 }_{ -0.18 }$&${ 0.04 }^{ +0.13 }_{ -0.17 }$&${ 9.62 }^{ +0.24 }_{ -0.38 }$&${ 1111 }^{ +270 }_{ -124 }$&${ 0.35 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K04592.01 &${ 0.90 }^{ +0.05 }_{ -0.06 }$&${ 0.87 }^{ +0.08 }_{ -0.06 }$&${ 5490 }^{ +82 }_{ -87 }$&${ 4.53 }^{ +0.04 }_{ -0.10 }$&${ -0.07 }^{ +0.16 }_{ -0.18 }$&${ 9.63 }^{ +0.37 }_{ -0.40 }$&${ 1220 }^{ +120 }_{ -94 }$&${ 0.13 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K04593.01 &${ 1.06 }^{ +0.08 }_{ -0.07 }$&${ 1.09 }^{ +0.21 }_{ -0.12 }$&${ 5956 }^{ +106 }_{ -144 }$&${ 4.39 }^{ +0.08 }_{ -0.14 }$&${ 0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.56 }^{ +0.21 }_{ -0.32 }$&${ 1035 }^{ +202 }_{ -115 }$&${ 0.21 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K04594.01 &${ 0.61 }^{ +0.04 }_{ -0.07 }$&${ 0.59 }^{ +0.03 }_{ -0.06 }$&${ 4062 }^{ +68 }_{ -73 }$&${ 4.69 }^{ +0.04 }_{ -0.03 }$&${ -0.08 }^{ +0.17 }_{ -0.26 }$&${ 9.58 }^{ +0.40 }_{ -0.36 }$&${ 235 }^{ +19 }_{ -33 }$&${ 0.08 }^{ +0.09 }_{ -0.06 }$&--&--&--\\ 
K04595.01 &${ 0.79 }^{ +0.04 }_{ -0.05 }$&${ 0.75 }^{ +0.04 }_{ -0.05 }$&${ 5021 }^{ +88 }_{ -80 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ -0.10 }^{ +0.17 }_{ -0.19 }$&${ 9.68 }^{ +0.35 }_{ -0.40 }$&${ 735 }^{ +44 }_{ -49 }$&${ 0.15 }^{ +0.11 }_{ -0.10 }$&--&--&--\\ 
K04596.01 &${ 1.01 }^{ +0.05 }_{ -0.05 }$&${ 1.00 }^{ +0.22 }_{ -0.08 }$&${ 5775 }^{ +76 }_{ -97 }$&${ 4.44 }^{ +0.06 }_{ -0.17 }$&${ 0.05 }^{ +0.14 }_{ -0.17 }$&${ 9.65 }^{ +0.23 }_{ -0.39 }$&${ 731 }^{ +159 }_{ -66 }$&${ 0.15 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K04597.01 &${ 1.05 }^{ +0.09 }_{ -0.07 }$&${ 1.07 }^{ +0.23 }_{ -0.12 }$&${ 5964 }^{ +155 }_{ -151 }$&${ 4.40 }^{ +0.08 }_{ -0.15 }$&${ -0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.54 }^{ +0.22 }_{ -0.31 }$&${ 1024 }^{ +222 }_{ -118 }$&${ 0.17 }^{ +0.11 }_{ -0.11 }$&--&--&--\\ 
K04598.01 &${ 1.05 }^{ +0.09 }_{ -0.08 }$&${ 1.07 }^{ +0.31 }_{ -0.12 }$&${ 5938 }^{ +119 }_{ -182 }$&${ 4.40 }^{ +0.09 }_{ -0.20 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.58 }^{ +0.20 }_{ -0.34 }$&${ 944 }^{ +278 }_{ -115 }$&${ 0.37 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K04598.02 &${ 1.05 }^{ +0.08 }_{ -0.07 }$&${ 1.07 }^{ +0.25 }_{ -0.12 }$&${ 5929 }^{ +124 }_{ -187 }$&${ 4.40 }^{ +0.08 }_{ -0.17 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.59 }^{ +0.21 }_{ -0.33 }$&${ 944 }^{ +216 }_{ -115 }$&${ 0.36 }^{ +0.08 }_{ -0.15 }$&--&--&--\\ 
K04599.01 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5356 }^{ +62 }_{ -59 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.03 }^{ +0.15 }_{ -0.16 }$&${ 9.65 }^{ +0.37 }_{ -0.42 }$&${ 896 }^{ +71 }_{ -55 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K04601.01 &${ 1.33 }^{ +0.23 }_{ -0.14 }$&${ 1.53 }^{ +0.71 }_{ -0.28 }$&${ 6461 }^{ +177 }_{ -227 }$&${ 4.19 }^{ +0.13 }_{ -0.26 }$&${ 0.07 }^{ +0.14 }_{ -0.15 }$&${ 9.32 }^{ +0.14 }_{ -0.13 }$&${ 1089 }^{ +483 }_{ -203 }$&${ 0.31 }^{ +0.11 }_{ -0.15 }$&--&--&--\\ 
K04602.01 &${ 0.93 }^{ +0.07 }_{ -0.06 }$&${ 0.91 }^{ +0.15 }_{ -0.07 }$&${ 5583 }^{ +219 }_{ -138 }$&${ 4.50 }^{ +0.06 }_{ -0.12 }$&${ -0.04 }^{ +0.15 }_{ -0.18 }$&${ 9.61 }^{ +0.34 }_{ -0.38 }$&${ 759 }^{ +130 }_{ -68 }$&${ 0.18 }^{ +0.18 }_{ -0.12 }$&--&--&--\\ 
K04603.01 &${ 1.36 }^{ +0.21 }_{ -0.15 }$&${ 1.58 }^{ +0.65 }_{ -0.29 }$&${ 6521 }^{ +181 }_{ -219 }$&${ 4.17 }^{ +0.13 }_{ -0.24 }$&${ 0.06 }^{ +0.13 }_{ -0.14 }$&${ 9.30 }^{ +0.14 }_{ -0.13 }$&${ 1095 }^{ +440 }_{ -204 }$&${ 0.26 }^{ +0.11 }_{ -0.15 }$&--&--&--\\ 
K04604.01 &${ 1.29 }^{ +0.23 }_{ -0.12 }$&${ 1.47 }^{ +0.74 }_{ -0.24 }$&${ 6391 }^{ +108 }_{ -164 }$&${ 4.21 }^{ +0.12 }_{ -0.28 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.37 }^{ +0.12 }_{ -0.15 }$&${ 921 }^{ +454 }_{ -155 }$&${ 0.30 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K04605.01 &${ 1.11 }^{ +0.10 }_{ -0.07 }$&${ 1.17 }^{ +0.30 }_{ -0.14 }$&${ 6057 }^{ +114 }_{ -135 }$&${ 4.35 }^{ +0.09 }_{ -0.17 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.52 }^{ +0.16 }_{ -0.28 }$&${ 688 }^{ +180 }_{ -86 }$&${ 0.18 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K04606.01 &${ 0.80 }^{ +0.04 }_{ -0.04 }$&${ 0.76 }^{ +0.03 }_{ -0.03 }$&${ 4959 }^{ +111 }_{ -116 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.65 }^{ +0.36 }_{ -0.39 }$&${ 619 }^{ +34 }_{ -32 }$&${ 0.24 }^{ +0.15 }_{ -0.15 }$&--&--&--\\ 
K04607.01 &${ 0.85 }^{ +0.04 }_{ -0.04 }$&${ 0.81 }^{ +0.05 }_{ -0.04 }$&${ 5234 }^{ +73 }_{ -82 }$&${ 4.56 }^{ +0.03 }_{ -0.07 }$&${ -0.02 }^{ +0.15 }_{ -0.15 }$&${ 9.69 }^{ +0.36 }_{ -0.41 }$&${ 892 }^{ +63 }_{ -49 }$&${ 0.14 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K04610.01 &${ 0.81 }^{ +0.05 }_{ -0.06 }$&${ 0.77 }^{ +0.06 }_{ -0.07 }$&${ 5177 }^{ +158 }_{ -106 }$&${ 4.58 }^{ +0.04 }_{ -0.06 }$&${ -0.16 }^{ +0.17 }_{ -0.24 }$&${ 9.68 }^{ +0.35 }_{ -0.44 }$&${ 693 }^{ +57 }_{ -64 }$&${ 0.18 }^{ +0.17 }_{ -0.12 }$&--&--&--\\ 
K04611.01 &${ 1.22 }^{ +0.19 }_{ -0.09 }$&${ 1.35 }^{ +0.60 }_{ -0.19 }$&${ 6236 }^{ +99 }_{ -118 }$&${ 4.26 }^{ +0.11 }_{ -0.25 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.44 }^{ +0.12 }_{ -0.20 }$&${ 786 }^{ +344 }_{ -115 }$&${ 0.17 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K04612.01 &${ 1.00 }^{ +0.08 }_{ -0.08 }$&${ 1.00 }^{ +0.24 }_{ -0.11 }$&${ 5782 }^{ +173 }_{ -214 }$&${ 4.44 }^{ +0.08 }_{ -0.17 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.64 }^{ +0.24 }_{ -0.38 }$&${ 1379 }^{ +336 }_{ -167 }$&${ 0.45 }^{ +0.13 }_{ -0.19 }$&--&--&--\\ 
K04613.01 &${ 0.94 }^{ +0.05 }_{ -0.05 }$&${ 0.92 }^{ +0.11 }_{ -0.07 }$&${ 5617 }^{ +122 }_{ -106 }$&${ 4.49 }^{ +0.05 }_{ -0.11 }$&${ -0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.62 }^{ +0.32 }_{ -0.39 }$&${ 561 }^{ +70 }_{ -44 }$&${ 0.13 }^{ +0.10 }_{ -0.09 }$&--&--&--\\ 
K04614.01 &${ 1.25 }^{ +0.19 }_{ -0.09 }$&${ 1.42 }^{ +0.62 }_{ -0.22 }$&${ 6266 }^{ +80 }_{ -88 }$&${ 4.22 }^{ +0.13 }_{ -0.25 }$&${ 0.08 }^{ +0.14 }_{ -0.12 }$&${ 9.43 }^{ +0.10 }_{ -0.18 }$&${ 1043 }^{ +444 }_{ -163 }$&${ 0.10 }^{ +0.03 }_{ -0.05 }$&--&--&--\\ 
K04615.01 &${ 1.22 }^{ +0.08 }_{ -0.07 }$&${ 1.30 }^{ +0.25 }_{ -0.14 }$&${ 6182 }^{ +83 }_{ -113 }$&${ 4.29 }^{ +0.08 }_{ -0.13 }$&${ 0.18 }^{ +0.15 }_{ -0.16 }$&${ 9.42 }^{ +0.13 }_{ -0.23 }$&${ 2207 }^{ +412 }_{ -244 }$&${ 0.24 }^{ +0.03 }_{ -0.07 }$&--&--&--\\ 
K04617.01 &${ 1.15 }^{ +0.13 }_{ -0.08 }$&${ 1.22 }^{ +0.38 }_{ -0.15 }$&${ 6167 }^{ +85 }_{ -78 }$&${ 4.32 }^{ +0.09 }_{ -0.20 }$&${ 0.01 }^{ +0.12 }_{ -0.17 }$&${ 9.48 }^{ +0.14 }_{ -0.24 }$&${ 813 }^{ +254 }_{ -100 }$&${ 0.07 }^{ +0.05 }_{ -0.04 }$&--&--&--\\ 
K04620.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.82 }^{ +0.06 }_{ -0.05 }$&${ 5284 }^{ +65 }_{ -69 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.05 }^{ +0.16 }_{ -0.17 }$&${ 9.66 }^{ +0.38 }_{ -0.42 }$&${ 661 }^{ +45 }_{ -44 }$&${ 0.13 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K04622.01 &${ 0.64 }^{ +0.04 }_{ -0.05 }$&${ 0.62 }^{ +0.03 }_{ -0.04 }$&${ 4158 }^{ +55 }_{ -54 }$&${ 4.67 }^{ +0.03 }_{ -0.02 }$&${ -0.01 }^{ +0.22 }_{ -0.18 }$&${ 9.57 }^{ +0.40 }_{ -0.36 }$&${ 306 }^{ +22 }_{ -26 }$&${ 0.06 }^{ +0.05 }_{ -0.04 }$&--&--&--\\ 
K04624.01 &${ 1.08 }^{ +0.08 }_{ -0.07 }$&${ 1.12 }^{ +0.25 }_{ -0.13 }$&${ 6024 }^{ +118 }_{ -130 }$&${ 4.37 }^{ +0.09 }_{ -0.15 }$&${ 0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.54 }^{ +0.19 }_{ -0.29 }$&${ 514 }^{ +113 }_{ -62 }$&${ 0.15 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K04625.01 &${ 0.77 }^{ +0.04 }_{ -0.03 }$&${ 0.73 }^{ +0.03 }_{ -0.03 }$&${ 4631 }^{ +97 }_{ -69 }$&${ 4.60 }^{ +0.02 }_{ -0.03 }$&${ 0.17 }^{ +0.16 }_{ -0.16 }$&${ 9.71 }^{ +0.32 }_{ -0.37 }$&${ 688 }^{ +33 }_{ -33 }$&${ 0.14 }^{ +0.15 }_{ -0.10 }$&--&--&--\\ 
K04626.01 &${ 1.06 }^{ +0.07 }_{ -0.06 }$&${ 1.08 }^{ +0.29 }_{ -0.11 }$&${ 5884 }^{ +79 }_{ -109 }$&${ 4.39 }^{ +0.09 }_{ -0.18 }$&${ 0.08 }^{ +0.15 }_{ -0.15 }$&${ 9.60 }^{ +0.20 }_{ -0.36 }$&${ 1065 }^{ +286 }_{ -117 }$&${ 0.32 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K04627.01 &${ 0.91 }^{ +0.08 }_{ -0.06 }$&${ 0.88 }^{ +0.13 }_{ -0.07 }$&${ 5513 }^{ +270 }_{ -185 }$&${ 4.51 }^{ +0.06 }_{ -0.11 }$&${ -0.06 }^{ +0.16 }_{ -0.18 }$&${ 9.62 }^{ +0.36 }_{ -0.39 }$&${ 817 }^{ +135 }_{ -76 }$&${ 0.30 }^{ +0.23 }_{ -0.17 }$&--&--&--\\ 
K04628.01 &${ 1.26 }^{ +0.20 }_{ -0.12 }$&${ 1.43 }^{ +0.54 }_{ -0.25 }$&${ 6339 }^{ +258 }_{ -204 }$&${ 4.23 }^{ +0.13 }_{ -0.22 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.37 }^{ +0.15 }_{ -0.17 }$&${ 1748 }^{ +651 }_{ -320 }$&${ 0.26 }^{ +0.16 }_{ -0.13 }$&--&--&--\\ 
K04630.01 &${ 0.84 }^{ +0.07 }_{ -0.07 }$&${ 0.82 }^{ +0.09 }_{ -0.08 }$&${ 5435 }^{ +199 }_{ -110 }$&${ 4.55 }^{ +0.05 }_{ -0.09 }$&${ -0.23 }^{ +0.18 }_{ -0.23 }$&${ 9.66 }^{ +0.37 }_{ -0.46 }$&${ 719 }^{ +89 }_{ -72 }$&${ 0.15 }^{ +0.18 }_{ -0.10 }$&--&--&--\\ 
K04631.01 &${ 1.18 }^{ +0.18 }_{ -0.12 }$&${ 1.27 }^{ +0.55 }_{ -0.20 }$&${ 6206 }^{ +152 }_{ -211 }$&${ 4.30 }^{ +0.11 }_{ -0.25 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.44 }^{ +0.16 }_{ -0.20 }$&${ 544 }^{ +233 }_{ -91 }$&${ 0.34 }^{ +0.10 }_{ -0.15 }$&--&--&--\\ 
K04632.01 &${ 1.10 }^{ +0.12 }_{ -0.09 }$&${ 1.14 }^{ +0.37 }_{ -0.15 }$&${ 6012 }^{ +193 }_{ -229 }$&${ 4.36 }^{ +0.10 }_{ -0.20 }$&${ 0.05 }^{ +0.13 }_{ -0.14 }$&${ 9.52 }^{ +0.21 }_{ -0.28 }$&${ 1409 }^{ +454 }_{ -204 }$&${ 0.75 }^{ +0.13 }_{ -0.18 }$&--&--&--\\ 
K04633.01 &${ 1.02 }^{ +0.08 }_{ -0.06 }$&${ 1.04 }^{ +0.23 }_{ -0.11 }$&${ 5855 }^{ +150 }_{ -156 }$&${ 4.42 }^{ +0.08 }_{ -0.16 }$&${ 0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.61 }^{ +0.23 }_{ -0.36 }$&${ 668 }^{ +146 }_{ -79 }$&${ 0.21 }^{ +0.11 }_{ -0.12 }$&--&--&--\\ 
K04634.01 &${ 1.17 }^{ +0.23 }_{ -0.12 }$&${ 1.26 }^{ +0.53 }_{ -0.21 }$&${ 6196 }^{ +305 }_{ -236 }$&${ 4.30 }^{ +0.12 }_{ -0.23 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.42 }^{ +0.21 }_{ -0.22 }$&${ 810 }^{ +351 }_{ -149 }$&${ 0.29 }^{ +0.20 }_{ -0.17 }$&--&--&--\\ 
K04635.01 &${ 0.90 }^{ +0.04 }_{ -0.04 }$&${ 0.86 }^{ +0.08 }_{ -0.05 }$&${ 5375 }^{ +58 }_{ -66 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ 0.05 }^{ +0.16 }_{ -0.17 }$&${ 9.67 }^{ +0.37 }_{ -0.43 }$&${ 457 }^{ +43 }_{ -28 }$&${ 0.12 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K04637.01 &${ 1.26 }^{ +0.23 }_{ -0.13 }$&${ 1.41 }^{ +0.72 }_{ -0.24 }$&${ 6406 }^{ +140 }_{ -115 }$&${ 4.23 }^{ +0.12 }_{ -0.28 }$&${ -0.01 }^{ +0.12 }_{ -0.22 }$&${ 9.37 }^{ +0.12 }_{ -0.16 }$&${ 232 }^{ +115 }_{ -40 }$&${ 0.09 }^{ +0.08 }_{ -0.06 }$&--&--&--\\ 
K04640.01 &${ 1.41 }^{ +0.22 }_{ -0.15 }$&${ 1.65 }^{ +0.68 }_{ -0.29 }$&${ 6620 }^{ +214 }_{ -144 }$&${ 4.15 }^{ +0.13 }_{ -0.23 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.25 }^{ +0.11 }_{ -0.11 }$&${ 1238 }^{ +494 }_{ -219 }$&${ 0.12 }^{ +0.13 }_{ -0.09 }$&--&--&--\\ 
K04641.01 &${ 1.08 }^{ +0.10 }_{ -0.06 }$&${ 1.11 }^{ +0.35 }_{ -0.12 }$&${ 5922 }^{ +82 }_{ -114 }$&${ 4.38 }^{ +0.09 }_{ -0.20 }$&${ 0.10 }^{ +0.15 }_{ -0.15 }$&${ 9.58 }^{ +0.18 }_{ -0.35 }$&${ 641 }^{ +199 }_{ -71 }$&${ 0.20 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K04642.01 &${ 1.62 }^{ +0.18 }_{ -0.16 }$&${ 2.01 }^{ +0.46 }_{ -0.38 }$&${ 7206 }^{ +247 }_{ -155 }$&${ 4.04 }^{ +0.14 }_{ -0.14 }$&${ -0.04 }^{ +0.17 }_{ -0.17 }$&${ 9.11 }^{ +0.07 }_{ -0.06 }$&${ 1378 }^{ +314 }_{ -257 }$&${ 0.10 }^{ +0.12 }_{ -0.07 }$&--&--&--\\ 
K04643.01 &${ 0.96 }^{ +0.04 }_{ -0.05 }$&${ 0.94 }^{ +0.15 }_{ -0.06 }$&${ 5638 }^{ +75 }_{ -102 }$&${ 4.48 }^{ +0.05 }_{ -0.13 }$&${ 0.03 }^{ +0.13 }_{ -0.15 }$&${ 9.65 }^{ +0.32 }_{ -0.42 }$&${ 1086 }^{ +168 }_{ -79 }$&${ 0.16 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K04644.01 &${ 0.83 }^{ +0.04 }_{ -0.05 }$&${ 0.79 }^{ +0.05 }_{ -0.04 }$&${ 5132 }^{ +160 }_{ -121 }$&${ 4.57 }^{ +0.03 }_{ -0.05 }$&${ -0.02 }^{ +0.15 }_{ -0.16 }$&${ 9.68 }^{ +0.34 }_{ -0.41 }$&${ 677 }^{ +48 }_{ -39 }$&${ 0.21 }^{ +0.18 }_{ -0.14 }$&--&--&--\\ 
K04645.01 &${ 1.01 }^{ +0.05 }_{ -0.05 }$&${ 1.00 }^{ +0.18 }_{ -0.08 }$&${ 5774 }^{ +71 }_{ -80 }$&${ 4.44 }^{ +0.06 }_{ -0.14 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.62 }^{ +0.25 }_{ -0.38 }$&${ 1133 }^{ +205 }_{ -97 }$&${ 0.11 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K04647.01 &${ 0.84 }^{ +0.04 }_{ -0.04 }$&${ 0.80 }^{ +0.04 }_{ -0.04 }$&${ 5152 }^{ +57 }_{ -64 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ 0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.67 }^{ +0.36 }_{ -0.40 }$&${ 370 }^{ +21 }_{ -20 }$&${ 0.13 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K04647.02 &${ 0.85 }^{ +0.05 }_{ -0.05 }$&${ 0.80 }^{ +0.07 }_{ -0.04 }$&${ 5159 }^{ +81 }_{ -68 }$&${ 4.56 }^{ +0.03 }_{ -0.08 }$&${ -0.02 }^{ +0.18 }_{ -0.12 }$&${ 9.59 }^{ +0.43 }_{ -0.30 }$&${ 372 }^{ +34 }_{ -21 }$&${ 0.11 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K04648.01 &${ 0.97 }^{ +0.06 }_{ -0.05 }$&${ 0.95 }^{ +0.13 }_{ -0.08 }$&${ 5713 }^{ +133 }_{ -124 }$&${ 4.47 }^{ +0.06 }_{ -0.11 }$&${ -0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.60 }^{ +0.28 }_{ -0.37 }$&${ 1416 }^{ +197 }_{ -121 }$&${ 0.16 }^{ +0.10 }_{ -0.11 }$&--&--&--\\ 
K04649.01 &${ 0.98 }^{ +0.05 }_{ -0.06 }$&${ 0.96 }^{ +0.15 }_{ -0.08 }$&${ 5715 }^{ +93 }_{ -136 }$&${ 4.47 }^{ +0.06 }_{ -0.13 }$&${ 0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.63 }^{ +0.28 }_{ -0.39 }$&${ 1143 }^{ +181 }_{ -109 }$&${ 0.38 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K04650.01 &${ 0.68 }^{ +0.03 }_{ -0.07 }$&${ 0.65 }^{ +0.03 }_{ -0.06 }$&${ 4376 }^{ +61 }_{ -62 }$&${ 4.65 }^{ +0.04 }_{ -0.03 }$&${ -0.06 }^{ +0.14 }_{ -0.28 }$&${ 9.67 }^{ +0.35 }_{ -0.38 }$&${ 541 }^{ +29 }_{ -60 }$&${ 0.11 }^{ +0.09 }_{ -0.08 }$&--&--&--\\ 
K04651.01 &${ 0.96 }^{ +0.10 }_{ -0.07 }$&${ 0.96 }^{ +0.18 }_{ -0.10 }$&${ 5678 }^{ +273 }_{ -195 }$&${ 4.46 }^{ +0.08 }_{ -0.14 }$&${ -0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.60 }^{ +0.35 }_{ -0.37 }$&${ 550 }^{ +112 }_{ -65 }$&${ 0.29 }^{ +0.21 }_{ -0.18 }$&--&--&--\\ 
K04653.01 &${ 1.21 }^{ +0.19 }_{ -0.10 }$&${ 1.33 }^{ +0.58 }_{ -0.19 }$&${ 6281 }^{ +130 }_{ -115 }$&${ 4.27 }^{ +0.11 }_{ -0.25 }$&${ 0.02 }^{ +0.13 }_{ -0.18 }$&${ 9.42 }^{ +0.13 }_{ -0.19 }$&${ 864 }^{ +372 }_{ -131 }$&${ 0.10 }^{ +0.08 }_{ -0.07 }$&--&--&--\\ 
K04655.01 &${ 0.93 }^{ +0.06 }_{ -0.07 }$&${ 0.92 }^{ +0.13 }_{ -0.08 }$&${ 5660 }^{ +141 }_{ -120 }$&${ 4.49 }^{ +0.06 }_{ -0.12 }$&${ -0.10 }^{ +0.15 }_{ -0.21 }$&${ 9.65 }^{ +0.32 }_{ -0.40 }$&${ 1120 }^{ +160 }_{ -106 }$&${ 0.15 }^{ +0.12 }_{ -0.10 }$&--&--&--\\ 
K04656.01 &${ 1.42 }^{ +0.24 }_{ -0.16 }$&${ 1.77 }^{ +0.73 }_{ -0.41 }$&${ 6578 }^{ +93 }_{ -132 }$&${ 4.09 }^{ +0.18 }_{ -0.23 }$&${ 0.05 }^{ +0.12 }_{ -0.15 }$&${ 9.29 }^{ +0.10 }_{ -0.11 }$&${ 1220 }^{ +494 }_{ -280 }$&${ 0.50 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K04657.01 &${ 0.84 }^{ +0.05 }_{ -0.06 }$&${ 0.81 }^{ +0.06 }_{ -0.06 }$&${ 5307 }^{ +115 }_{ -71 }$&${ 4.56 }^{ +0.04 }_{ -0.08 }$&${ -0.12 }^{ +0.16 }_{ -0.19 }$&${ 9.66 }^{ +0.38 }_{ -0.46 }$&${ 326 }^{ +25 }_{ -27 }$&${ 0.10 }^{ +0.11 }_{ -0.07 }$&--&--&--\\ 
K04657.02 &${ 0.85 }^{ +0.05 }_{ -0.05 }$&${ 0.81 }^{ +0.06 }_{ -0.06 }$&${ 5310 }^{ +109 }_{ -75 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.11 }^{ +0.15 }_{ -0.18 }$&${ 9.68 }^{ +0.36 }_{ -0.44 }$&${ 328 }^{ +26 }_{ -25 }$&${ 0.10 }^{ +0.11 }_{ -0.07 }$&--&--&--\\ 
K04658.01 &${ 1.62 }^{ +0.18 }_{ -0.13 }$&${ 1.93 }^{ +0.49 }_{ -0.31 }$&${ 7664 }^{ +646 }_{ -406 }$&${ 4.08 }^{ +0.12 }_{ -0.15 }$&${ -0.23 }^{ +0.26 }_{ -0.26 }$&${ 9.07 }^{ +0.06 }_{ -0.05 }$&${ 1249 }^{ +299 }_{ -192 }$&${ 0.33 }^{ +0.26 }_{ -0.19 }$&--&--&--\\ 
K04659.01 &${ 0.98 }^{ +0.08 }_{ -0.07 }$&${ 0.98 }^{ +0.16 }_{ -0.09 }$&${ 5795 }^{ +210 }_{ -125 }$&${ 4.45 }^{ +0.07 }_{ -0.12 }$&${ -0.07 }^{ +0.15 }_{ -0.20 }$&${ 9.57 }^{ +0.28 }_{ -0.36 }$&${ 567 }^{ +98 }_{ -58 }$&${ 0.14 }^{ +0.16 }_{ -0.10 }$&--&--&--\\ 
K04660.01 &${ 1.09 }^{ +0.21 }_{ -0.11 }$&${ 1.13 }^{ +0.43 }_{ -0.18 }$&${ 6039 }^{ +334 }_{ -302 }$&${ 4.36 }^{ +0.11 }_{ -0.21 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.46 }^{ +0.26 }_{ -0.24 }$&${ 811 }^{ +329 }_{ -136 }$&${ 0.46 }^{ +0.22 }_{ -0.23 }$&--&--&--\\ 
K04661.01 &${ 0.78 }^{ +0.05 }_{ -0.06 }$&${ 0.74 }^{ +0.04 }_{ -0.06 }$&${ 5016 }^{ +83 }_{ -92 }$&${ 4.60 }^{ +0.04 }_{ -0.04 }$&${ -0.12 }^{ +0.17 }_{ -0.22 }$&${ 9.66 }^{ +0.35 }_{ -0.41 }$&${ 507 }^{ +30 }_{ -41 }$&${ 0.19 }^{ +0.10 }_{ -0.12 }$&--&--&--\\ 
K04662.01 &${ 2.23 }^{ +0.10 }_{ -0.87 }$&${ 92.98 }^{ +14.20 }_{ -91.43 }$&${ 3899 }^{ +2592 }_{ -145 }$&${ 0.85 }^{ +3.34 }_{ -0.10 }$&${ -0.17 }^{ +0.39 }_{ -0.17 }$&${ 9.03 }^{ +0.28 }_{ -0.03 }$&${ 1274 }^{ +160 }_{ -952 }$&${ 0.12 }^{ +0.16 }_{ -0.09 }$&--&--&--\\ 
K04663.01 &${ 0.94 }^{ +0.04 }_{ -0.05 }$&${ 0.92 }^{ +0.13 }_{ -0.06 }$&${ 5586 }^{ +71 }_{ -68 }$&${ 4.49 }^{ +0.05 }_{ -0.12 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.64 }^{ +0.34 }_{ -0.41 }$&${ 328 }^{ +45 }_{ -23 }$&${ 0.09 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K04664.01 &${ 1.02 }^{ +0.13 }_{ -0.09 }$&${ 1.03 }^{ +0.24 }_{ -0.13 }$&${ 5831 }^{ +297 }_{ -272 }$&${ 4.42 }^{ +0.10 }_{ -0.15 }$&${ 0.02 }^{ +0.15 }_{ -0.16 }$&${ 9.54 }^{ +0.30 }_{ -0.31 }$&${ 835 }^{ +212 }_{ -119 }$&${ 0.48 }^{ +0.23 }_{ -0.23 }$&--&--&--\\ 
K04666.01 &${ 0.89 }^{ +0.04 }_{ -0.04 }$&${ 0.85 }^{ +0.07 }_{ -0.04 }$&${ 5374 }^{ +59 }_{ -61 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.01 }^{ +0.14 }_{ -0.14 }$&${ 9.65 }^{ +0.37 }_{ -0.43 }$&${ 916 }^{ +76 }_{ -51 }$&${ 0.10 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K04668.01 &${ 0.91 }^{ +0.04 }_{ -0.05 }$&${ 0.88 }^{ +0.09 }_{ -0.05 }$&${ 5484 }^{ +61 }_{ -62 }$&${ 4.52 }^{ +0.04 }_{ -0.10 }$&${ -0.00 }^{ +0.13 }_{ -0.18 }$&${ 9.64 }^{ +0.36 }_{ -0.42 }$&${ 616 }^{ +62 }_{ -40 }$&${ 0.08 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K04669.01 &${ 1.24 }^{ +0.20 }_{ -0.13 }$&${ 1.38 }^{ +0.64 }_{ -0.23 }$&${ 6289 }^{ +151 }_{ -209 }$&${ 4.25 }^{ +0.12 }_{ -0.26 }$&${ 0.07 }^{ +0.14 }_{ -0.15 }$&${ 9.41 }^{ +0.14 }_{ -0.17 }$&${ 1567 }^{ +707 }_{ -279 }$&${ 0.41 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K04670.01 &${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 0.74 }^{ +0.03 }_{ -0.04 }$&${ 4858 }^{ +76 }_{ -101 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ -0.00 }^{ +0.15 }_{ -0.16 }$&${ 9.61 }^{ +0.41 }_{ -0.37 }$&${ 920 }^{ +42 }_{ -48 }$&${ 0.24 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K04671.01 &${ 0.93 }^{ +0.05 }_{ -0.06 }$&${ 0.91 }^{ +0.14 }_{ -0.07 }$&${ 5568 }^{ +128 }_{ -142 }$&${ 4.50 }^{ +0.06 }_{ -0.13 }$&${ -0.00 }^{ +0.13 }_{ -0.19 }$&${ 9.69 }^{ +0.33 }_{ -0.44 }$&${ 1213 }^{ +184 }_{ -108 }$&${ 0.22 }^{ +0.11 }_{ -0.13 }$&--&--&--\\ 
K04673.01 &${ 1.42 }^{ +0.25 }_{ -0.13 }$&${ 1.70 }^{ +0.80 }_{ -0.31 }$&${ 6591 }^{ +100 }_{ -126 }$&${ 4.12 }^{ +0.14 }_{ -0.26 }$&${ 0.08 }^{ +0.14 }_{ -0.14 }$&${ 9.27 }^{ +0.10 }_{ -0.11 }$&${ 772 }^{ +355 }_{ -138 }$&${ 0.18 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K04674.01 &${ 1.06 }^{ +0.08 }_{ -0.06 }$&${ 1.07 }^{ +0.24 }_{ -0.10 }$&${ 5884 }^{ +80 }_{ -130 }$&${ 4.40 }^{ +0.08 }_{ -0.16 }$&${ 0.09 }^{ +0.15 }_{ -0.15 }$&${ 9.58 }^{ +0.20 }_{ -0.36 }$&${ 594 }^{ +137 }_{ -59 }$&${ 0.26 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K04675.01 &${ 0.82 }^{ +0.04 }_{ -0.05 }$&${ 0.79 }^{ +0.05 }_{ -0.05 }$&${ 5193 }^{ +55 }_{ -48 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.10 }^{ +0.15 }_{ -0.18 }$&${ 9.71 }^{ +0.34 }_{ -0.41 }$&${ 907 }^{ +56 }_{ -60 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K04676.02 &${ 1.37 }^{ +0.22 }_{ -0.17 }$&${ 1.59 }^{ +0.65 }_{ -0.32 }$&${ 6493 }^{ +227 }_{ -277 }$&${ 4.17 }^{ +0.15 }_{ -0.23 }$&${ 0.09 }^{ +0.14 }_{ -0.14 }$&${ 9.30 }^{ +0.16 }_{ -0.14 }$&${ 998 }^{ +398 }_{ -208 }$&${ 0.89 }^{ +0.14 }_{ -0.18 }$&--&--&--\\ 
K04677.01 &${ 1.08 }^{ +0.08 }_{ -0.07 }$&${ 1.11 }^{ +0.23 }_{ -0.12 }$&${ 5974 }^{ +93 }_{ -138 }$&${ 4.38 }^{ +0.08 }_{ -0.14 }$&${ 0.05 }^{ +0.15 }_{ -0.16 }$&${ 9.55 }^{ +0.17 }_{ -0.31 }$&${ 1315 }^{ +271 }_{ -147 }$&${ 0.26 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K04678.01 &${ 1.06 }^{ +0.09 }_{ -0.09 }$&${ 1.09 }^{ +0.28 }_{ -0.14 }$&${ 5952 }^{ +136 }_{ -198 }$&${ 4.39 }^{ +0.09 }_{ -0.17 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.57 }^{ +0.22 }_{ -0.33 }$&${ 818 }^{ +205 }_{ -115 }$&${ 0.48 }^{ +0.10 }_{ -0.16 }$&--&--&--\\ 
K04679.01 &${ 1.25 }^{ +0.24 }_{ -0.16 }$&${ 1.42 }^{ +0.62 }_{ -0.29 }$&${ 6296 }^{ +323 }_{ -280 }$&${ 4.23 }^{ +0.15 }_{ -0.24 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.38 }^{ +0.21 }_{ -0.20 }$&${ 800 }^{ +343 }_{ -175 }$&${ 0.44 }^{ +0.21 }_{ -0.19 }$&--&--&--\\ 
K04680.01 &${ 0.96 }^{ +0.10 }_{ -0.07 }$&${ 0.95 }^{ +0.18 }_{ -0.09 }$&${ 5693 }^{ +275 }_{ -184 }$&${ 4.46 }^{ +0.08 }_{ -0.13 }$&${ -0.04 }^{ +0.15 }_{ -0.19 }$&${ 9.58 }^{ +0.31 }_{ -0.36 }$&${ 1186 }^{ +242 }_{ -127 }$&${ 0.26 }^{ +0.22 }_{ -0.17 }$&--&--&--\\ 
K04683.01 &${ 0.99 }^{ +0.05 }_{ -0.05 }$&${ 0.97 }^{ +0.16 }_{ -0.08 }$&${ 5702 }^{ +90 }_{ -130 }$&${ 4.46 }^{ +0.06 }_{ -0.13 }$&${ 0.06 }^{ +0.15 }_{ -0.15 }$&${ 9.63 }^{ +0.28 }_{ -0.40 }$&${ 986 }^{ +159 }_{ -85 }$&${ 0.35 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K04684.01 &${ 0.82 }^{ +0.05 }_{ -0.06 }$&${ 0.78 }^{ +0.06 }_{ -0.06 }$&${ 5231 }^{ +149 }_{ -92 }$&${ 4.57 }^{ +0.04 }_{ -0.06 }$&${ -0.15 }^{ +0.16 }_{ -0.21 }$&${ 9.69 }^{ +0.35 }_{ -0.43 }$&${ 1026 }^{ +86 }_{ -83 }$&${ 0.15 }^{ +0.15 }_{ -0.10 }$&--&--&--\\ 
K04685.01 &${ 0.93 }^{ +0.05 }_{ -0.05 }$&${ 0.89 }^{ +0.10 }_{ -0.07 }$&${ 5524 }^{ +168 }_{ -147 }$&${ 4.51 }^{ +0.05 }_{ -0.09 }$&${ 0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.62 }^{ +0.35 }_{ -0.40 }$&${ 1158 }^{ +132 }_{ -93 }$&${ 0.23 }^{ +0.14 }_{ -0.14 }$&--&--&--\\ 
K04686.01 &${ 1.17 }^{ +0.19 }_{ -0.13 }$&${ 1.25 }^{ +0.50 }_{ -0.21 }$&${ 6181 }^{ +215 }_{ -293 }$&${ 4.31 }^{ +0.12 }_{ -0.23 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.43 }^{ +0.20 }_{ -0.21 }$&${ 380 }^{ +154 }_{ -71 }$&${ 0.60 }^{ +0.14 }_{ -0.20 }$&--&--&--\\ 
K04688.01 &${ 1.18 }^{ +0.13 }_{ -0.12 }$&${ 1.26 }^{ +0.36 }_{ -0.18 }$&${ 6200 }^{ +154 }_{ -236 }$&${ 4.30 }^{ +0.10 }_{ -0.18 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.46 }^{ +0.15 }_{ -0.23 }$&${ 1870 }^{ +525 }_{ -296 }$&${ 0.45 }^{ +0.10 }_{ -0.17 }$&--&--&--\\ 
K04689.01 &${ 0.94 }^{ +0.05 }_{ -0.06 }$&${ 0.91 }^{ +0.14 }_{ -0.07 }$&${ 5590 }^{ +118 }_{ -156 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ 0.01 }^{ +0.13 }_{ -0.16 }$&${ 9.64 }^{ +0.33 }_{ -0.42 }$&${ 1335 }^{ +207 }_{ -111 }$&${ 0.31 }^{ +0.10 }_{ -0.15 }$&--&--&--\\ 
K04691.01 &${ 1.07 }^{ +0.08 }_{ -0.06 }$&${ 1.10 }^{ +0.23 }_{ -0.12 }$&${ 5948 }^{ +154 }_{ -126 }$&${ 4.39 }^{ +0.08 }_{ -0.16 }$&${ 0.05 }^{ +0.14 }_{ -0.14 }$&${ 9.54 }^{ +0.21 }_{ -0.31 }$&${ 990 }^{ +210 }_{ -109 }$&${ 0.16 }^{ +0.11 }_{ -0.10 }$&--&--&--\\ 
K04692.01 &${ 0.95 }^{ +0.05 }_{ -0.06 }$&${ 0.93 }^{ +0.14 }_{ -0.08 }$&${ 5694 }^{ +93 }_{ -86 }$&${ 4.48 }^{ +0.06 }_{ -0.13 }$&${ -0.08 }^{ +0.15 }_{ -0.19 }$&${ 9.66 }^{ +0.28 }_{ -0.44 }$&${ 882 }^{ +130 }_{ -77 }$&${ 0.11 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K04693.01 &${ 1.00 }^{ +0.06 }_{ -0.07 }$&${ 1.00 }^{ +0.19 }_{ -0.09 }$&${ 5852 }^{ +91 }_{ -81 }$&${ 4.44 }^{ +0.07 }_{ -0.14 }$&${ -0.07 }^{ +0.15 }_{ -0.22 }$&${ 9.63 }^{ +0.23 }_{ -0.38 }$&${ 520 }^{ +101 }_{ -49 }$&${ 0.08 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K04694.01 &${ 1.06 }^{ +0.07 }_{ -0.07 }$&${ 1.07 }^{ +0.21 }_{ -0.10 }$&${ 5954 }^{ +93 }_{ -100 }$&${ 4.41 }^{ +0.07 }_{ -0.14 }$&${ 0.00 }^{ +0.14 }_{ -0.18 }$&${ 9.56 }^{ +0.19 }_{ -0.33 }$&${ 1139 }^{ +223 }_{ -114 }$&${ 0.13 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K04695.01 &${ 1.24 }^{ +0.22 }_{ -0.14 }$&${ 1.38 }^{ +0.62 }_{ -0.26 }$&${ 6304 }^{ +244 }_{ -245 }$&${ 4.25 }^{ +0.13 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.38 }^{ +0.18 }_{ -0.17 }$&${ 1474 }^{ +652 }_{ -292 }$&${ 0.38 }^{ +0.16 }_{ -0.17 }$&--&--&--\\ 
K04696.01 &${ 1.11 }^{ +0.11 }_{ -0.08 }$&${ 1.16 }^{ +0.38 }_{ -0.15 }$&${ 5979 }^{ +99 }_{ -138 }$&${ 4.35 }^{ +0.10 }_{ -0.21 }$&${ 0.11 }^{ +0.15 }_{ -0.16 }$&${ 9.56 }^{ +0.16 }_{ -0.30 }$&${ 644 }^{ +210 }_{ -86 }$&${ 0.75 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K04697.01 &${ 0.98 }^{ +0.07 }_{ -0.06 }$&${ 0.96 }^{ +0.15 }_{ -0.08 }$&${ 5736 }^{ +150 }_{ -127 }$&${ 4.46 }^{ +0.06 }_{ -0.12 }$&${ -0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.60 }^{ +0.28 }_{ -0.37 }$&${ 1280 }^{ +206 }_{ -122 }$&${ 0.15 }^{ +0.12 }_{ -0.11 }$&--&--&--\\ 
K04698.01 &${ 1.20 }^{ +0.18 }_{ -0.09 }$&${ 1.30 }^{ +0.57 }_{ -0.17 }$&${ 6207 }^{ +108 }_{ -125 }$&${ 4.28 }^{ +0.10 }_{ -0.25 }$&${ 0.06 }^{ +0.13 }_{ -0.14 }$&${ 9.45 }^{ +0.13 }_{ -0.21 }$&${ 1407 }^{ +609 }_{ -197 }$&${ 0.18 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K04699.01 &${ 1.34 }^{ +0.22 }_{ -0.15 }$&${ 1.56 }^{ +0.68 }_{ -0.29 }$&${ 6486 }^{ +198 }_{ -220 }$&${ 4.17 }^{ +0.14 }_{ -0.24 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.32 }^{ +0.14 }_{ -0.13 }$&${ 775 }^{ +328 }_{ -151 }$&${ 0.24 }^{ +0.12 }_{ -0.14 }$&--&--&--\\ 
K04700.01 &${ 0.82 }^{ +0.05 }_{ -0.06 }$&${ 0.79 }^{ +0.05 }_{ -0.06 }$&${ 5223 }^{ +115 }_{ -69 }$&${ 4.57 }^{ +0.04 }_{ -0.06 }$&${ -0.13 }^{ +0.16 }_{ -0.20 }$&${ 9.69 }^{ +0.35 }_{ -0.44 }$&${ 1083 }^{ +79 }_{ -82 }$&${ 0.10 }^{ +0.12 }_{ -0.07 }$&--&--&--\\ 
K04701.01 &${ 0.96 }^{ +0.05 }_{ -0.05 }$&${ 0.94 }^{ +0.17 }_{ -0.08 }$&${ 5657 }^{ +101 }_{ -153 }$&${ 4.48 }^{ +0.06 }_{ -0.14 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.68 }^{ +0.28 }_{ -0.42 }$&${ 833 }^{ +147 }_{ -79 }$&${ 0.31 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K04702.01 &${ 0.97 }^{ +0.06 }_{ -0.06 }$&${ 0.95 }^{ +0.13 }_{ -0.08 }$&${ 5780 }^{ +121 }_{ -103 }$&${ 4.47 }^{ +0.06 }_{ -0.10 }$&${ -0.09 }^{ +0.16 }_{ -0.19 }$&${ 9.58 }^{ +0.28 }_{ -0.36 }$&${ 820 }^{ +110 }_{ -74 }$&${ 0.12 }^{ +0.10 }_{ -0.08 }$&--&--&--\\ 
K04705.01 &${ 1.04 }^{ +0.14 }_{ -0.10 }$&${ 1.05 }^{ +0.28 }_{ -0.14 }$&${ 5922 }^{ +290 }_{ -293 }$&${ 4.41 }^{ +0.09 }_{ -0.15 }$&${ 0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.49 }^{ +0.28 }_{ -0.27 }$&${ 1060 }^{ +298 }_{ -155 }$&${ 0.52 }^{ +0.21 }_{ -0.24 }$&--&--&--\\ 
K04706.01 &${ 1.15 }^{ +0.16 }_{ -0.10 }$&${ 1.23 }^{ +0.48 }_{ -0.18 }$&${ 6157 }^{ +121 }_{ -168 }$&${ 4.31 }^{ +0.11 }_{ -0.22 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.48 }^{ +0.15 }_{ -0.22 }$&${ 773 }^{ +296 }_{ -120 }$&${ 0.25 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K04707.01 &${ 1.39 }^{ +0.31 }_{ -0.20 }$&${ 1.66 }^{ +0.91 }_{ -0.40 }$&${ 6436 }^{ +319 }_{ -257 }$&${ 4.13 }^{ +0.18 }_{ -0.29 }$&${ 0.03 }^{ +0.14 }_{ -0.20 }$&${ 9.29 }^{ +0.18 }_{ -0.17 }$&${ 433 }^{ +233 }_{ -106 }$&${ 0.23 }^{ +0.21 }_{ -0.15 }$&--&--&--\\ 
K04709.01 &${ 0.84 }^{ +0.05 }_{ -0.05 }$&${ 0.81 }^{ +0.06 }_{ -0.05 }$&${ 5248 }^{ +159 }_{ -89 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.08 }^{ +0.14 }_{ -0.16 }$&${ 9.69 }^{ +0.35 }_{ -0.44 }$&${ 1087 }^{ +88 }_{ -74 }$&${ 0.14 }^{ +0.16 }_{ -0.10 }$&--&--&--\\ 
K04710.01 &${ 0.96 }^{ +0.06 }_{ -0.06 }$&${ 0.95 }^{ +0.16 }_{ -0.09 }$&${ 5719 }^{ +154 }_{ -136 }$&${ 4.47 }^{ +0.06 }_{ -0.14 }$&${ -0.05 }^{ +0.15 }_{ -0.21 }$&${ 9.63 }^{ +0.30 }_{ -0.40 }$&${ 1290 }^{ +223 }_{ -132 }$&${ 0.16 }^{ +0.13 }_{ -0.11 }$&--&--&--\\ 
K04711.01 &${ 0.82 }^{ +0.05 }_{ -0.06 }$&${ 0.78 }^{ +0.07 }_{ -0.07 }$&${ 5299 }^{ +81 }_{ -72 }$&${ 4.58 }^{ +0.04 }_{ -0.08 }$&${ -0.19 }^{ +0.18 }_{ -0.25 }$&${ 9.63 }^{ +0.40 }_{ -0.42 }$&${ 941 }^{ +86 }_{ -89 }$&${ 0.10 }^{ +0.08 }_{ -0.07 }$&--&--&--\\ 
K04712.01 &${ 1.40 }^{ +0.16 }_{ -0.15 }$&${ 1.62 }^{ +0.50 }_{ -0.26 }$&${ 6652 }^{ +184 }_{ -237 }$&${ 4.16 }^{ +0.11 }_{ -0.18 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.26 }^{ +0.12 }_{ -0.11 }$&${ 2002 }^{ +601 }_{ -328 }$&${ 0.27 }^{ +0.11 }_{ -0.15 }$&--&--&--\\ 
K04714.01 &${ 0.84 }^{ +0.04 }_{ -0.04 }$&${ 0.81 }^{ +0.05 }_{ -0.05 }$&${ 5248 }^{ +90 }_{ -70 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ -0.07 }^{ +0.14 }_{ -0.16 }$&${ 9.64 }^{ +0.38 }_{ -0.40 }$&${ 801 }^{ +52 }_{ -49 }$&${ 0.10 }^{ +0.10 }_{ -0.07 }$&--&--&--\\ 
K04715.01 &${ 1.11 }^{ +0.12 }_{ -0.08 }$&${ 1.16 }^{ +0.34 }_{ -0.14 }$&${ 6016 }^{ +141 }_{ -159 }$&${ 4.36 }^{ +0.09 }_{ -0.19 }$&${ 0.08 }^{ +0.14 }_{ -0.15 }$&${ 9.52 }^{ +0.18 }_{ -0.28 }$&${ 843 }^{ +245 }_{ -113 }$&${ 0.20 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K04716.01 &${ 1.20 }^{ +0.28 }_{ -0.10 }$&${ 1.34 }^{ +0.85 }_{ -0.22 }$&${ 6185 }^{ +106 }_{ -156 }$&${ 4.26 }^{ +0.13 }_{ -0.33 }$&${ 0.02 }^{ +0.14 }_{ -0.20 }$&${ 9.44 }^{ +0.13 }_{ -0.30 }$&${ 482 }^{ +299 }_{ -83 }$&${ 0.15 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K04716.02 &${ 1.18 }^{ +0.17 }_{ -0.09 }$&${ 1.30 }^{ +0.51 }_{ -0.18 }$&${ 6193 }^{ +102 }_{ -114 }$&${ 4.28 }^{ +0.11 }_{ -0.23 }$&${ 0.05 }^{ +0.14 }_{ -0.17 }$&${ 9.47 }^{ +0.13 }_{ -0.22 }$&${ 466 }^{ +179 }_{ -70 }$&${ 0.14 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K04718.01 &${ 1.34 }^{ +0.23 }_{ -0.13 }$&${ 1.55 }^{ +0.72 }_{ -0.28 }$&${ 6470 }^{ +138 }_{ -151 }$&${ 4.18 }^{ +0.14 }_{ -0.26 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.33 }^{ +0.12 }_{ -0.13 }$&${ 1006 }^{ +459 }_{ -182 }$&${ 0.17 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K04720.01 &${ 0.85 }^{ +0.05 }_{ -0.06 }$&${ 0.81 }^{ +0.06 }_{ -0.06 }$&${ 5348 }^{ +127 }_{ -79 }$&${ 4.56 }^{ +0.04 }_{ -0.08 }$&${ -0.13 }^{ +0.16 }_{ -0.19 }$&${ 9.62 }^{ +0.39 }_{ -0.43 }$&${ 1059 }^{ +88 }_{ -85 }$&${ 0.10 }^{ +0.13 }_{ -0.07 }$&--&--&--\\ 
K04722.01 &${ 1.02 }^{ +0.06 }_{ -0.05 }$&${ 1.02 }^{ +0.24 }_{ -0.09 }$&${ 5809 }^{ +87 }_{ -119 }$&${ 4.43 }^{ +0.07 }_{ -0.17 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.64 }^{ +0.22 }_{ -0.39 }$&${ 1377 }^{ +328 }_{ -130 }$&${ 0.18 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K04725.01 &${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 0.75 }^{ +0.04 }_{ -0.04 }$&${ 4920 }^{ +161 }_{ -98 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ -0.03 }^{ +0.15 }_{ -0.16 }$&${ 9.70 }^{ +0.34 }_{ -0.40 }$&${ 258 }^{ +16 }_{ -14 }$&${ 0.19 }^{ +0.20 }_{ -0.13 }$&--&--&--\\ 
K04726.01 &${ 1.12 }^{ +0.10 }_{ -0.07 }$&${ 1.17 }^{ +0.32 }_{ -0.14 }$&${ 6006 }^{ +104 }_{ -126 }$&${ 4.35 }^{ +0.09 }_{ -0.18 }$&${ 0.11 }^{ +0.14 }_{ -0.15 }$&${ 9.53 }^{ +0.16 }_{ -0.29 }$&${ 1337 }^{ +353 }_{ -163 }$&${ 0.20 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K04727.01 &${ 1.41 }^{ +0.22 }_{ -0.18 }$&${ 1.67 }^{ +0.62 }_{ -0.34 }$&${ 6642 }^{ +278 }_{ -251 }$&${ 4.14 }^{ +0.15 }_{ -0.21 }$&${ 0.02 }^{ +0.13 }_{ -0.18 }$&${ 9.26 }^{ +0.14 }_{ -0.12 }$&${ 1132 }^{ +406 }_{ -240 }$&${ 0.25 }^{ +0.18 }_{ -0.16 }$&--&--&--\\ 
K04728.01 &${ 1.34 }^{ +0.23 }_{ -0.18 }$&${ 1.55 }^{ +0.66 }_{ -0.32 }$&${ 6538 }^{ +255 }_{ -277 }$&${ 4.18 }^{ +0.15 }_{ -0.24 }$&${ 0.01 }^{ +0.12 }_{ -0.20 }$&${ 9.31 }^{ +0.17 }_{ -0.14 }$&${ 947 }^{ +397 }_{ -207 }$&${ 0.31 }^{ +0.16 }_{ -0.18 }$&--&--&--\\ 
K04729.01 &${ 1.10 }^{ +0.09 }_{ -0.08 }$&${ 1.16 }^{ +0.27 }_{ -0.13 }$&${ 6086 }^{ +113 }_{ -106 }$&${ 4.35 }^{ +0.09 }_{ -0.16 }$&${ -0.01 }^{ +0.14 }_{ -0.19 }$&${ 9.53 }^{ +0.16 }_{ -0.29 }$&${ 1061 }^{ +249 }_{ -128 }$&${ 0.11 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K04730.01 &${ 0.83 }^{ +0.03 }_{ -0.04 }$&${ 0.78 }^{ +0.04 }_{ -0.03 }$&${ 5043 }^{ +70 }_{ -89 }$&${ 4.58 }^{ +0.02 }_{ -0.05 }$&${ 0.05 }^{ +0.15 }_{ -0.15 }$&${ 9.66 }^{ +0.38 }_{ -0.41 }$&${ 451 }^{ +25 }_{ -21 }$&${ 0.21 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K04731.01 &${ 0.89 }^{ +0.04 }_{ -0.04 }$&${ 0.85 }^{ +0.07 }_{ -0.04 }$&${ 5303 }^{ +55 }_{ -74 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ 0.09 }^{ +0.16 }_{ -0.16 }$&${ 9.66 }^{ +0.39 }_{ -0.42 }$&${ 1085 }^{ +88 }_{ -58 }$&${ 0.25 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K04732.01 &${ 0.86 }^{ +0.04 }_{ -0.04 }$&${ 0.82 }^{ +0.05 }_{ -0.04 }$&${ 5278 }^{ +53 }_{ -58 }$&${ 4.55 }^{ +0.03 }_{ -0.07 }$&${ -0.02 }^{ +0.15 }_{ -0.15 }$&${ 9.66 }^{ +0.38 }_{ -0.43 }$&${ 817 }^{ +55 }_{ -46 }$&${ 0.08 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K04733.01 &${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 0.75 }^{ +0.03 }_{ -0.04 }$&${ 4903 }^{ +72 }_{ -78 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ -0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.65 }^{ +0.38 }_{ -0.39 }$&${ 854 }^{ +41 }_{ -43 }$&${ 0.17 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K04735.01 &${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 0.76 }^{ +0.03 }_{ -0.04 }$&${ 4997 }^{ +49 }_{ -46 }$&${ 4.59 }^{ +0.03 }_{ -0.04 }$&${ -0.05 }^{ +0.14 }_{ -0.17 }$&${ 9.72 }^{ +0.33 }_{ -0.41 }$&${ 523 }^{ +25 }_{ -29 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K04737.01 &${ 1.00 }^{ +0.06 }_{ -0.06 }$&${ 1.00 }^{ +0.22 }_{ -0.09 }$&${ 5820 }^{ +80 }_{ -74 }$&${ 4.44 }^{ +0.07 }_{ -0.16 }$&${ -0.02 }^{ +0.14 }_{ -0.20 }$&${ 9.64 }^{ +0.22 }_{ -0.38 }$&${ 992 }^{ +216 }_{ -92 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K04741.01 &${ 1.25 }^{ +0.23 }_{ -0.15 }$&${ 1.43 }^{ +0.59 }_{ -0.29 }$&${ 6349 }^{ +314 }_{ -264 }$&${ 4.23 }^{ +0.15 }_{ -0.24 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.37 }^{ +0.19 }_{ -0.18 }$&${ 1532 }^{ +624 }_{ -332 }$&${ 0.34 }^{ +0.20 }_{ -0.18 }$&--&--&--\\ 
K04742.01 &${ 0.70 }^{ +0.03 }_{ -0.03 }$&${ 0.66 }^{ +0.02 }_{ -0.02 }$&${ 4501 }^{ +41 }_{ -32 }$&${ 4.64 }^{ +0.01 }_{ -0.01 }$&${ -0.09 }^{ +0.11 }_{ -0.10 }$&${ 9.49 }^{ +0.27 }_{ -0.23 }$&${ 391 }^{ +12 }_{ -14 }$&${ 0.04 }^{ +0.06 }_{ -0.03 }$&(4408, 82)&(4.65, 0.01)&(-0.02, 0.16)\\ 
K04743.01 &${ 0.91 }^{ +0.09 }_{ -0.07 }$&${ 0.89 }^{ +0.15 }_{ -0.09 }$&${ 5589 }^{ +275 }_{ -204 }$&${ 4.50 }^{ +0.07 }_{ -0.12 }$&${ -0.11 }^{ +0.17 }_{ -0.21 }$&${ 9.62 }^{ +0.35 }_{ -0.39 }$&${ 812 }^{ +149 }_{ -90 }$&${ 0.30 }^{ +0.23 }_{ -0.19 }$&--&--&--\\ 
K04744.01 &${ 1.11 }^{ +0.12 }_{ -0.09 }$&${ 1.17 }^{ +0.36 }_{ -0.16 }$&${ 6066 }^{ +155 }_{ -202 }$&${ 4.34 }^{ +0.10 }_{ -0.19 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.51 }^{ +0.20 }_{ -0.26 }$&${ 735 }^{ +228 }_{ -106 }$&${ 0.33 }^{ +0.10 }_{ -0.15 }$&--&--&--\\ 
K04745.01 &${ 0.80 }^{ +0.03 }_{ -0.04 }$&${ 0.75 }^{ +0.03 }_{ -0.03 }$&${ 4920 }^{ +63 }_{ -61 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ 0.02 }^{ +0.14 }_{ -0.14 }$&${ 9.68 }^{ +0.36 }_{ -0.37 }$&${ 850 }^{ +35 }_{ -35 }$&${ 0.11 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K04746.01 &${ 0.77 }^{ +0.04 }_{ -0.05 }$&${ 0.73 }^{ +0.04 }_{ -0.05 }$&${ 4881 }^{ +96 }_{ -81 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.07 }^{ +0.16 }_{ -0.19 }$&${ 9.68 }^{ +0.36 }_{ -0.40 }$&${ 413 }^{ +22 }_{ -28 }$&${ 0.17 }^{ +0.12 }_{ -0.11 }$&--&--&--\\ 
K04747.01 &${ 1.15 }^{ +0.20 }_{ -0.11 }$&${ 1.24 }^{ +0.46 }_{ -0.20 }$&${ 6158 }^{ +277 }_{ -220 }$&${ 4.31 }^{ +0.12 }_{ -0.21 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.43 }^{ +0.22 }_{ -0.21 }$&${ 1461 }^{ +557 }_{ -249 }$&${ 0.27 }^{ +0.18 }_{ -0.16 }$&--&--&--\\ 
K04748.01 &${ 1.12 }^{ +0.12 }_{ -0.06 }$&${ 1.18 }^{ +0.40 }_{ -0.15 }$&${ 5904 }^{ +72 }_{ -90 }$&${ 4.34 }^{ +0.10 }_{ -0.22 }$&${ 0.21 }^{ +0.12 }_{ -0.16 }$&${ 9.57 }^{ +0.15 }_{ -0.32 }$&${ 1792 }^{ +601 }_{ -225 }$&${ 0.21 }^{ +0.03 }_{ -0.07 }$&--&--&--\\ 
K04749.01 &${ 0.89 }^{ +0.04 }_{ -0.05 }$&${ 0.85 }^{ +0.08 }_{ -0.05 }$&${ 5426 }^{ +87 }_{ -97 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ -0.03 }^{ +0.15 }_{ -0.16 }$&${ 9.65 }^{ +0.37 }_{ -0.42 }$&${ 1051 }^{ +101 }_{ -70 }$&${ 0.15 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K04750.01 &${ 0.94 }^{ +0.08 }_{ -0.06 }$&${ 0.91 }^{ +0.17 }_{ -0.07 }$&${ 5572 }^{ +265 }_{ -175 }$&${ 4.49 }^{ +0.06 }_{ -0.12 }$&${ -0.00 }^{ +0.13 }_{ -0.16 }$&${ 9.62 }^{ +0.34 }_{ -0.40 }$&${ 1308 }^{ +254 }_{ -119 }$&${ 0.27 }^{ +0.22 }_{ -0.16 }$&--&--&--\\ 
K04753.01 &${ 2.31 }^{ +0.06 }_{ -0.10 }$&${ 109.72 }^{ +7.72 }_{ -10.32 }$&${ 3735 }^{ +105 }_{ -72 }$&${ 0.72 }^{ +0.07 }_{ -0.05 }$&${ -0.19 }^{ +0.09 }_{ -0.13 }$&${ 9.04 }^{ +0.04 }_{ -0.03 }$&${ 2629 }^{ +190 }_{ -214 }$&${ 0.16 }^{ +0.17 }_{ -0.11 }$&--&--&--\\ 
K04754.01 &${ 0.91 }^{ +0.07 }_{ -0.07 }$&${ 0.89 }^{ +0.11 }_{ -0.08 }$&${ 5634 }^{ +153 }_{ -86 }$&${ 4.51 }^{ +0.06 }_{ -0.10 }$&${ -0.17 }^{ +0.18 }_{ -0.22 }$&${ 9.60 }^{ +0.33 }_{ -0.39 }$&${ 1041 }^{ +130 }_{ -103 }$&${ 0.09 }^{ +0.13 }_{ -0.07 }$&--&--&--\\ 
K04756.01 &${ 1.08 }^{ +0.08 }_{ -0.08 }$&${ 1.11 }^{ +0.29 }_{ -0.13 }$&${ 6004 }^{ +102 }_{ -137 }$&${ 4.38 }^{ +0.09 }_{ -0.17 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.57 }^{ +0.16 }_{ -0.31 }$&${ 1536 }^{ +391 }_{ -191 }$&${ 0.19 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K04757.01 &${ 1.20 }^{ +0.17 }_{ -0.10 }$&${ 1.31 }^{ +0.54 }_{ -0.19 }$&${ 6257 }^{ +118 }_{ -136 }$&${ 4.28 }^{ +0.11 }_{ -0.24 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.44 }^{ +0.12 }_{ -0.19 }$&${ 1637 }^{ +654 }_{ -246 }$&${ 0.18 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K04758.01 &${ 0.79 }^{ +0.05 }_{ -0.06 }$&${ 0.76 }^{ +0.06 }_{ -0.07 }$&${ 5216 }^{ +53 }_{ -48 }$&${ 4.59 }^{ +0.04 }_{ -0.06 }$&${ -0.22 }^{ +0.17 }_{ -0.23 }$&${ 9.67 }^{ +0.36 }_{ -0.47 }$&${ 1050 }^{ +86 }_{ -99 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&--&--&--\\ 
K04759.01 &${ 0.95 }^{ +0.05 }_{ -0.06 }$&${ 0.93 }^{ +0.15 }_{ -0.07 }$&${ 5659 }^{ +77 }_{ -104 }$&${ 4.48 }^{ +0.06 }_{ -0.14 }$&${ -0.04 }^{ +0.15 }_{ -0.20 }$&${ 9.68 }^{ +0.28 }_{ -0.43 }$&${ 924 }^{ +152 }_{ -80 }$&${ 0.17 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K04760.01 &${ 0.97 }^{ +0.07 }_{ -0.07 }$&${ 0.97 }^{ +0.16 }_{ -0.09 }$&${ 5758 }^{ +132 }_{ -145 }$&${ 4.46 }^{ +0.07 }_{ -0.13 }$&${ -0.04 }^{ +0.15 }_{ -0.19 }$&${ 9.63 }^{ +0.27 }_{ -0.39 }$&${ 828 }^{ +140 }_{ -83 }$&${ 0.21 }^{ +0.10 }_{ -0.12 }$&--&--&--\\ 
K04761.01 &${ 1.08 }^{ +0.13 }_{ -0.09 }$&${ 1.12 }^{ +0.24 }_{ -0.14 }$&${ 6053 }^{ +216 }_{ -202 }$&${ 4.37 }^{ +0.10 }_{ -0.14 }$&${ -0.02 }^{ +0.14 }_{ -0.19 }$&${ 9.50 }^{ +0.23 }_{ -0.28 }$&${ 1204 }^{ +281 }_{ -164 }$&${ 0.24 }^{ +0.15 }_{ -0.15 }$&--&--&--\\ 
K04762.01 &${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 0.69 }^{ +0.02 }_{ -0.03 }$&${ 4589 }^{ +53 }_{ -63 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ 0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.61 }^{ +0.39 }_{ -0.36 }$&${ 574 }^{ +23 }_{ -28 }$&${ 0.14 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K04763.01 &${ 1.06 }^{ +0.09 }_{ -0.05 }$&${ 1.10 }^{ +0.42 }_{ -0.12 }$&${ 5825 }^{ +59 }_{ -72 }$&${ 4.38 }^{ +0.10 }_{ -0.25 }$&${ 0.12 }^{ +0.15 }_{ -0.14 }$&${ 9.65 }^{ +0.19 }_{ -0.36 }$&${ 764 }^{ +289 }_{ -89 }$&${ 0.14 }^{ +0.03 }_{ -0.05 }$&--&--&--\\ 
K04764.01 &${ 0.82 }^{ +0.04 }_{ -0.05 }$&${ 0.78 }^{ +0.04 }_{ -0.05 }$&${ 5115 }^{ +89 }_{ -93 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.06 }^{ +0.15 }_{ -0.18 }$&${ 9.70 }^{ +0.34 }_{ -0.41 }$&${ 891 }^{ +51 }_{ -57 }$&${ 0.20 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K04765.01 &${ 1.31 }^{ +0.22 }_{ -0.13 }$&${ 1.50 }^{ +0.69 }_{ -0.26 }$&${ 6436 }^{ +154 }_{ -173 }$&${ 4.20 }^{ +0.13 }_{ -0.26 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.34 }^{ +0.13 }_{ -0.14 }$&${ 927 }^{ +413 }_{ -159 }$&${ 0.20 }^{ +0.10 }_{ -0.11 }$&--&--&--\\ 
K04766.01 &${ 0.80 }^{ +0.05 }_{ -0.05 }$&${ 0.76 }^{ +0.04 }_{ -0.05 }$&${ 5086 }^{ +92 }_{ -71 }$&${ 4.58 }^{ +0.04 }_{ -0.05 }$&${ -0.12 }^{ +0.17 }_{ -0.20 }$&${ 9.69 }^{ +0.35 }_{ -0.41 }$&${ 682 }^{ +42 }_{ -51 }$&${ 0.11 }^{ +0.11 }_{ -0.08 }$&--&--&--\\ 
K04766.02 &${ 0.80 }^{ +0.04 }_{ -0.05 }$&${ 0.76 }^{ +0.04 }_{ -0.05 }$&${ 5088 }^{ +88 }_{ -72 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.12 }^{ +0.16 }_{ -0.20 }$&${ 9.71 }^{ +0.34 }_{ -0.40 }$&${ 682 }^{ +43 }_{ -50 }$&${ 0.12 }^{ +0.11 }_{ -0.08 }$&--&--&--\\ 
K04768.01 &${ 0.85 }^{ +0.04 }_{ -0.04 }$&${ 0.81 }^{ +0.05 }_{ -0.04 }$&${ 5223 }^{ +65 }_{ -84 }$&${ 4.56 }^{ +0.03 }_{ -0.07 }$&${ -0.02 }^{ +0.15 }_{ -0.16 }$&${ 9.66 }^{ +0.37 }_{ -0.42 }$&${ 945 }^{ +65 }_{ -53 }$&${ 0.18 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K04772.01 &${ 1.12 }^{ +0.23 }_{ -0.13 }$&${ 1.20 }^{ +0.45 }_{ -0.23 }$&${ 6150 }^{ +332 }_{ -348 }$&${ 4.32 }^{ +0.14 }_{ -0.20 }$&${ -0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.44 }^{ +0.27 }_{ -0.22 }$&${ 1509 }^{ +600 }_{ -310 }$&${ 0.71 }^{ +0.22 }_{ -0.26 }$&--&--&--\\ 
K04773.01 &${ 1.09 }^{ +0.05 }_{ -0.06 }$&${ 1.13 }^{ +0.12 }_{ -0.08 }$&${ 6126 }^{ +91 }_{ -91 }$&${ 4.37 }^{ +0.06 }_{ -0.08 }$&${ -0.08 }^{ +0.10 }_{ -0.10 }$&${ 9.52 }^{ +0.16 }_{ -0.25 }$&${ 645 }^{ +69 }_{ -50 }$&${ 0.35 }^{ +0.07 }_{ -0.08 }$&(6095, 103)&(4.35, 0.09)&(-0.16, 0.14)\\ 
K04774.01 &${ 0.92 }^{ +0.06 }_{ -0.05 }$&${ 0.88 }^{ +0.10 }_{ -0.06 }$&${ 5308 }^{ +194 }_{ -177 }$&${ 4.52 }^{ +0.04 }_{ -0.09 }$&${ 0.25 }^{ +0.11 }_{ -0.17 }$&${ 9.63 }^{ +0.38 }_{ -0.43 }$&${ 467 }^{ +55 }_{ -33 }$&${ 0.30 }^{ +0.20 }_{ -0.20 }$&--&--&--\\ 
K04775.01 &${ 0.89 }^{ +0.05 }_{ -0.05 }$&${ 0.85 }^{ +0.07 }_{ -0.05 }$&${ 5369 }^{ +113 }_{ -149 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.65 }^{ +0.37 }_{ -0.42 }$&${ 288 }^{ +26 }_{ -20 }$&${ 0.31 }^{ +0.11 }_{ -0.15 }$&--&--&--\\ 
K04776.01 &${ 0.99 }^{ +0.11 }_{ -0.09 }$&${ 1.00 }^{ +0.22 }_{ -0.12 }$&${ 5843 }^{ +279 }_{ -230 }$&${ 4.43 }^{ +0.08 }_{ -0.15 }$&${ -0.07 }^{ +0.15 }_{ -0.19 }$&${ 9.56 }^{ +0.29 }_{ -0.33 }$&${ 944 }^{ +228 }_{ -121 }$&${ 0.34 }^{ +0.21 }_{ -0.19 }$&--&--&--\\ 
K04777.01 &${ 0.34 }^{ +0.06 }_{ -0.06 }$&${ 0.33 }^{ +0.05 }_{ -0.05 }$&${ 3450 }^{ +46 }_{ -36 }$&${ 4.92 }^{ +0.07 }_{ -0.05 }$&${ -0.12 }^{ +0.11 }_{ -0.10 }$&${ 9.63 }^{ +0.38 }_{ -0.40 }$&${ 136 }^{ +23 }_{ -23 }$&${ 0.06 }^{ +0.08 }_{ -0.04 }$&--&--&--\\ 
K04778.01 &${ 1.08 }^{ +0.17 }_{ -0.11 }$&${ 1.13 }^{ +0.35 }_{ -0.18 }$&${ 6050 }^{ +255 }_{ -285 }$&${ 4.36 }^{ +0.12 }_{ -0.18 }$&${ -0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.49 }^{ +0.25 }_{ -0.25 }$&${ 538 }^{ +174 }_{ -92 }$&${ 0.51 }^{ +0.17 }_{ -0.22 }$&--&--&--\\ 
K04779.01 &${ 0.94 }^{ +0.06 }_{ -0.06 }$&${ 0.92 }^{ +0.13 }_{ -0.07 }$&${ 5615 }^{ +155 }_{ -125 }$&${ 4.49 }^{ +0.05 }_{ -0.12 }$&${ -0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.63 }^{ +0.33 }_{ -0.41 }$&${ 1339 }^{ +194 }_{ -113 }$&${ 0.16 }^{ +0.13 }_{ -0.11 }$&--&--&--\\ 
K04780.01 &${ 0.92 }^{ +0.04 }_{ -0.05 }$&${ 0.88 }^{ +0.08 }_{ -0.05 }$&${ 5484 }^{ +118 }_{ -94 }$&${ 4.52 }^{ +0.04 }_{ -0.09 }$&${ -0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.61 }^{ +0.37 }_{ -0.40 }$&${ 1030 }^{ +103 }_{ -67 }$&${ 0.13 }^{ +0.11 }_{ -0.09 }$&--&--&--\\ 
K04783.01 &${ 0.90 }^{ +0.04 }_{ -0.04 }$&${ 0.87 }^{ +0.10 }_{ -0.05 }$&${ 5412 }^{ +64 }_{ -88 }$&${ 4.53 }^{ +0.04 }_{ -0.11 }$&${ 0.04 }^{ +0.14 }_{ -0.17 }$&${ 9.67 }^{ +0.39 }_{ -0.43 }$&${ 857 }^{ +98 }_{ -56 }$&${ 0.24 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K04784.01 &${ 0.69 }^{ +0.04 }_{ -0.06 }$&${ 0.66 }^{ +0.03 }_{ -0.05 }$&${ 4418 }^{ +46 }_{ -57 }$&${ 4.65 }^{ +0.03 }_{ -0.02 }$&${ -0.06 }^{ +0.20 }_{ -0.21 }$&${ 9.58 }^{ +0.40 }_{ -0.36 }$&${ 499 }^{ +26 }_{ -44 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K04787.01 &${ 1.36 }^{ +0.23 }_{ -0.16 }$&${ 1.56 }^{ +0.72 }_{ -0.29 }$&${ 6528 }^{ +168 }_{ -227 }$&${ 4.17 }^{ +0.14 }_{ -0.26 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.30 }^{ +0.14 }_{ -0.13 }$&${ 985 }^{ +444 }_{ -187 }$&${ 0.37 }^{ +0.10 }_{ -0.15 }$&--&--&--\\ 
K04788.01 &${ 1.03 }^{ +0.06 }_{ -0.06 }$&${ 1.03 }^{ +0.18 }_{ -0.09 }$&${ 5869 }^{ +102 }_{ -102 }$&${ 4.43 }^{ +0.07 }_{ -0.14 }$&${ 0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.58 }^{ +0.25 }_{ -0.35 }$&${ 943 }^{ +167 }_{ -88 }$&${ 0.11 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K04789.01 &${ 1.31 }^{ +0.22 }_{ -0.18 }$&${ 1.50 }^{ +0.64 }_{ -0.32 }$&${ 6441 }^{ +280 }_{ -288 }$&${ 4.21 }^{ +0.15 }_{ -0.24 }$&${ 0.04 }^{ +0.12 }_{ -0.16 }$&${ 9.33 }^{ +0.17 }_{ -0.15 }$&${ 1605 }^{ +672 }_{ -367 }$&${ 0.66 }^{ +0.18 }_{ -0.19 }$&--&--&--\\ 
K04792.01 &${ 1.16 }^{ +0.15 }_{ -0.09 }$&${ 1.23 }^{ +0.46 }_{ -0.15 }$&${ 6154 }^{ +105 }_{ -141 }$&${ 4.32 }^{ +0.09 }_{ -0.22 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.47 }^{ +0.13 }_{ -0.24 }$&${ 1009 }^{ +372 }_{ -132 }$&${ 0.20 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K04793.01 &${ 0.93 }^{ +0.07 }_{ -0.06 }$&${ 0.91 }^{ +0.12 }_{ -0.08 }$&${ 5599 }^{ +186 }_{ -165 }$&${ 4.50 }^{ +0.06 }_{ -0.11 }$&${ -0.05 }^{ +0.15 }_{ -0.18 }$&${ 9.61 }^{ +0.35 }_{ -0.38 }$&${ 1040 }^{ +144 }_{ -97 }$&${ 0.26 }^{ +0.16 }_{ -0.15 }$&--&--&--\\ 
K04794.01 &${ 0.85 }^{ +0.04 }_{ -0.04 }$&${ 0.81 }^{ +0.05 }_{ -0.05 }$&${ 5231 }^{ +66 }_{ -91 }$&${ 4.56 }^{ +0.03 }_{ -0.07 }$&${ -0.01 }^{ +0.16 }_{ -0.16 }$&${ 9.68 }^{ +0.37 }_{ -0.42 }$&${ 510 }^{ +35 }_{ -32 }$&${ 0.19 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K04795.01 &${ 0.76 }^{ +0.04 }_{ -0.05 }$&${ 0.72 }^{ +0.03 }_{ -0.04 }$&${ 4871 }^{ +48 }_{ -50 }$&${ 4.61 }^{ +0.03 }_{ -0.04 }$&${ -0.12 }^{ +0.18 }_{ -0.17 }$&${ 9.60 }^{ +0.41 }_{ -0.37 }$&${ 756 }^{ +40 }_{ -49 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K04799.01 &${ 0.92 }^{ +0.05 }_{ -0.06 }$&${ 0.89 }^{ +0.11 }_{ -0.07 }$&${ 5601 }^{ +68 }_{ -68 }$&${ 4.51 }^{ +0.05 }_{ -0.11 }$&${ -0.10 }^{ +0.16 }_{ -0.19 }$&${ 9.65 }^{ +0.33 }_{ -0.42 }$&${ 644 }^{ +79 }_{ -53 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K04800.01 &${ 0.91 }^{ +0.06 }_{ -0.06 }$&${ 0.88 }^{ +0.10 }_{ -0.07 }$&${ 5584 }^{ +133 }_{ -91 }$&${ 4.51 }^{ +0.05 }_{ -0.10 }$&${ -0.12 }^{ +0.17 }_{ -0.18 }$&${ 9.62 }^{ +0.34 }_{ -0.41 }$&${ 1157 }^{ +132 }_{ -99 }$&${ 0.10 }^{ +0.12 }_{ -0.07 }$&--&--&--\\ 
K04801.01 &${ 1.21 }^{ +0.15 }_{ -0.09 }$&${ 1.31 }^{ +0.50 }_{ -0.17 }$&${ 6168 }^{ +86 }_{ -127 }$&${ 4.28 }^{ +0.10 }_{ -0.22 }$&${ 0.14 }^{ +0.15 }_{ -0.14 }$&${ 9.45 }^{ +0.11 }_{ -0.23 }$&${ 1689 }^{ +638 }_{ -227 }$&${ 0.23 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K04802.01 &${ 1.12 }^{ +0.13 }_{ -0.09 }$&${ 1.19 }^{ +0.41 }_{ -0.17 }$&${ 6092 }^{ +127 }_{ -194 }$&${ 4.34 }^{ +0.10 }_{ -0.21 }$&${ 0.03 }^{ +0.14 }_{ -0.15 }$&${ 9.52 }^{ +0.18 }_{ -0.26 }$&${ 1354 }^{ +464 }_{ -201 }$&${ 0.27 }^{ +0.08 }_{ -0.15 }$&--&--&--\\ 
K04803.01 &${ 1.00 }^{ +0.07 }_{ -0.07 }$&${ 1.00 }^{ +0.23 }_{ -0.11 }$&${ 5772 }^{ +140 }_{ -187 }$&${ 4.44 }^{ +0.07 }_{ -0.18 }$&${ 0.04 }^{ +0.14 }_{ -0.17 }$&${ 9.63 }^{ +0.25 }_{ -0.39 }$&${ 986 }^{ +232 }_{ -112 }$&${ 0.33 }^{ +0.11 }_{ -0.16 }$&--&--&--\\ 
K04808.01 &${ 0.59 }^{ +0.03 }_{ -0.04 }$&${ 0.57 }^{ +0.03 }_{ -0.03 }$&${ 3936 }^{ +68 }_{ -69 }$&${ 4.70 }^{ +0.03 }_{ -0.02 }$&${ 0.01 }^{ +0.13 }_{ -0.14 }$&${ 9.62 }^{ +0.38 }_{ -0.37 }$&${ 288 }^{ +21 }_{ -23 }$&${ 0.39 }^{ +0.10 }_{ -0.11 }$&--&--&--\\ 
K04810.01 &${ 0.92 }^{ +0.06 }_{ -0.05 }$&${ 0.89 }^{ +0.09 }_{ -0.06 }$&${ 5561 }^{ +164 }_{ -95 }$&${ 4.51 }^{ +0.05 }_{ -0.09 }$&${ -0.07 }^{ +0.14 }_{ -0.17 }$&${ 9.60 }^{ +0.34 }_{ -0.38 }$&${ 996 }^{ +107 }_{ -78 }$&${ 0.10 }^{ +0.14 }_{ -0.08 }$&--&--&--\\ 
K04811.01 &${ 0.94 }^{ +0.04 }_{ -0.05 }$&${ 0.92 }^{ +0.16 }_{ -0.06 }$&${ 5583 }^{ +78 }_{ -96 }$&${ 4.49 }^{ +0.05 }_{ -0.15 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.67 }^{ +0.33 }_{ -0.44 }$&${ 524 }^{ +89 }_{ -39 }$&${ 0.16 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K04812.01 &${ 0.90 }^{ +0.06 }_{ -0.06 }$&${ 0.88 }^{ +0.10 }_{ -0.07 }$&${ 5500 }^{ +220 }_{ -176 }$&${ 4.51 }^{ +0.06 }_{ -0.09 }$&${ -0.07 }^{ +0.16 }_{ -0.18 }$&${ 9.65 }^{ +0.35 }_{ -0.43 }$&${ 1117 }^{ +145 }_{ -105 }$&${ 0.27 }^{ +0.19 }_{ -0.17 }$&--&--&--\\ 
K04814.01 &${ 0.79 }^{ +0.04 }_{ -0.05 }$&${ 0.75 }^{ +0.04 }_{ -0.05 }$&${ 5011 }^{ +58 }_{ -83 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ -0.09 }^{ +0.16 }_{ -0.19 }$&${ 9.66 }^{ +0.38 }_{ -0.44 }$&${ 869 }^{ +49 }_{ -65 }$&${ 0.32 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K04815.01 &${ 0.95 }^{ +0.06 }_{ -0.06 }$&${ 0.93 }^{ +0.13 }_{ -0.08 }$&${ 5676 }^{ +167 }_{ -120 }$&${ 4.48 }^{ +0.06 }_{ -0.12 }$&${ -0.06 }^{ +0.14 }_{ -0.19 }$&${ 9.62 }^{ +0.31 }_{ -0.39 }$&${ 945 }^{ +140 }_{ -84 }$&${ 0.14 }^{ +0.14 }_{ -0.10 }$&--&--&--\\ 
K04817.01 &${ 0.86 }^{ +0.05 }_{ -0.05 }$&${ 0.82 }^{ +0.08 }_{ -0.05 }$&${ 5281 }^{ +187 }_{ -126 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.04 }^{ +0.15 }_{ -0.16 }$&${ 9.68 }^{ +0.35 }_{ -0.43 }$&${ 884 }^{ +88 }_{ -57 }$&${ 0.20 }^{ +0.19 }_{ -0.13 }$&--&--&--\\ 
K04819.01 &${ 1.33 }^{ +0.20 }_{ -0.13 }$&${ 1.51 }^{ +0.62 }_{ -0.26 }$&${ 6427 }^{ +135 }_{ -199 }$&${ 4.20 }^{ +0.13 }_{ -0.23 }$&${ 0.10 }^{ +0.14 }_{ -0.13 }$&${ 9.34 }^{ +0.12 }_{ -0.13 }$&${ 1777 }^{ +710 }_{ -314 }$&${ 0.41 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K04820.01 &${ 1.15 }^{ +0.15 }_{ -0.11 }$&${ 1.22 }^{ +0.42 }_{ -0.19 }$&${ 6128 }^{ +198 }_{ -244 }$&${ 4.32 }^{ +0.11 }_{ -0.20 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.47 }^{ +0.19 }_{ -0.24 }$&${ 1646 }^{ +562 }_{ -280 }$&${ 0.43 }^{ +0.13 }_{ -0.18 }$&--&--&--\\ 
K04822.01 &${ 1.06 }^{ +0.06 }_{ -0.07 }$&${ 1.07 }^{ +0.20 }_{ -0.10 }$&${ 5985 }^{ +91 }_{ -92 }$&${ 4.40 }^{ +0.07 }_{ -0.13 }$&${ -0.03 }^{ +0.15 }_{ -0.19 }$&${ 9.55 }^{ +0.20 }_{ -0.33 }$&${ 621 }^{ +116 }_{ -62 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K04823.01 &${ 0.87 }^{ +0.05 }_{ -0.05 }$&${ 0.83 }^{ +0.09 }_{ -0.06 }$&${ 5352 }^{ +78 }_{ -94 }$&${ 4.54 }^{ +0.04 }_{ -0.10 }$&${ -0.09 }^{ +0.17 }_{ -0.24 }$&${ 9.59 }^{ +0.41 }_{ -0.41 }$&${ 281 }^{ +32 }_{ -20 }$&${ 0.11 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K04824.01 &${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 0.74 }^{ +0.04 }_{ -0.04 }$&${ 4885 }^{ +187 }_{ -131 }$&${ 4.59 }^{ +0.03 }_{ -0.04 }$&${ 0.00 }^{ +0.15 }_{ -0.17 }$&${ 9.65 }^{ +0.37 }_{ -0.38 }$&${ 735 }^{ +51 }_{ -42 }$&${ 0.27 }^{ +0.24 }_{ -0.18 }$&--&--&--\\ 
K04825.01 &${ 0.91 }^{ +0.07 }_{ -0.06 }$&${ 0.89 }^{ +0.14 }_{ -0.08 }$&${ 5528 }^{ +250 }_{ -181 }$&${ 4.50 }^{ +0.06 }_{ -0.11 }$&${ -0.05 }^{ +0.14 }_{ -0.18 }$&${ 9.66 }^{ +0.34 }_{ -0.42 }$&${ 938 }^{ +156 }_{ -90 }$&${ 0.28 }^{ +0.21 }_{ -0.17 }$&--&--&--\\ 
K04826.01 &${ 1.07 }^{ +0.08 }_{ -0.07 }$&${ 1.09 }^{ +0.25 }_{ -0.11 }$&${ 5959 }^{ +96 }_{ -134 }$&${ 4.39 }^{ +0.08 }_{ -0.16 }$&${ 0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.57 }^{ +0.18 }_{ -0.34 }$&${ 975 }^{ +224 }_{ -107 }$&${ 0.25 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K04827.01 &${ 0.98 }^{ +0.10 }_{ -0.08 }$&${ 0.98 }^{ +0.17 }_{ -0.11 }$&${ 5779 }^{ +243 }_{ -236 }$&${ 4.45 }^{ +0.08 }_{ -0.12 }$&${ -0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.58 }^{ +0.28 }_{ -0.35 }$&${ 1113 }^{ +203 }_{ -139 }$&${ 0.48 }^{ +0.19 }_{ -0.20 }$&--&--&--\\ 
K04828.01 &${ 1.41 }^{ +0.09 }_{ -0.12 }$&${ 1.59 }^{ +0.26 }_{ -0.18 }$&${ 6713 }^{ +131 }_{ -205 }$&${ 4.18 }^{ +0.08 }_{ -0.10 }$&${ 0.07 }^{ +0.14 }_{ -0.16 }$&${ 9.23 }^{ +0.12 }_{ -0.12 }$&${ 2403 }^{ +383 }_{ -288 }$&${ 0.47 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K04829.01 &${ 1.24 }^{ +0.19 }_{ -0.10 }$&${ 1.40 }^{ +0.61 }_{ -0.22 }$&${ 6260 }^{ +95 }_{ -112 }$&${ 4.23 }^{ +0.13 }_{ -0.24 }$&${ 0.07 }^{ +0.14 }_{ -0.13 }$&${ 9.44 }^{ +0.11 }_{ -0.19 }$&${ 1170 }^{ +499 }_{ -190 }$&${ 0.15 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K04833.01 &${ 1.01 }^{ +0.05 }_{ -0.06 }$&${ 1.00 }^{ +0.18 }_{ -0.08 }$&${ 5820 }^{ +82 }_{ -85 }$&${ 4.44 }^{ +0.06 }_{ -0.14 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.61 }^{ +0.23 }_{ -0.38 }$&${ 585 }^{ +104 }_{ -51 }$&${ 0.10 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K04834.01 &${ 0.82 }^{ +0.04 }_{ -0.04 }$&${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 5035 }^{ +71 }_{ -96 }$&${ 4.58 }^{ +0.02 }_{ -0.05 }$&${ 0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.38 }_{ -0.41 }$&${ 242 }^{ +13 }_{ -13 }$&${ 0.24 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K04836.01 &${ 1.05 }^{ +0.12 }_{ -0.09 }$&${ 1.06 }^{ +0.23 }_{ -0.13 }$&${ 5949 }^{ +220 }_{ -240 }$&${ 4.41 }^{ +0.09 }_{ -0.14 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.51 }^{ +0.23 }_{ -0.28 }$&${ 902 }^{ +207 }_{ -120 }$&${ 0.35 }^{ +0.16 }_{ -0.19 }$&--&--&--\\ 
K04837.01 &${ 0.86 }^{ +0.07 }_{ -0.07 }$&${ 0.83 }^{ +0.09 }_{ -0.07 }$&${ 5425 }^{ +207 }_{ -136 }$&${ 4.54 }^{ +0.05 }_{ -0.09 }$&${ -0.15 }^{ +0.18 }_{ -0.22 }$&${ 9.62 }^{ +0.38 }_{ -0.41 }$&${ 890 }^{ +111 }_{ -81 }$&${ 0.20 }^{ +0.19 }_{ -0.14 }$&--&--&--\\ 
K04838.01 &${ 0.70 }^{ +0.03 }_{ -0.05 }$&${ 0.67 }^{ +0.02 }_{ -0.04 }$&${ 4418 }^{ +47 }_{ -50 }$&${ 4.64 }^{ +0.02 }_{ -0.02 }$&${ 0.01 }^{ +0.18 }_{ -0.20 }$&${ 9.51 }^{ +0.43 }_{ -0.33 }$&${ 388 }^{ +18 }_{ -28 }$&${ 0.08 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K04838.02 &${ 0.70 }^{ +0.03 }_{ -0.05 }$&${ 0.66 }^{ +0.02 }_{ -0.04 }$&${ 4419 }^{ +48 }_{ -50 }$&${ 4.64 }^{ +0.02 }_{ -0.03 }$&${ -0.00 }^{ +0.18 }_{ -0.18 }$&${ 9.54 }^{ +0.44 }_{ -0.36 }$&${ 388 }^{ +18 }_{ -27 }$&${ 0.08 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K04840.01 &${ 1.02 }^{ +0.06 }_{ -0.07 }$&${ 1.02 }^{ +0.20 }_{ -0.10 }$&${ 5859 }^{ +117 }_{ -131 }$&${ 4.43 }^{ +0.08 }_{ -0.15 }$&${ -0.01 }^{ +0.15 }_{ -0.18 }$&${ 9.60 }^{ +0.25 }_{ -0.36 }$&${ 892 }^{ +176 }_{ -95 }$&${ 0.15 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K04844.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.05 }_{ -0.05 }$&${ 5246 }^{ +87 }_{ -107 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.37 }_{ -0.42 }$&${ 768 }^{ +53 }_{ -51 }$&${ 0.20 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K04845.01 &${ 0.86 }^{ +0.04 }_{ -0.04 }$&${ 0.82 }^{ +0.06 }_{ -0.04 }$&${ 5278 }^{ +72 }_{ -72 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.03 }^{ +0.15 }_{ -0.15 }$&${ 9.65 }^{ +0.39 }_{ -0.43 }$&${ 857 }^{ +61 }_{ -51 }$&${ 0.11 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K04846.01 &${ 1.00 }^{ +0.12 }_{ -0.08 }$&${ 1.00 }^{ +0.22 }_{ -0.12 }$&${ 5774 }^{ +304 }_{ -245 }$&${ 4.44 }^{ +0.09 }_{ -0.14 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.54 }^{ +0.32 }_{ -0.32 }$&${ 1080 }^{ +253 }_{ -141 }$&${ 0.39 }^{ +0.23 }_{ -0.21 }$&--&--&--\\ 
K04847.01 &${ 1.05 }^{ +0.12 }_{ -0.08 }$&${ 1.08 }^{ +0.25 }_{ -0.14 }$&${ 5950 }^{ +227 }_{ -179 }$&${ 4.39 }^{ +0.09 }_{ -0.16 }$&${ -0.01 }^{ +0.13 }_{ -0.19 }$&${ 9.54 }^{ +0.24 }_{ -0.29 }$&${ 1161 }^{ +276 }_{ -156 }$&${ 0.21 }^{ +0.17 }_{ -0.14 }$&--&--&--\\ 
K04849.01 &${ 0.89 }^{ +0.05 }_{ -0.06 }$&${ 0.85 }^{ +0.09 }_{ -0.06 }$&${ 5467 }^{ +125 }_{ -127 }$&${ 4.53 }^{ +0.05 }_{ -0.09 }$&${ -0.09 }^{ +0.15 }_{ -0.18 }$&${ 9.64 }^{ +0.37 }_{ -0.42 }$&${ 564 }^{ +59 }_{ -45 }$&${ 0.18 }^{ +0.11 }_{ -0.12 }$&--&--&--\\ 
K04850.01 &${ 0.97 }^{ +0.06 }_{ -0.06 }$&${ 0.95 }^{ +0.16 }_{ -0.08 }$&${ 5704 }^{ +150 }_{ -131 }$&${ 4.47 }^{ +0.06 }_{ -0.13 }$&${ -0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.60 }^{ +0.32 }_{ -0.37 }$&${ 661 }^{ +111 }_{ -60 }$&${ 0.18 }^{ +0.12 }_{ -0.11 }$&--&--&--\\ 
K04851.01 &${ 1.21 }^{ +0.20 }_{ -0.13 }$&${ 1.34 }^{ +0.56 }_{ -0.24 }$&${ 6239 }^{ +200 }_{ -256 }$&${ 4.27 }^{ +0.13 }_{ -0.25 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.42 }^{ +0.18 }_{ -0.20 }$&${ 298 }^{ +124 }_{ -57 }$&${ 0.38 }^{ +0.13 }_{ -0.18 }$&--&--&--\\ 
K04852.01 &${ 1.01 }^{ +0.05 }_{ -0.04 }$&${ 1.02 }^{ +0.27 }_{ -0.09 }$&${ 5749 }^{ +77 }_{ -78 }$&${ 4.43 }^{ +0.07 }_{ -0.19 }$&${ 0.08 }^{ +0.14 }_{ -0.14 }$&${ 9.68 }^{ +0.23 }_{ -0.41 }$&${ 854 }^{ +221 }_{ -79 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K04853.01 &${ 0.99 }^{ +0.08 }_{ -0.06 }$&${ 0.98 }^{ +0.19 }_{ -0.09 }$&${ 5723 }^{ +224 }_{ -129 }$&${ 4.45 }^{ +0.07 }_{ -0.14 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.58 }^{ +0.30 }_{ -0.35 }$&${ 881 }^{ +176 }_{ -88 }$&${ 0.16 }^{ +0.18 }_{ -0.11 }$&--&--&--\\ 
K04854.01 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5352 }^{ +87 }_{ -92 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.67 }^{ +0.36 }_{ -0.44 }$&${ 555 }^{ +46 }_{ -36 }$&${ 0.16 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K04855.01 &${ 1.20 }^{ +0.16 }_{ -0.09 }$&${ 1.30 }^{ +0.52 }_{ -0.18 }$&${ 6218 }^{ +101 }_{ -119 }$&${ 4.28 }^{ +0.11 }_{ -0.23 }$&${ 0.06 }^{ +0.14 }_{ -0.14 }$&${ 9.45 }^{ +0.12 }_{ -0.22 }$&${ 1322 }^{ +515 }_{ -189 }$&${ 0.16 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K04856.01 &${ 0.94 }^{ +0.05 }_{ -0.05 }$&${ 0.91 }^{ +0.12 }_{ -0.07 }$&${ 5585 }^{ +148 }_{ -84 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ -0.04 }^{ +0.15 }_{ -0.18 }$&${ 9.61 }^{ +0.35 }_{ -0.39 }$&${ 1351 }^{ +179 }_{ -106 }$&${ 0.09 }^{ +0.12 }_{ -0.07 }$&--&--&--\\ 
K04857.01 &${ 1.10 }^{ +0.09 }_{ -0.08 }$&${ 1.15 }^{ +0.32 }_{ -0.14 }$&${ 5992 }^{ +98 }_{ -135 }$&${ 4.36 }^{ +0.10 }_{ -0.19 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.57 }^{ +0.17 }_{ -0.31 }$&${ 1412 }^{ +387 }_{ -183 }$&${ 0.45 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K04859.01 &${ 0.76 }^{ +0.03 }_{ -0.04 }$&${ 0.72 }^{ +0.02 }_{ -0.03 }$&${ 4751 }^{ +58 }_{ -58 }$&${ 4.61 }^{ +0.02 }_{ -0.03 }$&${ 0.00 }^{ +0.14 }_{ -0.16 }$&${ 9.65 }^{ +0.38 }_{ -0.38 }$&${ 626 }^{ +25 }_{ -29 }$&${ 0.13 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K04860.01 &${ 1.12 }^{ +0.09 }_{ -0.08 }$&${ 1.17 }^{ +0.31 }_{ -0.15 }$&${ 6063 }^{ +104 }_{ -161 }$&${ 4.35 }^{ +0.09 }_{ -0.17 }$&${ 0.04 }^{ +0.15 }_{ -0.15 }$&${ 9.53 }^{ +0.16 }_{ -0.26 }$&${ 1334 }^{ +350 }_{ -175 }$&${ 0.25 }^{ +0.06 }_{ -0.13 }$&--&--&--\\ 
K04861.01 &${ 0.94 }^{ +0.05 }_{ -0.05 }$&${ 0.91 }^{ +0.11 }_{ -0.06 }$&${ 5600 }^{ +99 }_{ -100 }$&${ 4.50 }^{ +0.05 }_{ -0.10 }$&${ -0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.61 }^{ +0.33 }_{ -0.40 }$&${ 1176 }^{ +135 }_{ -86 }$&${ 0.13 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K04863.01 &${ 0.92 }^{ +0.09 }_{ -0.07 }$&${ 0.90 }^{ +0.14 }_{ -0.08 }$&${ 5539 }^{ +299 }_{ -213 }$&${ 4.50 }^{ +0.06 }_{ -0.11 }$&${ -0.04 }^{ +0.15 }_{ -0.18 }$&${ 9.62 }^{ +0.35 }_{ -0.38 }$&${ 1000 }^{ +166 }_{ -106 }$&${ 0.39 }^{ +0.25 }_{ -0.20 }$&--&--&--\\ 
K04864.01 &${ 1.01 }^{ +0.05 }_{ -0.05 }$&${ 1.00 }^{ +0.20 }_{ -0.08 }$&${ 5801 }^{ +80 }_{ -101 }$&${ 4.44 }^{ +0.06 }_{ -0.15 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.61 }^{ +0.25 }_{ -0.36 }$&${ 471 }^{ +95 }_{ -42 }$&${ 0.17 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K04865.01 &${ 0.84 }^{ +0.06 }_{ -0.06 }$&${ 0.80 }^{ +0.08 }_{ -0.06 }$&${ 5308 }^{ +247 }_{ -192 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.14 }^{ +0.17 }_{ -0.20 }$&${ 9.65 }^{ +0.36 }_{ -0.42 }$&${ 1020 }^{ +118 }_{ -87 }$&${ 0.38 }^{ +0.24 }_{ -0.21 }$&--&--&--\\ 
K04866.01 &${ 1.00 }^{ +0.06 }_{ -0.05 }$&${ 1.01 }^{ +0.29 }_{ -0.09 }$&${ 5720 }^{ +73 }_{ -102 }$&${ 4.43 }^{ +0.07 }_{ -0.21 }$&${ 0.09 }^{ +0.15 }_{ -0.15 }$&${ 9.69 }^{ +0.23 }_{ -0.42 }$&${ 977 }^{ +281 }_{ -97 }$&${ 0.23 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K04867.01 &${ 1.13 }^{ +0.12 }_{ -0.08 }$&${ 1.20 }^{ +0.39 }_{ -0.14 }$&${ 6118 }^{ +73 }_{ -86 }$&${ 4.33 }^{ +0.09 }_{ -0.20 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.51 }^{ +0.13 }_{ -0.27 }$&${ 765 }^{ +249 }_{ -94 }$&${ 0.09 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K04869.01 &${ 1.52 }^{ +0.21 }_{ -0.19 }$&${ 1.86 }^{ +0.59 }_{ -0.39 }$&${ 6864 }^{ +335 }_{ -319 }$&${ 4.08 }^{ +0.15 }_{ -0.19 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.17 }^{ +0.13 }_{ -0.09 }$&${ 1307 }^{ +408 }_{ -274 }$&${ 0.53 }^{ +0.19 }_{ -0.20 }$&--&--&--\\ 
K04870.01 &${ 1.07 }^{ +0.08 }_{ -0.08 }$&${ 1.09 }^{ +0.24 }_{ -0.13 }$&${ 5967 }^{ +129 }_{ -186 }$&${ 4.39 }^{ +0.08 }_{ -0.15 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.56 }^{ +0.20 }_{ -0.31 }$&${ 1004 }^{ +220 }_{ -125 }$&${ 0.33 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K04871.01 &${ 1.24 }^{ +0.21 }_{ -0.11 }$&${ 1.39 }^{ +0.67 }_{ -0.22 }$&${ 6345 }^{ +116 }_{ -130 }$&${ 4.24 }^{ +0.12 }_{ -0.27 }$&${ 0.03 }^{ +0.13 }_{ -0.18 }$&${ 9.40 }^{ +0.12 }_{ -0.16 }$&${ 732 }^{ +338 }_{ -120 }$&${ 0.13 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K04871.02 &${ 1.25 }^{ +0.20 }_{ -0.12 }$&${ 1.41 }^{ +0.66 }_{ -0.23 }$&${ 6352 }^{ +113 }_{ -135 }$&${ 4.23 }^{ +0.13 }_{ -0.26 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.40 }^{ +0.12 }_{ -0.17 }$&${ 743 }^{ +335 }_{ -126 }$&${ 0.13 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K04874.01 &${ 1.13 }^{ +0.12 }_{ -0.08 }$&${ 1.19 }^{ +0.36 }_{ -0.15 }$&${ 6116 }^{ +125 }_{ -150 }$&${ 4.34 }^{ +0.09 }_{ -0.20 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.49 }^{ +0.16 }_{ -0.25 }$&${ 1446 }^{ +436 }_{ -192 }$&${ 0.18 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K04875.01 &${ 0.57 }^{ +0.03 }_{ -0.04 }$&${ 0.55 }^{ +0.03 }_{ -0.03 }$&${ 3890 }^{ +67 }_{ -59 }$&${ 4.71 }^{ +0.03 }_{ -0.02 }$&${ -0.02 }^{ +0.13 }_{ -0.15 }$&${ 9.67 }^{ +0.36 }_{ -0.41 }$&${ 294 }^{ +24 }_{ -25 }$&${ 0.17 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K04877.01 &${ 1.22 }^{ +0.19 }_{ -0.09 }$&${ 1.36 }^{ +0.63 }_{ -0.20 }$&${ 6238 }^{ +103 }_{ -114 }$&${ 4.25 }^{ +0.12 }_{ -0.26 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.44 }^{ +0.11 }_{ -0.19 }$&${ 1297 }^{ +581 }_{ -203 }$&${ 0.16 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K04879.01 &${ 0.75 }^{ +0.04 }_{ -0.05 }$&${ 0.71 }^{ +0.03 }_{ -0.05 }$&${ 4818 }^{ +114 }_{ -68 }$&${ 4.61 }^{ +0.03 }_{ -0.04 }$&${ -0.13 }^{ +0.16 }_{ -0.20 }$&${ 9.71 }^{ +0.32 }_{ -0.39 }$&${ 755 }^{ +42 }_{ -60 }$&${ 0.12 }^{ +0.15 }_{ -0.08 }$&--&--&--\\ 
K04881.01 &${ 1.74 }^{ +0.14 }_{ -0.20 }$&${ 2.08 }^{ +0.40 }_{ -0.38 }$&${ 7484 }^{ +115 }_{ -97 }$&${ 4.04 }^{ +0.13 }_{ -0.12 }$&${ -0.04 }^{ +0.18 }_{ -0.18 }$&${ 9.04 }^{ +0.07 }_{ -0.03 }$&${ 1612 }^{ +307 }_{ -284 }$&${ 0.02 }^{ +0.03 }_{ -0.01 }$&--&--&--\\ 
K04881.02 &${ 1.73 }^{ +0.14 }_{ -0.20 }$&${ 2.07 }^{ +0.38 }_{ -0.37 }$&${ 7489 }^{ +119 }_{ -102 }$&${ 4.04 }^{ +0.13 }_{ -0.11 }$&${ -0.06 }^{ +0.19 }_{ -0.16 }$&${ 9.04 }^{ +0.07 }_{ -0.03 }$&${ 1601 }^{ +294 }_{ -275 }$&${ 0.02 }^{ +0.03 }_{ -0.01 }$&--&--&--\\ 
K04882.01 &${ 0.71 }^{ +0.05 }_{ -0.05 }$&${ 0.67 }^{ +0.04 }_{ -0.04 }$&${ 4629 }^{ +70 }_{ -87 }$&${ 4.63 }^{ +0.03 }_{ -0.03 }$&${ -0.15 }^{ +0.19 }_{ -0.16 }$&${ 9.61 }^{ +0.39 }_{ -0.37 }$&${ 596 }^{ +35 }_{ -41 }$&${ 0.19 }^{ +0.10 }_{ -0.12 }$&--&--&--\\ 
K04884.01 &${ 1.01 }^{ +0.06 }_{ -0.06 }$&${ 1.00 }^{ +0.27 }_{ -0.09 }$&${ 5703 }^{ +89 }_{ -134 }$&${ 4.44 }^{ +0.07 }_{ -0.20 }$&${ 0.12 }^{ +0.15 }_{ -0.14 }$&${ 9.66 }^{ +0.26 }_{ -0.40 }$&${ 899 }^{ +244 }_{ -86 }$&${ 0.40 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K04885.01 &${ 0.91 }^{ +0.04 }_{ -0.04 }$&${ 0.88 }^{ +0.10 }_{ -0.05 }$&${ 5425 }^{ +62 }_{ -81 }$&${ 4.52 }^{ +0.04 }_{ -0.11 }$&${ 0.07 }^{ +0.14 }_{ -0.15 }$&${ 9.66 }^{ +0.38 }_{ -0.43 }$&${ 833 }^{ +93 }_{ -51 }$&${ 0.15 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K04886.01 &${ 1.10 }^{ +0.10 }_{ -0.06 }$&${ 1.14 }^{ +0.30 }_{ -0.12 }$&${ 5946 }^{ +80 }_{ -112 }$&${ 4.37 }^{ +0.09 }_{ -0.18 }$&${ 0.13 }^{ +0.15 }_{ -0.16 }$&${ 9.56 }^{ +0.16 }_{ -0.32 }$&${ 1732 }^{ +453 }_{ -197 }$&${ 0.37 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K04887.01 &${ 1.18 }^{ +0.17 }_{ -0.10 }$&${ 1.27 }^{ +0.52 }_{ -0.18 }$&${ 6177 }^{ +198 }_{ -175 }$&${ 4.30 }^{ +0.11 }_{ -0.24 }$&${ 0.05 }^{ +0.14 }_{ -0.14 }$&${ 9.44 }^{ +0.17 }_{ -0.21 }$&${ 595 }^{ +242 }_{ -92 }$&${ 0.18 }^{ +0.13 }_{ -0.12 }$&--&--&--\\ 
K04890.01 &${ 1.16 }^{ +0.09 }_{ -0.08 }$&${ 1.24 }^{ +0.24 }_{ -0.15 }$&${ 6199 }^{ +150 }_{ -122 }$&${ 4.31 }^{ +0.09 }_{ -0.13 }$&${ 0.01 }^{ +0.14 }_{ -0.15 }$&${ 9.45 }^{ +0.15 }_{ -0.24 }$&${ 2198 }^{ +432 }_{ -273 }$&${ 0.12 }^{ +0.10 }_{ -0.08 }$&--&--&--\\ 
K04891.01 &${ 0.97 }^{ +0.05 }_{ -0.05 }$&${ 0.95 }^{ +0.15 }_{ -0.07 }$&${ 5688 }^{ +112 }_{ -133 }$&${ 4.47 }^{ +0.05 }_{ -0.13 }$&${ 0.03 }^{ +0.12 }_{ -0.16 }$&${ 9.60 }^{ +0.32 }_{ -0.38 }$&${ 1320 }^{ +203 }_{ -113 }$&${ 0.20 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K04892.01 &${ 0.94 }^{ +0.05 }_{ -0.07 }$&${ 0.91 }^{ +0.11 }_{ -0.07 }$&${ 5658 }^{ +69 }_{ -70 }$&${ 4.49 }^{ +0.05 }_{ -0.11 }$&${ -0.09 }^{ +0.16 }_{ -0.20 }$&${ 9.64 }^{ +0.31 }_{ -0.41 }$&${ 646 }^{ +78 }_{ -55 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K04893.01 &${ 1.00 }^{ +0.07 }_{ -0.07 }$&${ 0.99 }^{ +0.19 }_{ -0.10 }$&${ 5788 }^{ +125 }_{ -149 }$&${ 4.45 }^{ +0.07 }_{ -0.15 }$&${ -0.00 }^{ +0.14 }_{ -0.19 }$&${ 9.62 }^{ +0.25 }_{ -0.37 }$&${ 1417 }^{ +277 }_{ -153 }$&${ 0.20 }^{ +0.10 }_{ -0.12 }$&--&--&--\\ 
K04894.01 &${ 0.81 }^{ +0.04 }_{ -0.05 }$&${ 0.78 }^{ +0.05 }_{ -0.05 }$&${ 5117 }^{ +133 }_{ -171 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.06 }^{ +0.15 }_{ -0.17 }$&${ 9.68 }^{ +0.36 }_{ -0.41 }$&${ 513 }^{ +37 }_{ -36 }$&${ 0.46 }^{ +0.16 }_{ -0.20 }$&--&--&--\\ 
K04897.01 &${ 0.93 }^{ +0.07 }_{ -0.07 }$&${ 0.90 }^{ +0.14 }_{ -0.09 }$&${ 5608 }^{ +191 }_{ -215 }$&${ 4.50 }^{ +0.06 }_{ -0.12 }$&${ -0.05 }^{ +0.14 }_{ -0.18 }$&${ 9.64 }^{ +0.31 }_{ -0.41 }$&${ 768 }^{ +123 }_{ -83 }$&${ 0.44 }^{ +0.16 }_{ -0.20 }$&--&--&--\\ 
K04900.01 &${ 1.01 }^{ +0.06 }_{ -0.06 }$&${ 1.01 }^{ +0.20 }_{ -0.09 }$&${ 5810 }^{ +110 }_{ -104 }$&${ 4.44 }^{ +0.07 }_{ -0.15 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.62 }^{ +0.24 }_{ -0.37 }$&${ 1169 }^{ +240 }_{ -110 }$&${ 0.14 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K04901.01 &${ 1.05 }^{ +0.06 }_{ -0.06 }$&${ 1.06 }^{ +0.23 }_{ -0.10 }$&${ 5915 }^{ +84 }_{ -92 }$&${ 4.41 }^{ +0.07 }_{ -0.16 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.56 }^{ +0.21 }_{ -0.32 }$&${ 477 }^{ +101 }_{ -45 }$&${ 0.11 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K04904.01 &${ 0.97 }^{ +0.04 }_{ -0.05 }$&${ 0.95 }^{ +0.14 }_{ -0.07 }$&${ 5662 }^{ +69 }_{ -71 }$&${ 4.47 }^{ +0.06 }_{ -0.13 }$&${ 0.02 }^{ +0.14 }_{ -0.15 }$&${ 9.65 }^{ +0.29 }_{ -0.40 }$&${ 1006 }^{ +151 }_{ -77 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K04906.01 &${ 0.90 }^{ +0.06 }_{ -0.06 }$&${ 0.87 }^{ +0.10 }_{ -0.06 }$&${ 5468 }^{ +191 }_{ -165 }$&${ 4.52 }^{ +0.05 }_{ -0.09 }$&${ -0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.62 }^{ +0.38 }_{ -0.41 }$&${ 1223 }^{ +148 }_{ -98 }$&${ 0.26 }^{ +0.17 }_{ -0.17 }$&--&--&--\\ 
K04907.01 &${ 1.13 }^{ +0.13 }_{ -0.08 }$&${ 1.20 }^{ +0.41 }_{ -0.15 }$&${ 6122 }^{ +102 }_{ -132 }$&${ 4.33 }^{ +0.10 }_{ -0.21 }$&${ 0.02 }^{ +0.13 }_{ -0.15 }$&${ 9.52 }^{ +0.14 }_{ -0.25 }$&${ 815 }^{ +273 }_{ -110 }$&${ 0.17 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K04908.01 &${ 0.80 }^{ +0.04 }_{ -0.04 }$&${ 0.76 }^{ +0.04 }_{ -0.04 }$&${ 5014 }^{ +117 }_{ -111 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ -0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.68 }^{ +0.35 }_{ -0.39 }$&${ 354 }^{ +21 }_{ -21 }$&${ 0.22 }^{ +0.14 }_{ -0.14 }$&--&--&--\\ 
K04909.01 &${ 0.75 }^{ +0.03 }_{ -0.05 }$&${ 0.70 }^{ +0.02 }_{ -0.03 }$&${ 4630 }^{ +63 }_{ -101 }$&${ 4.63 }^{ +0.02 }_{ -0.02 }$&${ 0.07 }^{ +0.15 }_{ -0.21 }$&${ 9.38 }^{ +0.50 }_{ -0.23 }$&${ 577 }^{ +25 }_{ -31 }$&${ 0.30 }^{ +0.08 }_{ -0.16 }$&--&--&--\\ 
K04910.01 &${ 1.33 }^{ +0.24 }_{ -0.19 }$&${ 1.53 }^{ +0.67 }_{ -0.34 }$&${ 6450 }^{ +345 }_{ -291 }$&${ 4.19 }^{ +0.16 }_{ -0.24 }$&${ 0.03 }^{ +0.13 }_{ -0.15 }$&${ 9.31 }^{ +0.19 }_{ -0.16 }$&${ 1080 }^{ +458 }_{ -254 }$&${ 0.44 }^{ +0.22 }_{ -0.19 }$&--&--&--\\ 
K04912.01 &${ 1.23 }^{ +0.24 }_{ -0.14 }$&${ 1.36 }^{ +0.60 }_{ -0.25 }$&${ 6295 }^{ +318 }_{ -266 }$&${ 4.26 }^{ +0.13 }_{ -0.24 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.37 }^{ +0.20 }_{ -0.18 }$&${ 1514 }^{ +679 }_{ -300 }$&${ 0.37 }^{ +0.21 }_{ -0.18 }$&--&--&--\\ 
K04913.01 &${ 1.33 }^{ +0.23 }_{ -0.13 }$&${ 1.55 }^{ +0.71 }_{ -0.28 }$&${ 6476 }^{ +139 }_{ -155 }$&${ 4.18 }^{ +0.13 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.33 }^{ +0.12 }_{ -0.13 }$&${ 963 }^{ +434 }_{ -174 }$&${ 0.16 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K04913.02 &${ 1.34 }^{ +0.20 }_{ -0.13 }$&${ 1.55 }^{ +0.68 }_{ -0.27 }$&${ 6467 }^{ +142 }_{ -156 }$&${ 4.18 }^{ +0.13 }_{ -0.25 }$&${ 0.05 }^{ +0.13 }_{ -0.14 }$&${ 9.33 }^{ +0.11 }_{ -0.13 }$&${ 970 }^{ +405 }_{ -176 }$&${ 0.15 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K04914.01 &${ 1.07 }^{ +0.08 }_{ -0.07 }$&${ 1.10 }^{ +0.26 }_{ -0.12 }$&${ 5979 }^{ +139 }_{ -137 }$&${ 4.38 }^{ +0.08 }_{ -0.16 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.55 }^{ +0.20 }_{ -0.30 }$&${ 876 }^{ +201 }_{ -99 }$&${ 0.18 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K04923.01 &${ 1.24 }^{ +0.21 }_{ -0.12 }$&${ 1.39 }^{ +0.62 }_{ -0.25 }$&${ 6302 }^{ +167 }_{ -196 }$&${ 4.25 }^{ +0.13 }_{ -0.25 }$&${ 0.05 }^{ +0.14 }_{ -0.14 }$&${ 9.40 }^{ +0.15 }_{ -0.17 }$&${ 727 }^{ +314 }_{ -140 }$&${ 0.32 }^{ +0.11 }_{ -0.13 }$&--&--&--\\ 
K04924.01 &${ 1.19 }^{ +0.20 }_{ -0.11 }$&${ 1.30 }^{ +0.61 }_{ -0.19 }$&${ 6235 }^{ +135 }_{ -198 }$&${ 4.29 }^{ +0.11 }_{ -0.26 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.44 }^{ +0.15 }_{ -0.21 }$&${ 1198 }^{ +578 }_{ -195 }$&${ 0.38 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K04925.01 &${ 1.25 }^{ +0.20 }_{ -0.10 }$&${ 1.39 }^{ +0.64 }_{ -0.21 }$&${ 6243 }^{ +97 }_{ -138 }$&${ 4.24 }^{ +0.12 }_{ -0.26 }$&${ 0.14 }^{ +0.15 }_{ -0.14 }$&${ 9.41 }^{ +0.12 }_{ -0.19 }$&${ 1262 }^{ +567 }_{ -201 }$&${ 0.41 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K04927.01 &${ 1.15 }^{ +0.18 }_{ -0.10 }$&${ 1.23 }^{ +0.51 }_{ -0.19 }$&${ 6167 }^{ +156 }_{ -212 }$&${ 4.32 }^{ +0.11 }_{ -0.24 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.46 }^{ +0.15 }_{ -0.23 }$&${ 1249 }^{ +513 }_{ -210 }$&${ 0.36 }^{ +0.10 }_{ -0.15 }$&--&--&--\\ 
K04928.01 &${ 0.50 }^{ +0.03 }_{ -0.04 }$&${ 0.47 }^{ +0.03 }_{ -0.04 }$&${ 3636 }^{ +59 }_{ -53 }$&${ 4.78 }^{ +0.04 }_{ -0.03 }$&${ 0.06 }^{ +0.11 }_{ -0.12 }$&${ 9.65 }^{ +0.36 }_{ -0.40 }$&${ 199 }^{ +19 }_{ -21 }$&${ 0.12 }^{ +0.09 }_{ -0.07 }$&--&--&--\\ 
K04929.01 &${ 1.42 }^{ +0.23 }_{ -0.17 }$&${ 1.70 }^{ +0.74 }_{ -0.33 }$&${ 6608 }^{ +229 }_{ -196 }$&${ 4.13 }^{ +0.14 }_{ -0.24 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.26 }^{ +0.13 }_{ -0.12 }$&${ 433 }^{ +183 }_{ -86 }$&${ 0.19 }^{ +0.14 }_{ -0.13 }$&--&--&--\\ 
K04930.01 &${ 1.23 }^{ +0.19 }_{ -0.13 }$&${ 1.35 }^{ +0.59 }_{ -0.23 }$&${ 6270 }^{ +189 }_{ -251 }$&${ 4.26 }^{ +0.12 }_{ -0.25 }$&${ 0.07 }^{ +0.14 }_{ -0.15 }$&${ 9.39 }^{ +0.17 }_{ -0.17 }$&${ 702 }^{ +301 }_{ -132 }$&${ 0.55 }^{ +0.12 }_{ -0.17 }$&--&--&--\\ 
K04934.01 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.82 }^{ +0.07 }_{ -0.05 }$&${ 5286 }^{ +75 }_{ -117 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.69 }^{ +0.36 }_{ -0.45 }$&${ 513 }^{ +43 }_{ -35 }$&${ 0.41 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K04935.01 &${ 1.23 }^{ +0.21 }_{ -0.10 }$&${ 1.36 }^{ +0.66 }_{ -0.20 }$&${ 6259 }^{ +109 }_{ -161 }$&${ 4.25 }^{ +0.12 }_{ -0.27 }$&${ 0.08 }^{ +0.14 }_{ -0.13 }$&${ 9.42 }^{ +0.12 }_{ -0.17 }$&${ 1434 }^{ +684 }_{ -218 }$&${ 0.53 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K04936.01 &${ 1.11 }^{ +0.20 }_{ -0.10 }$&${ 1.18 }^{ +0.48 }_{ -0.19 }$&${ 6070 }^{ +269 }_{ -235 }$&${ 4.34 }^{ +0.12 }_{ -0.23 }$&${ -0.01 }^{ +0.13 }_{ -0.21 }$&${ 9.46 }^{ +0.25 }_{ -0.26 }$&${ 436 }^{ +179 }_{ -75 }$&${ 0.28 }^{ +0.18 }_{ -0.18 }$&--&--&--\\ 
K04937.01 &${ 1.17 }^{ +0.13 }_{ -0.09 }$&${ 1.24 }^{ +0.41 }_{ -0.16 }$&${ 6140 }^{ +103 }_{ -184 }$&${ 4.31 }^{ +0.10 }_{ -0.20 }$&${ 0.08 }^{ +0.15 }_{ -0.13 }$&${ 9.48 }^{ +0.14 }_{ -0.24 }$&${ 1145 }^{ +370 }_{ -161 }$&${ 0.42 }^{ +0.06 }_{ -0.13 }$&--&--&--\\ 
K04942.01 &${ 1.57 }^{ +0.18 }_{ -0.15 }$&${ 1.92 }^{ +0.53 }_{ -0.34 }$&${ 7015 }^{ +252 }_{ -176 }$&${ 4.07 }^{ +0.13 }_{ -0.16 }$&${ 0.00 }^{ +0.15 }_{ -0.18 }$&${ 9.14 }^{ +0.09 }_{ -0.07 }$&${ 847 }^{ +231 }_{ -152 }$&${ 0.14 }^{ +0.14 }_{ -0.09 }$&--&--&--\\ 
K04944.01 &${ 0.71 }^{ +0.04 }_{ -0.05 }$&${ 0.67 }^{ +0.03 }_{ -0.04 }$&${ 4489 }^{ +83 }_{ -115 }$&${ 4.64 }^{ +0.02 }_{ -0.02 }$&${ -0.00 }^{ +0.18 }_{ -0.18 }$&${ 9.50 }^{ +0.47 }_{ -0.32 }$&${ 249 }^{ +13 }_{ -18 }$&${ 0.24 }^{ +0.13 }_{ -0.16 }$&--&--&--\\ 
K04945.01 &${ 1.62 }^{ +0.18 }_{ -0.16 }$&${ 2.02 }^{ +0.47 }_{ -0.39 }$&${ 7075 }^{ +217 }_{ -225 }$&${ 4.04 }^{ +0.14 }_{ -0.14 }$&${ 0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.12 }^{ +0.07 }_{ -0.07 }$&${ 1050 }^{ +244 }_{ -202 }$&${ 0.21 }^{ +0.12 }_{ -0.12 }$&--&--&--\\ 
K04947.01 &${ 0.72 }^{ +0.04 }_{ -0.05 }$&${ 0.68 }^{ +0.03 }_{ -0.05 }$&${ 4647 }^{ +85 }_{ -104 }$&${ 4.63 }^{ +0.03 }_{ -0.03 }$&${ -0.11 }^{ +0.18 }_{ -0.18 }$&${ 9.62 }^{ +0.39 }_{ -0.38 }$&${ 184 }^{ +10 }_{ -13 }$&${ 0.24 }^{ +0.12 }_{ -0.15 }$&--&--&--\\ 
K04948.01 &${ 2.37 }^{ +0.11 }_{ -0.17 }$&${ 157.75 }^{ +3.28 }_{ -3.20 }$&${ 3695 }^{ +10 }_{ -8 }$&${ 0.41 }^{ +0.02 }_{ -0.03 }$&${ -0.45 }^{ +0.05 }_{ -0.08 }$&${ 9.11 }^{ +0.12 }_{ -0.08 }$&${ 2609 }^{ +277 }_{ -417 }$&${ 0.31 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K04950.01 &${ 0.68 }^{ +0.05 }_{ -0.07 }$&${ 0.65 }^{ +0.05 }_{ -0.06 }$&${ 4528 }^{ +127 }_{ -99 }$&${ 4.65 }^{ +0.04 }_{ -0.03 }$&${ -0.21 }^{ +0.18 }_{ -0.29 }$&${ 9.62 }^{ +0.39 }_{ -0.38 }$&${ 704 }^{ +58 }_{ -75 }$&${ 0.17 }^{ +0.18 }_{ -0.12 }$&--&--&--\\ 
K04951.01 &${ 0.63 }^{ +0.03 }_{ -0.03 }$&${ 0.60 }^{ +0.03 }_{ -0.03 }$&${ 4121 }^{ +52 }_{ -64 }$&${ 4.67 }^{ +0.02 }_{ -0.03 }$&${ -0.02 }^{ +0.19 }_{ -0.15 }$&${ 9.74 }^{ +0.32 }_{ -0.45 }$&${ 146 }^{ +10 }_{ -9 }$&${ 0.39 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K04956.01 &${ 1.35 }^{ +0.26 }_{ -0.17 }$&${ 1.57 }^{ +0.81 }_{ -0.31 }$&${ 6530 }^{ +199 }_{ -197 }$&${ 4.17 }^{ +0.15 }_{ -0.27 }$&${ 0.01 }^{ +0.12 }_{ -0.21 }$&${ 9.30 }^{ +0.15 }_{ -0.14 }$&${ 516 }^{ +254 }_{ -104 }$&${ 0.19 }^{ +0.12 }_{ -0.12 }$&--&--&--\\ 
K04957.02 &${ 0.53 }^{ +0.04 }_{ -0.05 }$&${ 0.51 }^{ +0.04 }_{ -0.05 }$&${ 3777 }^{ +66 }_{ -67 }$&${ 4.75 }^{ +0.05 }_{ -0.03 }$&${ -0.10 }^{ +0.14 }_{ -0.14 }$&${ 9.61 }^{ +0.39 }_{ -0.37 }$&${ 228 }^{ +23 }_{ -29 }$&${ 0.13 }^{ +0.11 }_{ -0.09 }$&--&--&--\\ 
K04959.01 &${ 1.21 }^{ +0.20 }_{ -0.11 }$&${ 1.32 }^{ +0.59 }_{ -0.20 }$&${ 6293 }^{ +147 }_{ -167 }$&${ 4.27 }^{ +0.11 }_{ -0.25 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.42 }^{ +0.14 }_{ -0.18 }$&${ 966 }^{ +424 }_{ -153 }$&${ 0.23 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K04963.01 &${ 1.67 }^{ +0.18 }_{ -0.14 }$&${ 2.06 }^{ +0.52 }_{ -0.32 }$&${ 6884 }^{ +108 }_{ -87 }$&${ 4.03 }^{ +0.11 }_{ -0.16 }$&${ 0.27 }^{ +0.10 }_{ -0.18 }$&${ 9.08 }^{ +0.08 }_{ -0.05 }$&${ 788 }^{ +198 }_{ -123 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&--&--&--\\ 
K04965.01 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.05 }$&${ 5322 }^{ +125 }_{ -123 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.02 }^{ +0.15 }_{ -0.16 }$&${ 9.69 }^{ +0.35 }_{ -0.45 }$&${ 979 }^{ +88 }_{ -64 }$&${ 0.22 }^{ +0.12 }_{ -0.13 }$&--&--&--\\ 
K04966.01 &${ 0.74 }^{ +0.04 }_{ -0.05 }$&${ 0.70 }^{ +0.03 }_{ -0.04 }$&${ 4722 }^{ +83 }_{ -101 }$&${ 4.62 }^{ +0.03 }_{ -0.03 }$&${ -0.07 }^{ +0.17 }_{ -0.17 }$&${ 9.60 }^{ +0.39 }_{ -0.36 }$&${ 179 }^{ +9 }_{ -12 }$&${ 0.24 }^{ +0.11 }_{ -0.14 }$&--&--&--\\ 
K04967.01 &${ 1.10 }^{ +0.08 }_{ -0.07 }$&${ 1.13 }^{ +0.25 }_{ -0.13 }$&${ 6025 }^{ +112 }_{ -161 }$&${ 4.37 }^{ +0.08 }_{ -0.16 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.53 }^{ +0.18 }_{ -0.30 }$&${ 1671 }^{ +374 }_{ -200 }$&${ 0.28 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K04968.01 &${ 2.08 }^{ +0.04 }_{ -0.08 }$&${ 28.45 }^{ +1.44 }_{ -2.27 }$&${ 4273 }^{ +37 }_{ -40 }$&${ 1.85 }^{ +0.06 }_{ -0.04 }$&${ 0.08 }^{ +0.10 }_{ -0.07 }$&${ 9.05 }^{ +0.03 }_{ -0.03 }$&${ 2802 }^{ +132 }_{ -209 }$&${ 0.18 }^{ +0.09 }_{ -0.09 }$&--&--&--\\ 
K04972.01 &${ 1.16 }^{ +0.16 }_{ -0.09 }$&${ 1.24 }^{ +0.43 }_{ -0.17 }$&${ 6203 }^{ +171 }_{ -120 }$&${ 4.31 }^{ +0.10 }_{ -0.20 }$&${ 0.00 }^{ +0.12 }_{ -0.19 }$&${ 9.45 }^{ +0.16 }_{ -0.23 }$&${ 971 }^{ +337 }_{ -136 }$&${ 0.12 }^{ +0.12 }_{ -0.08 }$&--&--&--\\ 
K04973.01 &${ 1.16 }^{ +0.18 }_{ -0.10 }$&${ 1.24 }^{ +0.56 }_{ -0.17 }$&${ 6144 }^{ +97 }_{ -154 }$&${ 4.31 }^{ +0.11 }_{ -0.25 }$&${ 0.06 }^{ +0.15 }_{ -0.15 }$&${ 9.49 }^{ +0.13 }_{ -0.21 }$&${ 605 }^{ +263 }_{ -86 }$&${ 0.22 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K04975.01 &${ 1.16 }^{ +0.13 }_{ -0.10 }$&${ 1.24 }^{ +0.37 }_{ -0.18 }$&${ 6131 }^{ +138 }_{ -233 }$&${ 4.32 }^{ +0.11 }_{ -0.20 }$&${ 0.08 }^{ +0.15 }_{ -0.15 }$&${ 9.49 }^{ +0.16 }_{ -0.25 }$&${ 1778 }^{ +534 }_{ -283 }$&${ 0.56 }^{ +0.09 }_{ -0.16 }$&--&--&--\\ 
K04980.01 &${ 1.44 }^{ +0.23 }_{ -0.17 }$&${ 1.74 }^{ +0.70 }_{ -0.35 }$&${ 6679 }^{ +217 }_{ -198 }$&${ 4.11 }^{ +0.15 }_{ -0.23 }$&${ 0.03 }^{ +0.12 }_{ -0.16 }$&${ 9.24 }^{ +0.12 }_{ -0.11 }$&${ 431 }^{ +171 }_{ -88 }$&${ 0.19 }^{ +0.13 }_{ -0.12 }$&--&--&--\\ 
K04982.01 &${ 1.31 }^{ +0.23 }_{ -0.15 }$&${ 1.49 }^{ +0.71 }_{ -0.27 }$&${ 6442 }^{ +170 }_{ -203 }$&${ 4.20 }^{ +0.13 }_{ -0.26 }$&${ 0.04 }^{ +0.12 }_{ -0.16 }$&${ 9.33 }^{ +0.14 }_{ -0.13 }$&${ 1317 }^{ +602 }_{ -250 }$&${ 0.26 }^{ +0.11 }_{ -0.13 }$&--&--&--\\ 
K04992.01 &${ 0.92 }^{ +0.07 }_{ -0.06 }$&${ 0.90 }^{ +0.12 }_{ -0.07 }$&${ 5572 }^{ +209 }_{ -121 }$&${ 4.50 }^{ +0.05 }_{ -0.10 }$&${ -0.07 }^{ +0.15 }_{ -0.18 }$&${ 9.60 }^{ +0.34 }_{ -0.39 }$&${ 942 }^{ +127 }_{ -81 }$&${ 0.15 }^{ +0.18 }_{ -0.11 }$&--&--&--\\ 
K04999.01 &${ 1.01 }^{ +0.06 }_{ -0.06 }$&${ 1.00 }^{ +0.18 }_{ -0.09 }$&${ 5813 }^{ +116 }_{ -133 }$&${ 4.44 }^{ +0.07 }_{ -0.14 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.61 }^{ +0.25 }_{ -0.36 }$&${ 1333 }^{ +243 }_{ -124 }$&${ 0.18 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K05007.01 &${ 1.13 }^{ +0.15 }_{ -0.12 }$&${ 1.19 }^{ +0.42 }_{ -0.19 }$&${ 6084 }^{ +227 }_{ -274 }$&${ 4.34 }^{ +0.11 }_{ -0.22 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.48 }^{ +0.22 }_{ -0.24 }$&${ 708 }^{ +246 }_{ -125 }$&${ 0.45 }^{ +0.15 }_{ -0.20 }$&--&--&--\\ 
K05010.01 &${ 0.87 }^{ +0.05 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.05 }$&${ 5334 }^{ +152 }_{ -147 }$&${ 4.54 }^{ +0.04 }_{ -0.07 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.67 }^{ +0.36 }_{ -0.44 }$&${ 330 }^{ +29 }_{ -23 }$&${ 0.27 }^{ +0.14 }_{ -0.16 }$&--&--&--\\ 
K05011.01 &${ 0.75 }^{ +0.04 }_{ -0.05 }$&${ 0.71 }^{ +0.03 }_{ -0.05 }$&${ 4795 }^{ +87 }_{ -126 }$&${ 4.61 }^{ +0.03 }_{ -0.04 }$&${ -0.07 }^{ +0.17 }_{ -0.18 }$&${ 9.65 }^{ +0.38 }_{ -0.39 }$&${ 234 }^{ +13 }_{ -17 }$&${ 0.32 }^{ +0.12 }_{ -0.18 }$&--&--&--\\ 
K05012.01 &${ 0.95 }^{ +0.05 }_{ -0.06 }$&${ 0.93 }^{ +0.15 }_{ -0.07 }$&${ 5600 }^{ +106 }_{ -156 }$&${ 4.49 }^{ +0.05 }_{ -0.13 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.65 }^{ +0.32 }_{ -0.43 }$&${ 796 }^{ +128 }_{ -67 }$&${ 0.36 }^{ +0.08 }_{ -0.15 }$&--&--&--\\ 
K05013.01 &${ 1.33 }^{ +0.21 }_{ -0.14 }$&${ 1.54 }^{ +0.64 }_{ -0.29 }$&${ 6445 }^{ +243 }_{ -162 }$&${ 4.19 }^{ +0.14 }_{ -0.24 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.32 }^{ +0.14 }_{ -0.15 }$&${ 753 }^{ +308 }_{ -142 }$&${ 0.14 }^{ +0.16 }_{ -0.09 }$&--&--&--\\ 
K05014.01 &${ 0.93 }^{ +0.07 }_{ -0.04 }$&${ 0.93 }^{ +0.12 }_{ -0.07 }$&${ 6141 }^{ +61 }_{ -59 }$&${ 4.48 }^{ +0.06 }_{ -0.11 }$&${ -0.50 }^{ +0.17 }_{ -0.14 }$&${ 9.47 }^{ +0.34 }_{ -0.31 }$&${ 1448 }^{ +195 }_{ -122 }$&${ 0.01 }^{ +0.01 }_{ -0.00 }$&--&--&--\\ 
K05015.01 &${ 0.85 }^{ +0.05 }_{ -0.06 }$&${ 0.81 }^{ +0.07 }_{ -0.06 }$&${ 5339 }^{ +103 }_{ -97 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.13 }^{ +0.16 }_{ -0.19 }$&${ 9.68 }^{ +0.36 }_{ -0.46 }$&${ 440 }^{ +38 }_{ -36 }$&${ 0.15 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K05016.01 &${ 1.60 }^{ +0.12 }_{ -0.11 }$&${ 1.76 }^{ +0.32 }_{ -0.22 }$&${ 8368 }^{ +262 }_{ -176 }$&${ 4.15 }^{ +0.09 }_{ -0.11 }$&${ -0.48 }^{ +0.12 }_{ -0.12 }$&${ 9.05 }^{ +0.05 }_{ -0.03 }$&${ 389 }^{ +70 }_{ -49 }$&${ 0.07 }^{ +0.09 }_{ -0.05 }$&--&--&--\\ 
K05020.01 &${ 1.09 }^{ +0.18 }_{ -0.09 }$&${ 1.15 }^{ +0.35 }_{ -0.17 }$&${ 6031 }^{ +270 }_{ -223 }$&${ 4.35 }^{ +0.12 }_{ -0.18 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.49 }^{ +0.24 }_{ -0.24 }$&${ 765 }^{ +244 }_{ -124 }$&${ 0.29 }^{ +0.18 }_{ -0.18 }$&--&--&--\\ 
K05023.01 &${ 1.46 }^{ +0.23 }_{ -0.17 }$&${ 1.77 }^{ +0.64 }_{ -0.35 }$&${ 6781 }^{ +244 }_{ -184 }$&${ 4.11 }^{ +0.14 }_{ -0.21 }$&${ 0.01 }^{ +0.13 }_{ -0.19 }$&${ 9.22 }^{ +0.11 }_{ -0.10 }$&${ 1308 }^{ +464 }_{ -261 }$&${ 0.16 }^{ +0.14 }_{ -0.11 }$&--&--&--\\ 
K05025.01 &${ 0.92 }^{ +0.05 }_{ -0.05 }$&${ 0.89 }^{ +0.10 }_{ -0.07 }$&${ 5532 }^{ +111 }_{ -126 }$&${ 4.51 }^{ +0.05 }_{ -0.10 }$&${ -0.02 }^{ +0.15 }_{ -0.18 }$&${ 9.66 }^{ +0.34 }_{ -0.41 }$&${ 547 }^{ +64 }_{ -43 }$&${ 0.21 }^{ +0.10 }_{ -0.12 }$&--&--&--\\ 
K05028.01 &${ 0.80 }^{ +0.04 }_{ -0.05 }$&${ 0.76 }^{ +0.04 }_{ -0.05 }$&${ 5063 }^{ +107 }_{ -116 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.06 }^{ +0.15 }_{ -0.18 }$&${ 9.66 }^{ +0.35 }_{ -0.40 }$&${ 819 }^{ +51 }_{ -53 }$&${ 0.25 }^{ +0.13 }_{ -0.15 }$&--&--&--\\ 
K05032.01 &${ 1.14 }^{ +0.16 }_{ -0.10 }$&${ 1.21 }^{ +0.39 }_{ -0.18 }$&${ 6085 }^{ +266 }_{ -214 }$&${ 4.32 }^{ +0.12 }_{ -0.20 }$&${ 0.07 }^{ +0.14 }_{ -0.15 }$&${ 9.45 }^{ +0.22 }_{ -0.23 }$&${ 1025 }^{ +335 }_{ -168 }$&${ 0.25 }^{ +0.18 }_{ -0.15 }$&--&--&--\\ 
K05034.01 &${ 1.22 }^{ +0.19 }_{ -0.09 }$&${ 1.34 }^{ +0.60 }_{ -0.20 }$&${ 6185 }^{ +101 }_{ -158 }$&${ 4.26 }^{ +0.12 }_{ -0.26 }$&${ 0.14 }^{ +0.15 }_{ -0.14 }$&${ 9.44 }^{ +0.12 }_{ -0.22 }$&${ 667 }^{ +295 }_{ -101 }$&${ 0.43 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K05038.01 &${ 1.64 }^{ +0.08 }_{ -0.08 }$&${ 1.74 }^{ +0.23 }_{ -0.18 }$&${ 8928 }^{ +215 }_{ -155 }$&${ 4.17 }^{ +0.08 }_{ -0.09 }$&${ -0.63 }^{ +0.10 }_{ -0.13 }$&${ 9.02 }^{ +0.03 }_{ -0.01 }$&${ 1201 }^{ +155 }_{ -121 }$&${ 0.04 }^{ +0.04 }_{ -0.03 }$&--&--&--\\ 
K05040.01 &${ 1.12 }^{ +0.13 }_{ -0.09 }$&${ 1.18 }^{ +0.34 }_{ -0.15 }$&${ 6135 }^{ +172 }_{ -133 }$&${ 4.34 }^{ +0.10 }_{ -0.18 }$&${ -0.01 }^{ +0.12 }_{ -0.20 }$&${ 9.48 }^{ +0.19 }_{ -0.24 }$&${ 1093 }^{ +313 }_{ -148 }$&${ 0.14 }^{ +0.11 }_{ -0.09 }$&--&--&--\\ 
K05045.01 &${ 1.12 }^{ +0.11 }_{ -0.09 }$&${ 1.17 }^{ +0.37 }_{ -0.15 }$&${ 6061 }^{ +96 }_{ -151 }$&${ 4.35 }^{ +0.09 }_{ -0.20 }$&${ 0.06 }^{ +0.15 }_{ -0.16 }$&${ 9.52 }^{ +0.16 }_{ -0.29 }$&${ 937 }^{ +300 }_{ -128 }$&${ 0.33 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K05050.01 &${ 0.84 }^{ +0.05 }_{ -0.05 }$&${ 0.80 }^{ +0.06 }_{ -0.05 }$&${ 5255 }^{ +99 }_{ -146 }$&${ 4.56 }^{ +0.04 }_{ -0.06 }$&${ -0.06 }^{ +0.15 }_{ -0.18 }$&${ 9.66 }^{ +0.36 }_{ -0.43 }$&${ 980 }^{ +75 }_{ -70 }$&${ 0.34 }^{ +0.10 }_{ -0.17 }$&--&--&--\\ 
K05058.01 &${ 1.33 }^{ +0.22 }_{ -0.13 }$&${ 1.52 }^{ +0.70 }_{ -0.25 }$&${ 6443 }^{ +122 }_{ -183 }$&${ 4.19 }^{ +0.12 }_{ -0.26 }$&${ 0.08 }^{ +0.14 }_{ -0.14 }$&${ 9.33 }^{ +0.13 }_{ -0.14 }$&${ 872 }^{ +393 }_{ -145 }$&${ 0.32 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K05061.01 &${ 0.95 }^{ +0.07 }_{ -0.08 }$&${ 0.93 }^{ +0.12 }_{ -0.09 }$&${ 5763 }^{ +156 }_{ -95 }$&${ 4.48 }^{ +0.06 }_{ -0.11 }$&${ -0.16 }^{ +0.18 }_{ -0.21 }$&${ 9.58 }^{ +0.30 }_{ -0.36 }$&${ 1327 }^{ +170 }_{ -137 }$&${ 0.10 }^{ +0.12 }_{ -0.08 }$&--&--&--\\ 
K05071.01 &${ 1.05 }^{ +0.08 }_{ -0.07 }$&${ 1.07 }^{ +0.29 }_{ -0.11 }$&${ 5862 }^{ +84 }_{ -125 }$&${ 4.40 }^{ +0.08 }_{ -0.19 }$&${ 0.07 }^{ +0.16 }_{ -0.17 }$&${ 9.62 }^{ +0.20 }_{ -0.35 }$&${ 1522 }^{ +409 }_{ -164 }$&${ 0.28 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K05072.01 &${ 1.74 }^{ +0.15 }_{ -0.93 }$&${ 91.96 }^{ +24.61 }_{ -91.19 }$&${ 3982 }^{ +1144 }_{ -225 }$&${ 0.79 }^{ +3.80 }_{ -0.22 }$&${ -0.46 }^{ +0.47 }_{ -0.18 }$&${ 9.41 }^{ +0.39 }_{ -0.26 }$&${ 2621 }^{ +255 }_{ -2505 }$&${ 0.34 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K05073.01 &${ 0.98 }^{ +0.10 }_{ -0.07 }$&${ 0.98 }^{ +0.22 }_{ -0.10 }$&${ 5685 }^{ +274 }_{ -204 }$&${ 4.45 }^{ +0.08 }_{ -0.15 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.60 }^{ +0.32 }_{ -0.36 }$&${ 613 }^{ +149 }_{ -71 }$&${ 0.29 }^{ +0.22 }_{ -0.18 }$&--&--&--\\ 
K05075.01 &${ 1.59 }^{ +0.17 }_{ -0.16 }$&${ 1.94 }^{ +0.51 }_{ -0.35 }$&${ 7104 }^{ +247 }_{ -142 }$&${ 4.06 }^{ +0.13 }_{ -0.16 }$&${ -0.04 }^{ +0.16 }_{ -0.18 }$&${ 9.13 }^{ +0.08 }_{ -0.06 }$&${ 1099 }^{ +287 }_{ -199 }$&${ 0.10 }^{ +0.12 }_{ -0.07 }$&--&--&--\\ 
K05076.01 &${ 1.64 }^{ +0.14 }_{ -0.24 }$&${ 97.72 }^{ +6.57 }_{ -14.99 }$&${ 3886 }^{ +94 }_{ -55 }$&${ 0.67 }^{ +0.18 }_{ -0.11 }$&${ -0.60 }^{ +0.11 }_{ -0.17 }$&${ 9.25 }^{ +0.26 }_{ -0.12 }$&${ 2394 }^{ +309 }_{ -243 }$&${ 0.31 }^{ +0.15 }_{ -0.17 }$&--&--&--\\ 
K05084.01 &${ 0.96 }^{ +0.06 }_{ -0.06 }$&${ 0.94 }^{ +0.13 }_{ -0.08 }$&${ 5677 }^{ +107 }_{ -162 }$&${ 4.48 }^{ +0.06 }_{ -0.12 }$&${ 0.01 }^{ +0.13 }_{ -0.19 }$&${ 9.64 }^{ +0.29 }_{ -0.41 }$&${ 1213 }^{ +178 }_{ -113 }$&${ 0.48 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K05086.01 &${ 1.90 }^{ +0.10 }_{ -0.14 }$&${ 91.98 }^{ +3.26 }_{ -3.70 }$&${ 3970 }^{ +49 }_{ -42 }$&${ 0.79 }^{ +0.06 }_{ -0.06 }$&${ -0.60 }^{ +0.09 }_{ -0.11 }$&${ 9.14 }^{ +0.17 }_{ -0.10 }$&${ 2068 }^{ +269 }_{ -341 }$&${ 0.26 }^{ +0.26 }_{ -0.18 }$&--&--&--\\ 
K05088.01 &${ 1.00 }^{ +0.05 }_{ -0.05 }$&${ 0.99 }^{ +0.21 }_{ -0.08 }$&${ 5731 }^{ +75 }_{ -112 }$&${ 4.45 }^{ +0.07 }_{ -0.17 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.66 }^{ +0.26 }_{ -0.41 }$&${ 1266 }^{ +268 }_{ -115 }$&${ 0.28 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K05090.01 &${ 1.20 }^{ +0.14 }_{ -0.10 }$&${ 1.29 }^{ +0.44 }_{ -0.18 }$&${ 6209 }^{ +125 }_{ -155 }$&${ 4.29 }^{ +0.10 }_{ -0.21 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.45 }^{ +0.12 }_{ -0.22 }$&${ 1700 }^{ +561 }_{ -260 }$&${ 0.21 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K05093.01 &${ 1.06 }^{ +0.12 }_{ -0.08 }$&${ 1.12 }^{ +0.31 }_{ -0.15 }$&${ 6043 }^{ +189 }_{ -179 }$&${ 4.37 }^{ +0.10 }_{ -0.18 }$&${ -0.05 }^{ +0.14 }_{ -0.20 }$&${ 9.52 }^{ +0.23 }_{ -0.28 }$&${ 438 }^{ +121 }_{ -62 }$&${ 0.22 }^{ +0.13 }_{ -0.14 }$&--&--&--\\ 
K05096.01 &${ 1.54 }^{ +0.21 }_{ -0.18 }$&${ 1.88 }^{ +0.61 }_{ -0.38 }$&${ 6871 }^{ +314 }_{ -279 }$&${ 4.08 }^{ +0.15 }_{ -0.19 }$&${ 0.05 }^{ +0.14 }_{ -0.17 }$&${ 9.17 }^{ +0.13 }_{ -0.09 }$&${ 1099 }^{ +349 }_{ -225 }$&${ 0.33 }^{ +0.18 }_{ -0.17 }$&--&--&--\\ 
K05098.01 &${ 0.88 }^{ +0.03 }_{ -0.03 }$&${ 0.82 }^{ +0.03 }_{ -0.02 }$&${ 5249 }^{ +74 }_{ -74 }$&${ 4.56 }^{ +0.02 }_{ -0.03 }$&${ 0.03 }^{ +0.10 }_{ -0.11 }$&${ 9.60 }^{ +0.26 }_{ -0.33 }$&${ 663 }^{ +23 }_{ -22 }$&${ 0.15 }^{ +0.08 }_{ -0.09 }$&(5180, 108)&(4.55, 0.03)&(0.00, 0.16)\\ 
K05100.01 &${ 1.24 }^{ +0.20 }_{ -0.12 }$&${ 1.37 }^{ +0.65 }_{ -0.21 }$&${ 6336 }^{ +127 }_{ -168 }$&${ 4.26 }^{ +0.11 }_{ -0.28 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.39 }^{ +0.13 }_{ -0.19 }$&${ 1339 }^{ +665 }_{ -236 }$&${ 0.26 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K05104.01 &${ 1.00 }^{ +0.06 }_{ -0.06 }$&${ 1.00 }^{ +0.18 }_{ -0.09 }$&${ 5791 }^{ +143 }_{ -124 }$&${ 4.44 }^{ +0.07 }_{ -0.14 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.61 }^{ +0.27 }_{ -0.37 }$&${ 1364 }^{ +249 }_{ -136 }$&${ 0.15 }^{ +0.11 }_{ -0.10 }$&--&--&--\\ 
K05108.01 &${ 1.36 }^{ +0.23 }_{ -0.18 }$&${ 1.58 }^{ +0.65 }_{ -0.34 }$&${ 6489 }^{ +324 }_{ -318 }$&${ 4.17 }^{ +0.15 }_{ -0.23 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.29 }^{ +0.17 }_{ -0.14 }$&${ 1139 }^{ +462 }_{ -256 }$&${ 0.63 }^{ +0.20 }_{ -0.21 }$&--&--&--\\ 
K05109.01 &${ 0.99 }^{ +0.11 }_{ -0.07 }$&${ 0.99 }^{ +0.20 }_{ -0.11 }$&${ 5843 }^{ +257 }_{ -192 }$&${ 4.44 }^{ +0.08 }_{ -0.13 }$&${ -0.07 }^{ +0.15 }_{ -0.20 }$&${ 9.54 }^{ +0.29 }_{ -0.31 }$&${ 684 }^{ +147 }_{ -79 }$&${ 0.24 }^{ +0.20 }_{ -0.16 }$&--&--&--\\ 
K05111.01 &${ 1.08 }^{ +0.13 }_{ -0.08 }$&${ 1.12 }^{ +0.30 }_{ -0.15 }$&${ 5859 }^{ +192 }_{ -208 }$&${ 4.38 }^{ +0.09 }_{ -0.19 }$&${ 0.17 }^{ +0.15 }_{ -0.17 }$&${ 9.53 }^{ +0.24 }_{ -0.32 }$&${ 704 }^{ +195 }_{ -101 }$&${ 0.35 }^{ +0.14 }_{ -0.18 }$&--&--&--\\ 
K05115.01 &${ 1.06 }^{ +0.10 }_{ -0.08 }$&${ 1.09 }^{ +0.23 }_{ -0.13 }$&${ 5971 }^{ +175 }_{ -179 }$&${ 4.39 }^{ +0.09 }_{ -0.15 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.54 }^{ +0.21 }_{ -0.30 }$&${ 1731 }^{ +385 }_{ -217 }$&${ 0.23 }^{ +0.12 }_{ -0.14 }$&--&--&--\\ 
K05117.01 &${ 0.81 }^{ +0.04 }_{ -0.05 }$&${ 0.78 }^{ +0.04 }_{ -0.05 }$&${ 5142 }^{ +101 }_{ -58 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.12 }^{ +0.14 }_{ -0.18 }$&${ 9.73 }^{ +0.31 }_{ -0.42 }$&${ 1029 }^{ +66 }_{ -71 }$&${ 0.07 }^{ +0.11 }_{ -0.05 }$&--&--&--\\ 
K05127.01 &${ 1.16 }^{ +0.18 }_{ -0.11 }$&${ 1.24 }^{ +0.54 }_{ -0.19 }$&${ 6178 }^{ +130 }_{ -198 }$&${ 4.31 }^{ +0.11 }_{ -0.25 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.47 }^{ +0.15 }_{ -0.22 }$&${ 1445 }^{ +626 }_{ -235 }$&${ 0.45 }^{ +0.08 }_{ -0.15 }$&--&--&--\\ 
K05128.01 &${ 1.11 }^{ +0.18 }_{ -0.10 }$&${ 1.18 }^{ +0.37 }_{ -0.17 }$&${ 6165 }^{ +196 }_{ -239 }$&${ 4.34 }^{ +0.11 }_{ -0.19 }$&${ -0.04 }^{ +0.14 }_{ -0.20 }$&${ 9.48 }^{ +0.22 }_{ -0.23 }$&${ 702 }^{ +222 }_{ -109 }$&${ 0.54 }^{ +0.12 }_{ -0.18 }$&--&--&--\\ 
K05129.01 &${ 1.14 }^{ +0.03 }_{ -0.03 }$&${ 144.37 }^{ +6.16 }_{ -6.45 }$&${ 3417 }^{ +38 }_{ -24 }$&${ 0.18 }^{ +0.03 }_{ -0.04 }$&${ -0.35 }^{ +0.03 }_{ -0.05 }$&${ 9.96 }^{ +0.01 }_{ -0.02 }$&${ 2969 }^{ +23 }_{ -49 }$&${ 0.90 }^{ +0.01 }_{ -0.03 }$&--&--&--\\ 
K05131.01 &${ 1.09 }^{ +0.11 }_{ -0.09 }$&${ 1.14 }^{ +0.34 }_{ -0.15 }$&${ 6086 }^{ +109 }_{ -132 }$&${ 4.36 }^{ +0.10 }_{ -0.19 }$&${ -0.03 }^{ +0.13 }_{ -0.21 }$&${ 9.53 }^{ +0.18 }_{ -0.28 }$&${ 1473 }^{ +450 }_{ -194 }$&${ 0.17 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K05132.01 &${ 0.82 }^{ +1.18 }_{ -0.06 }$&${ 0.76 }^{ +139.33 }_{ -0.05 }$&${ 4762 }^{ +126 }_{ -1007 }$&${ 4.57 }^{ +0.05 }_{ -4.13 }$&${ -0.16 }^{ +0.27 }_{ -0.46 }$&${ 9.34 }^{ +0.47 }_{ -0.12 }$&${ 183 }^{ +2491 }_{ -13 }$&${ 0.26 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K05138.01 &${ 1.04 }^{ +0.08 }_{ -0.08 }$&${ 1.05 }^{ +0.19 }_{ -0.12 }$&${ 5929 }^{ +132 }_{ -190 }$&${ 4.41 }^{ +0.08 }_{ -0.13 }$&${ 0.00 }^{ +0.14 }_{ -0.19 }$&${ 9.56 }^{ +0.22 }_{ -0.33 }$&${ 720 }^{ +134 }_{ -86 }$&${ 0.33 }^{ +0.10 }_{ -0.15 }$&--&--&--\\ 
K05144.01 &${ 0.97 }^{ +0.05 }_{ -0.06 }$&${ 0.95 }^{ +0.14 }_{ -0.08 }$&${ 5709 }^{ +86 }_{ -103 }$&${ 4.47 }^{ +0.06 }_{ -0.13 }$&${ -0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.65 }^{ +0.27 }_{ -0.40 }$&${ 757 }^{ +115 }_{ -64 }$&${ 0.16 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K05149.01 &${ 0.90 }^{ +0.05 }_{ -0.05 }$&${ 0.87 }^{ +0.09 }_{ -0.06 }$&${ 5478 }^{ +150 }_{ -150 }$&${ 4.52 }^{ +0.05 }_{ -0.09 }$&${ -0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.65 }^{ +0.35 }_{ -0.43 }$&${ 1074 }^{ +120 }_{ -81 }$&${ 0.23 }^{ +0.14 }_{ -0.14 }$&--&--&--\\ 
K05150.01 &${ 0.81 }^{ +0.04 }_{ -0.05 }$&${ 0.76 }^{ +0.04 }_{ -0.04 }$&${ 4978 }^{ +164 }_{ -113 }$&${ 4.59 }^{ +0.03 }_{ -0.04 }$&${ -0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.66 }^{ +0.36 }_{ -0.39 }$&${ 308 }^{ +20 }_{ -17 }$&${ 0.22 }^{ +0.20 }_{ -0.15 }$&--&--&--\\ 
K05152.01 &${ 0.75 }^{ +0.05 }_{ -0.05 }$&${ 0.71 }^{ +0.04 }_{ -0.05 }$&${ 4751 }^{ +165 }_{ -178 }$&${ 4.61 }^{ +0.03 }_{ -0.04 }$&${ -0.06 }^{ +0.16 }_{ -0.17 }$&${ 9.66 }^{ +0.37 }_{ -0.38 }$&${ 183 }^{ +13 }_{ -14 }$&${ 0.46 }^{ +0.23 }_{ -0.26 }$&--&--&--\\ 
K05155.01 &${ 1.16 }^{ +0.12 }_{ -0.08 }$&${ 1.23 }^{ +0.44 }_{ -0.15 }$&${ 6101 }^{ +86 }_{ -144 }$&${ 4.32 }^{ +0.10 }_{ -0.22 }$&${ 0.09 }^{ +0.14 }_{ -0.14 }$&${ 9.50 }^{ +0.13 }_{ -0.26 }$&${ 1618 }^{ +571 }_{ -213 }$&${ 0.46 }^{ +0.04 }_{ -0.10 }$&--&--&--\\ 
K05157.01 &${ 1.97 }^{ +0.11 }_{ -0.03 }$&${ 28.99 }^{ +6.13 }_{ -2.95 }$&${ 4296 }^{ +73 }_{ -74 }$&${ 1.82 }^{ +0.09 }_{ -0.18 }$&${ -0.08 }^{ +0.13 }_{ -0.15 }$&${ 9.06 }^{ +0.03 }_{ -0.03 }$&${ 2619 }^{ +209 }_{ -319 }$&${ 0.20 }^{ +0.22 }_{ -0.11 }$&--&--&--\\ 
K05168.01 &${ 0.83 }^{ +0.04 }_{ -0.04 }$&${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 5119 }^{ +65 }_{ -74 }$&${ 4.57 }^{ +0.03 }_{ -0.05 }$&${ -0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.68 }^{ +0.36 }_{ -0.40 }$&${ 753 }^{ +41 }_{ -40 }$&${ 0.15 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K05171.01 &${ 0.85 }^{ +1.05 }_{ -0.10 }$&${ 0.81 }^{ +129.83 }_{ -0.09 }$&${ 4703 }^{ +363 }_{ -955 }$&${ 4.53 }^{ +0.08 }_{ -4.05 }$&${ -0.33 }^{ +0.37 }_{ -0.25 }$&${ 9.40 }^{ +0.46 }_{ -0.09 }$&${ 146 }^{ +2682 }_{ -19 }$&${ 0.79 }^{ +0.14 }_{ -0.21 }$&--&--&--\\ 
K05172.01 &${ 1.13 }^{ +0.18 }_{ -0.10 }$&${ 1.21 }^{ +0.35 }_{ -0.20 }$&${ 6080 }^{ +304 }_{ -285 }$&${ 4.32 }^{ +0.12 }_{ -0.18 }$&${ 0.06 }^{ +0.13 }_{ -0.15 }$&${ 9.47 }^{ +0.25 }_{ -0.25 }$&${ 1770 }^{ +520 }_{ -317 }$&${ 0.57 }^{ +0.20 }_{ -0.22 }$&--&--&--\\ 
K05173.01 &${ 1.69 }^{ +0.60 }_{ -0.41 }$&${ 2.34 }^{ +112.31 }_{ -0.92 }$&${ 6252 }^{ +625 }_{ -2562 }$&${ 3.92 }^{ +0.32 }_{ -3.24 }$&${ -0.06 }^{ +0.21 }_{ -0.19 }$&${ 9.14 }^{ +0.22 }_{ -0.09 }$&${ 605 }^{ +1642 }_{ -239 }$&${ 0.62 }^{ +0.46 }_{ -0.43 }$&--&--&--\\ 
K05174.01 &${ 1.81 }^{ +0.12 }_{ -0.23 }$&${ 93.65 }^{ +16.48 }_{ -15.94 }$&${ 3955 }^{ +177 }_{ -131 }$&${ 0.76 }^{ +0.20 }_{ -0.16 }$&${ -0.56 }^{ +0.16 }_{ -0.13 }$&${ 9.29 }^{ +0.16 }_{ -0.21 }$&${ 2771 }^{ +148 }_{ -433 }$&${ 0.15 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K05178.01 &${ 1.51 }^{ +0.21 }_{ -0.20 }$&${ 1.85 }^{ +0.60 }_{ -0.39 }$&${ 6826 }^{ +286 }_{ -317 }$&${ 4.08 }^{ +0.16 }_{ -0.19 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.19 }^{ +0.14 }_{ -0.10 }$&${ 1718 }^{ +551 }_{ -370 }$&${ 0.49 }^{ +0.16 }_{ -0.20 }$&--&--&--\\ 
K05179.01 &${ 1.62 }^{ +0.19 }_{ -0.17 }$&${ 2.01 }^{ +0.50 }_{ -0.39 }$&${ 7171 }^{ +318 }_{ -234 }$&${ 4.04 }^{ +0.14 }_{ -0.15 }$&${ -0.03 }^{ +0.17 }_{ -0.19 }$&${ 9.11 }^{ +0.07 }_{ -0.07 }$&${ 1007 }^{ +247 }_{ -196 }$&${ 0.19 }^{ +0.16 }_{ -0.13 }$&--&--&--\\ 
K05180.01 &${ 0.80 }^{ +0.05 }_{ -0.05 }$&${ 0.76 }^{ +0.05 }_{ -0.05 }$&${ 5044 }^{ +168 }_{ -187 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.06 }^{ +0.15 }_{ -0.16 }$&${ 9.69 }^{ +0.34 }_{ -0.41 }$&${ 323 }^{ +24 }_{ -24 }$&${ 0.53 }^{ +0.20 }_{ -0.25 }$&--&--&--\\ 
K05187.01 &${ 1.76 }^{ +0.10 }_{ -1.04 }$&${ 128.22 }^{ +7.65 }_{ -127.53 }$&${ 3817 }^{ +1020 }_{ -65 }$&${ 0.49 }^{ +4.14 }_{ -0.06 }$&${ -0.54 }^{ +0.52 }_{ -0.13 }$&${ 9.43 }^{ +0.39 }_{ -0.09 }$&${ 1794 }^{ +1043 }_{ -1674 }$&${ 0.51 }^{ +0.15 }_{ -0.24 }$&--&--&--\\ 
K05189.01 &${ 0.75 }^{ +0.04 }_{ -0.06 }$&${ 0.70 }^{ +0.04 }_{ -0.05 }$&${ 4730 }^{ +175 }_{ -214 }$&${ 4.62 }^{ +0.03 }_{ -0.04 }$&${ -0.06 }^{ +0.17 }_{ -0.17 }$&${ 9.59 }^{ +0.42 }_{ -0.37 }$&${ 563 }^{ +41 }_{ -44 }$&${ 0.52 }^{ +0.24 }_{ -0.32 }$&--&--&--\\ 
K05202.01 &${ 1.10 }^{ +0.08 }_{ -0.07 }$&${ 1.14 }^{ +0.31 }_{ -0.13 }$&${ 5981 }^{ +98 }_{ -131 }$&${ 4.37 }^{ +0.09 }_{ -0.18 }$&${ 0.09 }^{ +0.15 }_{ -0.15 }$&${ 9.55 }^{ +0.18 }_{ -0.31 }$&${ 1069 }^{ +289 }_{ -123 }$&${ 0.28 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K05204.01 &${ 0.85 }^{ +0.07 }_{ -0.06 }$&${ 0.82 }^{ +0.09 }_{ -0.07 }$&${ 5380 }^{ +229 }_{ -173 }$&${ 4.55 }^{ +0.05 }_{ -0.08 }$&${ -0.13 }^{ +0.16 }_{ -0.20 }$&${ 9.63 }^{ +0.37 }_{ -0.41 }$&${ 877 }^{ +104 }_{ -79 }$&${ 0.31 }^{ +0.22 }_{ -0.18 }$&--&--&--\\ 
K05206.01 &${ 1.08 }^{ +0.10 }_{ -0.07 }$&${ 1.13 }^{ +0.28 }_{ -0.14 }$&${ 6019 }^{ +138 }_{ -153 }$&${ 4.37 }^{ +0.09 }_{ -0.17 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.53 }^{ +0.19 }_{ -0.29 }$&${ 1147 }^{ +284 }_{ -153 }$&${ 0.19 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K05207.01 &${ 1.01 }^{ +0.07 }_{ -0.06 }$&${ 1.01 }^{ +0.21 }_{ -0.10 }$&${ 5844 }^{ +122 }_{ -121 }$&${ 4.44 }^{ +0.07 }_{ -0.16 }$&${ -0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.59 }^{ +0.25 }_{ -0.37 }$&${ 449 }^{ +94 }_{ -46 }$&${ 0.15 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K05211.01 &${ 0.99 }^{ +0.05 }_{ -0.05 }$&${ 1.00 }^{ +0.27 }_{ -0.09 }$&${ 5706 }^{ +91 }_{ -123 }$&${ 4.44 }^{ +0.07 }_{ -0.20 }$&${ 0.07 }^{ +0.14 }_{ -0.15 }$&${ 9.70 }^{ +0.25 }_{ -0.41 }$&${ 388 }^{ +105 }_{ -37 }$&${ 0.25 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K05215.01 &${ 1.32 }^{ +0.22 }_{ -0.15 }$&${ 1.52 }^{ +0.68 }_{ -0.28 }$&${ 6443 }^{ +175 }_{ -215 }$&${ 4.19 }^{ +0.14 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.34 }^{ +0.15 }_{ -0.14 }$&${ 1187 }^{ +510 }_{ -227 }$&${ 0.33 }^{ +0.11 }_{ -0.15 }$&--&--&--\\ 
K05218.01 &${ 1.60 }^{ +0.19 }_{ -0.17 }$&${ 1.98 }^{ +0.52 }_{ -0.39 }$&${ 7119 }^{ +308 }_{ -282 }$&${ 4.05 }^{ +0.14 }_{ -0.16 }$&${ -0.01 }^{ +0.16 }_{ -0.20 }$&${ 9.12 }^{ +0.09 }_{ -0.07 }$&${ 247 }^{ +65 }_{ -48 }$&${ 0.28 }^{ +0.16 }_{ -0.16 }$&--&--&--\\ 
K05219.01 &${ 0.83 }^{ +0.06 }_{ -0.06 }$&${ 0.80 }^{ +0.08 }_{ -0.06 }$&${ 5331 }^{ +222 }_{ -158 }$&${ 4.56 }^{ +0.05 }_{ -0.08 }$&${ -0.18 }^{ +0.18 }_{ -0.23 }$&${ 9.65 }^{ +0.37 }_{ -0.43 }$&${ 744 }^{ +89 }_{ -65 }$&${ 0.28 }^{ +0.21 }_{ -0.17 }$&--&--&--\\ 
K05220.01 &${ 1.87 }^{ +0.09 }_{ -0.13 }$&${ 96.52 }^{ +21.28 }_{ -7.38 }$&${ 3914 }^{ +74 }_{ -175 }$&${ 0.71 }^{ +0.12 }_{ -0.14 }$&${ -0.51 }^{ +0.12 }_{ -0.12 }$&${ 9.35 }^{ +0.06 }_{ -0.26 }$&${ 2829 }^{ +115 }_{ -185 }$&${ 0.98 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K05224.01 &${ 1.03 }^{ +0.06 }_{ -0.06 }$&${ 1.05 }^{ +0.25 }_{ -0.11 }$&${ 5867 }^{ +93 }_{ -123 }$&${ 4.41 }^{ +0.08 }_{ -0.17 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.63 }^{ +0.20 }_{ -0.38 }$&${ 1083 }^{ +259 }_{ -117 }$&${ 0.20 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K05225.01 &${ 0.95 }^{ +0.05 }_{ -0.07 }$&${ 0.94 }^{ +0.12 }_{ -0.08 }$&${ 5735 }^{ +93 }_{ -85 }$&${ 4.48 }^{ +0.06 }_{ -0.11 }$&${ -0.10 }^{ +0.17 }_{ -0.20 }$&${ 9.61 }^{ +0.29 }_{ -0.38 }$&${ 1126 }^{ +148 }_{ -104 }$&${ 0.10 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K05233.01 &${ 1.05 }^{ +0.09 }_{ -0.09 }$&${ 1.07 }^{ +0.25 }_{ -0.13 }$&${ 5948 }^{ +176 }_{ -223 }$&${ 4.40 }^{ +0.09 }_{ -0.16 }$&${ 0.00 }^{ +0.13 }_{ -0.18 }$&${ 9.55 }^{ +0.22 }_{ -0.32 }$&${ 972 }^{ +228 }_{ -131 }$&${ 0.47 }^{ +0.12 }_{ -0.18 }$&--&--&--\\ 
K05236.01 &${ 1.33 }^{ +0.25 }_{ -0.18 }$&${ 1.55 }^{ +0.63 }_{ -0.36 }$&${ 6471 }^{ +321 }_{ -292 }$&${ 4.18 }^{ +0.17 }_{ -0.23 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.30 }^{ +0.19 }_{ -0.15 }$&${ 790 }^{ +321 }_{ -190 }$&${ 0.38 }^{ +0.20 }_{ -0.19 }$&--&--&--\\ 
K05241.01 &${ 1.01 }^{ +0.09 }_{ -0.08 }$&${ 1.01 }^{ +0.20 }_{ -0.12 }$&${ 5910 }^{ +188 }_{ -241 }$&${ 4.43 }^{ +0.08 }_{ -0.13 }$&${ -0.07 }^{ +0.16 }_{ -0.20 }$&${ 9.58 }^{ +0.24 }_{ -0.35 }$&${ 1142 }^{ +236 }_{ -146 }$&${ 0.41 }^{ +0.13 }_{ -0.20 }$&--&--&--\\ 
K05243.01 &${ 1.52 }^{ +0.22 }_{ -0.20 }$&${ 1.85 }^{ +0.60 }_{ -0.39 }$&${ 6824 }^{ +334 }_{ -309 }$&${ 4.08 }^{ +0.16 }_{ -0.19 }$&${ 0.04 }^{ +0.14 }_{ -0.17 }$&${ 9.17 }^{ +0.15 }_{ -0.09 }$&${ 702 }^{ +227 }_{ -154 }$&${ 0.55 }^{ +0.18 }_{ -0.19 }$&--&--&--\\ 
K05245.01 &${ 0.87 }^{ +0.05 }_{ -0.06 }$&${ 0.84 }^{ +0.09 }_{ -0.06 }$&${ 5445 }^{ +94 }_{ -121 }$&${ 4.54 }^{ +0.05 }_{ -0.10 }$&${ -0.10 }^{ +0.16 }_{ -0.18 }$&${ 9.67 }^{ +0.37 }_{ -0.44 }$&${ 311 }^{ +34 }_{ -25 }$&${ 0.21 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K05250.01 &${ 1.08 }^{ +0.09 }_{ -0.08 }$&${ 1.11 }^{ +0.25 }_{ -0.13 }$&${ 6033 }^{ +130 }_{ -155 }$&${ 4.38 }^{ +0.09 }_{ -0.16 }$&${ -0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.53 }^{ +0.20 }_{ -0.29 }$&${ 782 }^{ +174 }_{ -100 }$&${ 0.20 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K05251.01 &${ 0.51 }^{ +0.04 }_{ -0.04 }$&${ 0.49 }^{ +0.04 }_{ -0.05 }$&${ 3802 }^{ +60 }_{ -59 }$&${ 4.77 }^{ +0.05 }_{ -0.04 }$&${ -0.21 }^{ +0.14 }_{ -0.12 }$&${ 9.61 }^{ +0.39 }_{ -0.40 }$&${ 146 }^{ +18 }_{ -18 }$&${ 0.05 }^{ +0.07 }_{ -0.04 }$&--&--&--\\ 
K05252.01 &${ 1.03 }^{ +0.07 }_{ -0.07 }$&${ 1.05 }^{ +0.28 }_{ -0.11 }$&${ 5886 }^{ +92 }_{ -140 }$&${ 4.41 }^{ +0.08 }_{ -0.18 }$&${ 0.01 }^{ +0.15 }_{ -0.18 }$&${ 9.62 }^{ +0.20 }_{ -0.36 }$&${ 615 }^{ +160 }_{ -71 }$&${ 0.28 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K05255.01 &${ 1.26 }^{ +0.21 }_{ -0.11 }$&${ 1.41 }^{ +0.66 }_{ -0.22 }$&${ 6352 }^{ +134 }_{ -142 }$&${ 4.23 }^{ +0.12 }_{ -0.26 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.38 }^{ +0.12 }_{ -0.16 }$&${ 784 }^{ +352 }_{ -125 }$&${ 0.14 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K05260.01 &${ 1.30 }^{ +0.22 }_{ -0.14 }$&${ 1.49 }^{ +0.64 }_{ -0.26 }$&${ 6457 }^{ +212 }_{ -186 }$&${ 4.21 }^{ +0.13 }_{ -0.25 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.33 }^{ +0.15 }_{ -0.15 }$&${ 924 }^{ +383 }_{ -168 }$&${ 0.17 }^{ +0.13 }_{ -0.12 }$&--&--&--\\ 
K05267.01 &${ 1.14 }^{ +0.15 }_{ -0.10 }$&${ 1.21 }^{ +0.41 }_{ -0.18 }$&${ 6156 }^{ +156 }_{ -166 }$&${ 4.33 }^{ +0.11 }_{ -0.21 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.47 }^{ +0.17 }_{ -0.24 }$&${ 1054 }^{ +357 }_{ -162 }$&${ 0.21 }^{ +0.10 }_{ -0.12 }$&--&--&--\\ 
K05270.02 &${ 1.15 }^{ +0.16 }_{ -0.08 }$&${ 1.23 }^{ +0.47 }_{ -0.17 }$&${ 6144 }^{ +112 }_{ -147 }$&${ 4.31 }^{ +0.11 }_{ -0.22 }$&${ 0.03 }^{ +0.14 }_{ -0.15 }$&${ 9.49 }^{ +0.15 }_{ -0.23 }$&${ 751 }^{ +279 }_{ -108 }$&${ 0.17 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K05271.01 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.05 }$&${ 5365 }^{ +106 }_{ -104 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.07 }^{ +0.14 }_{ -0.15 }$&${ 9.67 }^{ +0.35 }_{ -0.43 }$&${ 817 }^{ +69 }_{ -55 }$&${ 0.17 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K05272.01 &${ 0.97 }^{ +0.07 }_{ -0.07 }$&${ 0.97 }^{ +0.22 }_{ -0.09 }$&${ 5754 }^{ +119 }_{ -145 }$&${ 4.46 }^{ +0.07 }_{ -0.17 }$&${ -0.03 }^{ +0.14 }_{ -0.21 }$&${ 9.66 }^{ +0.26 }_{ -0.41 }$&${ 820 }^{ +189 }_{ -84 }$&${ 0.22 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K05273.01 &${ 0.92 }^{ +0.04 }_{ -0.05 }$&${ 0.89 }^{ +0.11 }_{ -0.06 }$&${ 5524 }^{ +92 }_{ -119 }$&${ 4.51 }^{ +0.04 }_{ -0.11 }$&${ -0.01 }^{ +0.14 }_{ -0.15 }$&${ 9.65 }^{ +0.35 }_{ -0.42 }$&${ 1219 }^{ +154 }_{ -85 }$&${ 0.23 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K05276.01 &${ 0.78 }^{ +0.04 }_{ -0.05 }$&${ 0.75 }^{ +0.04 }_{ -0.05 }$&${ 5026 }^{ +97 }_{ -62 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ -0.12 }^{ +0.15 }_{ -0.21 }$&${ 9.72 }^{ +0.33 }_{ -0.40 }$&${ 873 }^{ +49 }_{ -67 }$&${ 0.10 }^{ +0.12 }_{ -0.07 }$&--&--&--\\ 
K05278.01 &${ 0.82 }^{ +0.05 }_{ -0.05 }$&${ 0.78 }^{ +0.05 }_{ -0.05 }$&${ 5188 }^{ +117 }_{ -77 }$&${ 4.58 }^{ +0.04 }_{ -0.06 }$&${ -0.12 }^{ +0.16 }_{ -0.20 }$&${ 9.68 }^{ +0.34 }_{ -0.42 }$&${ 996 }^{ +67 }_{ -73 }$&${ 0.12 }^{ +0.13 }_{ -0.08 }$&--&--&--\\ 
K05279.01 &${ 1.29 }^{ +0.23 }_{ -0.17 }$&${ 1.48 }^{ +0.64 }_{ -0.32 }$&${ 6387 }^{ +295 }_{ -283 }$&${ 4.21 }^{ +0.16 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.14 }$&${ 9.34 }^{ +0.19 }_{ -0.15 }$&${ 1367 }^{ +585 }_{ -315 }$&${ 0.80 }^{ +0.19 }_{ -0.19 }$&--&--&--\\ 
K05280.01 &${ 0.72 }^{ +0.00 }_{ -0.00 }$&${ 0.62 }^{ +0.00 }_{ -0.00 }$&${ 5900 }^{ +14 }_{ -16 }$&${ 4.71 }^{ +0.00 }_{ -0.00 }$&${ -2.37 }^{ +0.12 }_{ -0.08 }$&${ 9.01 }^{ +0.02 }_{ -0.01 }$&${ 2999 }^{ +1 }_{ -2 }$&${ 0.00 }^{ +0.00 }_{ -0.00 }$&--&--&--\\ 
K05283.01 &${ 1.03 }^{ +0.08 }_{ -0.06 }$&${ 1.04 }^{ +0.19 }_{ -0.10 }$&${ 5882 }^{ +149 }_{ -136 }$&${ 4.42 }^{ +0.07 }_{ -0.13 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.56 }^{ +0.23 }_{ -0.32 }$&${ 740 }^{ +137 }_{ -77 }$&${ 0.16 }^{ +0.12 }_{ -0.11 }$&--&--&--\\ 
K05284.01 &${ 1.01 }^{ +0.05 }_{ -0.05 }$&${ 1.00 }^{ +0.17 }_{ -0.08 }$&${ 5753 }^{ +85 }_{ -118 }$&${ 4.45 }^{ +0.06 }_{ -0.13 }$&${ 0.07 }^{ +0.14 }_{ -0.16 }$&${ 9.61 }^{ +0.26 }_{ -0.36 }$&${ 827 }^{ +137 }_{ -73 }$&${ 0.28 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K05287.01 &${ 0.74 }^{ +0.04 }_{ -0.05 }$&${ 0.71 }^{ +0.03 }_{ -0.05 }$&${ 4765 }^{ +67 }_{ -87 }$&${ 4.62 }^{ +0.03 }_{ -0.03 }$&${ -0.10 }^{ +0.17 }_{ -0.19 }$&${ 9.59 }^{ +0.41 }_{ -0.36 }$&${ 236 }^{ +12 }_{ -17 }$&${ 0.20 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K05288.01 &${ 0.84 }^{ +0.05 }_{ -0.06 }$&${ 0.81 }^{ +0.07 }_{ -0.06 }$&${ 5314 }^{ +78 }_{ -80 }$&${ 4.56 }^{ +0.04 }_{ -0.08 }$&${ -0.12 }^{ +0.19 }_{ -0.20 }$&${ 9.68 }^{ +0.36 }_{ -0.45 }$&${ 995 }^{ +86 }_{ -84 }$&${ 0.13 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K05293.01 &${ 1.27 }^{ +0.38 }_{ -0.14 }$&${ 1.47 }^{ +1.14 }_{ -0.29 }$&${ 6316 }^{ +198 }_{ -212 }$&${ 4.20 }^{ +0.16 }_{ -0.38 }$&${ -0.01 }^{ +0.15 }_{ -0.24 }$&${ 9.36 }^{ +0.17 }_{ -0.24 }$&${ 204 }^{ +158 }_{ -42 }$&${ 0.15 }^{ +0.12 }_{ -0.10 }$&--&--&--\\ 
K05296.01 &${ 0.89 }^{ +0.05 }_{ -0.06 }$&${ 0.86 }^{ +0.08 }_{ -0.07 }$&${ 5492 }^{ +134 }_{ -95 }$&${ 4.52 }^{ +0.05 }_{ -0.08 }$&${ -0.10 }^{ +0.16 }_{ -0.19 }$&${ 9.65 }^{ +0.34 }_{ -0.42 }$&${ 1231 }^{ +118 }_{ -104 }$&${ 0.12 }^{ +0.12 }_{ -0.08 }$&--&--&--\\ 
K05297.01 &${ 1.18 }^{ +0.24 }_{ -0.14 }$&${ 1.29 }^{ +0.55 }_{ -0.25 }$&${ 6165 }^{ +314 }_{ -318 }$&${ 4.29 }^{ +0.14 }_{ -0.23 }$&${ 0.08 }^{ +0.14 }_{ -0.14 }$&${ 9.41 }^{ +0.23 }_{ -0.22 }$&${ 997 }^{ +433 }_{ -207 }$&${ 0.70 }^{ +0.21 }_{ -0.23 }$&--&--&--\\ 
K05298.01 &${ 1.31 }^{ +0.26 }_{ -0.19 }$&${ 1.52 }^{ +0.68 }_{ -0.34 }$&${ 6470 }^{ +355 }_{ -312 }$&${ 4.19 }^{ +0.16 }_{ -0.25 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.32 }^{ +0.20 }_{ -0.16 }$&${ 921 }^{ +407 }_{ -221 }$&${ 0.47 }^{ +0.23 }_{ -0.20 }$&--&--&--\\ 
K05305.01 &${ 1.62 }^{ +0.18 }_{ -0.16 }$&${ 2.00 }^{ +0.48 }_{ -0.37 }$&${ 7218 }^{ +243 }_{ -161 }$&${ 4.05 }^{ +0.13 }_{ -0.14 }$&${ -0.06 }^{ +0.18 }_{ -0.16 }$&${ 9.11 }^{ +0.07 }_{ -0.06 }$&${ 1047 }^{ +249 }_{ -197 }$&${ 0.11 }^{ +0.12 }_{ -0.08 }$&--&--&--\\ 
K05307.01 &${ 1.00 }^{ +0.05 }_{ -0.06 }$&${ 1.00 }^{ +0.28 }_{ -0.09 }$&${ 5733 }^{ +90 }_{ -143 }$&${ 4.44 }^{ +0.07 }_{ -0.21 }$&${ 0.06 }^{ +0.14 }_{ -0.13 }$&${ 9.68 }^{ +0.24 }_{ -0.41 }$&${ 1543 }^{ +428 }_{ -149 }$&${ 0.28 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K05308.01 &${ 0.87 }^{ +0.06 }_{ -0.06 }$&${ 0.83 }^{ +0.08 }_{ -0.06 }$&${ 5322 }^{ +220 }_{ -157 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.36 }_{ -0.41 }$&${ 469 }^{ +51 }_{ -35 }$&${ 0.27 }^{ +0.22 }_{ -0.17 }$&--&--&--\\ 
K05312.01 &${ 0.83 }^{ +0.04 }_{ -0.05 }$&${ 0.79 }^{ +0.05 }_{ -0.05 }$&${ 5192 }^{ +77 }_{ -79 }$&${ 4.57 }^{ +0.04 }_{ -0.06 }$&${ -0.07 }^{ +0.16 }_{ -0.19 }$&${ 9.71 }^{ +0.33 }_{ -0.43 }$&${ 266 }^{ +17 }_{ -18 }$&${ 0.13 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K05316.01 &${ 1.14 }^{ +0.13 }_{ -0.08 }$&${ 1.22 }^{ +0.39 }_{ -0.16 }$&${ 6093 }^{ +102 }_{ -165 }$&${ 4.32 }^{ +0.10 }_{ -0.20 }$&${ 0.09 }^{ +0.15 }_{ -0.14 }$&${ 9.51 }^{ +0.14 }_{ -0.26 }$&${ 1167 }^{ +371 }_{ -161 }$&${ 0.23 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K05323.01 &${ 0.73 }^{ +0.04 }_{ -0.05 }$&${ 0.70 }^{ +0.03 }_{ -0.04 }$&${ 4702 }^{ +53 }_{ -59 }$&${ 4.62 }^{ +0.03 }_{ -0.03 }$&${ -0.10 }^{ +0.18 }_{ -0.18 }$&${ 9.61 }^{ +0.40 }_{ -0.37 }$&${ 248 }^{ +12 }_{ -17 }$&${ 0.11 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K05327.01 &${ 0.24 }^{ +0.05 }_{ -0.05 }$&${ 0.25 }^{ +0.04 }_{ -0.04 }$&${ 3289 }^{ +30 }_{ -26 }$&${ 5.01 }^{ +0.06 }_{ -0.05 }$&${ 0.04 }^{ +0.12 }_{ -0.13 }$&${ 9.65 }^{ +0.36 }_{ -0.38 }$&${ 85 }^{ +15 }_{ -15 }$&${ 0.03 }^{ +0.05 }_{ -0.03 }$&--&--&--\\ 
K05328.01 &${ 1.10 }^{ +0.09 }_{ -0.09 }$&${ 1.15 }^{ +0.38 }_{ -0.15 }$&${ 6033 }^{ +120 }_{ -167 }$&${ 4.36 }^{ +0.10 }_{ -0.22 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.55 }^{ +0.18 }_{ -0.29 }$&${ 1269 }^{ +418 }_{ -178 }$&${ 0.27 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K05329.01 &${ 1.25 }^{ +0.18 }_{ -0.14 }$&${ 1.39 }^{ +0.55 }_{ -0.25 }$&${ 6333 }^{ +167 }_{ -234 }$&${ 4.25 }^{ +0.12 }_{ -0.23 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.39 }^{ +0.14 }_{ -0.17 }$&${ 1779 }^{ +672 }_{ -337 }$&${ 0.65 }^{ +0.11 }_{ -0.15 }$&--&--&--\\ 
K05330.01 &${ 0.58 }^{ +0.03 }_{ -0.05 }$&${ 0.56 }^{ +0.03 }_{ -0.05 }$&${ 3932 }^{ +64 }_{ -61 }$&${ 4.71 }^{ +0.04 }_{ -0.02 }$&${ -0.05 }^{ +0.12 }_{ -0.19 }$&${ 9.62 }^{ +0.38 }_{ -0.39 }$&${ 337 }^{ +24 }_{ -38 }$&${ 0.16 }^{ +0.09 }_{ -0.09 }$&--&--&--\\ 
K05331.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.06 }_{ -0.05 }$&${ 5276 }^{ +127 }_{ -101 }$&${ 4.56 }^{ +0.03 }_{ -0.07 }$&${ -0.06 }^{ +0.14 }_{ -0.17 }$&${ 9.66 }^{ +0.36 }_{ -0.43 }$&${ 756 }^{ +55 }_{ -48 }$&${ 0.17 }^{ +0.13 }_{ -0.11 }$&--&--&--\\ 
K05332.01 &${ 1.25 }^{ +0.21 }_{ -0.12 }$&${ 1.38 }^{ +0.66 }_{ -0.24 }$&${ 6301 }^{ +137 }_{ -204 }$&${ 4.25 }^{ +0.12 }_{ -0.27 }$&${ 0.07 }^{ +0.15 }_{ -0.14 }$&${ 9.40 }^{ +0.14 }_{ -0.17 }$&${ 1157 }^{ +536 }_{ -207 }$&${ 0.39 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K05333.01 &${ 1.06 }^{ +0.08 }_{ -0.07 }$&${ 1.09 }^{ +0.32 }_{ -0.13 }$&${ 5895 }^{ +96 }_{ -147 }$&${ 4.39 }^{ +0.09 }_{ -0.20 }$&${ 0.07 }^{ +0.14 }_{ -0.15 }$&${ 9.61 }^{ +0.20 }_{ -0.36 }$&${ 1375 }^{ +402 }_{ -168 }$&${ 0.49 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K05335.01 &${ 1.38 }^{ +0.24 }_{ -0.19 }$&${ 1.60 }^{ +0.67 }_{ -0.33 }$&${ 6522 }^{ +285 }_{ -289 }$&${ 4.16 }^{ +0.15 }_{ -0.23 }$&${ 0.07 }^{ +0.14 }_{ -0.15 }$&${ 9.28 }^{ +0.18 }_{ -0.14 }$&${ 349 }^{ +144 }_{ -75 }$&${ 0.59 }^{ +0.18 }_{ -0.19 }$&--&--&--\\ 
K05336.01 &${ 1.31 }^{ +0.22 }_{ -0.11 }$&${ 1.51 }^{ +0.72 }_{ -0.26 }$&${ 6361 }^{ +89 }_{ -103 }$&${ 4.19 }^{ +0.14 }_{ -0.26 }$&${ 0.09 }^{ +0.15 }_{ -0.13 }$&${ 9.37 }^{ +0.10 }_{ -0.14 }$&${ 978 }^{ +452 }_{ -170 }$&${ 0.13 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K05339.01 &${ 1.24 }^{ +0.13 }_{ -0.12 }$&${ 1.40 }^{ +0.29 }_{ -0.21 }$&${ 6545 }^{ +119 }_{ -156 }$&${ 4.24 }^{ +0.11 }_{ -0.13 }$&${ -0.12 }^{ +0.17 }_{ -0.21 }$&${ 9.37 }^{ +0.14 }_{ -0.16 }$&${ 2152 }^{ +448 }_{ -334 }$&${ 0.19 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K05346.01 &${ 1.41 }^{ +0.83 }_{ -0.21 }$&${ 116.33 }^{ +24.96 }_{ -9.59 }$&${ 3706 }^{ +32 }_{ -32 }$&${ 0.46 }^{ +0.10 }_{ -0.08 }$&${ -0.50 }^{ +0.14 }_{ -0.12 }$&${ 9.47 }^{ +0.25 }_{ -0.30 }$&${ 1580 }^{ +160 }_{ -151 }$&${ 0.11 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K05351.01 &${ 1.05 }^{ +0.10 }_{ -0.09 }$&${ 1.08 }^{ +0.27 }_{ -0.14 }$&${ 5957 }^{ +159 }_{ -212 }$&${ 4.39 }^{ +0.10 }_{ -0.17 }$&${ -0.01 }^{ +0.15 }_{ -0.18 }$&${ 9.57 }^{ +0.21 }_{ -0.31 }$&${ 809 }^{ +203 }_{ -115 }$&${ 0.39 }^{ +0.11 }_{ -0.17 }$&--&--&--\\ 
K05353.01 &${ 1.36 }^{ +0.24 }_{ -0.16 }$&${ 1.58 }^{ +0.73 }_{ -0.28 }$&${ 6605 }^{ +155 }_{ -129 }$&${ 4.17 }^{ +0.13 }_{ -0.25 }$&${ 0.00 }^{ +0.12 }_{ -0.22 }$&${ 9.29 }^{ +0.11 }_{ -0.12 }$&${ 1547 }^{ +696 }_{ -272 }$&${ 0.11 }^{ +0.09 }_{ -0.08 }$&--&--&--\\ 
K05355.01 &${ 1.61 }^{ +0.18 }_{ -0.15 }$&${ 1.95 }^{ +0.51 }_{ -0.32 }$&${ 6942 }^{ +138 }_{ -98 }$&${ 4.06 }^{ +0.12 }_{ -0.16 }$&${ 0.12 }^{ +0.15 }_{ -0.15 }$&${ 9.12 }^{ +0.07 }_{ -0.07 }$&${ 1960 }^{ +517 }_{ -326 }$&${ 0.04 }^{ +0.07 }_{ -0.03 }$&--&--&--\\ 
K05359.01 &${ 0.49 }^{ +0.04 }_{ -0.03 }$&${ 0.47 }^{ +0.04 }_{ -0.03 }$&${ 3918 }^{ +75 }_{ -50 }$&${ 4.78 }^{ +0.04 }_{ -0.04 }$&${ -0.49 }^{ +0.14 }_{ -0.15 }$&${ 9.57 }^{ +0.42 }_{ -0.38 }$&${ 391 }^{ +48 }_{ -34 }$&${ 0.06 }^{ +0.09 }_{ -0.04 }$&--&--&--\\ 
K05361.01 &${ 0.92 }^{ +0.10 }_{ -0.08 }$&${ 0.97 }^{ +0.22 }_{ -0.12 }$&${ 5913 }^{ +249 }_{ -158 }$&${ 4.44 }^{ +0.09 }_{ -0.17 }$&${ -0.36 }^{ +0.23 }_{ -0.17 }$&${ 9.67 }^{ +0.29 }_{ -0.41 }$&${ 505 }^{ +120 }_{ -70 }$&${ 0.18 }^{ +0.18 }_{ -0.12 }$&--&--&--\\ 
K05371.01 &${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 0.75 }^{ +0.03 }_{ -0.03 }$&${ 4885 }^{ +108 }_{ -71 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ -0.00 }^{ +0.14 }_{ -0.16 }$&${ 9.69 }^{ +0.33 }_{ -0.38 }$&${ 481 }^{ +23 }_{ -22 }$&${ 0.12 }^{ +0.15 }_{ -0.09 }$&--&--&--\\ 
K05378.01 &${ 0.74 }^{ +0.05 }_{ -0.06 }$&${ 0.71 }^{ +0.04 }_{ -0.06 }$&${ 4892 }^{ +78 }_{ -60 }$&${ 4.61 }^{ +0.04 }_{ -0.04 }$&${ -0.18 }^{ +0.18 }_{ -0.22 }$&${ 9.69 }^{ +0.34 }_{ -0.39 }$&${ 710 }^{ +44 }_{ -62 }$&${ 0.10 }^{ +0.10 }_{ -0.07 }$&--&--&--\\ 
K05382.01 &${ 1.77 }^{ +0.16 }_{ -0.14 }$&${ 95.50 }^{ +14.19 }_{ -10.13 }$&${ 3930 }^{ +79 }_{ -100 }$&${ 0.73 }^{ +0.13 }_{ -0.15 }$&${ -0.59 }^{ +0.10 }_{ -0.12 }$&${ 9.25 }^{ +0.24 }_{ -0.19 }$&${ 2001 }^{ +142 }_{ -132 }$&${ 0.11 }^{ +0.08 }_{ -0.07 }$&--&--&--\\ 
K05384.01 &${ 1.39 }^{ +0.24 }_{ -0.15 }$&${ 1.65 }^{ +0.75 }_{ -0.32 }$&${ 6552 }^{ +145 }_{ -211 }$&${ 4.14 }^{ +0.15 }_{ -0.25 }$&${ 0.08 }^{ +0.14 }_{ -0.14 }$&${ 9.28 }^{ +0.12 }_{ -0.12 }$&${ 1472 }^{ +662 }_{ -290 }$&${ 0.57 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K05388.01 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.05 }$&${ 5214 }^{ +62 }_{ -71 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.04 }^{ +0.16 }_{ -0.17 }$&${ 9.66 }^{ +0.36 }_{ -0.41 }$&${ 367 }^{ +23 }_{ -22 }$&${ 0.13 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K05392.01 &${ 1.35 }^{ +0.23 }_{ -0.17 }$&${ 1.56 }^{ +0.66 }_{ -0.32 }$&${ 6509 }^{ +260 }_{ -278 }$&${ 4.18 }^{ +0.15 }_{ -0.24 }$&${ 0.04 }^{ +0.13 }_{ -0.14 }$&${ 9.30 }^{ +0.17 }_{ -0.14 }$&${ 1318 }^{ +549 }_{ -276 }$&${ 0.39 }^{ +0.16 }_{ -0.19 }$&--&--&--\\ 
K05397.02 &${ 1.79 }^{ +0.09 }_{ -1.05 }$&${ 128.68 }^{ +6.87 }_{ -127.99 }$&${ 3809 }^{ +1034 }_{ -60 }$&${ 0.49 }^{ +4.14 }_{ -0.05 }$&${ -0.55 }^{ +0.54 }_{ -0.10 }$&${ 9.42 }^{ +0.37 }_{ -0.08 }$&${ 2131 }^{ +697 }_{ -2007 }$&${ 0.31 }^{ +0.11 }_{ -0.16 }$&--&--&--\\ 
K05403.01 &${ 1.11 }^{ +0.10 }_{ -0.07 }$&${ 1.18 }^{ +0.35 }_{ -0.14 }$&${ 6044 }^{ +87 }_{ -114 }$&${ 4.34 }^{ +0.10 }_{ -0.19 }$&${ 0.05 }^{ +0.14 }_{ -0.17 }$&${ 9.56 }^{ +0.15 }_{ -0.29 }$&${ 1220 }^{ +359 }_{ -155 }$&${ 0.19 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K05409.01 &${ 0.88 }^{ +0.05 }_{ -0.05 }$&${ 0.85 }^{ +0.08 }_{ -0.06 }$&${ 5443 }^{ +75 }_{ -75 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ -0.07 }^{ +0.15 }_{ -0.18 }$&${ 9.63 }^{ +0.38 }_{ -0.41 }$&${ 752 }^{ +70 }_{ -56 }$&${ 0.10 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K05410.01 &${ 1.10 }^{ +0.12 }_{ -0.06 }$&${ 1.15 }^{ +0.39 }_{ -0.14 }$&${ 5925 }^{ +75 }_{ -98 }$&${ 4.35 }^{ +0.10 }_{ -0.21 }$&${ 0.14 }^{ +0.15 }_{ -0.15 }$&${ 9.59 }^{ +0.16 }_{ -0.33 }$&${ 688 }^{ +228 }_{ -86 }$&${ 0.20 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K05411.01 &${ 1.54 }^{ +0.22 }_{ -0.15 }$&${ 1.89 }^{ +0.66 }_{ -0.36 }$&${ 6912 }^{ +111 }_{ -107 }$&${ 4.07 }^{ +0.15 }_{ -0.20 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.16 }^{ +0.08 }_{ -0.07 }$&${ 1361 }^{ +463 }_{ -264 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K05412.01 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.08 }_{ -0.05 }$&${ 5385 }^{ +71 }_{ -86 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.63 }^{ +0.40 }_{ -0.41 }$&${ 1155 }^{ +105 }_{ -73 }$&${ 0.15 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K05414.01 &${ 1.09 }^{ +0.14 }_{ -0.10 }$&${ 1.12 }^{ +0.30 }_{ -0.17 }$&${ 6024 }^{ +212 }_{ -251 }$&${ 4.38 }^{ +0.10 }_{ -0.17 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.50 }^{ +0.20 }_{ -0.26 }$&${ 1485 }^{ +418 }_{ -238 }$&${ 0.50 }^{ +0.15 }_{ -0.20 }$&--&--&--\\ 
K05416.01 &${ 0.55 }^{ +0.04 }_{ -0.03 }$&${ 0.52 }^{ +0.04 }_{ -0.03 }$&${ 3724 }^{ +66 }_{ -49 }$&${ 4.74 }^{ +0.03 }_{ -0.03 }$&${ 0.17 }^{ +0.10 }_{ -0.11 }$&${ 9.71 }^{ +0.32 }_{ -0.45 }$&${ 352 }^{ +41 }_{ -27 }$&${ 0.11 }^{ +0.02 }_{ -0.03 }$&--&--&--\\ 
K05417.01 &${ 1.00 }^{ +0.05 }_{ -0.05 }$&${ 0.99 }^{ +0.21 }_{ -0.08 }$&${ 5764 }^{ +76 }_{ -78 }$&${ 4.45 }^{ +0.06 }_{ -0.16 }$&${ 0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.64 }^{ +0.26 }_{ -0.38 }$&${ 1044 }^{ +221 }_{ -90 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K05418.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.06 }_{ -0.05 }$&${ 5293 }^{ +89 }_{ -68 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.08 }^{ +0.15 }_{ -0.16 }$&${ 9.64 }^{ +0.39 }_{ -0.42 }$&${ 798 }^{ +59 }_{ -54 }$&${ 0.09 }^{ +0.09 }_{ -0.06 }$&--&--&--\\ 
K05426.01 &${ 1.02 }^{ +0.11 }_{ -0.09 }$&${ 1.04 }^{ +0.23 }_{ -0.13 }$&${ 5951 }^{ +280 }_{ -243 }$&${ 4.41 }^{ +0.09 }_{ -0.14 }$&${ -0.08 }^{ +0.15 }_{ -0.19 }$&${ 9.53 }^{ +0.28 }_{ -0.29 }$&${ 595 }^{ +138 }_{ -82 }$&${ 0.36 }^{ +0.20 }_{ -0.19 }$&--&--&--\\ 
K05427.01 &${ 0.90 }^{ +0.05 }_{ -0.07 }$&${ 0.87 }^{ +0.09 }_{ -0.07 }$&${ 5569 }^{ +73 }_{ -64 }$&${ 4.52 }^{ +0.05 }_{ -0.10 }$&${ -0.13 }^{ +0.17 }_{ -0.21 }$&${ 9.64 }^{ +0.33 }_{ -0.41 }$&${ 908 }^{ +100 }_{ -77 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K05433.01 &${ 1.15 }^{ +0.16 }_{ -0.09 }$&${ 1.23 }^{ +0.50 }_{ -0.17 }$&${ 6133 }^{ +117 }_{ -186 }$&${ 4.32 }^{ +0.11 }_{ -0.24 }$&${ 0.05 }^{ +0.14 }_{ -0.13 }$&${ 9.48 }^{ +0.16 }_{ -0.23 }$&${ 1168 }^{ +466 }_{ -177 }$&${ 0.28 }^{ +0.07 }_{ -0.14 }$&--&--&--\\ 
K05435.01 &${ 0.77 }^{ +0.04 }_{ -0.05 }$&${ 0.73 }^{ +0.04 }_{ -0.04 }$&${ 4829 }^{ +145 }_{ -106 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.70 }^{ +0.34 }_{ -0.40 }$&${ 765 }^{ +46 }_{ -45 }$&${ 0.22 }^{ +0.20 }_{ -0.15 }$&--&--&--\\ 
K05436.01 &${ 1.23 }^{ +0.24 }_{ -0.14 }$&${ 1.38 }^{ +0.65 }_{ -0.25 }$&${ 6353 }^{ +246 }_{ -228 }$&${ 4.25 }^{ +0.13 }_{ -0.26 }$&${ 0.01 }^{ +0.12 }_{ -0.20 }$&${ 9.38 }^{ +0.19 }_{ -0.18 }$&${ 613 }^{ +283 }_{ -121 }$&${ 0.30 }^{ +0.16 }_{ -0.15 }$&--&--&--\\ 
K05439.01 &${ 0.93 }^{ +0.04 }_{ -0.04 }$&${ 0.90 }^{ +0.14 }_{ -0.06 }$&${ 5494 }^{ +64 }_{ -91 }$&${ 4.50 }^{ +0.05 }_{ -0.13 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.69 }^{ +0.36 }_{ -0.44 }$&${ 803 }^{ +123 }_{ -55 }$&${ 0.19 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K05440.01 &${ 1.04 }^{ +0.07 }_{ -0.06 }$&${ 1.05 }^{ +0.18 }_{ -0.10 }$&${ 5919 }^{ +117 }_{ -140 }$&${ 4.41 }^{ +0.08 }_{ -0.12 }$&${ 0.00 }^{ +0.14 }_{ -0.16 }$&${ 9.56 }^{ +0.22 }_{ -0.33 }$&${ 1355 }^{ +237 }_{ -141 }$&${ 0.19 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K05445.01 &${ 1.10 }^{ +0.18 }_{ -0.11 }$&${ 1.16 }^{ +0.39 }_{ -0.20 }$&${ 6068 }^{ +296 }_{ -280 }$&${ 4.35 }^{ +0.12 }_{ -0.18 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.48 }^{ +0.23 }_{ -0.25 }$&${ 1604 }^{ +559 }_{ -291 }$&${ 0.61 }^{ +0.19 }_{ -0.21 }$&--&--&--\\ 
K05447.02 &${ 1.01 }^{ +0.05 }_{ -0.05 }$&${ 1.01 }^{ +0.19 }_{ -0.08 }$&${ 5776 }^{ +68 }_{ -75 }$&${ 4.44 }^{ +0.07 }_{ -0.14 }$&${ 0.05 }^{ +0.15 }_{ -0.16 }$&${ 9.63 }^{ +0.24 }_{ -0.39 }$&${ 390 }^{ +72 }_{ -34 }$&${ 0.09 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K05448.01 &${ 0.70 }^{ +0.03 }_{ -0.04 }$&${ 0.67 }^{ +0.02 }_{ -0.04 }$&${ 4433 }^{ +42 }_{ -43 }$&${ 4.64 }^{ +0.02 }_{ -0.03 }$&${ -0.01 }^{ +0.16 }_{ -0.16 }$&${ 9.60 }^{ +0.39 }_{ -0.36 }$&${ 370 }^{ +15 }_{ -22 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K05449.01 &${ 0.84 }^{ +0.04 }_{ -0.04 }$&${ 0.80 }^{ +0.05 }_{ -0.04 }$&${ 5193 }^{ +63 }_{ -64 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ -0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.69 }^{ +0.35 }_{ -0.42 }$&${ 547 }^{ +33 }_{ -29 }$&${ 0.10 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K05454.01 &${ 0.66 }^{ +0.05 }_{ -0.03 }$&${ 0.63 }^{ +0.05 }_{ -0.02 }$&${ 4736 }^{ +97 }_{ -64 }$&${ 4.66 }^{ +0.02 }_{ -0.04 }$&${ -0.46 }^{ +0.22 }_{ -0.10 }$&${ 9.70 }^{ +0.33 }_{ -0.43 }$&${ 278 }^{ +25 }_{ -12 }$&${ 0.11 }^{ +0.14 }_{ -0.08 }$&--&--&--\\ 
K05458.01 &${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 0.75 }^{ +0.03 }_{ -0.03 }$&${ 4926 }^{ +52 }_{ -45 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ -0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.74 }^{ +0.31 }_{ -0.37 }$&${ 749 }^{ +31 }_{ -35 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&--&--&--\\ 
K05460.01 &${ 0.80 }^{ +0.03 }_{ -0.04 }$&${ 0.76 }^{ +0.03 }_{ -0.03 }$&${ 4948 }^{ +53 }_{ -54 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ -0.00 }^{ +0.14 }_{ -0.16 }$&${ 9.66 }^{ +0.36 }_{ -0.41 }$&${ 429 }^{ +19 }_{ -21 }$&${ 0.11 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K05463.01 &${ 0.94 }^{ +0.05 }_{ -0.05 }$&${ 0.91 }^{ +0.11 }_{ -0.06 }$&${ 5559 }^{ +109 }_{ -139 }$&${ 4.50 }^{ +0.05 }_{ -0.10 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.63 }^{ +0.33 }_{ -0.42 }$&${ 616 }^{ +74 }_{ -47 }$&${ 0.25 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K05466.01 &${ 0.97 }^{ +0.05 }_{ -0.06 }$&${ 0.95 }^{ +0.13 }_{ -0.08 }$&${ 5679 }^{ +102 }_{ -149 }$&${ 4.47 }^{ +0.06 }_{ -0.11 }$&${ 0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.62 }^{ +0.29 }_{ -0.38 }$&${ 1190 }^{ +166 }_{ -107 }$&${ 0.29 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K05469.01 &${ 0.95 }^{ +0.08 }_{ -0.07 }$&${ 0.93 }^{ +0.15 }_{ -0.09 }$&${ 5657 }^{ +232 }_{ -191 }$&${ 4.48 }^{ +0.07 }_{ -0.12 }$&${ -0.04 }^{ +0.15 }_{ -0.18 }$&${ 9.61 }^{ +0.31 }_{ -0.39 }$&${ 1038 }^{ +173 }_{ -113 }$&${ 0.31 }^{ +0.19 }_{ -0.17 }$&--&--&--\\ 
K05471.01 &${ 0.90 }^{ +0.04 }_{ -0.04 }$&${ 0.86 }^{ +0.08 }_{ -0.04 }$&${ 5369 }^{ +58 }_{ -59 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ 0.07 }^{ +0.14 }_{ -0.15 }$&${ 9.69 }^{ +0.35 }_{ -0.44 }$&${ 1088 }^{ +105 }_{ -60 }$&${ 0.09 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K05475.01 &${ 1.12 }^{ +0.14 }_{ -0.10 }$&${ 1.19 }^{ +0.40 }_{ -0.17 }$&${ 6137 }^{ +160 }_{ -176 }$&${ 4.33 }^{ +0.11 }_{ -0.21 }$&${ -0.00 }^{ +0.13 }_{ -0.19 }$&${ 9.49 }^{ +0.18 }_{ -0.25 }$&${ 584 }^{ +198 }_{ -88 }$&${ 0.22 }^{ +0.10 }_{ -0.13 }$&--&--&--\\ 
K05475.02 &${ 1.11 }^{ +0.16 }_{ -0.09 }$&${ 1.19 }^{ +0.39 }_{ -0.17 }$&${ 6140 }^{ +157 }_{ -185 }$&${ 4.33 }^{ +0.11 }_{ -0.20 }$&${ -0.01 }^{ +0.13 }_{ -0.20 }$&${ 9.49 }^{ +0.19 }_{ -0.24 }$&${ 581 }^{ +191 }_{ -90 }$&${ 0.22 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K05478.01 &${ 1.19 }^{ +0.11 }_{ -0.09 }$&${ 1.28 }^{ +0.37 }_{ -0.16 }$&${ 6173 }^{ +94 }_{ -150 }$&${ 4.29 }^{ +0.10 }_{ -0.18 }$&${ 0.10 }^{ +0.15 }_{ -0.13 }$&${ 9.48 }^{ +0.12 }_{ -0.25 }$&${ 1910 }^{ +544 }_{ -252 }$&${ 0.49 }^{ +0.04 }_{ -0.10 }$&--&--&--\\ 
K05481.01 &${ 0.90 }^{ +0.05 }_{ -0.05 }$&${ 0.87 }^{ +0.10 }_{ -0.06 }$&${ 5509 }^{ +91 }_{ -118 }$&${ 4.52 }^{ +0.05 }_{ -0.10 }$&${ -0.06 }^{ +0.15 }_{ -0.18 }$&${ 9.66 }^{ +0.35 }_{ -0.44 }$&${ 859 }^{ +95 }_{ -68 }$&${ 0.19 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K05483.01 &${ 0.85 }^{ +0.05 }_{ -0.05 }$&${ 0.81 }^{ +0.06 }_{ -0.05 }$&${ 5273 }^{ +86 }_{ -138 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.05 }^{ +0.15 }_{ -0.18 }$&${ 9.65 }^{ +0.39 }_{ -0.42 }$&${ 604 }^{ +44 }_{ -44 }$&${ 0.48 }^{ +0.08 }_{ -0.16 }$&--&--&--\\ 
K05485.01 &${ 0.98 }^{ +0.12 }_{ -0.10 }$&${ 1.00 }^{ +0.24 }_{ -0.14 }$&${ 5915 }^{ +218 }_{ -278 }$&${ 4.43 }^{ +0.10 }_{ -0.16 }$&${ -0.13 }^{ +0.19 }_{ -0.24 }$&${ 9.58 }^{ +0.27 }_{ -0.34 }$&${ 1609 }^{ +402 }_{ -251 }$&${ 1.75 }^{ +0.15 }_{ -0.23 }$&--&--&--\\ 
K05486.01 &${ 1.38 }^{ +0.21 }_{ -0.16 }$&${ 1.62 }^{ +0.60 }_{ -0.28 }$&${ 6651 }^{ +181 }_{ -115 }$&${ 4.15 }^{ +0.13 }_{ -0.21 }$&${ -0.01 }^{ +0.13 }_{ -0.22 }$&${ 9.27 }^{ +0.11 }_{ -0.12 }$&${ 759 }^{ +278 }_{ -137 }$&${ 0.08 }^{ +0.11 }_{ -0.06 }$&--&--&--\\ 
K05493.01 &${ 1.45 }^{ +0.23 }_{ -0.16 }$&${ 1.75 }^{ +0.73 }_{ -0.34 }$&${ 6697 }^{ +146 }_{ -223 }$&${ 4.11 }^{ +0.14 }_{ -0.24 }$&${ 0.06 }^{ +0.13 }_{ -0.15 }$&${ 9.23 }^{ +0.12 }_{ -0.10 }$&${ 774 }^{ +317 }_{ -150 }$&${ 0.30 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K05495.01 &${ 0.82 }^{ +0.05 }_{ -0.05 }$&${ 0.78 }^{ +0.06 }_{ -0.05 }$&${ 5102 }^{ +208 }_{ -208 }$&${ 4.58 }^{ +0.04 }_{ -0.06 }$&${ -0.04 }^{ +0.16 }_{ -0.17 }$&${ 9.64 }^{ +0.38 }_{ -0.41 }$&${ 243 }^{ +21 }_{ -19 }$&${ 0.57 }^{ +0.24 }_{ -0.26 }$&--&--&--\\ 
K05498.01 &${ 1.22 }^{ +0.17 }_{ -0.09 }$&${ 1.34 }^{ +0.56 }_{ -0.19 }$&${ 6241 }^{ +101 }_{ -97 }$&${ 4.27 }^{ +0.11 }_{ -0.24 }$&${ 0.06 }^{ +0.14 }_{ -0.14 }$&${ 9.44 }^{ +0.11 }_{ -0.20 }$&${ 578 }^{ +237 }_{ -85 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K05508.01 &${ 0.90 }^{ +0.05 }_{ -0.05 }$&${ 0.87 }^{ +0.10 }_{ -0.06 }$&${ 5501 }^{ +134 }_{ -145 }$&${ 4.52 }^{ +0.04 }_{ -0.10 }$&${ -0.05 }^{ +0.15 }_{ -0.16 }$&${ 9.65 }^{ +0.36 }_{ -0.41 }$&${ 990 }^{ +115 }_{ -76 }$&${ 0.25 }^{ +0.11 }_{ -0.14 }$&--&--&--\\ 
K05510.01 &${ 1.22 }^{ +0.20 }_{ -0.11 }$&${ 1.34 }^{ +0.66 }_{ -0.20 }$&${ 6264 }^{ +102 }_{ -135 }$&${ 4.26 }^{ +0.12 }_{ -0.27 }$&${ 0.05 }^{ +0.13 }_{ -0.14 }$&${ 9.43 }^{ +0.12 }_{ -0.19 }$&${ 947 }^{ +448 }_{ -151 }$&${ 0.51 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K05512.01 &${ 1.21 }^{ +0.12 }_{ -0.12 }$&${ 1.32 }^{ +0.20 }_{ -0.20 }$&${ 6289 }^{ +312 }_{ -291 }$&${ 4.28 }^{ +0.11 }_{ -0.09 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.36 }^{ +0.23 }_{ -0.21 }$&${ 2421 }^{ +379 }_{ -404 }$&${ 1.08 }^{ +0.20 }_{ -0.19 }$&--&--&--\\ 
K05513.01 &${ 0.61 }^{ +0.03 }_{ -0.02 }$&${ 0.58 }^{ +0.03 }_{ -0.02 }$&${ 4908 }^{ +42 }_{ -40 }$&${ 4.70 }^{ +0.02 }_{ -0.03 }$&${ -0.94 }^{ +0.19 }_{ -0.10 }$&${ 9.69 }^{ +0.36 }_{ -0.45 }$&${ 1724 }^{ +106 }_{ -63 }$&${ 0.02 }^{ +0.03 }_{ -0.01 }$&--&--&--\\ 
K05515.01 &${ 0.99 }^{ +0.09 }_{ -0.08 }$&${ 0.99 }^{ +0.19 }_{ -0.11 }$&${ 5903 }^{ +179 }_{ -174 }$&${ 4.45 }^{ +0.07 }_{ -0.13 }$&${ -0.12 }^{ +0.17 }_{ -0.22 }$&${ 9.56 }^{ +0.25 }_{ -0.34 }$&${ 657 }^{ +127 }_{ -76 }$&${ 0.22 }^{ +0.13 }_{ -0.14 }$&--&--&--\\ 
K05521.01 &${ 0.80 }^{ +0.04 }_{ -0.05 }$&${ 0.76 }^{ +0.04 }_{ -0.04 }$&${ 5038 }^{ +55 }_{ -59 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ -0.05 }^{ +0.15 }_{ -0.18 }$&${ 9.70 }^{ +0.35 }_{ -0.42 }$&${ 329 }^{ +17 }_{ -20 }$&${ 0.12 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K05524.01 &${ 0.86 }^{ +1.16 }_{ -0.09 }$&${ 0.83 }^{ +129.08 }_{ -0.09 }$&${ 5155 }^{ +184 }_{ -1397 }$&${ 4.53 }^{ +0.08 }_{ -4.01 }$&${ -0.30 }^{ +0.28 }_{ -0.24 }$&${ 9.33 }^{ +0.62 }_{ -0.10 }$&${ 190 }^{ +2537 }_{ -22 }$&${ 0.19 }^{ +0.14 }_{ -0.13 }$&--&--&--\\ 
K05527.01 &${ 1.13 }^{ +0.17 }_{ -0.11 }$&${ 1.20 }^{ +0.48 }_{ -0.19 }$&${ 6142 }^{ +169 }_{ -239 }$&${ 4.33 }^{ +0.12 }_{ -0.23 }$&${ 0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.47 }^{ +0.19 }_{ -0.23 }$&${ 915 }^{ +363 }_{ -159 }$&${ 0.35 }^{ +0.11 }_{ -0.17 }$&--&--&--\\ 
K05529.01 &${ 1.38 }^{ +0.33 }_{ -0.18 }$&${ 1.65 }^{ +1.03 }_{ -0.35 }$&${ 6496 }^{ +179 }_{ -314 }$&${ 4.14 }^{ +0.16 }_{ -0.32 }$&${ 0.05 }^{ +0.14 }_{ -0.22 }$&${ 9.28 }^{ +0.15 }_{ -0.15 }$&${ 443 }^{ +274 }_{ -94 }$&${ 0.39 }^{ +0.11 }_{ -0.17 }$&--&--&--\\ 
K05542.01 &${ 0.90 }^{ +0.05 }_{ -0.06 }$&${ 0.87 }^{ +0.09 }_{ -0.07 }$&${ 5548 }^{ +86 }_{ -87 }$&${ 4.52 }^{ +0.05 }_{ -0.10 }$&${ -0.10 }^{ +0.16 }_{ -0.20 }$&${ 9.65 }^{ +0.34 }_{ -0.42 }$&${ 618 }^{ +67 }_{ -53 }$&${ 0.12 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K05543.01 &${ 0.72 }^{ +0.05 }_{ -0.05 }$&${ 0.69 }^{ +0.04 }_{ -0.05 }$&${ 4742 }^{ +98 }_{ -101 }$&${ 4.62 }^{ +0.03 }_{ -0.03 }$&${ -0.16 }^{ +0.18 }_{ -0.19 }$&${ 9.67 }^{ +0.35 }_{ -0.41 }$&${ 231 }^{ +14 }_{ -18 }$&${ 0.21 }^{ +0.14 }_{ -0.14 }$&--&--&--\\ 
K05552.01 &${ 0.92 }^{ +0.04 }_{ -0.04 }$&${ 0.93 }^{ +0.11 }_{ -0.07 }$&${ 5520 }^{ +99 }_{ -93 }$&${ 4.46 }^{ +0.08 }_{ -0.09 }$&${ 0.00 }^{ +0.10 }_{ -0.11 }$&${ 9.88 }^{ +0.19 }_{ -0.44 }$&${ 398 }^{ +46 }_{ -32 }$&${ 0.33 }^{ +0.10 }_{ -0.10 }$&(5505, 111)&(4.39, 0.11)&(0.00, 0.16)\\ 
K05553.01 &${ 0.98 }^{ +0.07 }_{ -0.08 }$&${ 0.97 }^{ +0.18 }_{ -0.10 }$&${ 5735 }^{ +180 }_{ -214 }$&${ 4.46 }^{ +0.07 }_{ -0.13 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.63 }^{ +0.29 }_{ -0.39 }$&${ 1103 }^{ +206 }_{ -123 }$&${ 0.62 }^{ +0.14 }_{ -0.19 }$&--&--&--\\ 
K05564.01 &${ 1.74 }^{ +0.20 }_{ -0.25 }$&${ 94.31 }^{ +5.58 }_{ -32.03 }$&${ 3952 }^{ +169 }_{ -62 }$&${ 0.73 }^{ +0.42 }_{ -0.10 }$&${ -0.61 }^{ +0.17 }_{ -0.17 }$&${ 9.22 }^{ +0.28 }_{ -0.17 }$&${ 2324 }^{ +335 }_{ -386 }$&${ 0.24 }^{ +0.24 }_{ -0.16 }$&--&--&--\\ 
K05566.01 &${ 1.24 }^{ +0.19 }_{ -0.10 }$&${ 1.39 }^{ +0.62 }_{ -0.21 }$&${ 6282 }^{ +89 }_{ -94 }$&${ 4.24 }^{ +0.12 }_{ -0.25 }$&${ 0.06 }^{ +0.13 }_{ -0.15 }$&${ 9.43 }^{ +0.10 }_{ -0.18 }$&${ 580 }^{ +252 }_{ -89 }$&${ 0.09 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K05567.01 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.89 }^{ +0.10 }_{ -0.06 }$&${ 5536 }^{ +69 }_{ -87 }$&${ 4.51 }^{ +0.04 }_{ -0.10 }$&${ 0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.64 }^{ +0.35 }_{ -0.41 }$&${ 821 }^{ +91 }_{ -55 }$&${ 0.13 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K05568.01 &${ 1.20 }^{ +0.17 }_{ -0.09 }$&${ 1.32 }^{ +0.54 }_{ -0.18 }$&${ 6256 }^{ +120 }_{ -118 }$&${ 4.27 }^{ +0.11 }_{ -0.24 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.45 }^{ +0.12 }_{ -0.20 }$&${ 811 }^{ +325 }_{ -119 }$&${ 0.14 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K05569.01 &${ 0.75 }^{ +0.04 }_{ -0.05 }$&${ 0.71 }^{ +0.03 }_{ -0.04 }$&${ 4702 }^{ +61 }_{ -96 }$&${ 4.62 }^{ +0.02 }_{ -0.04 }$&${ -0.07 }^{ +0.20 }_{ -0.22 }$&${ 9.47 }^{ +0.50 }_{ -0.27 }$&${ 168 }^{ +9 }_{ -11 }$&${ 0.20 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K05575.01 &${ 1.23 }^{ +0.20 }_{ -0.13 }$&${ 1.36 }^{ +0.60 }_{ -0.23 }$&${ 6310 }^{ +174 }_{ -214 }$&${ 4.26 }^{ +0.12 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.39 }^{ +0.15 }_{ -0.17 }$&${ 972 }^{ +414 }_{ -174 }$&${ 0.36 }^{ +0.11 }_{ -0.14 }$&--&--&--\\ 
K05581.01 &${ 0.92 }^{ +0.05 }_{ -0.05 }$&${ 0.89 }^{ +0.10 }_{ -0.06 }$&${ 5474 }^{ +150 }_{ -144 }$&${ 4.51 }^{ +0.05 }_{ -0.10 }$&${ 0.02 }^{ +0.15 }_{ -0.16 }$&${ 9.65 }^{ +0.36 }_{ -0.41 }$&${ 654 }^{ +75 }_{ -51 }$&${ 0.23 }^{ +0.14 }_{ -0.14 }$&--&--&--\\ 
K05582.01 &${ 1.37 }^{ +0.21 }_{ -0.16 }$&${ 1.58 }^{ +0.67 }_{ -0.30 }$&${ 6497 }^{ +227 }_{ -251 }$&${ 4.17 }^{ +0.14 }_{ -0.25 }$&${ 0.08 }^{ +0.14 }_{ -0.14 }$&${ 9.29 }^{ +0.15 }_{ -0.13 }$&${ 1614 }^{ +672 }_{ -322 }$&${ 0.64 }^{ +0.14 }_{ -0.16 }$&--&--&--\\ 
K05584.01 &${ 0.77 }^{ +0.05 }_{ -0.07 }$&${ 0.73 }^{ +0.04 }_{ -0.06 }$&${ 5016 }^{ +46 }_{ -48 }$&${ 4.60 }^{ +0.04 }_{ -0.05 }$&${ -0.19 }^{ +0.18 }_{ -0.23 }$&${ 9.67 }^{ +0.37 }_{ -0.42 }$&${ 379 }^{ +25 }_{ -34 }$&${ 0.07 }^{ +0.04 }_{ -0.04 }$&--&--&--\\ 
K05586.01 &${ 0.88 }^{ +0.06 }_{ -0.07 }$&${ 0.85 }^{ +0.09 }_{ -0.08 }$&${ 5564 }^{ +69 }_{ -67 }$&${ 4.54 }^{ +0.05 }_{ -0.09 }$&${ -0.21 }^{ +0.19 }_{ -0.22 }$&${ 9.63 }^{ +0.35 }_{ -0.43 }$&${ 587 }^{ +62 }_{ -56 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&--&--&--\\ 
K05587.01 &${ 1.07 }^{ +0.06 }_{ -0.07 }$&${ 1.09 }^{ +0.20 }_{ -0.11 }$&${ 6021 }^{ +81 }_{ -78 }$&${ 4.39 }^{ +0.07 }_{ -0.14 }$&${ -0.03 }^{ +0.15 }_{ -0.19 }$&${ 9.54 }^{ +0.17 }_{ -0.30 }$&${ 933 }^{ +177 }_{ -96 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K05597.01 &${ 0.87 }^{ +0.04 }_{ -0.04 }$&${ 0.82 }^{ +0.05 }_{ -0.04 }$&${ 5148 }^{ +54 }_{ -60 }$&${ 4.55 }^{ +0.03 }_{ -0.06 }$&${ 0.14 }^{ +0.16 }_{ -0.17 }$&${ 9.65 }^{ +0.38 }_{ -0.43 }$&${ 377 }^{ +22 }_{ -18 }$&${ 0.12 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K05600.01 &${ 0.79 }^{ +0.04 }_{ -0.05 }$&${ 0.75 }^{ +0.03 }_{ -0.04 }$&${ 4956 }^{ +72 }_{ -89 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.06 }^{ +0.16 }_{ -0.18 }$&${ 9.66 }^{ +0.36 }_{ -0.41 }$&${ 432 }^{ +22 }_{ -27 }$&${ 0.20 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K05605.01 &${ 1.08 }^{ +0.18 }_{ -0.11 }$&${ 1.12 }^{ +0.40 }_{ -0.17 }$&${ 5948 }^{ +330 }_{ -294 }$&${ 4.37 }^{ +0.11 }_{ -0.20 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.50 }^{ +0.27 }_{ -0.28 }$&${ 770 }^{ +290 }_{ -129 }$&${ 0.66 }^{ +0.23 }_{ -0.24 }$&--&--&--\\ 
K05607.01 &${ 0.68 }^{ +0.04 }_{ -0.04 }$&${ 0.66 }^{ +0.04 }_{ -0.03 }$&${ 4354 }^{ +192 }_{ -155 }$&${ 4.64 }^{ +0.03 }_{ -0.03 }$&${ 0.01 }^{ +0.12 }_{ -0.12 }$&${ 9.72 }^{ +0.31 }_{ -0.39 }$&${ 313 }^{ +23 }_{ -23 }$&${ 0.61 }^{ +0.30 }_{ -0.25 }$&--&--&--\\ 
K05617.01 &${ 0.77 }^{ +0.04 }_{ -0.04 }$&${ 0.73 }^{ +0.04 }_{ -0.03 }$&${ 4790 }^{ +171 }_{ -115 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ -0.00 }^{ +0.15 }_{ -0.16 }$&${ 9.66 }^{ +0.36 }_{ -0.37 }$&${ 242 }^{ +15 }_{ -13 }$&${ 0.25 }^{ +0.23 }_{ -0.17 }$&--&--&--\\ 
K05619.01 &${ 0.66 }^{ +0.08 }_{ -0.05 }$&${ 0.63 }^{ +0.06 }_{ -0.05 }$&${ 4313 }^{ +370 }_{ -232 }$&${ 4.66 }^{ +0.03 }_{ -0.04 }$&${ -0.09 }^{ +0.19 }_{ -0.16 }$&${ 9.62 }^{ +0.38 }_{ -0.39 }$&${ 290 }^{ +41 }_{ -32 }$&${ 0.53 }^{ +0.55 }_{ -0.38 }$&--&--&--\\ 
K05622.01 &${ 0.89 }^{ +0.04 }_{ -0.04 }$&${ 0.85 }^{ +0.08 }_{ -0.04 }$&${ 5347 }^{ +51 }_{ -54 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ 0.06 }^{ +0.16 }_{ -0.16 }$&${ 9.69 }^{ +0.36 }_{ -0.45 }$&${ 1084 }^{ +97 }_{ -62 }$&${ 0.10 }^{ +0.03 }_{ -0.05 }$&--&--&--\\ 
K05625.01 &${ 0.77 }^{ +0.04 }_{ -0.06 }$&${ 0.73 }^{ +0.03 }_{ -0.06 }$&${ 4928 }^{ +61 }_{ -69 }$&${ 4.60 }^{ +0.04 }_{ -0.04 }$&${ -0.13 }^{ +0.16 }_{ -0.22 }$&${ 9.71 }^{ +0.33 }_{ -0.42 }$&${ 856 }^{ +45 }_{ -72 }$&${ 0.14 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K05628.01 &${ 0.74 }^{ +0.04 }_{ -0.05 }$&${ 0.71 }^{ +0.03 }_{ -0.05 }$&${ 4768 }^{ +90 }_{ -83 }$&${ 4.61 }^{ +0.03 }_{ -0.03 }$&${ -0.08 }^{ +0.15 }_{ -0.18 }$&${ 9.68 }^{ +0.35 }_{ -0.38 }$&${ 662 }^{ +33 }_{ -45 }$&${ 0.17 }^{ +0.13 }_{ -0.12 }$&--&--&--\\ 
K05632.01 &${ 1.49 }^{ +0.23 }_{ -0.16 }$&${ 1.82 }^{ +0.63 }_{ -0.36 }$&${ 6770 }^{ +265 }_{ -217 }$&${ 4.09 }^{ +0.14 }_{ -0.20 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.20 }^{ +0.12 }_{ -0.10 }$&${ 444 }^{ +155 }_{ -89 }$&${ 0.20 }^{ +0.16 }_{ -0.13 }$&--&--&--\\ 
K05636.01 &${ 1.51 }^{ +0.21 }_{ -0.19 }$&${ 1.83 }^{ +0.62 }_{ -0.37 }$&${ 6793 }^{ +297 }_{ -313 }$&${ 4.09 }^{ +0.15 }_{ -0.20 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.18 }^{ +0.15 }_{ -0.09 }$&${ 1010 }^{ +334 }_{ -210 }$&${ 0.45 }^{ +0.17 }_{ -0.20 }$&--&--&--\\ 
K05651.01 &${ 0.83 }^{ +0.03 }_{ -0.04 }$&${ 0.78 }^{ +0.04 }_{ -0.03 }$&${ 5063 }^{ +51 }_{ -75 }$&${ 4.58 }^{ +0.02 }_{ -0.05 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.65 }^{ +0.36 }_{ -0.40 }$&${ 823 }^{ +43 }_{ -38 }$&${ 0.23 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K05654.01 &${ 1.57 }^{ +0.01 }_{ -0.01 }$&${ 1.18 }^{ +0.01 }_{ -0.01 }$&${ 11845 }^{ +147 }_{ -202 }$&${ 4.50 }^{ +0.01 }_{ -0.01 }$&${ -2.35 }^{ +0.16 }_{ -0.11 }$&${ 9.00 }^{ +0.00 }_{ -0.00 }$&${ 2988 }^{ +9 }_{ -20 }$&${ 0.00 }^{ +0.00 }_{ -0.00 }$&--&--&--\\ 
K05662.01 &${ 0.27 }^{ +0.08 }_{ -0.08 }$&${ 0.28 }^{ +0.07 }_{ -0.07 }$&${ 3353 }^{ +41 }_{ -41 }$&${ 4.99 }^{ +0.10 }_{ -0.08 }$&${ -0.06 }^{ +0.14 }_{ -0.20 }$&${ 9.67 }^{ +0.35 }_{ -0.42 }$&${ 84 }^{ +23 }_{ -23 }$&${ 0.08 }^{ +0.03 }_{ -0.05 }$&--&--&--\\ 
K05663.01 &${ 1.19 }^{ +0.16 }_{ -0.08 }$&${ 1.30 }^{ +0.50 }_{ -0.17 }$&${ 6215 }^{ +87 }_{ -77 }$&${ 4.28 }^{ +0.10 }_{ -0.23 }$&${ 0.04 }^{ +0.13 }_{ -0.14 }$&${ 9.46 }^{ +0.11 }_{ -0.21 }$&${ 684 }^{ +257 }_{ -90 }$&${ 0.07 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K05667.01 &${ 1.07 }^{ +0.07 }_{ -0.07 }$&${ 1.09 }^{ +0.30 }_{ -0.12 }$&${ 5925 }^{ +102 }_{ -139 }$&${ 4.39 }^{ +0.09 }_{ -0.19 }$&${ 0.06 }^{ +0.13 }_{ -0.15 }$&${ 9.59 }^{ +0.21 }_{ -0.35 }$&${ 1605 }^{ +428 }_{ -186 }$&${ 0.24 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K05683.01 &${ 0.71 }^{ +0.04 }_{ -0.05 }$&${ 0.68 }^{ +0.03 }_{ -0.04 }$&${ 4637 }^{ +87 }_{ -82 }$&${ 4.63 }^{ +0.03 }_{ -0.03 }$&${ -0.12 }^{ +0.17 }_{ -0.18 }$&${ 9.65 }^{ +0.37 }_{ -0.38 }$&${ 400 }^{ +22 }_{ -30 }$&${ 0.17 }^{ +0.12 }_{ -0.12 }$&--&--&--\\ 
K05686.01 &${ 1.40 }^{ +0.23 }_{ -0.20 }$&${ 1.63 }^{ +0.67 }_{ -0.36 }$&${ 6560 }^{ +324 }_{ -317 }$&${ 4.15 }^{ +0.16 }_{ -0.23 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.27 }^{ +0.18 }_{ -0.13 }$&${ 942 }^{ +385 }_{ -220 }$&${ 0.74 }^{ +0.20 }_{ -0.21 }$&--&--&--\\ 
K05688.01 &${ 0.78 }^{ +0.05 }_{ -0.06 }$&${ 0.74 }^{ +0.05 }_{ -0.05 }$&${ 5039 }^{ +97 }_{ -124 }$&${ 4.60 }^{ +0.03 }_{ -0.05 }$&${ -0.13 }^{ +0.17 }_{ -0.20 }$&${ 9.68 }^{ +0.36 }_{ -0.42 }$&${ 1318 }^{ +95 }_{ -103 }$&${ 0.28 }^{ +0.11 }_{ -0.16 }$&--&--&--\\ 
K05691.01 &${ 1.22 }^{ +0.20 }_{ -0.11 }$&${ 1.34 }^{ +0.60 }_{ -0.21 }$&${ 6263 }^{ +144 }_{ -208 }$&${ 4.26 }^{ +0.12 }_{ -0.25 }$&${ 0.06 }^{ +0.13 }_{ -0.14 }$&${ 9.42 }^{ +0.15 }_{ -0.18 }$&${ 773 }^{ +342 }_{ -131 }$&${ 0.45 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K05692.01 &${ 0.62 }^{ +0.03 }_{ -0.04 }$&${ 0.59 }^{ +0.02 }_{ -0.03 }$&${ 4029 }^{ +47 }_{ -45 }$&${ 4.68 }^{ +0.02 }_{ -0.02 }$&${ 0.01 }^{ +0.14 }_{ -0.14 }$&${ 9.62 }^{ +0.38 }_{ -0.38 }$&${ 171 }^{ +10 }_{ -13 }$&${ 0.06 }^{ +0.04 }_{ -0.04 }$&--&--&--\\ 
K05695.01 &${ 1.07 }^{ +0.07 }_{ -0.07 }$&${ 1.09 }^{ +0.25 }_{ -0.12 }$&${ 5958 }^{ +107 }_{ -139 }$&${ 4.39 }^{ +0.08 }_{ -0.16 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.56 }^{ +0.20 }_{ -0.32 }$&${ 1159 }^{ +263 }_{ -129 }$&${ 0.24 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K05696.01 &${ 0.77 }^{ +0.04 }_{ -0.04 }$&${ 0.73 }^{ +0.03 }_{ -0.03 }$&${ 4794 }^{ +111 }_{ -81 }$&${ 4.61 }^{ +0.02 }_{ -0.03 }$&${ -0.02 }^{ +0.16 }_{ -0.16 }$&${ 9.62 }^{ +0.39 }_{ -0.37 }$&${ 1001 }^{ +50 }_{ -53 }$&${ 0.17 }^{ +0.15 }_{ -0.11 }$&--&--&--\\ 
K05700.01 &${ 2.23 }^{ +0.02 }_{ -0.01 }$&${ 88.26 }^{ +2.85 }_{ -1.33 }$&${ 3962 }^{ +17 }_{ -33 }$&${ 0.90 }^{ +0.01 }_{ -0.02 }$&${ -0.43 }^{ +0.04 }_{ -0.02 }$&${ 9.01 }^{ +0.01 }_{ -0.00 }$&${ 1738 }^{ +54 }_{ -33 }$&${ 0.02 }^{ +0.03 }_{ -0.02 }$&--&--&--\\ 
K05706.01 &${ 1.01 }^{ +0.08 }_{ -0.06 }$&${ 1.02 }^{ +0.23 }_{ -0.11 }$&${ 5797 }^{ +172 }_{ -167 }$&${ 4.43 }^{ +0.08 }_{ -0.17 }$&${ 0.03 }^{ +0.13 }_{ -0.15 }$&${ 9.60 }^{ +0.26 }_{ -0.37 }$&${ 1567 }^{ +362 }_{ -174 }$&${ 0.22 }^{ +0.13 }_{ -0.14 }$&--&--&--\\ 
K05708.01 &${ 0.99 }^{ +0.08 }_{ -0.07 }$&${ 0.99 }^{ +0.20 }_{ -0.10 }$&${ 5761 }^{ +194 }_{ -175 }$&${ 4.44 }^{ +0.08 }_{ -0.15 }$&${ 0.01 }^{ +0.13 }_{ -0.16 }$&${ 9.60 }^{ +0.29 }_{ -0.38 }$&${ 330 }^{ +67 }_{ -37 }$&${ 0.23 }^{ +0.15 }_{ -0.15 }$&--&--&--\\ 
K05713.01 &${ 1.13 }^{ +0.14 }_{ -0.08 }$&${ 1.20 }^{ +0.42 }_{ -0.16 }$&${ 5930 }^{ +215 }_{ -104 }$&${ 4.34 }^{ +0.11 }_{ -0.22 }$&${ 0.17 }^{ +0.15 }_{ -0.16 }$&${ 9.50 }^{ +0.20 }_{ -0.29 }$&${ 418 }^{ +145 }_{ -60 }$&${ 0.10 }^{ +0.16 }_{ -0.07 }$&--&--&--\\ 
K05714.01 &${ 1.12 }^{ +0.15 }_{ -0.09 }$&${ 1.19 }^{ +0.40 }_{ -0.17 }$&${ 6094 }^{ +134 }_{ -225 }$&${ 4.34 }^{ +0.10 }_{ -0.21 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.50 }^{ +0.18 }_{ -0.28 }$&${ 418 }^{ +144 }_{ -61 }$&${ 0.35 }^{ +0.08 }_{ -0.16 }$&--&--&--\\ 
K05717.01 &${ 0.76 }^{ +0.03 }_{ -0.03 }$&${ 0.70 }^{ +0.02 }_{ -0.03 }$&${ 4568 }^{ +70 }_{ -87 }$&${ 4.63 }^{ +0.01 }_{ -0.01 }$&${ 0.17 }^{ +0.12 }_{ -0.20 }$&${ 9.28 }^{ +0.39 }_{ -0.16 }$&${ 1307 }^{ +52 }_{ -57 }$&${ 0.21 }^{ +0.11 }_{ -0.14 }$&--&--&--\\ 
K05721.01 &${ 0.95 }^{ +0.07 }_{ -0.07 }$&${ 0.93 }^{ +0.14 }_{ -0.08 }$&${ 5719 }^{ +162 }_{ -125 }$&${ 4.48 }^{ +0.07 }_{ -0.12 }$&${ -0.10 }^{ +0.17 }_{ -0.21 }$&${ 9.63 }^{ +0.29 }_{ -0.40 }$&${ 1449 }^{ +221 }_{ -142 }$&${ 0.16 }^{ +0.13 }_{ -0.11 }$&--&--&--\\ 
K05722.01 &${ 1.10 }^{ +0.12 }_{ -0.10 }$&${ 1.15 }^{ +0.33 }_{ -0.16 }$&${ 6068 }^{ +130 }_{ -199 }$&${ 4.36 }^{ +0.10 }_{ -0.18 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.53 }^{ +0.18 }_{ -0.28 }$&${ 1183 }^{ +345 }_{ -173 }$&${ 0.36 }^{ +0.08 }_{ -0.15 }$&--&--&--\\ 
K05724.01 &${ 1.23 }^{ +0.20 }_{ -0.15 }$&${ 1.36 }^{ +0.58 }_{ -0.26 }$&${ 6283 }^{ +247 }_{ -278 }$&${ 4.26 }^{ +0.13 }_{ -0.25 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.39 }^{ +0.18 }_{ -0.17 }$&${ 1471 }^{ +607 }_{ -300 }$&${ 0.42 }^{ +0.16 }_{ -0.20 }$&--&--&--\\ 
K05727.01 &${ 0.75 }^{ +0.03 }_{ -0.04 }$&${ 0.70 }^{ +0.02 }_{ -0.03 }$&${ 4624 }^{ +42 }_{ -46 }$&${ 4.62 }^{ +0.01 }_{ -0.03 }$&${ 0.05 }^{ +0.16 }_{ -0.17 }$&${ 9.46 }^{ +0.48 }_{ -0.28 }$&${ 603 }^{ +23 }_{ -28 }$&${ 0.10 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K05729.01 &${ 0.82 }^{ +0.04 }_{ -0.04 }$&${ 0.77 }^{ +0.04 }_{ -0.04 }$&${ 5025 }^{ +67 }_{ -96 }$&${ 4.58 }^{ +0.02 }_{ -0.05 }$&${ 0.03 }^{ +0.15 }_{ -0.15 }$&${ 9.65 }^{ +0.37 }_{ -0.41 }$&${ 879 }^{ +47 }_{ -45 }$&${ 0.24 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K05730.01 &${ 1.06 }^{ +0.07 }_{ -0.07 }$&${ 1.07 }^{ +0.23 }_{ -0.11 }$&${ 5927 }^{ +131 }_{ -150 }$&${ 4.40 }^{ +0.08 }_{ -0.16 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.56 }^{ +0.21 }_{ -0.32 }$&${ 1350 }^{ +300 }_{ -143 }$&${ 0.21 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K05731.01 &${ 0.68 }^{ +0.05 }_{ -0.04 }$&${ 0.65 }^{ +0.04 }_{ -0.04 }$&${ 4527 }^{ +97 }_{ -137 }$&${ 4.64 }^{ +0.03 }_{ -0.03 }$&${ -0.17 }^{ +0.18 }_{ -0.17 }$&${ 9.68 }^{ +0.35 }_{ -0.39 }$&${ 201 }^{ +15 }_{ -15 }$&${ 0.35 }^{ +0.14 }_{ -0.22 }$&--&--&--\\ 
K05732.01 &${ 1.04 }^{ +0.13 }_{ -0.08 }$&${ 1.06 }^{ +0.25 }_{ -0.14 }$&${ 5934 }^{ +265 }_{ -209 }$&${ 4.40 }^{ +0.10 }_{ -0.15 }$&${ -0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.53 }^{ +0.25 }_{ -0.30 }$&${ 1413 }^{ +367 }_{ -191 }$&${ 0.27 }^{ +0.20 }_{ -0.17 }$&--&--&--\\ 
K05735.01 &${ 1.17 }^{ +0.15 }_{ -0.08 }$&${ 1.26 }^{ +0.47 }_{ -0.17 }$&${ 6172 }^{ +85 }_{ -89 }$&${ 4.29 }^{ +0.11 }_{ -0.21 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.49 }^{ +0.11 }_{ -0.23 }$&${ 722 }^{ +260 }_{ -100 }$&${ 0.11 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K05738.01 &${ 0.86 }^{ +0.04 }_{ -0.04 }$&${ 0.82 }^{ +0.06 }_{ -0.04 }$&${ 5273 }^{ +61 }_{ -68 }$&${ 4.55 }^{ +0.03 }_{ -0.07 }$&${ -0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.67 }^{ +0.38 }_{ -0.42 }$&${ 636 }^{ +49 }_{ -35 }$&${ 0.12 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K05742.01 &${ 0.95 }^{ +0.07 }_{ -0.08 }$&${ 0.94 }^{ +0.14 }_{ -0.09 }$&${ 5792 }^{ +124 }_{ -110 }$&${ 4.48 }^{ +0.06 }_{ -0.12 }$&${ -0.16 }^{ +0.19 }_{ -0.21 }$&${ 9.60 }^{ +0.28 }_{ -0.38 }$&${ 813 }^{ +122 }_{ -80 }$&${ 0.13 }^{ +0.10 }_{ -0.09 }$&--&--&--\\ 
K05744.01 &${ 1.23 }^{ +0.19 }_{ -0.12 }$&${ 1.37 }^{ +0.54 }_{ -0.22 }$&${ 6361 }^{ +184 }_{ -184 }$&${ 4.25 }^{ +0.12 }_{ -0.22 }$&${ 0.01 }^{ +0.13 }_{ -0.21 }$&${ 9.39 }^{ +0.16 }_{ -0.17 }$&${ 556 }^{ +213 }_{ -94 }$&${ 0.19 }^{ +0.12 }_{ -0.12 }$&--&--&--\\ 
K05745.01 &${ 0.88 }^{ +0.04 }_{ -0.04 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5336 }^{ +84 }_{ -112 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ 0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.66 }^{ +0.38 }_{ -0.42 }$&${ 602 }^{ +52 }_{ -37 }$&${ 0.23 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K05748.01 &${ 0.83 }^{ +0.04 }_{ -0.04 }$&${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 5165 }^{ +59 }_{ -55 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.69 }^{ +0.35 }_{ -0.37 }$&${ 534 }^{ +29 }_{ -29 }$&${ 0.08 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K05750.01 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.89 }^{ +0.10 }_{ -0.05 }$&${ 5561 }^{ +71 }_{ -71 }$&${ 4.51 }^{ +0.04 }_{ -0.10 }$&${ -0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.64 }^{ +0.33 }_{ -0.40 }$&${ 953 }^{ +104 }_{ -60 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K05752.01 &${ 1.94 }^{ +0.29 }_{ -0.34 }$&${ 155.38 }^{ +3.60 }_{ -7.50 }$&${ 3742 }^{ +15 }_{ -15 }$&${ 0.35 }^{ +0.04 }_{ -0.05 }$&${ -0.69 }^{ +0.10 }_{ -0.13 }$&${ 9.39 }^{ +0.24 }_{ -0.21 }$&${ 2290 }^{ +469 }_{ -415 }$&${ 0.13 }^{ +0.04 }_{ -0.04 }$&--&--&--\\ 
K05753.01 &${ 0.84 }^{ +0.05 }_{ -0.06 }$&${ 0.80 }^{ +0.06 }_{ -0.06 }$&${ 5287 }^{ +61 }_{ -75 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.11 }^{ +0.19 }_{ -0.21 }$&${ 9.66 }^{ +0.36 }_{ -0.42 }$&${ 799 }^{ +63 }_{ -66 }$&${ 0.16 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K05754.01 &${ 0.83 }^{ +1.22 }_{ -0.05 }$&${ 0.79 }^{ +132.42 }_{ -0.05 }$&${ 5047 }^{ +67 }_{ -1266 }$&${ 4.57 }^{ +0.04 }_{ -4.06 }$&${ -0.09 }^{ +0.19 }_{ -0.42 }$&${ 9.52 }^{ +0.46 }_{ -0.31 }$&${ 187 }^{ +1606 }_{ -13 }$&${ 0.12 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K05757.01 &${ 0.80 }^{ +0.04 }_{ -0.05 }$&${ 0.76 }^{ +0.04 }_{ -0.05 }$&${ 5043 }^{ +94 }_{ -85 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ -0.08 }^{ +0.15 }_{ -0.17 }$&${ 9.70 }^{ +0.34 }_{ -0.39 }$&${ 673 }^{ +37 }_{ -42 }$&${ 0.16 }^{ +0.11 }_{ -0.11 }$&--&--&--\\ 
K05760.01 &${ 0.74 }^{ +0.06 }_{ -0.06 }$&${ 0.71 }^{ +0.06 }_{ -0.06 }$&${ 4994 }^{ +74 }_{ -59 }$&${ 4.61 }^{ +0.04 }_{ -0.04 }$&${ -0.29 }^{ +0.23 }_{ -0.22 }$&${ 9.73 }^{ +0.32 }_{ -0.44 }$&${ 456 }^{ +41 }_{ -41 }$&${ 0.09 }^{ +0.09 }_{ -0.06 }$&--&--&--\\ 
K05761.01 &${ 1.07 }^{ +0.09 }_{ -0.07 }$&${ 1.10 }^{ +0.32 }_{ -0.13 }$&${ 5982 }^{ +111 }_{ -142 }$&${ 4.38 }^{ +0.09 }_{ -0.20 }$&${ 0.02 }^{ +0.13 }_{ -0.18 }$&${ 9.57 }^{ +0.18 }_{ -0.31 }$&${ 601 }^{ +174 }_{ -72 }$&${ 0.20 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K05762.01 &${ 0.86 }^{ +0.05 }_{ -0.05 }$&${ 0.83 }^{ +0.08 }_{ -0.06 }$&${ 5390 }^{ +101 }_{ -118 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.10 }^{ +0.16 }_{ -0.18 }$&${ 9.65 }^{ +0.38 }_{ -0.44 }$&${ 985 }^{ +94 }_{ -80 }$&${ 0.22 }^{ +0.10 }_{ -0.12 }$&--&--&--\\ 
K05769.01 &${ 0.97 }^{ +0.07 }_{ -0.07 }$&${ 0.97 }^{ +0.23 }_{ -0.09 }$&${ 5722 }^{ +122 }_{ -146 }$&${ 4.46 }^{ +0.07 }_{ -0.18 }$&${ 0.00 }^{ +0.13 }_{ -0.21 }$&${ 9.68 }^{ +0.26 }_{ -0.41 }$&${ 785 }^{ +187 }_{ -82 }$&${ 0.23 }^{ +0.10 }_{ -0.13 }$&--&--&--\\ 
K05773.01 &${ 0.92 }^{ +0.04 }_{ -0.05 }$&${ 0.89 }^{ +0.12 }_{ -0.06 }$&${ 5542 }^{ +80 }_{ -75 }$&${ 4.51 }^{ +0.05 }_{ -0.12 }$&${ -0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.68 }^{ +0.33 }_{ -0.42 }$&${ 662 }^{ +90 }_{ -48 }$&${ 0.10 }^{ +0.07 }_{ -0.06 }$&--&--&--\\ 
K05774.01 &${ 1.33 }^{ +0.43 }_{ -0.18 }$&${ 1.57 }^{ +1.28 }_{ -0.33 }$&${ 6559 }^{ +121 }_{ -152 }$&${ 4.16 }^{ +0.16 }_{ -0.39 }$&${ -0.11 }^{ +0.19 }_{ -0.44 }$&${ 9.29 }^{ +0.13 }_{ -0.18 }$&${ 322 }^{ +258 }_{ -69 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&--&--&--\\ 
K05780.01 &${ 1.02 }^{ +0.07 }_{ -0.07 }$&${ 1.02 }^{ +0.24 }_{ -0.11 }$&${ 5838 }^{ +129 }_{ -176 }$&${ 4.43 }^{ +0.08 }_{ -0.16 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.62 }^{ +0.23 }_{ -0.38 }$&${ 1288 }^{ +297 }_{ -149 }$&${ 0.42 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K05784.01 &${ 0.96 }^{ +0.06 }_{ -0.07 }$&${ 0.95 }^{ +0.15 }_{ -0.08 }$&${ 5770 }^{ +77 }_{ -77 }$&${ 4.47 }^{ +0.06 }_{ -0.13 }$&${ -0.10 }^{ +0.17 }_{ -0.20 }$&${ 9.63 }^{ +0.28 }_{ -0.38 }$&${ 729 }^{ +115 }_{ -65 }$&${ 0.08 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K05786.01 &${ 1.16 }^{ +0.15 }_{ -0.08 }$&${ 1.25 }^{ +0.46 }_{ -0.16 }$&${ 6162 }^{ +99 }_{ -111 }$&${ 4.31 }^{ +0.10 }_{ -0.22 }$&${ 0.04 }^{ +0.14 }_{ -0.14 }$&${ 9.48 }^{ +0.13 }_{ -0.23 }$&${ 1210 }^{ +441 }_{ -159 }$&${ 0.12 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K05790.01 &${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 4849 }^{ +48 }_{ -50 }$&${ 4.61 }^{ +0.02 }_{ -0.04 }$&${ -0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.62 }^{ +0.39 }_{ -0.38 }$&${ 670 }^{ +28 }_{ -37 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K05792.01 &${ 0.66 }^{ +0.01 }_{ -0.01 }$&${ 0.66 }^{ +0.01 }_{ -0.01 }$&${ 4281 }^{ +20 }_{ -21 }$&${ 4.62 }^{ +0.01 }_{ -0.01 }$&${ 0.01 }^{ +0.02 }_{ -0.01 }$&${ 10.11 }^{ +0.05 }_{ -0.11 }$&${ 431 }^{ +6 }_{ -7 }$&${ 0.28 }^{ +0.01 }_{ -0.02 }$&--&--&--\\ 
K05797.01 &${ 1.34 }^{ +0.86 }_{ -0.15 }$&${ 1.60 }^{ +98.69 }_{ -0.35 }$&${ 6322 }^{ +155 }_{ -2474 }$&${ 4.15 }^{ +0.18 }_{ -3.36 }$&${ 0.06 }^{ +0.17 }_{ -0.22 }$&${ 9.32 }^{ +0.15 }_{ -0.24 }$&${ 543 }^{ +1795 }_{ -121 }$&${ 0.20 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K05800.01 &${ 1.01 }^{ +0.06 }_{ -0.05 }$&${ 1.02 }^{ +0.33 }_{ -0.09 }$&${ 5748 }^{ +67 }_{ -80 }$&${ 4.43 }^{ +0.08 }_{ -0.22 }$&${ 0.08 }^{ +0.14 }_{ -0.15 }$&${ 9.68 }^{ +0.22 }_{ -0.40 }$&${ 1272 }^{ +401 }_{ -126 }$&${ 0.12 }^{ +0.03 }_{ -0.06 }$&--&--&--\\ 
K05801.02 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.05 }$&${ 5419 }^{ +82 }_{ -58 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.14 }^{ +0.14 }_{ -0.15 }$&${ 9.65 }^{ +0.37 }_{ -0.45 }$&${ 1057 }^{ +93 }_{ -73 }$&${ 0.05 }^{ +0.08 }_{ -0.04 }$&--&--&--\\ 
K05804.01 &${ 1.17 }^{ +0.19 }_{ -0.10 }$&${ 1.26 }^{ +0.49 }_{ -0.18 }$&${ 6204 }^{ +190 }_{ -160 }$&${ 4.30 }^{ +0.11 }_{ -0.23 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.43 }^{ +0.17 }_{ -0.20 }$&${ 864 }^{ +341 }_{ -133 }$&${ 0.16 }^{ +0.12 }_{ -0.11 }$&--&--&--\\ 
K05805.01 &${ 0.80 }^{ +0.05 }_{ -0.06 }$&${ 0.76 }^{ +0.05 }_{ -0.06 }$&${ 5169 }^{ +123 }_{ -103 }$&${ 4.58 }^{ +0.04 }_{ -0.05 }$&${ -0.17 }^{ +0.17 }_{ -0.22 }$&${ 9.66 }^{ +0.37 }_{ -0.43 }$&${ 501 }^{ +37 }_{ -44 }$&${ 0.18 }^{ +0.14 }_{ -0.12 }$&--&--&--\\ 
K05814.01 &${ 1.37 }^{ +0.25 }_{ -0.16 }$&${ 1.61 }^{ +0.75 }_{ -0.31 }$&${ 6570 }^{ +149 }_{ -211 }$&${ 4.16 }^{ +0.14 }_{ -0.26 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.29 }^{ +0.13 }_{ -0.12 }$&${ 572 }^{ +259 }_{ -113 }$&${ 0.25 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K05817.01 &${ 1.22 }^{ +0.18 }_{ -0.10 }$&${ 1.35 }^{ +0.59 }_{ -0.20 }$&${ 6273 }^{ +100 }_{ -106 }$&${ 4.26 }^{ +0.12 }_{ -0.25 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.44 }^{ +0.11 }_{ -0.18 }$&${ 800 }^{ +342 }_{ -126 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K05818.01 &${ 0.99 }^{ +0.05 }_{ -0.04 }$&${ 0.97 }^{ +0.19 }_{ -0.07 }$&${ 5649 }^{ +62 }_{ -78 }$&${ 4.46 }^{ +0.06 }_{ -0.16 }$&${ 0.13 }^{ +0.15 }_{ -0.16 }$&${ 9.66 }^{ +0.27 }_{ -0.42 }$&${ 918 }^{ +180 }_{ -70 }$&${ 0.13 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K05823.01 &${ 0.86 }^{ +0.04 }_{ -0.04 }$&${ 0.82 }^{ +0.06 }_{ -0.04 }$&${ 5282 }^{ +58 }_{ -65 }$&${ 4.55 }^{ +0.03 }_{ -0.07 }$&${ -0.00 }^{ +0.14 }_{ -0.16 }$&${ 9.68 }^{ +0.37 }_{ -0.43 }$&${ 916 }^{ +67 }_{ -48 }$&${ 0.11 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K05827.01 &${ 1.02 }^{ +0.06 }_{ -0.05 }$&${ 1.02 }^{ +0.20 }_{ -0.09 }$&${ 5789 }^{ +80 }_{ -95 }$&${ 4.43 }^{ +0.06 }_{ -0.15 }$&${ 0.07 }^{ +0.15 }_{ -0.16 }$&${ 9.62 }^{ +0.23 }_{ -0.37 }$&${ 506 }^{ +101 }_{ -45 }$&${ 0.15 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K05831.01 &${ 0.61 }^{ +0.04 }_{ -0.05 }$&${ 0.58 }^{ +0.03 }_{ -0.04 }$&${ 4003 }^{ +88 }_{ -64 }$&${ 4.69 }^{ +0.03 }_{ -0.03 }$&${ 0.00 }^{ +0.18 }_{ -0.18 }$&${ 9.57 }^{ +0.41 }_{ -0.35 }$&${ 340 }^{ +31 }_{ -33 }$&${ 0.08 }^{ +0.11 }_{ -0.06 }$&--&--&--\\ 
K05833.01 &${ 1.13 }^{ +0.11 }_{ -0.08 }$&${ 1.20 }^{ +0.41 }_{ -0.16 }$&${ 6129 }^{ +84 }_{ -93 }$&${ 4.33 }^{ +0.10 }_{ -0.22 }$&${ 0.01 }^{ +0.12 }_{ -0.18 }$&${ 9.52 }^{ +0.14 }_{ -0.26 }$&${ 591 }^{ +199 }_{ -82 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K05834.01 &${ 0.94 }^{ +0.04 }_{ -0.05 }$&${ 0.92 }^{ +0.11 }_{ -0.06 }$&${ 5617 }^{ +80 }_{ -79 }$&${ 4.49 }^{ +0.05 }_{ -0.11 }$&${ -0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.64 }^{ +0.31 }_{ -0.41 }$&${ 1342 }^{ +164 }_{ -99 }$&${ 0.10 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K05842.01 &${ 1.24 }^{ +0.20 }_{ -0.10 }$&${ 1.37 }^{ +0.62 }_{ -0.21 }$&${ 6246 }^{ +103 }_{ -143 }$&${ 4.25 }^{ +0.12 }_{ -0.26 }$&${ 0.09 }^{ +0.15 }_{ -0.14 }$&${ 9.42 }^{ +0.12 }_{ -0.18 }$&${ 1452 }^{ +646 }_{ -229 }$&${ 0.27 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K05846.01 &${ 1.05 }^{ +0.06 }_{ -0.06 }$&${ 2.53 }^{ +0.36 }_{ -0.33 }$&${ 5377 }^{ +44 }_{ -48 }$&${ 3.65 }^{ +0.11 }_{ -0.10 }$&${ -0.05 }^{ +0.02 }_{ -0.01 }$&${ 9.94 }^{ +0.08 }_{ -0.09 }$&${ 1692 }^{ +247 }_{ -220 }$&${ 0.02 }^{ +0.02 }_{ -0.01 }$&(5157, 83)&(3.54, 0.14)&(0.00, 0.12)\\ 
K05850.01 &${ 1.00 }^{ +0.06 }_{ -0.06 }$&${ 1.00 }^{ +0.20 }_{ -0.09 }$&${ 5781 }^{ +134 }_{ -163 }$&${ 4.45 }^{ +0.07 }_{ -0.16 }$&${ 0.02 }^{ +0.12 }_{ -0.16 }$&${ 9.62 }^{ +0.27 }_{ -0.38 }$&${ 946 }^{ +189 }_{ -97 }$&${ 0.29 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K05854.01 &${ 1.09 }^{ +0.07 }_{ -0.07 }$&${ 1.12 }^{ +0.27 }_{ -0.11 }$&${ 6013 }^{ +105 }_{ -95 }$&${ 4.38 }^{ +0.08 }_{ -0.17 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.53 }^{ +0.18 }_{ -0.30 }$&${ 1037 }^{ +250 }_{ -114 }$&${ 0.11 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K05855.01 &${ 0.94 }^{ +0.05 }_{ -0.06 }$&${ 0.91 }^{ +0.12 }_{ -0.07 }$&${ 5619 }^{ +120 }_{ -85 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ -0.06 }^{ +0.15 }_{ -0.18 }$&${ 9.63 }^{ +0.33 }_{ -0.40 }$&${ 991 }^{ +135 }_{ -77 }$&${ 0.10 }^{ +0.10 }_{ -0.07 }$&--&--&--\\ 
K05856.01 &${ 0.97 }^{ +0.05 }_{ -0.06 }$&${ 0.95 }^{ +0.17 }_{ -0.08 }$&${ 5710 }^{ +97 }_{ -111 }$&${ 4.47 }^{ +0.06 }_{ -0.14 }$&${ -0.01 }^{ +0.14 }_{ -0.19 }$&${ 9.64 }^{ +0.29 }_{ -0.39 }$&${ 879 }^{ +150 }_{ -77 }$&${ 0.18 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K05858.01 &${ 1.05 }^{ +0.10 }_{ -0.07 }$&${ 1.08 }^{ +0.23 }_{ -0.12 }$&${ 5977 }^{ +193 }_{ -133 }$&${ 4.39 }^{ +0.08 }_{ -0.15 }$&${ -0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.53 }^{ +0.22 }_{ -0.30 }$&${ 1283 }^{ +279 }_{ -149 }$&${ 0.13 }^{ +0.15 }_{ -0.09 }$&--&--&--\\ 
K05862.01 &${ 0.75 }^{ +0.05 }_{ -0.06 }$&${ 0.72 }^{ +0.05 }_{ -0.06 }$&${ 5008 }^{ +59 }_{ -52 }$&${ 4.61 }^{ +0.04 }_{ -0.05 }$&${ -0.23 }^{ +0.19 }_{ -0.23 }$&${ 9.71 }^{ +0.33 }_{ -0.44 }$&${ 776 }^{ +59 }_{ -74 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K05863.01 &${ 0.92 }^{ +0.04 }_{ -0.05 }$&${ 0.89 }^{ +0.09 }_{ -0.05 }$&${ 5511 }^{ +68 }_{ -82 }$&${ 4.51 }^{ +0.04 }_{ -0.10 }$&${ 0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.63 }^{ +0.36 }_{ -0.40 }$&${ 601 }^{ +63 }_{ -38 }$&${ 0.13 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K05865.01 &${ 0.76 }^{ +0.05 }_{ -0.06 }$&${ 0.72 }^{ +0.04 }_{ -0.06 }$&${ 4934 }^{ +72 }_{ -59 }$&${ 4.60 }^{ +0.04 }_{ -0.04 }$&${ -0.16 }^{ +0.18 }_{ -0.24 }$&${ 9.71 }^{ +0.32 }_{ -0.39 }$&${ 259 }^{ +15 }_{ -24 }$&${ 0.10 }^{ +0.09 }_{ -0.07 }$&--&--&--\\ 
K05874.01 &${ 0.89 }^{ +0.05 }_{ -0.05 }$&${ 0.86 }^{ +0.09 }_{ -0.06 }$&${ 5449 }^{ +115 }_{ -137 }$&${ 4.53 }^{ +0.05 }_{ -0.10 }$&${ -0.05 }^{ +0.15 }_{ -0.18 }$&${ 9.67 }^{ +0.36 }_{ -0.44 }$&${ 411 }^{ +44 }_{ -32 }$&${ 0.24 }^{ +0.10 }_{ -0.13 }$&--&--&--\\ 
K05875.01 &${ 1.12 }^{ +0.11 }_{ -0.08 }$&${ 1.18 }^{ +0.34 }_{ -0.14 }$&${ 6150 }^{ +91 }_{ -83 }$&${ 4.34 }^{ +0.09 }_{ -0.18 }$&${ -0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.50 }^{ +0.14 }_{ -0.26 }$&${ 1168 }^{ +340 }_{ -142 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K05875.02 &${ 1.12 }^{ +0.12 }_{ -0.08 }$&${ 1.18 }^{ +0.37 }_{ -0.13 }$&${ 6150 }^{ +91 }_{ -82 }$&${ 4.34 }^{ +0.09 }_{ -0.19 }$&${ -0.03 }^{ +0.14 }_{ -0.20 }$&${ 9.51 }^{ +0.14 }_{ -0.26 }$&${ 1164 }^{ +367 }_{ -136 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K05887.01 &${ 1.17 }^{ +0.14 }_{ -0.09 }$&${ 1.26 }^{ +0.40 }_{ -0.17 }$&${ 6226 }^{ +121 }_{ -95 }$&${ 4.30 }^{ +0.10 }_{ -0.19 }$&${ -0.00 }^{ +0.13 }_{ -0.20 }$&${ 9.46 }^{ +0.13 }_{ -0.23 }$&${ 584 }^{ +189 }_{ -81 }$&${ 0.08 }^{ +0.08 }_{ -0.06 }$&--&--&--\\ 
K05889.01 &${ 1.04 }^{ +0.06 }_{ -0.06 }$&${ 1.04 }^{ +0.23 }_{ -0.09 }$&${ 5863 }^{ +87 }_{ -103 }$&${ 4.42 }^{ +0.07 }_{ -0.16 }$&${ 0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.60 }^{ +0.23 }_{ -0.35 }$&${ 1407 }^{ +314 }_{ -131 }$&${ 0.14 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K05894.01 &${ 1.48 }^{ +0.16 }_{ -0.15 }$&${ 1.76 }^{ +0.41 }_{ -0.28 }$&${ 7019 }^{ +144 }_{ -113 }$&${ 4.12 }^{ +0.12 }_{ -0.14 }$&${ -0.06 }^{ +0.14 }_{ -0.21 }$&${ 9.17 }^{ +0.09 }_{ -0.07 }$&${ 2071 }^{ +484 }_{ -333 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&--&--&--\\ 
K05895.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.06 }_{ -0.05 }$&${ 5274 }^{ +82 }_{ -70 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.08 }^{ +0.15 }_{ -0.17 }$&${ 9.64 }^{ +0.39 }_{ -0.42 }$&${ 843 }^{ +60 }_{ -59 }$&${ 0.10 }^{ +0.08 }_{ -0.07 }$&--&--&--\\ 
K05899.01 &${ 0.90 }^{ +0.04 }_{ -0.05 }$&${ 0.86 }^{ +0.08 }_{ -0.06 }$&${ 5445 }^{ +81 }_{ -80 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ -0.01 }^{ +0.15 }_{ -0.18 }$&${ 9.63 }^{ +0.38 }_{ -0.41 }$&${ 499 }^{ +48 }_{ -35 }$&${ 0.11 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K05900.02 &${ 1.37 }^{ +0.23 }_{ -0.15 }$&${ 1.61 }^{ +0.71 }_{ -0.29 }$&${ 6558 }^{ +114 }_{ -119 }$&${ 4.15 }^{ +0.14 }_{ -0.24 }$&${ 0.04 }^{ +0.13 }_{ -0.17 }$&${ 9.30 }^{ +0.10 }_{ -0.11 }$&${ 929 }^{ +402 }_{ -171 }$&${ 0.12 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K05909.01 &${ 0.82 }^{ +0.03 }_{ -0.04 }$&${ 0.77 }^{ +0.04 }_{ -0.03 }$&${ 4931 }^{ +56 }_{ -92 }$&${ 4.59 }^{ +0.02 }_{ -0.05 }$&${ 0.14 }^{ +0.15 }_{ -0.17 }$&${ 9.55 }^{ +0.46 }_{ -0.36 }$&${ 813 }^{ +41 }_{ -38 }$&${ 0.38 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K05915.01 &${ 0.87 }^{ +0.05 }_{ -0.07 }$&${ 0.83 }^{ +0.08 }_{ -0.08 }$&${ 5494 }^{ +63 }_{ -61 }$&${ 4.54 }^{ +0.05 }_{ -0.08 }$&${ -0.18 }^{ +0.19 }_{ -0.23 }$&${ 9.62 }^{ +0.36 }_{ -0.40 }$&${ 830 }^{ +79 }_{ -80 }$&${ 0.06 }^{ +0.05 }_{ -0.04 }$&--&--&--\\ 
K05917.01 &${ 0.91 }^{ +0.04 }_{ -0.05 }$&${ 0.87 }^{ +0.09 }_{ -0.06 }$&${ 5495 }^{ +70 }_{ -76 }$&${ 4.52 }^{ +0.04 }_{ -0.10 }$&${ -0.03 }^{ +0.15 }_{ -0.19 }$&${ 9.65 }^{ +0.36 }_{ -0.43 }$&${ 791 }^{ +82 }_{ -56 }$&${ 0.11 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K05929.01 &${ 0.95 }^{ +0.05 }_{ -0.06 }$&${ 0.92 }^{ +0.11 }_{ -0.07 }$&${ 5646 }^{ +98 }_{ -93 }$&${ 4.49 }^{ +0.05 }_{ -0.10 }$&${ -0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.61 }^{ +0.31 }_{ -0.40 }$&${ 819 }^{ +100 }_{ -66 }$&${ 0.12 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K05934.01 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.05 }$&${ 5355 }^{ +68 }_{ -81 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.65 }^{ +0.38 }_{ -0.42 }$&${ 454 }^{ +38 }_{ -31 }$&${ 0.14 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K05940.01 &${ 0.88 }^{ +0.04 }_{ -0.04 }$&${ 0.84 }^{ +0.07 }_{ -0.04 }$&${ 5358 }^{ +61 }_{ -61 }$&${ 4.54 }^{ +0.03 }_{ -0.08 }$&${ -0.01 }^{ +0.14 }_{ -0.15 }$&${ 9.62 }^{ +0.40 }_{ -0.40 }$&${ 1035 }^{ +82 }_{ -59 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K05943.01 &${ 1.15 }^{ +0.15 }_{ -0.09 }$&${ 1.22 }^{ +0.45 }_{ -0.17 }$&${ 6174 }^{ +129 }_{ -161 }$&${ 4.32 }^{ +0.10 }_{ -0.22 }$&${ 0.01 }^{ +0.13 }_{ -0.19 }$&${ 9.48 }^{ +0.15 }_{ -0.23 }$&${ 996 }^{ +363 }_{ -142 }$&${ 0.21 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K05944.01 &${ 1.08 }^{ +0.12 }_{ -0.08 }$&${ 1.13 }^{ +0.28 }_{ -0.14 }$&${ 6062 }^{ +158 }_{ -170 }$&${ 4.36 }^{ +0.10 }_{ -0.16 }$&${ -0.02 }^{ +0.14 }_{ -0.19 }$&${ 9.52 }^{ +0.19 }_{ -0.28 }$&${ 782 }^{ +198 }_{ -104 }$&${ 0.20 }^{ +0.11 }_{ -0.13 }$&--&--&--\\ 
K05947.01 &${ 1.82 }^{ +0.13 }_{ -0.14 }$&${ 94.73 }^{ +16.39 }_{ -7.67 }$&${ 3932 }^{ +63 }_{ -123 }$&${ 0.75 }^{ +0.11 }_{ -0.16 }$&${ -0.57 }^{ +0.09 }_{ -0.11 }$&${ 9.23 }^{ +0.23 }_{ -0.17 }$&${ 2877 }^{ +85 }_{ -137 }$&${ 0.19 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K05961.01 &${ 0.74 }^{ +0.04 }_{ -0.05 }$&${ 0.70 }^{ +0.02 }_{ -0.04 }$&${ 4646 }^{ +53 }_{ -61 }$&${ 4.63 }^{ +0.02 }_{ -0.02 }$&${ -0.03 }^{ +0.21 }_{ -0.19 }$&${ 9.36 }^{ +0.53 }_{ -0.22 }$&${ 449 }^{ +18 }_{ -27 }$&${ 0.14 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K05962.01 &${ 1.02 }^{ +0.05 }_{ -0.06 }$&${ 1.02 }^{ +0.19 }_{ -0.10 }$&${ 5837 }^{ +88 }_{ -108 }$&${ 4.43 }^{ +0.07 }_{ -0.13 }$&${ 0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.63 }^{ +0.22 }_{ -0.37 }$&${ 1060 }^{ +201 }_{ -102 }$&${ 0.17 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K05963.01 &${ 1.00 }^{ +0.06 }_{ -0.06 }$&${ 1.00 }^{ +0.22 }_{ -0.09 }$&${ 5772 }^{ +108 }_{ -136 }$&${ 4.44 }^{ +0.07 }_{ -0.17 }$&${ 0.03 }^{ +0.13 }_{ -0.15 }$&${ 9.65 }^{ +0.24 }_{ -0.40 }$&${ 786 }^{ +176 }_{ -77 }$&${ 0.22 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K05964.01 &${ 1.05 }^{ +0.06 }_{ -0.06 }$&${ 1.06 }^{ +0.23 }_{ -0.09 }$&${ 5914 }^{ +89 }_{ -83 }$&${ 4.41 }^{ +0.07 }_{ -0.16 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.59 }^{ +0.21 }_{ -0.34 }$&${ 529 }^{ +114 }_{ -50 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K05965.01 &${ 0.73 }^{ +0.03 }_{ -0.05 }$&${ 0.70 }^{ +0.03 }_{ -0.05 }$&${ 4700 }^{ +47 }_{ -48 }$&${ 4.62 }^{ +0.03 }_{ -0.03 }$&${ -0.09 }^{ +0.15 }_{ -0.18 }$&${ 9.73 }^{ +0.31 }_{ -0.39 }$&${ 706 }^{ +30 }_{ -49 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K05974.01 &${ 0.75 }^{ +0.03 }_{ -0.04 }$&${ 0.72 }^{ +0.03 }_{ -0.04 }$&${ 4752 }^{ +66 }_{ -51 }$&${ 4.61 }^{ +0.02 }_{ -0.03 }$&${ -0.06 }^{ +0.15 }_{ -0.16 }$&${ 9.74 }^{ +0.31 }_{ -0.40 }$&${ 243 }^{ +10 }_{ -14 }$&${ 0.09 }^{ +0.09 }_{ -0.06 }$&--&--&--\\ 
K05976.01 &${ 0.71 }^{ +0.05 }_{ -0.06 }$&${ 0.68 }^{ +0.04 }_{ -0.06 }$&${ 4749 }^{ +61 }_{ -52 }$&${ 4.63 }^{ +0.04 }_{ -0.04 }$&${ -0.22 }^{ +0.19 }_{ -0.24 }$&${ 9.72 }^{ +0.31 }_{ -0.39 }$&${ 219 }^{ +15 }_{ -20 }$&${ 0.08 }^{ +0.08 }_{ -0.06 }$&--&--&--\\ 
K05980.01 &${ 1.05 }^{ +0.07 }_{ -0.06 }$&${ 1.06 }^{ +0.24 }_{ -0.10 }$&${ 5863 }^{ +91 }_{ -121 }$&${ 4.41 }^{ +0.07 }_{ -0.16 }$&${ 0.07 }^{ +0.15 }_{ -0.16 }$&${ 9.58 }^{ +0.22 }_{ -0.35 }$&${ 633 }^{ +145 }_{ -63 }$&${ 0.18 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K05982.01 &${ 1.07 }^{ +0.09 }_{ -0.08 }$&${ 1.11 }^{ +0.34 }_{ -0.13 }$&${ 5958 }^{ +94 }_{ -149 }$&${ 4.38 }^{ +0.09 }_{ -0.20 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.58 }^{ +0.18 }_{ -0.33 }$&${ 691 }^{ +215 }_{ -87 }$&${ 0.42 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K05983.01 &${ 1.34 }^{ +0.22 }_{ -0.15 }$&${ 1.53 }^{ +0.69 }_{ -0.28 }$&${ 6462 }^{ +157 }_{ -216 }$&${ 4.19 }^{ +0.13 }_{ -0.25 }$&${ 0.07 }^{ +0.13 }_{ -0.14 }$&${ 9.33 }^{ +0.13 }_{ -0.14 }$&${ 956 }^{ +420 }_{ -178 }$&${ 0.40 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K05985.01 &${ 0.84 }^{ +0.07 }_{ -0.07 }$&${ 0.81 }^{ +0.10 }_{ -0.08 }$&${ 5479 }^{ +154 }_{ -123 }$&${ 4.55 }^{ +0.06 }_{ -0.10 }$&${ -0.28 }^{ +0.20 }_{ -0.23 }$&${ 9.64 }^{ +0.39 }_{ -0.44 }$&${ 290 }^{ +39 }_{ -31 }$&${ 0.17 }^{ +0.14 }_{ -0.11 }$&--&--&--\\ 
K05986.01 &${ 1.10 }^{ +0.11 }_{ -0.06 }$&${ 1.16 }^{ +0.41 }_{ -0.14 }$&${ 5937 }^{ +89 }_{ -115 }$&${ 4.35 }^{ +0.10 }_{ -0.24 }$&${ 0.12 }^{ +0.15 }_{ -0.13 }$&${ 9.58 }^{ +0.18 }_{ -0.32 }$&${ 758 }^{ +263 }_{ -96 }$&${ 0.38 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K05987.01 &${ 1.73 }^{ +0.35 }_{ -0.91 }$&${ 89.38 }^{ +26.77 }_{ -88.61 }$&${ 3972 }^{ +757 }_{ -206 }$&${ 0.82 }^{ +3.74 }_{ -0.29 }$&${ -0.47 }^{ +0.44 }_{ -0.16 }$&${ 9.28 }^{ +0.26 }_{ -0.26 }$&${ 2505 }^{ +296 }_{ -2416 }$&${ 0.41 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K05988.01 &${ 0.61 }^{ +0.03 }_{ -0.03 }$&${ 0.59 }^{ +0.03 }_{ -0.03 }$&${ 4019 }^{ +59 }_{ -66 }$&${ 4.69 }^{ +0.02 }_{ -0.02 }$&${ 0.01 }^{ +0.14 }_{ -0.13 }$&${ 9.65 }^{ +0.37 }_{ -0.40 }$&${ 236 }^{ +15 }_{ -16 }$&${ 0.24 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K05989.01 &${ 0.71 }^{ +0.04 }_{ -0.05 }$&${ 0.68 }^{ +0.04 }_{ -0.05 }$&${ 4646 }^{ +110 }_{ -95 }$&${ 4.63 }^{ +0.03 }_{ -0.03 }$&${ -0.14 }^{ +0.17 }_{ -0.19 }$&${ 9.67 }^{ +0.36 }_{ -0.39 }$&${ 244 }^{ +15 }_{ -19 }$&${ 0.20 }^{ +0.16 }_{ -0.14 }$&--&--&--\\ 
K05990.01 &${ 0.99 }^{ +0.06 }_{ -0.06 }$&${ 0.98 }^{ +0.18 }_{ -0.09 }$&${ 5717 }^{ +146 }_{ -170 }$&${ 4.46 }^{ +0.06 }_{ -0.14 }$&${ 0.07 }^{ +0.13 }_{ -0.15 }$&${ 9.61 }^{ +0.29 }_{ -0.37 }$&${ 1577 }^{ +293 }_{ -158 }$&${ 0.26 }^{ +0.12 }_{ -0.15 }$&--&--&--\\ 
K05991.01 &${ 0.86 }^{ +0.93 }_{ -0.11 }$&${ 0.82 }^{ +125.11 }_{ -0.11 }$&${ 4624 }^{ +278 }_{ -862 }$&${ 4.52 }^{ +0.10 }_{ -4.03 }$&${ -0.46 }^{ +0.51 }_{ -0.21 }$&${ 9.48 }^{ +0.37 }_{ -0.27 }$&${ 115 }^{ +2782 }_{ -17 }$&${ 0.36 }^{ +0.14 }_{ -0.23 }$&--&--&--\\ 
K05992.01 &${ 1.22 }^{ +0.22 }_{ -0.12 }$&${ 1.36 }^{ +0.62 }_{ -0.24 }$&${ 6286 }^{ +214 }_{ -216 }$&${ 4.26 }^{ +0.13 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.17 }$&${ 9.40 }^{ +0.17 }_{ -0.18 }$&${ 898 }^{ +401 }_{ -167 }$&${ 0.25 }^{ +0.14 }_{ -0.15 }$&--&--&--\\ 
K05993.01 &${ 1.16 }^{ +0.17 }_{ -0.10 }$&${ 1.24 }^{ +0.47 }_{ -0.18 }$&${ 6174 }^{ +151 }_{ -205 }$&${ 4.32 }^{ +0.10 }_{ -0.22 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.46 }^{ +0.17 }_{ -0.23 }$&${ 549 }^{ +207 }_{ -87 }$&${ 0.26 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K05994.01 &${ 0.88 }^{ +0.05 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.06 }$&${ 5420 }^{ +112 }_{ -112 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.07 }^{ +0.15 }_{ -0.17 }$&${ 9.64 }^{ +0.38 }_{ -0.43 }$&${ 665 }^{ +59 }_{ -49 }$&${ 0.17 }^{ +0.11 }_{ -0.11 }$&--&--&--\\ 
K05995.01 &${ 1.27 }^{ +0.24 }_{ -0.16 }$&${ 1.45 }^{ +0.68 }_{ -0.29 }$&${ 6455 }^{ +217 }_{ -265 }$&${ 4.22 }^{ +0.15 }_{ -0.25 }$&${ -0.01 }^{ +0.12 }_{ -0.22 }$&${ 9.36 }^{ +0.17 }_{ -0.15 }$&${ 809 }^{ +372 }_{ -174 }$&${ 0.36 }^{ +0.14 }_{ -0.17 }$&--&--&--\\ 
K05996.01 &${ 0.76 }^{ +0.04 }_{ -0.04 }$&${ 0.72 }^{ +0.03 }_{ -0.03 }$&${ 4730 }^{ +95 }_{ -110 }$&${ 4.61 }^{ +0.02 }_{ -0.03 }$&${ 0.03 }^{ +0.16 }_{ -0.17 }$&${ 9.53 }^{ +0.45 }_{ -0.32 }$&${ 444 }^{ +23 }_{ -22 }$&${ 0.24 }^{ +0.14 }_{ -0.16 }$&--&--&--\\ 
K05997.01 &${ 1.37 }^{ +0.23 }_{ -0.14 }$&${ 1.60 }^{ +0.72 }_{ -0.27 }$&${ 6533 }^{ +155 }_{ -153 }$&${ 4.16 }^{ +0.13 }_{ -0.25 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.29 }^{ +0.12 }_{ -0.13 }$&${ 392 }^{ +172 }_{ -66 }$&${ 0.15 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K05998.01 &${ 1.32 }^{ +0.24 }_{ -0.20 }$&${ 1.52 }^{ +0.67 }_{ -0.34 }$&${ 6452 }^{ +330 }_{ -294 }$&${ 4.20 }^{ +0.16 }_{ -0.25 }$&${ 0.04 }^{ +0.14 }_{ -0.18 }$&${ 9.31 }^{ +0.18 }_{ -0.15 }$&${ 1216 }^{ +521 }_{ -292 }$&${ 0.63 }^{ +0.21 }_{ -0.19 }$&--&--&--\\ 
K05999.01 &${ 0.87 }^{ +0.05 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.05 }$&${ 5368 }^{ +120 }_{ -138 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.07 }^{ +0.15 }_{ -0.18 }$&${ 9.65 }^{ +0.35 }_{ -0.42 }$&${ 690 }^{ +58 }_{ -51 }$&${ 0.26 }^{ +0.11 }_{ -0.15 }$&--&--&--\\ 
K06000.01 &${ 1.07 }^{ +0.16 }_{ -0.10 }$&${ 1.12 }^{ +0.31 }_{ -0.17 }$&${ 5935 }^{ +314 }_{ -264 }$&${ 4.37 }^{ +0.11 }_{ -0.18 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.51 }^{ +0.29 }_{ -0.28 }$&${ 1617 }^{ +465 }_{ -273 }$&${ 0.55 }^{ +0.22 }_{ -0.21 }$&--&--&--\\ 
K06001.01 &${ 0.96 }^{ +0.11 }_{ -0.08 }$&${ 0.95 }^{ +0.20 }_{ -0.10 }$&${ 5659 }^{ +324 }_{ -249 }$&${ 4.46 }^{ +0.08 }_{ -0.14 }$&${ 0.00 }^{ +0.14 }_{ -0.18 }$&${ 9.60 }^{ +0.34 }_{ -0.37 }$&${ 1077 }^{ +245 }_{ -133 }$&${ 0.48 }^{ +0.26 }_{ -0.23 }$&--&--&--\\ 
K06002.01 &${ 1.25 }^{ +0.25 }_{ -0.16 }$&${ 1.41 }^{ +0.65 }_{ -0.29 }$&${ 6316 }^{ +290 }_{ -327 }$&${ 4.24 }^{ +0.14 }_{ -0.26 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.36 }^{ +0.21 }_{ -0.19 }$&${ 1175 }^{ +542 }_{ -263 }$&${ 0.51 }^{ +0.19 }_{ -0.22 }$&--&--&--\\ 
K06003.01 &${ 0.81 }^{ +0.06 }_{ -0.06 }$&${ 0.77 }^{ +0.07 }_{ -0.05 }$&${ 5107 }^{ +222 }_{ -207 }$&${ 4.58 }^{ +0.04 }_{ -0.06 }$&${ -0.07 }^{ +0.15 }_{ -0.19 }$&${ 9.68 }^{ +0.36 }_{ -0.44 }$&${ 730 }^{ +70 }_{ -60 }$&${ 0.61 }^{ +0.25 }_{ -0.26 }$&--&--&--\\ 
K06004.01 &${ 0.90 }^{ +0.08 }_{ -0.06 }$&${ 0.87 }^{ +0.12 }_{ -0.07 }$&${ 5498 }^{ +267 }_{ -226 }$&${ 4.51 }^{ +0.06 }_{ -0.10 }$&${ -0.05 }^{ +0.15 }_{ -0.17 }$&${ 9.63 }^{ +0.34 }_{ -0.39 }$&${ 962 }^{ +147 }_{ -92 }$&${ 0.45 }^{ +0.24 }_{ -0.22 }$&--&--&--\\ 
K06005.01 &${ 0.93 }^{ +0.09 }_{ -0.07 }$&${ 0.92 }^{ +0.16 }_{ -0.09 }$&${ 5626 }^{ +270 }_{ -176 }$&${ 4.49 }^{ +0.07 }_{ -0.13 }$&${ -0.09 }^{ +0.16 }_{ -0.20 }$&${ 9.62 }^{ +0.36 }_{ -0.40 }$&${ 763 }^{ +143 }_{ -80 }$&${ 0.25 }^{ +0.22 }_{ -0.16 }$&--&--&--\\ 
K06006.01 &${ 1.25 }^{ +0.26 }_{ -0.17 }$&${ 1.40 }^{ +0.67 }_{ -0.29 }$&${ 6360 }^{ +320 }_{ -307 }$&${ 4.24 }^{ +0.15 }_{ -0.25 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.35 }^{ +0.21 }_{ -0.18 }$&${ 730 }^{ +344 }_{ -161 }$&${ 0.46 }^{ +0.21 }_{ -0.21 }$&--&--&--\\ 
K06007.01 &${ 0.75 }^{ +0.05 }_{ -0.06 }$&${ 0.72 }^{ +0.05 }_{ -0.07 }$&${ 4971 }^{ +107 }_{ -61 }$&${ 4.61 }^{ +0.04 }_{ -0.04 }$&${ -0.21 }^{ +0.19 }_{ -0.25 }$&${ 9.71 }^{ +0.33 }_{ -0.41 }$&${ 858 }^{ +61 }_{ -84 }$&${ 0.09 }^{ +0.13 }_{ -0.07 }$&--&--&--\\ 
K06008.01 &${ 0.98 }^{ +0.11 }_{ -0.07 }$&${ 0.98 }^{ +0.20 }_{ -0.10 }$&${ 5714 }^{ +292 }_{ -217 }$&${ 4.45 }^{ +0.08 }_{ -0.14 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.56 }^{ +0.33 }_{ -0.34 }$&${ 1041 }^{ +228 }_{ -121 }$&${ 0.31 }^{ +0.24 }_{ -0.19 }$&--&--&--\\ 
K06009.01 &${ 1.50 }^{ +0.22 }_{ -0.19 }$&${ 1.82 }^{ +0.62 }_{ -0.38 }$&${ 6789 }^{ +316 }_{ -330 }$&${ 4.10 }^{ +0.15 }_{ -0.20 }$&${ 0.06 }^{ +0.15 }_{ -0.16 }$&${ 9.19 }^{ +0.15 }_{ -0.09 }$&${ 1578 }^{ +537 }_{ -338 }$&${ 0.66 }^{ +0.18 }_{ -0.20 }$&--&--&--\\ 
K06010.01 &${ 0.91 }^{ +0.07 }_{ -0.06 }$&${ 0.89 }^{ +0.12 }_{ -0.07 }$&${ 5494 }^{ +250 }_{ -150 }$&${ 4.51 }^{ +0.05 }_{ -0.10 }$&${ -0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.63 }^{ +0.35 }_{ -0.41 }$&${ 631 }^{ +90 }_{ -53 }$&${ 0.22 }^{ +0.22 }_{ -0.15 }$&--&--&--\\ 
K06011.01 &${ 0.94 }^{ +0.08 }_{ -0.07 }$&${ 0.92 }^{ +0.15 }_{ -0.08 }$&${ 5646 }^{ +234 }_{ -135 }$&${ 4.49 }^{ +0.06 }_{ -0.11 }$&${ -0.08 }^{ +0.17 }_{ -0.20 }$&${ 9.60 }^{ +0.32 }_{ -0.39 }$&${ 913 }^{ +158 }_{ -91 }$&${ 0.17 }^{ +0.19 }_{ -0.12 }$&--&--&--\\ 
K06012.01 &${ 1.45 }^{ +0.23 }_{ -0.21 }$&${ 1.75 }^{ +0.59 }_{ -0.39 }$&${ 6705 }^{ +317 }_{ -308 }$&${ 4.11 }^{ +0.16 }_{ -0.20 }$&${ 0.03 }^{ +0.13 }_{ -0.18 }$&${ 9.23 }^{ +0.16 }_{ -0.12 }$&${ 1111 }^{ +369 }_{ -254 }$&${ 0.60 }^{ +0.19 }_{ -0.20 }$&--&--&--\\ 
K06013.01 &${ 1.06 }^{ +0.14 }_{ -0.10 }$&${ 1.10 }^{ +0.30 }_{ -0.17 }$&${ 5990 }^{ +300 }_{ -274 }$&${ 4.38 }^{ +0.11 }_{ -0.17 }$&${ -0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.50 }^{ +0.26 }_{ -0.27 }$&${ 1604 }^{ +455 }_{ -266 }$&${ 0.62 }^{ +0.20 }_{ -0.22 }$&--&--&--\\ 
K06014.01 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.05 }_{ -0.05 }$&${ 5244 }^{ +68 }_{ -97 }$&${ 4.56 }^{ +0.03 }_{ -0.07 }$&${ -0.05 }^{ +0.17 }_{ -0.18 }$&${ 9.65 }^{ +0.39 }_{ -0.42 }$&${ 237 }^{ +17 }_{ -16 }$&${ 0.25 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K06015.01 &${ 1.12 }^{ +0.20 }_{ -0.10 }$&${ 1.20 }^{ +0.42 }_{ -0.19 }$&${ 6139 }^{ +280 }_{ -241 }$&${ 4.33 }^{ +0.12 }_{ -0.20 }$&${ -0.01 }^{ +0.14 }_{ -0.19 }$&${ 9.47 }^{ +0.22 }_{ -0.24 }$&${ 1092 }^{ +403 }_{ -183 }$&${ 0.33 }^{ +0.18 }_{ -0.18 }$&--&--&--\\ 
K06016.01 &${ 1.39 }^{ +0.23 }_{ -0.17 }$&${ 1.64 }^{ +0.69 }_{ -0.32 }$&${ 6583 }^{ +222 }_{ -237 }$&${ 4.15 }^{ +0.14 }_{ -0.24 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.28 }^{ +0.15 }_{ -0.12 }$&${ 427 }^{ +177 }_{ -86 }$&${ 0.26 }^{ +0.14 }_{ -0.15 }$&--&--&--\\ 
K06017.01 &${ 1.54 }^{ +0.21 }_{ -0.16 }$&${ 1.91 }^{ +0.65 }_{ -0.39 }$&${ 6867 }^{ +150 }_{ -195 }$&${ 4.06 }^{ +0.15 }_{ -0.20 }$&${ 0.04 }^{ +0.14 }_{ -0.14 }$&${ 9.18 }^{ +0.10 }_{ -0.08 }$&${ 1396 }^{ +469 }_{ -288 }$&${ 0.21 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K06018.01 &${ 1.04 }^{ +0.13 }_{ -0.09 }$&${ 1.06 }^{ +0.28 }_{ -0.14 }$&${ 5934 }^{ +269 }_{ -254 }$&${ 4.41 }^{ +0.10 }_{ -0.16 }$&${ -0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.51 }^{ +0.27 }_{ -0.29 }$&${ 1193 }^{ +340 }_{ -171 }$&${ 0.43 }^{ +0.20 }_{ -0.21 }$&--&--&--\\ 
K06019.01 &${ 1.47 }^{ +0.22 }_{ -0.16 }$&${ 1.78 }^{ +0.68 }_{ -0.33 }$&${ 6747 }^{ +194 }_{ -190 }$&${ 4.10 }^{ +0.14 }_{ -0.22 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.22 }^{ +0.12 }_{ -0.10 }$&${ 325 }^{ +122 }_{ -62 }$&${ 0.18 }^{ +0.12 }_{ -0.12 }$&--&--&--\\ 
K06020.01 &${ 0.80 }^{ +0.04 }_{ -0.05 }$&${ 0.76 }^{ +0.04 }_{ -0.05 }$&${ 5055 }^{ +80 }_{ -119 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ -0.06 }^{ +0.15 }_{ -0.18 }$&${ 9.67 }^{ +0.36 }_{ -0.42 }$&${ 833 }^{ +49 }_{ -55 }$&${ 0.31 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K06021.01 &${ 1.46 }^{ +0.24 }_{ -0.21 }$&${ 1.77 }^{ +0.65 }_{ -0.40 }$&${ 6687 }^{ +335 }_{ -315 }$&${ 4.11 }^{ +0.16 }_{ -0.22 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.23 }^{ +0.17 }_{ -0.12 }$&${ 522 }^{ +184 }_{ -126 }$&${ 0.53 }^{ +0.19 }_{ -0.20 }$&--&--&--\\ 
K06022.01 &${ 0.94 }^{ +0.08 }_{ -0.06 }$&${ 0.92 }^{ +0.14 }_{ -0.08 }$&${ 5557 }^{ +269 }_{ -211 }$&${ 4.49 }^{ +0.06 }_{ -0.11 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.60 }^{ +0.34 }_{ -0.38 }$&${ 1136 }^{ +193 }_{ -107 }$&${ 0.37 }^{ +0.24 }_{ -0.20 }$&--&--&--\\ 
K06023.01 &${ 0.92 }^{ +0.04 }_{ -0.05 }$&${ 0.90 }^{ +0.16 }_{ -0.06 }$&${ 5499 }^{ +60 }_{ -80 }$&${ 4.50 }^{ +0.06 }_{ -0.15 }$&${ 0.04 }^{ +0.13 }_{ -0.18 }$&${ 9.75 }^{ +0.31 }_{ -0.49 }$&${ 1143 }^{ +202 }_{ -85 }$&${ 0.21 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K06024.01 &${ 0.85 }^{ +0.04 }_{ -0.04 }$&${ 0.80 }^{ +0.05 }_{ -0.04 }$&${ 5152 }^{ +73 }_{ -98 }$&${ 4.56 }^{ +0.03 }_{ -0.05 }$&${ 0.06 }^{ +0.16 }_{ -0.16 }$&${ 9.65 }^{ +0.36 }_{ -0.39 }$&${ 417 }^{ +25 }_{ -21 }$&${ 0.23 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K06025.01 &${ 0.89 }^{ +0.04 }_{ -0.05 }$&${ 0.86 }^{ +0.09 }_{ -0.06 }$&${ 5405 }^{ +83 }_{ -123 }$&${ 4.53 }^{ +0.04 }_{ -0.10 }$&${ 0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.69 }^{ +0.36 }_{ -0.45 }$&${ 861 }^{ +91 }_{ -62 }$&${ 0.29 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K06026.01 &${ 1.17 }^{ +0.19 }_{ -0.11 }$&${ 1.29 }^{ +0.55 }_{ -0.19 }$&${ 6256 }^{ +137 }_{ -112 }$&${ 4.28 }^{ +0.11 }_{ -0.24 }$&${ -0.02 }^{ +0.13 }_{ -0.21 }$&${ 9.45 }^{ +0.14 }_{ -0.21 }$&${ 543 }^{ +227 }_{ -85 }$&${ 0.10 }^{ +0.09 }_{ -0.07 }$&--&--&--\\ 
K06027.01 &${ 0.81 }^{ +0.05 }_{ -0.06 }$&${ 0.77 }^{ +0.06 }_{ -0.07 }$&${ 5218 }^{ +70 }_{ -110 }$&${ 4.58 }^{ +0.04 }_{ -0.07 }$&${ -0.16 }^{ +0.16 }_{ -0.23 }$&${ 9.68 }^{ +0.37 }_{ -0.45 }$&${ 2087 }^{ +160 }_{ -199 }$&${ 0.42 }^{ +0.06 }_{ -0.13 }$&--&--&--\\ 
K06028.01 &${ 1.04 }^{ +0.08 }_{ -0.08 }$&${ 1.05 }^{ +0.19 }_{ -0.11 }$&${ 5967 }^{ +149 }_{ -133 }$&${ 4.41 }^{ +0.08 }_{ -0.12 }$&${ -0.05 }^{ +0.14 }_{ -0.19 }$&${ 9.56 }^{ +0.20 }_{ -0.34 }$&${ 1136 }^{ +209 }_{ -121 }$&${ 0.15 }^{ +0.11 }_{ -0.10 }$&--&--&--\\ 
K06029.01 &${ 1.19 }^{ +0.18 }_{ -0.11 }$&${ 1.30 }^{ +0.52 }_{ -0.20 }$&${ 6257 }^{ +146 }_{ -181 }$&${ 4.29 }^{ +0.11 }_{ -0.23 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.43 }^{ +0.15 }_{ -0.20 }$&${ 1016 }^{ +404 }_{ -163 }$&${ 0.24 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K06030.01 &${ 1.07 }^{ +0.20 }_{ -0.10 }$&${ 1.11 }^{ +0.38 }_{ -0.17 }$&${ 6011 }^{ +322 }_{ -280 }$&${ 4.38 }^{ +0.11 }_{ -0.19 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.47 }^{ +0.27 }_{ -0.26 }$&${ 926 }^{ +335 }_{ -154 }$&${ 0.40 }^{ +0.22 }_{ -0.22 }$&--&--&--\\ 
K06031.01 &${ 0.94 }^{ +0.05 }_{ -0.05 }$&${ 0.92 }^{ +0.14 }_{ -0.07 }$&${ 5589 }^{ +99 }_{ -125 }$&${ 4.49 }^{ +0.05 }_{ -0.14 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.66 }^{ +0.33 }_{ -0.43 }$&${ 269 }^{ +41 }_{ -22 }$&${ 0.21 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K06032.01 &${ 1.05 }^{ +0.06 }_{ -0.06 }$&${ 1.06 }^{ +0.31 }_{ -0.10 }$&${ 5879 }^{ +67 }_{ -83 }$&${ 4.41 }^{ +0.07 }_{ -0.20 }$&${ 0.04 }^{ +0.15 }_{ -0.15 }$&${ 9.62 }^{ +0.19 }_{ -0.35 }$&${ 552 }^{ +161 }_{ -55 }$&${ 0.14 }^{ +0.03 }_{ -0.07 }$&--&--&--\\ 
K06033.01 &${ 0.98 }^{ +0.09 }_{ -0.07 }$&${ 0.98 }^{ +0.20 }_{ -0.10 }$&${ 5716 }^{ +268 }_{ -187 }$&${ 4.45 }^{ +0.08 }_{ -0.14 }$&${ 0.01 }^{ +0.13 }_{ -0.16 }$&${ 9.57 }^{ +0.34 }_{ -0.35 }$&${ 695 }^{ +151 }_{ -79 }$&${ 0.28 }^{ +0.21 }_{ -0.17 }$&--&--&--\\ 
K06034.01 &${ 0.94 }^{ +0.04 }_{ -0.04 }$&${ 0.91 }^{ +0.11 }_{ -0.05 }$&${ 5497 }^{ +60 }_{ -72 }$&${ 4.50 }^{ +0.04 }_{ -0.11 }$&${ 0.09 }^{ +0.14 }_{ -0.14 }$&${ 9.65 }^{ +0.36 }_{ -0.43 }$&${ 427 }^{ +52 }_{ -27 }$&${ 0.12 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K06036.01 &${ 0.93 }^{ +0.06 }_{ -0.07 }$&${ 0.91 }^{ +0.10 }_{ -0.08 }$&${ 5709 }^{ +121 }_{ -90 }$&${ 4.50 }^{ +0.05 }_{ -0.09 }$&${ -0.16 }^{ +0.17 }_{ -0.21 }$&${ 9.59 }^{ +0.30 }_{ -0.38 }$&${ 1040 }^{ +115 }_{ -96 }$&${ 0.09 }^{ +0.10 }_{ -0.06 }$&--&--&--\\ 
K06038.01 &${ 1.05 }^{ +0.08 }_{ -0.08 }$&${ 1.08 }^{ +0.23 }_{ -0.12 }$&${ 6007 }^{ +115 }_{ -126 }$&${ 4.40 }^{ +0.08 }_{ -0.16 }$&${ -0.06 }^{ +0.15 }_{ -0.20 }$&${ 9.55 }^{ +0.22 }_{ -0.31 }$&${ 1016 }^{ +224 }_{ -120 }$&${ 0.15 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K06039.01 &${ 0.91 }^{ +0.06 }_{ -0.07 }$&${ 0.88 }^{ +0.12 }_{ -0.08 }$&${ 5579 }^{ +133 }_{ -161 }$&${ 4.51 }^{ +0.06 }_{ -0.11 }$&${ -0.11 }^{ +0.17 }_{ -0.20 }$&${ 9.66 }^{ +0.32 }_{ -0.43 }$&${ 854 }^{ +118 }_{ -81 }$&${ 0.29 }^{ +0.11 }_{ -0.16 }$&--&--&--\\ 
K06040.01 &${ 0.87 }^{ +0.06 }_{ -0.05 }$&${ 0.83 }^{ +0.08 }_{ -0.06 }$&${ 5365 }^{ +195 }_{ -134 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.08 }^{ +0.15 }_{ -0.18 }$&${ 9.66 }^{ +0.35 }_{ -0.42 }$&${ 717 }^{ +78 }_{ -55 }$&${ 0.21 }^{ +0.18 }_{ -0.14 }$&--&--&--\\ 
K06041.01 &${ 1.09 }^{ +0.15 }_{ -0.10 }$&${ 1.15 }^{ +0.31 }_{ -0.18 }$&${ 6077 }^{ +221 }_{ -273 }$&${ 4.36 }^{ +0.11 }_{ -0.18 }$&${ 0.00 }^{ +0.14 }_{ -0.20 }$&${ 9.49 }^{ +0.22 }_{ -0.25 }$&${ 741 }^{ +210 }_{ -124 }$&${ 0.37 }^{ +0.15 }_{ -0.20 }$&--&--&--\\ 
K06043.01 &${ 1.59 }^{ +0.20 }_{ -0.18 }$&${ 1.98 }^{ +0.55 }_{ -0.42 }$&${ 7035 }^{ +337 }_{ -289 }$&${ 4.04 }^{ +0.16 }_{ -0.17 }$&${ 0.00 }^{ +0.15 }_{ -0.19 }$&${ 9.13 }^{ +0.10 }_{ -0.08 }$&${ 602 }^{ +167 }_{ -129 }$&${ 0.29 }^{ +0.18 }_{ -0.16 }$&--&--&--\\ 
K06044.01 &${ 0.86 }^{ +0.05 }_{ -0.06 }$&${ 0.82 }^{ +0.06 }_{ -0.06 }$&${ 5329 }^{ +86 }_{ -121 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.08 }^{ +0.17 }_{ -0.19 }$&${ 9.65 }^{ +0.36 }_{ -0.42 }$&${ 872 }^{ +66 }_{ -64 }$&${ 0.27 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K06045.01 &${ 1.33 }^{ +0.23 }_{ -0.17 }$&${ 1.53 }^{ +0.65 }_{ -0.32 }$&${ 6427 }^{ +293 }_{ -285 }$&${ 4.19 }^{ +0.15 }_{ -0.24 }$&${ 0.06 }^{ +0.14 }_{ -0.14 }$&${ 9.32 }^{ +0.18 }_{ -0.15 }$&${ 872 }^{ +360 }_{ -194 }$&${ 0.69 }^{ +0.19 }_{ -0.19 }$&--&--&--\\ 
K06046.01 &${ 1.15 }^{ +0.14 }_{ -0.09 }$&${ 1.24 }^{ +0.41 }_{ -0.17 }$&${ 6196 }^{ +113 }_{ -105 }$&${ 4.31 }^{ +0.11 }_{ -0.20 }$&${ -0.02 }^{ +0.13 }_{ -0.20 }$&${ 9.49 }^{ +0.15 }_{ -0.24 }$&${ 637 }^{ +209 }_{ -91 }$&${ 0.13 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K06047.01 &${ 1.60 }^{ +0.19 }_{ -0.17 }$&${ 1.99 }^{ +0.53 }_{ -0.40 }$&${ 7096 }^{ +316 }_{ -244 }$&${ 4.05 }^{ +0.15 }_{ -0.16 }$&${ -0.01 }^{ +0.16 }_{ -0.19 }$&${ 9.12 }^{ +0.08 }_{ -0.07 }$&${ 745 }^{ +200 }_{ -148 }$&${ 0.23 }^{ +0.16 }_{ -0.14 }$&--&--&--\\ 
K06049.01 &${ 1.05 }^{ +0.07 }_{ -0.06 }$&${ 1.06 }^{ +0.30 }_{ -0.11 }$&${ 5844 }^{ +69 }_{ -103 }$&${ 4.40 }^{ +0.08 }_{ -0.20 }$&${ 0.08 }^{ +0.15 }_{ -0.14 }$&${ 9.64 }^{ +0.19 }_{ -0.39 }$&${ 432 }^{ +122 }_{ -47 }$&${ 0.20 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K06050.01 &${ 1.10 }^{ +0.22 }_{ -0.12 }$&${ 1.16 }^{ +0.50 }_{ -0.20 }$&${ 6070 }^{ +324 }_{ -318 }$&${ 4.35 }^{ +0.12 }_{ -0.24 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.46 }^{ +0.25 }_{ -0.23 }$&${ 975 }^{ +424 }_{ -179 }$&${ 0.58 }^{ +0.22 }_{ -0.24 }$&--&--&--\\ 
K06052.01 &${ 1.62 }^{ +0.03 }_{ -0.04 }$&${ 1.53 }^{ +0.11 }_{ -0.10 }$&${ 10001 }^{ +196 }_{ -169 }$&${ 4.28 }^{ +0.05 }_{ -0.05 }$&${ -1.07 }^{ +0.08 }_{ -0.12 }$&${ 9.01 }^{ +0.02 }_{ -0.01 }$&${ 633 }^{ +44 }_{ -40 }$&${ 0.01 }^{ +0.01 }_{ -0.01 }$&--&--&--\\ 
K06053.01 &${ 0.83 }^{ +0.05 }_{ -0.06 }$&${ 0.80 }^{ +0.06 }_{ -0.07 }$&${ 5290 }^{ +96 }_{ -106 }$&${ 4.57 }^{ +0.04 }_{ -0.07 }$&${ -0.14 }^{ +0.16 }_{ -0.22 }$&${ 9.65 }^{ +0.37 }_{ -0.45 }$&${ 836 }^{ +66 }_{ -72 }$&${ 0.18 }^{ +0.10 }_{ -0.11 }$&--&--&--\\ 
K06054.01 &${ 0.95 }^{ +0.05 }_{ -0.06 }$&${ 0.93 }^{ +0.11 }_{ -0.07 }$&${ 5633 }^{ +129 }_{ -121 }$&${ 4.49 }^{ +0.05 }_{ -0.10 }$&${ -0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.64 }^{ +0.29 }_{ -0.40 }$&${ 988 }^{ +122 }_{ -80 }$&${ 0.17 }^{ +0.10 }_{ -0.11 }$&--&--&--\\ 
K06055.01 &${ 0.98 }^{ +0.06 }_{ -0.06 }$&${ 0.97 }^{ +0.18 }_{ -0.08 }$&${ 5726 }^{ +132 }_{ -132 }$&${ 4.46 }^{ +0.06 }_{ -0.15 }$&${ -0.00 }^{ +0.13 }_{ -0.18 }$&${ 9.64 }^{ +0.28 }_{ -0.39 }$&${ 978 }^{ +185 }_{ -91 }$&${ 0.18 }^{ +0.11 }_{ -0.12 }$&--&--&--\\ 
K06056.01 &${ 1.08 }^{ +0.10 }_{ -0.08 }$&${ 1.12 }^{ +0.28 }_{ -0.14 }$&${ 6020 }^{ +125 }_{ -176 }$&${ 4.37 }^{ +0.09 }_{ -0.17 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.53 }^{ +0.19 }_{ -0.28 }$&${ 556 }^{ +138 }_{ -74 }$&${ 0.26 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K06057.01 &${ 1.35 }^{ +0.25 }_{ -0.20 }$&${ 1.55 }^{ +0.69 }_{ -0.35 }$&${ 6499 }^{ +340 }_{ -317 }$&${ 4.18 }^{ +0.16 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.17 }$&${ 9.29 }^{ +0.19 }_{ -0.15 }$&${ 1102 }^{ +480 }_{ -262 }$&${ 0.57 }^{ +0.22 }_{ -0.21 }$&--&--&--\\ 
K06058.01 &${ 1.11 }^{ +0.13 }_{ -0.11 }$&${ 1.17 }^{ +0.40 }_{ -0.17 }$&${ 6065 }^{ +168 }_{ -268 }$&${ 4.35 }^{ +0.11 }_{ -0.21 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.51 }^{ +0.19 }_{ -0.26 }$&${ 880 }^{ +307 }_{ -142 }$&${ 0.72 }^{ +0.11 }_{ -0.21 }$&--&--&--\\ 
K06059.01 &${ 0.77 }^{ +0.04 }_{ -0.05 }$&${ 0.72 }^{ +0.04 }_{ -0.04 }$&${ 4813 }^{ +109 }_{ -188 }$&${ 4.61 }^{ +0.03 }_{ -0.04 }$&${ -0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.64 }^{ +0.38 }_{ -0.38 }$&${ 479 }^{ +26 }_{ -35 }$&${ 0.72 }^{ +0.14 }_{ -0.28 }$&--&--&--\\ 
K06060.01 &${ 1.07 }^{ +0.18 }_{ -0.11 }$&${ 1.13 }^{ +0.41 }_{ -0.19 }$&${ 5979 }^{ +334 }_{ -303 }$&${ 4.36 }^{ +0.12 }_{ -0.21 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.51 }^{ +0.28 }_{ -0.29 }$&${ 848 }^{ +321 }_{ -154 }$&${ 0.77 }^{ +0.23 }_{ -0.24 }$&--&--&--\\ 
K06061.01 &${ 0.98 }^{ +0.05 }_{ -0.06 }$&${ 0.99 }^{ +0.25 }_{ -0.09 }$&${ 5723 }^{ +62 }_{ -72 }$&${ 4.44 }^{ +0.08 }_{ -0.19 }$&${ 0.02 }^{ +0.14 }_{ -0.19 }$&${ 9.71 }^{ +0.23 }_{ -0.41 }$&${ 552 }^{ +137 }_{ -53 }$&${ 0.35 }^{ +0.02 }_{ -0.05 }$&--&--&--\\ 
K06062.01 &${ 1.11 }^{ +0.10 }_{ -0.08 }$&${ 1.16 }^{ +0.27 }_{ -0.14 }$&${ 6100 }^{ +158 }_{ -136 }$&${ 4.35 }^{ +0.09 }_{ -0.15 }$&${ -0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.49 }^{ +0.19 }_{ -0.27 }$&${ 1737 }^{ +410 }_{ -218 }$&${ 0.14 }^{ +0.11 }_{ -0.09 }$&--&--&--\\ 
K06063.01 &${ 1.59 }^{ +0.18 }_{ -0.18 }$&${ 1.95 }^{ +0.53 }_{ -0.38 }$&${ 7041 }^{ +325 }_{ -316 }$&${ 4.06 }^{ +0.14 }_{ -0.16 }$&${ 0.02 }^{ +0.15 }_{ -0.18 }$&${ 9.13 }^{ +0.10 }_{ -0.07 }$&${ 1119 }^{ +308 }_{ -221 }$&${ 0.46 }^{ +0.17 }_{ -0.18 }$&--&--&--\\ 
K06064.01 &${ 1.08 }^{ +0.09 }_{ -0.06 }$&${ 1.13 }^{ +0.39 }_{ -0.13 }$&${ 5900 }^{ +75 }_{ -102 }$&${ 4.36 }^{ +0.10 }_{ -0.23 }$&${ 0.11 }^{ +0.14 }_{ -0.14 }$&${ 9.61 }^{ +0.19 }_{ -0.34 }$&${ 1505 }^{ +511 }_{ -180 }$&${ 0.30 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K06064.02 &${ 1.08 }^{ +0.10 }_{ -0.06 }$&${ 1.14 }^{ +0.41 }_{ -0.14 }$&${ 5899 }^{ +77 }_{ -104 }$&${ 4.35 }^{ +0.11 }_{ -0.24 }$&${ 0.11 }^{ +0.14 }_{ -0.13 }$&${ 9.62 }^{ +0.18 }_{ -0.34 }$&${ 1526 }^{ +541 }_{ -197 }$&${ 0.30 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K06065.02 &${ 1.11 }^{ +0.11 }_{ -0.08 }$&${ 1.16 }^{ +0.36 }_{ -0.14 }$&${ 6001 }^{ +89 }_{ -120 }$&${ 4.35 }^{ +0.09 }_{ -0.20 }$&${ 0.08 }^{ +0.14 }_{ -0.16 }$&${ 9.55 }^{ +0.16 }_{ -0.30 }$&${ 1439 }^{ +442 }_{ -182 }$&${ 0.30 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K06066.01 &${ 1.45 }^{ +0.78 }_{ -0.20 }$&${ 1.81 }^{ +98.61 }_{ -0.45 }$&${ 6546 }^{ +216 }_{ -2678 }$&${ 4.08 }^{ +0.19 }_{ -3.29 }$&${ -0.01 }^{ +0.15 }_{ -0.25 }$&${ 9.23 }^{ +0.14 }_{ -0.17 }$&${ 669 }^{ +1818 }_{ -169 }$&${ 0.14 }^{ +0.12 }_{ -0.10 }$&--&--&--\\ 
K06067.01 &${ 0.73 }^{ +0.04 }_{ -0.07 }$&${ 0.68 }^{ +0.03 }_{ -0.05 }$&${ 4580 }^{ +78 }_{ -125 }$&${ 4.64 }^{ +0.02 }_{ -0.01 }$&${ -0.03 }^{ +0.22 }_{ -0.20 }$&${ 9.29 }^{ +0.52 }_{ -0.18 }$&${ 1179 }^{ +61 }_{ -86 }$&${ 0.28 }^{ +0.11 }_{ -0.18 }$&--&--&--\\ 
K06068.01 &${ 1.62 }^{ +0.10 }_{ -0.09 }$&${ 1.75 }^{ +0.27 }_{ -0.20 }$&${ 8685 }^{ +215 }_{ -165 }$&${ 4.16 }^{ +0.08 }_{ -0.10 }$&${ -0.56 }^{ +0.08 }_{ -0.13 }$&${ 9.03 }^{ +0.04 }_{ -0.02 }$&${ 533 }^{ +82 }_{ -61 }$&${ 0.05 }^{ +0.06 }_{ -0.04 }$&--&--&--\\ 
K06070.01 &${ 1.04 }^{ +0.14 }_{ -0.08 }$&${ 1.05 }^{ +0.26 }_{ -0.13 }$&${ 5913 }^{ +276 }_{ -251 }$&${ 4.41 }^{ +0.09 }_{ -0.15 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.52 }^{ +0.27 }_{ -0.29 }$&${ 773 }^{ +205 }_{ -104 }$&${ 0.38 }^{ +0.20 }_{ -0.20 }$&--&--&--\\ 
K06071.01 &${ 1.02 }^{ +0.06 }_{ -0.06 }$&${ 1.02 }^{ +0.26 }_{ -0.09 }$&${ 5795 }^{ +97 }_{ -127 }$&${ 4.43 }^{ +0.08 }_{ -0.18 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.64 }^{ +0.23 }_{ -0.40 }$&${ 1485 }^{ +373 }_{ -150 }$&${ 0.19 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K06072.01 &${ 0.99 }^{ +0.07 }_{ -0.07 }$&${ 0.99 }^{ +0.23 }_{ -0.11 }$&${ 5794 }^{ +124 }_{ -179 }$&${ 4.44 }^{ +0.08 }_{ -0.17 }$&${ -0.00 }^{ +0.13 }_{ -0.19 }$&${ 9.66 }^{ +0.22 }_{ -0.40 }$&${ 1046 }^{ +237 }_{ -120 }$&${ 0.34 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K06073.01 &${ 0.79 }^{ +0.04 }_{ -0.05 }$&${ 0.75 }^{ +0.04 }_{ -0.05 }$&${ 5033 }^{ +102 }_{ -96 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ -0.12 }^{ +0.17 }_{ -0.19 }$&${ 9.70 }^{ +0.34 }_{ -0.42 }$&${ 575 }^{ +36 }_{ -44 }$&${ 0.19 }^{ +0.12 }_{ -0.12 }$&--&--&--\\ 
K06074.01 &${ 0.89 }^{ +0.06 }_{ -0.05 }$&${ 0.86 }^{ +0.10 }_{ -0.06 }$&${ 5445 }^{ +188 }_{ -182 }$&${ 4.53 }^{ +0.05 }_{ -0.10 }$&${ -0.04 }^{ +0.14 }_{ -0.17 }$&${ 9.67 }^{ +0.34 }_{ -0.43 }$&${ 1019 }^{ +129 }_{ -84 }$&${ 0.42 }^{ +0.16 }_{ -0.19 }$&--&--&--\\ 
K06075.01 &${ 1.14 }^{ +0.20 }_{ -0.09 }$&${ 1.23 }^{ +0.52 }_{ -0.18 }$&${ 6181 }^{ +149 }_{ -184 }$&${ 4.32 }^{ +0.11 }_{ -0.24 }$&${ 0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.46 }^{ +0.18 }_{ -0.22 }$&${ 565 }^{ +239 }_{ -89 }$&${ 0.25 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K06076.01 &${ 1.03 }^{ +0.06 }_{ -0.05 }$&${ 1.03 }^{ +0.24 }_{ -0.10 }$&${ 5778 }^{ +98 }_{ -132 }$&${ 4.43 }^{ +0.07 }_{ -0.17 }$&${ 0.11 }^{ +0.15 }_{ -0.15 }$&${ 9.62 }^{ +0.24 }_{ -0.38 }$&${ 1533 }^{ +349 }_{ -159 }$&${ 0.25 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K06077.01 &${ 0.76 }^{ +0.05 }_{ -0.06 }$&${ 0.73 }^{ +0.05 }_{ -0.06 }$&${ 5010 }^{ +78 }_{ -72 }$&${ 4.60 }^{ +0.04 }_{ -0.04 }$&${ -0.19 }^{ +0.18 }_{ -0.24 }$&${ 9.68 }^{ +0.36 }_{ -0.41 }$&${ 471 }^{ +34 }_{ -44 }$&${ 0.13 }^{ +0.09 }_{ -0.09 }$&--&--&--\\ 
K06078.01 &${ 1.06 }^{ +0.06 }_{ -0.06 }$&${ 1.07 }^{ +0.28 }_{ -0.10 }$&${ 5860 }^{ +97 }_{ -113 }$&${ 4.40 }^{ +0.07 }_{ -0.19 }$&${ 0.10 }^{ +0.14 }_{ -0.13 }$&${ 9.59 }^{ +0.22 }_{ -0.35 }$&${ 1531 }^{ +395 }_{ -151 }$&${ 0.19 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K06079.01 &${ 1.19 }^{ +0.18 }_{ -0.08 }$&${ 1.29 }^{ +0.57 }_{ -0.18 }$&${ 6194 }^{ +90 }_{ -95 }$&${ 4.28 }^{ +0.11 }_{ -0.25 }$&${ 0.05 }^{ +0.13 }_{ -0.14 }$&${ 9.47 }^{ +0.11 }_{ -0.21 }$&${ 841 }^{ +362 }_{ -119 }$&${ 0.13 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K06080.01 &${ 1.00 }^{ +0.05 }_{ -0.05 }$&${ 0.99 }^{ +0.22 }_{ -0.08 }$&${ 5701 }^{ +65 }_{ -72 }$&${ 4.45 }^{ +0.06 }_{ -0.17 }$&${ 0.09 }^{ +0.14 }_{ -0.15 }$&${ 9.66 }^{ +0.27 }_{ -0.42 }$&${ 959 }^{ +216 }_{ -78 }$&${ 0.13 }^{ +0.03 }_{ -0.06 }$&--&--&--\\ 
K06081.01 &${ 1.00 }^{ +0.00 }_{ -0.01 }$&${ 0.88 }^{ +0.00 }_{ -0.00 }$&${ 7328 }^{ +35 }_{ -40 }$&${ 4.55 }^{ +0.00 }_{ -0.00 }$&${ -1.99 }^{ +0.09 }_{ -0.07 }$&${ 9.02 }^{ +0.04 }_{ -0.02 }$&${ 2996 }^{ +3 }_{ -7 }$&${ 0.00 }^{ +0.01 }_{ -0.00 }$&--&--&--\\ 
K06082.01 &${ 1.79 }^{ +0.10 }_{ -0.06 }$&${ 131.41 }^{ +5.73 }_{ -4.50 }$&${ 3758 }^{ +40 }_{ -13 }$&${ 0.46 }^{ +0.02 }_{ -0.02 }$&${ -0.60 }^{ +0.04 }_{ -0.06 }$&${ 9.44 }^{ +0.04 }_{ -0.08 }$&${ 2365 }^{ +454 }_{ -715 }$&${ 0.18 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K06083.01 &${ 1.01 }^{ +0.07 }_{ -0.07 }$&${ 1.01 }^{ +0.17 }_{ -0.10 }$&${ 5863 }^{ +114 }_{ -151 }$&${ 4.43 }^{ +0.07 }_{ -0.13 }$&${ -0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.61 }^{ +0.24 }_{ -0.36 }$&${ 451 }^{ +79 }_{ -48 }$&${ 0.22 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K06085.01 &${ 0.99 }^{ +0.05 }_{ -0.06 }$&${ 0.97 }^{ +0.15 }_{ -0.08 }$&${ 5776 }^{ +79 }_{ -94 }$&${ 4.46 }^{ +0.06 }_{ -0.12 }$&${ -0.02 }^{ +0.15 }_{ -0.19 }$&${ 9.62 }^{ +0.25 }_{ -0.39 }$&${ 1123 }^{ +181 }_{ -97 }$&${ 0.14 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K06086.01 &${ 0.94 }^{ +0.05 }_{ -0.06 }$&${ 0.92 }^{ +0.17 }_{ -0.07 }$&${ 5630 }^{ +102 }_{ -96 }$&${ 4.49 }^{ +0.06 }_{ -0.14 }$&${ -0.03 }^{ +0.14 }_{ -0.19 }$&${ 9.69 }^{ +0.30 }_{ -0.44 }$&${ 1070 }^{ +193 }_{ -91 }$&${ 0.12 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K06087.01 &${ 1.08 }^{ +0.11 }_{ -0.08 }$&${ 1.12 }^{ +0.29 }_{ -0.15 }$&${ 6020 }^{ +172 }_{ -189 }$&${ 4.37 }^{ +0.10 }_{ -0.18 }$&${ -0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.53 }^{ +0.20 }_{ -0.28 }$&${ 507 }^{ +133 }_{ -74 }$&${ 0.26 }^{ +0.12 }_{ -0.15 }$&--&--&--\\ 
K06088.01 &${ 0.72 }^{ +0.03 }_{ -0.04 }$&${ 0.69 }^{ +0.02 }_{ -0.04 }$&${ 4578 }^{ +60 }_{ -50 }$&${ 4.62 }^{ +0.03 }_{ -0.03 }$&${ -0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.71 }^{ +0.32 }_{ -0.37 }$&${ 467 }^{ +19 }_{ -29 }$&${ 0.09 }^{ +0.09 }_{ -0.07 }$&--&--&--\\ 
K06089.01 &${ 0.99 }^{ +0.06 }_{ -0.06 }$&${ 0.98 }^{ +0.17 }_{ -0.08 }$&${ 5794 }^{ +105 }_{ -101 }$&${ 4.46 }^{ +0.06 }_{ -0.14 }$&${ -0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.58 }^{ +0.27 }_{ -0.36 }$&${ 668 }^{ +114 }_{ -61 }$&${ 0.12 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K06090.01 &${ 1.02 }^{ +0.06 }_{ -0.05 }$&${ 1.01 }^{ +0.24 }_{ -0.08 }$&${ 5775 }^{ +70 }_{ -83 }$&${ 4.44 }^{ +0.07 }_{ -0.17 }$&${ 0.07 }^{ +0.15 }_{ -0.16 }$&${ 9.63 }^{ +0.24 }_{ -0.38 }$&${ 776 }^{ +182 }_{ -70 }$&${ 0.14 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K06091.01 &${ 1.56 }^{ +0.20 }_{ -0.16 }$&${ 1.93 }^{ +0.57 }_{ -0.38 }$&${ 6983 }^{ +248 }_{ -182 }$&${ 4.06 }^{ +0.15 }_{ -0.17 }$&${ 0.00 }^{ +0.14 }_{ -0.18 }$&${ 9.15 }^{ +0.09 }_{ -0.07 }$&${ 917 }^{ +267 }_{ -184 }$&${ 0.15 }^{ +0.13 }_{ -0.10 }$&--&--&--\\ 
K06092.01 &${ 0.87 }^{ +0.05 }_{ -0.06 }$&${ 0.83 }^{ +0.07 }_{ -0.06 }$&${ 5385 }^{ +79 }_{ -75 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.09 }^{ +0.15 }_{ -0.18 }$&${ 9.64 }^{ +0.38 }_{ -0.43 }$&${ 914 }^{ +76 }_{ -67 }$&${ 0.10 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K06093.01 &${ 1.00 }^{ +0.07 }_{ -0.07 }$&${ 1.00 }^{ +0.21 }_{ -0.10 }$&${ 5801 }^{ +144 }_{ -196 }$&${ 4.44 }^{ +0.07 }_{ -0.16 }$&${ 0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.63 }^{ +0.24 }_{ -0.38 }$&${ 468 }^{ +96 }_{ -54 }$&${ 0.35 }^{ +0.11 }_{ -0.17 }$&--&--&--\\ 
K06093.02 &${ 1.00 }^{ +0.07 }_{ -0.07 }$&${ 1.00 }^{ +0.20 }_{ -0.10 }$&${ 5800 }^{ +150 }_{ -202 }$&${ 4.44 }^{ +0.08 }_{ -0.15 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.62 }^{ +0.26 }_{ -0.37 }$&${ 467 }^{ +94 }_{ -54 }$&${ 0.35 }^{ +0.11 }_{ -0.17 }$&--&--&--\\ 
K06096.01 &${ 0.82 }^{ +0.05 }_{ -0.06 }$&${ 0.79 }^{ +0.07 }_{ -0.06 }$&${ 5265 }^{ +130 }_{ -146 }$&${ 4.57 }^{ +0.04 }_{ -0.07 }$&${ -0.15 }^{ +0.16 }_{ -0.21 }$&${ 9.67 }^{ +0.38 }_{ -0.44 }$&${ 693 }^{ +63 }_{ -60 }$&${ 0.29 }^{ +0.13 }_{ -0.17 }$&--&--&--\\ 
K06098.01 &${ 0.78 }^{ +0.04 }_{ -0.05 }$&${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 4854 }^{ +70 }_{ -119 }$&${ 4.61 }^{ +0.02 }_{ -0.04 }$&${ -0.04 }^{ +0.18 }_{ -0.17 }$&${ 9.54 }^{ +0.45 }_{ -0.35 }$&${ 267 }^{ +14 }_{ -17 }$&${ 0.41 }^{ +0.09 }_{ -0.16 }$&--&--&--\\ 
K06099.01 &${ 0.88 }^{ +0.05 }_{ -0.06 }$&${ 0.85 }^{ +0.09 }_{ -0.06 }$&${ 5448 }^{ +148 }_{ -78 }$&${ 4.53 }^{ +0.05 }_{ -0.10 }$&${ -0.12 }^{ +0.17 }_{ -0.18 }$&${ 9.65 }^{ +0.36 }_{ -0.44 }$&${ 504 }^{ +55 }_{ -41 }$&${ 0.09 }^{ +0.13 }_{ -0.06 }$&--&--&--\\ 
K06100.01 &${ 1.21 }^{ +0.20 }_{ -0.11 }$&${ 1.33 }^{ +0.62 }_{ -0.21 }$&${ 6264 }^{ +132 }_{ -158 }$&${ 4.27 }^{ +0.12 }_{ -0.26 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.43 }^{ +0.14 }_{ -0.19 }$&${ 658 }^{ +301 }_{ -110 }$&${ 0.22 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K06101.01 &${ 1.17 }^{ +0.17 }_{ -0.11 }$&${ 1.25 }^{ +0.50 }_{ -0.19 }$&${ 6173 }^{ +154 }_{ -218 }$&${ 4.31 }^{ +0.11 }_{ -0.23 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.46 }^{ +0.17 }_{ -0.21 }$&${ 467 }^{ +182 }_{ -76 }$&${ 0.32 }^{ +0.10 }_{ -0.16 }$&--&--&--\\ 
K06103.01 &${ 1.20 }^{ +0.18 }_{ -0.13 }$&${ 1.32 }^{ +0.53 }_{ -0.22 }$&${ 6247 }^{ +170 }_{ -227 }$&${ 4.28 }^{ +0.13 }_{ -0.23 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.43 }^{ +0.16 }_{ -0.19 }$&${ 743 }^{ +295 }_{ -134 }$&${ 0.36 }^{ +0.11 }_{ -0.16 }$&--&--&--\\ 
K06103.02 &${ 1.21 }^{ +0.21 }_{ -0.13 }$&${ 1.33 }^{ +0.63 }_{ -0.23 }$&${ 6250 }^{ +167 }_{ -223 }$&${ 4.27 }^{ +0.13 }_{ -0.27 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.43 }^{ +0.15 }_{ -0.19 }$&${ 754 }^{ +347 }_{ -145 }$&${ 0.36 }^{ +0.10 }_{ -0.16 }$&--&--&--\\ 
K06104.01 &${ 0.94 }^{ +0.07 }_{ -0.06 }$&${ 0.92 }^{ +0.15 }_{ -0.07 }$&${ 5612 }^{ +225 }_{ -134 }$&${ 4.49 }^{ +0.06 }_{ -0.12 }$&${ -0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.61 }^{ +0.32 }_{ -0.39 }$&${ 801 }^{ +138 }_{ -69 }$&${ 0.18 }^{ +0.19 }_{ -0.12 }$&--&--&--\\ 
K06107.01 &${ 0.95 }^{ +0.05 }_{ -0.05 }$&${ 0.93 }^{ +0.12 }_{ -0.07 }$&${ 5629 }^{ +136 }_{ -83 }$&${ 4.49 }^{ +0.05 }_{ -0.12 }$&${ -0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.60 }^{ +0.34 }_{ -0.38 }$&${ 339 }^{ +48 }_{ -26 }$&${ 0.09 }^{ +0.12 }_{ -0.06 }$&--&--&--\\ 
K06109.01 &${ 1.51 }^{ +0.78 }_{ -0.25 }$&${ 1.93 }^{ +104.18 }_{ -0.55 }$&${ 6499 }^{ +341 }_{ -2697 }$&${ 4.04 }^{ +0.22 }_{ -3.29 }$&${ -0.03 }^{ +0.16 }_{ -0.24 }$&${ 9.20 }^{ +0.17 }_{ -0.15 }$&${ 613 }^{ +1647 }_{ -176 }$&${ 0.21 }^{ +0.18 }_{ -0.14 }$&--&--&--\\ 
K06109.02 &${ 1.52 }^{ +0.79 }_{ -0.26 }$&${ 1.95 }^{ +105.77 }_{ -0.56 }$&${ 6495 }^{ +355 }_{ -2711 }$&${ 4.03 }^{ +0.22 }_{ -3.30 }$&${ -0.06 }^{ +0.18 }_{ -0.22 }$&${ 9.19 }^{ +0.19 }_{ -0.14 }$&${ 617 }^{ +1666 }_{ -176 }$&${ 0.20 }^{ +0.19 }_{ -0.14 }$&--&--&--\\ 
K06110.01 &${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 0.70 }^{ +0.03 }_{ -0.04 }$&${ 4670 }^{ +101 }_{ -68 }$&${ 4.62 }^{ +0.03 }_{ -0.03 }$&${ -0.07 }^{ +0.14 }_{ -0.17 }$&${ 9.74 }^{ +0.30 }_{ -0.37 }$&${ 666 }^{ +32 }_{ -45 }$&${ 0.14 }^{ +0.15 }_{ -0.10 }$&--&--&--\\ 
K06112.01 &${ 1.21 }^{ +0.22 }_{ -0.14 }$&${ 1.33 }^{ +0.59 }_{ -0.25 }$&${ 6293 }^{ +268 }_{ -250 }$&${ 4.27 }^{ +0.14 }_{ -0.24 }$&${ 0.01 }^{ +0.13 }_{ -0.19 }$&${ 9.40 }^{ +0.19 }_{ -0.19 }$&${ 564 }^{ +254 }_{ -112 }$&${ 0.36 }^{ +0.18 }_{ -0.18 }$&--&--&--\\ 
K06113.01 &${ 0.91 }^{ +0.04 }_{ -0.06 }$&${ 0.88 }^{ +0.12 }_{ -0.07 }$&${ 5506 }^{ +101 }_{ -140 }$&${ 4.51 }^{ +0.05 }_{ -0.12 }$&${ -0.02 }^{ +0.15 }_{ -0.19 }$&${ 9.70 }^{ +0.34 }_{ -0.45 }$&${ 1074 }^{ +143 }_{ -94 }$&${ 0.28 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K06114.01 &${ 1.62 }^{ +0.09 }_{ -0.09 }$&${ 1.75 }^{ +0.28 }_{ -0.20 }$&${ 8671 }^{ +228 }_{ -171 }$&${ 4.16 }^{ +0.08 }_{ -0.10 }$&${ -0.56 }^{ +0.09 }_{ -0.12 }$&${ 9.03 }^{ +0.04 }_{ -0.02 }$&${ 776 }^{ +120 }_{ -88 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&--&--&--\\ 
K06116.01 &${ 0.90 }^{ +0.07 }_{ -0.06 }$&${ 0.86 }^{ +0.10 }_{ -0.06 }$&${ 5477 }^{ +245 }_{ -165 }$&${ 4.53 }^{ +0.05 }_{ -0.09 }$&${ -0.07 }^{ +0.15 }_{ -0.17 }$&${ 9.60 }^{ +0.36 }_{ -0.40 }$&${ 977 }^{ +129 }_{ -79 }$&${ 0.25 }^{ +0.22 }_{ -0.16 }$&--&--&--\\ 
K06117.01 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.05 }$&${ 5240 }^{ +82 }_{ -108 }$&${ 4.57 }^{ +0.04 }_{ -0.06 }$&${ -0.08 }^{ +0.16 }_{ -0.18 }$&${ 9.65 }^{ +0.39 }_{ -0.41 }$&${ 717 }^{ +47 }_{ -49 }$&${ 0.22 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K06119.01 &${ 1.42 }^{ +0.22 }_{ -0.14 }$&${ 1.69 }^{ +0.65 }_{ -0.30 }$&${ 6633 }^{ +152 }_{ -183 }$&${ 4.14 }^{ +0.13 }_{ -0.22 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.25 }^{ +0.12 }_{ -0.11 }$&${ 1017 }^{ +391 }_{ -183 }$&${ 0.20 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K06121.01 &${ 1.20 }^{ +0.18 }_{ -0.10 }$&${ 1.30 }^{ +0.53 }_{ -0.18 }$&${ 6214 }^{ +148 }_{ -172 }$&${ 4.29 }^{ +0.10 }_{ -0.24 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.43 }^{ +0.15 }_{ -0.20 }$&${ 926 }^{ +367 }_{ -137 }$&${ 0.19 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K06122.01 &${ 0.93 }^{ +0.06 }_{ -0.06 }$&${ 0.90 }^{ +0.12 }_{ -0.08 }$&${ 5617 }^{ +145 }_{ -169 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ -0.06 }^{ +0.16 }_{ -0.19 }$&${ 9.63 }^{ +0.32 }_{ -0.39 }$&${ 608 }^{ +84 }_{ -58 }$&${ 0.30 }^{ +0.12 }_{ -0.16 }$&--&--&--\\ 
K06123.01 &${ 1.04 }^{ +0.07 }_{ -0.07 }$&${ 1.06 }^{ +0.29 }_{ -0.11 }$&${ 5889 }^{ +117 }_{ -141 }$&${ 4.41 }^{ +0.08 }_{ -0.19 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.60 }^{ +0.22 }_{ -0.36 }$&${ 687 }^{ +185 }_{ -79 }$&${ 0.22 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K06124.01 &${ 1.60 }^{ +0.11 }_{ -0.12 }$&${ 1.77 }^{ +0.31 }_{ -0.22 }$&${ 8235 }^{ +345 }_{ -190 }$&${ 4.14 }^{ +0.09 }_{ -0.11 }$&${ -0.45 }^{ +0.13 }_{ -0.14 }$&${ 9.06 }^{ +0.06 }_{ -0.04 }$&${ 738 }^{ +127 }_{ -93 }$&${ 0.10 }^{ +0.12 }_{ -0.07 }$&--&--&--\\ 
K06125.01 &${ 1.29 }^{ +0.24 }_{ -0.17 }$&${ 1.46 }^{ +0.64 }_{ -0.30 }$&${ 6392 }^{ +317 }_{ -264 }$&${ 4.22 }^{ +0.15 }_{ -0.24 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.35 }^{ +0.19 }_{ -0.17 }$&${ 677 }^{ +294 }_{ -148 }$&${ 0.37 }^{ +0.20 }_{ -0.17 }$&--&--&--\\ 
K06128.01 &${ 1.44 }^{ +0.22 }_{ -0.20 }$&${ 1.74 }^{ +0.63 }_{ -0.38 }$&${ 6670 }^{ +316 }_{ -319 }$&${ 4.12 }^{ +0.15 }_{ -0.21 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.24 }^{ +0.17 }_{ -0.12 }$&${ 954 }^{ +341 }_{ -215 }$&${ 0.52 }^{ +0.19 }_{ -0.21 }$&--&--&--\\ 
K06130.01 &${ 0.72 }^{ +0.04 }_{ -0.05 }$&${ 0.69 }^{ +0.03 }_{ -0.05 }$&${ 4699 }^{ +97 }_{ -89 }$&${ 4.62 }^{ +0.03 }_{ -0.03 }$&${ -0.13 }^{ +0.17 }_{ -0.18 }$&${ 9.66 }^{ +0.36 }_{ -0.39 }$&${ 470 }^{ +26 }_{ -34 }$&${ 0.18 }^{ +0.14 }_{ -0.12 }$&--&--&--\\ 
K06132.01 &${ 1.27 }^{ +0.21 }_{ -0.10 }$&${ 1.43 }^{ +0.65 }_{ -0.21 }$&${ 6324 }^{ +102 }_{ -142 }$&${ 4.23 }^{ +0.11 }_{ -0.26 }$&${ 0.10 }^{ +0.15 }_{ -0.13 }$&${ 9.38 }^{ +0.12 }_{ -0.16 }$&${ 1379 }^{ +611 }_{ -210 }$&${ 0.48 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K06132.02 &${ 1.27 }^{ +0.23 }_{ -0.09 }$&${ 1.43 }^{ +0.74 }_{ -0.21 }$&${ 6316 }^{ +100 }_{ -137 }$&${ 4.23 }^{ +0.11 }_{ -0.28 }$&${ 0.11 }^{ +0.15 }_{ -0.13 }$&${ 9.37 }^{ +0.12 }_{ -0.16 }$&${ 1376 }^{ +695 }_{ -210 }$&${ 0.48 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K06132.03 &${ 1.27 }^{ +0.21 }_{ -0.10 }$&${ 1.42 }^{ +0.68 }_{ -0.20 }$&${ 6317 }^{ +98 }_{ -141 }$&${ 4.24 }^{ +0.11 }_{ -0.27 }$&${ 0.11 }^{ +0.15 }_{ -0.14 }$&${ 9.38 }^{ +0.12 }_{ -0.17 }$&${ 1363 }^{ +637 }_{ -201 }$&${ 0.48 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K06134.01 &${ 1.42 }^{ +0.24 }_{ -0.17 }$&${ 1.69 }^{ +0.68 }_{ -0.34 }$&${ 6629 }^{ +298 }_{ -220 }$&${ 4.14 }^{ +0.14 }_{ -0.23 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.25 }^{ +0.14 }_{ -0.12 }$&${ 559 }^{ +226 }_{ -114 }$&${ 0.23 }^{ +0.18 }_{ -0.14 }$&--&--&--\\ 
K06135.01 &${ 1.17 }^{ +0.15 }_{ -0.09 }$&${ 1.26 }^{ +0.50 }_{ -0.18 }$&${ 6142 }^{ +93 }_{ -149 }$&${ 4.30 }^{ +0.12 }_{ -0.23 }$&${ 0.06 }^{ +0.14 }_{ -0.13 }$&${ 9.50 }^{ +0.13 }_{ -0.23 }$&${ 633 }^{ +243 }_{ -96 }$&${ 0.30 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K06136.01 &${ 1.60 }^{ +0.14 }_{ -0.12 }$&${ 1.78 }^{ +0.36 }_{ -0.24 }$&${ 8156 }^{ +392 }_{ -240 }$&${ 4.14 }^{ +0.10 }_{ -0.13 }$&${ -0.42 }^{ +0.15 }_{ -0.15 }$&${ 9.05 }^{ +0.06 }_{ -0.04 }$&${ 684 }^{ +135 }_{ -90 }$&${ 0.12 }^{ +0.14 }_{ -0.09 }$&--&--&--\\ 
K06138.01 &${ 1.65 }^{ +0.51 }_{ -0.23 }$&${ 2.16 }^{ +80.85 }_{ -0.58 }$&${ 7094 }^{ +184 }_{ -3002 }$&${ 3.98 }^{ +0.21 }_{ -3.05 }$&${ -0.25 }^{ +0.25 }_{ -0.38 }$&${ 9.10 }^{ +0.11 }_{ -0.08 }$&${ 786 }^{ +1167 }_{ -213 }$&${ 0.04 }^{ +0.07 }_{ -0.03 }$&--&--&--\\ 
K06139.01 &${ 1.82 }^{ +0.01 }_{ -0.00 }$&${ 9.73 }^{ +0.40 }_{ -0.31 }$&${ 5210 }^{ +34 }_{ -35 }$&${ 2.73 }^{ +0.03 }_{ -0.04 }$&${ 0.10 }^{ +0.05 }_{ -0.03 }$&${ 9.19 }^{ +0.00 }_{ -0.00 }$&${ 189 }^{ +7 }_{ -5 }$&${ 0.21 }^{ +0.01 }_{ -0.01 }$&(5037, 61)&(3.00, 0.17)&(0.00, 0.10)\\ 
K06140.01 &${ 1.12 }^{ +0.10 }_{ -0.08 }$&${ 1.18 }^{ +0.29 }_{ -0.14 }$&${ 6100 }^{ +105 }_{ -139 }$&${ 4.34 }^{ +0.09 }_{ -0.16 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.51 }^{ +0.15 }_{ -0.26 }$&${ 1683 }^{ +415 }_{ -213 }$&${ 0.18 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K06143.02 &${ 1.57 }^{ +0.22 }_{ -0.17 }$&${ 1.98 }^{ +0.66 }_{ -0.41 }$&${ 6884 }^{ +123 }_{ -161 }$&${ 4.04 }^{ +0.16 }_{ -0.20 }$&${ 0.06 }^{ +0.15 }_{ -0.15 }$&${ 9.16 }^{ +0.09 }_{ -0.08 }$&${ 249 }^{ +82 }_{ -51 }$&${ 0.18 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K06145.01 &${ 1.12 }^{ +0.16 }_{ -0.12 }$&${ 1.19 }^{ +0.40 }_{ -0.19 }$&${ 6152 }^{ +174 }_{ -234 }$&${ 4.34 }^{ +0.11 }_{ -0.21 }$&${ -0.02 }^{ +0.14 }_{ -0.21 }$&${ 9.48 }^{ +0.19 }_{ -0.22 }$&${ 961 }^{ +325 }_{ -166 }$&${ 0.36 }^{ +0.11 }_{ -0.18 }$&--&--&--\\ 
K06145.02 &${ 1.11 }^{ +0.16 }_{ -0.12 }$&${ 1.18 }^{ +0.39 }_{ -0.19 }$&${ 6144 }^{ +177 }_{ -224 }$&${ 4.34 }^{ +0.12 }_{ -0.20 }$&${ -0.04 }^{ +0.14 }_{ -0.22 }$&${ 9.49 }^{ +0.20 }_{ -0.25 }$&${ 948 }^{ +318 }_{ -162 }$&${ 0.35 }^{ +0.11 }_{ -0.17 }$&--&--&--\\ 
K06145.03 &${ 1.11 }^{ +0.15 }_{ -0.11 }$&${ 1.19 }^{ +0.40 }_{ -0.19 }$&${ 6142 }^{ +175 }_{ -222 }$&${ 4.34 }^{ +0.12 }_{ -0.21 }$&${ -0.03 }^{ +0.14 }_{ -0.20 }$&${ 9.49 }^{ +0.20 }_{ -0.23 }$&${ 954 }^{ +323 }_{ -165 }$&${ 0.35 }^{ +0.11 }_{ -0.17 }$&--&--&--\\ 
K06146.01 &${ 1.53 }^{ +0.21 }_{ -0.16 }$&${ 1.87 }^{ +0.63 }_{ -0.35 }$&${ 6895 }^{ +170 }_{ -153 }$&${ 4.08 }^{ +0.14 }_{ -0.19 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.17 }^{ +0.10 }_{ -0.08 }$&${ 1084 }^{ +358 }_{ -208 }$&${ 0.14 }^{ +0.09 }_{ -0.09 }$&--&--&--\\ 
K06147.01 &${ 1.66 }^{ +0.21 }_{ -0.17 }$&${ 2.05 }^{ +0.46 }_{ -0.38 }$&${ 7401 }^{ +303 }_{ -179 }$&${ 4.04 }^{ +0.14 }_{ -0.14 }$&${ -0.11 }^{ +0.19 }_{ -0.17 }$&${ 9.08 }^{ +0.06 }_{ -0.05 }$&${ 745 }^{ +169 }_{ -133 }$&${ 0.11 }^{ +0.13 }_{ -0.08 }$&--&--&--\\ 
K06149.01 &${ 0.57 }^{ +0.03 }_{ -0.03 }$&${ 0.55 }^{ +0.03 }_{ -0.03 }$&${ 3865 }^{ +53 }_{ -52 }$&${ 4.71 }^{ +0.03 }_{ -0.02 }$&${ 0.03 }^{ +0.13 }_{ -0.12 }$&${ 9.67 }^{ +0.36 }_{ -0.41 }$&${ 135 }^{ +10 }_{ -10 }$&${ 0.17 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K06152.01 &${ 1.67 }^{ +0.02 }_{ -0.01 }$&${ 162.73 }^{ +0.82 }_{ -1.39 }$&${ 3343 }^{ +6 }_{ -6 }$&${ 0.24 }^{ +0.01 }_{ -0.00 }$&${ -0.06 }^{ +0.02 }_{ -0.01 }$&${ 9.61 }^{ +0.01 }_{ -0.01 }$&${ 2977 }^{ +17 }_{ -37 }$&${ 0.93 }^{ +0.01 }_{ -0.03 }$&--&--&--\\ 
K06153.01 &${ 1.10 }^{ +0.14 }_{ -0.09 }$&${ 1.21 }^{ +0.30 }_{ -0.16 }$&${ 6433 }^{ +138 }_{ -95 }$&${ 4.32 }^{ +0.10 }_{ -0.16 }$&${ -0.30 }^{ +0.24 }_{ -0.20 }$&${ 9.44 }^{ +0.20 }_{ -0.24 }$&${ 1704 }^{ +417 }_{ -238 }$&${ 0.06 }^{ +0.08 }_{ -0.04 }$&--&--&--\\ 
K06154.01 &${ 0.82 }^{ +0.04 }_{ -0.05 }$&${ 0.78 }^{ +0.04 }_{ -0.05 }$&${ 5115 }^{ +82 }_{ -109 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.05 }^{ +0.15 }_{ -0.18 }$&${ 9.70 }^{ +0.34 }_{ -0.41 }$&${ 655 }^{ +40 }_{ -43 }$&${ 0.26 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K06155.01 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5352 }^{ +94 }_{ -135 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ 0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.66 }^{ +0.36 }_{ -0.42 }$&${ 823 }^{ +71 }_{ -53 }$&${ 0.34 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K06156.01 &${ 0.81 }^{ +0.52 }_{ -0.07 }$&${ 0.77 }^{ +5.05 }_{ -0.06 }$&${ 5091 }^{ +245 }_{ -82 }$&${ 4.58 }^{ +0.04 }_{ -1.55 }$&${ -0.14 }^{ +0.14 }_{ -0.17 }$&${ 9.54 }^{ +0.44 }_{ -0.25 }$&${ 352 }^{ +2372 }_{ -31 }$&${ 0.16 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K06161.01 &${ 1.22 }^{ +0.23 }_{ -0.14 }$&${ 1.38 }^{ +0.61 }_{ -0.26 }$&${ 6344 }^{ +249 }_{ -235 }$&${ 4.24 }^{ +0.14 }_{ -0.24 }$&${ 0.01 }^{ +0.12 }_{ -0.20 }$&${ 9.39 }^{ +0.19 }_{ -0.18 }$&${ 749 }^{ +326 }_{ -151 }$&${ 0.32 }^{ +0.16 }_{ -0.16 }$&--&--&--\\ 
K06162.01 &${ 0.96 }^{ +0.05 }_{ -0.06 }$&${ 0.95 }^{ +0.16 }_{ -0.08 }$&${ 5707 }^{ +104 }_{ -122 }$&${ 4.47 }^{ +0.06 }_{ -0.14 }$&${ -0.03 }^{ +0.14 }_{ -0.19 }$&${ 9.67 }^{ +0.27 }_{ -0.42 }$&${ 904 }^{ +157 }_{ -83 }$&${ 0.18 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K06163.01 &${ 1.59 }^{ +0.19 }_{ -0.17 }$&${ 1.95 }^{ +0.58 }_{ -0.38 }$&${ 7026 }^{ +295 }_{ -262 }$&${ 4.06 }^{ +0.14 }_{ -0.17 }$&${ 0.02 }^{ +0.16 }_{ -0.20 }$&${ 9.13 }^{ +0.10 }_{ -0.07 }$&${ 280 }^{ +81 }_{ -55 }$&${ 0.25 }^{ +0.16 }_{ -0.15 }$&--&--&--\\ 
K06164.01 &${ 0.96 }^{ +0.07 }_{ -0.07 }$&${ 0.94 }^{ +0.16 }_{ -0.09 }$&${ 5690 }^{ +202 }_{ -210 }$&${ 4.48 }^{ +0.07 }_{ -0.12 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.62 }^{ +0.29 }_{ -0.39 }$&${ 1067 }^{ +187 }_{ -115 }$&${ 0.32 }^{ +0.16 }_{ -0.19 }$&--&--&--\\ 
K06165.01 &${ 2.06 }^{ +0.11 }_{ -0.56 }$&${ 36.27 }^{ +78.15 }_{ -4.63 }$&${ 4122 }^{ +76 }_{ -418 }$&${ 1.65 }^{ +0.12 }_{ -1.16 }$&${ 0.07 }^{ +0.12 }_{ -0.53 }$&${ 9.08 }^{ +0.52 }_{ -0.06 }$&${ 2670 }^{ +262 }_{ -306 }$&${ 0.52 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K06165.02 &${ 2.08 }^{ +0.10 }_{ -0.18 }$&${ 36.89 }^{ +63.08 }_{ -4.19 }$&${ 4094 }^{ +89 }_{ -359 }$&${ 1.63 }^{ +0.11 }_{ -0.88 }$&${ 0.12 }^{ +0.08 }_{ -0.36 }$&${ 9.08 }^{ +0.09 }_{ -0.06 }$&${ 2720 }^{ +206 }_{ -279 }$&${ 0.45 }^{ +0.12 }_{ -0.19 }$&--&--&--\\ 
K06166.01 &${ 0.88 }^{ +0.06 }_{ -0.05 }$&${ 0.84 }^{ +0.08 }_{ -0.06 }$&${ 5355 }^{ +179 }_{ -192 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.65 }^{ +0.37 }_{ -0.42 }$&${ 447 }^{ +49 }_{ -35 }$&${ 0.49 }^{ +0.17 }_{ -0.21 }$&--&--&--\\ 
K06166.02 &${ 0.88 }^{ +0.06 }_{ -0.06 }$&${ 0.84 }^{ +0.09 }_{ -0.06 }$&${ 5357 }^{ +179 }_{ -204 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ -0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.67 }^{ +0.36 }_{ -0.43 }$&${ 448 }^{ +51 }_{ -36 }$&${ 0.49 }^{ +0.18 }_{ -0.22 }$&--&--&--\\ 
K06167.01 &${ 0.92 }^{ +0.04 }_{ -0.05 }$&${ 0.89 }^{ +0.11 }_{ -0.06 }$&${ 5524 }^{ +70 }_{ -76 }$&${ 4.51 }^{ +0.05 }_{ -0.12 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.68 }^{ +0.34 }_{ -0.45 }$&${ 329 }^{ +41 }_{ -23 }$&${ 0.11 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K06169.01 &${ 1.00 }^{ +0.09 }_{ -0.08 }$&${ 0.99 }^{ +0.20 }_{ -0.11 }$&${ 5804 }^{ +202 }_{ -237 }$&${ 4.44 }^{ +0.08 }_{ -0.13 }$&${ -0.01 }^{ +0.15 }_{ -0.18 }$&${ 9.59 }^{ +0.27 }_{ -0.35 }$&${ 1078 }^{ +227 }_{ -133 }$&${ 0.41 }^{ +0.15 }_{ -0.20 }$&--&--&--\\ 
K06171.01 &${ 1.03 }^{ +0.07 }_{ -0.07 }$&${ 1.04 }^{ +0.25 }_{ -0.10 }$&${ 5876 }^{ +117 }_{ -131 }$&${ 4.42 }^{ +0.07 }_{ -0.17 }$&${ 0.00 }^{ +0.13 }_{ -0.18 }$&${ 9.60 }^{ +0.23 }_{ -0.36 }$&${ 778 }^{ +190 }_{ -84 }$&${ 0.17 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K06174.01 &${ 0.91 }^{ +0.06 }_{ -0.06 }$&${ 0.88 }^{ +0.10 }_{ -0.07 }$&${ 5564 }^{ +155 }_{ -191 }$&${ 4.51 }^{ +0.05 }_{ -0.09 }$&${ -0.06 }^{ +0.15 }_{ -0.18 }$&${ 9.61 }^{ +0.35 }_{ -0.39 }$&${ 677 }^{ +80 }_{ -62 }$&${ 0.42 }^{ +0.13 }_{ -0.18 }$&--&--&--\\ 
K06177.01 &${ 1.60 }^{ +0.18 }_{ -0.16 }$&${ 1.98 }^{ +0.51 }_{ -0.37 }$&${ 7083 }^{ +291 }_{ -210 }$&${ 4.05 }^{ +0.14 }_{ -0.15 }$&${ -0.00 }^{ +0.15 }_{ -0.18 }$&${ 9.12 }^{ +0.08 }_{ -0.07 }$&${ 898 }^{ +232 }_{ -169 }$&${ 0.17 }^{ +0.15 }_{ -0.11 }$&--&--&--\\ 
K06178.01 &${ 1.00 }^{ +0.05 }_{ -0.06 }$&${ 0.99 }^{ +0.22 }_{ -0.09 }$&${ 5789 }^{ +80 }_{ -102 }$&${ 4.45 }^{ +0.06 }_{ -0.16 }$&${ 0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.64 }^{ +0.23 }_{ -0.39 }$&${ 1578 }^{ +356 }_{ -145 }$&${ 0.16 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K06179.01 &${ 0.97 }^{ +0.06 }_{ -0.06 }$&${ 0.96 }^{ +0.16 }_{ -0.09 }$&${ 5725 }^{ +114 }_{ -157 }$&${ 4.47 }^{ +0.07 }_{ -0.13 }$&${ -0.01 }^{ +0.15 }_{ -0.18 }$&${ 9.64 }^{ +0.26 }_{ -0.40 }$&${ 1345 }^{ +224 }_{ -131 }$&${ 0.26 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K06181.01 &${ 1.97 }^{ +0.03 }_{ -0.03 }$&${ 34.53 }^{ +18.60 }_{ -6.60 }$&${ 4271 }^{ +112 }_{ -152 }$&${ 1.66 }^{ +0.18 }_{ -0.37 }$&${ -0.21 }^{ +0.12 }_{ -0.23 }$&${ 9.06 }^{ +0.03 }_{ -0.03 }$&${ 2698 }^{ +208 }_{ -278 }$&${ 0.26 }^{ +0.26 }_{ -0.17 }$&--&--&--\\ 
K06182.01 &${ 0.85 }^{ +0.06 }_{ -0.06 }$&${ 0.82 }^{ +0.09 }_{ -0.06 }$&${ 5291 }^{ +226 }_{ -189 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.06 }^{ +0.15 }_{ -0.17 }$&${ 9.68 }^{ +0.35 }_{ -0.44 }$&${ 699 }^{ +84 }_{ -58 }$&${ 0.36 }^{ +0.22 }_{ -0.21 }$&--&--&--\\ 
K06183.01 &${ 1.21 }^{ +0.25 }_{ -0.15 }$&${ 1.36 }^{ +0.60 }_{ -0.28 }$&${ 6290 }^{ +347 }_{ -265 }$&${ 4.25 }^{ +0.15 }_{ -0.24 }$&${ 0.01 }^{ +0.12 }_{ -0.19 }$&${ 9.38 }^{ +0.21 }_{ -0.19 }$&${ 683 }^{ +308 }_{ -148 }$&${ 0.45 }^{ +0.22 }_{ -0.18 }$&--&--&--\\ 
K06186.01 &${ 0.92 }^{ +0.04 }_{ -0.05 }$&${ 0.88 }^{ +0.09 }_{ -0.05 }$&${ 5508 }^{ +59 }_{ -49 }$&${ 4.52 }^{ +0.03 }_{ -0.10 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.59 }^{ +0.39 }_{ -0.39 }$&${ 414 }^{ +41 }_{ -26 }$&${ 0.02 }^{ +0.04 }_{ -0.02 }$&--&--&--\\ 
K06187.01 &${ 0.86 }^{ +1.07 }_{ -0.07 }$&${ 0.81 }^{ +129.85 }_{ -0.06 }$&${ 4867 }^{ +193 }_{ -1119 }$&${ 4.53 }^{ +0.07 }_{ -4.04 }$&${ -0.16 }^{ +0.31 }_{ -0.40 }$&${ 9.40 }^{ +0.49 }_{ -0.10 }$&${ 142 }^{ +2549 }_{ -13 }$&${ 0.41 }^{ +0.09 }_{ -0.17 }$&--&--&--\\ 
K06188.01 &${ 0.88 }^{ +0.05 }_{ -0.06 }$&${ 0.84 }^{ +0.08 }_{ -0.06 }$&${ 5404 }^{ +146 }_{ -122 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.08 }^{ +0.16 }_{ -0.20 }$&${ 9.62 }^{ +0.39 }_{ -0.39 }$&${ 977 }^{ +101 }_{ -78 }$&${ 0.19 }^{ +0.14 }_{ -0.12 }$&--&--&--\\ 
K06189.01 &${ 1.22 }^{ +0.18 }_{ -0.12 }$&${ 1.34 }^{ +0.57 }_{ -0.22 }$&${ 6252 }^{ +154 }_{ -195 }$&${ 4.27 }^{ +0.12 }_{ -0.24 }$&${ 0.06 }^{ +0.13 }_{ -0.14 }$&${ 9.42 }^{ +0.14 }_{ -0.19 }$&${ 982 }^{ +400 }_{ -173 }$&${ 0.31 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K06190.01 &${ 1.10 }^{ +0.21 }_{ -0.12 }$&${ 1.16 }^{ +0.45 }_{ -0.20 }$&${ 6074 }^{ +311 }_{ -296 }$&${ 4.34 }^{ +0.12 }_{ -0.22 }$&${ 0.00 }^{ +0.12 }_{ -0.18 }$&${ 9.48 }^{ +0.25 }_{ -0.25 }$&${ 721 }^{ +296 }_{ -131 }$&${ 0.55 }^{ +0.21 }_{ -0.23 }$&--&--&--\\ 
K06191.01 &${ 1.07 }^{ +0.10 }_{ -0.08 }$&${ 1.10 }^{ +0.24 }_{ -0.13 }$&${ 6000 }^{ +177 }_{ -153 }$&${ 4.38 }^{ +0.09 }_{ -0.15 }$&${ -0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.53 }^{ +0.21 }_{ -0.28 }$&${ 1122 }^{ +253 }_{ -144 }$&${ 0.18 }^{ +0.13 }_{ -0.12 }$&--&--&--\\ 
K06192.01 &${ 1.29 }^{ +0.24 }_{ -0.14 }$&${ 1.48 }^{ +0.73 }_{ -0.26 }$&${ 6442 }^{ +135 }_{ -200 }$&${ 4.21 }^{ +0.13 }_{ -0.27 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.35 }^{ +0.14 }_{ -0.14 }$&${ 1521 }^{ +733 }_{ -275 }$&${ 0.39 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K06193.01 &${ 0.91 }^{ +0.09 }_{ -0.06 }$&${ 0.88 }^{ +0.15 }_{ -0.08 }$&${ 5523 }^{ +292 }_{ -232 }$&${ 4.51 }^{ +0.06 }_{ -0.12 }$&${ -0.05 }^{ +0.15 }_{ -0.17 }$&${ 9.65 }^{ +0.32 }_{ -0.40 }$&${ 520 }^{ +96 }_{ -55 }$&${ 0.64 }^{ +0.25 }_{ -0.23 }$&--&--&--\\ 
K06194.01 &${ 1.86 }^{ +0.09 }_{ -1.07 }$&${ 133.05 }^{ +5.73 }_{ -132.32 }$&${ 3772 }^{ +1010 }_{ -21 }$&${ 0.46 }^{ +4.15 }_{ -0.02 }$&${ -0.59 }^{ +0.58 }_{ -0.07 }$&${ 9.39 }^{ +0.05 }_{ -0.09 }$&${ 2128 }^{ +558 }_{ -1998 }$&${ 0.12 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K06195.01 &${ 0.73 }^{ +0.04 }_{ -0.05 }$&${ 0.70 }^{ +0.03 }_{ -0.04 }$&${ 4693 }^{ +67 }_{ -76 }$&${ 4.62 }^{ +0.03 }_{ -0.03 }$&${ -0.09 }^{ +0.17 }_{ -0.17 }$&${ 9.55 }^{ +0.44 }_{ -0.35 }$&${ 529 }^{ +26 }_{ -35 }$&${ 0.16 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K06196.01 &${ 1.09 }^{ +0.12 }_{ -0.10 }$&${ 1.15 }^{ +0.37 }_{ -0.16 }$&${ 6147 }^{ +120 }_{ -141 }$&${ 4.35 }^{ +0.10 }_{ -0.20 }$&${ -0.10 }^{ +0.17 }_{ -0.23 }$&${ 9.53 }^{ +0.17 }_{ -0.27 }$&${ 901 }^{ +285 }_{ -129 }$&${ 0.17 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K06197.01 &${ 1.63 }^{ +0.18 }_{ -0.17 }$&${ 2.05 }^{ +0.47 }_{ -0.41 }$&${ 7100 }^{ +231 }_{ -226 }$&${ 4.03 }^{ +0.14 }_{ -0.14 }$&${ 0.03 }^{ +0.15 }_{ -0.18 }$&${ 9.11 }^{ +0.08 }_{ -0.07 }$&${ 644 }^{ +148 }_{ -130 }$&${ 0.22 }^{ +0.12 }_{ -0.13 }$&--&--&--\\ 
K06201.01 &${ 1.43 }^{ +0.04 }_{ -0.07 }$&${ 1.53 }^{ +0.07 }_{ -0.09 }$&${ 7454 }^{ +177 }_{ -119 }$&${ 4.23 }^{ +0.04 }_{ -0.03 }$&${ -0.26 }^{ +0.08 }_{ -0.14 }$&${ 9.13 }^{ +0.08 }_{ -0.07 }$&${ 2809 }^{ +122 }_{ -160 }$&${ 0.05 }^{ +0.07 }_{ -0.04 }$&--&--&--\\ 
K06203.01 &${ 0.81 }^{ +0.04 }_{ -0.05 }$&${ 0.77 }^{ +0.04 }_{ -0.05 }$&${ 5095 }^{ +41 }_{ -43 }$&${ 4.59 }^{ +0.03 }_{ -0.06 }$&${ -0.06 }^{ +0.16 }_{ -0.20 }$&${ 9.59 }^{ +0.44 }_{ -0.38 }$&${ 716 }^{ +42 }_{ -50 }$&${ 0.12 }^{ +0.02 }_{ -0.04 }$&--&--&--\\ 
K06204.01 &${ 0.93 }^{ +0.13 }_{ -0.08 }$&${ 0.97 }^{ +0.28 }_{ -0.12 }$&${ 5787 }^{ +235 }_{ -191 }$&${ 4.43 }^{ +0.11 }_{ -0.19 }$&${ -0.31 }^{ +0.21 }_{ -0.27 }$&${ 9.68 }^{ +0.29 }_{ -0.46 }$&${ 318 }^{ +95 }_{ -44 }$&${ 0.22 }^{ +0.15 }_{ -0.15 }$&--&--&--\\ 
K06205.01 &${ 1.38 }^{ +0.18 }_{ -0.18 }$&${ 1.59 }^{ +0.47 }_{ -0.29 }$&${ 6722 }^{ +210 }_{ -139 }$&${ 4.17 }^{ +0.12 }_{ -0.17 }$&${ -0.05 }^{ +0.15 }_{ -0.25 }$&${ 9.27 }^{ +0.11 }_{ -0.12 }$&${ 1979 }^{ +581 }_{ -366 }$&${ 0.11 }^{ +0.13 }_{ -0.08 }$&--&--&--\\ 
K06206.01 &${ 1.21 }^{ +0.24 }_{ -0.14 }$&${ 1.33 }^{ +0.61 }_{ -0.25 }$&${ 6263 }^{ +318 }_{ -274 }$&${ 4.27 }^{ +0.14 }_{ -0.25 }$&${ 0.04 }^{ +0.12 }_{ -0.16 }$&${ 9.38 }^{ +0.19 }_{ -0.19 }$&${ 915 }^{ +421 }_{ -188 }$&${ 0.59 }^{ +0.21 }_{ -0.19 }$&--&--&--\\ 
K06207.01 &${ 0.79 }^{ +0.04 }_{ -0.06 }$&${ 0.76 }^{ +0.04 }_{ -0.06 }$&${ 5091 }^{ +50 }_{ -47 }$&${ 4.59 }^{ +0.04 }_{ -0.05 }$&${ -0.14 }^{ +0.16 }_{ -0.22 }$&${ 9.69 }^{ +0.33 }_{ -0.40 }$&${ 527 }^{ +31 }_{ -43 }$&${ 0.07 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K06208.01 &${ 0.79 }^{ +0.98 }_{ -0.10 }$&${ 0.74 }^{ +130.29 }_{ -0.09 }$&${ 4719 }^{ +99 }_{ -961 }$&${ 4.57 }^{ +0.07 }_{ -4.12 }$&${ -0.51 }^{ +0.43 }_{ -0.16 }$&${ 9.49 }^{ +0.45 }_{ -0.06 }$&${ 109 }^{ +2742 }_{ -14 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&--&--&--\\ 
K06209.01 &${ 1.14 }^{ +0.08 }_{ -0.06 }$&${ 1.18 }^{ +0.26 }_{ -0.12 }$&${ 5948 }^{ +74 }_{ -87 }$&${ 4.35 }^{ +0.08 }_{ -0.15 }$&${ 0.22 }^{ +0.13 }_{ -0.16 }$&${ 9.53 }^{ +0.15 }_{ -0.32 }$&${ 2065 }^{ +450 }_{ -226 }$&${ 0.38 }^{ +0.03 }_{ -0.06 }$&--&--&--\\ 
K06209.02 &${ 1.14 }^{ +0.07 }_{ -0.06 }$&${ 1.18 }^{ +0.28 }_{ -0.12 }$&${ 5952 }^{ +70 }_{ -90 }$&${ 4.35 }^{ +0.08 }_{ -0.16 }$&${ 0.21 }^{ +0.13 }_{ -0.15 }$&${ 9.53 }^{ +0.15 }_{ -0.32 }$&${ 2068 }^{ +482 }_{ -220 }$&${ 0.38 }^{ +0.03 }_{ -0.06 }$&--&--&--\\ 
K06211.01 &${ 1.11 }^{ +0.12 }_{ -0.09 }$&${ 1.18 }^{ +0.46 }_{ -0.16 }$&${ 6087 }^{ +83 }_{ -119 }$&${ 4.33 }^{ +0.11 }_{ -0.23 }$&${ -0.00 }^{ +0.13 }_{ -0.19 }$&${ 9.56 }^{ +0.14 }_{ -0.27 }$&${ 1200 }^{ +462 }_{ -169 }$&${ 0.18 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K06212.01 &${ 0.98 }^{ +0.07 }_{ -0.08 }$&${ 0.97 }^{ +0.17 }_{ -0.09 }$&${ 5822 }^{ +156 }_{ -141 }$&${ 4.45 }^{ +0.07 }_{ -0.13 }$&${ -0.09 }^{ +0.15 }_{ -0.21 }$&${ 9.60 }^{ +0.27 }_{ -0.37 }$&${ 497 }^{ +89 }_{ -52 }$&${ 0.18 }^{ +0.12 }_{ -0.11 }$&--&--&--\\ 
K06217.01 &${ 0.75 }^{ +0.04 }_{ -0.05 }$&${ 0.71 }^{ +0.03 }_{ -0.05 }$&${ 4848 }^{ +56 }_{ -57 }$&${ 4.61 }^{ +0.03 }_{ -0.04 }$&${ -0.13 }^{ +0.18 }_{ -0.19 }$&${ 9.65 }^{ +0.37 }_{ -0.40 }$&${ 578 }^{ +31 }_{ -45 }$&${ 0.12 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K06219.01 &${ 1.34 }^{ +0.25 }_{ -0.17 }$&${ 1.55 }^{ +0.66 }_{ -0.32 }$&${ 6533 }^{ +285 }_{ -265 }$&${ 4.18 }^{ +0.15 }_{ -0.24 }$&${ 0.01 }^{ +0.12 }_{ -0.17 }$&${ 9.29 }^{ +0.17 }_{ -0.14 }$&${ 818 }^{ +348 }_{ -174 }$&${ 0.31 }^{ +0.18 }_{ -0.17 }$&--&--&--\\ 
K06220.01 &${ 1.56 }^{ +0.18 }_{ -0.15 }$&${ 1.92 }^{ +0.54 }_{ -0.36 }$&${ 6949 }^{ +183 }_{ -191 }$&${ 4.06 }^{ +0.14 }_{ -0.17 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.16 }^{ +0.10 }_{ -0.07 }$&${ 1260 }^{ +357 }_{ -242 }$&${ 0.18 }^{ +0.10 }_{ -0.11 }$&--&--&--\\ 
K06221.01 &${ 0.76 }^{ +0.03 }_{ -0.05 }$&${ 0.70 }^{ +0.02 }_{ -0.03 }$&${ 4581 }^{ +79 }_{ -109 }$&${ 4.63 }^{ +0.01 }_{ -0.01 }$&${ 0.14 }^{ +0.11 }_{ -0.26 }$&${ 9.26 }^{ +0.43 }_{ -0.15 }$&${ 774 }^{ +29 }_{ -40 }$&${ 0.28 }^{ +0.11 }_{ -0.18 }$&--&--&--\\ 
K06223.01 &${ 1.08 }^{ +0.09 }_{ -0.06 }$&${ 1.12 }^{ +0.39 }_{ -0.12 }$&${ 5907 }^{ +80 }_{ -95 }$&${ 4.37 }^{ +0.09 }_{ -0.22 }$&${ 0.12 }^{ +0.14 }_{ -0.15 }$&${ 9.59 }^{ +0.18 }_{ -0.32 }$&${ 1264 }^{ +439 }_{ -144 }$&${ 0.14 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K06225.01 &${ 0.99 }^{ +0.06 }_{ -0.07 }$&${ 0.98 }^{ +0.16 }_{ -0.09 }$&${ 5814 }^{ +115 }_{ -128 }$&${ 4.46 }^{ +0.06 }_{ -0.13 }$&${ -0.05 }^{ +0.15 }_{ -0.19 }$&${ 9.58 }^{ +0.27 }_{ -0.36 }$&${ 658 }^{ +109 }_{ -64 }$&${ 0.16 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K06226.01 &${ 0.86 }^{ +0.05 }_{ -0.06 }$&${ 0.83 }^{ +0.08 }_{ -0.06 }$&${ 5409 }^{ +87 }_{ -95 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ -0.11 }^{ +0.17 }_{ -0.18 }$&${ 9.65 }^{ +0.38 }_{ -0.44 }$&${ 353 }^{ +33 }_{ -29 }$&${ 0.16 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K06227.01 &${ 0.69 }^{ +0.05 }_{ -0.04 }$&${ 0.66 }^{ +0.04 }_{ -0.04 }$&${ 4517 }^{ +66 }_{ -76 }$&${ 4.64 }^{ +0.03 }_{ -0.02 }$&${ -0.14 }^{ +0.20 }_{ -0.16 }$&${ 9.61 }^{ +0.40 }_{ -0.37 }$&${ 322 }^{ +20 }_{ -22 }$&${ 0.17 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K06228.01 &${ 0.89 }^{ +0.05 }_{ -0.05 }$&${ 0.86 }^{ +0.09 }_{ -0.06 }$&${ 5499 }^{ +66 }_{ -63 }$&${ 4.53 }^{ +0.04 }_{ -0.10 }$&${ -0.10 }^{ +0.17 }_{ -0.18 }$&${ 9.63 }^{ +0.38 }_{ -0.41 }$&${ 592 }^{ +61 }_{ -45 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K06230.01 &${ 0.82 }^{ +0.03 }_{ -0.04 }$&${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 5060 }^{ +51 }_{ -69 }$&${ 4.58 }^{ +0.02 }_{ -0.05 }$&${ 0.00 }^{ +0.14 }_{ -0.16 }$&${ 9.65 }^{ +0.38 }_{ -0.39 }$&${ 824 }^{ +43 }_{ -42 }$&${ 0.19 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K06232.01 &${ 0.94 }^{ +0.04 }_{ -0.04 }$&${ 0.91 }^{ +0.11 }_{ -0.06 }$&${ 5551 }^{ +72 }_{ -92 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.65 }^{ +0.34 }_{ -0.41 }$&${ 1264 }^{ +157 }_{ -86 }$&${ 0.17 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K06233.01 &${ 1.02 }^{ +0.06 }_{ -0.06 }$&${ 1.02 }^{ +0.24 }_{ -0.10 }$&${ 5812 }^{ +120 }_{ -151 }$&${ 4.43 }^{ +0.07 }_{ -0.17 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.62 }^{ +0.24 }_{ -0.38 }$&${ 844 }^{ +205 }_{ -90 }$&${ 0.23 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K06234.01 &${ 1.62 }^{ +0.10 }_{ -0.08 }$&${ 1.76 }^{ +0.27 }_{ -0.20 }$&${ 8627 }^{ +222 }_{ -170 }$&${ 4.15 }^{ +0.08 }_{ -0.10 }$&${ -0.54 }^{ +0.08 }_{ -0.12 }$&${ 9.04 }^{ +0.04 }_{ -0.02 }$&${ 848 }^{ +128 }_{ -98 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&--&--&--\\ 
K06235.01 &${ 0.75 }^{ +0.04 }_{ -0.05 }$&${ 0.71 }^{ +0.03 }_{ -0.05 }$&${ 4798 }^{ +60 }_{ -77 }$&${ 4.61 }^{ +0.03 }_{ -0.03 }$&${ -0.08 }^{ +0.16 }_{ -0.19 }$&${ 9.65 }^{ +0.37 }_{ -0.41 }$&${ 290 }^{ +14 }_{ -21 }$&${ 0.18 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K06236.01 &${ 1.12 }^{ +0.09 }_{ -0.07 }$&${ 1.16 }^{ +0.29 }_{ -0.13 }$&${ 6064 }^{ +95 }_{ -130 }$&${ 4.36 }^{ +0.08 }_{ -0.16 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.53 }^{ +0.15 }_{ -0.30 }$&${ 1721 }^{ +421 }_{ -201 }$&${ 0.18 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K06236.02 &${ 1.12 }^{ +0.09 }_{ -0.07 }$&${ 1.17 }^{ +0.33 }_{ -0.14 }$&${ 6059 }^{ +99 }_{ -132 }$&${ 4.35 }^{ +0.09 }_{ -0.18 }$&${ 0.05 }^{ +0.14 }_{ -0.14 }$&${ 9.53 }^{ +0.15 }_{ -0.30 }$&${ 1739 }^{ +474 }_{ -219 }$&${ 0.18 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K06240.01 &${ 0.90 }^{ +0.05 }_{ -0.05 }$&${ 0.86 }^{ +0.08 }_{ -0.06 }$&${ 5453 }^{ +100 }_{ -116 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ -0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.63 }^{ +0.38 }_{ -0.42 }$&${ 549 }^{ +53 }_{ -40 }$&${ 0.22 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K06241.01 &${ 1.09 }^{ +0.09 }_{ -0.06 }$&${ 1.13 }^{ +0.33 }_{ -0.13 }$&${ 5965 }^{ +79 }_{ -95 }$&${ 4.37 }^{ +0.09 }_{ -0.20 }$&${ 0.07 }^{ +0.15 }_{ -0.16 }$&${ 9.57 }^{ +0.16 }_{ -0.32 }$&${ 1546 }^{ +452 }_{ -178 }$&${ 0.14 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K06243.01 &${ 1.34 }^{ +0.36 }_{ -0.17 }$&${ 1.58 }^{ +1.10 }_{ -0.35 }$&${ 6426 }^{ +189 }_{ -335 }$&${ 4.16 }^{ +0.17 }_{ -0.35 }$&${ 0.02 }^{ +0.15 }_{ -0.21 }$&${ 9.31 }^{ +0.15 }_{ -0.18 }$&${ 425 }^{ +291 }_{ -94 }$&${ 0.34 }^{ +0.11 }_{ -0.17 }$&--&--&--\\ 
K06244.01 &${ 1.01 }^{ +0.07 }_{ -0.07 }$&${ 1.02 }^{ +0.23 }_{ -0.11 }$&${ 5827 }^{ +115 }_{ -165 }$&${ 4.42 }^{ +0.08 }_{ -0.16 }$&${ 0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.64 }^{ +0.23 }_{ -0.39 }$&${ 937 }^{ +206 }_{ -108 }$&${ 0.29 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K06246.01 &${ 1.17 }^{ +0.18 }_{ -0.08 }$&${ 1.26 }^{ +0.56 }_{ -0.16 }$&${ 6186 }^{ +105 }_{ -101 }$&${ 4.30 }^{ +0.10 }_{ -0.25 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.46 }^{ +0.13 }_{ -0.25 }$&${ 355 }^{ +157 }_{ -48 }$&${ 0.10 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K06247.01 &${ 1.15 }^{ +0.18 }_{ -0.09 }$&${ 1.24 }^{ +0.49 }_{ -0.17 }$&${ 6226 }^{ +155 }_{ -117 }$&${ 4.31 }^{ +0.10 }_{ -0.22 }$&${ -0.02 }^{ +0.14 }_{ -0.20 }$&${ 9.45 }^{ +0.16 }_{ -0.21 }$&${ 1123 }^{ +434 }_{ -160 }$&${ 0.11 }^{ +0.10 }_{ -0.08 }$&--&--&--\\ 
K06248.01 &${ 1.08 }^{ +0.09 }_{ -0.06 }$&${ 1.10 }^{ +0.30 }_{ -0.12 }$&${ 5879 }^{ +85 }_{ -125 }$&${ 4.38 }^{ +0.08 }_{ -0.18 }$&${ 0.13 }^{ +0.15 }_{ -0.15 }$&${ 9.59 }^{ +0.18 }_{ -0.35 }$&${ 1335 }^{ +359 }_{ -153 }$&${ 0.41 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K06249.01 &${ 0.85 }^{ +0.05 }_{ -0.06 }$&${ 0.81 }^{ +0.06 }_{ -0.06 }$&${ 5325 }^{ +78 }_{ -87 }$&${ 4.56 }^{ +0.04 }_{ -0.06 }$&${ -0.12 }^{ +0.16 }_{ -0.21 }$&${ 9.65 }^{ +0.34 }_{ -0.43 }$&${ 616 }^{ +45 }_{ -52 }$&${ 0.14 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K06250.01 &${ 1.20 }^{ +0.23 }_{ -0.12 }$&${ 1.35 }^{ +0.67 }_{ -0.22 }$&${ 6374 }^{ +112 }_{ -156 }$&${ 4.25 }^{ +0.12 }_{ -0.27 }$&${ -0.04 }^{ +0.14 }_{ -0.23 }$&${ 9.42 }^{ +0.15 }_{ -0.17 }$&${ 678 }^{ +330 }_{ -112 }$&${ 0.23 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K06251.01 &${ 1.52 }^{ +0.20 }_{ -0.16 }$&${ 1.86 }^{ +0.57 }_{ -0.36 }$&${ 6890 }^{ +166 }_{ -142 }$&${ 4.08 }^{ +0.15 }_{ -0.18 }$&${ 0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.18 }^{ +0.09 }_{ -0.08 }$&${ 1345 }^{ +417 }_{ -264 }$&${ 0.12 }^{ +0.09 }_{ -0.08 }$&--&--&--\\ 
K06252.01 &${ 1.09 }^{ +0.10 }_{ -0.08 }$&${ 1.12 }^{ +0.29 }_{ -0.14 }$&${ 6049 }^{ +116 }_{ -175 }$&${ 4.38 }^{ +0.09 }_{ -0.17 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.53 }^{ +0.18 }_{ -0.29 }$&${ 1119 }^{ +294 }_{ -145 }$&${ 0.34 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K06253.01 &${ 0.97 }^{ +0.05 }_{ -0.05 }$&${ 0.95 }^{ +0.18 }_{ -0.07 }$&${ 5626 }^{ +83 }_{ -121 }$&${ 4.47 }^{ +0.06 }_{ -0.15 }$&${ 0.09 }^{ +0.14 }_{ -0.14 }$&${ 9.66 }^{ +0.30 }_{ -0.42 }$&${ 1374 }^{ +261 }_{ -114 }$&${ 0.40 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K06254.01 &${ 1.12 }^{ +0.18 }_{ -0.10 }$&${ 1.19 }^{ +0.46 }_{ -0.18 }$&${ 6122 }^{ +186 }_{ -252 }$&${ 4.34 }^{ +0.11 }_{ -0.22 }$&${ 0.02 }^{ +0.12 }_{ -0.17 }$&${ 9.47 }^{ +0.22 }_{ -0.24 }$&${ 592 }^{ +229 }_{ -97 }$&${ 0.34 }^{ +0.13 }_{ -0.19 }$&--&--&--\\ 
K06255.01 &${ 1.09 }^{ +0.12 }_{ -0.09 }$&${ 1.14 }^{ +0.32 }_{ -0.16 }$&${ 6007 }^{ +177 }_{ -199 }$&${ 4.36 }^{ +0.11 }_{ -0.19 }$&${ 0.04 }^{ +0.12 }_{ -0.15 }$&${ 9.53 }^{ +0.21 }_{ -0.27 }$&${ 1033 }^{ +302 }_{ -154 }$&${ 0.29 }^{ +0.12 }_{ -0.15 }$&--&--&--\\ 
K06256.01 &${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 0.75 }^{ +0.03 }_{ -0.04 }$&${ 4950 }^{ +75 }_{ -118 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ -0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.62 }^{ +0.41 }_{ -0.39 }$&${ 715 }^{ +35 }_{ -42 }$&${ 0.37 }^{ +0.09 }_{ -0.16 }$&--&--&--\\ 
K06257.01 &${ 1.57 }^{ +0.20 }_{ -0.15 }$&${ 1.93 }^{ +0.54 }_{ -0.37 }$&${ 7003 }^{ +242 }_{ -173 }$&${ 4.06 }^{ +0.14 }_{ -0.17 }$&${ 0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.14 }^{ +0.09 }_{ -0.07 }$&${ 644 }^{ +183 }_{ -125 }$&${ 0.14 }^{ +0.13 }_{ -0.10 }$&--&--&--\\ 
K06258.01 &${ 1.43 }^{ +0.25 }_{ -0.20 }$&${ 1.70 }^{ +0.68 }_{ -0.36 }$&${ 6692 }^{ +289 }_{ -312 }$&${ 4.13 }^{ +0.15 }_{ -0.23 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.24 }^{ +0.16 }_{ -0.12 }$&${ 384 }^{ +153 }_{ -83 }$&${ 0.39 }^{ +0.17 }_{ -0.20 }$&--&--&--\\ 
K06259.01 &${ 0.98 }^{ +0.09 }_{ -0.07 }$&${ 0.98 }^{ +0.18 }_{ -0.11 }$&${ 5741 }^{ +195 }_{ -212 }$&${ 4.46 }^{ +0.07 }_{ -0.13 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.61 }^{ +0.27 }_{ -0.37 }$&${ 783 }^{ +148 }_{ -94 }$&${ 0.41 }^{ +0.16 }_{ -0.19 }$&--&--&--\\ 
K06259.02 &${ 0.99 }^{ +0.08 }_{ -0.08 }$&${ 0.98 }^{ +0.18 }_{ -0.10 }$&${ 5753 }^{ +179 }_{ -230 }$&${ 4.46 }^{ +0.07 }_{ -0.13 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.61 }^{ +0.28 }_{ -0.37 }$&${ 780 }^{ +150 }_{ -91 }$&${ 0.42 }^{ +0.14 }_{ -0.20 }$&--&--&--\\ 
K06260.01 &${ 1.08 }^{ +0.10 }_{ -0.08 }$&${ 1.13 }^{ +0.34 }_{ -0.16 }$&${ 5975 }^{ +134 }_{ -196 }$&${ 4.36 }^{ +0.10 }_{ -0.20 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.58 }^{ +0.19 }_{ -0.30 }$&${ 781 }^{ +234 }_{ -113 }$&${ 0.48 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K06261.01 &${ 1.53 }^{ +0.21 }_{ -0.17 }$&${ 1.85 }^{ +0.63 }_{ -0.36 }$&${ 6886 }^{ +208 }_{ -253 }$&${ 4.09 }^{ +0.14 }_{ -0.20 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.16 }^{ +0.11 }_{ -0.08 }$&${ 1738 }^{ +593 }_{ -341 }$&${ 0.32 }^{ +0.11 }_{ -0.16 }$&--&--&--\\ 
K06262.01 &${ 0.89 }^{ +0.04 }_{ -0.05 }$&${ 0.85 }^{ +0.09 }_{ -0.05 }$&${ 5390 }^{ +99 }_{ -115 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.65 }^{ +0.38 }_{ -0.41 }$&${ 1110 }^{ +118 }_{ -75 }$&${ 0.19 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K06263.01 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.05 }$&${ 5336 }^{ +104 }_{ -141 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.67 }^{ +0.36 }_{ -0.44 }$&${ 250 }^{ +22 }_{ -18 }$&${ 0.33 }^{ +0.10 }_{ -0.15 }$&--&--&--\\ 
K06265.01 &${ 1.15 }^{ +0.15 }_{ -0.09 }$&${ 1.23 }^{ +0.46 }_{ -0.17 }$&${ 6118 }^{ +89 }_{ -149 }$&${ 4.31 }^{ +0.11 }_{ -0.22 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.50 }^{ +0.14 }_{ -0.26 }$&${ 674 }^{ +249 }_{ -96 }$&${ 0.45 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K06266.01 &${ 1.05 }^{ +0.07 }_{ -0.07 }$&${ 1.07 }^{ +0.24 }_{ -0.11 }$&${ 5919 }^{ +81 }_{ -135 }$&${ 4.40 }^{ +0.08 }_{ -0.16 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.60 }^{ +0.18 }_{ -0.35 }$&${ 863 }^{ +197 }_{ -95 }$&${ 0.43 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K06267.01 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.06 }$&${ 5392 }^{ +92 }_{ -107 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.05 }^{ +0.15 }_{ -0.18 }$&${ 9.62 }^{ +0.39 }_{ -0.40 }$&${ 906 }^{ +79 }_{ -63 }$&${ 0.17 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K06268.01 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5372 }^{ +82 }_{ -127 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ -0.03 }^{ +0.14 }_{ -0.15 }$&${ 9.67 }^{ +0.37 }_{ -0.45 }$&${ 1759 }^{ +162 }_{ -120 }$&${ 0.33 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K06269.01 &${ 0.68 }^{ +0.05 }_{ -0.05 }$&${ 0.65 }^{ +0.03 }_{ -0.04 }$&${ 4384 }^{ +93 }_{ -117 }$&${ 4.65 }^{ +0.03 }_{ -0.02 }$&${ -0.04 }^{ +0.21 }_{ -0.19 }$&${ 9.54 }^{ +0.43 }_{ -0.35 }$&${ 225 }^{ +15 }_{ -19 }$&${ 0.23 }^{ +0.14 }_{ -0.16 }$&--&--&--\\ 
K06272.01 &${ 0.76 }^{ +0.06 }_{ -0.06 }$&${ 0.73 }^{ +0.06 }_{ -0.06 }$&${ 5040 }^{ +122 }_{ -101 }$&${ 4.60 }^{ +0.04 }_{ -0.05 }$&${ -0.22 }^{ +0.20 }_{ -0.23 }$&${ 9.69 }^{ +0.34 }_{ -0.44 }$&${ 715 }^{ +59 }_{ -67 }$&${ 0.19 }^{ +0.14 }_{ -0.12 }$&--&--&--\\ 
K06273.01 &${ 0.61 }^{ +0.03 }_{ -0.04 }$&${ 0.59 }^{ +0.03 }_{ -0.04 }$&${ 4062 }^{ +87 }_{ -71 }$&${ 4.68 }^{ +0.02 }_{ -0.02 }$&${ -0.04 }^{ +0.15 }_{ -0.16 }$&${ 9.62 }^{ +0.39 }_{ -0.37 }$&${ 329 }^{ +24 }_{ -26 }$&${ 0.18 }^{ +0.14 }_{ -0.12 }$&--&--&--\\ 
K06274.01 &${ 1.06 }^{ +0.12 }_{ -0.09 }$&${ 1.09 }^{ +0.26 }_{ -0.15 }$&${ 5970 }^{ +210 }_{ -219 }$&${ 4.39 }^{ +0.10 }_{ -0.16 }$&${ 0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.53 }^{ +0.24 }_{ -0.29 }$&${ 1380 }^{ +335 }_{ -198 }$&${ 0.29 }^{ +0.15 }_{ -0.18 }$&--&--&--\\ 
K06275.01 &${ 0.86 }^{ +0.05 }_{ -0.06 }$&${ 0.83 }^{ +0.07 }_{ -0.06 }$&${ 5348 }^{ +134 }_{ -149 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.06 }^{ +0.16 }_{ -0.17 }$&${ 9.66 }^{ +0.35 }_{ -0.41 }$&${ 464 }^{ +39 }_{ -36 }$&${ 0.32 }^{ +0.13 }_{ -0.16 }$&--&--&--\\ 
K06276.01 &${ 0.48 }^{ +0.05 }_{ -0.06 }$&${ 0.46 }^{ +0.05 }_{ -0.06 }$&${ 3725 }^{ +61 }_{ -59 }$&${ 4.80 }^{ +0.07 }_{ -0.04 }$&${ -0.22 }^{ +0.13 }_{ -0.14 }$&${ 9.59 }^{ +0.39 }_{ -0.38 }$&${ 235 }^{ +33 }_{ -36 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&--&--&--\\ 
K06277.01 &${ 2.07 }^{ +0.15 }_{ -0.09 }$&${ 88.66 }^{ +21.28 }_{ -2.71 }$&${ 4001 }^{ +58 }_{ -226 }$&${ 0.84 }^{ +0.04 }_{ -0.14 }$&${ -0.55 }^{ +0.26 }_{ -0.11 }$&${ 9.11 }^{ +0.06 }_{ -0.07 }$&${ 2062 }^{ +170 }_{ -181 }$&${ 0.13 }^{ +0.12 }_{ -0.09 }$&--&--&--\\ 
K06279.01 &${ 0.80 }^{ +0.04 }_{ -0.05 }$&${ 0.76 }^{ +0.05 }_{ -0.05 }$&${ 5061 }^{ +108 }_{ -122 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ -0.09 }^{ +0.15 }_{ -0.18 }$&${ 9.68 }^{ +0.36 }_{ -0.41 }$&${ 297 }^{ +19 }_{ -20 }$&${ 0.25 }^{ +0.12 }_{ -0.16 }$&--&--&--\\ 
K06280.01 &${ 1.12 }^{ +0.12 }_{ -0.09 }$&${ 1.18 }^{ +0.34 }_{ -0.16 }$&${ 6107 }^{ +132 }_{ -204 }$&${ 4.34 }^{ +0.10 }_{ -0.19 }$&${ 0.02 }^{ +0.14 }_{ -0.15 }$&${ 9.51 }^{ +0.18 }_{ -0.26 }$&${ 477 }^{ +136 }_{ -69 }$&${ 0.31 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K06281.01 &${ 0.90 }^{ +0.05 }_{ -0.06 }$&${ 0.87 }^{ +0.09 }_{ -0.07 }$&${ 5497 }^{ +124 }_{ -145 }$&${ 4.52 }^{ +0.05 }_{ -0.10 }$&${ -0.07 }^{ +0.15 }_{ -0.18 }$&${ 9.66 }^{ +0.35 }_{ -0.43 }$&${ 1149 }^{ +127 }_{ -100 }$&${ 0.26 }^{ +0.11 }_{ -0.14 }$&--&--&--\\ 
K06282.01 &${ 1.20 }^{ +0.17 }_{ -0.11 }$&${ 1.30 }^{ +0.51 }_{ -0.20 }$&${ 6201 }^{ +146 }_{ -188 }$&${ 4.29 }^{ +0.11 }_{ -0.23 }$&${ 0.07 }^{ +0.14 }_{ -0.15 }$&${ 9.44 }^{ +0.14 }_{ -0.21 }$&${ 539 }^{ +208 }_{ -88 }$&${ 0.31 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K06283.01 &${ 0.98 }^{ +0.06 }_{ -0.06 }$&${ 0.97 }^{ +0.20 }_{ -0.08 }$&${ 5678 }^{ +125 }_{ -181 }$&${ 4.46 }^{ +0.06 }_{ -0.16 }$&${ 0.08 }^{ +0.15 }_{ -0.15 }$&${ 9.67 }^{ +0.26 }_{ -0.42 }$&${ 875 }^{ +184 }_{ -83 }$&${ 0.37 }^{ +0.10 }_{ -0.16 }$&--&--&--\\ 
K06284.01 &${ 1.09 }^{ +0.17 }_{ -0.09 }$&${ 1.17 }^{ +0.37 }_{ -0.17 }$&${ 6072 }^{ +240 }_{ -220 }$&${ 4.35 }^{ +0.11 }_{ -0.20 }$&${ 0.01 }^{ +0.13 }_{ -0.19 }$&${ 9.49 }^{ +0.24 }_{ -0.25 }$&${ 466 }^{ +151 }_{ -73 }$&${ 0.27 }^{ +0.17 }_{ -0.16 }$&--&--&--\\ 
K06285.01 &${ 1.20 }^{ +0.34 }_{ -0.10 }$&${ 1.32 }^{ +1.03 }_{ -0.21 }$&${ 6132 }^{ +107 }_{ -253 }$&${ 4.26 }^{ +0.13 }_{ -0.38 }$&${ 0.07 }^{ +0.17 }_{ -0.24 }$&${ 9.43 }^{ +0.16 }_{ -0.30 }$&${ 396 }^{ +303 }_{ -63 }$&${ 0.23 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K06286.01 &${ 1.63 }^{ +0.05 }_{ -0.05 }$&${ 1.62 }^{ +0.16 }_{ -0.13 }$&${ 9641 }^{ +213 }_{ -204 }$&${ 4.23 }^{ +0.06 }_{ -0.07 }$&${ -0.92 }^{ +0.10 }_{ -0.11 }$&${ 9.01 }^{ +0.02 }_{ -0.01 }$&${ 590 }^{ +55 }_{ -45 }$&${ 0.02 }^{ +0.02 }_{ -0.01 }$&--&--&--\\ 
K06287.01 &${ 0.71 }^{ +0.04 }_{ -0.05 }$&${ 0.67 }^{ +0.03 }_{ -0.04 }$&${ 4421 }^{ +119 }_{ -119 }$&${ 4.64 }^{ +0.02 }_{ -0.02 }$&${ 0.05 }^{ +0.16 }_{ -0.19 }$&${ 9.52 }^{ +0.44 }_{ -0.33 }$&${ 205 }^{ +12 }_{ -15 }$&${ 0.25 }^{ +0.18 }_{ -0.18 }$&--&--&--\\ 
K06288.01 &${ 0.68 }^{ +0.03 }_{ -0.04 }$&${ 0.66 }^{ +0.03 }_{ -0.04 }$&${ 4403 }^{ +103 }_{ -99 }$&${ 4.64 }^{ +0.03 }_{ -0.03 }$&${ -0.05 }^{ +0.14 }_{ -0.17 }$&${ 9.70 }^{ +0.32 }_{ -0.40 }$&${ 342 }^{ +20 }_{ -27 }$&${ 0.23 }^{ +0.16 }_{ -0.15 }$&--&--&--\\ 
K06289.01 &${ 1.06 }^{ +0.11 }_{ -0.09 }$&${ 1.11 }^{ +0.26 }_{ -0.15 }$&${ 6064 }^{ +169 }_{ -213 }$&${ 4.38 }^{ +0.10 }_{ -0.16 }$&${ -0.06 }^{ +0.15 }_{ -0.20 }$&${ 9.54 }^{ +0.20 }_{ -0.30 }$&${ 1712 }^{ +403 }_{ -250 }$&${ 0.28 }^{ +0.12 }_{ -0.16 }$&--&--&--\\ 
K06290.01 &${ 1.38 }^{ +0.90 }_{ -0.19 }$&${ 1.72 }^{ +104.57 }_{ -0.46 }$&${ 6375 }^{ +228 }_{ -2574 }$&${ 4.10 }^{ +0.21 }_{ -3.36 }$&${ -0.03 }^{ +0.15 }_{ -0.23 }$&${ 9.29 }^{ +0.18 }_{ -0.23 }$&${ 653 }^{ +2092 }_{ -173 }$&${ 0.21 }^{ +0.11 }_{ -0.13 }$&--&--&--\\ 
K06291.01 &${ 1.10 }^{ +0.14 }_{ -0.09 }$&${ 1.15 }^{ +0.34 }_{ -0.15 }$&${ 6090 }^{ +170 }_{ -204 }$&${ 4.36 }^{ +0.10 }_{ -0.19 }$&${ 0.00 }^{ +0.13 }_{ -0.17 }$&${ 9.50 }^{ +0.20 }_{ -0.26 }$&${ 594 }^{ +180 }_{ -85 }$&${ 0.29 }^{ +0.12 }_{ -0.15 }$&--&--&--\\ 
K06292.01 &${ 1.45 }^{ +0.22 }_{ -0.17 }$&${ 1.75 }^{ +0.63 }_{ -0.35 }$&${ 6732 }^{ +244 }_{ -257 }$&${ 4.12 }^{ +0.14 }_{ -0.21 }$&${ 0.03 }^{ +0.12 }_{ -0.16 }$&${ 9.22 }^{ +0.13 }_{ -0.10 }$&${ 1005 }^{ +357 }_{ -204 }$&${ 0.28 }^{ +0.15 }_{ -0.16 }$&--&--&--\\ 
K06293.01 &${ 1.14 }^{ +0.14 }_{ -0.09 }$&${ 1.21 }^{ +0.42 }_{ -0.16 }$&${ 6132 }^{ +130 }_{ -170 }$&${ 4.33 }^{ +0.10 }_{ -0.21 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.48 }^{ +0.17 }_{ -0.23 }$&${ 985 }^{ +341 }_{ -142 }$&${ 0.21 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K06294.01 &${ 0.94 }^{ +0.05 }_{ -0.06 }$&${ 0.92 }^{ +0.12 }_{ -0.07 }$&${ 5619 }^{ +116 }_{ -145 }$&${ 4.49 }^{ +0.05 }_{ -0.11 }$&${ -0.02 }^{ +0.16 }_{ -0.19 }$&${ 9.64 }^{ +0.31 }_{ -0.39 }$&${ 1035 }^{ +138 }_{ -89 }$&${ 0.23 }^{ +0.10 }_{ -0.13 }$&--&--&--\\ 
K06295.01 &${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 0.75 }^{ +0.03 }_{ -0.04 }$&${ 4949 }^{ +91 }_{ -119 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ -0.02 }^{ +0.15 }_{ -0.16 }$&${ 9.66 }^{ +0.36 }_{ -0.40 }$&${ 696 }^{ +35 }_{ -39 }$&${ 0.31 }^{ +0.11 }_{ -0.17 }$&--&--&--\\ 
K06296.01 &${ 1.52 }^{ +0.20 }_{ -0.17 }$&${ 1.85 }^{ +0.57 }_{ -0.35 }$&${ 6827 }^{ +259 }_{ -239 }$&${ 4.08 }^{ +0.14 }_{ -0.18 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.18 }^{ +0.13 }_{ -0.08 }$&${ 1218 }^{ +368 }_{ -232 }$&${ 0.28 }^{ +0.15 }_{ -0.16 }$&--&--&--\\ 
K06297.01 &${ 0.92 }^{ +0.05 }_{ -0.06 }$&${ 0.89 }^{ +0.11 }_{ -0.07 }$&${ 5564 }^{ +82 }_{ -118 }$&${ 4.51 }^{ +0.05 }_{ -0.11 }$&${ -0.05 }^{ +0.16 }_{ -0.20 }$&${ 9.68 }^{ +0.33 }_{ -0.44 }$&${ 503 }^{ +66 }_{ -43 }$&${ 0.43 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K06298.01 &${ 1.19 }^{ +0.18 }_{ -0.08 }$&${ 1.27 }^{ +0.57 }_{ -0.16 }$&${ 6078 }^{ +87 }_{ -119 }$&${ 4.30 }^{ +0.11 }_{ -0.26 }$&${ 0.18 }^{ +0.14 }_{ -0.16 }$&${ 9.47 }^{ +0.13 }_{ -0.25 }$&${ 874 }^{ +385 }_{ -114 }$&${ 0.32 }^{ +0.03 }_{ -0.09 }$&--&--&--\\ 
K06299.01 &${ 0.94 }^{ +0.05 }_{ -0.05 }$&${ 0.92 }^{ +0.12 }_{ -0.07 }$&${ 5623 }^{ +146 }_{ -109 }$&${ 4.49 }^{ +0.05 }_{ -0.11 }$&${ -0.04 }^{ +0.14 }_{ -0.17 }$&${ 9.63 }^{ +0.31 }_{ -0.40 }$&${ 549 }^{ +72 }_{ -44 }$&${ 0.14 }^{ +0.12 }_{ -0.09 }$&--&--&--\\ 
K06300.01 &${ 1.23 }^{ +0.20 }_{ -0.11 }$&${ 1.37 }^{ +0.63 }_{ -0.23 }$&${ 6295 }^{ +149 }_{ -177 }$&${ 4.25 }^{ +0.12 }_{ -0.26 }$&${ 0.05 }^{ +0.13 }_{ -0.16 }$&${ 9.40 }^{ +0.14 }_{ -0.19 }$&${ 870 }^{ +392 }_{ -152 }$&${ 0.24 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K06301.01 &${ 1.22 }^{ +0.08 }_{ -0.09 }$&${ 1.31 }^{ +0.17 }_{ -0.16 }$&${ 6332 }^{ +169 }_{ -213 }$&${ 4.29 }^{ +0.08 }_{ -0.09 }$&${ 0.04 }^{ +0.15 }_{ -0.15 }$&${ 9.36 }^{ +0.18 }_{ -0.18 }$&${ 2455 }^{ +320 }_{ -321 }$&${ 0.29 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K06302.01 &${ 1.40 }^{ +0.22 }_{ -0.18 }$&${ 1.66 }^{ +0.67 }_{ -0.34 }$&${ 6616 }^{ +220 }_{ -252 }$&${ 4.14 }^{ +0.14 }_{ -0.24 }$&${ 0.03 }^{ +0.12 }_{ -0.16 }$&${ 9.27 }^{ +0.14 }_{ -0.13 }$&${ 923 }^{ +360 }_{ -190 }$&${ 0.28 }^{ +0.14 }_{ -0.16 }$&--&--&--\\ 
K06303.01 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.91 }^{ +0.14 }_{ -0.06 }$&${ 5541 }^{ +90 }_{ -118 }$&${ 4.50 }^{ +0.05 }_{ -0.13 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.68 }^{ +0.34 }_{ -0.46 }$&${ 519 }^{ +82 }_{ -39 }$&${ 0.23 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K06304.01 &${ 0.86 }^{ +0.05 }_{ -0.06 }$&${ 0.83 }^{ +0.08 }_{ -0.07 }$&${ 5410 }^{ +162 }_{ -128 }$&${ 4.54 }^{ +0.05 }_{ -0.09 }$&${ -0.12 }^{ +0.16 }_{ -0.20 }$&${ 9.64 }^{ +0.38 }_{ -0.43 }$&${ 277 }^{ +29 }_{ -24 }$&${ 0.19 }^{ +0.15 }_{ -0.13 }$&--&--&--\\ 
K06305.01 &${ 0.95 }^{ +0.04 }_{ -0.05 }$&${ 0.92 }^{ +0.11 }_{ -0.07 }$&${ 5620 }^{ +95 }_{ -127 }$&${ 4.49 }^{ +0.05 }_{ -0.11 }$&${ -0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.62 }^{ +0.32 }_{ -0.39 }$&${ 989 }^{ +117 }_{ -76 }$&${ 0.23 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K06306.01 &${ 1.16 }^{ +0.18 }_{ -0.10 }$&${ 1.25 }^{ +0.56 }_{ -0.18 }$&${ 6173 }^{ +113 }_{ -162 }$&${ 4.30 }^{ +0.11 }_{ -0.25 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.48 }^{ +0.15 }_{ -0.21 }$&${ 1165 }^{ +515 }_{ -174 }$&${ 0.23 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K06307.01 &${ 1.19 }^{ +0.20 }_{ -0.10 }$&${ 1.29 }^{ +0.53 }_{ -0.19 }$&${ 6203 }^{ +216 }_{ -163 }$&${ 4.29 }^{ +0.11 }_{ -0.23 }$&${ 0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.42 }^{ +0.18 }_{ -0.22 }$&${ 243 }^{ +99 }_{ -39 }$&${ 0.15 }^{ +0.14 }_{ -0.10 }$&--&--&--\\ 
K06308.01 &${ 2.18 }^{ +0.12 }_{ -0.05 }$&${ 93.49 }^{ +16.06 }_{ -4.78 }$&${ 3918 }^{ +43 }_{ -173 }$&${ 0.83 }^{ +0.05 }_{ -0.11 }$&${ -0.43 }^{ +0.22 }_{ -0.03 }$&${ 9.05 }^{ +0.04 }_{ -0.03 }$&${ 2127 }^{ +145 }_{ -130 }$&${ 0.08 }^{ +0.12 }_{ -0.06 }$&--&--&--\\ 
K06309.01 &${ 1.09 }^{ +0.09 }_{ -0.07 }$&${ 1.13 }^{ +0.28 }_{ -0.13 }$&${ 6006 }^{ +147 }_{ -162 }$&${ 4.37 }^{ +0.09 }_{ -0.17 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.54 }^{ +0.19 }_{ -0.30 }$&${ 711 }^{ +174 }_{ -89 }$&${ 0.21 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K06310.01 &${ 0.99 }^{ +0.06 }_{ -0.06 }$&${ 0.99 }^{ +0.18 }_{ -0.10 }$&${ 5765 }^{ +122 }_{ -158 }$&${ 4.45 }^{ +0.07 }_{ -0.15 }$&${ 0.00 }^{ +0.14 }_{ -0.18 }$&${ 9.64 }^{ +0.26 }_{ -0.39 }$&${ 1317 }^{ +240 }_{ -135 }$&${ 0.27 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K06311.01 &${ 1.60 }^{ +0.11 }_{ -0.11 }$&${ 1.77 }^{ +0.31 }_{ -0.23 }$&${ 8346 }^{ +273 }_{ -178 }$&${ 4.15 }^{ +0.09 }_{ -0.11 }$&${ -0.47 }^{ +0.11 }_{ -0.13 }$&${ 9.05 }^{ +0.05 }_{ -0.04 }$&${ 239 }^{ +41 }_{ -31 }$&${ 0.07 }^{ +0.09 }_{ -0.05 }$&--&--&--\\ 
K06312.01 &${ 0.85 }^{ +0.08 }_{ -0.07 }$&${ 0.81 }^{ +0.13 }_{ -0.08 }$&${ 5343 }^{ +144 }_{ -101 }$&${ 4.55 }^{ +0.05 }_{ -0.14 }$&${ -0.22 }^{ +0.19 }_{ -0.27 }$&${ 9.56 }^{ +0.45 }_{ -0.38 }$&${ 241 }^{ +41 }_{ -25 }$&${ 0.10 }^{ +0.14 }_{ -0.07 }$&--&--&--\\ 
K06313.01 &${ 0.88 }^{ +0.06 }_{ -0.06 }$&${ 0.85 }^{ +0.10 }_{ -0.07 }$&${ 5472 }^{ +160 }_{ -85 }$&${ 4.53 }^{ +0.05 }_{ -0.09 }$&${ -0.12 }^{ +0.18 }_{ -0.20 }$&${ 9.64 }^{ +0.35 }_{ -0.41 }$&${ 912 }^{ +106 }_{ -81 }$&${ 0.11 }^{ +0.14 }_{ -0.08 }$&--&--&--\\ 
K06314.01 &${ 0.98 }^{ +0.05 }_{ -0.06 }$&${ 0.96 }^{ +0.17 }_{ -0.09 }$&${ 5698 }^{ +104 }_{ -162 }$&${ 4.46 }^{ +0.06 }_{ -0.13 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.64 }^{ +0.28 }_{ -0.41 }$&${ 1056 }^{ +184 }_{ -103 }$&${ 0.48 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K06315.01 &${ 0.79 }^{ +0.05 }_{ -0.05 }$&${ 0.75 }^{ +0.05 }_{ -0.05 }$&${ 5001 }^{ +191 }_{ -140 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ -0.09 }^{ +0.16 }_{ -0.18 }$&${ 9.70 }^{ +0.33 }_{ -0.42 }$&${ 419 }^{ +32 }_{ -30 }$&${ 0.29 }^{ +0.23 }_{ -0.19 }$&--&--&--\\ 
K06316.01 &${ 1.14 }^{ +0.21 }_{ -0.12 }$&${ 1.22 }^{ +0.49 }_{ -0.20 }$&${ 6201 }^{ +269 }_{ -267 }$&${ 4.32 }^{ +0.12 }_{ -0.22 }$&${ -0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.44 }^{ +0.21 }_{ -0.21 }$&${ 832 }^{ +337 }_{ -144 }$&${ 0.40 }^{ +0.18 }_{ -0.19 }$&--&--&--\\ 
K06317.01 &${ 1.61 }^{ +0.18 }_{ -0.18 }$&${ 2.02 }^{ +0.48 }_{ -0.42 }$&${ 7073 }^{ +238 }_{ -284 }$&${ 4.04 }^{ +0.15 }_{ -0.15 }$&${ 0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.12 }^{ +0.09 }_{ -0.07 }$&${ 1200 }^{ +280 }_{ -251 }$&${ 0.39 }^{ +0.13 }_{ -0.17 }$&--&--&--\\ 
K06318.01 &${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 0.74 }^{ +0.03 }_{ -0.04 }$&${ 4916 }^{ +126 }_{ -86 }$&${ 4.59 }^{ +0.03 }_{ -0.04 }$&${ -0.06 }^{ +0.13 }_{ -0.17 }$&${ 9.71 }^{ +0.33 }_{ -0.39 }$&${ 758 }^{ +41 }_{ -46 }$&${ 0.16 }^{ +0.16 }_{ -0.11 }$&--&--&--\\ 
K06319.01 &${ 0.89 }^{ +0.04 }_{ -0.05 }$&${ 0.85 }^{ +0.07 }_{ -0.05 }$&${ 5363 }^{ +66 }_{ -88 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ 0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.38 }_{ -0.44 }$&${ 723 }^{ +60 }_{ -45 }$&${ 0.20 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K06320.01 &${ 0.80 }^{ +0.04 }_{ -0.04 }$&${ 0.76 }^{ +0.04 }_{ -0.04 }$&${ 5018 }^{ +70 }_{ -107 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ -0.03 }^{ +0.16 }_{ -0.17 }$&${ 9.64 }^{ +0.38 }_{ -0.41 }$&${ 234 }^{ +13 }_{ -14 }$&${ 0.29 }^{ +0.07 }_{ -0.14 }$&--&--&--\\ 
K06321.01 &${ 1.62 }^{ +0.17 }_{ -0.16 }$&${ 2.02 }^{ +0.44 }_{ -0.38 }$&${ 7305 }^{ +234 }_{ -145 }$&${ 4.04 }^{ +0.13 }_{ -0.13 }$&${ -0.09 }^{ +0.19 }_{ -0.17 }$&${ 9.10 }^{ +0.07 }_{ -0.06 }$&${ 909 }^{ +199 }_{ -167 }$&${ 0.09 }^{ +0.11 }_{ -0.06 }$&--&--&--\\ 
K06322.01 &${ 0.99 }^{ +0.06 }_{ -0.06 }$&${ 0.99 }^{ +0.20 }_{ -0.09 }$&${ 5765 }^{ +126 }_{ -151 }$&${ 4.45 }^{ +0.07 }_{ -0.15 }$&${ 0.02 }^{ +0.13 }_{ -0.18 }$&${ 9.62 }^{ +0.28 }_{ -0.37 }$&${ 986 }^{ +203 }_{ -102 }$&${ 0.27 }^{ +0.10 }_{ -0.13 }$&--&--&--\\ 
K06323.01 &${ 1.28 }^{ +0.27 }_{ -0.14 }$&${ 1.47 }^{ +0.84 }_{ -0.28 }$&${ 6372 }^{ +165 }_{ -196 }$&${ 4.21 }^{ +0.15 }_{ -0.31 }$&${ 0.02 }^{ +0.13 }_{ -0.20 }$&${ 9.36 }^{ +0.14 }_{ -0.18 }$&${ 487 }^{ +272 }_{ -98 }$&${ 0.21 }^{ +0.10 }_{ -0.11 }$&--&--&--\\ 
K06324.01 &${ 0.81 }^{ +0.04 }_{ -0.04 }$&${ 0.77 }^{ +0.04 }_{ -0.05 }$&${ 5066 }^{ +91 }_{ -114 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.67 }^{ +0.36 }_{ -0.41 }$&${ 293 }^{ +17 }_{ -19 }$&${ 0.26 }^{ +0.11 }_{ -0.15 }$&--&--&--\\ 
K06325.01 &${ 0.88 }^{ +0.05 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.06 }$&${ 5386 }^{ +118 }_{ -137 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.05 }^{ +0.15 }_{ -0.17 }$&${ 9.65 }^{ +0.36 }_{ -0.42 }$&${ 1009 }^{ +86 }_{ -74 }$&${ 0.27 }^{ +0.11 }_{ -0.15 }$&--&--&--\\ 
K06326.01 &${ 0.82 }^{ +0.04 }_{ -0.05 }$&${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 5103 }^{ +99 }_{ -103 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.04 }^{ +0.16 }_{ -0.16 }$&${ 9.67 }^{ +0.36 }_{ -0.39 }$&${ 293 }^{ +17 }_{ -18 }$&${ 0.20 }^{ +0.12 }_{ -0.12 }$&--&--&--\\ 
K06327.01 &${ 0.97 }^{ +0.07 }_{ -0.07 }$&${ 0.96 }^{ +0.18 }_{ -0.09 }$&${ 5779 }^{ +141 }_{ -98 }$&${ 4.46 }^{ +0.07 }_{ -0.14 }$&${ -0.08 }^{ +0.16 }_{ -0.21 }$&${ 9.60 }^{ +0.29 }_{ -0.38 }$&${ 1204 }^{ +224 }_{ -115 }$&${ 0.11 }^{ +0.11 }_{ -0.07 }$&--&--&--\\ 
K06328.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.82 }^{ +0.06 }_{ -0.05 }$&${ 5295 }^{ +70 }_{ -106 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.65 }^{ +0.38 }_{ -0.43 }$&${ 381 }^{ +29 }_{ -26 }$&${ 0.29 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K06329.01 &${ 1.24 }^{ +0.19 }_{ -0.11 }$&${ 1.38 }^{ +0.62 }_{ -0.21 }$&${ 6286 }^{ +119 }_{ -173 }$&${ 4.25 }^{ +0.12 }_{ -0.25 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.42 }^{ +0.12 }_{ -0.18 }$&${ 1059 }^{ +451 }_{ -175 }$&${ 0.31 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K06331.01 &${ 1.05 }^{ +0.07 }_{ -0.07 }$&${ 1.07 }^{ +0.27 }_{ -0.12 }$&${ 5884 }^{ +110 }_{ -173 }$&${ 4.40 }^{ +0.08 }_{ -0.18 }$&${ 0.06 }^{ +0.13 }_{ -0.15 }$&${ 9.62 }^{ +0.21 }_{ -0.35 }$&${ 1581 }^{ +396 }_{ -185 }$&${ 0.51 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K06333.01 &${ 1.05 }^{ +0.09 }_{ -0.08 }$&${ 1.08 }^{ +0.22 }_{ -0.12 }$&${ 5997 }^{ +159 }_{ -154 }$&${ 4.40 }^{ +0.09 }_{ -0.14 }$&${ -0.04 }^{ +0.15 }_{ -0.20 }$&${ 9.54 }^{ +0.21 }_{ -0.30 }$&${ 1435 }^{ +300 }_{ -177 }$&${ 0.18 }^{ +0.11 }_{ -0.12 }$&--&--&--\\ 
K06334.01 &${ 1.08 }^{ +0.11 }_{ -0.07 }$&${ 1.20 }^{ +0.30 }_{ -0.15 }$&${ 6565 }^{ +119 }_{ -90 }$&${ 4.32 }^{ +0.10 }_{ -0.17 }$&${ -0.45 }^{ +0.22 }_{ -0.14 }$&${ 9.44 }^{ +0.21 }_{ -0.24 }$&${ 884 }^{ +224 }_{ -116 }$&${ 0.05 }^{ +0.07 }_{ -0.03 }$&--&--&--\\ 
K06335.01 &${ 1.19 }^{ +0.17 }_{ -0.10 }$&${ 1.29 }^{ +0.53 }_{ -0.19 }$&${ 6194 }^{ +114 }_{ -168 }$&${ 4.29 }^{ +0.12 }_{ -0.24 }$&${ 0.05 }^{ +0.14 }_{ -0.14 }$&${ 9.46 }^{ +0.14 }_{ -0.21 }$&${ 802 }^{ +323 }_{ -127 }$&${ 0.27 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K06336.01 &${ 0.90 }^{ +0.04 }_{ -0.04 }$&${ 0.86 }^{ +0.09 }_{ -0.05 }$&${ 5413 }^{ +109 }_{ -136 }$&${ 4.53 }^{ +0.04 }_{ -0.10 }$&${ 0.02 }^{ +0.14 }_{ -0.15 }$&${ 9.65 }^{ +0.39 }_{ -0.43 }$&${ 1037 }^{ +112 }_{ -72 }$&${ 0.25 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K06337.01 &${ 1.04 }^{ +0.11 }_{ -0.10 }$&${ 4.15 }^{ +1.29 }_{ -1.05 }$&${ 5170 }^{ +60 }_{ -73 }$&${ 3.22 }^{ +0.21 }_{ -0.19 }$&${ -0.12 }^{ +0.02 }_{ -0.02 }$&${ 9.91 }^{ +0.16 }_{ -0.16 }$&${ 1603 }^{ +499 }_{ -409 }$&${ 0.34 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K06338.01 &${ 1.12 }^{ +0.19 }_{ -0.08 }$&${ 1.19 }^{ +0.60 }_{ -0.17 }$&${ 6002 }^{ +123 }_{ -190 }$&${ 4.34 }^{ +0.11 }_{ -0.29 }$&${ 0.05 }^{ +0.15 }_{ -0.20 }$&${ 9.51 }^{ +0.20 }_{ -0.34 }$&${ 361 }^{ +181 }_{ -54 }$&${ 0.25 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K06339.01 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.06 }$&${ 5392 }^{ +92 }_{ -93 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.07 }^{ +0.16 }_{ -0.17 }$&${ 9.65 }^{ +0.36 }_{ -0.43 }$&${ 856 }^{ +74 }_{ -64 }$&${ 0.14 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K06340.01 &${ 0.92 }^{ +0.05 }_{ -0.06 }$&${ 0.90 }^{ +0.11 }_{ -0.07 }$&${ 5585 }^{ +116 }_{ -100 }$&${ 4.51 }^{ +0.05 }_{ -0.11 }$&${ -0.07 }^{ +0.15 }_{ -0.18 }$&${ 9.65 }^{ +0.33 }_{ -0.40 }$&${ 1314 }^{ +167 }_{ -106 }$&${ 0.12 }^{ +0.10 }_{ -0.09 }$&--&--&--\\ 
K06341.01 &${ 1.19 }^{ +0.15 }_{ -0.09 }$&${ 1.29 }^{ +0.50 }_{ -0.17 }$&${ 6163 }^{ +90 }_{ -127 }$&${ 4.29 }^{ +0.10 }_{ -0.23 }$&${ 0.09 }^{ +0.15 }_{ -0.13 }$&${ 9.47 }^{ +0.12 }_{ -0.23 }$&${ 1648 }^{ +623 }_{ -229 }$&${ 0.26 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K06342.01 &${ 1.40 }^{ +0.50 }_{ -0.21 }$&${ 1.69 }^{ +1.45 }_{ -0.39 }$&${ 6496 }^{ +241 }_{ -401 }$&${ 4.12 }^{ +0.17 }_{ -0.40 }$&${ -0.01 }^{ +0.14 }_{ -0.22 }$&${ 9.27 }^{ +0.17 }_{ -0.20 }$&${ 672 }^{ +568 }_{ -161 }$&${ 0.26 }^{ +0.14 }_{ -0.15 }$&--&--&--\\ 
K06343.01 &${ 0.96 }^{ +0.08 }_{ -0.08 }$&${ 0.95 }^{ +0.15 }_{ -0.09 }$&${ 5779 }^{ +175 }_{ -109 }$&${ 4.47 }^{ +0.07 }_{ -0.12 }$&${ -0.12 }^{ +0.17 }_{ -0.24 }$&${ 9.57 }^{ +0.31 }_{ -0.36 }$&${ 833 }^{ +140 }_{ -88 }$&${ 0.11 }^{ +0.14 }_{ -0.08 }$&--&--&--\\ 
K06344.01 &${ 0.83 }^{ +0.05 }_{ -0.05 }$&${ 0.79 }^{ +0.06 }_{ -0.05 }$&${ 5136 }^{ +193 }_{ -127 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.37 }_{ -0.40 }$&${ 439 }^{ +36 }_{ -28 }$&${ 0.23 }^{ +0.21 }_{ -0.16 }$&--&--&--\\ 
K06345.01 &${ 1.83 }^{ +0.09 }_{ -1.05 }$&${ 132.47 }^{ +5.64 }_{ -131.74 }$&${ 3768 }^{ +1006 }_{ -21 }$&${ 0.46 }^{ +4.14 }_{ -0.03 }$&${ -0.58 }^{ +0.53 }_{ -0.08 }$&${ 9.41 }^{ +0.06 }_{ -0.09 }$&${ 2295 }^{ +503 }_{ -2167 }$&${ 0.49 }^{ +0.08 }_{ -0.15 }$&--&--&--\\ 
K06346.01 &${ 1.25 }^{ +0.23 }_{ -0.13 }$&${ 1.40 }^{ +0.66 }_{ -0.25 }$&${ 6351 }^{ +227 }_{ -235 }$&${ 4.24 }^{ +0.13 }_{ -0.26 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.37 }^{ +0.16 }_{ -0.17 }$&${ 658 }^{ +304 }_{ -124 }$&${ 0.29 }^{ +0.14 }_{ -0.16 }$&--&--&--\\ 
K06347.01 &${ 0.75 }^{ +0.03 }_{ -0.03 }$&${ 0.71 }^{ +0.02 }_{ -0.03 }$&${ 4658 }^{ +61 }_{ -67 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ 0.05 }^{ +0.15 }_{ -0.16 }$&${ 9.61 }^{ +0.37 }_{ -0.36 }$&${ 511 }^{ +20 }_{ -22 }$&${ 0.15 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K06348.01 &${ 1.39 }^{ +0.23 }_{ -0.16 }$&${ 1.62 }^{ +0.68 }_{ -0.31 }$&${ 6520 }^{ +264 }_{ -241 }$&${ 4.16 }^{ +0.13 }_{ -0.24 }$&${ 0.10 }^{ +0.14 }_{ -0.13 }$&${ 9.27 }^{ +0.14 }_{ -0.12 }$&${ 1466 }^{ +606 }_{ -287 }$&${ 0.28 }^{ +0.17 }_{ -0.16 }$&--&--&--\\ 
K06350.01 &${ 1.19 }^{ +0.19 }_{ -0.10 }$&${ 1.29 }^{ +0.57 }_{ -0.19 }$&${ 6171 }^{ +101 }_{ -152 }$&${ 4.29 }^{ +0.11 }_{ -0.25 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.47 }^{ +0.13 }_{ -0.22 }$&${ 524 }^{ +230 }_{ -80 }$&${ 0.64 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K06351.01 &${ 0.94 }^{ +0.06 }_{ -0.06 }$&${ 0.92 }^{ +0.15 }_{ -0.08 }$&${ 5609 }^{ +137 }_{ -180 }$&${ 4.49 }^{ +0.06 }_{ -0.13 }$&${ -0.00 }^{ +0.14 }_{ -0.19 }$&${ 9.68 }^{ +0.30 }_{ -0.43 }$&${ 940 }^{ +158 }_{ -89 }$&${ 0.42 }^{ +0.11 }_{ -0.17 }$&--&--&--\\ 
K06352.01 &${ 1.00 }^{ +0.07 }_{ -0.06 }$&${ 1.00 }^{ +0.20 }_{ -0.10 }$&${ 5810 }^{ +130 }_{ -176 }$&${ 4.44 }^{ +0.07 }_{ -0.15 }$&${ 0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.60 }^{ +0.25 }_{ -0.36 }$&${ 1133 }^{ +226 }_{ -124 }$&${ 0.30 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K06353.01 &${ 1.08 }^{ +0.09 }_{ -0.07 }$&${ 1.12 }^{ +0.35 }_{ -0.12 }$&${ 5933 }^{ +99 }_{ -134 }$&${ 4.37 }^{ +0.09 }_{ -0.21 }$&${ 0.08 }^{ +0.14 }_{ -0.15 }$&${ 9.60 }^{ +0.18 }_{ -0.32 }$&${ 568 }^{ +177 }_{ -67 }$&${ 0.43 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K06354.01 &${ 1.47 }^{ +0.23 }_{ -0.15 }$&${ 1.77 }^{ +0.70 }_{ -0.32 }$&${ 6716 }^{ +186 }_{ -166 }$&${ 4.11 }^{ +0.13 }_{ -0.22 }$&${ 0.06 }^{ +0.14 }_{ -0.14 }$&${ 9.21 }^{ +0.11 }_{ -0.09 }$&${ 969 }^{ +377 }_{ -174 }$&${ 0.16 }^{ +0.11 }_{ -0.11 }$&--&--&--\\ 
K06355.01 &${ 0.98 }^{ +0.07 }_{ -0.06 }$&${ 0.98 }^{ +0.21 }_{ -0.09 }$&${ 5706 }^{ +166 }_{ -137 }$&${ 4.45 }^{ +0.07 }_{ -0.17 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.66 }^{ +0.28 }_{ -0.42 }$&${ 883 }^{ +188 }_{ -94 }$&${ 0.18 }^{ +0.14 }_{ -0.12 }$&--&--&--\\ 
K06355.02 &${ 0.98 }^{ +0.06 }_{ -0.06 }$&${ 0.96 }^{ +0.14 }_{ -0.09 }$&${ 5716 }^{ +160 }_{ -138 }$&${ 4.47 }^{ +0.06 }_{ -0.12 }$&${ -0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.60 }^{ +0.30 }_{ -0.38 }$&${ 869 }^{ +130 }_{ -83 }$&${ 0.19 }^{ +0.13 }_{ -0.12 }$&--&--&--\\ 
K06356.01 &${ 0.85 }^{ +0.05 }_{ -0.06 }$&${ 0.81 }^{ +0.08 }_{ -0.06 }$&${ 5301 }^{ +197 }_{ -135 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.10 }^{ +0.17 }_{ -0.19 }$&${ 9.65 }^{ +0.37 }_{ -0.42 }$&${ 682 }^{ +69 }_{ -52 }$&${ 0.22 }^{ +0.19 }_{ -0.15 }$&--&--&--\\ 
K06357.01 &${ 1.18 }^{ +0.13 }_{ -0.10 }$&${ 1.26 }^{ +0.41 }_{ -0.18 }$&${ 6153 }^{ +122 }_{ -215 }$&${ 4.30 }^{ +0.11 }_{ -0.20 }$&${ 0.10 }^{ +0.14 }_{ -0.15 }$&${ 9.47 }^{ +0.14 }_{ -0.24 }$&${ 1746 }^{ +569 }_{ -266 }$&${ 0.33 }^{ +0.08 }_{ -0.15 }$&--&--&--\\ 
K06358.01 &${ 0.80 }^{ +0.05 }_{ -0.06 }$&${ 0.76 }^{ +0.05 }_{ -0.06 }$&${ 5139 }^{ +122 }_{ -76 }$&${ 4.58 }^{ +0.04 }_{ -0.05 }$&${ -0.17 }^{ +0.17 }_{ -0.23 }$&${ 9.69 }^{ +0.33 }_{ -0.43 }$&${ 959 }^{ +66 }_{ -84 }$&${ 0.11 }^{ +0.13 }_{ -0.08 }$&--&--&--\\ 
K06359.01 &${ 1.32 }^{ +0.23 }_{ -0.17 }$&${ 1.52 }^{ +0.63 }_{ -0.30 }$&${ 6508 }^{ +273 }_{ -244 }$&${ 4.20 }^{ +0.14 }_{ -0.24 }$&${ 0.01 }^{ +0.12 }_{ -0.18 }$&${ 9.32 }^{ +0.16 }_{ -0.15 }$&${ 1230 }^{ +500 }_{ -257 }$&${ 0.24 }^{ +0.18 }_{ -0.15 }$&--&--&--\\ 
K06360.01 &${ 0.56 }^{ +0.05 }_{ -0.03 }$&${ 0.54 }^{ +0.04 }_{ -0.03 }$&${ 3899 }^{ +65 }_{ -49 }$&${ 4.72 }^{ +0.03 }_{ -0.03 }$&${ -0.08 }^{ +0.21 }_{ -0.11 }$&${ 9.60 }^{ +0.39 }_{ -0.37 }$&${ 249 }^{ +27 }_{ -19 }$&${ 0.05 }^{ +0.07 }_{ -0.04 }$&--&--&--\\ 
K06361.01 &${ 1.44 }^{ +0.29 }_{ -0.16 }$&${ 1.74 }^{ +0.90 }_{ -0.33 }$&${ 6617 }^{ +209 }_{ -194 }$&${ 4.11 }^{ +0.15 }_{ -0.28 }$&${ 0.03 }^{ +0.13 }_{ -0.20 }$&${ 9.24 }^{ +0.13 }_{ -0.13 }$&${ 496 }^{ +257 }_{ -95 }$&${ 0.14 }^{ +0.13 }_{ -0.10 }$&--&--&--\\ 
K06362.01 &${ 0.91 }^{ +0.06 }_{ -0.06 }$&${ 0.89 }^{ +0.11 }_{ -0.07 }$&${ 5567 }^{ +157 }_{ -112 }$&${ 4.51 }^{ +0.05 }_{ -0.11 }$&${ -0.09 }^{ +0.17 }_{ -0.19 }$&${ 9.64 }^{ +0.34 }_{ -0.42 }$&${ 754 }^{ +101 }_{ -67 }$&${ 0.15 }^{ +0.13 }_{ -0.11 }$&--&--&--\\ 
K06364.01 &${ 1.60 }^{ +0.27 }_{ -0.12 }$&${ 1.84 }^{ +0.67 }_{ -0.27 }$&${ 7868 }^{ +288 }_{ -161 }$&${ 4.11 }^{ +0.11 }_{ -0.20 }$&${ -0.32 }^{ +0.13 }_{ -0.16 }$&${ 9.07 }^{ +0.06 }_{ -0.06 }$&${ 117 }^{ +41 }_{ -17 }$&${ 0.07 }^{ +0.11 }_{ -0.05 }$&--&--&--\\ 
K06365.01 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5349 }^{ +86 }_{ -133 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.01 }^{ +0.15 }_{ -0.18 }$&${ 9.66 }^{ +0.37 }_{ -0.43 }$&${ 335 }^{ +29 }_{ -23 }$&${ 0.37 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K06366.01 &${ 1.46 }^{ +0.22 }_{ -0.15 }$&${ 1.75 }^{ +0.69 }_{ -0.32 }$&${ 6656 }^{ +202 }_{ -217 }$&${ 4.12 }^{ +0.13 }_{ -0.23 }$&${ 0.10 }^{ +0.15 }_{ -0.14 }$&${ 9.22 }^{ +0.12 }_{ -0.11 }$&${ 1182 }^{ +447 }_{ -222 }$&${ 0.24 }^{ +0.12 }_{ -0.14 }$&--&--&--\\ 
K06367.01 &${ 1.35 }^{ +0.23 }_{ -0.14 }$&${ 1.57 }^{ +0.70 }_{ -0.29 }$&${ 6483 }^{ +167 }_{ -202 }$&${ 4.17 }^{ +0.14 }_{ -0.25 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.31 }^{ +0.13 }_{ -0.13 }$&${ 1116 }^{ +494 }_{ -205 }$&${ 0.24 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K06368.01 &${ 1.17 }^{ +0.08 }_{ -0.08 }$&${ 1.22 }^{ +0.24 }_{ -0.14 }$&${ 6162 }^{ +112 }_{ -162 }$&${ 4.33 }^{ +0.08 }_{ -0.13 }$&${ 0.07 }^{ +0.15 }_{ -0.13 }$&${ 9.46 }^{ +0.14 }_{ -0.25 }$&${ 2087 }^{ +408 }_{ -260 }$&${ 0.26 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K06369.01 &${ 1.00 }^{ +0.06 }_{ -0.06 }$&${ 0.99 }^{ +0.22 }_{ -0.09 }$&${ 5696 }^{ +127 }_{ -168 }$&${ 4.45 }^{ +0.07 }_{ -0.16 }$&${ 0.09 }^{ +0.14 }_{ -0.14 }$&${ 9.65 }^{ +0.27 }_{ -0.40 }$&${ 1411 }^{ +312 }_{ -141 }$&${ 0.28 }^{ +0.10 }_{ -0.15 }$&--&--&--\\ 
K06370.01 &${ 1.02 }^{ +0.07 }_{ -0.06 }$&${ 1.02 }^{ +0.19 }_{ -0.10 }$&${ 5788 }^{ +149 }_{ -172 }$&${ 4.43 }^{ +0.07 }_{ -0.14 }$&${ 0.06 }^{ +0.15 }_{ -0.14 }$&${ 9.60 }^{ +0.26 }_{ -0.37 }$&${ 748 }^{ +143 }_{ -80 }$&${ 0.26 }^{ +0.11 }_{ -0.15 }$&--&--&--\\ 
K06371.01 &${ 1.58 }^{ +0.18 }_{ -0.18 }$&${ 1.95 }^{ +0.56 }_{ -0.38 }$&${ 6960 }^{ +228 }_{ -233 }$&${ 4.05 }^{ +0.14 }_{ -0.17 }$&${ 0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.15 }^{ +0.10 }_{ -0.08 }$&${ 225 }^{ +64 }_{ -44 }$&${ 0.24 }^{ +0.13 }_{ -0.15 }$&--&--&--\\ 
K06372.01 &${ 0.96 }^{ +0.06 }_{ -0.07 }$&${ 0.95 }^{ +0.17 }_{ -0.09 }$&${ 5726 }^{ +125 }_{ -156 }$&${ 4.47 }^{ +0.07 }_{ -0.14 }$&${ -0.03 }^{ +0.13 }_{ -0.19 }$&${ 9.64 }^{ +0.28 }_{ -0.40 }$&${ 804 }^{ +147 }_{ -79 }$&${ 0.24 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K06373.01 &${ 1.21 }^{ +0.18 }_{ -0.10 }$&${ 1.33 }^{ +0.57 }_{ -0.20 }$&${ 6237 }^{ +107 }_{ -155 }$&${ 4.26 }^{ +0.12 }_{ -0.24 }$&${ 0.06 }^{ +0.14 }_{ -0.14 }$&${ 9.44 }^{ +0.13 }_{ -0.21 }$&${ 499 }^{ +210 }_{ -79 }$&${ 0.31 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K06374.01 &${ 1.29 }^{ +0.23 }_{ -0.13 }$&${ 1.47 }^{ +0.64 }_{ -0.26 }$&${ 6402 }^{ +243 }_{ -165 }$&${ 4.21 }^{ +0.13 }_{ -0.24 }$&${ 0.03 }^{ +0.12 }_{ -0.16 }$&${ 9.35 }^{ +0.15 }_{ -0.16 }$&${ 753 }^{ +317 }_{ -137 }$&${ 0.15 }^{ +0.15 }_{ -0.10 }$&--&--&--\\ 
K06375.01 &${ 1.02 }^{ +0.10 }_{ -0.08 }$&${ 1.03 }^{ +0.21 }_{ -0.12 }$&${ 5857 }^{ +243 }_{ -202 }$&${ 4.43 }^{ +0.08 }_{ -0.13 }$&${ -0.00 }^{ +0.14 }_{ -0.18 }$&${ 9.55 }^{ +0.27 }_{ -0.33 }$&${ 879 }^{ +189 }_{ -108 }$&${ 0.27 }^{ +0.18 }_{ -0.16 }$&--&--&--\\ 
K06376.01 &${ 0.96 }^{ +0.09 }_{ -0.07 }$&${ 0.95 }^{ +0.14 }_{ -0.09 }$&${ 5754 }^{ +239 }_{ -167 }$&${ 4.47 }^{ +0.07 }_{ -0.10 }$&${ -0.08 }^{ +0.16 }_{ -0.20 }$&${ 9.58 }^{ +0.29 }_{ -0.35 }$&${ 979 }^{ +150 }_{ -104 }$&${ 0.21 }^{ +0.18 }_{ -0.14 }$&--&--&--\\ 
K06377.01 &${ 0.87 }^{ +0.06 }_{ -0.06 }$&${ 0.83 }^{ +0.08 }_{ -0.07 }$&${ 5436 }^{ +127 }_{ -75 }$&${ 4.55 }^{ +0.04 }_{ -0.09 }$&${ -0.15 }^{ +0.17 }_{ -0.20 }$&${ 9.59 }^{ +0.39 }_{ -0.39 }$&${ 1109 }^{ +114 }_{ -94 }$&${ 0.08 }^{ +0.12 }_{ -0.06 }$&--&--&--\\ 
K06378.01 &${ 1.39 }^{ +0.23 }_{ -0.17 }$&${ 1.63 }^{ +0.68 }_{ -0.33 }$&${ 6586 }^{ +242 }_{ -259 }$&${ 4.16 }^{ +0.14 }_{ -0.24 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.28 }^{ +0.15 }_{ -0.12 }$&${ 1042 }^{ +421 }_{ -216 }$&${ 0.29 }^{ +0.15 }_{ -0.17 }$&--&--&--\\ 
K06379.01 &${ 0.80 }^{ +0.04 }_{ -0.05 }$&${ 0.76 }^{ +0.04 }_{ -0.05 }$&${ 5048 }^{ +77 }_{ -114 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ -0.08 }^{ +0.16 }_{ -0.18 }$&${ 9.64 }^{ +0.39 }_{ -0.40 }$&${ 644 }^{ +40 }_{ -43 }$&${ 0.31 }^{ +0.08 }_{ -0.15 }$&--&--&--\\ 
K06380.01 &${ 0.90 }^{ +0.08 }_{ -0.07 }$&${ 0.87 }^{ +0.11 }_{ -0.09 }$&${ 5572 }^{ +198 }_{ -200 }$&${ 4.51 }^{ +0.06 }_{ -0.10 }$&${ -0.12 }^{ +0.17 }_{ -0.21 }$&${ 9.64 }^{ +0.33 }_{ -0.42 }$&${ 991 }^{ +138 }_{ -107 }$&${ 0.34 }^{ +0.17 }_{ -0.19 }$&--&--&--\\ 
K06381.01 &${ 1.06 }^{ +0.12 }_{ -0.08 }$&${ 1.10 }^{ +0.26 }_{ -0.13 }$&${ 5997 }^{ +226 }_{ -133 }$&${ 4.38 }^{ +0.09 }_{ -0.15 }$&${ -0.04 }^{ +0.14 }_{ -0.19 }$&${ 9.53 }^{ +0.23 }_{ -0.29 }$&${ 591 }^{ +143 }_{ -76 }$&${ 0.14 }^{ +0.16 }_{ -0.10 }$&--&--&--\\ 
K06382.01 &${ 1.33 }^{ +0.23 }_{ -0.18 }$&${ 1.53 }^{ +0.68 }_{ -0.31 }$&${ 6514 }^{ +138 }_{ -222 }$&${ 4.18 }^{ +0.15 }_{ -0.24 }$&${ 0.02 }^{ +0.12 }_{ -0.19 }$&${ 9.33 }^{ +0.14 }_{ -0.12 }$&${ 617 }^{ +269 }_{ -130 }$&${ 0.58 }^{ +0.07 }_{ -0.14 }$&--&--&--\\ 
K06383.01 &${ 0.78 }^{ +0.05 }_{ -0.05 }$&${ 0.75 }^{ +0.04 }_{ -0.05 }$&${ 4979 }^{ +159 }_{ -95 }$&${ 4.59 }^{ +0.03 }_{ -0.04 }$&${ -0.10 }^{ +0.15 }_{ -0.19 }$&${ 9.71 }^{ +0.32 }_{ -0.41 }$&${ 548 }^{ +35 }_{ -38 }$&${ 0.17 }^{ +0.20 }_{ -0.12 }$&--&--&--\\ 
K06384.01 &${ 0.85 }^{ +0.06 }_{ -0.06 }$&${ 0.82 }^{ +0.08 }_{ -0.07 }$&${ 5404 }^{ +145 }_{ -80 }$&${ 4.55 }^{ +0.05 }_{ -0.09 }$&${ -0.18 }^{ +0.17 }_{ -0.21 }$&${ 9.66 }^{ +0.37 }_{ -0.44 }$&${ 1226 }^{ +126 }_{ -111 }$&${ 0.10 }^{ +0.14 }_{ -0.07 }$&--&--&--\\ 
K06385.01 &${ 1.39 }^{ +0.23 }_{ -0.17 }$&${ 1.61 }^{ +0.70 }_{ -0.30 }$&${ 6579 }^{ +193 }_{ -256 }$&${ 4.16 }^{ +0.14 }_{ -0.24 }$&${ 0.06 }^{ +0.13 }_{ -0.15 }$&${ 9.27 }^{ +0.14 }_{ -0.12 }$&${ 1106 }^{ +461 }_{ -214 }$&${ 0.52 }^{ +0.12 }_{ -0.17 }$&--&--&--\\ 
K06388.01 &${ 1.19 }^{ +0.17 }_{ -0.09 }$&${ 1.28 }^{ +0.50 }_{ -0.17 }$&${ 6157 }^{ +200 }_{ -144 }$&${ 4.30 }^{ +0.10 }_{ -0.23 }$&${ 0.10 }^{ +0.15 }_{ -0.14 }$&${ 9.42 }^{ +0.17 }_{ -0.21 }$&${ 1000 }^{ +389 }_{ -144 }$&${ 0.12 }^{ +0.13 }_{ -0.09 }$&--&--&--\\ 
K06389.01 &${ 0.92 }^{ +0.06 }_{ -0.06 }$&${ 0.89 }^{ +0.11 }_{ -0.07 }$&${ 5553 }^{ +146 }_{ -144 }$&${ 4.51 }^{ +0.05 }_{ -0.10 }$&${ -0.04 }^{ +0.14 }_{ -0.19 }$&${ 9.64 }^{ +0.34 }_{ -0.40 }$&${ 780 }^{ +99 }_{ -67 }$&${ 0.24 }^{ +0.12 }_{ -0.14 }$&--&--&--\\ 
K06390.01 &${ 1.11 }^{ +0.12 }_{ -0.09 }$&${ 1.17 }^{ +0.38 }_{ -0.16 }$&${ 6107 }^{ +101 }_{ -178 }$&${ 4.35 }^{ +0.10 }_{ -0.21 }$&${ 0.00 }^{ +0.13 }_{ -0.17 }$&${ 9.52 }^{ +0.16 }_{ -0.26 }$&${ 790 }^{ +257 }_{ -113 }$&${ 0.37 }^{ +0.06 }_{ -0.13 }$&--&--&--\\ 
K06391.01 &${ 1.21 }^{ +0.72 }_{ -0.04 }$&${ 138.40 }^{ +13.92 }_{ -62.88 }$&${ 3449 }^{ +149 }_{ -67 }$&${ 0.22 }^{ +0.75 }_{ -0.07 }$&${ -0.29 }^{ +0.68 }_{ -0.07 }$&${ 9.91 }^{ +0.02 }_{ -0.72 }$&${ 2933 }^{ +54 }_{ -96 }$&${ 0.37 }^{ +0.01 }_{ -0.02 }$&--&--&--\\ 
K06392.01 &${ 1.14 }^{ +0.19 }_{ -0.10 }$&${ 1.24 }^{ +0.42 }_{ -0.20 }$&${ 6149 }^{ +265 }_{ -247 }$&${ 4.31 }^{ +0.12 }_{ -0.19 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.46 }^{ +0.22 }_{ -0.22 }$&${ 1124 }^{ +387 }_{ -194 }$&${ 0.29 }^{ +0.18 }_{ -0.17 }$&--&--&--\\ 
K06393.01 &${ 0.98 }^{ +0.09 }_{ -0.07 }$&${ 0.99 }^{ +0.19 }_{ -0.11 }$&${ 5804 }^{ +173 }_{ -218 }$&${ 4.45 }^{ +0.08 }_{ -0.15 }$&${ -0.04 }^{ +0.14 }_{ -0.19 }$&${ 9.62 }^{ +0.27 }_{ -0.38 }$&${ 1202 }^{ +234 }_{ -156 }$&${ 0.37 }^{ +0.13 }_{ -0.18 }$&--&--&--\\ 
K06394.01 &${ 1.64 }^{ +0.06 }_{ -0.06 }$&${ 1.65 }^{ +0.18 }_{ -0.14 }$&${ 9456 }^{ +218 }_{ -193 }$&${ 4.21 }^{ +0.06 }_{ -0.07 }$&${ -0.85 }^{ +0.10 }_{ -0.11 }$&${ 9.01 }^{ +0.02 }_{ -0.01 }$&${ 538 }^{ +57 }_{ -44 }$&${ 0.02 }^{ +0.03 }_{ -0.01 }$&--&--&--\\ 
K06396.01 &${ 1.03 }^{ +0.06 }_{ -0.06 }$&${ 1.03 }^{ +0.30 }_{ -0.10 }$&${ 5773 }^{ +80 }_{ -119 }$&${ 4.42 }^{ +0.08 }_{ -0.21 }$&${ 0.10 }^{ +0.14 }_{ -0.15 }$&${ 9.65 }^{ +0.24 }_{ -0.38 }$&${ 646 }^{ +185 }_{ -65 }$&${ 0.26 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K06397.01 &${ 0.78 }^{ +0.05 }_{ -0.06 }$&${ 0.75 }^{ +0.05 }_{ -0.06 }$&${ 5071 }^{ +112 }_{ -67 }$&${ 4.59 }^{ +0.04 }_{ -0.05 }$&${ -0.18 }^{ +0.18 }_{ -0.22 }$&${ 9.71 }^{ +0.33 }_{ -0.43 }$&${ 847 }^{ +59 }_{ -72 }$&${ 0.09 }^{ +0.13 }_{ -0.07 }$&--&--&--\\ 
K06398.01 &${ 1.89 }^{ +0.13 }_{ -0.32 }$&${ 67.57 }^{ +31.69 }_{ -38.24 }$&${ 4054 }^{ +274 }_{ -165 }$&${ 1.07 }^{ +0.73 }_{ -0.42 }$&${ -0.43 }^{ +0.33 }_{ -0.25 }$&${ 9.08 }^{ +0.32 }_{ -0.04 }$&${ 2043 }^{ +403 }_{ -518 }$&${ 0.25 }^{ +0.12 }_{ -0.15 }$&--&--&--\\ 
K06399.01 &${ 0.94 }^{ +0.07 }_{ -0.06 }$&${ 0.92 }^{ +0.13 }_{ -0.07 }$&${ 5588 }^{ +213 }_{ -157 }$&${ 4.49 }^{ +0.06 }_{ -0.11 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.60 }^{ +0.35 }_{ -0.38 }$&${ 783 }^{ +120 }_{ -67 }$&${ 0.23 }^{ +0.18 }_{ -0.14 }$&--&--&--\\ 
K06400.01 &${ 1.04 }^{ +0.22 }_{ -0.10 }$&${ 1.08 }^{ +0.53 }_{ -0.16 }$&${ 5868 }^{ +284 }_{ -346 }$&${ 4.39 }^{ +0.11 }_{ -0.28 }$&${ -0.06 }^{ +0.15 }_{ -0.24 }$&${ 9.51 }^{ +0.30 }_{ -0.34 }$&${ 310 }^{ +155 }_{ -50 }$&${ 0.40 }^{ +0.18 }_{ -0.20 }$&--&--&--\\ 
K06401.01 &${ 1.26 }^{ +0.23 }_{ -0.13 }$&${ 1.42 }^{ +0.64 }_{ -0.24 }$&${ 6379 }^{ +297 }_{ -186 }$&${ 4.23 }^{ +0.12 }_{ -0.25 }$&${ 0.02 }^{ +0.12 }_{ -0.18 }$&${ 9.36 }^{ +0.17 }_{ -0.17 }$&${ 1029 }^{ +455 }_{ -181 }$&${ 0.18 }^{ +0.19 }_{ -0.12 }$&--&--&--\\ 
K06403.01 &${ 0.75 }^{ +0.04 }_{ -0.04 }$&${ 0.71 }^{ +0.03 }_{ -0.04 }$&${ 4688 }^{ +128 }_{ -152 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ 0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.61 }^{ +0.40 }_{ -0.36 }$&${ 335 }^{ +18 }_{ -21 }$&${ 0.36 }^{ +0.19 }_{ -0.23 }$&--&--&--\\ 
K06404.01 &${ 0.87 }^{ +0.06 }_{ -0.06 }$&${ 0.83 }^{ +0.08 }_{ -0.06 }$&${ 5411 }^{ +165 }_{ -159 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.10 }^{ +0.16 }_{ -0.19 }$&${ 9.64 }^{ +0.37 }_{ -0.43 }$&${ 542 }^{ +55 }_{ -45 }$&${ 0.28 }^{ +0.15 }_{ -0.16 }$&--&--&--\\ 
K06405.01 &${ 0.96 }^{ +0.05 }_{ -0.06 }$&${ 0.94 }^{ +0.16 }_{ -0.07 }$&${ 5630 }^{ +114 }_{ -147 }$&${ 4.48 }^{ +0.06 }_{ -0.14 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.65 }^{ +0.32 }_{ -0.41 }$&${ 920 }^{ +162 }_{ -78 }$&${ 0.26 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K06406.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.05 }_{ -0.04 }$&${ 5247 }^{ +85 }_{ -115 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ -0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.67 }^{ +0.36 }_{ -0.41 }$&${ 836 }^{ +60 }_{ -50 }$&${ 0.22 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K06407.01 &${ 0.98 }^{ +0.05 }_{ -0.05 }$&${ 0.95 }^{ +0.15 }_{ -0.07 }$&${ 5667 }^{ +91 }_{ -144 }$&${ 4.47 }^{ +0.05 }_{ -0.13 }$&${ 0.07 }^{ +0.15 }_{ -0.15 }$&${ 9.62 }^{ +0.30 }_{ -0.40 }$&${ 664 }^{ +104 }_{ -56 }$&${ 0.37 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K06408.01 &${ 1.62 }^{ +0.24 }_{ -0.15 }$&${ 1.99 }^{ +0.48 }_{ -0.38 }$&${ 7558 }^{ +295 }_{ -161 }$&${ 4.05 }^{ +0.14 }_{ -0.14 }$&${ -0.20 }^{ +0.16 }_{ -0.17 }$&${ 9.08 }^{ +0.07 }_{ -0.06 }$&${ 703 }^{ +167 }_{ -130 }$&${ 0.09 }^{ +0.13 }_{ -0.06 }$&--&--&--\\ 
K06409.01 &${ 0.89 }^{ +0.04 }_{ -0.05 }$&${ 0.85 }^{ +0.07 }_{ -0.05 }$&${ 5382 }^{ +109 }_{ -144 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ 0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.64 }^{ +0.38 }_{ -0.42 }$&${ 351 }^{ +32 }_{ -23 }$&${ 0.27 }^{ +0.10 }_{ -0.15 }$&--&--&--\\ 
K06410.01 &${ 1.28 }^{ +0.22 }_{ -0.14 }$&${ 1.44 }^{ +0.70 }_{ -0.25 }$&${ 6380 }^{ +163 }_{ -197 }$&${ 4.23 }^{ +0.13 }_{ -0.27 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.37 }^{ +0.14 }_{ -0.15 }$&${ 1085 }^{ +513 }_{ -200 }$&${ 0.29 }^{ +0.10 }_{ -0.13 }$&--&--&--\\ 
K06411.01 &${ 1.02 }^{ +0.07 }_{ -0.07 }$&${ 1.02 }^{ +0.28 }_{ -0.11 }$&${ 5828 }^{ +102 }_{ -160 }$&${ 4.42 }^{ +0.08 }_{ -0.18 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.65 }^{ +0.21 }_{ -0.38 }$&${ 1309 }^{ +351 }_{ -149 }$&${ 0.37 }^{ +0.07 }_{ -0.14 }$&--&--&--\\ 
K06412.01 &${ 1.02 }^{ +0.10 }_{ -0.07 }$&${ 1.05 }^{ +0.21 }_{ -0.13 }$&${ 5933 }^{ +226 }_{ -205 }$&${ 4.41 }^{ +0.09 }_{ -0.14 }$&${ -0.05 }^{ +0.14 }_{ -0.19 }$&${ 9.54 }^{ +0.26 }_{ -0.30 }$&${ 996 }^{ +212 }_{ -130 }$&${ 0.26 }^{ +0.16 }_{ -0.16 }$&--&--&--\\ 
K06414.01 &${ 1.23 }^{ +0.20 }_{ -0.11 }$&${ 1.37 }^{ +0.60 }_{ -0.22 }$&${ 6295 }^{ +151 }_{ -172 }$&${ 4.25 }^{ +0.12 }_{ -0.25 }$&${ 0.04 }^{ +0.12 }_{ -0.15 }$&${ 9.41 }^{ +0.14 }_{ -0.19 }$&${ 1006 }^{ +430 }_{ -171 }$&${ 0.23 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K06415.01 &${ 0.84 }^{ +0.05 }_{ -0.07 }$&${ 0.81 }^{ +0.08 }_{ -0.07 }$&${ 5375 }^{ +69 }_{ -99 }$&${ 4.56 }^{ +0.05 }_{ -0.08 }$&${ -0.17 }^{ +0.18 }_{ -0.22 }$&${ 9.70 }^{ +0.36 }_{ -0.47 }$&${ 418 }^{ +41 }_{ -39 }$&${ 0.35 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K06417.01 &${ 0.96 }^{ +0.04 }_{ -0.05 }$&${ 0.93 }^{ +0.12 }_{ -0.06 }$&${ 5614 }^{ +93 }_{ -126 }$&${ 4.49 }^{ +0.05 }_{ -0.11 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.63 }^{ +0.32 }_{ -0.39 }$&${ 1203 }^{ +163 }_{ -89 }$&${ 0.23 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K06418.01 &${ 0.81 }^{ +0.04 }_{ -0.05 }$&${ 0.77 }^{ +0.05 }_{ -0.04 }$&${ 5038 }^{ +88 }_{ -153 }$&${ 4.58 }^{ +0.03 }_{ -0.06 }$&${ -0.03 }^{ +0.15 }_{ -0.19 }$&${ 9.62 }^{ +0.41 }_{ -0.39 }$&${ 203 }^{ +13 }_{ -13 }$&${ 0.51 }^{ +0.10 }_{ -0.17 }$&--&--&--\\ 
K06419.01 &${ 1.24 }^{ +0.24 }_{ -0.15 }$&${ 1.40 }^{ +0.63 }_{ -0.28 }$&${ 6350 }^{ +245 }_{ -257 }$&${ 4.24 }^{ +0.14 }_{ -0.25 }$&${ 0.02 }^{ +0.13 }_{ -0.18 }$&${ 9.38 }^{ +0.19 }_{ -0.17 }$&${ 701 }^{ +310 }_{ -147 }$&${ 0.45 }^{ +0.16 }_{ -0.18 }$&--&--&--\\ 
K06420.01 &${ 0.90 }^{ +0.06 }_{ -0.06 }$&${ 0.87 }^{ +0.10 }_{ -0.07 }$&${ 5513 }^{ +165 }_{ -212 }$&${ 4.52 }^{ +0.05 }_{ -0.10 }$&${ -0.07 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.32 }_{ -0.42 }$&${ 524 }^{ +66 }_{ -47 }$&${ 0.45 }^{ +0.15 }_{ -0.20 }$&--&--&--\\ 
K06421.01 &${ 1.24 }^{ +0.26 }_{ -0.17 }$&${ 1.40 }^{ +0.67 }_{ -0.29 }$&${ 6322 }^{ +336 }_{ -309 }$&${ 4.24 }^{ +0.15 }_{ -0.26 }$&${ 0.04 }^{ +0.13 }_{ -0.17 }$&${ 9.36 }^{ +0.22 }_{ -0.18 }$&${ 669 }^{ +324 }_{ -147 }$&${ 0.61 }^{ +0.22 }_{ -0.22 }$&--&--&--\\ 
K06422.01 &${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 0.74 }^{ +0.03 }_{ -0.04 }$&${ 4915 }^{ +67 }_{ -95 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.62 }^{ +0.41 }_{ -0.38 }$&${ 517 }^{ +25 }_{ -29 }$&${ 0.24 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K06424.01 &${ 1.39 }^{ +0.70 }_{ -0.23 }$&${ 116.04 }^{ +22.48 }_{ -4.76 }$&${ 3708 }^{ +27 }_{ -22 }$&${ 0.45 }^{ +0.05 }_{ -0.07 }$&${ -0.55 }^{ +0.13 }_{ -0.13 }$&${ 9.50 }^{ +0.23 }_{ -0.22 }$&${ 2240 }^{ +512 }_{ -331 }$&${ 0.09 }^{ +0.22 }_{ -0.07 }$&--&--&--\\ 
K06425.01 &${ 1.04 }^{ +0.07 }_{ -0.06 }$&${ 1.06 }^{ +0.25 }_{ -0.11 }$&${ 5892 }^{ +113 }_{ -147 }$&${ 4.41 }^{ +0.08 }_{ -0.17 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.61 }^{ +0.21 }_{ -0.35 }$&${ 782 }^{ +186 }_{ -85 }$&${ 0.23 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K06426.01 &${ 0.69 }^{ +0.05 }_{ -0.05 }$&${ 0.66 }^{ +0.04 }_{ -0.05 }$&${ 4512 }^{ +110 }_{ -95 }$&${ 4.64 }^{ +0.03 }_{ -0.04 }$&${ -0.18 }^{ +0.18 }_{ -0.26 }$&${ 9.64 }^{ +0.38 }_{ -0.35 }$&${ 137 }^{ +11 }_{ -12 }$&${ 0.18 }^{ +0.15 }_{ -0.13 }$&--&--&--\\ 
K06427.01 &${ 1.13 }^{ +0.20 }_{ -0.11 }$&${ 1.21 }^{ +0.44 }_{ -0.17 }$&${ 6251 }^{ +261 }_{ -168 }$&${ 4.32 }^{ +0.11 }_{ -0.20 }$&${ -0.07 }^{ +0.16 }_{ -0.27 }$&${ 9.43 }^{ +0.19 }_{ -0.21 }$&${ 666 }^{ +250 }_{ -102 }$&${ 0.18 }^{ +0.17 }_{ -0.11 }$&--&--&--\\ 
K06428.01 &${ 1.11 }^{ +0.11 }_{ -0.08 }$&${ 1.15 }^{ +0.29 }_{ -0.15 }$&${ 6030 }^{ +127 }_{ -193 }$&${ 4.36 }^{ +0.09 }_{ -0.17 }$&${ 0.07 }^{ +0.15 }_{ -0.15 }$&${ 9.52 }^{ +0.19 }_{ -0.28 }$&${ 881 }^{ +227 }_{ -121 }$&${ 0.50 }^{ +0.08 }_{ -0.15 }$&--&--&--\\ 
K06429.01 &${ 0.79 }^{ +0.05 }_{ -0.06 }$&${ 0.76 }^{ +0.06 }_{ -0.07 }$&${ 5153 }^{ +113 }_{ -67 }$&${ 4.59 }^{ +0.04 }_{ -0.06 }$&${ -0.20 }^{ +0.18 }_{ -0.24 }$&${ 9.70 }^{ +0.34 }_{ -0.44 }$&${ 928 }^{ +73 }_{ -87 }$&${ 0.09 }^{ +0.12 }_{ -0.06 }$&--&--&--\\ 
K06430.01 &${ 1.56 }^{ +0.19 }_{ -0.19 }$&${ 1.91 }^{ +0.57 }_{ -0.40 }$&${ 6915 }^{ +308 }_{ -294 }$&${ 4.07 }^{ +0.15 }_{ -0.18 }$&${ 0.05 }^{ +0.15 }_{ -0.18 }$&${ 9.15 }^{ +0.12 }_{ -0.08 }$&${ 1256 }^{ +367 }_{ -265 }$&${ 0.42 }^{ +0.17 }_{ -0.18 }$&--&--&--\\ 
K06431.01 &${ 0.82 }^{ +0.04 }_{ -0.04 }$&${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 5072 }^{ +66 }_{ -97 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.68 }^{ +0.37 }_{ -0.41 }$&${ 702 }^{ +35 }_{ -39 }$&${ 0.24 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K06432.01 &${ 1.00 }^{ +0.06 }_{ -0.05 }$&${ 0.98 }^{ +0.24 }_{ -0.08 }$&${ 5670 }^{ +73 }_{ -109 }$&${ 4.45 }^{ +0.06 }_{ -0.18 }$&${ 0.12 }^{ +0.16 }_{ -0.15 }$&${ 9.68 }^{ +0.26 }_{ -0.42 }$&${ 1098 }^{ +263 }_{ -95 }$&${ 0.36 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K06433.01 &${ 1.62 }^{ +0.17 }_{ -0.17 }$&${ 2.02 }^{ +0.48 }_{ -0.40 }$&${ 7087 }^{ +230 }_{ -240 }$&${ 4.04 }^{ +0.14 }_{ -0.15 }$&${ 0.03 }^{ +0.15 }_{ -0.18 }$&${ 9.12 }^{ +0.08 }_{ -0.06 }$&${ 1215 }^{ +291 }_{ -242 }$&${ 0.25 }^{ +0.11 }_{ -0.14 }$&--&--&--\\ 
K06434.01 &${ 1.23 }^{ +0.24 }_{ -0.15 }$&${ 1.36 }^{ +0.69 }_{ -0.26 }$&${ 6356 }^{ +223 }_{ -247 }$&${ 4.26 }^{ +0.13 }_{ -0.28 }$&${ 0.01 }^{ +0.12 }_{ -0.18 }$&${ 9.37 }^{ +0.16 }_{ -0.15 }$&${ 892 }^{ +446 }_{ -186 }$&${ 0.43 }^{ +0.15 }_{ -0.17 }$&--&--&--\\ 
K06435.01 &${ 0.70 }^{ +0.06 }_{ -0.06 }$&${ 0.67 }^{ +0.05 }_{ -0.05 }$&${ 4540 }^{ +262 }_{ -244 }$&${ 4.63 }^{ +0.03 }_{ -0.04 }$&${ -0.07 }^{ +0.17 }_{ -0.16 }$&${ 9.66 }^{ +0.35 }_{ -0.38 }$&${ 542 }^{ +54 }_{ -51 }$&${ 0.53 }^{ +0.38 }_{ -0.38 }$&--&--&--\\ 
K06436.01 &${ 1.41 }^{ +0.25 }_{ -0.22 }$&${ 1.64 }^{ +0.71 }_{ -0.37 }$&${ 6649 }^{ +325 }_{ -347 }$&${ 4.15 }^{ +0.16 }_{ -0.24 }$&${ 0.01 }^{ +0.13 }_{ -0.19 }$&${ 9.25 }^{ +0.18 }_{ -0.12 }$&${ 792 }^{ +338 }_{ -186 }$&${ 0.70 }^{ +0.20 }_{ -0.22 }$&--&--&--\\ 
K06437.01 &${ 0.67 }^{ +0.02 }_{ -0.03 }$&${ 0.64 }^{ +0.02 }_{ -0.03 }$&${ 4257 }^{ +71 }_{ -63 }$&${ 4.65 }^{ +0.02 }_{ -0.03 }$&${ 0.01 }^{ +0.13 }_{ -0.14 }$&${ 9.67 }^{ +0.35 }_{ -0.39 }$&${ 283 }^{ +14 }_{ -18 }$&${ 0.16 }^{ +0.10 }_{ -0.11 }$&--&--&--\\ 
K06438.01 &${ 1.51 }^{ +0.23 }_{ -0.16 }$&${ 1.84 }^{ +0.65 }_{ -0.35 }$&${ 6745 }^{ +268 }_{ -175 }$&${ 4.09 }^{ +0.14 }_{ -0.21 }$&${ 0.10 }^{ +0.14 }_{ -0.16 }$&${ 9.18 }^{ +0.11 }_{ -0.10 }$&${ 748 }^{ +265 }_{ -146 }$&${ 0.17 }^{ +0.16 }_{ -0.11 }$&--&--&--\\ 
K06439.01 &${ 1.01 }^{ +0.07 }_{ -0.06 }$&${ 1.00 }^{ +0.17 }_{ -0.08 }$&${ 5811 }^{ +152 }_{ -115 }$&${ 4.44 }^{ +0.07 }_{ -0.12 }$&${ 0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.58 }^{ +0.26 }_{ -0.35 }$&${ 1107 }^{ +189 }_{ -100 }$&${ 0.13 }^{ +0.12 }_{ -0.09 }$&--&--&--\\ 
K06441.01 &${ 1.63 }^{ +0.18 }_{ -0.17 }$&${ 2.03 }^{ +0.50 }_{ -0.37 }$&${ 7127 }^{ +194 }_{ -188 }$&${ 4.04 }^{ +0.13 }_{ -0.15 }$&${ 0.02 }^{ +0.17 }_{ -0.17 }$&${ 9.11 }^{ +0.07 }_{ -0.06 }$&${ 649 }^{ +157 }_{ -118 }$&${ 0.17 }^{ +0.10 }_{ -0.11 }$&--&--&--\\ 
K06442.01 &${ 1.01 }^{ +0.08 }_{ -0.08 }$&${ 1.01 }^{ +0.16 }_{ -0.11 }$&${ 5941 }^{ +143 }_{ -113 }$&${ 4.44 }^{ +0.07 }_{ -0.12 }$&${ -0.12 }^{ +0.17 }_{ -0.23 }$&${ 9.54 }^{ +0.22 }_{ -0.32 }$&${ 824 }^{ +133 }_{ -96 }$&${ 0.12 }^{ +0.10 }_{ -0.08 }$&--&--&--\\ 
K06443.01 &${ 1.01 }^{ +0.06 }_{ -0.06 }$&${ 1.01 }^{ +0.24 }_{ -0.10 }$&${ 5785 }^{ +104 }_{ -141 }$&${ 4.43 }^{ +0.08 }_{ -0.17 }$&${ 0.04 }^{ +0.13 }_{ -0.17 }$&${ 9.65 }^{ +0.22 }_{ -0.39 }$&${ 728 }^{ +178 }_{ -74 }$&${ 0.21 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K06444.01 &${ 0.51 }^{ +0.15 }_{ -0.03 }$&${ 0.49 }^{ +0.13 }_{ -0.03 }$&${ 4045 }^{ +190 }_{ -51 }$&${ 4.76 }^{ +0.04 }_{ -0.09 }$&${ -0.57 }^{ +0.52 }_{ -0.17 }$&${ 9.45 }^{ +0.48 }_{ -0.30 }$&${ 320 }^{ +124 }_{ -27 }$&${ 0.04 }^{ +0.08 }_{ -0.03 }$&--&--&--\\ 
K06445.01 &${ 0.96 }^{ +0.07 }_{ -0.06 }$&${ 0.95 }^{ +0.15 }_{ -0.09 }$&${ 5725 }^{ +189 }_{ -144 }$&${ 4.47 }^{ +0.07 }_{ -0.12 }$&${ -0.06 }^{ +0.14 }_{ -0.18 }$&${ 9.62 }^{ +0.28 }_{ -0.39 }$&${ 979 }^{ +165 }_{ -97 }$&${ 0.18 }^{ +0.15 }_{ -0.12 }$&--&--&--\\ 
K06446.01 &${ 0.85 }^{ +0.05 }_{ -0.06 }$&${ 0.81 }^{ +0.06 }_{ -0.05 }$&${ 5297 }^{ +88 }_{ -136 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.06 }^{ +0.16 }_{ -0.19 }$&${ 9.64 }^{ +0.39 }_{ -0.40 }$&${ 941 }^{ +73 }_{ -67 }$&${ 0.33 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K06447.01 &${ 1.55 }^{ +0.20 }_{ -0.17 }$&${ 1.91 }^{ +0.60 }_{ -0.38 }$&${ 6887 }^{ +217 }_{ -254 }$&${ 4.07 }^{ +0.15 }_{ -0.19 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.16 }^{ +0.12 }_{ -0.08 }$&${ 1050 }^{ +330 }_{ -212 }$&${ 0.32 }^{ +0.12 }_{ -0.16 }$&--&--&--\\ 
K06447.02 &${ 1.56 }^{ +0.20 }_{ -0.18 }$&${ 1.92 }^{ +0.63 }_{ -0.40 }$&${ 6893 }^{ +216 }_{ -244 }$&${ 4.06 }^{ +0.15 }_{ -0.19 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.16 }^{ +0.12 }_{ -0.08 }$&${ 1057 }^{ +344 }_{ -221 }$&${ 0.33 }^{ +0.11 }_{ -0.15 }$&--&--&--\\ 
K06449.01 &${ 1.02 }^{ +0.07 }_{ -0.07 }$&${ 1.03 }^{ +0.22 }_{ -0.12 }$&${ 5812 }^{ +169 }_{ -221 }$&${ 4.43 }^{ +0.08 }_{ -0.16 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.59 }^{ +0.28 }_{ -0.36 }$&${ 1348 }^{ +288 }_{ -166 }$&${ 0.46 }^{ +0.13 }_{ -0.18 }$&--&--&--\\ 
K06450.01 &${ 1.43 }^{ +0.22 }_{ -0.19 }$&${ 1.70 }^{ +0.63 }_{ -0.35 }$&${ 6662 }^{ +305 }_{ -261 }$&${ 4.13 }^{ +0.14 }_{ -0.21 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.25 }^{ +0.15 }_{ -0.13 }$&${ 676 }^{ +243 }_{ -144 }$&${ 0.29 }^{ +0.18 }_{ -0.17 }$&--&--&--\\ 
K06451.01 &${ 0.89 }^{ +0.05 }_{ -0.06 }$&${ 0.86 }^{ +0.10 }_{ -0.07 }$&${ 5480 }^{ +144 }_{ -81 }$&${ 4.53 }^{ +0.05 }_{ -0.10 }$&${ -0.10 }^{ +0.16 }_{ -0.18 }$&${ 9.65 }^{ +0.36 }_{ -0.44 }$&${ 284 }^{ +34 }_{ -23 }$&${ 0.09 }^{ +0.13 }_{ -0.07 }$&--&--&--\\ 
K06452.01 &${ 0.84 }^{ +0.05 }_{ -0.06 }$&${ 0.81 }^{ +0.07 }_{ -0.07 }$&${ 5395 }^{ +96 }_{ -62 }$&${ 4.56 }^{ +0.04 }_{ -0.08 }$&${ -0.18 }^{ +0.15 }_{ -0.21 }$&${ 9.60 }^{ +0.41 }_{ -0.43 }$&${ 929 }^{ +88 }_{ -81 }$&${ 0.06 }^{ +0.09 }_{ -0.04 }$&--&--&--\\ 
K06453.01 &${ 1.05 }^{ +0.15 }_{ -0.09 }$&${ 1.09 }^{ +0.34 }_{ -0.16 }$&${ 5907 }^{ +301 }_{ -245 }$&${ 4.38 }^{ +0.11 }_{ -0.19 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.52 }^{ +0.30 }_{ -0.29 }$&${ 594 }^{ +195 }_{ -95 }$&${ 0.37 }^{ +0.22 }_{ -0.20 }$&--&--&--\\ 
K06454.01 &${ 1.02 }^{ +0.07 }_{ -0.07 }$&${ 1.02 }^{ +0.17 }_{ -0.10 }$&${ 5897 }^{ +126 }_{ -145 }$&${ 4.43 }^{ +0.07 }_{ -0.12 }$&${ -0.05 }^{ +0.15 }_{ -0.19 }$&${ 9.57 }^{ +0.23 }_{ -0.34 }$&${ 1105 }^{ +185 }_{ -115 }$&${ 0.21 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K06455.01 &${ 1.11 }^{ +0.12 }_{ -0.08 }$&${ 1.18 }^{ +0.37 }_{ -0.14 }$&${ 6105 }^{ +103 }_{ -147 }$&${ 4.34 }^{ +0.10 }_{ -0.20 }$&${ 0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.52 }^{ +0.17 }_{ -0.28 }$&${ 926 }^{ +295 }_{ -119 }$&${ 0.19 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K06456.01 &${ 1.32 }^{ +0.21 }_{ -0.14 }$&${ 1.50 }^{ +0.65 }_{ -0.26 }$&${ 6424 }^{ +219 }_{ -210 }$&${ 4.21 }^{ +0.13 }_{ -0.25 }$&${ 0.07 }^{ +0.15 }_{ -0.13 }$&${ 9.32 }^{ +0.15 }_{ -0.14 }$&${ 972 }^{ +409 }_{ -175 }$&${ 0.24 }^{ +0.14 }_{ -0.14 }$&--&--&--\\ 
K06457.01 &${ 1.10 }^{ +0.11 }_{ -0.08 }$&${ 1.14 }^{ +0.35 }_{ -0.14 }$&${ 5975 }^{ +127 }_{ -169 }$&${ 4.36 }^{ +0.09 }_{ -0.20 }$&${ 0.10 }^{ +0.15 }_{ -0.15 }$&${ 9.53 }^{ +0.19 }_{ -0.29 }$&${ 771 }^{ +229 }_{ -103 }$&${ 0.35 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K06458.01 &${ 1.31 }^{ +0.22 }_{ -0.15 }$&${ 1.50 }^{ +0.67 }_{ -0.27 }$&${ 6408 }^{ +161 }_{ -208 }$&${ 4.20 }^{ +0.14 }_{ -0.25 }$&${ 0.06 }^{ +0.14 }_{ -0.14 }$&${ 9.35 }^{ +0.14 }_{ -0.14 }$&${ 1392 }^{ +608 }_{ -267 }$&${ 0.30 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K06459.01 &${ 1.24 }^{ +0.18 }_{ -0.11 }$&${ 1.33 }^{ +0.61 }_{ -0.19 }$&${ 6078 }^{ +141 }_{ -221 }$&${ 4.28 }^{ +0.11 }_{ -0.27 }$&${ 0.32 }^{ +0.10 }_{ -0.14 }$&${ 9.40 }^{ +0.17 }_{ -0.23 }$&${ 462 }^{ +207 }_{ -69 }$&${ 0.45 }^{ +0.09 }_{ -0.17 }$&--&--&--\\ 
K06460.01 &${ 1.68 }^{ +0.19 }_{ -0.17 }$&${ 2.06 }^{ +0.47 }_{ -0.37 }$&${ 7365 }^{ +388 }_{ -236 }$&${ 4.03 }^{ +0.13 }_{ -0.14 }$&${ -0.06 }^{ +0.21 }_{ -0.21 }$&${ 9.07 }^{ +0.06 }_{ -0.05 }$&${ 574 }^{ +128 }_{ -99 }$&${ 0.20 }^{ +0.17 }_{ -0.12 }$&--&--&--\\ 
K06461.01 &${ 1.22 }^{ +0.20 }_{ -0.12 }$&${ 1.36 }^{ +0.50 }_{ -0.24 }$&${ 6273 }^{ +261 }_{ -226 }$&${ 4.26 }^{ +0.13 }_{ -0.22 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.40 }^{ +0.17 }_{ -0.18 }$&${ 1638 }^{ +594 }_{ -311 }$&${ 0.29 }^{ +0.16 }_{ -0.16 }$&--&--&--\\ 
K06462.01 &${ 0.93 }^{ +0.07 }_{ -0.06 }$&${ 0.90 }^{ +0.13 }_{ -0.07 }$&${ 5574 }^{ +232 }_{ -152 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ -0.04 }^{ +0.14 }_{ -0.18 }$&${ 9.63 }^{ +0.31 }_{ -0.40 }$&${ 728 }^{ +108 }_{ -64 }$&${ 0.21 }^{ +0.19 }_{ -0.14 }$&--&--&--\\ 
K06463.01 &${ 0.79 }^{ +0.05 }_{ -0.06 }$&${ 0.75 }^{ +0.05 }_{ -0.05 }$&${ 5037 }^{ +198 }_{ -213 }$&${ 4.59 }^{ +0.04 }_{ -0.05 }$&${ -0.09 }^{ +0.16 }_{ -0.19 }$&${ 9.66 }^{ +0.36 }_{ -0.41 }$&${ 279 }^{ +24 }_{ -23 }$&${ 0.79 }^{ +0.24 }_{ -0.28 }$&--&--&--\\ 
K06464.01 &${ 1.36 }^{ +0.26 }_{ -0.18 }$&${ 1.58 }^{ +0.70 }_{ -0.33 }$&${ 6521 }^{ +315 }_{ -270 }$&${ 4.17 }^{ +0.15 }_{ -0.24 }$&${ 0.03 }^{ +0.13 }_{ -0.15 }$&${ 9.29 }^{ +0.18 }_{ -0.14 }$&${ 1123 }^{ +489 }_{ -249 }$&${ 0.32 }^{ +0.19 }_{ -0.18 }$&--&--&--\\ 
K06464.02 &${ 1.36 }^{ +0.23 }_{ -0.18 }$&${ 1.58 }^{ +0.65 }_{ -0.33 }$&${ 6526 }^{ +327 }_{ -274 }$&${ 4.17 }^{ +0.15 }_{ -0.23 }$&${ 0.03 }^{ +0.12 }_{ -0.17 }$&${ 9.29 }^{ +0.17 }_{ -0.15 }$&${ 1124 }^{ +447 }_{ -246 }$&${ 0.32 }^{ +0.20 }_{ -0.18 }$&--&--&--\\ 
K06464.03 &${ 1.36 }^{ +0.25 }_{ -0.18 }$&${ 1.60 }^{ +0.65 }_{ -0.33 }$&${ 6544 }^{ +326 }_{ -286 }$&${ 4.16 }^{ +0.15 }_{ -0.22 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.29 }^{ +0.18 }_{ -0.14 }$&${ 1131 }^{ +458 }_{ -247 }$&${ 0.33 }^{ +0.20 }_{ -0.18 }$&--&--&--\\ 
K06465.01 &${ 1.03 }^{ +0.12 }_{ -0.08 }$&${ 1.04 }^{ +0.28 }_{ -0.12 }$&${ 5838 }^{ +299 }_{ -188 }$&${ 4.41 }^{ +0.09 }_{ -0.17 }$&${ 0.02 }^{ +0.14 }_{ -0.15 }$&${ 9.54 }^{ +0.30 }_{ -0.31 }$&${ 1179 }^{ +328 }_{ -155 }$&${ 0.25 }^{ +0.23 }_{ -0.16 }$&--&--&--\\ 
K06466.01 &${ 1.05 }^{ +0.97 }_{ -0.12 }$&${ 1.09 }^{ +109.57 }_{ -0.20 }$&${ 5635 }^{ +404 }_{ -1848 }$&${ 4.37 }^{ +0.14 }_{ -3.71 }$&${ -0.10 }^{ +0.20 }_{ -0.29 }$&${ 9.38 }^{ +0.43 }_{ -0.19 }$&${ 240 }^{ +2321 }_{ -48 }$&${ 0.64 }^{ +0.25 }_{ -0.24 }$&--&--&--\\ 
K06467.01 &${ 0.63 }^{ +0.07 }_{ -0.03 }$&${ 0.61 }^{ +0.05 }_{ -0.03 }$&${ 4259 }^{ +109 }_{ -85 }$&${ 4.67 }^{ +0.02 }_{ -0.02 }$&${ -0.17 }^{ +0.30 }_{ -0.11 }$&${ 9.57 }^{ +0.43 }_{ -0.39 }$&${ 455 }^{ +44 }_{ -30 }$&${ 0.14 }^{ +0.16 }_{ -0.10 }$&--&--&--\\ 
K06468.01 &${ 0.81 }^{ +0.04 }_{ -0.05 }$&${ 0.77 }^{ +0.04 }_{ -0.05 }$&${ 5092 }^{ +68 }_{ -119 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.07 }^{ +0.16 }_{ -0.19 }$&${ 9.70 }^{ +0.34 }_{ -0.43 }$&${ 309 }^{ +19 }_{ -23 }$&${ 0.54 }^{ +0.07 }_{ -0.14 }$&--&--&--\\ 
K06469.01 &${ 1.00 }^{ +0.06 }_{ -0.05 }$&${ 0.99 }^{ +0.25 }_{ -0.09 }$&${ 5687 }^{ +118 }_{ -129 }$&${ 4.45 }^{ +0.07 }_{ -0.18 }$&${ 0.10 }^{ +0.15 }_{ -0.14 }$&${ 9.64 }^{ +0.29 }_{ -0.40 }$&${ 390 }^{ +96 }_{ -37 }$&${ 0.18 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K06470.01 &${ 0.86 }^{ +0.04 }_{ -0.04 }$&${ 0.82 }^{ +0.06 }_{ -0.04 }$&${ 5251 }^{ +84 }_{ -112 }$&${ 4.55 }^{ +0.03 }_{ -0.07 }$&${ 0.03 }^{ +0.14 }_{ -0.15 }$&${ 9.66 }^{ +0.38 }_{ -0.42 }$&${ 919 }^{ +65 }_{ -48 }$&${ 0.23 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K06471.01 &${ 0.62 }^{ +0.04 }_{ -0.05 }$&${ 0.60 }^{ +0.04 }_{ -0.04 }$&${ 4067 }^{ +93 }_{ -65 }$&${ 4.68 }^{ +0.03 }_{ -0.03 }$&${ -0.02 }^{ +0.21 }_{ -0.17 }$&${ 9.59 }^{ +0.39 }_{ -0.37 }$&${ 272 }^{ +25 }_{ -24 }$&${ 0.10 }^{ +0.13 }_{ -0.07 }$&--&--&--\\ 
K06472.01 &${ 0.78 }^{ +1.06 }_{ -0.07 }$&${ 0.74 }^{ +126.18 }_{ -0.07 }$&${ 4929 }^{ +106 }_{ -1123 }$&${ 4.60 }^{ +0.04 }_{ -4.09 }$&${ -0.22 }^{ +0.22 }_{ -0.32 }$&${ 9.56 }^{ +0.44 }_{ -0.25 }$&${ 137 }^{ +2342 }_{ -13 }$&${ 0.15 }^{ +0.11 }_{ -0.10 }$&--&--&--\\ 
K06473.01 &${ 1.52 }^{ +0.21 }_{ -0.17 }$&${ 1.85 }^{ +0.64 }_{ -0.36 }$&${ 6851 }^{ +231 }_{ -235 }$&${ 4.09 }^{ +0.14 }_{ -0.20 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.18 }^{ +0.11 }_{ -0.09 }$&${ 639 }^{ +218 }_{ -125 }$&${ 0.26 }^{ +0.13 }_{ -0.15 }$&--&--&--\\ 
K06474.01 &${ 1.61 }^{ +0.18 }_{ -0.17 }$&${ 2.02 }^{ +0.47 }_{ -0.41 }$&${ 7138 }^{ +203 }_{ -257 }$&${ 4.04 }^{ +0.14 }_{ -0.14 }$&${ 0.00 }^{ +0.15 }_{ -0.18 }$&${ 9.12 }^{ +0.08 }_{ -0.07 }$&${ 1611 }^{ +370 }_{ -327 }$&${ 0.29 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K06475.01 &${ 0.53 }^{ +0.07 }_{ -0.06 }$&${ 0.51 }^{ +0.06 }_{ -0.06 }$&${ 3904 }^{ +84 }_{ -85 }$&${ 4.75 }^{ +0.06 }_{ -0.05 }$&${ -0.27 }^{ +0.27 }_{ -0.20 }$&${ 9.60 }^{ +0.39 }_{ -0.38 }$&${ 108 }^{ +18 }_{ -17 }$&${ 0.19 }^{ +0.14 }_{ -0.11 }$&--&--&--\\ 
K06476.01 &${ 0.89 }^{ +0.06 }_{ -0.06 }$&${ 0.85 }^{ +0.10 }_{ -0.06 }$&${ 5425 }^{ +226 }_{ -149 }$&${ 4.53 }^{ +0.05 }_{ -0.09 }$&${ -0.07 }^{ +0.15 }_{ -0.17 }$&${ 9.64 }^{ +0.37 }_{ -0.42 }$&${ 762 }^{ +94 }_{ -61 }$&${ 0.23 }^{ +0.21 }_{ -0.15 }$&--&--&--\\ 
K06477.01 &${ 1.43 }^{ +0.24 }_{ -0.20 }$&${ 1.72 }^{ +0.67 }_{ -0.38 }$&${ 6657 }^{ +327 }_{ -324 }$&${ 4.13 }^{ +0.15 }_{ -0.23 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.23 }^{ +0.17 }_{ -0.12 }$&${ 1061 }^{ +406 }_{ -242 }$&${ 0.94 }^{ +0.20 }_{ -0.21 }$&--&--&--\\ 
K06478.01 &${ 1.16 }^{ +0.24 }_{ -0.15 }$&${ 1.26 }^{ +0.54 }_{ -0.26 }$&${ 6208 }^{ +344 }_{ -343 }$&${ 4.30 }^{ +0.15 }_{ -0.23 }$&${ 0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.41 }^{ +0.23 }_{ -0.21 }$&${ 1432 }^{ +638 }_{ -316 }$&${ 0.60 }^{ +0.22 }_{ -0.25 }$&--&--&--\\ 
K06479.01 &${ 0.90 }^{ +0.06 }_{ -0.06 }$&${ 0.87 }^{ +0.10 }_{ -0.07 }$&${ 5508 }^{ +208 }_{ -121 }$&${ 4.52 }^{ +0.05 }_{ -0.10 }$&${ -0.08 }^{ +0.15 }_{ -0.19 }$&${ 9.62 }^{ +0.37 }_{ -0.41 }$&${ 1017 }^{ +132 }_{ -86 }$&${ 0.16 }^{ +0.18 }_{ -0.11 }$&--&--&--\\ 
K06480.01 &${ 1.01 }^{ +0.12 }_{ -0.07 }$&${ 1.02 }^{ +0.23 }_{ -0.12 }$&${ 5828 }^{ +290 }_{ -207 }$&${ 4.43 }^{ +0.09 }_{ -0.15 }$&${ -0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.54 }^{ +0.31 }_{ -0.31 }$&${ 1128 }^{ +269 }_{ -143 }$&${ 0.27 }^{ +0.22 }_{ -0.17 }$&--&--&--\\ 
K06481.01 &${ 1.46 }^{ +0.22 }_{ -0.20 }$&${ 1.77 }^{ +0.61 }_{ -0.39 }$&${ 6700 }^{ +330 }_{ -313 }$&${ 4.11 }^{ +0.16 }_{ -0.20 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.23 }^{ +0.16 }_{ -0.11 }$&${ 1688 }^{ +577 }_{ -392 }$&${ 0.42 }^{ +0.19 }_{ -0.20 }$&--&--&--\\ 
K06482.01 &${ 1.10 }^{ +0.19 }_{ -0.10 }$&${ 1.17 }^{ +0.42 }_{ -0.17 }$&${ 6080 }^{ +271 }_{ -219 }$&${ 4.34 }^{ +0.12 }_{ -0.20 }$&${ 0.00 }^{ +0.14 }_{ -0.19 }$&${ 9.48 }^{ +0.22 }_{ -0.25 }$&${ 696 }^{ +259 }_{ -108 }$&${ 0.27 }^{ +0.18 }_{ -0.17 }$&--&--&--\\ 
K06483.01 &${ 1.42 }^{ +0.24 }_{ -0.20 }$&${ 1.70 }^{ +0.63 }_{ -0.38 }$&${ 6630 }^{ +309 }_{ -293 }$&${ 4.13 }^{ +0.16 }_{ -0.21 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.25 }^{ +0.16 }_{ -0.12 }$&${ 692 }^{ +258 }_{ -155 }$&${ 0.38 }^{ +0.19 }_{ -0.20 }$&--&--&--\\ 
K06484.01 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.05 }$&${ 5315 }^{ +141 }_{ -134 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.04 }^{ +0.15 }_{ -0.16 }$&${ 9.69 }^{ +0.35 }_{ -0.42 }$&${ 983 }^{ +90 }_{ -65 }$&${ 0.24 }^{ +0.14 }_{ -0.14 }$&--&--&--\\ 
K06485.01 &${ 1.65 }^{ +0.07 }_{ -0.08 }$&${ 1.75 }^{ +0.22 }_{ -0.18 }$&${ 9041 }^{ +199 }_{ -167 }$&${ 4.17 }^{ +0.08 }_{ -0.08 }$&${ -0.67 }^{ +0.11 }_{ -0.13 }$&${ 9.01 }^{ +0.03 }_{ -0.01 }$&${ 2429 }^{ +291 }_{ -254 }$&${ 0.02 }^{ +0.03 }_{ -0.02 }$&--&--&--\\ 
K06486.01 &${ 1.32 }^{ +0.22 }_{ -0.13 }$&${ 1.51 }^{ +0.71 }_{ -0.26 }$&${ 6395 }^{ +125 }_{ -180 }$&${ 4.20 }^{ +0.13 }_{ -0.26 }$&${ 0.10 }^{ +0.15 }_{ -0.13 }$&${ 9.34 }^{ +0.12 }_{ -0.15 }$&${ 793 }^{ +360 }_{ -139 }$&${ 0.32 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K06487.01 &${ 0.85 }^{ +0.05 }_{ -0.06 }$&${ 0.82 }^{ +0.07 }_{ -0.06 }$&${ 5357 }^{ +106 }_{ -136 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.11 }^{ +0.16 }_{ -0.19 }$&${ 9.68 }^{ +0.37 }_{ -0.45 }$&${ 855 }^{ +79 }_{ -71 }$&${ 0.30 }^{ +0.10 }_{ -0.15 }$&--&--&--\\ 
K06488.01 &${ 1.63 }^{ +0.17 }_{ -0.16 }$&${ 2.03 }^{ +0.43 }_{ -0.38 }$&${ 7266 }^{ +262 }_{ -149 }$&${ 4.04 }^{ +0.13 }_{ -0.13 }$&${ -0.07 }^{ +0.17 }_{ -0.17 }$&${ 9.10 }^{ +0.06 }_{ -0.06 }$&${ 893 }^{ +187 }_{ -167 }$&${ 0.10 }^{ +0.12 }_{ -0.07 }$&--&--&--\\ 
K06489.01 &${ 1.05 }^{ +0.07 }_{ -0.07 }$&${ 1.06 }^{ +0.25 }_{ -0.11 }$&${ 5889 }^{ +111 }_{ -167 }$&${ 4.41 }^{ +0.08 }_{ -0.16 }$&${ 0.05 }^{ +0.14 }_{ -0.17 }$&${ 9.60 }^{ +0.21 }_{ -0.35 }$&${ 584 }^{ +137 }_{ -66 }$&${ 0.40 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K06490.01 &${ 1.31 }^{ +0.22 }_{ -0.15 }$&${ 1.49 }^{ +0.68 }_{ -0.28 }$&${ 6464 }^{ +182 }_{ -239 }$&${ 4.20 }^{ +0.14 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.17 }$&${ 9.33 }^{ +0.14 }_{ -0.14 }$&${ 974 }^{ +426 }_{ -190 }$&${ 0.36 }^{ +0.11 }_{ -0.15 }$&--&--&--\\ 
K06493.01 &${ 0.80 }^{ +0.04 }_{ -0.05 }$&${ 0.76 }^{ +0.04 }_{ -0.05 }$&${ 5040 }^{ +118 }_{ -138 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ -0.07 }^{ +0.15 }_{ -0.18 }$&${ 9.65 }^{ +0.38 }_{ -0.39 }$&${ 738 }^{ +46 }_{ -51 }$&${ 0.33 }^{ +0.14 }_{ -0.19 }$&--&--&--\\ 
K06494.01 &${ 1.96 }^{ +0.10 }_{ -0.34 }$&${ 43.59 }^{ +60.15 }_{ -15.47 }$&${ 4166 }^{ +205 }_{ -294 }$&${ 1.47 }^{ +0.38 }_{ -0.87 }$&${ -0.26 }^{ +0.14 }_{ -0.38 }$&${ 9.06 }^{ +0.44 }_{ -0.04 }$&${ 2455 }^{ +354 }_{ -529 }$&${ 0.32 }^{ +0.14 }_{ -0.20 }$&--&--&--\\ 
K06495.01 &${ 1.20 }^{ +0.16 }_{ -0.09 }$&${ 1.30 }^{ +0.53 }_{ -0.17 }$&${ 6187 }^{ +87 }_{ -123 }$&${ 4.28 }^{ +0.10 }_{ -0.23 }$&${ 0.08 }^{ +0.15 }_{ -0.14 }$&${ 9.47 }^{ +0.11 }_{ -0.21 }$&${ 1144 }^{ +454 }_{ -159 }$&${ 0.49 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K06496.01 &${ 1.49 }^{ +0.22 }_{ -0.18 }$&${ 1.82 }^{ +0.66 }_{ -0.38 }$&${ 6745 }^{ +242 }_{ -280 }$&${ 4.09 }^{ +0.16 }_{ -0.21 }$&${ 0.05 }^{ +0.14 }_{ -0.14 }$&${ 9.21 }^{ +0.13 }_{ -0.10 }$&${ 557 }^{ +197 }_{ -119 }$&${ 0.36 }^{ +0.14 }_{ -0.17 }$&--&--&--\\ 
K06497.01 &${ 1.42 }^{ +0.21 }_{ -0.18 }$&${ 1.70 }^{ +0.60 }_{ -0.34 }$&${ 6645 }^{ +269 }_{ -254 }$&${ 4.13 }^{ +0.14 }_{ -0.21 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.25 }^{ +0.15 }_{ -0.12 }$&${ 1045 }^{ +375 }_{ -216 }$&${ 0.30 }^{ +0.17 }_{ -0.16 }$&--&--&--\\ 
K06498.01 &${ 1.09 }^{ +0.15 }_{ -0.10 }$&${ 1.15 }^{ +0.38 }_{ -0.18 }$&${ 6060 }^{ +229 }_{ -232 }$&${ 4.36 }^{ +0.11 }_{ -0.20 }$&${ -0.02 }^{ +0.14 }_{ -0.19 }$&${ 9.50 }^{ +0.23 }_{ -0.25 }$&${ 570 }^{ +190 }_{ -94 }$&${ 0.33 }^{ +0.15 }_{ -0.18 }$&--&--&--\\ 
K06499.01 &${ 1.54 }^{ +0.21 }_{ -0.18 }$&${ 1.91 }^{ +0.59 }_{ -0.40 }$&${ 6883 }^{ +258 }_{ -289 }$&${ 4.07 }^{ +0.16 }_{ -0.18 }$&${ 0.04 }^{ +0.15 }_{ -0.15 }$&${ 9.16 }^{ +0.13 }_{ -0.08 }$&${ 1235 }^{ +373 }_{ -262 }$&${ 0.40 }^{ +0.14 }_{ -0.18 }$&--&--&--\\ 
K06500.01 &${ 1.47 }^{ +0.23 }_{ -0.20 }$&${ 1.76 }^{ +0.62 }_{ -0.38 }$&${ 6797 }^{ +320 }_{ -302 }$&${ 4.11 }^{ +0.15 }_{ -0.20 }$&${ 0.01 }^{ +0.12 }_{ -0.19 }$&${ 9.21 }^{ +0.16 }_{ -0.10 }$&${ 840 }^{ +294 }_{ -184 }$&${ 0.43 }^{ +0.18 }_{ -0.19 }$&--&--&--\\ 
K06501.01 &${ 1.41 }^{ +0.22 }_{ -0.17 }$&${ 1.66 }^{ +0.69 }_{ -0.32 }$&${ 6598 }^{ +214 }_{ -254 }$&${ 4.14 }^{ +0.15 }_{ -0.23 }$&${ 0.06 }^{ +0.13 }_{ -0.14 }$&${ 9.27 }^{ +0.14 }_{ -0.11 }$&${ 926 }^{ +377 }_{ -187 }$&${ 0.83 }^{ +0.13 }_{ -0.17 }$&--&--&--\\ 
K06502.01 &${ 0.85 }^{ +0.06 }_{ -0.06 }$&${ 0.81 }^{ +0.08 }_{ -0.05 }$&${ 5264 }^{ +201 }_{ -151 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.05 }^{ +0.15 }_{ -0.18 }$&${ 9.67 }^{ +0.36 }_{ -0.43 }$&${ 506 }^{ +53 }_{ -38 }$&${ 0.25 }^{ +0.21 }_{ -0.17 }$&--&--&--\\ 
K06503.01 &${ 1.63 }^{ +0.19 }_{ -0.18 }$&${ 2.02 }^{ +0.52 }_{ -0.41 }$&${ 7143 }^{ +365 }_{ -306 }$&${ 4.04 }^{ +0.14 }_{ -0.16 }$&${ 0.01 }^{ +0.17 }_{ -0.21 }$&${ 9.11 }^{ +0.09 }_{ -0.07 }$&${ 1606 }^{ +407 }_{ -327 }$&${ 0.68 }^{ +0.17 }_{ -0.17 }$&--&--&--\\ 
K06503.02 &${ 1.61 }^{ +0.18 }_{ -0.17 }$&${ 2.00 }^{ +0.49 }_{ -0.40 }$&${ 7141 }^{ +335 }_{ -305 }$&${ 4.05 }^{ +0.15 }_{ -0.15 }$&${ 0.01 }^{ +0.17 }_{ -0.22 }$&${ 9.11 }^{ +0.09 }_{ -0.07 }$&${ 1583 }^{ +387 }_{ -322 }$&${ 0.68 }^{ +0.16 }_{ -0.17 }$&--&--&--\\ 
K06504.01 &${ 0.74 }^{ +0.05 }_{ -0.04 }$&${ 0.70 }^{ +0.04 }_{ -0.04 }$&${ 4632 }^{ +190 }_{ -138 }$&${ 4.62 }^{ +0.02 }_{ -0.04 }$&${ -0.03 }^{ +0.16 }_{ -0.16 }$&${ 9.62 }^{ +0.38 }_{ -0.36 }$&${ 195 }^{ +15 }_{ -13 }$&${ 0.30 }^{ +0.27 }_{ -0.20 }$&--&--&--\\ 
K06505.01 &${ 1.61 }^{ +0.15 }_{ -0.13 }$&${ 1.86 }^{ +0.58 }_{ -0.27 }$&${ 7962 }^{ +288 }_{ -150 }$&${ 4.11 }^{ +0.11 }_{ -0.19 }$&${ -0.34 }^{ +0.12 }_{ -0.16 }$&${ 9.06 }^{ +0.06 }_{ -0.05 }$&${ 978 }^{ +289 }_{ -142 }$&${ 0.06 }^{ +0.11 }_{ -0.04 }$&--&--&--\\ 
K06506.01 &${ 1.11 }^{ +0.19 }_{ -0.10 }$&${ 1.18 }^{ +0.37 }_{ -0.18 }$&${ 6072 }^{ +295 }_{ -245 }$&${ 4.34 }^{ +0.12 }_{ -0.17 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.47 }^{ +0.23 }_{ -0.25 }$&${ 868 }^{ +293 }_{ -142 }$&${ 0.32 }^{ +0.19 }_{ -0.19 }$&--&--&--\\ 
K06508.01 &${ 1.36 }^{ +0.23 }_{ -0.15 }$&${ 1.58 }^{ +0.72 }_{ -0.29 }$&${ 6510 }^{ +176 }_{ -199 }$&${ 4.17 }^{ +0.14 }_{ -0.25 }$&${ 0.05 }^{ +0.13 }_{ -0.16 }$&${ 9.31 }^{ +0.13 }_{ -0.13 }$&${ 829 }^{ +368 }_{ -159 }$&${ 0.25 }^{ +0.11 }_{ -0.13 }$&--&--&--\\ 
K06509.01 &${ 1.64 }^{ +0.09 }_{ -0.08 }$&${ 1.78 }^{ +0.25 }_{ -0.20 }$&${ 8786 }^{ +194 }_{ -156 }$&${ 4.15 }^{ +0.08 }_{ -0.09 }$&${ -0.58 }^{ +0.08 }_{ -0.13 }$&${ 9.03 }^{ +0.04 }_{ -0.02 }$&${ 1840 }^{ +249 }_{ -209 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&--&--&--\\ 
K06510.01 &${ 0.88 }^{ +0.05 }_{ -0.06 }$&${ 0.84 }^{ +0.08 }_{ -0.06 }$&${ 5447 }^{ +162 }_{ -89 }$&${ 4.54 }^{ +0.05 }_{ -0.08 }$&${ -0.13 }^{ +0.16 }_{ -0.19 }$&${ 9.63 }^{ +0.35 }_{ -0.42 }$&${ 833 }^{ +87 }_{ -65 }$&${ 0.11 }^{ +0.15 }_{ -0.08 }$&--&--&--\\ 
K06511.01 &${ 1.02 }^{ +0.07 }_{ -0.06 }$&${ 1.03 }^{ +0.23 }_{ -0.10 }$&${ 5830 }^{ +106 }_{ -168 }$&${ 4.42 }^{ +0.07 }_{ -0.16 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.63 }^{ +0.22 }_{ -0.38 }$&${ 1496 }^{ +337 }_{ -153 }$&${ 0.30 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K06512.01 &${ 1.13 }^{ +0.13 }_{ -0.10 }$&${ 1.20 }^{ +0.39 }_{ -0.17 }$&${ 6134 }^{ +149 }_{ -187 }$&${ 4.33 }^{ +0.10 }_{ -0.20 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.49 }^{ +0.19 }_{ -0.24 }$&${ 1433 }^{ +465 }_{ -216 }$&${ 0.23 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K06513.01 &${ 0.62 }^{ +0.03 }_{ -0.04 }$&${ 0.60 }^{ +0.03 }_{ -0.03 }$&${ 4067 }^{ +70 }_{ -60 }$&${ 4.68 }^{ +0.02 }_{ -0.02 }$&${ 0.02 }^{ +0.16 }_{ -0.15 }$&${ 9.60 }^{ +0.39 }_{ -0.37 }$&${ 348 }^{ +25 }_{ -26 }$&${ 0.11 }^{ +0.10 }_{ -0.08 }$&--&--&--\\ 
K06514.01 &${ 1.63 }^{ +0.19 }_{ -0.16 }$&${ 2.06 }^{ +0.46 }_{ -0.41 }$&${ 7250 }^{ +219 }_{ -244 }$&${ 4.03 }^{ +0.14 }_{ -0.14 }$&${ -0.06 }^{ +0.17 }_{ -0.16 }$&${ 9.11 }^{ +0.08 }_{ -0.06 }$&${ 761 }^{ +173 }_{ -150 }$&${ 0.23 }^{ +0.10 }_{ -0.13 }$&--&--&--\\ 
K06515.01 &${ 1.12 }^{ +0.12 }_{ -0.09 }$&${ 1.18 }^{ +0.37 }_{ -0.16 }$&${ 6081 }^{ +129 }_{ -176 }$&${ 4.34 }^{ +0.10 }_{ -0.20 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.52 }^{ +0.16 }_{ -0.27 }$&${ 888 }^{ +278 }_{ -127 }$&${ 0.25 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K06516.01 &${ 0.78 }^{ +0.04 }_{ -0.05 }$&${ 0.74 }^{ +0.04 }_{ -0.05 }$&${ 4973 }^{ +75 }_{ -104 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.10 }^{ +0.17 }_{ -0.18 }$&${ 9.63 }^{ +0.39 }_{ -0.40 }$&${ 823 }^{ +49 }_{ -59 }$&${ 0.24 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K06516.02 &${ 0.78 }^{ +0.04 }_{ -0.05 }$&${ 0.74 }^{ +0.04 }_{ -0.05 }$&${ 4971 }^{ +74 }_{ -101 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.10 }^{ +0.17 }_{ -0.18 }$&${ 9.62 }^{ +0.41 }_{ -0.38 }$&${ 823 }^{ +45 }_{ -56 }$&${ 0.24 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K06517.01 &${ 1.04 }^{ +0.08 }_{ -0.06 }$&${ 1.04 }^{ +0.23 }_{ -0.10 }$&${ 5873 }^{ +116 }_{ -143 }$&${ 4.42 }^{ +0.07 }_{ -0.16 }$&${ 0.01 }^{ +0.16 }_{ -0.19 }$&${ 9.54 }^{ +0.26 }_{ -0.36 }$&${ 132 }^{ +29 }_{ -14 }$&${ 0.17 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K06518.01 &${ 1.19 }^{ +0.20 }_{ -0.10 }$&${ 1.29 }^{ +0.60 }_{ -0.19 }$&${ 6266 }^{ +164 }_{ -149 }$&${ 4.29 }^{ +0.11 }_{ -0.26 }$&${ 0.01 }^{ +0.13 }_{ -0.19 }$&${ 9.42 }^{ +0.14 }_{ -0.19 }$&${ 816 }^{ +375 }_{ -130 }$&${ 0.17 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K06519.01 &${ 1.64 }^{ +0.19 }_{ -0.17 }$&${ 2.04 }^{ +0.46 }_{ -0.40 }$&${ 7289 }^{ +219 }_{ -146 }$&${ 4.04 }^{ +0.14 }_{ -0.14 }$&${ -0.08 }^{ +0.17 }_{ -0.14 }$&${ 9.10 }^{ +0.06 }_{ -0.06 }$&${ 658 }^{ +147 }_{ -128 }$&${ 0.10 }^{ +0.10 }_{ -0.06 }$&--&--&--\\ 
K06520.01 &${ 2.28 }^{ +0.05 }_{ -0.05 }$&${ 97.97 }^{ +6.73 }_{ -6.92 }$&${ 3852 }^{ +78 }_{ -69 }$&${ 0.81 }^{ +0.05 }_{ -0.05 }$&${ -0.31 }^{ +0.08 }_{ -0.09 }$&${ 9.01 }^{ +0.02 }_{ -0.01 }$&${ 2767 }^{ +151 }_{ -179 }$&${ 0.06 }^{ +0.10 }_{ -0.05 }$&--&--&--\\ 
K06521.01 &${ 1.62 }^{ +0.19 }_{ -0.18 }$&${ 2.03 }^{ +0.54 }_{ -0.41 }$&${ 7056 }^{ +193 }_{ -252 }$&${ 4.03 }^{ +0.14 }_{ -0.16 }$&${ 0.04 }^{ +0.16 }_{ -0.17 }$&${ 9.12 }^{ +0.09 }_{ -0.07 }$&${ 276 }^{ +73 }_{ -55 }$&${ 0.31 }^{ +0.11 }_{ -0.15 }$&--&--&--\\ 
K06522.01 &${ 1.33 }^{ +0.22 }_{ -0.14 }$&${ 1.55 }^{ +0.70 }_{ -0.28 }$&${ 6450 }^{ +131 }_{ -191 }$&${ 4.18 }^{ +0.14 }_{ -0.25 }$&${ 0.07 }^{ +0.13 }_{ -0.14 }$&${ 9.33 }^{ +0.12 }_{ -0.13 }$&${ 1251 }^{ +549 }_{ -233 }$&${ 0.40 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K06523.01 &${ 1.45 }^{ +0.23 }_{ -0.17 }$&${ 1.74 }^{ +0.67 }_{ -0.34 }$&${ 6729 }^{ +206 }_{ -268 }$&${ 4.12 }^{ +0.15 }_{ -0.22 }$&${ 0.04 }^{ +0.12 }_{ -0.15 }$&${ 9.23 }^{ +0.14 }_{ -0.10 }$&${ 1261 }^{ +473 }_{ -259 }$&${ 0.45 }^{ +0.12 }_{ -0.17 }$&--&--&--\\ 
K06524.01 &${ 0.96 }^{ +0.09 }_{ -0.08 }$&${ 0.96 }^{ +0.20 }_{ -0.11 }$&${ 5713 }^{ +219 }_{ -220 }$&${ 4.46 }^{ +0.08 }_{ -0.15 }$&${ -0.05 }^{ +0.15 }_{ -0.19 }$&${ 9.65 }^{ +0.30 }_{ -0.38 }$&${ 1002 }^{ +228 }_{ -121 }$&${ 0.41 }^{ +0.17 }_{ -0.20 }$&--&--&--\\ 
K06525.01 &${ 1.46 }^{ +0.24 }_{ -0.18 }$&${ 1.76 }^{ +0.74 }_{ -0.36 }$&${ 6684 }^{ +168 }_{ -254 }$&${ 4.11 }^{ +0.15 }_{ -0.24 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.23 }^{ +0.13 }_{ -0.10 }$&${ 1040 }^{ +429 }_{ -218 }$&${ 0.53 }^{ +0.10 }_{ -0.16 }$&--&--&--\\ 
K06526.01 &${ 1.09 }^{ +0.11 }_{ -0.28 }$&${ 5.37 }^{ +1.32 }_{ -4.59 }$&${ 5104 }^{ +133 }_{ -131 }$&${ 3.03 }^{ +1.54 }_{ -0.18 }$&${ -0.14 }^{ +0.05 }_{ -0.02 }$&${ 9.78 }^{ +0.15 }_{ -0.16 }$&${ 2209 }^{ +530 }_{ -1892 }$&${ 0.36 }^{ +0.19 }_{ -0.20 }$&--&--&--\\ 
K06527.01 &${ 1.68 }^{ +0.20 }_{ -0.17 }$&${ 2.06 }^{ +0.46 }_{ -0.37 }$&${ 7548 }^{ +194 }_{ -267 }$&${ 4.04 }^{ +0.13 }_{ -0.13 }$&${ -0.13 }^{ +0.21 }_{ -0.16 }$&${ 9.07 }^{ +0.06 }_{ -0.06 }$&${ 791 }^{ +172 }_{ -139 }$&${ 0.81 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K06528.01 &${ 1.57 }^{ +0.18 }_{ -0.17 }$&${ 1.93 }^{ +0.53 }_{ -0.38 }$&${ 6993 }^{ +290 }_{ -260 }$&${ 4.06 }^{ +0.14 }_{ -0.16 }$&${ 0.02 }^{ +0.15 }_{ -0.18 }$&${ 9.14 }^{ +0.10 }_{ -0.07 }$&${ 684 }^{ +191 }_{ -132 }$&${ 0.27 }^{ +0.16 }_{ -0.15 }$&--&--&--\\ 
K06530.01 &${ 1.59 }^{ +0.09 }_{ -0.11 }$&${ 1.71 }^{ +0.30 }_{ -0.20 }$&${ 8373 }^{ +305 }_{ -191 }$&${ 4.17 }^{ +0.08 }_{ -0.11 }$&${ -0.50 }^{ +0.12 }_{ -0.12 }$&${ 9.05 }^{ +0.05 }_{ -0.04 }$&${ 899 }^{ +156 }_{ -102 }$&${ 0.09 }^{ +0.10 }_{ -0.06 }$&--&--&--\\ 
K06532.01 &${ 1.04 }^{ +0.08 }_{ -0.06 }$&${ 1.07 }^{ +0.39 }_{ -0.12 }$&${ 5814 }^{ +77 }_{ -118 }$&${ 4.39 }^{ +0.09 }_{ -0.24 }$&${ 0.10 }^{ +0.15 }_{ -0.15 }$&${ 9.66 }^{ +0.21 }_{ -0.39 }$&${ 1360 }^{ +488 }_{ -165 }$&${ 0.42 }^{ +0.04 }_{ -0.10 }$&--&--&--\\ 
K06533.01 &${ 1.70 }^{ +0.17 }_{ -0.17 }$&${ 2.12 }^{ +0.44 }_{ -0.38 }$&${ 7257 }^{ +308 }_{ -223 }$&${ 4.02 }^{ +0.13 }_{ -0.13 }$&${ 0.03 }^{ +0.18 }_{ -0.21 }$&${ 9.07 }^{ +0.07 }_{ -0.06 }$&${ 1138 }^{ +236 }_{ -200 }$&${ 0.22 }^{ +0.15 }_{ -0.12 }$&--&--&--\\ 
K06534.01 &${ 1.59 }^{ +0.09 }_{ -0.11 }$&${ 1.74 }^{ +0.30 }_{ -0.20 }$&${ 8279 }^{ +257 }_{ -191 }$&${ 4.16 }^{ +0.09 }_{ -0.11 }$&${ -0.46 }^{ +0.11 }_{ -0.11 }$&${ 9.06 }^{ +0.05 }_{ -0.04 }$&${ 932 }^{ +161 }_{ -107 }$&${ 0.09 }^{ +0.09 }_{ -0.06 }$&--&--&--\\ 
K06535.01 &${ 1.60 }^{ +0.27 }_{ -0.14 }$&${ 1.88 }^{ +0.62 }_{ -0.29 }$&${ 7785 }^{ +233 }_{ -161 }$&${ 4.09 }^{ +0.12 }_{ -0.19 }$&${ -0.29 }^{ +0.14 }_{ -0.14 }$&${ 9.08 }^{ +0.06 }_{ -0.06 }$&${ 757 }^{ +241 }_{ -119 }$&${ 0.08 }^{ +0.09 }_{ -0.05 }$&--&--&--\\ 
K06536.01 &${ 0.95 }^{ +0.06 }_{ -0.06 }$&${ 0.94 }^{ +0.14 }_{ -0.08 }$&${ 5696 }^{ +113 }_{ -133 }$&${ 4.48 }^{ +0.06 }_{ -0.12 }$&${ -0.06 }^{ +0.15 }_{ -0.18 }$&${ 9.63 }^{ +0.29 }_{ -0.38 }$&${ 1163 }^{ +172 }_{ -111 }$&${ 0.21 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K06537.01 &${ 0.78 }^{ +0.05 }_{ -0.06 }$&${ 0.75 }^{ +0.05 }_{ -0.06 }$&${ 5052 }^{ +130 }_{ -87 }$&${ 4.59 }^{ +0.04 }_{ -0.05 }$&${ -0.16 }^{ +0.18 }_{ -0.21 }$&${ 9.69 }^{ +0.35 }_{ -0.41 }$&${ 371 }^{ +26 }_{ -31 }$&${ 0.15 }^{ +0.16 }_{ -0.10 }$&--&--&--\\ 
K06538.01 &${ 1.06 }^{ +0.09 }_{ -0.07 }$&${ 1.09 }^{ +0.25 }_{ -0.13 }$&${ 5956 }^{ +175 }_{ -178 }$&${ 4.39 }^{ +0.09 }_{ -0.16 }$&${ 0.01 }^{ +0.13 }_{ -0.16 }$&${ 9.56 }^{ +0.21 }_{ -0.31 }$&${ 963 }^{ +227 }_{ -120 }$&${ 0.24 }^{ +0.12 }_{ -0.14 }$&--&--&--\\ 
K06539.01 &${ 1.59 }^{ +0.18 }_{ -0.16 }$&${ 1.96 }^{ +0.52 }_{ -0.37 }$&${ 7035 }^{ +245 }_{ -170 }$&${ 4.05 }^{ +0.14 }_{ -0.16 }$&${ 0.01 }^{ +0.16 }_{ -0.18 }$&${ 9.13 }^{ +0.08 }_{ -0.06 }$&${ 969 }^{ +258 }_{ -179 }$&${ 0.13 }^{ +0.13 }_{ -0.09 }$&--&--&--\\ 
K06540.01 &${ 0.78 }^{ +0.04 }_{ -0.05 }$&${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 4878 }^{ +92 }_{ -130 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.05 }^{ +0.16 }_{ -0.19 }$&${ 9.60 }^{ +0.42 }_{ -0.37 }$&${ 231 }^{ +13 }_{ -15 }$&${ 0.31 }^{ +0.12 }_{ -0.17 }$&--&--&--\\ 
K06541.01 &${ 0.75 }^{ +1.13 }_{ -0.09 }$&${ 0.71 }^{ +136.89 }_{ -0.08 }$&${ 4564 }^{ +321 }_{ -803 }$&${ 4.61 }^{ +0.05 }_{ -4.17 }$&${ -0.27 }^{ +0.25 }_{ -0.37 }$&${ 9.46 }^{ +0.50 }_{ -0.14 }$&${ 147 }^{ +2559 }_{ -19 }$&${ 0.93 }^{ +0.26 }_{ -0.39 }$&--&--&--\\ 
K06541.02 &${ 0.74 }^{ +1.12 }_{ -0.09 }$&${ 0.71 }^{ +136.06 }_{ -0.08 }$&${ 4577 }^{ +313 }_{ -807 }$&${ 4.61 }^{ +0.05 }_{ -4.17 }$&${ -0.24 }^{ +0.22 }_{ -0.41 }$&${ 9.48 }^{ +0.51 }_{ -0.16 }$&${ 146 }^{ +2526 }_{ -19 }$&${ 0.92 }^{ +0.26 }_{ -0.42 }$&--&--&--\\ 
K06542.01 &${ 1.50 }^{ +0.21 }_{ -0.19 }$&${ 1.82 }^{ +0.61 }_{ -0.37 }$&${ 6817 }^{ +315 }_{ -257 }$&${ 4.09 }^{ +0.15 }_{ -0.20 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.19 }^{ +0.12 }_{ -0.09 }$&${ 451 }^{ +148 }_{ -94 }$&${ 0.28 }^{ +0.17 }_{ -0.16 }$&--&--&--\\ 
K06543.01 &${ 1.65 }^{ +0.22 }_{ -0.18 }$&${ 2.07 }^{ +0.46 }_{ -0.41 }$&${ 7465 }^{ +151 }_{ -219 }$&${ 4.03 }^{ +0.14 }_{ -0.14 }$&${ -0.14 }^{ +0.18 }_{ -0.16 }$&${ 9.10 }^{ +0.07 }_{ -0.07 }$&${ 1051 }^{ +230 }_{ -208 }$&${ 1.38 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K06544.01 &${ 0.82 }^{ +0.05 }_{ -0.05 }$&${ 0.78 }^{ +0.05 }_{ -0.05 }$&${ 5090 }^{ +115 }_{ -169 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.65 }^{ +0.37 }_{ -0.41 }$&${ 193 }^{ +13 }_{ -13 }$&${ 0.73 }^{ +0.13 }_{ -0.21 }$&--&--&--\\ 
K06545.01 &${ 0.75 }^{ +0.05 }_{ -0.06 }$&${ 0.71 }^{ +0.05 }_{ -0.06 }$&${ 4957 }^{ +103 }_{ -85 }$&${ 4.61 }^{ +0.04 }_{ -0.04 }$&${ -0.22 }^{ +0.20 }_{ -0.21 }$&${ 9.65 }^{ +0.37 }_{ -0.39 }$&${ 590 }^{ +42 }_{ -51 }$&${ 0.15 }^{ +0.13 }_{ -0.10 }$&--&--&--\\ 
K06546.01 &${ 0.94 }^{ +0.05 }_{ -0.06 }$&${ 0.92 }^{ +0.11 }_{ -0.08 }$&${ 5686 }^{ +113 }_{ -84 }$&${ 4.49 }^{ +0.05 }_{ -0.11 }$&${ -0.12 }^{ +0.16 }_{ -0.18 }$&${ 9.62 }^{ +0.31 }_{ -0.37 }$&${ 1177 }^{ +149 }_{ -106 }$&${ 0.08 }^{ +0.09 }_{ -0.06 }$&--&--&--\\ 
K06547.01 &${ 0.76 }^{ +0.06 }_{ -0.04 }$&${ 0.72 }^{ +0.07 }_{ -0.04 }$&${ 5341 }^{ +62 }_{ -50 }$&${ 4.61 }^{ +0.03 }_{ -0.06 }$&${ -0.45 }^{ +0.21 }_{ -0.17 }$&${ 9.58 }^{ +0.43 }_{ -0.44 }$&${ 515 }^{ +54 }_{ -31 }$&${ 0.03 }^{ +0.05 }_{ -0.02 }$&--&--&--\\ 
K06548.01 &${ 0.91 }^{ +0.05 }_{ -0.06 }$&${ 0.88 }^{ +0.09 }_{ -0.06 }$&${ 5520 }^{ +106 }_{ -143 }$&${ 4.51 }^{ +0.05 }_{ -0.09 }$&${ -0.04 }^{ +0.14 }_{ -0.17 }$&${ 9.67 }^{ +0.33 }_{ -0.44 }$&${ 550 }^{ +60 }_{ -44 }$&${ 0.28 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K06550.01 &${ 0.90 }^{ +0.04 }_{ -0.05 }$&${ 0.87 }^{ +0.10 }_{ -0.06 }$&${ 5436 }^{ +79 }_{ -104 }$&${ 4.52 }^{ +0.04 }_{ -0.11 }$&${ -0.00 }^{ +0.15 }_{ -0.16 }$&${ 9.68 }^{ +0.38 }_{ -0.46 }$&${ 248 }^{ +28 }_{ -17 }$&${ 0.20 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K06551.01 &${ 1.10 }^{ +0.09 }_{ -0.08 }$&${ 1.13 }^{ +0.28 }_{ -0.13 }$&${ 6006 }^{ +127 }_{ -158 }$&${ 4.37 }^{ +0.08 }_{ -0.17 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.53 }^{ +0.18 }_{ -0.30 }$&${ 1350 }^{ +330 }_{ -163 }$&${ 0.29 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K06552.01 &${ 1.61 }^{ +0.26 }_{ -0.14 }$&${ 1.95 }^{ +0.56 }_{ -0.35 }$&${ 7663 }^{ +218 }_{ -140 }$&${ 4.07 }^{ +0.13 }_{ -0.17 }$&${ -0.23 }^{ +0.14 }_{ -0.15 }$&${ 9.07 }^{ +0.07 }_{ -0.06 }$&${ 1126 }^{ +318 }_{ -198 }$&${ 0.06 }^{ +0.09 }_{ -0.05 }$&--&--&--\\ 
K06553.01 &${ 1.47 }^{ +0.23 }_{ -0.17 }$&${ 1.78 }^{ +0.67 }_{ -0.35 }$&${ 6713 }^{ +270 }_{ -209 }$&${ 4.10 }^{ +0.15 }_{ -0.21 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.22 }^{ +0.13 }_{ -0.11 }$&${ 480 }^{ +178 }_{ -98 }$&${ 0.20 }^{ +0.15 }_{ -0.13 }$&--&--&--\\ 
K06555.01 &${ 1.08 }^{ +0.09 }_{ -0.09 }$&${ 1.21 }^{ +0.30 }_{ -0.18 }$&${ 6564 }^{ +196 }_{ -219 }$&${ 4.30 }^{ +0.12 }_{ -0.16 }$&${ -0.47 }^{ +0.20 }_{ -0.13 }$&${ 9.50 }^{ +0.19 }_{ -0.28 }$&${ 730 }^{ +179 }_{ -114 }$&${ 0.36 }^{ +0.12 }_{ -0.13 }$&--&--&--\\ 
K06557.01 &${ 1.39 }^{ +0.23 }_{ -0.19 }$&${ 1.64 }^{ +0.63 }_{ -0.36 }$&${ 6562 }^{ +329 }_{ -292 }$&${ 4.15 }^{ +0.16 }_{ -0.22 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.28 }^{ +0.17 }_{ -0.15 }$&${ 1188 }^{ +455 }_{ -268 }$&${ 0.38 }^{ +0.21 }_{ -0.20 }$&--&--&--\\ 
K06558.01 &${ 0.96 }^{ +0.09 }_{ -0.08 }$&${ 0.95 }^{ +0.20 }_{ -0.11 }$&${ 5659 }^{ +250 }_{ -249 }$&${ 4.47 }^{ +0.08 }_{ -0.14 }$&${ -0.00 }^{ +0.13 }_{ -0.16 }$&${ 9.61 }^{ +0.34 }_{ -0.37 }$&${ 999 }^{ +226 }_{ -123 }$&${ 0.92 }^{ +0.21 }_{ -0.23 }$&--&--&--\\ 
K06559.01 &${ 0.80 }^{ +0.05 }_{ -0.06 }$&${ 0.76 }^{ +0.05 }_{ -0.05 }$&${ 5086 }^{ +191 }_{ -199 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.09 }^{ +0.15 }_{ -0.18 }$&${ 9.66 }^{ +0.38 }_{ -0.42 }$&${ 458 }^{ +36 }_{ -37 }$&${ 0.62 }^{ +0.22 }_{ -0.25 }$&--&--&--\\ 
K06560.01 &${ 0.75 }^{ +0.04 }_{ -0.05 }$&${ 0.71 }^{ +0.04 }_{ -0.05 }$&${ 4792 }^{ +159 }_{ -153 }$&${ 4.61 }^{ +0.03 }_{ -0.04 }$&${ -0.09 }^{ +0.17 }_{ -0.17 }$&${ 9.62 }^{ +0.40 }_{ -0.36 }$&${ 176 }^{ +12 }_{ -13 }$&${ 0.34 }^{ +0.22 }_{ -0.21 }$&--&--&--\\ 
K06561.01 &${ 1.44 }^{ +0.22 }_{ -0.18 }$&${ 1.72 }^{ +0.64 }_{ -0.36 }$&${ 6634 }^{ +306 }_{ -308 }$&${ 4.12 }^{ +0.15 }_{ -0.22 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.24 }^{ +0.15 }_{ -0.12 }$&${ 778 }^{ +290 }_{ -168 }$&${ 0.46 }^{ +0.18 }_{ -0.20 }$&--&--&--\\ 
K06562.01 &${ 0.96 }^{ +0.09 }_{ -0.07 }$&${ 0.95 }^{ +0.17 }_{ -0.10 }$&${ 5728 }^{ +265 }_{ -206 }$&${ 4.46 }^{ +0.08 }_{ -0.12 }$&${ -0.07 }^{ +0.16 }_{ -0.19 }$&${ 9.58 }^{ +0.33 }_{ -0.35 }$&${ 915 }^{ +178 }_{ -103 }$&${ 0.30 }^{ +0.21 }_{ -0.18 }$&--&--&--\\ 
K06563.01 &${ 0.90 }^{ +0.97 }_{ -0.09 }$&${ 0.88 }^{ +113.69 }_{ -0.11 }$&${ 4881 }^{ +322 }_{ -1106 }$&${ 4.47 }^{ +0.11 }_{ -3.89 }$&${ -0.30 }^{ +0.36 }_{ -0.30 }$&${ 9.42 }^{ +0.46 }_{ -0.22 }$&${ 134 }^{ +2685 }_{ -19 }$&${ 0.68 }^{ +0.11 }_{ -0.15 }$&--&--&--\\ 
K06564.01 &${ 0.80 }^{ +0.10 }_{ -0.07 }$&${ 0.77 }^{ +0.18 }_{ -0.07 }$&${ 5500 }^{ +259 }_{ -219 }$&${ 4.58 }^{ +0.06 }_{ -0.15 }$&${ -0.45 }^{ +0.26 }_{ -0.17 }$&${ 9.68 }^{ +0.33 }_{ -0.48 }$&${ 295 }^{ +75 }_{ -33 }$&${ 0.32 }^{ +0.25 }_{ -0.18 }$&--&--&--\\ 
K06565.01 &${ 1.06 }^{ +0.10 }_{ -0.06 }$&${ 1.09 }^{ +0.24 }_{ -0.12 }$&${ 5932 }^{ +182 }_{ -100 }$&${ 4.39 }^{ +0.09 }_{ -0.15 }$&${ 0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.54 }^{ +0.23 }_{ -0.32 }$&${ 435 }^{ +94 }_{ -50 }$&${ 0.09 }^{ +0.13 }_{ -0.07 }$&--&--&--\\ 
K06566.01 &${ 1.08 }^{ +0.09 }_{ -0.07 }$&${ 1.11 }^{ +0.23 }_{ -0.13 }$&${ 5954 }^{ +125 }_{ -181 }$&${ 4.38 }^{ +0.08 }_{ -0.15 }$&${ 0.09 }^{ +0.14 }_{ -0.16 }$&${ 9.54 }^{ +0.21 }_{ -0.30 }$&${ 756 }^{ +152 }_{ -93 }$&${ 0.34 }^{ +0.08 }_{ -0.15 }$&--&--&--\\ 
K06567.01 &${ 1.02 }^{ +0.06 }_{ -0.06 }$&${ 1.03 }^{ +0.28 }_{ -0.10 }$&${ 5773 }^{ +97 }_{ -154 }$&${ 4.42 }^{ +0.08 }_{ -0.19 }$&${ 0.08 }^{ +0.14 }_{ -0.14 }$&${ 9.66 }^{ +0.23 }_{ -0.42 }$&${ 427 }^{ +118 }_{ -46 }$&${ 0.34 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K06568.01 &${ 0.63 }^{ +0.03 }_{ -0.06 }$&${ 0.60 }^{ +0.03 }_{ -0.05 }$&${ 4110 }^{ +71 }_{ -63 }$&${ 4.68 }^{ +0.04 }_{ -0.02 }$&${ -0.04 }^{ +0.15 }_{ -0.23 }$&${ 9.60 }^{ +0.38 }_{ -0.38 }$&${ 350 }^{ +23 }_{ -40 }$&${ 0.10 }^{ +0.10 }_{ -0.07 }$&--&--&--\\ 
K06569.01 &${ 1.21 }^{ +0.17 }_{ -0.10 }$&${ 1.32 }^{ +0.53 }_{ -0.19 }$&${ 6265 }^{ +165 }_{ -119 }$&${ 4.27 }^{ +0.11 }_{ -0.23 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.42 }^{ +0.14 }_{ -0.19 }$&${ 1145 }^{ +467 }_{ -166 }$&${ 0.12 }^{ +0.10 }_{ -0.08 }$&--&--&--\\ 
K06570.01 &${ 1.61 }^{ +0.19 }_{ -0.16 }$&${ 2.01 }^{ +0.53 }_{ -0.38 }$&${ 7105 }^{ +326 }_{ -206 }$&${ 4.04 }^{ +0.14 }_{ -0.16 }$&${ -0.00 }^{ +0.16 }_{ -0.19 }$&${ 9.11 }^{ +0.08 }_{ -0.07 }$&${ 475 }^{ +123 }_{ -92 }$&${ 0.17 }^{ +0.17 }_{ -0.12 }$&--&--&--\\ 
K06571.01 &${ 1.57 }^{ +0.19 }_{ -0.16 }$&${ 1.93 }^{ +0.54 }_{ -0.36 }$&${ 6983 }^{ +292 }_{ -201 }$&${ 4.06 }^{ +0.14 }_{ -0.16 }$&${ 0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.14 }^{ +0.09 }_{ -0.07 }$&${ 1206 }^{ +340 }_{ -227 }$&${ 0.17 }^{ +0.15 }_{ -0.11 }$&--&--&--\\ 
K06572.01 &${ 0.96 }^{ +0.10 }_{ -0.07 }$&${ 0.95 }^{ +0.24 }_{ -0.10 }$&${ 5637 }^{ +296 }_{ -237 }$&${ 4.46 }^{ +0.08 }_{ -0.17 }$&${ 0.04 }^{ +0.12 }_{ -0.16 }$&${ 9.62 }^{ +0.33 }_{ -0.39 }$&${ 540 }^{ +147 }_{ -66 }$&${ 0.50 }^{ +0.24 }_{ -0.22 }$&--&--&--\\ 
K06573.01 &${ 1.34 }^{ +0.25 }_{ -0.19 }$&${ 1.55 }^{ +0.67 }_{ -0.35 }$&${ 6484 }^{ +333 }_{ -319 }$&${ 4.18 }^{ +0.15 }_{ -0.24 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.30 }^{ +0.19 }_{ -0.16 }$&${ 766 }^{ +325 }_{ -181 }$&${ 0.66 }^{ +0.21 }_{ -0.21 }$&--&--&--\\ 
K06574.01 &${ 0.82 }^{ +0.05 }_{ -0.05 }$&${ 0.79 }^{ +0.05 }_{ -0.05 }$&${ 5173 }^{ +159 }_{ -95 }$&${ 4.57 }^{ +0.04 }_{ -0.06 }$&${ -0.10 }^{ +0.17 }_{ -0.18 }$&${ 9.69 }^{ +0.34 }_{ -0.42 }$&${ 569 }^{ +43 }_{ -41 }$&${ 0.15 }^{ +0.17 }_{ -0.11 }$&--&--&--\\ 
K06575.01 &${ 1.07 }^{ +0.08 }_{ -0.08 }$&${ 1.10 }^{ +0.29 }_{ -0.13 }$&${ 5922 }^{ +119 }_{ -165 }$&${ 4.38 }^{ +0.09 }_{ -0.18 }$&${ 0.06 }^{ +0.14 }_{ -0.16 }$&${ 9.60 }^{ +0.21 }_{ -0.33 }$&${ 769 }^{ +204 }_{ -96 }$&${ 0.42 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K06576.01 &${ 1.14 }^{ +0.19 }_{ -0.12 }$&${ 1.22 }^{ +0.45 }_{ -0.22 }$&${ 6096 }^{ +294 }_{ -286 }$&${ 4.32 }^{ +0.13 }_{ -0.22 }$&${ 0.04 }^{ +0.14 }_{ -0.14 }$&${ 9.45 }^{ +0.24 }_{ -0.23 }$&${ 756 }^{ +283 }_{ -146 }$&${ 0.40 }^{ +0.19 }_{ -0.22 }$&--&--&--\\ 
K06577.01 &${ 0.93 }^{ +0.09 }_{ -0.07 }$&${ 0.91 }^{ +0.18 }_{ -0.09 }$&${ 5605 }^{ +310 }_{ -239 }$&${ 4.49 }^{ +0.07 }_{ -0.12 }$&${ -0.04 }^{ +0.14 }_{ -0.19 }$&${ 9.59 }^{ +0.34 }_{ -0.37 }$&${ 396 }^{ +87 }_{ -44 }$&${ 0.44 }^{ +0.26 }_{ -0.22 }$&--&--&--\\ 
K06578.01 &${ 1.07 }^{ +0.10 }_{ -0.07 }$&${ 1.11 }^{ +0.33 }_{ -0.13 }$&${ 5975 }^{ +154 }_{ -134 }$&${ 4.38 }^{ +0.09 }_{ -0.20 }$&${ -0.03 }^{ +0.14 }_{ -0.21 }$&${ 9.53 }^{ +0.22 }_{ -0.32 }$&${ 241 }^{ +71 }_{ -31 }$&${ 0.14 }^{ +0.10 }_{ -0.09 }$&--&--&--\\ 
K06579.01 &${ 0.96 }^{ +0.06 }_{ -0.06 }$&${ 0.94 }^{ +0.15 }_{ -0.08 }$&${ 5666 }^{ +130 }_{ -181 }$&${ 4.48 }^{ +0.06 }_{ -0.12 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.64 }^{ +0.28 }_{ -0.42 }$&${ 1214 }^{ +194 }_{ -113 }$&${ 0.35 }^{ +0.11 }_{ -0.16 }$&--&--&--\\ 
K06580.01 &${ 1.20 }^{ +0.18 }_{ -0.12 }$&${ 1.30 }^{ +0.56 }_{ -0.22 }$&${ 6237 }^{ +178 }_{ -217 }$&${ 4.28 }^{ +0.12 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.43 }^{ +0.15 }_{ -0.19 }$&${ 1077 }^{ +457 }_{ -194 }$&${ 0.38 }^{ +0.11 }_{ -0.15 }$&--&--&--\\ 
K06581.01 &${ 0.70 }^{ +0.05 }_{ -0.09 }$&${ 0.65 }^{ +0.04 }_{ -0.07 }$&${ 4259 }^{ +214 }_{ -133 }$&${ 4.65 }^{ +0.03 }_{ -0.02 }$&${ 0.15 }^{ +0.15 }_{ -0.33 }$&${ 9.32 }^{ +0.52 }_{ -0.19 }$&${ 477 }^{ +36 }_{ -64 }$&${ 0.19 }^{ +0.34 }_{ -0.15 }$&--&--&--\\ 
K06582.01 &${ 1.17 }^{ +0.21 }_{ -0.13 }$&${ 1.26 }^{ +0.51 }_{ -0.22 }$&${ 6210 }^{ +296 }_{ -241 }$&${ 4.30 }^{ +0.13 }_{ -0.22 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.43 }^{ +0.19 }_{ -0.21 }$&${ 1576 }^{ +626 }_{ -302 }$&${ 0.41 }^{ +0.18 }_{ -0.18 }$&--&--&--\\ 
K06583.01 &${ 1.04 }^{ +0.15 }_{ -0.09 }$&${ 1.06 }^{ +0.28 }_{ -0.15 }$&${ 5900 }^{ +311 }_{ -288 }$&${ 4.40 }^{ +0.10 }_{ -0.16 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.52 }^{ +0.28 }_{ -0.28 }$&${ 1275 }^{ +367 }_{ -193 }$&${ 0.71 }^{ +0.22 }_{ -0.23 }$&--&--&--\\ 
K06584.01 &${ 1.18 }^{ +0.23 }_{ -0.13 }$&${ 1.27 }^{ +0.58 }_{ -0.23 }$&${ 6171 }^{ +317 }_{ -291 }$&${ 4.30 }^{ +0.13 }_{ -0.25 }$&${ 0.06 }^{ +0.14 }_{ -0.16 }$&${ 9.41 }^{ +0.22 }_{ -0.21 }$&${ 827 }^{ +380 }_{ -164 }$&${ 0.44 }^{ +0.21 }_{ -0.22 }$&--&--&--\\ 
K06585.01 &${ 0.72 }^{ +0.05 }_{ -0.06 }$&${ 0.69 }^{ +0.04 }_{ -0.05 }$&${ 4744 }^{ +132 }_{ -80 }$&${ 4.62 }^{ +0.04 }_{ -0.04 }$&${ -0.17 }^{ +0.18 }_{ -0.21 }$&${ 9.69 }^{ +0.35 }_{ -0.39 }$&${ 702 }^{ +48 }_{ -61 }$&${ 0.15 }^{ +0.19 }_{ -0.11 }$&--&--&--\\ 
K06586.01 &${ 1.60 }^{ +0.15 }_{ -0.12 }$&${ 1.85 }^{ +0.46 }_{ -0.27 }$&${ 7856 }^{ +370 }_{ -211 }$&${ 4.11 }^{ +0.11 }_{ -0.15 }$&${ -0.32 }^{ +0.15 }_{ -0.17 }$&${ 9.07 }^{ +0.06 }_{ -0.05 }$&${ 1180 }^{ +285 }_{ -165 }$&${ 0.11 }^{ +0.15 }_{ -0.08 }$&--&--&--\\ 
K06587.01 &${ 0.93 }^{ +0.05 }_{ -0.06 }$&${ 0.90 }^{ +0.11 }_{ -0.06 }$&${ 5590 }^{ +156 }_{ -87 }$&${ 4.50 }^{ +0.05 }_{ -0.10 }$&${ -0.07 }^{ +0.13 }_{ -0.18 }$&${ 9.61 }^{ +0.33 }_{ -0.39 }$&${ 1265 }^{ +164 }_{ -97 }$&${ 0.10 }^{ +0.13 }_{ -0.07 }$&--&--&--\\ 
K06588.01 &${ 1.46 }^{ +0.22 }_{ -0.17 }$&${ 1.75 }^{ +0.60 }_{ -0.34 }$&${ 6734 }^{ +276 }_{ -267 }$&${ 4.12 }^{ +0.14 }_{ -0.20 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.21 }^{ +0.14 }_{ -0.10 }$&${ 1073 }^{ +362 }_{ -216 }$&${ 0.31 }^{ +0.17 }_{ -0.17 }$&--&--&--\\ 
K06589.01 &${ 1.06 }^{ +0.17 }_{ -0.09 }$&${ 1.10 }^{ +0.33 }_{ -0.15 }$&${ 6026 }^{ +288 }_{ -214 }$&${ 4.38 }^{ +0.10 }_{ -0.18 }$&${ -0.04 }^{ +0.15 }_{ -0.20 }$&${ 9.48 }^{ +0.26 }_{ -0.24 }$&${ 1182 }^{ +377 }_{ -176 }$&${ 0.24 }^{ +0.20 }_{ -0.16 }$&--&--&--\\ 
K06590.01 &${ 0.92 }^{ +0.06 }_{ -0.06 }$&${ 0.90 }^{ +0.12 }_{ -0.07 }$&${ 5587 }^{ +159 }_{ -134 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ -0.06 }^{ +0.15 }_{ -0.19 }$&${ 9.64 }^{ +0.32 }_{ -0.41 }$&${ 399 }^{ +55 }_{ -35 }$&${ 0.19 }^{ +0.13 }_{ -0.12 }$&--&--&--\\ 
K06591.01 &${ 0.29 }^{ +0.07 }_{ -0.07 }$&${ 0.29 }^{ +0.06 }_{ -0.06 }$&${ 3361 }^{ +50 }_{ -58 }$&${ 4.97 }^{ +0.08 }_{ -0.06 }$&${ -0.03 }^{ +0.11 }_{ -0.12 }$&${ 9.66 }^{ +0.35 }_{ -0.39 }$&${ 76 }^{ +17 }_{ -17 }$&${ 0.22 }^{ +0.10 }_{ -0.11 }$&--&--&--\\ 
K06592.01 &${ 1.18 }^{ +0.18 }_{ -0.09 }$&${ 1.28 }^{ +0.53 }_{ -0.18 }$&${ 6226 }^{ +138 }_{ -128 }$&${ 4.29 }^{ +0.11 }_{ -0.24 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.44 }^{ +0.14 }_{ -0.21 }$&${ 525 }^{ +211 }_{ -81 }$&${ 0.15 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K06593.01 &${ 1.04 }^{ +0.07 }_{ -0.06 }$&${ 1.05 }^{ +0.29 }_{ -0.11 }$&${ 5842 }^{ +103 }_{ -127 }$&${ 4.41 }^{ +0.08 }_{ -0.19 }$&${ 0.07 }^{ +0.15 }_{ -0.17 }$&${ 9.63 }^{ +0.21 }_{ -0.38 }$&${ 1297 }^{ +350 }_{ -140 }$&${ 0.19 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K06595.01 &${ 1.55 }^{ +0.22 }_{ -0.16 }$&${ 1.92 }^{ +0.65 }_{ -0.38 }$&${ 6930 }^{ +202 }_{ -161 }$&${ 4.06 }^{ +0.15 }_{ -0.19 }$&${ 0.00 }^{ +0.14 }_{ -0.19 }$&${ 9.16 }^{ +0.10 }_{ -0.08 }$&${ 890 }^{ +300 }_{ -177 }$&${ 0.12 }^{ +0.11 }_{ -0.09 }$&--&--&--\\ 
K06596.01 &${ 1.39 }^{ +0.23 }_{ -0.16 }$&${ 1.61 }^{ +0.67 }_{ -0.29 }$&${ 6644 }^{ +185 }_{ -131 }$&${ 4.16 }^{ +0.13 }_{ -0.23 }$&${ 0.01 }^{ +0.13 }_{ -0.21 }$&${ 9.27 }^{ +0.11 }_{ -0.11 }$&${ 1329 }^{ +553 }_{ -237 }$&${ 0.10 }^{ +0.11 }_{ -0.07 }$&--&--&--\\ 
K06597.01 &${ 1.05 }^{ +0.07 }_{ -0.06 }$&${ 1.08 }^{ +0.28 }_{ -0.11 }$&${ 5891 }^{ +112 }_{ -142 }$&${ 4.40 }^{ +0.08 }_{ -0.19 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.60 }^{ +0.21 }_{ -0.36 }$&${ 1107 }^{ +282 }_{ -124 }$&${ 0.19 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K06598.01 &${ 1.60 }^{ +0.18 }_{ -0.16 }$&${ 2.00 }^{ +0.49 }_{ -0.38 }$&${ 7134 }^{ +284 }_{ -198 }$&${ 4.04 }^{ +0.14 }_{ -0.15 }$&${ -0.03 }^{ +0.16 }_{ -0.19 }$&${ 9.12 }^{ +0.08 }_{ -0.07 }$&${ 784 }^{ +187 }_{ -149 }$&${ 0.17 }^{ +0.15 }_{ -0.11 }$&--&--&--\\ 
K06599.01 &${ 0.94 }^{ +0.08 }_{ -0.06 }$&${ 0.92 }^{ +0.18 }_{ -0.08 }$&${ 5588 }^{ +247 }_{ -161 }$&${ 4.48 }^{ +0.07 }_{ -0.14 }$&${ -0.02 }^{ +0.13 }_{ -0.18 }$&${ 9.65 }^{ +0.33 }_{ -0.41 }$&${ 629 }^{ +130 }_{ -62 }$&${ 0.23 }^{ +0.21 }_{ -0.15 }$&--&--&--\\ 
K06600.01 &${ 1.23 }^{ +0.23 }_{ -0.13 }$&${ 1.37 }^{ +0.61 }_{ -0.25 }$&${ 6296 }^{ +282 }_{ -212 }$&${ 4.25 }^{ +0.14 }_{ -0.24 }$&${ 0.02 }^{ +0.13 }_{ -0.18 }$&${ 9.39 }^{ +0.17 }_{ -0.20 }$&${ 235 }^{ +102 }_{ -45 }$&${ 0.24 }^{ +0.18 }_{ -0.14 }$&--&--&--\\ 
K06601.01 &${ 1.01 }^{ +0.07 }_{ -0.06 }$&${ 1.01 }^{ +0.22 }_{ -0.10 }$&${ 5821 }^{ +132 }_{ -138 }$&${ 4.44 }^{ +0.07 }_{ -0.16 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.59 }^{ +0.26 }_{ -0.36 }$&${ 905 }^{ +200 }_{ -92 }$&${ 0.19 }^{ +0.10 }_{ -0.12 }$&--&--&--\\ 
K06602.01 &${ 2.04 }^{ +0.19 }_{ -0.14 }$&${ 110.68 }^{ +14.54 }_{ -12.78 }$&${ 3699 }^{ +127 }_{ -85 }$&${ 0.68 }^{ +0.10 }_{ -0.13 }$&${ -0.23 }^{ +0.13 }_{ -0.17 }$&${ 9.19 }^{ +0.14 }_{ -0.18 }$&${ 1377 }^{ +127 }_{ -132 }$&${ 0.11 }^{ +0.12 }_{ -0.08 }$&--&--&--\\ 
K06603.01 &${ 0.81 }^{ +0.07 }_{ -0.05 }$&${ 0.79 }^{ +0.10 }_{ -0.06 }$&${ 5580 }^{ +97 }_{ -89 }$&${ 4.56 }^{ +0.05 }_{ -0.09 }$&${ -0.43 }^{ +0.21 }_{ -0.17 }$&${ 9.66 }^{ +0.36 }_{ -0.46 }$&${ 467 }^{ +61 }_{ -38 }$&${ 0.10 }^{ +0.08 }_{ -0.07 }$&--&--&--\\ 
K06605.01 &${ 2.20 }^{ +0.15 }_{ -0.96 }$&${ 96.82 }^{ +14.82 }_{ -95.44 }$&${ 3896 }^{ +2649 }_{ -155 }$&${ 0.81 }^{ +3.44 }_{ -0.10 }$&${ -0.22 }^{ +0.23 }_{ -0.17 }$&${ 9.07 }^{ +0.29 }_{ -0.05 }$&${ 1621 }^{ +156 }_{ -1290 }$&${ 0.10 }^{ +0.09 }_{ -0.07 }$&--&--&--\\ 
K06606.01 &${ 1.59 }^{ +0.16 }_{ -0.15 }$&${ 1.88 }^{ +0.56 }_{ -0.32 }$&${ 7587 }^{ +215 }_{ -136 }$&${ 4.09 }^{ +0.12 }_{ -0.18 }$&${ -0.24 }^{ +0.13 }_{ -0.16 }$&${ 9.10 }^{ +0.07 }_{ -0.07 }$&${ 1825 }^{ +536 }_{ -307 }$&${ 0.06 }^{ +0.09 }_{ -0.05 }$&--&--&--\\ 
K06607.01 &${ 1.41 }^{ +0.23 }_{ -0.14 }$&${ 1.67 }^{ +0.67 }_{ -0.29 }$&${ 6652 }^{ +170 }_{ -133 }$&${ 4.14 }^{ +0.13 }_{ -0.23 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.25 }^{ +0.11 }_{ -0.10 }$&${ 1440 }^{ +564 }_{ -255 }$&${ 0.10 }^{ +0.11 }_{ -0.07 }$&--&--&--\\ 
K06608.01 &${ 1.17 }^{ +0.18 }_{ -0.10 }$&${ 1.27 }^{ +0.50 }_{ -0.19 }$&${ 6245 }^{ +173 }_{ -158 }$&${ 4.30 }^{ +0.11 }_{ -0.22 }$&${ 0.00 }^{ +0.13 }_{ -0.19 }$&${ 9.43 }^{ +0.16 }_{ -0.20 }$&${ 1083 }^{ +422 }_{ -168 }$&${ 0.20 }^{ +0.11 }_{ -0.11 }$&--&--&--\\ 
K06609.01 &${ 1.20 }^{ +0.29 }_{ -0.14 }$&${ 1.32 }^{ +0.82 }_{ -0.25 }$&${ 6191 }^{ +231 }_{ -291 }$&${ 4.27 }^{ +0.14 }_{ -0.33 }$&${ 0.01 }^{ +0.13 }_{ -0.22 }$&${ 9.40 }^{ +0.20 }_{ -0.24 }$&${ 403 }^{ +248 }_{ -82 }$&${ 0.35 }^{ +0.14 }_{ -0.18 }$&--&--&--\\ 
K06610.01 &${ 0.87 }^{ +0.06 }_{ -0.06 }$&${ 0.84 }^{ +0.09 }_{ -0.06 }$&${ 5391 }^{ +206 }_{ -150 }$&${ 4.54 }^{ +0.05 }_{ -0.09 }$&${ -0.08 }^{ +0.15 }_{ -0.17 }$&${ 9.68 }^{ +0.34 }_{ -0.43 }$&${ 853 }^{ +99 }_{ -66 }$&${ 0.27 }^{ +0.19 }_{ -0.16 }$&--&--&--\\ 
K06611.01 &${ 1.24 }^{ +0.22 }_{ -0.11 }$&${ 1.38 }^{ +0.70 }_{ -0.21 }$&${ 6287 }^{ +99 }_{ -145 }$&${ 4.25 }^{ +0.12 }_{ -0.28 }$&${ 0.07 }^{ +0.13 }_{ -0.14 }$&${ 9.41 }^{ +0.12 }_{ -0.18 }$&${ 702 }^{ +349 }_{ -113 }$&${ 0.53 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K06612.01 &${ 1.46 }^{ +0.24 }_{ -0.16 }$&${ 1.75 }^{ +0.71 }_{ -0.35 }$&${ 6661 }^{ +168 }_{ -240 }$&${ 4.11 }^{ +0.14 }_{ -0.23 }$&${ 0.10 }^{ +0.14 }_{ -0.14 }$&${ 9.22 }^{ +0.14 }_{ -0.11 }$&${ 852 }^{ +341 }_{ -170 }$&${ 0.77 }^{ +0.10 }_{ -0.16 }$&--&--&--\\ 
K06613.01 &${ 1.12 }^{ +0.14 }_{ -0.09 }$&${ 1.19 }^{ +0.39 }_{ -0.16 }$&${ 6112 }^{ +134 }_{ -180 }$&${ 4.34 }^{ +0.10 }_{ -0.20 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.50 }^{ +0.17 }_{ -0.25 }$&${ 771 }^{ +251 }_{ -110 }$&${ 0.23 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K06614.01 &${ 0.91 }^{ +0.04 }_{ -0.04 }$&${ 0.89 }^{ +0.13 }_{ -0.06 }$&${ 5477 }^{ +70 }_{ -90 }$&${ 4.51 }^{ +0.05 }_{ -0.14 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.70 }^{ +0.36 }_{ -0.46 }$&${ 833 }^{ +126 }_{ -61 }$&${ 0.17 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K06615.01 &${ 0.80 }^{ +0.04 }_{ -0.04 }$&${ 0.76 }^{ +0.04 }_{ -0.04 }$&${ 5019 }^{ +73 }_{ -75 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ -0.06 }^{ +0.15 }_{ -0.17 }$&${ 9.69 }^{ +0.35 }_{ -0.41 }$&${ 617 }^{ +34 }_{ -36 }$&${ 0.14 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K06616.01 &${ 0.94 }^{ +0.05 }_{ -0.06 }$&${ 0.93 }^{ +0.12 }_{ -0.07 }$&${ 5654 }^{ +95 }_{ -109 }$&${ 4.49 }^{ +0.05 }_{ -0.12 }$&${ -0.04 }^{ +0.16 }_{ -0.18 }$&${ 9.63 }^{ +0.32 }_{ -0.38 }$&${ 499 }^{ +68 }_{ -40 }$&${ 0.15 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K06617.01 &${ 0.97 }^{ +0.05 }_{ -0.05 }$&${ 0.95 }^{ +0.16 }_{ -0.07 }$&${ 5667 }^{ +81 }_{ -95 }$&${ 4.47 }^{ +0.06 }_{ -0.14 }$&${ 0.02 }^{ +0.14 }_{ -0.15 }$&${ 9.63 }^{ +0.31 }_{ -0.40 }$&${ 990 }^{ +164 }_{ -82 }$&${ 0.14 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K06618.01 &${ 1.09 }^{ +0.10 }_{ -0.07 }$&${ 1.13 }^{ +0.30 }_{ -0.13 }$&${ 6041 }^{ +129 }_{ -139 }$&${ 4.37 }^{ +0.09 }_{ -0.17 }$&${ 0.00 }^{ +0.14 }_{ -0.18 }$&${ 9.53 }^{ +0.18 }_{ -0.29 }$&${ 1427 }^{ +375 }_{ -176 }$&${ 0.16 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K06619.01 &${ 1.04 }^{ +0.09 }_{ -0.08 }$&${ 1.06 }^{ +0.23 }_{ -0.13 }$&${ 5926 }^{ +170 }_{ -227 }$&${ 4.41 }^{ +0.09 }_{ -0.15 }$&${ 0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.56 }^{ +0.24 }_{ -0.33 }$&${ 1326 }^{ +280 }_{ -177 }$&${ 0.39 }^{ +0.12 }_{ -0.18 }$&--&--&--\\ 
K06620.01 &${ 1.57 }^{ +0.18 }_{ -0.19 }$&${ 1.91 }^{ +0.56 }_{ -0.38 }$&${ 7009 }^{ +337 }_{ -325 }$&${ 4.07 }^{ +0.15 }_{ -0.17 }$&${ -0.00 }^{ +0.14 }_{ -0.19 }$&${ 9.15 }^{ +0.12 }_{ -0.07 }$&${ 1191 }^{ +346 }_{ -242 }$&${ 0.62 }^{ +0.17 }_{ -0.19 }$&--&--&--\\ 
K06621.01 &${ 0.79 }^{ +0.06 }_{ -0.06 }$&${ 0.75 }^{ +0.06 }_{ -0.06 }$&${ 5086 }^{ +205 }_{ -176 }$&${ 4.59 }^{ +0.04 }_{ -0.06 }$&${ -0.15 }^{ +0.18 }_{ -0.20 }$&${ 9.67 }^{ +0.36 }_{ -0.44 }$&${ 316 }^{ +31 }_{ -26 }$&${ 0.39 }^{ +0.24 }_{ -0.22 }$&--&--&--\\ 
K06622.01 &${ 1.27 }^{ +0.23 }_{ -0.16 }$&${ 1.46 }^{ +0.60 }_{ -0.31 }$&${ 6415 }^{ +289 }_{ -267 }$&${ 4.21 }^{ +0.15 }_{ -0.23 }$&${ 0.01 }^{ +0.12 }_{ -0.18 }$&${ 9.35 }^{ +0.19 }_{ -0.16 }$&${ 753 }^{ +308 }_{ -167 }$&${ 0.35 }^{ +0.19 }_{ -0.18 }$&--&--&--\\ 
K06623.01 &${ 1.05 }^{ +0.09 }_{ -0.08 }$&${ 1.07 }^{ +0.26 }_{ -0.13 }$&${ 5909 }^{ +156 }_{ -212 }$&${ 4.41 }^{ +0.08 }_{ -0.17 }$&${ 0.04 }^{ +0.13 }_{ -0.14 }$&${ 9.58 }^{ +0.22 }_{ -0.35 }$&${ 1350 }^{ +330 }_{ -173 }$&${ 0.61 }^{ +0.11 }_{ -0.17 }$&--&--&--\\ 
K06624.01 &${ 1.10 }^{ +0.17 }_{ -0.11 }$&${ 1.16 }^{ +0.40 }_{ -0.19 }$&${ 6065 }^{ +208 }_{ -290 }$&${ 4.35 }^{ +0.11 }_{ -0.22 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.49 }^{ +0.23 }_{ -0.25 }$&${ 996 }^{ +342 }_{ -173 }$&${ 0.63 }^{ +0.15 }_{ -0.22 }$&--&--&--\\ 
K06625.01 &${ 1.20 }^{ +0.21 }_{ -0.12 }$&${ 1.33 }^{ +0.62 }_{ -0.20 }$&${ 6259 }^{ +177 }_{ -175 }$&${ 4.27 }^{ +0.12 }_{ -0.26 }$&${ 0.01 }^{ +0.14 }_{ -0.20 }$&${ 9.43 }^{ +0.16 }_{ -0.20 }$&${ 376 }^{ +173 }_{ -61 }$&${ 0.20 }^{ +0.11 }_{ -0.11 }$&--&--&--\\ 
K06626.01 &${ 0.97 }^{ +0.05 }_{ -0.05 }$&${ 0.95 }^{ +0.15 }_{ -0.07 }$&${ 5673 }^{ +94 }_{ -92 }$&${ 4.47 }^{ +0.05 }_{ -0.13 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.63 }^{ +0.28 }_{ -0.40 }$&${ 391 }^{ +60 }_{ -30 }$&${ 0.13 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K06627.01 &${ 0.79 }^{ +0.05 }_{ -0.05 }$&${ 0.76 }^{ +0.05 }_{ -0.04 }$&${ 4999 }^{ +169 }_{ -109 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ -0.07 }^{ +0.14 }_{ -0.17 }$&${ 9.71 }^{ +0.33 }_{ -0.41 }$&${ 668 }^{ +47 }_{ -41 }$&${ 0.20 }^{ +0.21 }_{ -0.14 }$&--&--&--\\ 
K06628.01 &${ 0.97 }^{ +0.10 }_{ -0.07 }$&${ 0.97 }^{ +0.19 }_{ -0.10 }$&${ 5762 }^{ +273 }_{ -199 }$&${ 4.45 }^{ +0.08 }_{ -0.13 }$&${ -0.06 }^{ +0.15 }_{ -0.20 }$&${ 9.60 }^{ +0.31 }_{ -0.35 }$&${ 557 }^{ +113 }_{ -66 }$&${ 0.27 }^{ +0.22 }_{ -0.17 }$&--&--&--\\ 
K06629.01 &${ 1.11 }^{ +0.19 }_{ -0.11 }$&${ 1.20 }^{ +0.49 }_{ -0.18 }$&${ 6181 }^{ +94 }_{ -115 }$&${ 4.32 }^{ +0.12 }_{ -0.22 }$&${ -0.07 }^{ +0.16 }_{ -0.25 }$&${ 9.52 }^{ +0.17 }_{ -0.23 }$&${ 666 }^{ +271 }_{ -101 }$&${ 0.60 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K06631.01 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.06 }$&${ 5351 }^{ +98 }_{ -75 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.09 }^{ +0.16 }_{ -0.17 }$&${ 9.66 }^{ +0.38 }_{ -0.44 }$&${ 344 }^{ +31 }_{ -24 }$&${ 0.10 }^{ +0.09 }_{ -0.07 }$&--&--&--\\ 
K06632.01 &${ 0.63 }^{ +0.05 }_{ -0.05 }$&${ 0.61 }^{ +0.04 }_{ -0.04 }$&${ 4131 }^{ +76 }_{ -63 }$&${ 4.67 }^{ +0.03 }_{ -0.02 }$&${ -0.03 }^{ +0.23 }_{ -0.17 }$&${ 9.56 }^{ +0.40 }_{ -0.36 }$&${ 386 }^{ +32 }_{ -37 }$&${ 0.08 }^{ +0.10 }_{ -0.06 }$&--&--&--\\ 
K06633.01 &${ 1.53 }^{ +0.22 }_{ -0.15 }$&${ 1.91 }^{ +0.71 }_{ -0.38 }$&${ 6736 }^{ +97 }_{ -135 }$&${ 4.06 }^{ +0.16 }_{ -0.21 }$&${ 0.11 }^{ +0.15 }_{ -0.14 }$&${ 9.19 }^{ +0.09 }_{ -0.09 }$&${ 1050 }^{ +390 }_{ -207 }$&${ 1.02 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K06634.01 &${ 1.58 }^{ +0.18 }_{ -0.18 }$&${ 1.95 }^{ +0.55 }_{ -0.40 }$&${ 7040 }^{ +331 }_{ -301 }$&${ 4.06 }^{ +0.15 }_{ -0.17 }$&${ -0.01 }^{ +0.16 }_{ -0.18 }$&${ 9.14 }^{ +0.11 }_{ -0.07 }$&${ 1117 }^{ +307 }_{ -234 }$&${ 0.69 }^{ +0.17 }_{ -0.18 }$&--&--&--\\ 
K06636.01 &${ 1.00 }^{ +0.05 }_{ -0.06 }$&${ 0.98 }^{ +0.17 }_{ -0.09 }$&${ 5796 }^{ +103 }_{ -109 }$&${ 4.46 }^{ +0.06 }_{ -0.13 }$&${ -0.02 }^{ +0.14 }_{ -0.19 }$&${ 9.59 }^{ +0.27 }_{ -0.37 }$&${ 1023 }^{ +183 }_{ -96 }$&${ 0.13 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K06637.01 &${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 0.74 }^{ +0.03 }_{ -0.04 }$&${ 4930 }^{ +57 }_{ -69 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ -0.03 }^{ +0.16 }_{ -0.17 }$&${ 9.61 }^{ +0.41 }_{ -0.38 }$&${ 625 }^{ +29 }_{ -34 }$&${ 0.16 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K06640.01 &${ 1.21 }^{ +0.19 }_{ -0.11 }$&${ 1.32 }^{ +0.61 }_{ -0.20 }$&${ 6243 }^{ +124 }_{ -158 }$&${ 4.27 }^{ +0.12 }_{ -0.26 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.44 }^{ +0.13 }_{ -0.19 }$&${ 937 }^{ +426 }_{ -152 }$&${ 0.29 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K06641.01 &${ 1.17 }^{ +0.13 }_{ -0.10 }$&${ 1.26 }^{ +0.36 }_{ -0.17 }$&${ 6218 }^{ +151 }_{ -192 }$&${ 4.31 }^{ +0.10 }_{ -0.18 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.46 }^{ +0.15 }_{ -0.23 }$&${ 1874 }^{ +517 }_{ -277 }$&${ 0.30 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K06642.01 &${ 1.68 }^{ +0.19 }_{ -0.18 }$&${ 2.09 }^{ +0.47 }_{ -0.39 }$&${ 7291 }^{ +337 }_{ -299 }$&${ 4.03 }^{ +0.13 }_{ -0.14 }$&${ -0.01 }^{ +0.20 }_{ -0.22 }$&${ 9.08 }^{ +0.07 }_{ -0.06 }$&${ 783 }^{ +176 }_{ -145 }$&${ 0.42 }^{ +0.16 }_{ -0.16 }$&--&--&--\\ 
K06643.01 &${ 1.05 }^{ +0.14 }_{ -0.09 }$&${ 1.08 }^{ +0.31 }_{ -0.15 }$&${ 5992 }^{ +280 }_{ -263 }$&${ 4.39 }^{ +0.11 }_{ -0.17 }$&${ -0.04 }^{ +0.14 }_{ -0.20 }$&${ 9.52 }^{ +0.25 }_{ -0.29 }$&${ 974 }^{ +285 }_{ -149 }$&${ 0.36 }^{ +0.20 }_{ -0.20 }$&--&--&--\\ 
K06644.01 &${ 0.88 }^{ +0.07 }_{ -0.06 }$&${ 0.85 }^{ +0.10 }_{ -0.07 }$&${ 5489 }^{ +227 }_{ -140 }$&${ 4.53 }^{ +0.06 }_{ -0.10 }$&${ -0.15 }^{ +0.17 }_{ -0.20 }$&${ 9.63 }^{ +0.37 }_{ -0.42 }$&${ 808 }^{ +104 }_{ -77 }$&${ 0.20 }^{ +0.20 }_{ -0.14 }$&--&--&--\\ 
K06645.01 &${ 1.76 }^{ +0.15 }_{ -0.17 }$&${ 96.45 }^{ +21.17 }_{ -12.47 }$&${ 3924 }^{ +114 }_{ -170 }$&${ 0.71 }^{ +0.18 }_{ -0.16 }$&${ -0.56 }^{ +0.12 }_{ -0.14 }$&${ 9.38 }^{ +0.14 }_{ -0.26 }$&${ 2132 }^{ +383 }_{ -495 }$&${ 0.40 }^{ +0.28 }_{ -0.24 }$&--&--&--\\ 
K06646.01 &${ 0.84 }^{ +0.03 }_{ -0.04 }$&${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 5025 }^{ +49 }_{ -68 }$&${ 4.57 }^{ +0.03 }_{ -0.05 }$&${ 0.15 }^{ +0.16 }_{ -0.19 }$&${ 9.59 }^{ +0.42 }_{ -0.38 }$&${ 626 }^{ +34 }_{ -31 }$&${ 0.26 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K06647.01 &${ 0.95 }^{ +0.04 }_{ -0.05 }$&${ 0.92 }^{ +0.12 }_{ -0.06 }$&${ 5529 }^{ +78 }_{ -107 }$&${ 4.49 }^{ +0.05 }_{ -0.12 }$&${ 0.10 }^{ +0.14 }_{ -0.15 }$&${ 9.65 }^{ +0.36 }_{ -0.41 }$&${ 811 }^{ +110 }_{ -59 }$&${ 0.25 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K06648.01 &${ 1.62 }^{ +0.19 }_{ -0.17 }$&${ 2.02 }^{ +0.50 }_{ -0.40 }$&${ 7107 }^{ +165 }_{ -153 }$&${ 4.04 }^{ +0.14 }_{ -0.15 }$&${ -0.01 }^{ +0.16 }_{ -0.15 }$&${ 9.12 }^{ +0.07 }_{ -0.06 }$&${ 760 }^{ +189 }_{ -151 }$&${ 0.13 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K06650.01 &${ 1.63 }^{ +0.19 }_{ -0.15 }$&${ 2.02 }^{ +0.45 }_{ -0.37 }$&${ 7414 }^{ +227 }_{ -154 }$&${ 4.05 }^{ +0.13 }_{ -0.14 }$&${ -0.13 }^{ +0.19 }_{ -0.16 }$&${ 9.09 }^{ +0.06 }_{ -0.06 }$&${ 1002 }^{ +222 }_{ -179 }$&${ 0.08 }^{ +0.10 }_{ -0.06 }$&--&--&--\\ 
K06651.01 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.06 }$&${ 5400 }^{ +74 }_{ -106 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.04 }^{ +0.16 }_{ -0.19 }$&${ 9.66 }^{ +0.37 }_{ -0.43 }$&${ 973 }^{ +88 }_{ -73 }$&${ 0.27 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K06652.01 &${ 0.71 }^{ +0.07 }_{ -0.04 }$&${ 0.68 }^{ +0.07 }_{ -0.04 }$&${ 5016 }^{ +87 }_{ -87 }$&${ 4.63 }^{ +0.04 }_{ -0.05 }$&${ -0.40 }^{ +0.26 }_{ -0.17 }$&${ 9.69 }^{ +0.36 }_{ -0.44 }$&${ 512 }^{ +56 }_{ -34 }$&${ 0.17 }^{ +0.10 }_{ -0.11 }$&--&--&--\\ 
K06653.01 &${ 0.91 }^{ +0.04 }_{ -0.05 }$&${ 0.87 }^{ +0.08 }_{ -0.05 }$&${ 5443 }^{ +114 }_{ -132 }$&${ 4.52 }^{ +0.04 }_{ -0.09 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.64 }^{ +0.36 }_{ -0.41 }$&${ 768 }^{ +76 }_{ -54 }$&${ 0.21 }^{ +0.11 }_{ -0.13 }$&--&--&--\\ 
K06654.01 &${ 1.33 }^{ +0.21 }_{ -0.15 }$&${ 1.54 }^{ +0.66 }_{ -0.28 }$&${ 6466 }^{ +164 }_{ -215 }$&${ 4.18 }^{ +0.14 }_{ -0.24 }$&${ 0.06 }^{ +0.13 }_{ -0.14 }$&${ 9.33 }^{ +0.14 }_{ -0.13 }$&${ 959 }^{ +404 }_{ -178 }$&${ 0.31 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K06655.01 &${ 0.98 }^{ +0.11 }_{ -0.08 }$&${ 1.01 }^{ +0.17 }_{ -0.12 }$&${ 6091 }^{ +151 }_{ -95 }$&${ 4.42 }^{ +0.08 }_{ -0.12 }$&${ -0.34 }^{ +0.26 }_{ -0.20 }$&${ 9.54 }^{ +0.26 }_{ -0.32 }$&${ 789 }^{ +132 }_{ -97 }$&${ 0.07 }^{ +0.10 }_{ -0.05 }$&--&--&--\\ 
K06657.01 &${ 1.59 }^{ +0.19 }_{ -0.18 }$&${ 1.99 }^{ +0.54 }_{ -0.41 }$&${ 7015 }^{ +278 }_{ -278 }$&${ 4.04 }^{ +0.15 }_{ -0.16 }$&${ 0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.13 }^{ +0.10 }_{ -0.07 }$&${ 1565 }^{ +428 }_{ -315 }$&${ 0.34 }^{ +0.15 }_{ -0.16 }$&--&--&--\\ 
K06658.01 &${ 1.03 }^{ +0.16 }_{ -0.10 }$&${ 1.05 }^{ +0.31 }_{ -0.15 }$&${ 5916 }^{ +314 }_{ -278 }$&${ 4.40 }^{ +0.10 }_{ -0.17 }$&${ -0.03 }^{ +0.15 }_{ -0.19 }$&${ 9.52 }^{ +0.29 }_{ -0.29 }$&${ 502 }^{ +159 }_{ -75 }$&${ 0.51 }^{ +0.23 }_{ -0.23 }$&--&--&--\\ 
K06659.01 &${ 1.59 }^{ +0.19 }_{ -0.17 }$&${ 1.96 }^{ +0.53 }_{ -0.38 }$&${ 7095 }^{ +331 }_{ -310 }$&${ 4.05 }^{ +0.14 }_{ -0.16 }$&${ -0.01 }^{ +0.16 }_{ -0.19 }$&${ 9.13 }^{ +0.10 }_{ -0.07 }$&${ 1400 }^{ +372 }_{ -273 }$&${ 0.72 }^{ +0.17 }_{ -0.18 }$&--&--&--\\ 
K06660.01 &${ 1.62 }^{ +0.22 }_{ -0.12 }$&${ 1.89 }^{ +0.58 }_{ -0.30 }$&${ 7969 }^{ +466 }_{ -241 }$&${ 4.09 }^{ +0.12 }_{ -0.17 }$&${ -0.35 }^{ +0.17 }_{ -0.18 }$&${ 9.05 }^{ +0.06 }_{ -0.04 }$&${ 769 }^{ +220 }_{ -119 }$&${ 0.13 }^{ +0.17 }_{ -0.09 }$&--&--&--\\ 
K06661.01 &${ 1.06 }^{ +0.19 }_{ -0.09 }$&${ 1.09 }^{ +0.35 }_{ -0.15 }$&${ 5916 }^{ +336 }_{ -243 }$&${ 4.38 }^{ +0.11 }_{ -0.18 }$&${ 0.04 }^{ +0.14 }_{ -0.17 }$&${ 9.50 }^{ +0.29 }_{ -0.28 }$&${ 525 }^{ +184 }_{ -79 }$&${ 0.33 }^{ +0.23 }_{ -0.20 }$&--&--&--\\ 
K06662.01 &${ 0.91 }^{ +0.06 }_{ -0.06 }$&${ 0.88 }^{ +0.11 }_{ -0.07 }$&${ 5585 }^{ +143 }_{ -132 }$&${ 4.51 }^{ +0.05 }_{ -0.10 }$&${ -0.11 }^{ +0.17 }_{ -0.19 }$&${ 9.64 }^{ +0.32 }_{ -0.41 }$&${ 920 }^{ +112 }_{ -81 }$&${ 0.19 }^{ +0.12 }_{ -0.12 }$&--&--&--\\ 
K06663.01 &${ 1.51 }^{ +0.20 }_{ -0.15 }$&${ 1.84 }^{ +0.58 }_{ -0.34 }$&${ 6887 }^{ +179 }_{ -150 }$&${ 4.08 }^{ +0.14 }_{ -0.18 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.18 }^{ +0.09 }_{ -0.08 }$&${ 790 }^{ +247 }_{ -145 }$&${ 0.12 }^{ +0.11 }_{ -0.09 }$&--&--&--\\ 
K06664.01 &${ 0.91 }^{ +0.05 }_{ -0.06 }$&${ 0.88 }^{ +0.09 }_{ -0.06 }$&${ 5507 }^{ +124 }_{ -125 }$&${ 4.52 }^{ +0.05 }_{ -0.10 }$&${ -0.04 }^{ +0.14 }_{ -0.17 }$&${ 9.62 }^{ +0.37 }_{ -0.41 }$&${ 1080 }^{ +120 }_{ -86 }$&${ 0.19 }^{ +0.11 }_{ -0.12 }$&--&--&--\\ 
K06665.01 &${ 1.13 }^{ +0.13 }_{ -0.09 }$&${ 1.20 }^{ +0.39 }_{ -0.17 }$&${ 6096 }^{ +114 }_{ -200 }$&${ 4.33 }^{ +0.10 }_{ -0.20 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.51 }^{ +0.17 }_{ -0.27 }$&${ 986 }^{ +318 }_{ -148 }$&${ 0.34 }^{ +0.07 }_{ -0.15 }$&--&--&--\\ 
K06666.01 &${ 1.05 }^{ +0.09 }_{ -0.07 }$&${ 1.07 }^{ +0.23 }_{ -0.12 }$&${ 5930 }^{ +166 }_{ -181 }$&${ 4.41 }^{ +0.08 }_{ -0.15 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.55 }^{ +0.22 }_{ -0.33 }$&${ 1052 }^{ +231 }_{ -129 }$&${ 0.27 }^{ +0.12 }_{ -0.15 }$&--&--&--\\ 
K06667.01 &${ 2.13 }^{ +0.04 }_{ -0.06 }$&${ 127.72 }^{ +8.14 }_{ -7.68 }$&${ 3578 }^{ +65 }_{ -27 }$&${ 0.56 }^{ +0.04 }_{ -0.06 }$&${ -0.12 }^{ +0.04 }_{ -0.08 }$&${ 9.22 }^{ +0.03 }_{ -0.03 }$&${ 2864 }^{ +95 }_{ -154 }$&${ 0.28 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K06668.01 &${ 1.21 }^{ +0.25 }_{ -0.16 }$&${ 1.35 }^{ +0.60 }_{ -0.28 }$&${ 6267 }^{ +334 }_{ -294 }$&${ 4.26 }^{ +0.15 }_{ -0.24 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.39 }^{ +0.22 }_{ -0.20 }$&${ 622 }^{ +285 }_{ -139 }$&${ 0.63 }^{ +0.21 }_{ -0.21 }$&--&--&--\\ 
K06669.01 &${ 1.05 }^{ +0.14 }_{ -0.08 }$&${ 1.09 }^{ +0.27 }_{ -0.15 }$&${ 5928 }^{ +284 }_{ -210 }$&${ 4.39 }^{ +0.10 }_{ -0.17 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.50 }^{ +0.29 }_{ -0.28 }$&${ 555 }^{ +142 }_{ -80 }$&${ 0.27 }^{ +0.21 }_{ -0.17 }$&--&--&--\\ 
K06670.01 &${ 1.51 }^{ +0.21 }_{ -0.18 }$&${ 1.83 }^{ +0.60 }_{ -0.37 }$&${ 6848 }^{ +315 }_{ -277 }$&${ 4.09 }^{ +0.14 }_{ -0.19 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.18 }^{ +0.13 }_{ -0.09 }$&${ 861 }^{ +280 }_{ -173 }$&${ 0.34 }^{ +0.17 }_{ -0.17 }$&--&--&--\\ 
K06671.01 &${ 1.05 }^{ +0.08 }_{ -0.08 }$&${ 1.07 }^{ +0.24 }_{ -0.12 }$&${ 6009 }^{ +133 }_{ -116 }$&${ 4.40 }^{ +0.08 }_{ -0.15 }$&${ -0.08 }^{ +0.15 }_{ -0.20 }$&${ 9.55 }^{ +0.20 }_{ -0.32 }$&${ 597 }^{ +136 }_{ -69 }$&${ 0.12 }^{ +0.10 }_{ -0.08 }$&--&--&--\\ 
K06672.01 &${ 0.83 }^{ +0.05 }_{ -0.06 }$&${ 0.79 }^{ +0.05 }_{ -0.06 }$&${ 5246 }^{ +78 }_{ -63 }$&${ 4.57 }^{ +0.04 }_{ -0.06 }$&${ -0.14 }^{ +0.17 }_{ -0.19 }$&${ 9.64 }^{ +0.37 }_{ -0.41 }$&${ 761 }^{ +51 }_{ -58 }$&${ 0.08 }^{ +0.09 }_{ -0.06 }$&--&--&--\\ 
K06673.01 &${ 0.65 }^{ +1.21 }_{ -0.03 }$&${ 0.63 }^{ +138.70 }_{ -0.03 }$&${ 4693 }^{ +69 }_{ -923 }$&${ 4.65 }^{ +0.03 }_{ -4.23 }$&${ -0.54 }^{ +0.16 }_{ -0.14 }$&${ 9.52 }^{ +0.50 }_{ -0.18 }$&${ 138 }^{ +2596 }_{ -7 }$&${ 0.23 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K06674.01 &${ 1.52 }^{ +0.71 }_{ -0.20 }$&${ 1.91 }^{ +91.07 }_{ -0.44 }$&${ 6719 }^{ +232 }_{ -2778 }$&${ 4.05 }^{ +0.18 }_{ -3.21 }$&${ -0.04 }^{ +0.15 }_{ -0.26 }$&${ 9.19 }^{ +0.13 }_{ -0.15 }$&${ 727 }^{ +1603 }_{ -167 }$&${ 0.15 }^{ +0.12 }_{ -0.11 }$&--&--&--\\ 
K06675.01 &${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 0.74 }^{ +0.03 }_{ -0.03 }$&${ 4882 }^{ +71 }_{ -91 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ 0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.60 }^{ +0.40 }_{ -0.37 }$&${ 669 }^{ +31 }_{ -34 }$&${ 0.22 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K06676.01 &${ 1.33 }^{ +0.22 }_{ -0.14 }$&${ 1.54 }^{ +0.67 }_{ -0.28 }$&${ 6493 }^{ +212 }_{ -177 }$&${ 4.18 }^{ +0.14 }_{ -0.25 }$&${ 0.02 }^{ +0.12 }_{ -0.18 }$&${ 9.32 }^{ +0.13 }_{ -0.13 }$&${ 1297 }^{ +554 }_{ -247 }$&${ 0.17 }^{ +0.14 }_{ -0.11 }$&--&--&--\\ 
K06677.01 &${ 1.59 }^{ +0.16 }_{ -0.16 }$&${ 1.95 }^{ +0.45 }_{ -0.36 }$&${ 7129 }^{ +282 }_{ -264 }$&${ 4.06 }^{ +0.13 }_{ -0.14 }$&${ -0.02 }^{ +0.16 }_{ -0.18 }$&${ 9.12 }^{ +0.09 }_{ -0.06 }$&${ 1799 }^{ +419 }_{ -334 }$&${ 0.29 }^{ +0.14 }_{ -0.15 }$&--&--&--\\ 
K06678.01 &${ 1.73 }^{ +0.15 }_{ -0.19 }$&${ 2.17 }^{ +0.42 }_{ -0.40 }$&${ 7327 }^{ +163 }_{ -212 }$&${ 4.00 }^{ +0.13 }_{ -0.12 }$&${ 0.01 }^{ +0.17 }_{ -0.18 }$&${ 9.07 }^{ +0.06 }_{ -0.05 }$&${ 917 }^{ +174 }_{ -169 }$&${ 1.10 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K06679.01 &${ 1.22 }^{ +0.23 }_{ -0.15 }$&${ 1.35 }^{ +0.61 }_{ -0.27 }$&${ 6296 }^{ +318 }_{ -276 }$&${ 4.26 }^{ +0.14 }_{ -0.25 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.38 }^{ +0.19 }_{ -0.19 }$&${ 1386 }^{ +623 }_{ -293 }$&${ 0.55 }^{ +0.20 }_{ -0.19 }$&--&--&--\\ 
K06680.01 &${ 1.04 }^{ +0.06 }_{ -0.06 }$&${ 1.06 }^{ +0.29 }_{ -0.11 }$&${ 5845 }^{ +99 }_{ -125 }$&${ 4.40 }^{ +0.08 }_{ -0.20 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.63 }^{ +0.22 }_{ -0.36 }$&${ 629 }^{ +167 }_{ -71 }$&${ 0.19 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K06682.01 &${ 0.77 }^{ +0.05 }_{ -0.06 }$&${ 0.73 }^{ +0.05 }_{ -0.07 }$&${ 5044 }^{ +91 }_{ -74 }$&${ 4.60 }^{ +0.04 }_{ -0.05 }$&${ -0.20 }^{ +0.19 }_{ -0.24 }$&${ 9.70 }^{ +0.33 }_{ -0.41 }$&${ 750 }^{ +53 }_{ -71 }$&${ 0.13 }^{ +0.10 }_{ -0.09 }$&--&--&--\\ 
K06683.01 &${ 1.04 }^{ +0.06 }_{ -0.06 }$&${ 1.05 }^{ +0.29 }_{ -0.10 }$&${ 5845 }^{ +75 }_{ -113 }$&${ 4.41 }^{ +0.08 }_{ -0.19 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.64 }^{ +0.21 }_{ -0.37 }$&${ 1085 }^{ +301 }_{ -115 }$&${ 0.25 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K06684.01 &${ 1.02 }^{ +0.06 }_{ -0.07 }$&${ 1.03 }^{ +0.22 }_{ -0.10 }$&${ 5874 }^{ +107 }_{ -136 }$&${ 4.42 }^{ +0.07 }_{ -0.16 }$&${ -0.01 }^{ +0.13 }_{ -0.19 }$&${ 9.62 }^{ +0.22 }_{ -0.37 }$&${ 1589 }^{ +339 }_{ -164 }$&${ 0.22 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K06685.01 &${ 0.82 }^{ +0.03 }_{ -0.03 }$&${ 0.76 }^{ +0.03 }_{ -0.02 }$&${ 4844 }^{ +51 }_{ -80 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ 0.22 }^{ +0.11 }_{ -0.14 }$&${ 9.46 }^{ +0.48 }_{ -0.31 }$&${ 780 }^{ +34 }_{ -29 }$&${ 0.24 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K06686.01 &${ 1.03 }^{ +0.07 }_{ -0.07 }$&${ 1.05 }^{ +0.27 }_{ -0.11 }$&${ 5861 }^{ +112 }_{ -153 }$&${ 4.41 }^{ +0.08 }_{ -0.19 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.61 }^{ +0.22 }_{ -0.36 }$&${ 681 }^{ +173 }_{ -77 }$&${ 0.23 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K06687.01 &${ 0.79 }^{ +0.05 }_{ -0.05 }$&${ 0.75 }^{ +0.04 }_{ -0.04 }$&${ 4926 }^{ +192 }_{ -150 }$&${ 4.59 }^{ +0.03 }_{ -0.04 }$&${ -0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.68 }^{ +0.36 }_{ -0.39 }$&${ 742 }^{ +52 }_{ -44 }$&${ 0.33 }^{ +0.24 }_{ -0.21 }$&--&--&--\\ 
K06688.01 &${ 1.06 }^{ +0.19 }_{ -0.11 }$&${ 1.09 }^{ +0.38 }_{ -0.16 }$&${ 5982 }^{ +336 }_{ -278 }$&${ 4.38 }^{ +0.11 }_{ -0.19 }$&${ -0.01 }^{ +0.14 }_{ -0.19 }$&${ 9.49 }^{ +0.28 }_{ -0.26 }$&${ 506 }^{ +185 }_{ -80 }$&${ 0.43 }^{ +0.23 }_{ -0.22 }$&--&--&--\\ 
K06689.01 &${ 0.92 }^{ +0.04 }_{ -0.05 }$&${ 0.88 }^{ +0.11 }_{ -0.06 }$&${ 5487 }^{ +81 }_{ -109 }$&${ 4.52 }^{ +0.04 }_{ -0.11 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.65 }^{ +0.38 }_{ -0.42 }$&${ 846 }^{ +104 }_{ -61 }$&${ 0.19 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K06690.01 &${ 0.87 }^{ +0.02 }_{ -0.03 }$&${ 0.81 }^{ +0.03 }_{ -0.02 }$&${ 4949 }^{ +57 }_{ -81 }$&${ 4.57 }^{ +0.02 }_{ -0.05 }$&${ 0.43 }^{ +0.05 }_{ -0.08 }$&${ 9.54 }^{ +0.43 }_{ -0.38 }$&${ 570 }^{ +25 }_{ -18 }$&${ 0.24 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K06691.01 &${ 0.75 }^{ +0.04 }_{ -0.05 }$&${ 0.72 }^{ +0.03 }_{ -0.05 }$&${ 4876 }^{ +91 }_{ -61 }$&${ 4.61 }^{ +0.04 }_{ -0.04 }$&${ -0.14 }^{ +0.16 }_{ -0.21 }$&${ 9.72 }^{ +0.31 }_{ -0.38 }$&${ 808 }^{ +44 }_{ -64 }$&${ 0.10 }^{ +0.12 }_{ -0.07 }$&--&--&--\\ 
K06692.01 &${ 1.08 }^{ +0.08 }_{ -0.07 }$&${ 1.12 }^{ +0.22 }_{ -0.13 }$&${ 5991 }^{ +114 }_{ -146 }$&${ 4.38 }^{ +0.08 }_{ -0.15 }$&${ 0.04 }^{ +0.14 }_{ -0.17 }$&${ 9.56 }^{ +0.17 }_{ -0.31 }$&${ 1852 }^{ +375 }_{ -223 }$&${ 0.26 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K06693.01 &${ 1.12 }^{ +0.11 }_{ -0.08 }$&${ 1.17 }^{ +0.39 }_{ -0.14 }$&${ 6043 }^{ +107 }_{ -157 }$&${ 4.35 }^{ +0.09 }_{ -0.21 }$&${ 0.07 }^{ +0.14 }_{ -0.15 }$&${ 9.53 }^{ +0.16 }_{ -0.29 }$&${ 701 }^{ +229 }_{ -93 }$&${ 0.27 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K06694.01 &${ 1.17 }^{ +0.12 }_{ -0.09 }$&${ 1.25 }^{ +0.31 }_{ -0.16 }$&${ 6230 }^{ +160 }_{ -161 }$&${ 4.31 }^{ +0.09 }_{ -0.16 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.45 }^{ +0.14 }_{ -0.23 }$&${ 1913 }^{ +466 }_{ -275 }$&${ 0.21 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K06695.01 &${ 0.80 }^{ +0.04 }_{ -0.05 }$&${ 0.76 }^{ +0.04 }_{ -0.05 }$&${ 5084 }^{ +79 }_{ -101 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ -0.09 }^{ +0.16 }_{ -0.19 }$&${ 9.67 }^{ +0.36 }_{ -0.42 }$&${ 302 }^{ +19 }_{ -21 }$&${ 0.22 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K06697.01 &${ 1.52 }^{ +0.21 }_{ -0.16 }$&${ 1.84 }^{ +0.63 }_{ -0.34 }$&${ 6895 }^{ +206 }_{ -171 }$&${ 4.09 }^{ +0.13 }_{ -0.20 }$&${ 0.01 }^{ +0.13 }_{ -0.16 }$&${ 9.17 }^{ +0.10 }_{ -0.08 }$&${ 1498 }^{ +510 }_{ -275 }$&${ 0.14 }^{ +0.12 }_{ -0.09 }$&--&--&--\\ 
K06699.01 &${ 1.26 }^{ +0.19 }_{ -0.15 }$&${ 1.40 }^{ +0.52 }_{ -0.27 }$&${ 6276 }^{ +283 }_{ -263 }$&${ 4.25 }^{ +0.14 }_{ -0.22 }$&${ 0.10 }^{ +0.15 }_{ -0.14 }$&${ 9.38 }^{ +0.17 }_{ -0.18 }$&${ 1748 }^{ +636 }_{ -363 }$&${ 1.00 }^{ +0.18 }_{ -0.18 }$&--&--&--\\ 
K06700.01 &${ 1.58 }^{ +0.17 }_{ -0.17 }$&${ 1.93 }^{ +0.50 }_{ -0.38 }$&${ 7070 }^{ +323 }_{ -317 }$&${ 4.06 }^{ +0.14 }_{ -0.16 }$&${ -0.01 }^{ +0.16 }_{ -0.20 }$&${ 9.14 }^{ +0.10 }_{ -0.07 }$&${ 640 }^{ +164 }_{ -128 }$&${ 0.53 }^{ +0.17 }_{ -0.18 }$&--&--&--\\ 
K06701.01 &${ 1.47 }^{ +0.77 }_{ -0.26 }$&${ 1.88 }^{ +104.50 }_{ -0.57 }$&${ 6398 }^{ +395 }_{ -2591 }$&${ 4.06 }^{ +0.23 }_{ -3.32 }$&${ -0.04 }^{ +0.17 }_{ -0.25 }$&${ 9.22 }^{ +0.22 }_{ -0.14 }$&${ 411 }^{ +1222 }_{ -127 }$&${ 0.32 }^{ +0.21 }_{ -0.19 }$&--&--&--\\ 
K06702.01 &${ 1.04 }^{ +0.06 }_{ -0.06 }$&${ 1.05 }^{ +0.21 }_{ -0.09 }$&${ 5924 }^{ +118 }_{ -78 }$&${ 4.41 }^{ +0.07 }_{ -0.14 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.57 }^{ +0.22 }_{ -0.32 }$&${ 747 }^{ +147 }_{ -73 }$&${ 0.06 }^{ +0.09 }_{ -0.04 }$&--&--&--\\ 
K06703.01 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.05 }$&${ 5240 }^{ +77 }_{ -98 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ -0.05 }^{ +0.16 }_{ -0.17 }$&${ 9.68 }^{ +0.36 }_{ -0.42 }$&${ 275 }^{ +19 }_{ -19 }$&${ 0.19 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K06705.01 &${ 0.48 }^{ +0.02 }_{ -0.02 }$&${ 0.47 }^{ +0.02 }_{ -0.02 }$&${ 3469 }^{ +37 }_{ -36 }$&${ 4.78 }^{ +0.02 }_{ -0.02 }$&${ 0.47 }^{ +0.02 }_{ -0.04 }$&${ 9.75 }^{ +0.32 }_{ -0.47 }$&${ 123 }^{ +8 }_{ -8 }$&${ 0.22 }^{ +0.02 }_{ -0.05 }$&--&--&--\\ 
K06706.01 &${ 1.65 }^{ +0.17 }_{ -0.15 }$&${ 2.02 }^{ +0.46 }_{ -0.31 }$&${ 7079 }^{ +109 }_{ -100 }$&${ 4.05 }^{ +0.11 }_{ -0.14 }$&${ 0.10 }^{ +0.14 }_{ -0.18 }$&${ 9.09 }^{ +0.06 }_{ -0.06 }$&${ 2096 }^{ +478 }_{ -328 }$&${ 0.03 }^{ +0.05 }_{ -0.02 }$&--&--&--\\ 
K06707.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.05 }_{ -0.05 }$&${ 5284 }^{ +74 }_{ -65 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.09 }^{ +0.15 }_{ -0.17 }$&${ 9.68 }^{ +0.36 }_{ -0.45 }$&${ 1079 }^{ +78 }_{ -72 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&--&--&--\\ 
K06708.01 &${ 2.09 }^{ +0.11 }_{ -1.25 }$&${ 130.75 }^{ +7.26 }_{ -129.95 }$&${ 3799 }^{ +1438 }_{ -55 }$&${ 0.54 }^{ +4.03 }_{ -0.04 }$&${ -0.45 }^{ +0.57 }_{ -0.09 }$&${ 9.22 }^{ +0.63 }_{ -0.08 }$&${ 1814 }^{ +873 }_{ -1573 }$&${ 0.18 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K06709.01 &${ 1.15 }^{ +0.14 }_{ -0.09 }$&${ 1.24 }^{ +0.47 }_{ -0.17 }$&${ 6134 }^{ +90 }_{ -128 }$&${ 4.30 }^{ +0.11 }_{ -0.23 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.52 }^{ +0.13 }_{ -0.25 }$&${ 701 }^{ +265 }_{ -99 }$&${ 0.19 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K06710.01 &${ 2.33 }^{ +0.06 }_{ -0.09 }$&${ 115.08 }^{ +5.34 }_{ -8.41 }$&${ 3680 }^{ +83 }_{ -50 }$&${ 0.68 }^{ +0.05 }_{ -0.03 }$&${ -0.13 }^{ +0.07 }_{ -0.11 }$&${ 9.05 }^{ +0.03 }_{ -0.03 }$&${ 2847 }^{ +105 }_{ -141 }$&${ 0.23 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K06711.01 &${ 1.09 }^{ +0.09 }_{ -0.08 }$&${ 1.13 }^{ +0.26 }_{ -0.13 }$&${ 6022 }^{ +124 }_{ -165 }$&${ 4.38 }^{ +0.08 }_{ -0.16 }$&${ 0.03 }^{ +0.14 }_{ -0.15 }$&${ 9.54 }^{ +0.18 }_{ -0.30 }$&${ 1700 }^{ +382 }_{ -214 }$&${ 0.22 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K06712.01 &${ 1.12 }^{ +0.13 }_{ -0.10 }$&${ 1.18 }^{ +0.39 }_{ -0.17 }$&${ 6094 }^{ +121 }_{ -195 }$&${ 4.34 }^{ +0.11 }_{ -0.21 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.52 }^{ +0.17 }_{ -0.26 }$&${ 723 }^{ +239 }_{ -111 }$&${ 0.29 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K06714.01 &${ 0.93 }^{ +0.05 }_{ -0.05 }$&${ 0.90 }^{ +0.11 }_{ -0.06 }$&${ 5550 }^{ +102 }_{ -147 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.66 }^{ +0.34 }_{ -0.43 }$&${ 801 }^{ +103 }_{ -63 }$&${ 0.30 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K06715.01 &${ 0.97 }^{ +0.06 }_{ -0.06 }$&${ 0.96 }^{ +0.16 }_{ -0.08 }$&${ 5730 }^{ +138 }_{ -151 }$&${ 4.46 }^{ +0.07 }_{ -0.13 }$&${ -0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.64 }^{ +0.27 }_{ -0.39 }$&${ 866 }^{ +145 }_{ -82 }$&${ 0.22 }^{ +0.11 }_{ -0.13 }$&--&--&--\\ 
K06716.01 &${ 0.85 }^{ +0.06 }_{ -0.06 }$&${ 0.82 }^{ +0.09 }_{ -0.06 }$&${ 5345 }^{ +222 }_{ -162 }$&${ 4.55 }^{ +0.05 }_{ -0.08 }$&${ -0.12 }^{ +0.16 }_{ -0.19 }$&${ 9.66 }^{ +0.37 }_{ -0.43 }$&${ 409 }^{ +49 }_{ -34 }$&${ 0.27 }^{ +0.21 }_{ -0.17 }$&--&--&--\\ 
K06717.01 &${ 0.86 }^{ +0.06 }_{ -0.06 }$&${ 0.82 }^{ +0.08 }_{ -0.06 }$&${ 5363 }^{ +218 }_{ -192 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.09 }^{ +0.16 }_{ -0.18 }$&${ 9.64 }^{ +0.35 }_{ -0.42 }$&${ 528 }^{ +56 }_{ -44 }$&${ 0.41 }^{ +0.20 }_{ -0.21 }$&--&--&--\\ 
K06718.01 &${ 1.22 }^{ +0.25 }_{ -0.14 }$&${ 1.35 }^{ +0.64 }_{ -0.26 }$&${ 6278 }^{ +306 }_{ -269 }$&${ 4.26 }^{ +0.14 }_{ -0.25 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.39 }^{ +0.19 }_{ -0.20 }$&${ 708 }^{ +332 }_{ -149 }$&${ 0.40 }^{ +0.20 }_{ -0.18 }$&--&--&--\\ 
K06719.01 &${ 1.04 }^{ +0.12 }_{ -0.07 }$&${ 1.08 }^{ +0.30 }_{ -0.14 }$&${ 5940 }^{ +246 }_{ -156 }$&${ 4.39 }^{ +0.10 }_{ -0.18 }$&${ -0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.53 }^{ +0.26 }_{ -0.30 }$&${ 757 }^{ +217 }_{ -105 }$&${ 0.18 }^{ +0.18 }_{ -0.12 }$&--&--&--\\ 
K06721.01 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.85 }^{ +0.08 }_{ -0.06 }$&${ 5406 }^{ +95 }_{ -96 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ -0.06 }^{ +0.15 }_{ -0.16 }$&${ 9.65 }^{ +0.38 }_{ -0.42 }$&${ 850 }^{ +82 }_{ -60 }$&${ 0.14 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K06722.01 &${ 1.03 }^{ +0.06 }_{ -0.07 }$&${ 1.03 }^{ +0.21 }_{ -0.10 }$&${ 5888 }^{ +93 }_{ -113 }$&${ 4.42 }^{ +0.07 }_{ -0.15 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.60 }^{ +0.21 }_{ -0.36 }$&${ 811 }^{ +159 }_{ -84 }$&${ 0.18 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K06723.01 &${ 0.85 }^{ +0.04 }_{ -0.04 }$&${ 0.81 }^{ +0.05 }_{ -0.03 }$&${ 5183 }^{ +105 }_{ -85 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ 0.02 }^{ +0.13 }_{ -0.13 }$&${ 9.69 }^{ +0.34 }_{ -0.41 }$&${ 917 }^{ +58 }_{ -43 }$&${ 0.15 }^{ +0.11 }_{ -0.10 }$&--&--&--\\ 
K06724.01 &${ 1.11 }^{ +1.05 }_{ -0.10 }$&${ 1.24 }^{ +112.22 }_{ -0.24 }$&${ 5875 }^{ +190 }_{ -2126 }$&${ 4.28 }^{ +0.17 }_{ -3.62 }$&${ -0.10 }^{ +0.21 }_{ -0.23 }$&${ 9.37 }^{ +0.36 }_{ -0.22 }$&${ 244 }^{ +1719 }_{ -49 }$&${ 0.19 }^{ +0.10 }_{ -0.12 }$&--&--&--\\ 
K06725.01 &${ 1.23 }^{ +0.21 }_{ -0.11 }$&${ 1.37 }^{ +0.64 }_{ -0.22 }$&${ 6322 }^{ +150 }_{ -151 }$&${ 4.25 }^{ +0.12 }_{ -0.26 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.40 }^{ +0.14 }_{ -0.17 }$&${ 779 }^{ +356 }_{ -131 }$&${ 0.17 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K06726.01 &${ 0.86 }^{ +0.05 }_{ -0.06 }$&${ 0.82 }^{ +0.08 }_{ -0.06 }$&${ 5410 }^{ +136 }_{ -81 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.16 }^{ +0.16 }_{ -0.19 }$&${ 9.63 }^{ +0.38 }_{ -0.43 }$&${ 1004 }^{ +95 }_{ -85 }$&${ 0.10 }^{ +0.13 }_{ -0.07 }$&--&--&--\\ 
K06727.01 &${ 1.54 }^{ +0.20 }_{ -0.15 }$&${ 1.89 }^{ +0.54 }_{ -0.36 }$&${ 6929 }^{ +194 }_{ -193 }$&${ 4.07 }^{ +0.14 }_{ -0.17 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.16 }^{ +0.09 }_{ -0.08 }$&${ 1461 }^{ +423 }_{ -279 }$&${ 0.18 }^{ +0.11 }_{ -0.11 }$&--&--&--\\ 
K06729.01 &${ 1.14 }^{ +0.23 }_{ -0.13 }$&${ 1.22 }^{ +0.56 }_{ -0.21 }$&${ 6155 }^{ +291 }_{ -304 }$&${ 4.32 }^{ +0.13 }_{ -0.25 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.44 }^{ +0.24 }_{ -0.22 }$&${ 751 }^{ +353 }_{ -140 }$&${ 0.44 }^{ +0.19 }_{ -0.23 }$&--&--&--\\ 
K06730.01 &${ 0.87 }^{ +0.07 }_{ -0.06 }$&${ 0.84 }^{ +0.09 }_{ -0.06 }$&${ 5366 }^{ +236 }_{ -199 }$&${ 4.54 }^{ +0.05 }_{ -0.08 }$&${ -0.05 }^{ +0.15 }_{ -0.17 }$&${ 9.67 }^{ +0.36 }_{ -0.41 }$&${ 263 }^{ +33 }_{ -22 }$&${ 0.39 }^{ +0.22 }_{ -0.21 }$&--&--&--\\ 
K06731.01 &${ 1.36 }^{ +0.16 }_{ -0.16 }$&${ 1.57 }^{ +0.46 }_{ -0.29 }$&${ 6541 }^{ +235 }_{ -283 }$&${ 4.18 }^{ +0.13 }_{ -0.17 }$&${ 0.06 }^{ +0.13 }_{ -0.15 }$&${ 9.30 }^{ +0.15 }_{ -0.14 }$&${ 1998 }^{ +568 }_{ -387 }$&${ 0.65 }^{ +0.15 }_{ -0.18 }$&--&--&--\\ 
K06732.01 &${ 1.25 }^{ +0.19 }_{ -0.10 }$&${ 1.37 }^{ +0.61 }_{ -0.19 }$&${ 6239 }^{ +120 }_{ -157 }$&${ 4.26 }^{ +0.11 }_{ -0.26 }$&${ 0.13 }^{ +0.16 }_{ -0.14 }$&${ 9.40 }^{ +0.13 }_{ -0.19 }$&${ 837 }^{ +360 }_{ -122 }$&${ 0.20 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K06733.01 &${ 1.17 }^{ +0.17 }_{ -0.10 }$&${ 1.26 }^{ +0.49 }_{ -0.18 }$&${ 6213 }^{ +140 }_{ -130 }$&${ 4.30 }^{ +0.11 }_{ -0.23 }$&${ 0.00 }^{ +0.12 }_{ -0.19 }$&${ 9.46 }^{ +0.14 }_{ -0.22 }$&${ 936 }^{ +354 }_{ -146 }$&${ 0.15 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K06734.01 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5332 }^{ +66 }_{ -76 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ 0.00 }^{ +0.15 }_{ -0.18 }$&${ 9.69 }^{ +0.36 }_{ -0.45 }$&${ 937 }^{ +85 }_{ -61 }$&${ 0.14 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K06735.01 &${ 0.90 }^{ +0.04 }_{ -0.05 }$&${ 0.87 }^{ +0.10 }_{ -0.06 }$&${ 5485 }^{ +80 }_{ -107 }$&${ 4.52 }^{ +0.04 }_{ -0.11 }$&${ -0.04 }^{ +0.16 }_{ -0.17 }$&${ 9.68 }^{ +0.35 }_{ -0.45 }$&${ 951 }^{ +113 }_{ -73 }$&${ 0.21 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K06736.01 &${ 1.07 }^{ +0.08 }_{ -0.08 }$&${ 1.11 }^{ +0.30 }_{ -0.12 }$&${ 5991 }^{ +99 }_{ -123 }$&${ 4.38 }^{ +0.09 }_{ -0.18 }$&${ 0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.57 }^{ +0.18 }_{ -0.32 }$&${ 474 }^{ +128 }_{ -56 }$&${ 0.18 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K06737.01 &${ 0.88 }^{ +0.05 }_{ -0.06 }$&${ 0.86 }^{ +0.09 }_{ -0.07 }$&${ 5517 }^{ +116 }_{ -92 }$&${ 4.53 }^{ +0.05 }_{ -0.09 }$&${ -0.14 }^{ +0.17 }_{ -0.19 }$&${ 9.65 }^{ +0.35 }_{ -0.43 }$&${ 615 }^{ +62 }_{ -52 }$&${ 0.12 }^{ +0.10 }_{ -0.08 }$&--&--&--\\ 
K06738.01 &${ 0.96 }^{ +0.06 }_{ -0.06 }$&${ 0.95 }^{ +0.15 }_{ -0.08 }$&${ 5729 }^{ +87 }_{ -127 }$&${ 4.47 }^{ +0.06 }_{ -0.13 }$&${ -0.03 }^{ +0.14 }_{ -0.19 }$&${ 9.63 }^{ +0.28 }_{ -0.38 }$&${ 867 }^{ +141 }_{ -82 }$&${ 0.21 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K06739.01 &${ 0.83 }^{ +0.04 }_{ -0.05 }$&${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 5157 }^{ +67 }_{ -79 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.03 }^{ +0.15 }_{ -0.15 }$&${ 9.69 }^{ +0.35 }_{ -0.40 }$&${ 800 }^{ +49 }_{ -46 }$&${ 0.16 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K06740.01 &${ 0.89 }^{ +0.06 }_{ -0.07 }$&${ 0.87 }^{ +0.11 }_{ -0.08 }$&${ 5586 }^{ +139 }_{ -105 }$&${ 4.52 }^{ +0.06 }_{ -0.11 }$&${ -0.16 }^{ +0.18 }_{ -0.22 }$&${ 9.63 }^{ +0.36 }_{ -0.43 }$&${ 340 }^{ +42 }_{ -34 }$&${ 0.13 }^{ +0.12 }_{ -0.09 }$&--&--&--\\ 
K06741.01 &${ 1.69 }^{ +0.06 }_{ -1.00 }$&${ 133.24 }^{ +4.84 }_{ -132.57 }$&${ 3781 }^{ +787 }_{ -30 }$&${ 0.42 }^{ +4.21 }_{ -0.03 }$&${ -0.65 }^{ +0.53 }_{ -0.08 }$&${ 9.51 }^{ +0.20 }_{ -0.07 }$&${ 2451 }^{ +422 }_{ -2353 }$&${ 0.17 }^{ +0.10 }_{ -0.11 }$&--&--&--\\ 
K06742.01 &${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 0.74 }^{ +0.03 }_{ -0.04 }$&${ 4892 }^{ +60 }_{ -81 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ -0.00 }^{ +0.15 }_{ -0.17 }$&${ 9.61 }^{ +0.40 }_{ -0.38 }$&${ 517 }^{ +23 }_{ -28 }$&${ 0.20 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K06743.01 &${ 1.22 }^{ +0.20 }_{ -0.10 }$&${ 1.34 }^{ +0.64 }_{ -0.21 }$&${ 6241 }^{ +122 }_{ -146 }$&${ 4.27 }^{ +0.12 }_{ -0.27 }$&${ 0.06 }^{ +0.13 }_{ -0.14 }$&${ 9.44 }^{ +0.13 }_{ -0.19 }$&${ 717 }^{ +333 }_{ -116 }$&${ 0.20 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K06744.01 &${ 1.59 }^{ +0.12 }_{ -0.12 }$&${ 1.76 }^{ +0.32 }_{ -0.24 }$&${ 8007 }^{ +293 }_{ -205 }$&${ 4.14 }^{ +0.10 }_{ -0.11 }$&${ -0.36 }^{ +0.14 }_{ -0.15 }$&${ 9.07 }^{ +0.06 }_{ -0.05 }$&${ 381 }^{ +66 }_{ -50 }$&${ 0.11 }^{ +0.12 }_{ -0.08 }$&--&--&--\\ 
K06745.01 &${ 1.21 }^{ +0.14 }_{ -0.10 }$&${ 1.31 }^{ +0.40 }_{ -0.18 }$&${ 6298 }^{ +197 }_{ -137 }$&${ 4.28 }^{ +0.10 }_{ -0.19 }$&${ 0.01 }^{ +0.12 }_{ -0.18 }$&${ 9.42 }^{ +0.14 }_{ -0.20 }$&${ 1871 }^{ +566 }_{ -267 }$&${ 0.13 }^{ +0.13 }_{ -0.09 }$&--&--&--\\ 
K06746.01 &${ 1.41 }^{ +0.25 }_{ -0.19 }$&${ 1.65 }^{ +0.70 }_{ -0.35 }$&${ 6653 }^{ +315 }_{ -314 }$&${ 4.15 }^{ +0.15 }_{ -0.23 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.25 }^{ +0.17 }_{ -0.13 }$&${ 1266 }^{ +528 }_{ -282 }$&${ 0.69 }^{ +0.19 }_{ -0.20 }$&--&--&--\\ 
K06747.01 &${ 1.58 }^{ +0.16 }_{ -0.18 }$&${ 1.91 }^{ +0.45 }_{ -0.36 }$&${ 6982 }^{ +283 }_{ -318 }$&${ 4.07 }^{ +0.14 }_{ -0.14 }$&${ 0.05 }^{ +0.16 }_{ -0.17 }$&${ 9.14 }^{ +0.11 }_{ -0.07 }$&${ 2125 }^{ +493 }_{ -413 }$&${ 0.59 }^{ +0.16 }_{ -0.19 }$&--&--&--\\ 
K06748.01 &${ 1.24 }^{ +0.26 }_{ -0.17 }$&${ 1.43 }^{ +0.63 }_{ -0.31 }$&${ 6415 }^{ +321 }_{ -285 }$&${ 4.22 }^{ +0.16 }_{ -0.24 }$&${ -0.04 }^{ +0.13 }_{ -0.20 }$&${ 9.36 }^{ +0.22 }_{ -0.17 }$&${ 1037 }^{ +469 }_{ -236 }$&${ 0.46 }^{ +0.21 }_{ -0.19 }$&--&--&--\\ 
K06749.01 &${ 1.21 }^{ +0.17 }_{ -0.12 }$&${ 1.32 }^{ +0.53 }_{ -0.20 }$&${ 6223 }^{ +137 }_{ -193 }$&${ 4.28 }^{ +0.11 }_{ -0.24 }$&${ 0.06 }^{ +0.14 }_{ -0.14 }$&${ 9.45 }^{ +0.14 }_{ -0.21 }$&${ 1748 }^{ +694 }_{ -276 }$&${ 0.83 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K06750.01 &${ 0.95 }^{ +0.05 }_{ -0.07 }$&${ 0.93 }^{ +0.12 }_{ -0.08 }$&${ 5727 }^{ +113 }_{ -77 }$&${ 4.48 }^{ +0.05 }_{ -0.11 }$&${ -0.11 }^{ +0.15 }_{ -0.20 }$&${ 9.61 }^{ +0.29 }_{ -0.37 }$&${ 777 }^{ +104 }_{ -68 }$&${ 0.07 }^{ +0.09 }_{ -0.05 }$&--&--&--\\ 
K06751.01 &${ 0.90 }^{ +0.06 }_{ -0.06 }$&${ 0.87 }^{ +0.09 }_{ -0.08 }$&${ 5589 }^{ +96 }_{ -101 }$&${ 4.52 }^{ +0.06 }_{ -0.10 }$&${ -0.15 }^{ +0.18 }_{ -0.21 }$&${ 9.65 }^{ +0.33 }_{ -0.42 }$&${ 933 }^{ +106 }_{ -89 }$&${ 0.13 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K06751.02 &${ 0.90 }^{ +0.06 }_{ -0.07 }$&${ 0.87 }^{ +0.10 }_{ -0.08 }$&${ 5597 }^{ +90 }_{ -101 }$&${ 4.52 }^{ +0.05 }_{ -0.10 }$&${ -0.15 }^{ +0.18 }_{ -0.22 }$&${ 9.64 }^{ +0.34 }_{ -0.40 }$&${ 933 }^{ +108 }_{ -88 }$&${ 0.14 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K06752.01 &${ 0.67 }^{ +0.03 }_{ -0.04 }$&${ 0.64 }^{ +0.02 }_{ -0.03 }$&${ 4229 }^{ +66 }_{ -62 }$&${ 4.66 }^{ +0.02 }_{ -0.02 }$&${ 0.04 }^{ +0.16 }_{ -0.16 }$&${ 9.58 }^{ +0.40 }_{ -0.38 }$&${ 398 }^{ +22 }_{ -27 }$&${ 0.11 }^{ +0.10 }_{ -0.07 }$&--&--&--\\ 
K06753.01 &${ 1.60 }^{ +0.15 }_{ -0.13 }$&${ 1.86 }^{ +0.44 }_{ -0.27 }$&${ 7837 }^{ +266 }_{ -208 }$&${ 4.10 }^{ +0.10 }_{ -0.15 }$&${ -0.30 }^{ +0.16 }_{ -0.15 }$&${ 9.08 }^{ +0.06 }_{ -0.06 }$&${ 254 }^{ +59 }_{ -36 }$&${ 0.11 }^{ +0.10 }_{ -0.08 }$&--&--&--\\ 
K06754.01 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.06 }_{ -0.05 }$&${ 5362 }^{ +96 }_{ -72 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.08 }^{ +0.16 }_{ -0.18 }$&${ 9.63 }^{ +0.38 }_{ -0.41 }$&${ 1006 }^{ +79 }_{ -71 }$&${ 0.09 }^{ +0.09 }_{ -0.07 }$&--&--&--\\ 
K06755.01 &${ 1.10 }^{ +0.11 }_{ -0.07 }$&${ 1.15 }^{ +0.32 }_{ -0.13 }$&${ 6051 }^{ +114 }_{ -128 }$&${ 4.36 }^{ +0.09 }_{ -0.18 }$&${ 0.03 }^{ +0.13 }_{ -0.15 }$&${ 9.52 }^{ +0.17 }_{ -0.28 }$&${ 1169 }^{ +327 }_{ -138 }$&${ 0.16 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K06756.01 &${ 1.10 }^{ +0.10 }_{ -0.07 }$&${ 1.15 }^{ +0.30 }_{ -0.13 }$&${ 6036 }^{ +120 }_{ -153 }$&${ 4.36 }^{ +0.08 }_{ -0.18 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.52 }^{ +0.18 }_{ -0.28 }$&${ 1271 }^{ +337 }_{ -151 }$&${ 0.20 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K06757.01 &${ 1.04 }^{ +0.07 }_{ -0.07 }$&${ 1.05 }^{ +0.23 }_{ -0.10 }$&${ 5910 }^{ +102 }_{ -134 }$&${ 4.41 }^{ +0.07 }_{ -0.15 }$&${ -0.00 }^{ +0.14 }_{ -0.18 }$&${ 9.60 }^{ +0.21 }_{ -0.36 }$&${ 1385 }^{ +307 }_{ -150 }$&${ 0.22 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K06758.01 &${ 0.79 }^{ +0.04 }_{ -0.05 }$&${ 0.75 }^{ +0.04 }_{ -0.05 }$&${ 5013 }^{ +84 }_{ -94 }$&${ 4.59 }^{ +0.03 }_{ -0.04 }$&${ -0.11 }^{ +0.16 }_{ -0.20 }$&${ 9.69 }^{ +0.34 }_{ -0.41 }$&${ 433 }^{ +25 }_{ -32 }$&${ 0.20 }^{ +0.10 }_{ -0.13 }$&--&--&--\\ 
K06759.01 &${ 0.94 }^{ +0.04 }_{ -0.05 }$&${ 0.90 }^{ +0.10 }_{ -0.06 }$&${ 5537 }^{ +83 }_{ -121 }$&${ 4.50 }^{ +0.05 }_{ -0.10 }$&${ 0.05 }^{ +0.15 }_{ -0.15 }$&${ 9.64 }^{ +0.34 }_{ -0.42 }$&${ 828 }^{ +92 }_{ -59 }$&${ 0.26 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K06760.01 &${ 1.22 }^{ +0.20 }_{ -0.12 }$&${ 1.35 }^{ +0.59 }_{ -0.22 }$&${ 6269 }^{ +176 }_{ -168 }$&${ 4.26 }^{ +0.13 }_{ -0.25 }$&${ 0.03 }^{ +0.12 }_{ -0.16 }$&${ 9.42 }^{ +0.15 }_{ -0.18 }$&${ 649 }^{ +280 }_{ -114 }$&${ 0.21 }^{ +0.12 }_{ -0.12 }$&--&--&--\\ 
K06761.01 &${ 0.84 }^{ +0.04 }_{ -0.06 }$&${ 0.80 }^{ +0.06 }_{ -0.06 }$&${ 5296 }^{ +59 }_{ -83 }$&${ 4.56 }^{ +0.04 }_{ -0.08 }$&${ -0.11 }^{ +0.16 }_{ -0.19 }$&${ 9.68 }^{ +0.38 }_{ -0.47 }$&${ 308 }^{ +25 }_{ -25 }$&${ 0.58 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K06762.01 &${ 1.12 }^{ +0.10 }_{ -0.10 }$&${ 1.17 }^{ +0.28 }_{ -0.16 }$&${ 6092 }^{ +141 }_{ -227 }$&${ 4.35 }^{ +0.10 }_{ -0.16 }$&${ 0.04 }^{ +0.15 }_{ -0.15 }$&${ 9.50 }^{ +0.18 }_{ -0.27 }$&${ 920 }^{ +226 }_{ -137 }$&${ 0.57 }^{ +0.09 }_{ -0.17 }$&--&--&--\\ 
K06763.01 &${ 1.02 }^{ +0.07 }_{ -0.06 }$&${ 1.03 }^{ +0.22 }_{ -0.10 }$&${ 5872 }^{ +121 }_{ -120 }$&${ 4.42 }^{ +0.07 }_{ -0.16 }$&${ -0.04 }^{ +0.14 }_{ -0.18 }$&${ 9.59 }^{ +0.24 }_{ -0.38 }$&${ 309 }^{ +67 }_{ -32 }$&${ 0.14 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K06764.01 &${ 1.38 }^{ +0.23 }_{ -0.14 }$&${ 1.62 }^{ +0.72 }_{ -0.28 }$&${ 6578 }^{ +113 }_{ -138 }$&${ 4.15 }^{ +0.13 }_{ -0.25 }$&${ 0.05 }^{ +0.13 }_{ -0.16 }$&${ 9.29 }^{ +0.10 }_{ -0.12 }$&${ 1366 }^{ +594 }_{ -238 }$&${ 0.15 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K06765.01 &${ 0.95 }^{ +0.05 }_{ -0.06 }$&${ 0.92 }^{ +0.11 }_{ -0.07 }$&${ 5677 }^{ +92 }_{ -108 }$&${ 4.49 }^{ +0.05 }_{ -0.10 }$&${ -0.06 }^{ +0.16 }_{ -0.20 }$&${ 9.59 }^{ +0.32 }_{ -0.37 }$&${ 1016 }^{ +123 }_{ -88 }$&${ 0.15 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K06766.01 &${ 1.03 }^{ +0.07 }_{ -0.07 }$&${ 1.04 }^{ +0.22 }_{ -0.11 }$&${ 5897 }^{ +107 }_{ -123 }$&${ 4.42 }^{ +0.07 }_{ -0.16 }$&${ -0.01 }^{ +0.15 }_{ -0.18 }$&${ 9.58 }^{ +0.25 }_{ -0.33 }$&${ 424 }^{ +90 }_{ -45 }$&${ 0.15 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K06767.01 &${ 1.41 }^{ +0.23 }_{ -0.15 }$&${ 1.67 }^{ +0.73 }_{ -0.31 }$&${ 6609 }^{ +134 }_{ -166 }$&${ 4.13 }^{ +0.14 }_{ -0.24 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.27 }^{ +0.11 }_{ -0.11 }$&${ 936 }^{ +402 }_{ -175 }$&${ 0.18 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K06768.01 &${ 2.27 }^{ +0.08 }_{ -0.11 }$&${ 104.25 }^{ +9.79 }_{ -10.50 }$&${ 3788 }^{ +116 }_{ -93 }$&${ 0.76 }^{ +0.07 }_{ -0.07 }$&${ -0.26 }^{ +0.12 }_{ -0.15 }$&${ 9.04 }^{ +0.04 }_{ -0.03 }$&${ 2530 }^{ +214 }_{ -206 }$&${ 0.10 }^{ +0.12 }_{ -0.08 }$&--&--&--\\ 
K06769.01 &${ 1.04 }^{ +0.08 }_{ -0.07 }$&${ 1.06 }^{ +0.24 }_{ -0.12 }$&${ 5902 }^{ +150 }_{ -158 }$&${ 4.41 }^{ +0.08 }_{ -0.16 }$&${ 0.02 }^{ +0.15 }_{ -0.16 }$&${ 9.58 }^{ +0.22 }_{ -0.34 }$&${ 632 }^{ +142 }_{ -74 }$&${ 0.21 }^{ +0.11 }_{ -0.13 }$&--&--&--\\ 
K06770.01 &${ 1.29 }^{ +0.23 }_{ -0.14 }$&${ 1.47 }^{ +0.70 }_{ -0.27 }$&${ 6385 }^{ +149 }_{ -207 }$&${ 4.21 }^{ +0.14 }_{ -0.27 }$&${ 0.06 }^{ +0.14 }_{ -0.16 }$&${ 9.36 }^{ +0.14 }_{ -0.15 }$&${ 778 }^{ +362 }_{ -149 }$&${ 0.44 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K06771.01 &${ 1.46 }^{ +0.23 }_{ -0.20 }$&${ 1.76 }^{ +0.65 }_{ -0.37 }$&${ 6693 }^{ +292 }_{ -309 }$&${ 4.12 }^{ +0.15 }_{ -0.21 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.23 }^{ +0.16 }_{ -0.11 }$&${ 748 }^{ +267 }_{ -165 }$&${ 0.45 }^{ +0.17 }_{ -0.20 }$&--&--&--\\ 
K06772.01 &${ 1.62 }^{ +0.09 }_{ -0.08 }$&${ 1.75 }^{ +0.27 }_{ -0.20 }$&${ 8727 }^{ +192 }_{ -154 }$&${ 4.16 }^{ +0.08 }_{ -0.10 }$&${ -0.57 }^{ +0.09 }_{ -0.12 }$&${ 9.03 }^{ +0.04 }_{ -0.02 }$&${ 1870 }^{ +285 }_{ -211 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&--&--&--\\ 
K06773.01 &${ 0.94 }^{ +0.04 }_{ -0.05 }$&${ 0.91 }^{ +0.12 }_{ -0.06 }$&${ 5579 }^{ +70 }_{ -106 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.64 }^{ +0.34 }_{ -0.42 }$&${ 825 }^{ +108 }_{ -57 }$&${ 0.20 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K06774.01 &${ 0.94 }^{ +0.05 }_{ -0.06 }$&${ 0.92 }^{ +0.12 }_{ -0.07 }$&${ 5678 }^{ +105 }_{ -97 }$&${ 4.49 }^{ +0.05 }_{ -0.11 }$&${ -0.08 }^{ +0.15 }_{ -0.19 }$&${ 9.64 }^{ +0.29 }_{ -0.40 }$&${ 1238 }^{ +164 }_{ -110 }$&${ 0.12 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K06775.01 &${ 1.06 }^{ +0.12 }_{ -0.08 }$&${ 1.17 }^{ +0.26 }_{ -0.16 }$&${ 6416 }^{ +113 }_{ -84 }$&${ 4.33 }^{ +0.10 }_{ -0.16 }$&${ -0.38 }^{ +0.24 }_{ -0.17 }$&${ 9.47 }^{ +0.22 }_{ -0.26 }$&${ 944 }^{ +208 }_{ -134 }$&${ 0.05 }^{ +0.07 }_{ -0.04 }$&--&--&--\\ 
K06776.01 &${ 1.16 }^{ +0.10 }_{ -0.07 }$&${ 1.23 }^{ +0.35 }_{ -0.15 }$&${ 6112 }^{ +93 }_{ -125 }$&${ 4.32 }^{ +0.09 }_{ -0.18 }$&${ 0.10 }^{ +0.14 }_{ -0.14 }$&${ 9.49 }^{ +0.14 }_{ -0.27 }$&${ 1776 }^{ +498 }_{ -222 }$&${ 0.17 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K06777.01 &${ 0.76 }^{ +0.04 }_{ -0.05 }$&${ 0.73 }^{ +0.03 }_{ -0.05 }$&${ 4883 }^{ +81 }_{ -60 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.10 }^{ +0.15 }_{ -0.20 }$&${ 9.74 }^{ +0.30 }_{ -0.39 }$&${ 603 }^{ +28 }_{ -44 }$&${ 0.10 }^{ +0.11 }_{ -0.07 }$&--&--&--\\ 
K06778.01 &${ 1.13 }^{ +0.14 }_{ -0.09 }$&${ 1.20 }^{ +0.39 }_{ -0.16 }$&${ 6142 }^{ +117 }_{ -143 }$&${ 4.33 }^{ +0.10 }_{ -0.19 }$&${ -0.01 }^{ +0.15 }_{ -0.19 }$&${ 9.50 }^{ +0.16 }_{ -0.27 }$&${ 370 }^{ +119 }_{ -50 }$&${ 0.17 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K06779.01 &${ 0.82 }^{ +0.04 }_{ -0.05 }$&${ 0.78 }^{ +0.04 }_{ -0.05 }$&${ 5143 }^{ +73 }_{ -93 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.05 }^{ +0.17 }_{ -0.19 }$&${ 9.66 }^{ +0.35 }_{ -0.39 }$&${ 678 }^{ +41 }_{ -44 }$&${ 0.18 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K06780.01 &${ 1.62 }^{ +0.03 }_{ -0.04 }$&${ 1.55 }^{ +0.12 }_{ -0.11 }$&${ 9982 }^{ +193 }_{ -171 }$&${ 4.27 }^{ +0.05 }_{ -0.06 }$&${ -1.06 }^{ +0.08 }_{ -0.11 }$&${ 9.01 }^{ +0.02 }_{ -0.01 }$&${ 444 }^{ +34 }_{ -30 }$&${ 0.01 }^{ +0.02 }_{ -0.01 }$&--&--&--\\ 
K06781.01 &${ 0.81 }^{ +0.04 }_{ -0.04 }$&${ 0.77 }^{ +0.04 }_{ -0.04 }$&${ 5098 }^{ +71 }_{ -87 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.06 }^{ +0.14 }_{ -0.17 }$&${ 9.71 }^{ +0.34 }_{ -0.43 }$&${ 596 }^{ +33 }_{ -38 }$&${ 0.18 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K06782.01 &${ 1.49 }^{ +0.23 }_{ -0.15 }$&${ 1.82 }^{ +0.72 }_{ -0.35 }$&${ 6712 }^{ +150 }_{ -173 }$&${ 4.09 }^{ +0.15 }_{ -0.22 }$&${ 0.09 }^{ +0.15 }_{ -0.15 }$&${ 9.20 }^{ +0.11 }_{ -0.10 }$&${ 540 }^{ +211 }_{ -103 }$&${ 0.20 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K06783.01 &${ 0.99 }^{ +0.07 }_{ -0.06 }$&${ 0.99 }^{ +0.18 }_{ -0.09 }$&${ 5794 }^{ +162 }_{ -134 }$&${ 4.45 }^{ +0.07 }_{ -0.13 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.61 }^{ +0.25 }_{ -0.38 }$&${ 1327 }^{ +242 }_{ -133 }$&${ 0.16 }^{ +0.13 }_{ -0.11 }$&--&--&--\\ 
K06784.01 &${ 1.16 }^{ +0.18 }_{ -0.12 }$&${ 1.25 }^{ +0.50 }_{ -0.20 }$&${ 6182 }^{ +206 }_{ -229 }$&${ 4.31 }^{ +0.12 }_{ -0.23 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.45 }^{ +0.19 }_{ -0.21 }$&${ 771 }^{ +317 }_{ -134 }$&${ 0.35 }^{ +0.13 }_{ -0.17 }$&--&--&--\\ 
K06785.01 &${ 1.42 }^{ +0.17 }_{ -0.15 }$&${ 1.66 }^{ +0.54 }_{ -0.29 }$&${ 6677 }^{ +172 }_{ -250 }$&${ 4.14 }^{ +0.12 }_{ -0.19 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.25 }^{ +0.12 }_{ -0.11 }$&${ 1944 }^{ +604 }_{ -345 }$&${ 0.42 }^{ +0.10 }_{ -0.16 }$&--&--&--\\ 
K06786.01 &${ 1.01 }^{ +0.07 }_{ -0.07 }$&${ 1.01 }^{ +0.19 }_{ -0.10 }$&${ 5839 }^{ +86 }_{ -159 }$&${ 4.43 }^{ +0.07 }_{ -0.14 }$&${ 0.01 }^{ +0.16 }_{ -0.19 }$&${ 9.62 }^{ +0.21 }_{ -0.36 }$&${ 1523 }^{ +297 }_{ -168 }$&${ 0.50 }^{ +0.06 }_{ -0.13 }$&--&--&--\\ 
K06787.01 &${ 0.95 }^{ +0.11 }_{ -0.08 }$&${ 0.94 }^{ +0.18 }_{ -0.10 }$&${ 5724 }^{ +310 }_{ -230 }$&${ 4.47 }^{ +0.08 }_{ -0.12 }$&${ -0.10 }^{ +0.16 }_{ -0.19 }$&${ 9.59 }^{ +0.32 }_{ -0.35 }$&${ 767 }^{ +153 }_{ -94 }$&${ 0.35 }^{ +0.25 }_{ -0.20 }$&--&--&--\\ 
K06788.01 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.91 }^{ +0.16 }_{ -0.07 }$&${ 5551 }^{ +91 }_{ -111 }$&${ 4.49 }^{ +0.05 }_{ -0.15 }$&${ 0.02 }^{ +0.12 }_{ -0.16 }$&${ 9.72 }^{ +0.32 }_{ -0.46 }$&${ 1160 }^{ +206 }_{ -91 }$&${ 0.20 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K06789.01 &${ 1.06 }^{ +0.09 }_{ -0.06 }$&${ 1.08 }^{ +0.30 }_{ -0.11 }$&${ 5828 }^{ +71 }_{ -101 }$&${ 4.40 }^{ +0.08 }_{ -0.19 }$&${ 0.15 }^{ +0.15 }_{ -0.16 }$&${ 9.61 }^{ +0.20 }_{ -0.36 }$&${ 1279 }^{ +357 }_{ -137 }$&${ 0.22 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K06790.01 &${ 0.91 }^{ +0.05 }_{ -0.06 }$&${ 0.88 }^{ +0.09 }_{ -0.07 }$&${ 5572 }^{ +119 }_{ -99 }$&${ 4.52 }^{ +0.05 }_{ -0.09 }$&${ -0.09 }^{ +0.15 }_{ -0.19 }$&${ 9.61 }^{ +0.35 }_{ -0.39 }$&${ 1251 }^{ +136 }_{ -101 }$&${ 0.12 }^{ +0.10 }_{ -0.08 }$&--&--&--\\ 
K06791.01 &${ 0.92 }^{ +0.04 }_{ -0.05 }$&${ 0.89 }^{ +0.11 }_{ -0.06 }$&${ 5513 }^{ +79 }_{ -107 }$&${ 4.51 }^{ +0.04 }_{ -0.11 }$&${ 0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.66 }^{ +0.35 }_{ -0.43 }$&${ 624 }^{ +75 }_{ -47 }$&${ 0.22 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K06792.01 &${ 0.90 }^{ +0.05 }_{ -0.05 }$&${ 0.86 }^{ +0.08 }_{ -0.06 }$&${ 5479 }^{ +85 }_{ -99 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ -0.06 }^{ +0.15 }_{ -0.17 }$&${ 9.65 }^{ +0.34 }_{ -0.41 }$&${ 761 }^{ +73 }_{ -55 }$&${ 0.16 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K06793.01 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.05 }$&${ 5339 }^{ +95 }_{ -116 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.04 }^{ +0.16 }_{ -0.17 }$&${ 9.68 }^{ +0.35 }_{ -0.44 }$&${ 668 }^{ +58 }_{ -45 }$&${ 0.21 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K06795.01 &${ 0.91 }^{ +0.06 }_{ -0.06 }$&${ 0.88 }^{ +0.09 }_{ -0.07 }$&${ 5604 }^{ +127 }_{ -89 }$&${ 4.51 }^{ +0.05 }_{ -0.09 }$&${ -0.13 }^{ +0.16 }_{ -0.20 }$&${ 9.59 }^{ +0.33 }_{ -0.38 }$&${ 959 }^{ +108 }_{ -79 }$&${ 0.10 }^{ +0.11 }_{ -0.07 }$&--&--&--\\ 
K06797.01 &${ 0.84 }^{ +0.04 }_{ -0.04 }$&${ 0.80 }^{ +0.05 }_{ -0.04 }$&${ 5187 }^{ +93 }_{ -116 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.01 }^{ +0.15 }_{ -0.15 }$&${ 9.66 }^{ +0.37 }_{ -0.41 }$&${ 624 }^{ +39 }_{ -35 }$&${ 0.23 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K06798.01 &${ 0.78 }^{ +0.04 }_{ -0.06 }$&${ 0.74 }^{ +0.04 }_{ -0.06 }$&${ 4984 }^{ +76 }_{ -98 }$&${ 4.60 }^{ +0.03 }_{ -0.05 }$&${ -0.12 }^{ +0.16 }_{ -0.21 }$&${ 9.67 }^{ +0.36 }_{ -0.43 }$&${ 276 }^{ +16 }_{ -23 }$&${ 0.22 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K06799.01 &${ 0.64 }^{ +0.06 }_{ -0.04 }$&${ 0.62 }^{ +0.04 }_{ -0.03 }$&${ 4247 }^{ +133 }_{ -101 }$&${ 4.66 }^{ +0.02 }_{ -0.02 }$&${ -0.12 }^{ +0.28 }_{ -0.12 }$&${ 9.61 }^{ +0.40 }_{ -0.39 }$&${ 262 }^{ +22 }_{ -18 }$&${ 0.21 }^{ +0.21 }_{ -0.15 }$&--&--&--\\ 
K06800.01 &${ 1.39 }^{ +0.22 }_{ -0.17 }$&${ 1.62 }^{ +0.66 }_{ -0.34 }$&${ 6535 }^{ +269 }_{ -274 }$&${ 4.16 }^{ +0.15 }_{ -0.23 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.28 }^{ +0.16 }_{ -0.13 }$&${ 755 }^{ +299 }_{ -163 }$&${ 0.39 }^{ +0.17 }_{ -0.18 }$&--&--&--\\ 
K06801.01 &${ 1.17 }^{ +0.21 }_{ -0.13 }$&${ 1.25 }^{ +0.52 }_{ -0.22 }$&${ 6166 }^{ +316 }_{ -280 }$&${ 4.31 }^{ +0.13 }_{ -0.23 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.42 }^{ +0.22 }_{ -0.22 }$&${ 1094 }^{ +455 }_{ -207 }$&${ 0.41 }^{ +0.20 }_{ -0.21 }$&--&--&--\\ 
K06802.01 &${ 0.93 }^{ +0.06 }_{ -0.07 }$&${ 0.91 }^{ +0.11 }_{ -0.07 }$&${ 5653 }^{ +173 }_{ -111 }$&${ 4.50 }^{ +0.05 }_{ -0.10 }$&${ -0.11 }^{ +0.16 }_{ -0.20 }$&${ 9.62 }^{ +0.29 }_{ -0.39 }$&${ 939 }^{ +122 }_{ -82 }$&${ 0.14 }^{ +0.14 }_{ -0.10 }$&--&--&--\\ 
K06803.01 &${ 1.15 }^{ +0.14 }_{ -0.09 }$&${ 1.22 }^{ +0.45 }_{ -0.16 }$&${ 6117 }^{ +96 }_{ -144 }$&${ 4.32 }^{ +0.10 }_{ -0.22 }$&${ 0.05 }^{ +0.14 }_{ -0.14 }$&${ 9.51 }^{ +0.14 }_{ -0.25 }$&${ 1082 }^{ +400 }_{ -151 }$&${ 0.21 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K06804.01 &${ 0.98 }^{ +0.06 }_{ -0.06 }$&${ 0.96 }^{ +0.15 }_{ -0.08 }$&${ 5759 }^{ +109 }_{ -124 }$&${ 4.47 }^{ +0.06 }_{ -0.13 }$&${ -0.03 }^{ +0.15 }_{ -0.19 }$&${ 9.58 }^{ +0.30 }_{ -0.37 }$&${ 371 }^{ +60 }_{ -32 }$&${ 0.17 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K06805.01 &${ 0.93 }^{ +0.05 }_{ -0.05 }$&${ 0.90 }^{ +0.11 }_{ -0.06 }$&${ 5554 }^{ +113 }_{ -86 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ -0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.64 }^{ +0.36 }_{ -0.40 }$&${ 493 }^{ +63 }_{ -36 }$&${ 0.11 }^{ +0.09 }_{ -0.07 }$&--&--&--\\ 
K06806.01 &${ 0.98 }^{ +0.05 }_{ -0.05 }$&${ 0.96 }^{ +0.13 }_{ -0.08 }$&${ 5697 }^{ +92 }_{ -115 }$&${ 4.47 }^{ +0.06 }_{ -0.11 }$&${ 0.04 }^{ +0.17 }_{ -0.17 }$&${ 9.60 }^{ +0.29 }_{ -0.38 }$&${ 724 }^{ +98 }_{ -61 }$&${ 0.18 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K06807.01 &${ 0.60 }^{ +0.03 }_{ -0.04 }$&${ 0.58 }^{ +0.03 }_{ -0.04 }$&${ 3986 }^{ +63 }_{ -55 }$&${ 4.70 }^{ +0.02 }_{ -0.02 }$&${ -0.02 }^{ +0.14 }_{ -0.14 }$&${ 9.62 }^{ +0.39 }_{ -0.38 }$&${ 336 }^{ +25 }_{ -26 }$&${ 0.11 }^{ +0.09 }_{ -0.07 }$&--&--&--\\ 
K06808.01 &${ 0.86 }^{ +0.05 }_{ -0.06 }$&${ 0.82 }^{ +0.07 }_{ -0.06 }$&${ 5390 }^{ +92 }_{ -94 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.13 }^{ +0.17 }_{ -0.19 }$&${ 9.63 }^{ +0.39 }_{ -0.43 }$&${ 1080 }^{ +99 }_{ -86 }$&${ 0.14 }^{ +0.09 }_{ -0.09 }$&--&--&--\\ 
K06809.01 &${ 0.79 }^{ +0.04 }_{ -0.05 }$&${ 0.74 }^{ +0.03 }_{ -0.04 }$&${ 4975 }^{ +60 }_{ -80 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.07 }^{ +0.17 }_{ -0.17 }$&${ 9.59 }^{ +0.41 }_{ -0.37 }$&${ 524 }^{ +28 }_{ -32 }$&${ 0.18 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K06810.01 &${ 1.43 }^{ +0.79 }_{ -0.41 }$&${ 2.10 }^{ +113.45 }_{ -1.09 }$&${ 5720 }^{ +332 }_{ -1999 }$&${ 3.93 }^{ +0.51 }_{ -3.27 }$&${ -0.21 }^{ +0.27 }_{ -0.15 }$&${ 9.19 }^{ +0.47 }_{ -0.07 }$&${ 589 }^{ +2162 }_{ -304 }$&${ 0.15 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K06811.01 &${ 0.80 }^{ +0.04 }_{ -0.05 }$&${ 0.77 }^{ +0.04 }_{ -0.05 }$&${ 5094 }^{ +78 }_{ -83 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.10 }^{ +0.15 }_{ -0.20 }$&${ 9.68 }^{ +0.35 }_{ -0.39 }$&${ 711 }^{ +41 }_{ -50 }$&${ 0.17 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K06812.01 &${ 1.18 }^{ +0.21 }_{ -0.10 }$&${ 1.29 }^{ +0.60 }_{ -0.19 }$&${ 6203 }^{ +161 }_{ -167 }$&${ 4.29 }^{ +0.12 }_{ -0.26 }$&${ 0.01 }^{ +0.13 }_{ -0.20 }$&${ 9.43 }^{ +0.17 }_{ -0.25 }$&${ 361 }^{ +167 }_{ -58 }$&${ 0.17 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K06813.01 &${ 0.81 }^{ +0.05 }_{ -0.05 }$&${ 0.78 }^{ +0.05 }_{ -0.05 }$&${ 5145 }^{ +92 }_{ -71 }$&${ 4.58 }^{ +0.03 }_{ -0.06 }$&${ -0.11 }^{ +0.16 }_{ -0.19 }$&${ 9.70 }^{ +0.34 }_{ -0.42 }$&${ 943 }^{ +60 }_{ -66 }$&${ 0.10 }^{ +0.11 }_{ -0.07 }$&--&--&--\\ 
K06814.01 &${ 1.18 }^{ +0.17 }_{ -0.10 }$&${ 1.27 }^{ +0.51 }_{ -0.17 }$&${ 6223 }^{ +112 }_{ -131 }$&${ 4.30 }^{ +0.11 }_{ -0.23 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.46 }^{ +0.13 }_{ -0.21 }$&${ 840 }^{ +332 }_{ -120 }$&${ 0.20 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K06815.01 &${ 1.14 }^{ +0.15 }_{ -0.09 }$&${ 1.21 }^{ +0.41 }_{ -0.17 }$&${ 6119 }^{ +109 }_{ -185 }$&${ 4.33 }^{ +0.10 }_{ -0.20 }$&${ 0.04 }^{ +0.14 }_{ -0.14 }$&${ 9.50 }^{ +0.16 }_{ -0.24 }$&${ 523 }^{ +177 }_{ -77 }$&${ 0.58 }^{ +0.06 }_{ -0.14 }$&--&--&--\\ 
K06816.01 &${ 1.43 }^{ +0.26 }_{ -0.15 }$&${ 1.71 }^{ +0.81 }_{ -0.31 }$&${ 6629 }^{ +116 }_{ -171 }$&${ 4.12 }^{ +0.14 }_{ -0.26 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.25 }^{ +0.11 }_{ -0.10 }$&${ 1165 }^{ +536 }_{ -217 }$&${ 0.75 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K06818.01 &${ 1.32 }^{ +0.97 }_{ -0.15 }$&${ 1.61 }^{ +109.05 }_{ -0.39 }$&${ 6216 }^{ +148 }_{ -2472 }$&${ 4.13 }^{ +0.21 }_{ -3.42 }$&${ 0.02 }^{ +0.19 }_{ -0.22 }$&${ 9.31 }^{ +0.18 }_{ -0.26 }$&${ 439 }^{ +1622 }_{ -107 }$&${ 0.13 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K06819.01 &${ 1.36 }^{ +0.91 }_{ -0.17 }$&${ 1.66 }^{ +104.18 }_{ -0.39 }$&${ 6401 }^{ +114 }_{ -2594 }$&${ 4.12 }^{ +0.19 }_{ -3.38 }$&${ -0.01 }^{ +0.15 }_{ -0.23 }$&${ 9.31 }^{ +0.13 }_{ -0.24 }$&${ 429 }^{ +1416 }_{ -102 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K06820.01 &${ 1.01 }^{ +0.07 }_{ -0.07 }$&${ 1.02 }^{ +0.17 }_{ -0.09 }$&${ 5877 }^{ +141 }_{ -129 }$&${ 4.43 }^{ +0.07 }_{ -0.12 }$&${ -0.04 }^{ +0.14 }_{ -0.19 }$&${ 9.57 }^{ +0.25 }_{ -0.34 }$&${ 730 }^{ +123 }_{ -72 }$&${ 0.14 }^{ +0.11 }_{ -0.10 }$&--&--&--\\ 
K06821.01 &${ 1.11 }^{ +0.12 }_{ -0.08 }$&${ 1.17 }^{ +0.37 }_{ -0.15 }$&${ 6106 }^{ +121 }_{ -139 }$&${ 4.35 }^{ +0.10 }_{ -0.20 }$&${ -0.00 }^{ +0.14 }_{ -0.18 }$&${ 9.51 }^{ +0.16 }_{ -0.26 }$&${ 499 }^{ +160 }_{ -66 }$&${ 0.15 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K06823.01 &${ 1.02 }^{ +0.06 }_{ -0.06 }$&${ 1.03 }^{ +0.27 }_{ -0.10 }$&${ 5818 }^{ +101 }_{ -116 }$&${ 4.42 }^{ +0.08 }_{ -0.19 }$&${ 0.03 }^{ +0.13 }_{ -0.14 }$&${ 9.66 }^{ +0.21 }_{ -0.39 }$&${ 1183 }^{ +304 }_{ -120 }$&${ 0.16 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K06824.01 &${ 0.92 }^{ +0.04 }_{ -0.05 }$&${ 0.89 }^{ +0.11 }_{ -0.06 }$&${ 5523 }^{ +86 }_{ -100 }$&${ 4.51 }^{ +0.04 }_{ -0.11 }$&${ 0.01 }^{ +0.15 }_{ -0.18 }$&${ 9.67 }^{ +0.33 }_{ -0.44 }$&${ 1318 }^{ +168 }_{ -95 }$&${ 0.17 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K06825.01 &${ 1.01 }^{ +0.06 }_{ -0.06 }$&${ 1.01 }^{ +0.19 }_{ -0.09 }$&${ 5827 }^{ +101 }_{ -126 }$&${ 4.43 }^{ +0.07 }_{ -0.14 }$&${ 0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.62 }^{ +0.23 }_{ -0.36 }$&${ 1047 }^{ +200 }_{ -101 }$&${ 0.16 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K06826.01 &${ 0.89 }^{ +0.04 }_{ -0.05 }$&${ 0.85 }^{ +0.07 }_{ -0.05 }$&${ 5385 }^{ +93 }_{ -92 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ 0.00 }^{ +0.14 }_{ -0.16 }$&${ 9.60 }^{ +0.40 }_{ -0.39 }$&${ 631 }^{ +51 }_{ -38 }$&${ 0.14 }^{ +0.09 }_{ -0.09 }$&--&--&--\\ 
K06827.01 &${ 0.96 }^{ +0.07 }_{ -0.08 }$&${ 0.94 }^{ +0.18 }_{ -0.09 }$&${ 5757 }^{ +120 }_{ -109 }$&${ 4.47 }^{ +0.06 }_{ -0.15 }$&${ -0.11 }^{ +0.17 }_{ -0.22 }$&${ 9.64 }^{ +0.28 }_{ -0.39 }$&${ 1219 }^{ +241 }_{ -117 }$&${ 0.13 }^{ +0.09 }_{ -0.09 }$&--&--&--\\ 
K06828.01 &${ 0.90 }^{ +0.04 }_{ -0.05 }$&${ 0.86 }^{ +0.09 }_{ -0.05 }$&${ 5470 }^{ +95 }_{ -104 }$&${ 4.53 }^{ +0.04 }_{ -0.10 }$&${ -0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.62 }^{ +0.38 }_{ -0.40 }$&${ 1112 }^{ +114 }_{ -75 }$&${ 0.16 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K06829.01 &${ 0.96 }^{ +0.05 }_{ -0.06 }$&${ 0.94 }^{ +0.14 }_{ -0.07 }$&${ 5682 }^{ +94 }_{ -125 }$&${ 4.48 }^{ +0.06 }_{ -0.12 }$&${ -0.02 }^{ +0.15 }_{ -0.19 }$&${ 9.64 }^{ +0.29 }_{ -0.40 }$&${ 1460 }^{ +223 }_{ -123 }$&${ 0.19 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K06830.01 &${ 1.00 }^{ +0.06 }_{ -0.05 }$&${ 1.00 }^{ +0.18 }_{ -0.09 }$&${ 5795 }^{ +124 }_{ -116 }$&${ 4.45 }^{ +0.06 }_{ -0.14 }$&${ 0.00 }^{ +0.14 }_{ -0.18 }$&${ 9.59 }^{ +0.27 }_{ -0.36 }$&${ 1445 }^{ +257 }_{ -140 }$&${ 0.15 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K06831.01 &${ 1.17 }^{ +0.18 }_{ -0.10 }$&${ 1.27 }^{ +0.49 }_{ -0.20 }$&${ 6220 }^{ +183 }_{ -166 }$&${ 4.30 }^{ +0.11 }_{ -0.23 }$&${ 0.01 }^{ +0.12 }_{ -0.18 }$&${ 9.44 }^{ +0.16 }_{ -0.21 }$&${ 1054 }^{ +404 }_{ -175 }$&${ 0.21 }^{ +0.12 }_{ -0.12 }$&--&--&--\\ 
K06832.01 &${ 0.74 }^{ +0.03 }_{ -0.04 }$&${ 0.70 }^{ +0.03 }_{ -0.04 }$&${ 4654 }^{ +80 }_{ -100 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ -0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.60 }^{ +0.41 }_{ -0.36 }$&${ 541 }^{ +25 }_{ -30 }$&${ 0.24 }^{ +0.11 }_{ -0.15 }$&--&--&--\\ 
K06833.01 &${ 0.98 }^{ +0.05 }_{ -0.06 }$&${ 0.97 }^{ +0.21 }_{ -0.09 }$&${ 5704 }^{ +88 }_{ -137 }$&${ 4.46 }^{ +0.07 }_{ -0.16 }$&${ 0.04 }^{ +0.13 }_{ -0.17 }$&${ 9.67 }^{ +0.27 }_{ -0.43 }$&${ 1316 }^{ +277 }_{ -124 }$&${ 0.36 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K06834.01 &${ 2.58 }^{ +0.03 }_{ -0.02 }$&${ 204.13 }^{ +1.20 }_{ -1.30 }$&${ 3618 }^{ +5 }_{ -4 }$&${ 0.23 }^{ +0.00 }_{ -0.00 }$&${ -0.50 }^{ +0.01 }_{ -0.01 }$&${ 9.04 }^{ +0.01 }_{ -0.02 }$&${ 2433 }^{ +125 }_{ -147 }$&${ 0.61 }^{ +0.01 }_{ -0.02 }$&--&--&--\\ 
K06835.01 &${ 1.29 }^{ +0.24 }_{ -0.17 }$&${ 1.48 }^{ +0.61 }_{ -0.32 }$&${ 6402 }^{ +324 }_{ -283 }$&${ 4.22 }^{ +0.15 }_{ -0.24 }$&${ 0.03 }^{ +0.13 }_{ -0.15 }$&${ 9.34 }^{ +0.19 }_{ -0.17 }$&${ 1071 }^{ +434 }_{ -248 }$&${ 0.40 }^{ +0.21 }_{ -0.19 }$&--&--&--\\ 
K06837.01 &${ 2.21 }^{ +0.10 }_{ -0.12 }$&${ 115.89 }^{ +7.96 }_{ -13.36 }$&${ 3668 }^{ +120 }_{ -66 }$&${ 0.66 }^{ +0.09 }_{ -0.06 }$&${ -0.16 }^{ +0.10 }_{ -0.14 }$&${ 9.10 }^{ +0.10 }_{ -0.08 }$&${ 1806 }^{ +149 }_{ -129 }$&${ 0.09 }^{ +0.09 }_{ -0.06 }$&--&--&--\\ 
K06838.01 &${ 1.34 }^{ +0.96 }_{ -0.17 }$&${ 1.68 }^{ +110.67 }_{ -0.47 }$&${ 6184 }^{ +170 }_{ -2454 }$&${ 4.11 }^{ +0.23 }_{ -3.41 }$&${ 0.01 }^{ +0.19 }_{ -0.22 }$&${ 9.30 }^{ +0.20 }_{ -0.24 }$&${ 440 }^{ +1616 }_{ -121 }$&${ 0.17 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K06839.01 &${ 0.34 }^{ +0.07 }_{ -0.15 }$&${ 0.34 }^{ +0.06 }_{ -0.13 }$&${ 3301 }^{ +59 }_{ -64 }$&${ 4.91 }^{ +0.16 }_{ -0.07 }$&${ 0.31 }^{ +0.13 }_{ -0.27 }$&${ 9.72 }^{ +0.32 }_{ -0.46 }$&${ 163 }^{ +36 }_{ -66 }$&${ 0.14 }^{ +0.02 }_{ -0.03 }$&--&--&--\\ 
K06840.01 &${ 0.89 }^{ +0.04 }_{ -0.04 }$&${ 0.86 }^{ +0.08 }_{ -0.05 }$&${ 5394 }^{ +78 }_{ -97 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ 0.02 }^{ +0.14 }_{ -0.15 }$&${ 9.68 }^{ +0.36 }_{ -0.45 }$&${ 993 }^{ +97 }_{ -62 }$&${ 0.17 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K06841.01 &${ 1.11 }^{ +0.11 }_{ -0.08 }$&${ 1.17 }^{ +0.34 }_{ -0.15 }$&${ 6083 }^{ +124 }_{ -144 }$&${ 4.34 }^{ +0.10 }_{ -0.18 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.52 }^{ +0.18 }_{ -0.26 }$&${ 653 }^{ +192 }_{ -87 }$&${ 0.17 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K06842.01 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.06 }_{ -0.05 }$&${ 5286 }^{ +72 }_{ -101 }$&${ 4.55 }^{ +0.03 }_{ -0.07 }$&${ 0.04 }^{ +0.17 }_{ -0.18 }$&${ 9.67 }^{ +0.37 }_{ -0.41 }$&${ 793 }^{ +63 }_{ -48 }$&${ 0.21 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K06843.01 &${ 0.97 }^{ +0.05 }_{ -0.05 }$&${ 0.94 }^{ +0.14 }_{ -0.07 }$&${ 5689 }^{ +106 }_{ -116 }$&${ 4.48 }^{ +0.05 }_{ -0.12 }$&${ -0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.61 }^{ +0.29 }_{ -0.39 }$&${ 1122 }^{ +164 }_{ -91 }$&${ 0.17 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K06844.01 &${ 0.96 }^{ +0.05 }_{ -0.05 }$&${ 0.94 }^{ +0.17 }_{ -0.07 }$&${ 5651 }^{ +100 }_{ -120 }$&${ 4.48 }^{ +0.06 }_{ -0.15 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.65 }^{ +0.30 }_{ -0.41 }$&${ 829 }^{ +156 }_{ -68 }$&${ 0.19 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K06845.01 &${ 1.32 }^{ +0.25 }_{ -0.13 }$&${ 1.54 }^{ +0.79 }_{ -0.27 }$&${ 6448 }^{ +106 }_{ -165 }$&${ 4.18 }^{ +0.14 }_{ -0.28 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.35 }^{ +0.12 }_{ -0.13 }$&${ 926 }^{ +461 }_{ -169 }$&${ 0.31 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K06846.01 &${ 1.18 }^{ +0.19 }_{ -0.10 }$&${ 1.29 }^{ +0.56 }_{ -0.20 }$&${ 6200 }^{ +125 }_{ -176 }$&${ 4.29 }^{ +0.12 }_{ -0.25 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.45 }^{ +0.14 }_{ -0.20 }$&${ 1072 }^{ +456 }_{ -178 }$&${ 0.29 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K06847.01 &${ 0.70 }^{ +0.03 }_{ -0.04 }$&${ 0.67 }^{ +0.03 }_{ -0.03 }$&${ 4421 }^{ +101 }_{ -96 }$&${ 4.64 }^{ +0.02 }_{ -0.03 }$&${ 0.03 }^{ +0.16 }_{ -0.16 }$&${ 9.60 }^{ +0.40 }_{ -0.36 }$&${ 123 }^{ +7 }_{ -8 }$&${ 0.19 }^{ +0.16 }_{ -0.14 }$&--&--&--\\ 
K06848.01 &${ 1.09 }^{ +0.15 }_{ -0.10 }$&${ 1.14 }^{ +0.35 }_{ -0.16 }$&${ 6090 }^{ +178 }_{ -250 }$&${ 4.37 }^{ +0.10 }_{ -0.19 }$&${ -0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.49 }^{ +0.21 }_{ -0.25 }$&${ 783 }^{ +247 }_{ -116 }$&${ 0.33 }^{ +0.12 }_{ -0.19 }$&--&--&--\\ 
K06849.01 &${ 1.09 }^{ +0.09 }_{ -0.08 }$&${ 1.12 }^{ +0.29 }_{ -0.14 }$&${ 5991 }^{ +109 }_{ -173 }$&${ 4.38 }^{ +0.09 }_{ -0.18 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.56 }^{ +0.17 }_{ -0.31 }$&${ 1089 }^{ +289 }_{ -140 }$&${ 0.69 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K06850.01 &${ 0.61 }^{ +0.05 }_{ -0.05 }$&${ 0.58 }^{ +0.05 }_{ -0.04 }$&${ 3910 }^{ +80 }_{ -77 }$&${ 4.69 }^{ +0.04 }_{ -0.03 }$&${ 0.20 }^{ +0.17 }_{ -0.23 }$&${ 9.62 }^{ +0.39 }_{ -0.41 }$&${ 82 }^{ +10 }_{ -9 }$&${ 0.06 }^{ +0.09 }_{ -0.04 }$&--&--&--\\ 
K06851.01 &${ 0.88 }^{ +0.05 }_{ -0.05 }$&${ 0.85 }^{ +0.07 }_{ -0.06 }$&${ 5412 }^{ +71 }_{ -100 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ -0.06 }^{ +0.17 }_{ -0.18 }$&${ 9.66 }^{ +0.37 }_{ -0.43 }$&${ 1026 }^{ +92 }_{ -82 }$&${ 0.23 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K06852.01 &${ 0.93 }^{ +0.05 }_{ -0.05 }$&${ 0.90 }^{ +0.12 }_{ -0.07 }$&${ 5609 }^{ +128 }_{ -98 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ -0.07 }^{ +0.16 }_{ -0.18 }$&${ 9.62 }^{ +0.34 }_{ -0.40 }$&${ 1423 }^{ +198 }_{ -112 }$&${ 0.12 }^{ +0.11 }_{ -0.08 }$&--&--&--\\ 
K06853.01 &${ 1.06 }^{ +0.08 }_{ -0.07 }$&${ 1.09 }^{ +0.23 }_{ -0.12 }$&${ 5977 }^{ +134 }_{ -139 }$&${ 4.39 }^{ +0.08 }_{ -0.15 }$&${ 0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.55 }^{ +0.20 }_{ -0.32 }$&${ 1259 }^{ +265 }_{ -142 }$&${ 0.17 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K06854.01 &${ 0.71 }^{ +0.03 }_{ -0.04 }$&${ 0.68 }^{ +0.03 }_{ -0.04 }$&${ 4525 }^{ +74 }_{ -69 }$&${ 4.63 }^{ +0.02 }_{ -0.03 }$&${ -0.03 }^{ +0.16 }_{ -0.16 }$&${ 9.59 }^{ +0.40 }_{ -0.35 }$&${ 629 }^{ +30 }_{ -39 }$&${ 0.14 }^{ +0.11 }_{ -0.10 }$&--&--&--\\ 
K06855.01 &${ 1.34 }^{ +0.06 }_{ -0.04 }$&${ 134.67 }^{ +3.63 }_{ -2.35 }$&${ 3776 }^{ +16 }_{ -9 }$&${ 0.31 }^{ +0.01 }_{ -0.02 }$&${ -0.89 }^{ +0.03 }_{ -0.05 }$&${ 9.78 }^{ +0.03 }_{ -0.04 }$&${ 2661 }^{ +235 }_{ -347 }$&${ 0.19 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K06856.01 &${ 0.71 }^{ +0.06 }_{ -0.05 }$&${ 0.68 }^{ +0.06 }_{ -0.05 }$&${ 4920 }^{ +82 }_{ -58 }$&${ 4.62 }^{ +0.04 }_{ -0.04 }$&${ -0.33 }^{ +0.23 }_{ -0.21 }$&${ 9.70 }^{ +0.32 }_{ -0.44 }$&${ 778 }^{ +72 }_{ -65 }$&${ 0.07 }^{ +0.10 }_{ -0.05 }$&--&--&--\\ 
K06857.01 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.05 }$&${ 5369 }^{ +89 }_{ -97 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.06 }^{ +0.15 }_{ -0.18 }$&${ 9.68 }^{ +0.35 }_{ -0.43 }$&${ 1078 }^{ +96 }_{ -75 }$&${ 0.17 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K06858.01 &${ 0.84 }^{ +0.04 }_{ -0.04 }$&${ 0.80 }^{ +0.04 }_{ -0.03 }$&${ 5143 }^{ +87 }_{ -78 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.00 }^{ +0.13 }_{ -0.14 }$&${ 9.69 }^{ +0.35 }_{ -0.40 }$&${ 986 }^{ +53 }_{ -47 }$&${ 0.13 }^{ +0.10 }_{ -0.09 }$&--&--&--\\ 
K06859.01 &${ 1.35 }^{ +0.24 }_{ -0.12 }$&${ 1.58 }^{ +0.77 }_{ -0.28 }$&${ 6427 }^{ +96 }_{ -134 }$&${ 4.16 }^{ +0.14 }_{ -0.27 }$&${ 0.11 }^{ +0.15 }_{ -0.13 }$&${ 9.32 }^{ +0.11 }_{ -0.13 }$&${ 765 }^{ +363 }_{ -138 }$&${ 0.36 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K06860.01 &${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 0.68 }^{ +0.02 }_{ -0.02 }$&${ 4425 }^{ +45 }_{ -48 }$&${ 4.64 }^{ +0.01 }_{ -0.02 }$&${ 0.17 }^{ +0.12 }_{ -0.22 }$&${ 9.31 }^{ +0.45 }_{ -0.19 }$&${ 171 }^{ +7 }_{ -7 }$&${ 0.10 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K06861.01 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.91 }^{ +0.12 }_{ -0.06 }$&${ 5592 }^{ +68 }_{ -68 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ -0.04 }^{ +0.14 }_{ -0.17 }$&${ 9.65 }^{ +0.34 }_{ -0.42 }$&${ 574 }^{ +74 }_{ -41 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K06862.01 &${ 0.89 }^{ +0.04 }_{ -0.05 }$&${ 0.86 }^{ +0.09 }_{ -0.06 }$&${ 5449 }^{ +87 }_{ -80 }$&${ 4.53 }^{ +0.04 }_{ -0.10 }$&${ -0.05 }^{ +0.16 }_{ -0.16 }$&${ 9.68 }^{ +0.34 }_{ -0.44 }$&${ 755 }^{ +81 }_{ -54 }$&${ 0.12 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K06863.01 &${ 0.24 }^{ +0.06 }_{ -0.06 }$&${ 0.26 }^{ +0.05 }_{ -0.05 }$&${ 3299 }^{ +36 }_{ -41 }$&${ 5.01 }^{ +0.07 }_{ -0.07 }$&${ 0.04 }^{ +0.13 }_{ -0.13 }$&${ 9.67 }^{ +0.35 }_{ -0.41 }$&${ 81 }^{ +19 }_{ -17 }$&${ 0.15 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K06864.01 &${ 0.96 }^{ +0.06 }_{ -0.06 }$&${ 0.94 }^{ +0.13 }_{ -0.08 }$&${ 5732 }^{ +119 }_{ -96 }$&${ 4.47 }^{ +0.06 }_{ -0.12 }$&${ -0.08 }^{ +0.16 }_{ -0.19 }$&${ 9.62 }^{ +0.28 }_{ -0.40 }$&${ 572 }^{ +84 }_{ -51 }$&${ 0.11 }^{ +0.10 }_{ -0.07 }$&--&--&--\\ 
K06865.01 &${ 1.02 }^{ +0.06 }_{ -0.06 }$&${ 1.02 }^{ +0.18 }_{ -0.09 }$&${ 5848 }^{ +84 }_{ -120 }$&${ 4.43 }^{ +0.07 }_{ -0.14 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.60 }^{ +0.23 }_{ -0.36 }$&${ 1351 }^{ +241 }_{ -124 }$&${ 0.19 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K06866.01 &${ 1.17 }^{ +0.20 }_{ -0.11 }$&${ 1.26 }^{ +0.55 }_{ -0.18 }$&${ 6287 }^{ +194 }_{ -123 }$&${ 4.30 }^{ +0.11 }_{ -0.24 }$&${ -0.05 }^{ +0.15 }_{ -0.22 }$&${ 9.42 }^{ +0.16 }_{ -0.19 }$&${ 1190 }^{ +510 }_{ -179 }$&${ 0.11 }^{ +0.13 }_{ -0.07 }$&--&--&--\\ 
K06867.01 &${ 1.29 }^{ +0.24 }_{ -0.15 }$&${ 1.48 }^{ +0.75 }_{ -0.28 }$&${ 6407 }^{ +174 }_{ -176 }$&${ 4.20 }^{ +0.14 }_{ -0.28 }$&${ 0.02 }^{ +0.12 }_{ -0.19 }$&${ 9.35 }^{ +0.15 }_{ -0.17 }$&${ 417 }^{ +202 }_{ -81 }$&${ 0.16 }^{ +0.11 }_{ -0.11 }$&--&--&--\\ 
K06868.01 &${ 1.17 }^{ +0.18 }_{ -0.10 }$&${ 1.26 }^{ +0.55 }_{ -0.17 }$&${ 6187 }^{ +116 }_{ -159 }$&${ 4.30 }^{ +0.10 }_{ -0.25 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.46 }^{ +0.13 }_{ -0.22 }$&${ 1092 }^{ +470 }_{ -160 }$&${ 0.23 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K06869.01 &${ 1.54 }^{ +0.18 }_{ -0.16 }$&${ 1.87 }^{ +0.52 }_{ -0.35 }$&${ 7095 }^{ +187 }_{ -119 }$&${ 4.08 }^{ +0.14 }_{ -0.16 }$&${ -0.08 }^{ +0.15 }_{ -0.19 }$&${ 9.15 }^{ +0.09 }_{ -0.07 }$&${ 1467 }^{ +409 }_{ -269 }$&${ 0.07 }^{ +0.10 }_{ -0.05 }$&--&--&--\\ 
K06870.01 &${ 1.06 }^{ +0.08 }_{ -0.07 }$&${ 1.08 }^{ +0.20 }_{ -0.12 }$&${ 5975 }^{ +136 }_{ -155 }$&${ 4.40 }^{ +0.07 }_{ -0.13 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.53 }^{ +0.20 }_{ -0.30 }$&${ 1160 }^{ +220 }_{ -132 }$&${ 0.20 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K06871.01 &${ 1.23 }^{ +0.21 }_{ -0.13 }$&${ 1.37 }^{ +0.61 }_{ -0.25 }$&${ 6292 }^{ +192 }_{ -265 }$&${ 4.25 }^{ +0.13 }_{ -0.25 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.40 }^{ +0.19 }_{ -0.17 }$&${ 824 }^{ +363 }_{ -156 }$&${ 0.46 }^{ +0.12 }_{ -0.18 }$&--&--&--\\ 
K06872.01 &${ 1.00 }^{ +0.10 }_{ -0.08 }$&${ 1.00 }^{ +0.18 }_{ -0.12 }$&${ 5819 }^{ +219 }_{ -269 }$&${ 4.44 }^{ +0.08 }_{ -0.13 }$&${ 0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.55 }^{ +0.28 }_{ -0.33 }$&${ 978 }^{ +194 }_{ -127 }$&${ 0.53 }^{ +0.17 }_{ -0.23 }$&--&--&--\\ 
K06873.01 &${ 0.89 }^{ +0.05 }_{ -0.05 }$&${ 0.85 }^{ +0.08 }_{ -0.05 }$&${ 5378 }^{ +180 }_{ -103 }$&${ 4.53 }^{ +0.04 }_{ -0.08 }$&${ -0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.63 }^{ +0.37 }_{ -0.40 }$&${ 1125 }^{ +112 }_{ -77 }$&${ 0.15 }^{ +0.17 }_{ -0.10 }$&--&--&--\\ 
K06874.01 &${ 0.94 }^{ +0.07 }_{ -0.07 }$&${ 0.92 }^{ +0.17 }_{ -0.09 }$&${ 5590 }^{ +228 }_{ -242 }$&${ 4.49 }^{ +0.06 }_{ -0.13 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.64 }^{ +0.33 }_{ -0.39 }$&${ 1199 }^{ +229 }_{ -132 }$&${ 0.54 }^{ +0.19 }_{ -0.23 }$&--&--&--\\ 
K06875.01 &${ 2.02 }^{ +0.08 }_{ -0.08 }$&${ 86.72 }^{ +9.88 }_{ -1.55 }$&${ 4043 }^{ +55 }_{ -116 }$&${ 0.86 }^{ +0.03 }_{ -0.08 }$&${ -0.62 }^{ +0.19 }_{ -0.11 }$&${ 9.12 }^{ +0.07 }_{ -0.07 }$&${ 2141 }^{ +134 }_{ -183 }$&${ 0.06 }^{ +0.10 }_{ -0.05 }$&--&--&--\\ 
K06876.01 &${ 1.47 }^{ +0.23 }_{ -0.14 }$&${ 1.78 }^{ +0.71 }_{ -0.32 }$&${ 6752 }^{ +137 }_{ -148 }$&${ 4.10 }^{ +0.14 }_{ -0.23 }$&${ 0.05 }^{ +0.13 }_{ -0.16 }$&${ 9.21 }^{ +0.10 }_{ -0.10 }$&${ 534 }^{ +208 }_{ -96 }$&${ 0.15 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K06877.01 &${ 1.75 }^{ +0.20 }_{ -0.15 }$&${ 96.81 }^{ +12.35 }_{ -16.87 }$&${ 3914 }^{ +103 }_{ -80 }$&${ 0.71 }^{ +0.22 }_{ -0.15 }$&${ -0.58 }^{ +0.12 }_{ -0.11 }$&${ 9.24 }^{ +0.29 }_{ -0.20 }$&${ 2696 }^{ +159 }_{ -171 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K06878.01 &${ 0.91 }^{ +0.04 }_{ -0.05 }$&${ 0.88 }^{ +0.09 }_{ -0.06 }$&${ 5474 }^{ +92 }_{ -112 }$&${ 4.52 }^{ +0.04 }_{ -0.10 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.62 }^{ +0.38 }_{ -0.41 }$&${ 720 }^{ +79 }_{ -51 }$&${ 0.20 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K06879.01 &${ 1.46 }^{ +0.23 }_{ -0.17 }$&${ 1.76 }^{ +0.68 }_{ -0.33 }$&${ 6744 }^{ +168 }_{ -235 }$&${ 4.11 }^{ +0.14 }_{ -0.22 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.22 }^{ +0.12 }_{ -0.09 }$&${ 970 }^{ +367 }_{ -185 }$&${ 0.33 }^{ +0.10 }_{ -0.15 }$&--&--&--\\ 
K06880.01 &${ 1.01 }^{ +0.08 }_{ -0.08 }$&${ 1.01 }^{ +0.19 }_{ -0.11 }$&${ 5862 }^{ +129 }_{ -184 }$&${ 4.43 }^{ +0.08 }_{ -0.14 }$&${ -0.02 }^{ +0.14 }_{ -0.20 }$&${ 9.60 }^{ +0.25 }_{ -0.36 }$&${ 1021 }^{ +199 }_{ -117 }$&${ 0.36 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K06881.01 &${ 1.01 }^{ +0.11 }_{ -0.07 }$&${ 1.02 }^{ +0.24 }_{ -0.12 }$&${ 5861 }^{ +253 }_{ -198 }$&${ 4.42 }^{ +0.09 }_{ -0.15 }$&${ -0.03 }^{ +0.15 }_{ -0.18 }$&${ 9.55 }^{ +0.26 }_{ -0.31 }$&${ 1026 }^{ +250 }_{ -133 }$&${ 0.25 }^{ +0.19 }_{ -0.16 }$&--&--&--\\ 
K06882.01 &${ 1.18 }^{ +0.18 }_{ -0.12 }$&${ 1.28 }^{ +0.55 }_{ -0.21 }$&${ 6234 }^{ +138 }_{ -222 }$&${ 4.29 }^{ +0.12 }_{ -0.25 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.44 }^{ +0.14 }_{ -0.20 }$&${ 1278 }^{ +540 }_{ -221 }$&${ 0.45 }^{ +0.09 }_{ -0.16 }$&--&--&--\\ 
K06883.01 &${ 0.99 }^{ +0.04 }_{ -0.05 }$&${ 0.97 }^{ +0.16 }_{ -0.07 }$&${ 5709 }^{ +79 }_{ -89 }$&${ 4.46 }^{ +0.06 }_{ -0.13 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.64 }^{ +0.27 }_{ -0.40 }$&${ 1000 }^{ +161 }_{ -79 }$&${ 0.13 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K06884.01 &${ 1.11 }^{ +0.15 }_{ -0.06 }$&${ 1.16 }^{ +0.49 }_{ -0.14 }$&${ 5746 }^{ +66 }_{ -90 }$&${ 4.35 }^{ +0.10 }_{ -0.25 }$&${ 0.35 }^{ +0.09 }_{ -0.09 }$&${ 9.61 }^{ +0.13 }_{ -0.35 }$&${ 608 }^{ +255 }_{ -76 }$&${ 0.35 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K06886.01 &${ 1.58 }^{ +0.19 }_{ -0.18 }$&${ 1.97 }^{ +0.55 }_{ -0.42 }$&${ 7012 }^{ +307 }_{ -288 }$&${ 4.05 }^{ +0.16 }_{ -0.17 }$&${ 0.01 }^{ +0.15 }_{ -0.18 }$&${ 9.14 }^{ +0.11 }_{ -0.08 }$&${ 875 }^{ +246 }_{ -188 }$&${ 0.33 }^{ +0.16 }_{ -0.17 }$&--&--&--\\ 
K06887.01 &${ 0.90 }^{ +0.04 }_{ -0.05 }$&${ 0.87 }^{ +0.10 }_{ -0.06 }$&${ 5483 }^{ +63 }_{ -75 }$&${ 4.53 }^{ +0.04 }_{ -0.11 }$&${ -0.05 }^{ +0.15 }_{ -0.19 }$&${ 9.67 }^{ +0.37 }_{ -0.43 }$&${ 670 }^{ +77 }_{ -49 }$&${ 0.11 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K06888.01 &${ 1.21 }^{ +0.17 }_{ -0.09 }$&${ 1.33 }^{ +0.54 }_{ -0.20 }$&${ 6237 }^{ +114 }_{ -123 }$&${ 4.27 }^{ +0.12 }_{ -0.23 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.45 }^{ +0.12 }_{ -0.20 }$&${ 618 }^{ +246 }_{ -95 }$&${ 0.14 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K06889.01 &${ 1.13 }^{ +0.14 }_{ -0.08 }$&${ 1.21 }^{ +0.40 }_{ -0.15 }$&${ 6118 }^{ +87 }_{ -107 }$&${ 4.32 }^{ +0.10 }_{ -0.20 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.51 }^{ +0.15 }_{ -0.26 }$&${ 310 }^{ +104 }_{ -40 }$&${ 0.13 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K06890.01 &${ 0.82 }^{ +0.05 }_{ -0.05 }$&${ 0.79 }^{ +0.04 }_{ -0.06 }$&${ 5185 }^{ +63 }_{ -58 }$&${ 4.57 }^{ +0.04 }_{ -0.06 }$&${ -0.10 }^{ +0.16 }_{ -0.19 }$&${ 9.70 }^{ +0.34 }_{ -0.44 }$&${ 799 }^{ +48 }_{ -58 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K06891.01 &${ 0.95 }^{ +0.05 }_{ -0.06 }$&${ 0.94 }^{ +0.13 }_{ -0.08 }$&${ 5703 }^{ +80 }_{ -78 }$&${ 4.48 }^{ +0.05 }_{ -0.13 }$&${ -0.07 }^{ +0.15 }_{ -0.20 }$&${ 9.63 }^{ +0.31 }_{ -0.40 }$&${ 1151 }^{ +167 }_{ -98 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K06892.01 &${ 1.02 }^{ +0.06 }_{ -0.06 }$&${ 1.03 }^{ +0.17 }_{ -0.10 }$&${ 5880 }^{ +114 }_{ -122 }$&${ 4.43 }^{ +0.07 }_{ -0.12 }$&${ -0.01 }^{ +0.15 }_{ -0.18 }$&${ 9.58 }^{ +0.23 }_{ -0.35 }$&${ 1129 }^{ +184 }_{ -119 }$&${ 0.16 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K06893.01 &${ 0.48 }^{ +0.04 }_{ -0.06 }$&${ 0.46 }^{ +0.04 }_{ -0.06 }$&${ 3664 }^{ +59 }_{ -63 }$&${ 4.79 }^{ +0.06 }_{ -0.04 }$&${ -0.09 }^{ +0.14 }_{ -0.14 }$&${ 9.65 }^{ +0.37 }_{ -0.42 }$&${ 137 }^{ +17 }_{ -22 }$&${ 0.17 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K06894.01 &${ 0.98 }^{ +0.10 }_{ -0.08 }$&${ 0.98 }^{ +0.17 }_{ -0.11 }$&${ 5863 }^{ +209 }_{ -235 }$&${ 4.45 }^{ +0.08 }_{ -0.12 }$&${ -0.09 }^{ +0.16 }_{ -0.21 }$&${ 9.57 }^{ +0.26 }_{ -0.34 }$&${ 521 }^{ +97 }_{ -62 }$&${ 0.34 }^{ +0.16 }_{ -0.19 }$&--&--&--\\ 
K06895.01 &${ 1.25 }^{ +0.13 }_{ -0.07 }$&${ 1.33 }^{ +0.43 }_{ -0.14 }$&${ 6257 }^{ +86 }_{ -74 }$&${ 4.28 }^{ +0.08 }_{ -0.20 }$&${ 0.16 }^{ +0.15 }_{ -0.15 }$&${ 9.35 }^{ +0.13 }_{ -0.20 }$&${ 1168 }^{ +370 }_{ -126 }$&${ 0.03 }^{ +0.05 }_{ -0.02 }$&--&--&--\\ 
K06896.01 &${ 0.94 }^{ +0.94 }_{ -0.11 }$&${ 0.93 }^{ +109.58 }_{ -0.14 }$&${ 5102 }^{ +372 }_{ -1287 }$&${ 4.45 }^{ +0.12 }_{ -3.84 }$&${ -0.25 }^{ +0.29 }_{ -0.35 }$&${ 9.41 }^{ +0.49 }_{ -0.25 }$&${ 139 }^{ +2543 }_{ -23 }$&${ 0.97 }^{ +0.24 }_{ -0.26 }$&--&--&--\\ 
K06897.01 &${ 0.77 }^{ +0.05 }_{ -0.06 }$&${ 0.73 }^{ +0.04 }_{ -0.06 }$&${ 4955 }^{ +71 }_{ -63 }$&${ 4.60 }^{ +0.04 }_{ -0.04 }$&${ -0.14 }^{ +0.16 }_{ -0.22 }$&${ 9.71 }^{ +0.34 }_{ -0.39 }$&${ 662 }^{ +37 }_{ -58 }$&${ 0.11 }^{ +0.09 }_{ -0.07 }$&--&--&--\\ 
K06898.01 &${ 0.81 }^{ +0.04 }_{ -0.05 }$&${ 0.77 }^{ +0.04 }_{ -0.05 }$&${ 5096 }^{ +62 }_{ -67 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.09 }^{ +0.16 }_{ -0.19 }$&${ 9.69 }^{ +0.35 }_{ -0.42 }$&${ 329 }^{ +18 }_{ -22 }$&${ 0.13 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K06899.01 &${ 0.94 }^{ +0.05 }_{ -0.06 }$&${ 0.91 }^{ +0.10 }_{ -0.07 }$&${ 5669 }^{ +83 }_{ -78 }$&${ 4.50 }^{ +0.05 }_{ -0.10 }$&${ -0.10 }^{ +0.16 }_{ -0.19 }$&${ 9.62 }^{ +0.32 }_{ -0.40 }$&${ 1105 }^{ +124 }_{ -95 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K06900.01 &${ 0.95 }^{ +0.04 }_{ -0.05 }$&${ 0.92 }^{ +0.13 }_{ -0.06 }$&${ 5635 }^{ +71 }_{ -75 }$&${ 4.49 }^{ +0.05 }_{ -0.13 }$&${ -0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.63 }^{ +0.33 }_{ -0.40 }$&${ 719 }^{ +103 }_{ -53 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K06901.01 &${ 0.80 }^{ +0.04 }_{ -0.05 }$&${ 0.76 }^{ +0.03 }_{ -0.04 }$&${ 4995 }^{ +49 }_{ -56 }$&${ 4.59 }^{ +0.03 }_{ -0.04 }$&${ -0.03 }^{ +0.16 }_{ -0.18 }$&${ 9.64 }^{ +0.38 }_{ -0.41 }$&${ 734 }^{ +35 }_{ -42 }$&${ 0.12 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K06903.01 &${ 1.52 }^{ +0.23 }_{ -0.14 }$&${ 1.86 }^{ +0.71 }_{ -0.34 }$&${ 6823 }^{ +112 }_{ -140 }$&${ 4.07 }^{ +0.14 }_{ -0.22 }$&${ 0.05 }^{ +0.14 }_{ -0.14 }$&${ 9.19 }^{ +0.09 }_{ -0.08 }$&${ 735 }^{ +275 }_{ -135 }$&${ 0.16 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K06904.01 &${ 0.77 }^{ +0.05 }_{ -0.05 }$&${ 0.74 }^{ +0.04 }_{ -0.06 }$&${ 5020 }^{ +94 }_{ -79 }$&${ 4.60 }^{ +0.04 }_{ -0.05 }$&${ -0.16 }^{ +0.17 }_{ -0.21 }$&${ 9.68 }^{ +0.35 }_{ -0.41 }$&${ 696 }^{ +45 }_{ -60 }$&${ 0.14 }^{ +0.11 }_{ -0.10 }$&--&--&--\\ 
K06905.01 &${ 0.83 }^{ +0.05 }_{ -0.06 }$&${ 0.79 }^{ +0.06 }_{ -0.06 }$&${ 5308 }^{ +135 }_{ -139 }$&${ 4.57 }^{ +0.05 }_{ -0.07 }$&${ -0.17 }^{ +0.17 }_{ -0.22 }$&${ 9.67 }^{ +0.36 }_{ -0.46 }$&${ 813 }^{ +68 }_{ -71 }$&${ 0.26 }^{ +0.13 }_{ -0.15 }$&--&--&--\\ 
K06906.01 &${ 1.60 }^{ +0.18 }_{ -0.18 }$&${ 2.00 }^{ +0.56 }_{ -0.40 }$&${ 6988 }^{ +158 }_{ -225 }$&${ 4.04 }^{ +0.14 }_{ -0.17 }$&${ 0.05 }^{ +0.15 }_{ -0.15 }$&${ 9.14 }^{ +0.09 }_{ -0.07 }$&${ 1145 }^{ +314 }_{ -232 }$&${ 0.47 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K06907.01 &${ 0.76 }^{ +0.05 }_{ -0.06 }$&${ 0.72 }^{ +0.04 }_{ -0.06 }$&${ 4906 }^{ +118 }_{ -73 }$&${ 4.61 }^{ +0.04 }_{ -0.04 }$&${ -0.16 }^{ +0.17 }_{ -0.22 }$&${ 9.70 }^{ +0.34 }_{ -0.40 }$&${ 820 }^{ +51 }_{ -70 }$&${ 0.12 }^{ +0.15 }_{ -0.09 }$&--&--&--\\ 
K06908.01 &${ 1.58 }^{ +0.19 }_{ -0.18 }$&${ 1.93 }^{ +0.59 }_{ -0.39 }$&${ 7009 }^{ +253 }_{ -296 }$&${ 4.06 }^{ +0.15 }_{ -0.18 }$&${ 0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.14 }^{ +0.10 }_{ -0.07 }$&${ 1756 }^{ +521 }_{ -367 }$&${ 0.51 }^{ +0.13 }_{ -0.17 }$&--&--&--\\ 
K06909.01 &${ 1.03 }^{ +0.14 }_{ -0.09 }$&${ 1.05 }^{ +0.28 }_{ -0.14 }$&${ 5910 }^{ +274 }_{ -294 }$&${ 4.41 }^{ +0.10 }_{ -0.16 }$&${ 0.00 }^{ +0.13 }_{ -0.17 }$&${ 9.52 }^{ +0.27 }_{ -0.29 }$&${ 1353 }^{ +384 }_{ -200 }$&${ 0.52 }^{ +0.20 }_{ -0.25 }$&--&--&--\\ 
K06910.01 &${ 0.57 }^{ +0.03 }_{ -0.03 }$&${ 0.55 }^{ +0.03 }_{ -0.03 }$&${ 3850 }^{ +59 }_{ -56 }$&${ 4.72 }^{ +0.03 }_{ -0.03 }$&${ 0.06 }^{ +0.13 }_{ -0.13 }$&${ 9.65 }^{ +0.36 }_{ -0.39 }$&${ 217 }^{ +19 }_{ -17 }$&${ 0.14 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K06911.01 &${ 1.05 }^{ +0.06 }_{ -0.06 }$&${ 1.05 }^{ +0.24 }_{ -0.09 }$&${ 5884 }^{ +74 }_{ -87 }$&${ 4.41 }^{ +0.07 }_{ -0.16 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.61 }^{ +0.19 }_{ -0.36 }$&${ 475 }^{ +106 }_{ -45 }$&${ 0.10 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K06912.01 &${ 1.04 }^{ +0.07 }_{ -0.07 }$&${ 1.06 }^{ +0.22 }_{ -0.11 }$&${ 5940 }^{ +116 }_{ -150 }$&${ 4.41 }^{ +0.08 }_{ -0.15 }$&${ -0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.57 }^{ +0.21 }_{ -0.34 }$&${ 1303 }^{ +267 }_{ -147 }$&${ 0.22 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K06913.01 &${ 1.64 }^{ +0.00 }_{ -0.01 }$&${ 1.30 }^{ +0.01 }_{ -0.02 }$&${ 12405 }^{ +47 }_{ -89 }$&${ 4.42 }^{ +0.01 }_{ -0.01 }$&${ -2.47 }^{ +0.04 }_{ -0.02 }$&${ 9.00 }^{ +0.00 }_{ -0.00 }$&${ 2963 }^{ +26 }_{ -51 }$&${ 0.00 }^{ +0.00 }_{ -0.00 }$&--&--&--\\ 
K06913.02 &${ 1.63 }^{ +0.01 }_{ -0.01 }$&${ 1.27 }^{ +0.02 }_{ -0.03 }$&${ 12299 }^{ +77 }_{ -110 }$&${ 4.44 }^{ +0.01 }_{ -0.01 }$&${ -2.44 }^{ +0.06 }_{ -0.04 }$&${ 9.00 }^{ +0.00 }_{ -0.00 }$&${ 2873 }^{ +39 }_{ -67 }$&${ 0.00 }^{ +0.00 }_{ -0.00 }$&--&--&--\\ 
K06914.01 &${ 0.77 }^{ +0.04 }_{ -0.05 }$&${ 0.73 }^{ +0.04 }_{ -0.05 }$&${ 4858 }^{ +130 }_{ -132 }$&${ 4.61 }^{ +0.03 }_{ -0.04 }$&${ -0.07 }^{ +0.16 }_{ -0.18 }$&${ 9.67 }^{ +0.35 }_{ -0.41 }$&${ 293 }^{ +18 }_{ -21 }$&${ 0.29 }^{ +0.18 }_{ -0.19 }$&--&--&--\\ 
K06915.01 &${ 1.09 }^{ +0.09 }_{ -0.06 }$&${ 1.12 }^{ +0.37 }_{ -0.12 }$&${ 5909 }^{ +80 }_{ -114 }$&${ 4.38 }^{ +0.09 }_{ -0.22 }$&${ 0.12 }^{ +0.15 }_{ -0.14 }$&${ 9.59 }^{ +0.19 }_{ -0.34 }$&${ 1522 }^{ +496 }_{ -169 }$&${ 0.54 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K06916.01 &${ 0.88 }^{ +0.08 }_{ -0.07 }$&${ 0.85 }^{ +0.12 }_{ -0.08 }$&${ 5470 }^{ +239 }_{ -239 }$&${ 4.53 }^{ +0.06 }_{ -0.10 }$&${ -0.10 }^{ +0.17 }_{ -0.19 }$&${ 9.65 }^{ +0.35 }_{ -0.42 }$&${ 1030 }^{ +156 }_{ -111 }$&${ 0.57 }^{ +0.22 }_{ -0.24 }$&--&--&--\\ 
K06918.01 &${ 0.95 }^{ +0.05 }_{ -0.06 }$&${ 0.93 }^{ +0.14 }_{ -0.07 }$&${ 5655 }^{ +83 }_{ -84 }$&${ 4.49 }^{ +0.05 }_{ -0.13 }$&${ -0.03 }^{ +0.14 }_{ -0.19 }$&${ 9.65 }^{ +0.31 }_{ -0.42 }$&${ 801 }^{ +125 }_{ -66 }$&${ 0.10 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K06919.01 &${ 0.65 }^{ +0.03 }_{ -0.04 }$&${ 0.62 }^{ +0.03 }_{ -0.04 }$&${ 4201 }^{ +67 }_{ -59 }$&${ 4.66 }^{ +0.02 }_{ -0.02 }$&${ -0.03 }^{ +0.16 }_{ -0.16 }$&${ 9.62 }^{ +0.38 }_{ -0.40 }$&${ 442 }^{ +26 }_{ -33 }$&${ 0.12 }^{ +0.10 }_{ -0.08 }$&--&--&--\\ 
K06920.01 &${ 1.03 }^{ +0.07 }_{ -0.07 }$&${ 1.04 }^{ +0.17 }_{ -0.10 }$&${ 5966 }^{ +121 }_{ -99 }$&${ 4.42 }^{ +0.07 }_{ -0.12 }$&${ -0.08 }^{ +0.16 }_{ -0.19 }$&${ 9.54 }^{ +0.22 }_{ -0.33 }$&${ 1573 }^{ +252 }_{ -161 }$&${ 0.10 }^{ +0.09 }_{ -0.07 }$&--&--&--\\ 
K06921.01 &${ 1.09 }^{ +0.08 }_{ -0.06 }$&${ 1.13 }^{ +0.28 }_{ -0.12 }$&${ 5991 }^{ +91 }_{ -107 }$&${ 4.37 }^{ +0.08 }_{ -0.17 }$&${ 0.07 }^{ +0.13 }_{ -0.15 }$&${ 9.55 }^{ +0.17 }_{ -0.31 }$&${ 1353 }^{ +330 }_{ -150 }$&${ 0.17 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K06922.01 &${ 1.29 }^{ +0.21 }_{ -0.13 }$&${ 1.47 }^{ +0.64 }_{ -0.26 }$&${ 6398 }^{ +152 }_{ -217 }$&${ 4.21 }^{ +0.13 }_{ -0.25 }$&${ 0.05 }^{ +0.14 }_{ -0.14 }$&${ 9.36 }^{ +0.14 }_{ -0.15 }$&${ 988 }^{ +415 }_{ -185 }$&${ 0.44 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K06923.01 &${ 1.33 }^{ +0.21 }_{ -0.10 }$&${ 1.50 }^{ +0.64 }_{ -0.21 }$&${ 6362 }^{ +148 }_{ -98 }$&${ 4.21 }^{ +0.11 }_{ -0.25 }$&${ 0.16 }^{ +0.15 }_{ -0.14 }$&${ 9.31 }^{ +0.13 }_{ -0.15 }$&${ 836 }^{ +343 }_{ -122 }$&${ 0.06 }^{ +0.10 }_{ -0.05 }$&--&--&--\\ 
K06924.01 &${ 0.85 }^{ +0.06 }_{ -0.06 }$&${ 0.82 }^{ +0.09 }_{ -0.07 }$&${ 5363 }^{ +206 }_{ -139 }$&${ 4.55 }^{ +0.05 }_{ -0.08 }$&${ -0.13 }^{ +0.17 }_{ -0.21 }$&${ 9.67 }^{ +0.35 }_{ -0.43 }$&${ 771 }^{ +91 }_{ -71 }$&${ 0.21 }^{ +0.20 }_{ -0.14 }$&--&--&--\\ 
K06925.01 &${ 0.59 }^{ +0.04 }_{ -0.05 }$&${ 0.57 }^{ +0.03 }_{ -0.05 }$&${ 4015 }^{ +53 }_{ -60 }$&${ 4.70 }^{ +0.04 }_{ -0.03 }$&${ -0.12 }^{ +0.15 }_{ -0.20 }$&${ 9.60 }^{ +0.39 }_{ -0.36 }$&${ 333 }^{ +28 }_{ -38 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&--&--&--\\ 
K06926.01 &${ 0.91 }^{ +0.05 }_{ -0.06 }$&${ 0.88 }^{ +0.11 }_{ -0.07 }$&${ 5579 }^{ +66 }_{ -65 }$&${ 4.51 }^{ +0.05 }_{ -0.11 }$&${ -0.11 }^{ +0.16 }_{ -0.20 }$&${ 9.66 }^{ +0.34 }_{ -0.42 }$&${ 734 }^{ +92 }_{ -59 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K06927.01 &${ 0.80 }^{ +0.03 }_{ -0.04 }$&${ 0.76 }^{ +0.03 }_{ -0.03 }$&${ 4961 }^{ +58 }_{ -60 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ -0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.69 }^{ +0.35 }_{ -0.39 }$&${ 526 }^{ +24 }_{ -25 }$&${ 0.11 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K06928.01 &${ 1.00 }^{ +0.05 }_{ -0.06 }$&${ 1.00 }^{ +0.19 }_{ -0.09 }$&${ 5812 }^{ +85 }_{ -109 }$&${ 4.44 }^{ +0.07 }_{ -0.14 }$&${ -0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.62 }^{ +0.25 }_{ -0.38 }$&${ 438 }^{ +82 }_{ -43 }$&${ 0.18 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K06929.01 &${ 1.98 }^{ +0.14 }_{ -1.02 }$&${ 90.40 }^{ +26.16 }_{ -89.46 }$&${ 3983 }^{ +1742 }_{ -252 }$&${ 0.81 }^{ +3.67 }_{ -0.18 }$&${ -0.31 }^{ +0.33 }_{ -0.25 }$&${ 9.23 }^{ +0.49 }_{ -0.08 }$&${ 2419 }^{ +246 }_{ -2209 }$&${ 0.14 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K06930.01 &${ 0.89 }^{ +0.08 }_{ -0.07 }$&${ 0.89 }^{ +0.14 }_{ -0.10 }$&${ 5746 }^{ +121 }_{ -106 }$&${ 4.50 }^{ +0.07 }_{ -0.13 }$&${ -0.32 }^{ +0.22 }_{ -0.21 }$&${ 9.66 }^{ +0.33 }_{ -0.42 }$&${ 410 }^{ +66 }_{ -49 }$&${ 0.12 }^{ +0.09 }_{ -0.08 }$&--&--&--\\ 
K06931.01 &${ 1.04 }^{ +0.09 }_{ -0.08 }$&${ 1.05 }^{ +0.21 }_{ -0.12 }$&${ 5883 }^{ +144 }_{ -211 }$&${ 4.41 }^{ +0.08 }_{ -0.13 }$&${ 0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.59 }^{ +0.22 }_{ -0.34 }$&${ 1571 }^{ +327 }_{ -197 }$&${ 0.50 }^{ +0.10 }_{ -0.18 }$&--&--&--\\ 
K06932.01 &${ 1.24 }^{ +0.23 }_{ -0.16 }$&${ 1.38 }^{ +0.58 }_{ -0.29 }$&${ 6285 }^{ +327 }_{ -302 }$&${ 4.25 }^{ +0.15 }_{ -0.24 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.38 }^{ +0.21 }_{ -0.20 }$&${ 854 }^{ +387 }_{ -202 }$&${ 0.64 }^{ +0.20 }_{ -0.21 }$&--&--&--\\ 
K06933.01 &${ 0.68 }^{ +0.02 }_{ -0.02 }$&${ 0.65 }^{ +0.03 }_{ -0.02 }$&${ 4984 }^{ +44 }_{ -50 }$&${ 4.65 }^{ +0.02 }_{ -0.04 }$&${ -0.53 }^{ +0.08 }_{ -0.15 }$&${ 9.71 }^{ +0.34 }_{ -0.46 }$&${ 214 }^{ +9 }_{ -10 }$&${ 0.10 }^{ +0.03 }_{ -0.06 }$&--&--&--\\ 
K06934.01 &${ 0.82 }^{ +0.04 }_{ -0.04 }$&${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 5081 }^{ +50 }_{ -54 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.02 }^{ +0.15 }_{ -0.16 }$&${ 9.69 }^{ +0.35 }_{ -0.42 }$&${ 418 }^{ +22 }_{ -23 }$&${ 0.12 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K06935.01 &${ 1.20 }^{ +0.21 }_{ -0.12 }$&${ 1.33 }^{ +0.58 }_{ -0.21 }$&${ 6376 }^{ +130 }_{ -111 }$&${ 4.27 }^{ +0.12 }_{ -0.24 }$&${ -0.07 }^{ +0.16 }_{ -0.23 }$&${ 9.40 }^{ +0.14 }_{ -0.18 }$&${ 597 }^{ +253 }_{ -101 }$&${ 0.08 }^{ +0.08 }_{ -0.06 }$&--&--&--\\ 
K06936.01 &${ 0.78 }^{ +0.04 }_{ -0.05 }$&${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 4935 }^{ +46 }_{ -58 }$&${ 4.61 }^{ +0.03 }_{ -0.04 }$&${ -0.11 }^{ +0.17 }_{ -0.17 }$&${ 9.47 }^{ +0.50 }_{ -0.30 }$&${ 582 }^{ +30 }_{ -37 }$&${ 0.14 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K06937.01 &${ 1.21 }^{ +0.19 }_{ -0.10 }$&${ 1.34 }^{ +0.58 }_{ -0.20 }$&${ 6288 }^{ +111 }_{ -137 }$&${ 4.26 }^{ +0.11 }_{ -0.25 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.43 }^{ +0.12 }_{ -0.20 }$&${ 828 }^{ +350 }_{ -125 }$&${ 0.18 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K06938.01 &${ 0.78 }^{ +0.04 }_{ -0.05 }$&${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 4850 }^{ +55 }_{ -73 }$&${ 4.61 }^{ +0.02 }_{ -0.04 }$&${ -0.03 }^{ +0.17 }_{ -0.17 }$&${ 9.53 }^{ +0.48 }_{ -0.33 }$&${ 171 }^{ +8 }_{ -9 }$&${ 0.20 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K06940.01 &${ 0.99 }^{ +0.09 }_{ -0.06 }$&${ 0.99 }^{ +0.17 }_{ -0.11 }$&${ 5813 }^{ +209 }_{ -152 }$&${ 4.44 }^{ +0.08 }_{ -0.12 }$&${ -0.05 }^{ +0.14 }_{ -0.21 }$&${ 9.59 }^{ +0.27 }_{ -0.35 }$&${ 714 }^{ +132 }_{ -80 }$&${ 0.17 }^{ +0.17 }_{ -0.12 }$&--&--&--\\ 
K06942.01 &${ 1.23 }^{ +0.22 }_{ -0.13 }$&${ 1.38 }^{ +0.59 }_{ -0.25 }$&${ 6339 }^{ +215 }_{ -248 }$&${ 4.25 }^{ +0.13 }_{ -0.24 }$&${ 0.03 }^{ +0.12 }_{ -0.17 }$&${ 9.38 }^{ +0.18 }_{ -0.16 }$&${ 1333 }^{ +567 }_{ -261 }$&${ 0.36 }^{ +0.14 }_{ -0.17 }$&--&--&--\\ 
K06943.01 &${ 1.23 }^{ +0.22 }_{ -0.13 }$&${ 1.37 }^{ +0.61 }_{ -0.25 }$&${ 6335 }^{ +268 }_{ -219 }$&${ 4.25 }^{ +0.13 }_{ -0.25 }$&${ 0.01 }^{ +0.12 }_{ -0.19 }$&${ 9.38 }^{ +0.18 }_{ -0.17 }$&${ 809 }^{ +354 }_{ -158 }$&${ 0.26 }^{ +0.17 }_{ -0.15 }$&--&--&--\\ 
K06944.01 &${ 1.04 }^{ +0.13 }_{ -0.08 }$&${ 1.05 }^{ +0.26 }_{ -0.13 }$&${ 5953 }^{ +239 }_{ -218 }$&${ 4.41 }^{ +0.09 }_{ -0.15 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.51 }^{ +0.24 }_{ -0.29 }$&${ 751 }^{ +200 }_{ -98 }$&${ 0.26 }^{ +0.17 }_{ -0.17 }$&--&--&--\\ 
K06945.01 &${ 1.06 }^{ +0.12 }_{ -0.07 }$&${ 1.10 }^{ +0.27 }_{ -0.13 }$&${ 5934 }^{ +247 }_{ -175 }$&${ 4.38 }^{ +0.09 }_{ -0.16 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.53 }^{ +0.25 }_{ -0.29 }$&${ 1568 }^{ +407 }_{ -197 }$&${ 0.21 }^{ +0.18 }_{ -0.13 }$&--&--&--\\ 
K06946.01 &${ 1.60 }^{ +0.13 }_{ -0.12 }$&${ 1.80 }^{ +0.32 }_{ -0.23 }$&${ 7919 }^{ +451 }_{ -255 }$&${ 4.13 }^{ +0.09 }_{ -0.11 }$&${ -0.34 }^{ +0.16 }_{ -0.17 }$&${ 9.07 }^{ +0.06 }_{ -0.05 }$&${ 1141 }^{ +197 }_{ -146 }$&${ 0.14 }^{ +0.18 }_{ -0.10 }$&--&--&--\\ 
K06947.01 &${ 1.16 }^{ +0.27 }_{ -0.14 }$&${ 1.29 }^{ +0.68 }_{ -0.26 }$&${ 6200 }^{ +344 }_{ -276 }$&${ 4.28 }^{ +0.15 }_{ -0.28 }$&${ -0.03 }^{ +0.13 }_{ -0.19 }$&${ 9.44 }^{ +0.25 }_{ -0.21 }$&${ 567 }^{ +298 }_{ -121 }$&${ 0.40 }^{ +0.22 }_{ -0.21 }$&--&--&--\\ 
K06948.01 &${ 0.97 }^{ +0.11 }_{ -0.08 }$&${ 0.97 }^{ +0.23 }_{ -0.11 }$&${ 5729 }^{ +344 }_{ -250 }$&${ 4.45 }^{ +0.09 }_{ -0.15 }$&${ -0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.58 }^{ +0.34 }_{ -0.35 }$&${ 690 }^{ +179 }_{ -89 }$&${ 0.54 }^{ +0.26 }_{ -0.22 }$&--&--&--\\ 
K06949.01 &${ 1.48 }^{ +0.24 }_{ -0.13 }$&${ 1.80 }^{ +0.71 }_{ -0.31 }$&${ 6774 }^{ +94 }_{ -108 }$&${ 4.09 }^{ +0.13 }_{ -0.22 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.20 }^{ +0.09 }_{ -0.08 }$&${ 681 }^{ +264 }_{ -116 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K06950.01 &${ 1.01 }^{ +0.06 }_{ -0.07 }$&${ 1.01 }^{ +0.20 }_{ -0.09 }$&${ 5860 }^{ +80 }_{ -81 }$&${ 4.43 }^{ +0.07 }_{ -0.15 }$&${ -0.03 }^{ +0.14 }_{ -0.20 }$&${ 9.63 }^{ +0.22 }_{ -0.39 }$&${ 932 }^{ +187 }_{ -88 }$&${ 0.08 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K06951.01 &${ 0.84 }^{ +0.04 }_{ -0.04 }$&${ 0.80 }^{ +0.05 }_{ -0.04 }$&${ 5219 }^{ +59 }_{ -58 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ -0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.67 }^{ +0.36 }_{ -0.41 }$&${ 576 }^{ +34 }_{ -33 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K06952.01 &${ 1.02 }^{ +0.06 }_{ -0.05 }$&${ 1.01 }^{ +0.20 }_{ -0.08 }$&${ 5714 }^{ +81 }_{ -89 }$&${ 4.44 }^{ +0.06 }_{ -0.16 }$&${ 0.16 }^{ +0.15 }_{ -0.16 }$&${ 9.59 }^{ +0.26 }_{ -0.38 }$&${ 583 }^{ +117 }_{ -49 }$&${ 0.12 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K06953.01 &${ 1.06 }^{ +0.06 }_{ -0.06 }$&${ 1.07 }^{ +0.23 }_{ -0.10 }$&${ 5914 }^{ +90 }_{ -98 }$&${ 4.40 }^{ +0.07 }_{ -0.15 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.58 }^{ +0.21 }_{ -0.34 }$&${ 914 }^{ +187 }_{ -88 }$&${ 0.12 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K06954.01 &${ 1.12 }^{ +0.11 }_{ -0.07 }$&${ 1.18 }^{ +0.36 }_{ -0.14 }$&${ 6038 }^{ +98 }_{ -106 }$&${ 4.34 }^{ +0.10 }_{ -0.19 }$&${ 0.07 }^{ +0.14 }_{ -0.15 }$&${ 9.53 }^{ +0.16 }_{ -0.28 }$&${ 581 }^{ +174 }_{ -71 }$&${ 0.13 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K06955.01 &${ 1.57 }^{ +0.19 }_{ -0.16 }$&${ 1.92 }^{ +0.55 }_{ -0.37 }$&${ 6976 }^{ +273 }_{ -180 }$&${ 4.06 }^{ +0.15 }_{ -0.17 }$&${ 0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.15 }^{ +0.09 }_{ -0.07 }$&${ 1111 }^{ +313 }_{ -217 }$&${ 0.15 }^{ +0.15 }_{ -0.10 }$&--&--&--\\ 
K06956.01 &${ 1.51 }^{ +0.21 }_{ -0.18 }$&${ 1.86 }^{ +0.58 }_{ -0.38 }$&${ 6839 }^{ +182 }_{ -263 }$&${ 4.08 }^{ +0.15 }_{ -0.18 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.19 }^{ +0.12 }_{ -0.08 }$&${ 1311 }^{ +410 }_{ -267 }$&${ 0.43 }^{ +0.10 }_{ -0.16 }$&--&--&--\\ 
K06957.01 &${ 1.18 }^{ +0.18 }_{ -0.12 }$&${ 1.27 }^{ +0.53 }_{ -0.21 }$&${ 6214 }^{ +171 }_{ -220 }$&${ 4.30 }^{ +0.12 }_{ -0.24 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.44 }^{ +0.15 }_{ -0.20 }$&${ 1550 }^{ +644 }_{ -274 }$&${ 0.43 }^{ +0.11 }_{ -0.16 }$&--&--&--\\ 
K06958.01 &${ 0.96 }^{ +0.09 }_{ -0.08 }$&${ 0.99 }^{ +0.14 }_{ -0.11 }$&${ 6037 }^{ +95 }_{ -82 }$&${ 4.44 }^{ +0.08 }_{ -0.11 }$&${ -0.32 }^{ +0.23 }_{ -0.21 }$&${ 9.58 }^{ +0.25 }_{ -0.34 }$&${ 721 }^{ +102 }_{ -83 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K06959.01 &${ 1.14 }^{ +0.17 }_{ -0.09 }$&${ 1.22 }^{ +0.48 }_{ -0.17 }$&${ 6158 }^{ +115 }_{ -143 }$&${ 4.32 }^{ +0.10 }_{ -0.23 }$&${ 0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.49 }^{ +0.15 }_{ -0.24 }$&${ 780 }^{ +311 }_{ -112 }$&${ 0.19 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K06960.01 &${ 1.15 }^{ +0.13 }_{ -0.08 }$&${ 1.22 }^{ +0.40 }_{ -0.15 }$&${ 6131 }^{ +113 }_{ -147 }$&${ 4.32 }^{ +0.10 }_{ -0.20 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.50 }^{ +0.14 }_{ -0.26 }$&${ 867 }^{ +276 }_{ -114 }$&${ 0.19 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K06961.01 &${ 0.70 }^{ +0.04 }_{ -0.09 }$&${ 0.65 }^{ +0.03 }_{ -0.06 }$&${ 4290 }^{ +80 }_{ -88 }$&${ 4.65 }^{ +0.03 }_{ -0.01 }$&${ 0.16 }^{ +0.14 }_{ -0.36 }$&${ 9.30 }^{ +0.52 }_{ -0.18 }$&${ 351 }^{ +19 }_{ -40 }$&${ 0.11 }^{ +0.11 }_{ -0.08 }$&--&--&--\\ 
K06962.01 &${ 0.93 }^{ +0.05 }_{ -0.05 }$&${ 0.90 }^{ +0.10 }_{ -0.06 }$&${ 5597 }^{ +118 }_{ -101 }$&${ 4.50 }^{ +0.05 }_{ -0.10 }$&${ -0.05 }^{ +0.15 }_{ -0.18 }$&${ 9.64 }^{ +0.31 }_{ -0.41 }$&${ 1111 }^{ +125 }_{ -85 }$&${ 0.13 }^{ +0.10 }_{ -0.09 }$&--&--&--\\ 
K06963.01 &${ 0.95 }^{ +0.04 }_{ -0.06 }$&${ 0.92 }^{ +0.14 }_{ -0.07 }$&${ 5617 }^{ +79 }_{ -111 }$&${ 4.49 }^{ +0.06 }_{ -0.13 }$&${ 0.00 }^{ +0.15 }_{ -0.18 }$&${ 9.67 }^{ +0.31 }_{ -0.43 }$&${ 382 }^{ +58 }_{ -31 }$&${ 0.39 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K06964.01 &${ 1.36 }^{ +0.22 }_{ -0.16 }$&${ 1.56 }^{ +0.67 }_{ -0.29 }$&${ 6544 }^{ +225 }_{ -194 }$&${ 4.17 }^{ +0.14 }_{ -0.24 }$&${ 0.03 }^{ +0.12 }_{ -0.18 }$&${ 9.30 }^{ +0.14 }_{ -0.13 }$&${ 770 }^{ +323 }_{ -150 }$&${ 0.19 }^{ +0.14 }_{ -0.13 }$&--&--&--\\ 
K06965.01 &${ 1.57 }^{ +0.21 }_{ -0.17 }$&${ 1.95 }^{ +0.63 }_{ -0.40 }$&${ 6885 }^{ +179 }_{ -224 }$&${ 4.05 }^{ +0.15 }_{ -0.19 }$&${ 0.07 }^{ +0.15 }_{ -0.15 }$&${ 9.15 }^{ +0.10 }_{ -0.07 }$&${ 547 }^{ +177 }_{ -113 }$&${ 0.26 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K06966.01 &${ 0.99 }^{ +0.05 }_{ -0.06 }$&${ 0.98 }^{ +0.20 }_{ -0.08 }$&${ 5727 }^{ +88 }_{ -135 }$&${ 4.45 }^{ +0.06 }_{ -0.15 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.64 }^{ +0.27 }_{ -0.39 }$&${ 1162 }^{ +230 }_{ -103 }$&${ 0.29 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K06967.01 &${ 0.82 }^{ +0.06 }_{ -0.06 }$&${ 0.78 }^{ +0.07 }_{ -0.07 }$&${ 5298 }^{ +119 }_{ -96 }$&${ 4.58 }^{ +0.04 }_{ -0.07 }$&${ -0.21 }^{ +0.18 }_{ -0.24 }$&${ 9.63 }^{ +0.39 }_{ -0.43 }$&${ 886 }^{ +82 }_{ -81 }$&${ 0.15 }^{ +0.12 }_{ -0.10 }$&--&--&--\\ 
K06968.01 &${ 1.02 }^{ +0.08 }_{ -0.08 }$&${ 1.04 }^{ +0.26 }_{ -0.13 }$&${ 5856 }^{ +121 }_{ -184 }$&${ 4.42 }^{ +0.08 }_{ -0.18 }$&${ 0.03 }^{ +0.15 }_{ -0.19 }$&${ 9.62 }^{ +0.24 }_{ -0.35 }$&${ 1284 }^{ +313 }_{ -168 }$&${ 0.47 }^{ +0.08 }_{ -0.15 }$&--&--&--\\ 
K06969.01 &${ 1.45 }^{ +0.31 }_{ -0.20 }$&${ 1.78 }^{ +0.92 }_{ -0.42 }$&${ 6621 }^{ +291 }_{ -277 }$&${ 4.10 }^{ +0.17 }_{ -0.28 }$&${ 0.01 }^{ +0.13 }_{ -0.23 }$&${ 9.22 }^{ +0.15 }_{ -0.13 }$&${ 748 }^{ +379 }_{ -180 }$&${ 0.23 }^{ +0.16 }_{ -0.15 }$&--&--&--\\ 
K06970.01 &${ 1.00 }^{ +0.10 }_{ -0.07 }$&${ 1.01 }^{ +0.19 }_{ -0.11 }$&${ 5812 }^{ +242 }_{ -198 }$&${ 4.43 }^{ +0.08 }_{ -0.13 }$&${ 0.00 }^{ +0.15 }_{ -0.17 }$&${ 9.56 }^{ +0.28 }_{ -0.33 }$&${ 1006 }^{ +204 }_{ -122 }$&${ 0.28 }^{ +0.18 }_{ -0.17 }$&--&--&--\\ 
K06971.01 &${ 0.84 }^{ +0.06 }_{ -0.05 }$&${ 0.80 }^{ +0.08 }_{ -0.05 }$&${ 5219 }^{ +217 }_{ -223 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.64 }^{ +0.38 }_{ -0.41 }$&${ 525 }^{ +58 }_{ -40 }$&${ 0.59 }^{ +0.22 }_{ -0.27 }$&--&--&--\\ 
K06972.01 &${ 1.36 }^{ +0.24 }_{ -0.18 }$&${ 1.58 }^{ +0.67 }_{ -0.32 }$&${ 6525 }^{ +317 }_{ -266 }$&${ 4.17 }^{ +0.15 }_{ -0.23 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.29 }^{ +0.17 }_{ -0.15 }$&${ 1194 }^{ +502 }_{ -257 }$&${ 0.30 }^{ +0.20 }_{ -0.17 }$&--&--&--\\ 
K06973.01 &${ 1.58 }^{ +0.09 }_{ -0.08 }$&${ 1.62 }^{ +0.23 }_{ -0.15 }$&${ 8680 }^{ +174 }_{ -143 }$&${ 4.22 }^{ +0.06 }_{ -0.09 }$&${ -0.56 }^{ +0.09 }_{ -0.12 }$&${ 9.03 }^{ +0.04 }_{ -0.02 }$&${ 940 }^{ +132 }_{ -85 }$&${ 0.01 }^{ +0.03 }_{ -0.01 }$&--&--&--\\ 
K06974.01 &${ 1.23 }^{ +0.24 }_{ -0.16 }$&${ 1.37 }^{ +0.61 }_{ -0.29 }$&${ 6285 }^{ +320 }_{ -321 }$&${ 4.26 }^{ +0.15 }_{ -0.25 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.38 }^{ +0.21 }_{ -0.18 }$&${ 675 }^{ +306 }_{ -156 }$&${ 0.51 }^{ +0.21 }_{ -0.23 }$&--&--&--\\ 
K06975.01 &${ 0.85 }^{ +0.08 }_{ -0.06 }$&${ 0.82 }^{ +0.11 }_{ -0.07 }$&${ 5333 }^{ +252 }_{ -207 }$&${ 4.54 }^{ +0.05 }_{ -0.10 }$&${ -0.12 }^{ +0.16 }_{ -0.21 }$&${ 9.66 }^{ +0.36 }_{ -0.44 }$&${ 212 }^{ +31 }_{ -19 }$&${ 0.41 }^{ +0.25 }_{ -0.22 }$&--&--&--\\ 
K06976.01 &${ 0.82 }^{ +0.03 }_{ -0.04 }$&${ 0.77 }^{ +0.04 }_{ -0.03 }$&${ 5007 }^{ +47 }_{ -54 }$&${ 4.59 }^{ +0.02 }_{ -0.05 }$&${ 0.03 }^{ +0.16 }_{ -0.17 }$&${ 9.61 }^{ +0.41 }_{ -0.39 }$&${ 219 }^{ +11 }_{ -10 }$&${ 0.12 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K06977.01 &${ 0.78 }^{ +0.03 }_{ -0.05 }$&${ 0.74 }^{ +0.03 }_{ -0.04 }$&${ 4901 }^{ +50 }_{ -52 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.06 }^{ +0.16 }_{ -0.18 }$&${ 9.63 }^{ +0.39 }_{ -0.41 }$&${ 623 }^{ +29 }_{ -39 }$&${ 0.10 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K06978.01 &${ 1.03 }^{ +0.05 }_{ -0.05 }$&${ 1.02 }^{ +0.22 }_{ -0.09 }$&${ 5834 }^{ +84 }_{ -86 }$&${ 4.43 }^{ +0.07 }_{ -0.16 }$&${ 0.03 }^{ +0.13 }_{ -0.15 }$&${ 9.61 }^{ +0.24 }_{ -0.37 }$&${ 538 }^{ +110 }_{ -49 }$&${ 0.10 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K06979.01 &${ 0.94 }^{ +0.06 }_{ -0.07 }$&${ 0.94 }^{ +0.12 }_{ -0.09 }$&${ 5760 }^{ +124 }_{ -123 }$&${ 4.48 }^{ +0.06 }_{ -0.11 }$&${ -0.15 }^{ +0.17 }_{ -0.21 }$&${ 9.63 }^{ +0.27 }_{ -0.39 }$&${ 982 }^{ +134 }_{ -98 }$&${ 0.17 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K06980.01 &${ 1.12 }^{ +0.09 }_{ -0.08 }$&${ 1.17 }^{ +0.38 }_{ -0.15 }$&${ 6033 }^{ +112 }_{ -147 }$&${ 4.34 }^{ +0.10 }_{ -0.21 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.54 }^{ +0.16 }_{ -0.28 }$&${ 1464 }^{ +467 }_{ -198 }$&${ 0.22 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K06981.01 &${ 0.98 }^{ +0.05 }_{ -0.06 }$&${ 0.97 }^{ +0.15 }_{ -0.09 }$&${ 5762 }^{ +79 }_{ -104 }$&${ 4.46 }^{ +0.06 }_{ -0.13 }$&${ -0.03 }^{ +0.15 }_{ -0.19 }$&${ 9.63 }^{ +0.27 }_{ -0.38 }$&${ 898 }^{ +143 }_{ -80 }$&${ 0.17 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K06982.01 &${ 0.82 }^{ +0.05 }_{ -0.05 }$&${ 0.78 }^{ +0.05 }_{ -0.05 }$&${ 5179 }^{ +73 }_{ -94 }$&${ 4.58 }^{ +0.04 }_{ -0.06 }$&${ -0.11 }^{ +0.18 }_{ -0.20 }$&${ 9.67 }^{ +0.36 }_{ -0.41 }$&${ 405 }^{ +29 }_{ -30 }$&${ 0.19 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K06983.01 &${ 1.05 }^{ +0.07 }_{ -0.07 }$&${ 1.06 }^{ +0.26 }_{ -0.12 }$&${ 5909 }^{ +125 }_{ -173 }$&${ 4.41 }^{ +0.08 }_{ -0.17 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.57 }^{ +0.23 }_{ -0.33 }$&${ 828 }^{ +200 }_{ -100 }$&${ 0.28 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K06984.01 &${ 1.18 }^{ +0.21 }_{ -0.12 }$&${ 1.30 }^{ +0.54 }_{ -0.22 }$&${ 6224 }^{ +253 }_{ -205 }$&${ 4.28 }^{ +0.12 }_{ -0.23 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.42 }^{ +0.19 }_{ -0.20 }$&${ 971 }^{ +407 }_{ -173 }$&${ 0.23 }^{ +0.16 }_{ -0.14 }$&--&--&--\\ 
K06985.01 &${ 1.06 }^{ +0.12 }_{ -0.08 }$&${ 1.08 }^{ +0.25 }_{ -0.12 }$&${ 5971 }^{ +241 }_{ -154 }$&${ 4.39 }^{ +0.09 }_{ -0.15 }$&${ -0.02 }^{ +0.14 }_{ -0.19 }$&${ 9.51 }^{ +0.24 }_{ -0.28 }$&${ 912 }^{ +218 }_{ -113 }$&${ 0.17 }^{ +0.17 }_{ -0.12 }$&--&--&--\\ 
K06986.01 &${ 0.84 }^{ +0.05 }_{ -0.05 }$&${ 0.80 }^{ +0.06 }_{ -0.05 }$&${ 5234 }^{ +136 }_{ -164 }$&${ 4.56 }^{ +0.04 }_{ -0.06 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.64 }^{ +0.38 }_{ -0.41 }$&${ 929 }^{ +74 }_{ -66 }$&${ 0.40 }^{ +0.14 }_{ -0.19 }$&--&--&--\\ 
K06987.01 &${ 1.16 }^{ +0.24 }_{ -0.13 }$&${ 1.26 }^{ +0.57 }_{ -0.23 }$&${ 6174 }^{ +307 }_{ -286 }$&${ 4.30 }^{ +0.14 }_{ -0.24 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.44 }^{ +0.22 }_{ -0.22 }$&${ 832 }^{ +379 }_{ -163 }$&${ 0.41 }^{ +0.21 }_{ -0.21 }$&--&--&--\\ 
K06988.01 &${ 1.44 }^{ +0.25 }_{ -0.21 }$&${ 1.72 }^{ +0.67 }_{ -0.38 }$&${ 6720 }^{ +357 }_{ -337 }$&${ 4.12 }^{ +0.15 }_{ -0.22 }$&${ 0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.23 }^{ +0.17 }_{ -0.12 }$&${ 1204 }^{ +457 }_{ -272 }$&${ 0.45 }^{ +0.21 }_{ -0.22 }$&--&--&--\\ 
K06989.01 &${ 1.12 }^{ +0.25 }_{ -0.13 }$&${ 1.22 }^{ +0.55 }_{ -0.23 }$&${ 6152 }^{ +333 }_{ -292 }$&${ 4.31 }^{ +0.14 }_{ -0.24 }$&${ -0.01 }^{ +0.13 }_{ -0.20 }$&${ 9.44 }^{ +0.25 }_{ -0.23 }$&${ 654 }^{ +310 }_{ -128 }$&${ 0.42 }^{ +0.22 }_{ -0.22 }$&--&--&--\\ 
K06990.01 &${ 1.41 }^{ +0.27 }_{ -0.22 }$&${ 1.68 }^{ +0.76 }_{ -0.37 }$&${ 6678 }^{ +277 }_{ -228 }$&${ 4.13 }^{ +0.16 }_{ -0.24 }$&${ -0.05 }^{ +0.15 }_{ -0.28 }$&${ 9.25 }^{ +0.15 }_{ -0.13 }$&${ 833 }^{ +372 }_{ -188 }$&${ 0.21 }^{ +0.16 }_{ -0.13 }$&--&--&--\\ 
K06991.01 &${ 0.94 }^{ +0.04 }_{ -0.04 }$&${ 0.91 }^{ +0.15 }_{ -0.06 }$&${ 5512 }^{ +62 }_{ -71 }$&${ 4.50 }^{ +0.05 }_{ -0.14 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.68 }^{ +0.34 }_{ -0.45 }$&${ 633 }^{ +103 }_{ -42 }$&${ 0.12 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K06992.01 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.82 }^{ +0.06 }_{ -0.05 }$&${ 5315 }^{ +56 }_{ -57 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.04 }^{ +0.16 }_{ -0.18 }$&${ 9.66 }^{ +0.37 }_{ -0.43 }$&${ 764 }^{ +59 }_{ -50 }$&${ 0.09 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K06993.01 &${ 0.87 }^{ +0.04 }_{ -0.04 }$&${ 0.82 }^{ +0.06 }_{ -0.04 }$&${ 5333 }^{ +82 }_{ -81 }$&${ 4.55 }^{ +0.03 }_{ -0.07 }$&${ -0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.64 }^{ +0.37 }_{ -0.41 }$&${ 962 }^{ +69 }_{ -56 }$&${ 0.13 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K06994.01 &${ 0.99 }^{ +0.05 }_{ -0.06 }$&${ 0.98 }^{ +0.15 }_{ -0.08 }$&${ 5756 }^{ +102 }_{ -104 }$&${ 4.46 }^{ +0.06 }_{ -0.13 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.62 }^{ +0.28 }_{ -0.38 }$&${ 387 }^{ +58 }_{ -34 }$&${ 0.12 }^{ +0.08 }_{ -0.08 }$&--&--&--\\ 
K06995.01 &${ 1.31 }^{ +0.22 }_{ -0.14 }$&${ 1.50 }^{ +0.69 }_{ -0.26 }$&${ 6445 }^{ +150 }_{ -177 }$&${ 4.20 }^{ +0.13 }_{ -0.26 }$&${ 0.04 }^{ +0.12 }_{ -0.17 }$&${ 9.34 }^{ +0.13 }_{ -0.14 }$&${ 1042 }^{ +464 }_{ -187 }$&${ 0.20 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K06996.01 &${ 0.86 }^{ +0.04 }_{ -0.04 }$&${ 0.82 }^{ +0.06 }_{ -0.04 }$&${ 5247 }^{ +57 }_{ -86 }$&${ 4.55 }^{ +0.03 }_{ -0.07 }$&${ 0.01 }^{ +0.16 }_{ -0.16 }$&${ 9.68 }^{ +0.37 }_{ -0.44 }$&${ 626 }^{ +44 }_{ -36 }$&${ 0.36 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K06997.01 &${ 1.35 }^{ +0.22 }_{ -0.12 }$&${ 1.58 }^{ +0.69 }_{ -0.27 }$&${ 6480 }^{ +111 }_{ -162 }$&${ 4.17 }^{ +0.13 }_{ -0.25 }$&${ 0.09 }^{ +0.14 }_{ -0.14 }$&${ 9.32 }^{ +0.11 }_{ -0.12 }$&${ 1101 }^{ +476 }_{ -185 }$&${ 0.40 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K06998.01 &${ 1.13 }^{ +0.37 }_{ -0.10 }$&${ 1.31 }^{ +0.70 }_{ -0.22 }$&${ 6579 }^{ +270 }_{ -149 }$&${ 4.26 }^{ +0.13 }_{ -0.25 }$&${ -0.33 }^{ +0.28 }_{ -0.21 }$&${ 9.37 }^{ +0.25 }_{ -0.24 }$&${ 882 }^{ +472 }_{ -153 }$&${ 0.11 }^{ +0.12 }_{ -0.08 }$&--&--&--\\ 
K06999.01 &${ 1.06 }^{ +0.11 }_{ -0.07 }$&${ 1.08 }^{ +0.22 }_{ -0.12 }$&${ 5960 }^{ +210 }_{ -143 }$&${ 4.40 }^{ +0.08 }_{ -0.14 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.51 }^{ +0.23 }_{ -0.28 }$&${ 1421 }^{ +305 }_{ -163 }$&${ 0.15 }^{ +0.15 }_{ -0.11 }$&--&--&--\\ 
K07000.01 &${ 1.50 }^{ +0.22 }_{ -0.16 }$&${ 1.83 }^{ +0.62 }_{ -0.35 }$&${ 6805 }^{ +233 }_{ -259 }$&${ 4.09 }^{ +0.14 }_{ -0.20 }$&${ 0.06 }^{ +0.13 }_{ -0.15 }$&${ 9.19 }^{ +0.13 }_{ -0.09 }$&${ 998 }^{ +337 }_{ -195 }$&${ 0.29 }^{ +0.14 }_{ -0.17 }$&--&--&--\\ 
K07001.01 &${ 0.77 }^{ +0.04 }_{ -0.04 }$&${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 4839 }^{ +142 }_{ -113 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ -0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.68 }^{ +0.35 }_{ -0.39 }$&${ 763 }^{ +43 }_{ -44 }$&${ 0.24 }^{ +0.19 }_{ -0.16 }$&--&--&--\\ 
K07002.01 &${ 0.96 }^{ +0.07 }_{ -0.06 }$&${ 0.94 }^{ +0.15 }_{ -0.08 }$&${ 5623 }^{ +222 }_{ -150 }$&${ 4.48 }^{ +0.06 }_{ -0.12 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.60 }^{ +0.35 }_{ -0.37 }$&${ 936 }^{ +155 }_{ -89 }$&${ 0.21 }^{ +0.19 }_{ -0.14 }$&--&--&--\\ 
K07003.01 &${ 1.05 }^{ +0.17 }_{ -0.10 }$&${ 1.07 }^{ +0.34 }_{ -0.16 }$&${ 5954 }^{ +322 }_{ -289 }$&${ 4.39 }^{ +0.11 }_{ -0.18 }$&${ -0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.49 }^{ +0.28 }_{ -0.27 }$&${ 722 }^{ +253 }_{ -114 }$&${ 0.45 }^{ +0.23 }_{ -0.23 }$&--&--&--\\ 
K07004.01 &${ 1.61 }^{ +0.28 }_{ -0.18 }$&${ 2.04 }^{ +0.83 }_{ -0.45 }$&${ 7092 }^{ +233 }_{ -184 }$&${ 4.03 }^{ +0.16 }_{ -0.23 }$&${ -0.10 }^{ +0.17 }_{ -0.37 }$&${ 9.12 }^{ +0.09 }_{ -0.08 }$&${ 895 }^{ +359 }_{ -197 }$&${ 0.08 }^{ +0.11 }_{ -0.05 }$&--&--&--\\ 
K07005.01 &${ 1.07 }^{ +0.12 }_{ -0.11 }$&${ 1.13 }^{ +0.27 }_{ -0.16 }$&${ 6116 }^{ +288 }_{ -269 }$&${ 4.36 }^{ +0.10 }_{ -0.15 }$&${ -0.10 }^{ +0.16 }_{ -0.20 }$&${ 9.51 }^{ +0.23 }_{ -0.29 }$&${ 1979 }^{ +488 }_{ -313 }$&${ 1.55 }^{ +0.19 }_{ -0.21 }$&--&--&--\\ 
K07006.01 &${ 1.09 }^{ +0.21 }_{ -0.11 }$&${ 1.16 }^{ +0.43 }_{ -0.19 }$&${ 6063 }^{ +304 }_{ -294 }$&${ 4.35 }^{ +0.12 }_{ -0.21 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.48 }^{ +0.25 }_{ -0.24 }$&${ 597 }^{ +236 }_{ -108 }$&${ 0.43 }^{ +0.21 }_{ -0.23 }$&--&--&--\\ 
K07007.01 &${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 0.68 }^{ +0.02 }_{ -0.03 }$&${ 4466 }^{ +50 }_{ -54 }$&${ 4.63 }^{ +0.01 }_{ -0.02 }$&${ 0.12 }^{ +0.14 }_{ -0.20 }$&${ 9.42 }^{ +0.48 }_{ -0.26 }$&${ 525 }^{ +23 }_{ -25 }$&${ 0.12 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K07008.01 &${ 0.77 }^{ +0.05 }_{ -0.06 }$&${ 0.73 }^{ +0.04 }_{ -0.06 }$&${ 5032 }^{ +58 }_{ -53 }$&${ 4.60 }^{ +0.04 }_{ -0.05 }$&${ -0.19 }^{ +0.18 }_{ -0.21 }$&${ 9.67 }^{ +0.36 }_{ -0.41 }$&${ 709 }^{ +46 }_{ -60 }$&${ 0.08 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K07009.01 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5380 }^{ +60 }_{ -58 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.05 }^{ +0.16 }_{ -0.17 }$&${ 9.64 }^{ +0.38 }_{ -0.42 }$&${ 711 }^{ +60 }_{ -47 }$&${ 0.09 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K07010.01 &${ 0.90 }^{ +0.53 }_{ -0.10 }$&${ 0.88 }^{ +4.77 }_{ -0.12 }$&${ 5326 }^{ +191 }_{ -137 }$&${ 4.47 }^{ +0.12 }_{ -1.38 }$&${ -0.12 }^{ +0.08 }_{ -0.11 }$&${ 9.50 }^{ +0.38 }_{ -0.12 }$&${ 342 }^{ +1881 }_{ -51 }$&${ 0.15 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K07011.01 &${ 1.14 }^{ +0.14 }_{ -0.09 }$&${ 1.20 }^{ +0.39 }_{ -0.15 }$&${ 6166 }^{ +143 }_{ -131 }$&${ 4.33 }^{ +0.09 }_{ -0.19 }$&${ 0.00 }^{ +0.13 }_{ -0.18 }$&${ 9.47 }^{ +0.15 }_{ -0.25 }$&${ 1308 }^{ +430 }_{ -172 }$&${ 0.13 }^{ +0.09 }_{ -0.09 }$&--&--&--\\ 
K07012.01 &${ 0.92 }^{ +0.04 }_{ -0.04 }$&${ 0.89 }^{ +0.09 }_{ -0.05 }$&${ 5458 }^{ +65 }_{ -89 }$&${ 4.51 }^{ +0.04 }_{ -0.09 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.66 }^{ +0.34 }_{ -0.42 }$&${ 887 }^{ +92 }_{ -56 }$&${ 0.22 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K07013.01 &${ 1.64 }^{ +0.17 }_{ -0.16 }$&${ 2.01 }^{ +0.46 }_{ -0.33 }$&${ 7117 }^{ +113 }_{ -89 }$&${ 4.05 }^{ +0.11 }_{ -0.14 }$&${ 0.06 }^{ +0.16 }_{ -0.17 }$&${ 9.10 }^{ +0.06 }_{ -0.06 }$&${ 1601 }^{ +366 }_{ -264 }$&${ 0.03 }^{ +0.05 }_{ -0.02 }$&--&--&--\\ 
K07014.01 &${ 1.19 }^{ +0.38 }_{ -0.12 }$&${ 1.33 }^{ +1.12 }_{ -0.24 }$&${ 6155 }^{ +158 }_{ -308 }$&${ 4.26 }^{ +0.14 }_{ -0.40 }$&${ 0.01 }^{ +0.15 }_{ -0.23 }$&${ 9.42 }^{ +0.17 }_{ -0.28 }$&${ 316 }^{ +266 }_{ -61 }$&${ 0.26 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K07015.01 &${ 0.89 }^{ +0.05 }_{ -0.05 }$&${ 0.86 }^{ +0.08 }_{ -0.05 }$&${ 5412 }^{ +149 }_{ -118 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ -0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.66 }^{ +0.35 }_{ -0.43 }$&${ 1051 }^{ +106 }_{ -74 }$&${ 0.18 }^{ +0.14 }_{ -0.12 }$&--&--&--\\ 
K07016.01 &${ 1.03 }^{ +0.11 }_{ -0.08 }$&${ 1.06 }^{ +0.22 }_{ -0.14 }$&${ 5892 }^{ +252 }_{ -204 }$&${ 4.40 }^{ +0.09 }_{ -0.14 }$&${ 0.00 }^{ +0.14 }_{ -0.16 }$&${ 9.55 }^{ +0.25 }_{ -0.32 }$&${ 548 }^{ +121 }_{ -74 }$&${ 0.27 }^{ +0.18 }_{ -0.17 }$&--&--&--\\ 
K07017.01 &${ 0.92 }^{ +0.08 }_{ -0.07 }$&${ 0.90 }^{ +0.13 }_{ -0.09 }$&${ 5645 }^{ +222 }_{ -172 }$&${ 4.50 }^{ +0.07 }_{ -0.11 }$&${ -0.13 }^{ +0.18 }_{ -0.22 }$&${ 9.63 }^{ +0.31 }_{ -0.41 }$&${ 1190 }^{ +174 }_{ -126 }$&${ 0.23 }^{ +0.18 }_{ -0.15 }$&--&--&--\\ 
K07018.01 &${ 1.04 }^{ +0.09 }_{ -0.08 }$&${ 1.06 }^{ +0.25 }_{ -0.13 }$&${ 5902 }^{ +157 }_{ -227 }$&${ 4.41 }^{ +0.09 }_{ -0.16 }$&${ 0.03 }^{ +0.14 }_{ -0.15 }$&${ 9.58 }^{ +0.22 }_{ -0.34 }$&${ 624 }^{ +152 }_{ -82 }$&${ 0.44 }^{ +0.11 }_{ -0.19 }$&--&--&--\\ 
K07019.01 &${ 1.33 }^{ +0.24 }_{ -0.17 }$&${ 1.54 }^{ +0.73 }_{ -0.32 }$&${ 6500 }^{ +185 }_{ -257 }$&${ 4.18 }^{ +0.15 }_{ -0.26 }$&${ 0.02 }^{ +0.12 }_{ -0.17 }$&${ 9.32 }^{ +0.16 }_{ -0.14 }$&${ 1121 }^{ +517 }_{ -239 }$&${ 0.53 }^{ +0.11 }_{ -0.16 }$&--&--&--\\ 
K07020.01 &${ 1.38 }^{ +0.24 }_{ -0.22 }$&${ 1.62 }^{ +0.63 }_{ -0.40 }$&${ 6599 }^{ +339 }_{ -353 }$&${ 4.15 }^{ +0.18 }_{ -0.22 }$&${ 0.00 }^{ +0.13 }_{ -0.20 }$&${ 9.28 }^{ +0.19 }_{ -0.14 }$&${ 930 }^{ +363 }_{ -238 }$&${ 0.64 }^{ +0.21 }_{ -0.23 }$&--&--&--\\ 
K07021.01 &${ 0.96 }^{ +0.04 }_{ -0.05 }$&${ 0.93 }^{ +0.14 }_{ -0.06 }$&${ 5648 }^{ +69 }_{ -71 }$&${ 4.48 }^{ +0.05 }_{ -0.13 }$&${ 0.00 }^{ +0.13 }_{ -0.18 }$&${ 9.64 }^{ +0.32 }_{ -0.41 }$&${ 1192 }^{ +183 }_{ -89 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K07022.01 &${ 0.82 }^{ +0.04 }_{ -0.05 }$&${ 0.78 }^{ +0.04 }_{ -0.05 }$&${ 5120 }^{ +62 }_{ -76 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.06 }^{ +0.15 }_{ -0.19 }$&${ 9.71 }^{ +0.34 }_{ -0.43 }$&${ 536 }^{ +32 }_{ -35 }$&${ 0.17 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K07023.01 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.82 }^{ +0.06 }_{ -0.05 }$&${ 5307 }^{ +77 }_{ -112 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.03 }^{ +0.15 }_{ -0.16 }$&${ 9.68 }^{ +0.36 }_{ -0.45 }$&${ 559 }^{ +47 }_{ -38 }$&${ 0.26 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K07024.01 &${ 0.98 }^{ +0.07 }_{ -0.06 }$&${ 0.98 }^{ +0.17 }_{ -0.09 }$&${ 5781 }^{ +162 }_{ -140 }$&${ 4.45 }^{ +0.07 }_{ -0.13 }$&${ -0.04 }^{ +0.15 }_{ -0.19 }$&${ 9.61 }^{ +0.28 }_{ -0.37 }$&${ 315 }^{ +55 }_{ -32 }$&${ 0.18 }^{ +0.13 }_{ -0.12 }$&--&--&--\\ 
K07025.01 &${ 0.91 }^{ +0.05 }_{ -0.06 }$&${ 0.88 }^{ +0.09 }_{ -0.07 }$&${ 5519 }^{ +135 }_{ -165 }$&${ 4.51 }^{ +0.05 }_{ -0.09 }$&${ -0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.63 }^{ +0.37 }_{ -0.40 }$&${ 633 }^{ +70 }_{ -53 }$&${ 0.32 }^{ +0.12 }_{ -0.16 }$&--&--&--\\ 
K07026.01 &${ 1.10 }^{ +0.10 }_{ -0.09 }$&${ 1.13 }^{ +0.33 }_{ -0.14 }$&${ 6045 }^{ +121 }_{ -179 }$&${ 4.37 }^{ +0.09 }_{ -0.19 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.53 }^{ +0.16 }_{ -0.29 }$&${ 1206 }^{ +366 }_{ -161 }$&${ 0.29 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K07027.01 &${ 1.28 }^{ +0.24 }_{ -0.16 }$&${ 1.46 }^{ +0.66 }_{ -0.29 }$&${ 6402 }^{ +273 }_{ -242 }$&${ 4.22 }^{ +0.14 }_{ -0.26 }$&${ 0.02 }^{ +0.13 }_{ -0.18 }$&${ 9.35 }^{ +0.18 }_{ -0.16 }$&${ 660 }^{ +294 }_{ -142 }$&${ 0.29 }^{ +0.18 }_{ -0.16 }$&--&--&--\\ 
K07028.01 &${ 0.94 }^{ +0.07 }_{ -0.06 }$&${ 0.91 }^{ +0.14 }_{ -0.08 }$&${ 5620 }^{ +182 }_{ -191 }$&${ 4.49 }^{ +0.06 }_{ -0.12 }$&${ -0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.63 }^{ +0.31 }_{ -0.40 }$&${ 859 }^{ +139 }_{ -82 }$&${ 0.32 }^{ +0.16 }_{ -0.17 }$&--&--&--\\ 
K07030.01 &${ 0.97 }^{ +0.07 }_{ -0.07 }$&${ 0.95 }^{ +0.18 }_{ -0.09 }$&${ 5675 }^{ +188 }_{ -214 }$&${ 4.47 }^{ +0.07 }_{ -0.14 }$&${ 0.03 }^{ +0.12 }_{ -0.17 }$&${ 9.62 }^{ +0.30 }_{ -0.38 }$&${ 1168 }^{ +234 }_{ -124 }$&${ 0.42 }^{ +0.15 }_{ -0.19 }$&--&--&--\\ 
K07031.01 &${ 0.74 }^{ +0.04 }_{ -0.05 }$&${ 0.71 }^{ +0.03 }_{ -0.05 }$&${ 4764 }^{ +82 }_{ -158 }$&${ 4.62 }^{ +0.03 }_{ -0.03 }$&${ -0.08 }^{ +0.17 }_{ -0.18 }$&${ 9.61 }^{ +0.40 }_{ -0.38 }$&${ 128 }^{ +7 }_{ -10 }$&${ 0.55 }^{ +0.11 }_{ -0.22 }$&--&--&--\\ 
K07032.01 &${ 1.06 }^{ +0.15 }_{ -0.08 }$&${ 1.10 }^{ +0.30 }_{ -0.15 }$&${ 5975 }^{ +273 }_{ -175 }$&${ 4.38 }^{ +0.10 }_{ -0.17 }$&${ -0.02 }^{ +0.14 }_{ -0.19 }$&${ 9.52 }^{ +0.26 }_{ -0.29 }$&${ 419 }^{ +120 }_{ -59 }$&${ 0.20 }^{ +0.19 }_{ -0.14 }$&--&--&--\\ 
K07033.01 &${ 2.29 }^{ +0.08 }_{ -0.41 }$&${ 105.10 }^{ +10.84 }_{ -102.44 }$&${ 3761 }^{ +3144 }_{ -103 }$&${ 0.76 }^{ +3.10 }_{ -0.07 }$&${ -0.17 }^{ +0.12 }_{ -0.15 }$&${ 9.03 }^{ +0.03 }_{ -0.02 }$&${ 1691 }^{ +125 }_{ -1043 }$&${ 0.12 }^{ +0.74 }_{ -0.09 }$&--&--&--\\ 
K07034.01 &${ 0.69 }^{ +0.06 }_{ -0.04 }$&${ 0.66 }^{ +0.06 }_{ -0.04 }$&${ 4850 }^{ +46 }_{ -49 }$&${ 4.64 }^{ +0.03 }_{ -0.04 }$&${ -0.38 }^{ +0.23 }_{ -0.17 }$&${ 9.66 }^{ +0.38 }_{ -0.43 }$&${ 527 }^{ +51 }_{ -32 }$&${ 0.09 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K07035.01 &${ 0.96 }^{ +0.05 }_{ -0.07 }$&${ 0.94 }^{ +0.14 }_{ -0.08 }$&${ 5731 }^{ +84 }_{ -75 }$&${ 4.48 }^{ +0.05 }_{ -0.13 }$&${ -0.09 }^{ +0.15 }_{ -0.21 }$&${ 9.63 }^{ +0.29 }_{ -0.41 }$&${ 753 }^{ +115 }_{ -65 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K07036.01 &${ 0.58 }^{ +0.02 }_{ -0.04 }$&${ 0.56 }^{ +0.02 }_{ -0.03 }$&${ 3908 }^{ +44 }_{ -49 }$&${ 4.71 }^{ +0.03 }_{ -0.02 }$&${ 0.01 }^{ +0.11 }_{ -0.14 }$&${ 9.65 }^{ +0.36 }_{ -0.40 }$&${ 137 }^{ +8 }_{ -11 }$&${ 0.12 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K07037.01 &${ 0.94 }^{ +0.04 }_{ -0.06 }$&${ 0.91 }^{ +0.15 }_{ -0.06 }$&${ 5595 }^{ +61 }_{ -76 }$&${ 4.49 }^{ +0.05 }_{ -0.14 }$&${ -0.02 }^{ +0.14 }_{ -0.19 }$&${ 9.69 }^{ +0.31 }_{ -0.44 }$&${ 338 }^{ +57 }_{ -26 }$&${ 0.15 }^{ +0.03 }_{ -0.07 }$&--&--&--\\ 
K07039.01 &${ 1.56 }^{ +0.21 }_{ -0.16 }$&${ 1.94 }^{ +0.65 }_{ -0.38 }$&${ 6876 }^{ +144 }_{ -196 }$&${ 4.06 }^{ +0.15 }_{ -0.20 }$&${ 0.08 }^{ +0.14 }_{ -0.14 }$&${ 9.15 }^{ +0.10 }_{ -0.07 }$&${ 1155 }^{ +382 }_{ -230 }$&${ 0.28 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K07040.01 &${ 1.12 }^{ +0.17 }_{ -0.11 }$&${ 1.20 }^{ +0.41 }_{ -0.19 }$&${ 6148 }^{ +209 }_{ -253 }$&${ 4.33 }^{ +0.11 }_{ -0.21 }$&${ 0.00 }^{ +0.13 }_{ -0.19 }$&${ 9.46 }^{ +0.22 }_{ -0.22 }$&${ 1320 }^{ +455 }_{ -227 }$&${ 0.35 }^{ +0.14 }_{ -0.19 }$&--&--&--\\ 
K07041.01 &${ 0.92 }^{ +0.06 }_{ -0.06 }$&${ 0.89 }^{ +0.09 }_{ -0.07 }$&${ 5568 }^{ +142 }_{ -190 }$&${ 4.51 }^{ +0.05 }_{ -0.09 }$&${ -0.06 }^{ +0.16 }_{ -0.17 }$&${ 9.61 }^{ +0.34 }_{ -0.39 }$&${ 853 }^{ +93 }_{ -73 }$&${ 0.38 }^{ +0.12 }_{ -0.18 }$&--&--&--\\ 
K07042.01 &${ 1.25 }^{ +0.21 }_{ -0.13 }$&${ 1.40 }^{ +0.63 }_{ -0.25 }$&${ 6339 }^{ +176 }_{ -218 }$&${ 4.24 }^{ +0.13 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.38 }^{ +0.15 }_{ -0.17 }$&${ 970 }^{ +424 }_{ -185 }$&${ 0.45 }^{ +0.11 }_{ -0.15 }$&--&--&--\\ 
K07043.01 &${ 1.47 }^{ +0.24 }_{ -0.19 }$&${ 1.79 }^{ +0.65 }_{ -0.37 }$&${ 6747 }^{ +303 }_{ -314 }$&${ 4.10 }^{ +0.15 }_{ -0.21 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.21 }^{ +0.16 }_{ -0.10 }$&${ 1004 }^{ +366 }_{ -215 }$&${ 0.66 }^{ +0.17 }_{ -0.20 }$&--&--&--\\ 
K07044.01 &${ 1.80 }^{ +0.14 }_{ -0.14 }$&${ 95.50 }^{ +24.33 }_{ -7.07 }$&${ 3932 }^{ +83 }_{ -173 }$&${ 0.72 }^{ +0.12 }_{ -0.18 }$&${ -0.58 }^{ +0.09 }_{ -0.14 }$&${ 9.32 }^{ +0.15 }_{ -0.25 }$&${ 2657 }^{ +235 }_{ -431 }$&${ 0.55 }^{ +0.18 }_{ -0.14 }$&--&--&--\\ 
K07045.01 &${ 0.77 }^{ +0.05 }_{ -0.06 }$&${ 0.73 }^{ +0.05 }_{ -0.07 }$&${ 5081 }^{ +61 }_{ -54 }$&${ 4.60 }^{ +0.04 }_{ -0.05 }$&${ -0.23 }^{ +0.19 }_{ -0.24 }$&${ 9.69 }^{ +0.34 }_{ -0.41 }$&${ 590 }^{ +44 }_{ -57 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K07046.01 &${ 0.96 }^{ +0.06 }_{ -0.08 }$&${ 0.95 }^{ +0.14 }_{ -0.09 }$&${ 5821 }^{ +83 }_{ -75 }$&${ 4.47 }^{ +0.07 }_{ -0.12 }$&${ -0.17 }^{ +0.19 }_{ -0.23 }$&${ 9.61 }^{ +0.27 }_{ -0.38 }$&${ 650 }^{ +93 }_{ -65 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K07047.01 &${ 1.54 }^{ +0.20 }_{ -0.15 }$&${ 1.88 }^{ +0.57 }_{ -0.35 }$&${ 6929 }^{ +164 }_{ -147 }$&${ 4.08 }^{ +0.13 }_{ -0.18 }$&${ 0.02 }^{ +0.14 }_{ -0.14 }$&${ 9.16 }^{ +0.09 }_{ -0.07 }$&${ 853 }^{ +254 }_{ -161 }$&${ 0.12 }^{ +0.09 }_{ -0.08 }$&--&--&--\\ 
K07048.01 &${ 1.57 }^{ +0.20 }_{ -0.17 }$&${ 1.92 }^{ +0.59 }_{ -0.37 }$&${ 6970 }^{ +265 }_{ -240 }$&${ 4.06 }^{ +0.14 }_{ -0.18 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.14 }^{ +0.10 }_{ -0.07 }$&${ 1259 }^{ +384 }_{ -242 }$&${ 0.23 }^{ +0.14 }_{ -0.14 }$&--&--&--\\ 
K07049.01 &${ 1.28 }^{ +0.22 }_{ -0.16 }$&${ 1.44 }^{ +0.66 }_{ -0.28 }$&${ 6406 }^{ +203 }_{ -248 }$&${ 4.22 }^{ +0.14 }_{ -0.25 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.35 }^{ +0.16 }_{ -0.15 }$&${ 977 }^{ +438 }_{ -200 }$&${ 0.35 }^{ +0.13 }_{ -0.16 }$&--&--&--\\ 
K07050.01 &${ 1.08 }^{ +0.16 }_{ -0.11 }$&${ 1.13 }^{ +0.38 }_{ -0.19 }$&${ 6058 }^{ +216 }_{ -286 }$&${ 4.36 }^{ +0.12 }_{ -0.21 }$&${ -0.01 }^{ +0.13 }_{ -0.19 }$&${ 9.52 }^{ +0.23 }_{ -0.26 }$&${ 540 }^{ +183 }_{ -96 }$&${ 0.73 }^{ +0.15 }_{ -0.22 }$&--&--&--\\ 
K07051.01 &${ 0.80 }^{ +0.05 }_{ -0.05 }$&${ 0.76 }^{ +0.05 }_{ -0.05 }$&${ 4944 }^{ +209 }_{ -199 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.69 }^{ +0.34 }_{ -0.41 }$&${ 630 }^{ +50 }_{ -46 }$&${ 0.83 }^{ +0.26 }_{ -0.27 }$&--&--&--\\ 
K07052.01 &${ 0.77 }^{ +0.05 }_{ -0.06 }$&${ 0.73 }^{ +0.05 }_{ -0.07 }$&${ 5048 }^{ +58 }_{ -52 }$&${ 4.60 }^{ +0.04 }_{ -0.05 }$&${ -0.20 }^{ +0.18 }_{ -0.24 }$&${ 9.70 }^{ +0.34 }_{ -0.41 }$&${ 498 }^{ +34 }_{ -48 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K07053.01 &${ 0.96 }^{ +0.05 }_{ -0.07 }$&${ 0.94 }^{ +0.12 }_{ -0.08 }$&${ 5742 }^{ +93 }_{ -99 }$&${ 4.48 }^{ +0.06 }_{ -0.11 }$&${ -0.09 }^{ +0.16 }_{ -0.20 }$&${ 9.61 }^{ +0.28 }_{ -0.37 }$&${ 1001 }^{ +130 }_{ -91 }$&${ 0.12 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K07054.01 &${ 1.31 }^{ +0.20 }_{ -0.10 }$&${ 1.47 }^{ +0.67 }_{ -0.21 }$&${ 6417 }^{ +130 }_{ -101 }$&${ 4.22 }^{ +0.11 }_{ -0.26 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.32 }^{ +0.12 }_{ -0.15 }$&${ 233 }^{ +103 }_{ -34 }$&${ 0.07 }^{ +0.08 }_{ -0.05 }$&--&--&--\\ 
K07055.01 &${ 1.60 }^{ +0.15 }_{ -0.16 }$&${ 1.97 }^{ +0.43 }_{ -0.38 }$&${ 7362 }^{ +203 }_{ -151 }$&${ 4.05 }^{ +0.14 }_{ -0.14 }$&${ -0.16 }^{ +0.16 }_{ -0.17 }$&${ 9.12 }^{ +0.08 }_{ -0.06 }$&${ 1162 }^{ +254 }_{ -220 }$&${ 0.10 }^{ +0.10 }_{ -0.07 }$&--&--&--\\ 
K07056.01 &${ 1.39 }^{ +0.22 }_{ -0.15 }$&${ 1.63 }^{ +0.69 }_{ -0.30 }$&${ 6574 }^{ +127 }_{ -157 }$&${ 4.15 }^{ +0.14 }_{ -0.24 }$&${ 0.05 }^{ +0.13 }_{ -0.16 }$&${ 9.28 }^{ +0.11 }_{ -0.11 }$&${ 767 }^{ +319 }_{ -145 }$&${ 0.17 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K07057.01 &${ 1.54 }^{ +0.19 }_{ -0.16 }$&${ 1.89 }^{ +0.57 }_{ -0.36 }$&${ 6914 }^{ +200 }_{ -223 }$&${ 4.07 }^{ +0.14 }_{ -0.17 }$&${ 0.03 }^{ +0.14 }_{ -0.15 }$&${ 9.16 }^{ +0.11 }_{ -0.08 }$&${ 1154 }^{ +340 }_{ -224 }$&${ 0.25 }^{ +0.11 }_{ -0.13 }$&--&--&--\\ 
K07058.01 &${ 0.89 }^{ +0.05 }_{ -0.06 }$&${ 0.86 }^{ +0.10 }_{ -0.07 }$&${ 5479 }^{ +139 }_{ -140 }$&${ 4.53 }^{ +0.05 }_{ -0.11 }$&${ -0.07 }^{ +0.15 }_{ -0.18 }$&${ 9.64 }^{ +0.38 }_{ -0.42 }$&${ 279 }^{ +34 }_{ -23 }$&${ 0.22 }^{ +0.13 }_{ -0.14 }$&--&--&--\\ 
K07059.01 &${ 1.60 }^{ +0.10 }_{ -0.11 }$&${ 1.77 }^{ +0.31 }_{ -0.22 }$&${ 8127 }^{ +417 }_{ -271 }$&${ 4.14 }^{ +0.09 }_{ -0.11 }$&${ -0.42 }^{ +0.15 }_{ -0.14 }$&${ 9.07 }^{ +0.06 }_{ -0.04 }$&${ 176 }^{ +30 }_{ -21 }$&${ 0.15 }^{ +0.15 }_{ -0.10 }$&--&--&--\\ 
K07060.01 &${ 0.87 }^{ +0.04 }_{ -0.04 }$&${ 0.83 }^{ +0.06 }_{ -0.04 }$&${ 5272 }^{ +67 }_{ -99 }$&${ 4.55 }^{ +0.03 }_{ -0.07 }$&${ 0.05 }^{ +0.15 }_{ -0.16 }$&${ 9.66 }^{ +0.38 }_{ -0.42 }$&${ 664 }^{ +51 }_{ -37 }$&${ 0.33 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K07061.01 &${ 1.44 }^{ +0.21 }_{ -0.17 }$&${ 1.72 }^{ +0.63 }_{ -0.34 }$&${ 6696 }^{ +230 }_{ -182 }$&${ 4.12 }^{ +0.14 }_{ -0.21 }$&${ 0.01 }^{ +0.12 }_{ -0.18 }$&${ 9.24 }^{ +0.12 }_{ -0.10 }$&${ 1004 }^{ +364 }_{ -200 }$&${ 0.17 }^{ +0.14 }_{ -0.11 }$&--&--&--\\ 
K07063.01 &${ 0.83 }^{ +0.05 }_{ -0.06 }$&${ 0.79 }^{ +0.06 }_{ -0.06 }$&${ 5235 }^{ +122 }_{ -151 }$&${ 4.57 }^{ +0.04 }_{ -0.07 }$&${ -0.10 }^{ +0.16 }_{ -0.19 }$&${ 9.69 }^{ +0.36 }_{ -0.44 }$&${ 682 }^{ +57 }_{ -53 }$&${ 0.33 }^{ +0.13 }_{ -0.17 }$&--&--&--\\ 
K07064.01 &${ 1.43 }^{ +0.23 }_{ -0.20 }$&${ 1.70 }^{ +0.65 }_{ -0.36 }$&${ 6686 }^{ +328 }_{ -304 }$&${ 4.13 }^{ +0.15 }_{ -0.21 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.23 }^{ +0.17 }_{ -0.12 }$&${ 962 }^{ +368 }_{ -206 }$&${ 0.62 }^{ +0.19 }_{ -0.20 }$&--&--&--\\ 
K07065.01 &${ 1.59 }^{ +0.70 }_{ -0.29 }$&${ 2.09 }^{ +106.99 }_{ -0.63 }$&${ 6578 }^{ +432 }_{ -2808 }$&${ 4.00 }^{ +0.23 }_{ -3.27 }$&${ -0.08 }^{ +0.19 }_{ -0.20 }$&${ 9.15 }^{ +0.18 }_{ -0.10 }$&${ 577 }^{ +1439 }_{ -174 }$&${ 0.36 }^{ +0.23 }_{ -0.23 }$&--&--&--\\ 
K07066.01 &${ 0.96 }^{ +0.05 }_{ -0.04 }$&${ 0.94 }^{ +0.21 }_{ -0.07 }$&${ 5601 }^{ +61 }_{ -71 }$&${ 4.47 }^{ +0.06 }_{ -0.17 }$&${ 0.07 }^{ +0.15 }_{ -0.16 }$&${ 9.69 }^{ +0.31 }_{ -0.44 }$&${ 1091 }^{ +234 }_{ -82 }$&${ 0.13 }^{ +0.03 }_{ -0.06 }$&--&--&--\\ 
K07067.01 &${ 0.75 }^{ +0.04 }_{ -0.05 }$&${ 0.72 }^{ +0.03 }_{ -0.05 }$&${ 4867 }^{ +48 }_{ -47 }$&${ 4.61 }^{ +0.03 }_{ -0.04 }$&${ -0.13 }^{ +0.17 }_{ -0.20 }$&${ 9.71 }^{ +0.33 }_{ -0.40 }$&${ 478 }^{ +24 }_{ -36 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K07068.01 &${ 1.08 }^{ +0.06 }_{ -0.06 }$&${ 1.10 }^{ +0.22 }_{ -0.10 }$&${ 5975 }^{ +86 }_{ -93 }$&${ 4.39 }^{ +0.07 }_{ -0.14 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.54 }^{ +0.18 }_{ -0.31 }$&${ 1306 }^{ +260 }_{ -125 }$&${ 0.12 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K07069.01 &${ 1.02 }^{ +0.05 }_{ -0.05 }$&${ 1.02 }^{ +0.24 }_{ -0.09 }$&${ 5796 }^{ +74 }_{ -89 }$&${ 4.43 }^{ +0.07 }_{ -0.17 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.64 }^{ +0.23 }_{ -0.39 }$&${ 1410 }^{ +325 }_{ -124 }$&${ 0.16 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K07070.01 &${ 1.00 }^{ +0.07 }_{ -0.07 }$&${ 1.00 }^{ +0.19 }_{ -0.10 }$&${ 5835 }^{ +121 }_{ -143 }$&${ 4.44 }^{ +0.07 }_{ -0.14 }$&${ -0.04 }^{ +0.15 }_{ -0.18 }$&${ 9.63 }^{ +0.23 }_{ -0.38 }$&${ 614 }^{ +121 }_{ -64 }$&${ 0.19 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K07071.01 &${ 1.25 }^{ +0.21 }_{ -0.12 }$&${ 1.40 }^{ +0.63 }_{ -0.23 }$&${ 6371 }^{ +163 }_{ -129 }$&${ 4.24 }^{ +0.12 }_{ -0.25 }$&${ -0.00 }^{ +0.13 }_{ -0.18 }$&${ 9.38 }^{ +0.13 }_{ -0.16 }$&${ 867 }^{ +381 }_{ -149 }$&${ 0.12 }^{ +0.11 }_{ -0.08 }$&--&--&--\\ 
K07072.01 &${ 1.30 }^{ +0.23 }_{ -0.15 }$&${ 1.49 }^{ +0.68 }_{ -0.28 }$&${ 6438 }^{ +191 }_{ -189 }$&${ 4.20 }^{ +0.14 }_{ -0.25 }$&${ 0.03 }^{ +0.13 }_{ -0.18 }$&${ 9.34 }^{ +0.14 }_{ -0.14 }$&${ 1114 }^{ +497 }_{ -218 }$&${ 0.20 }^{ +0.12 }_{ -0.13 }$&--&--&--\\ 
K07074.01 &${ 1.00 }^{ +0.07 }_{ -0.06 }$&${ 1.00 }^{ +0.17 }_{ -0.09 }$&${ 5814 }^{ +149 }_{ -129 }$&${ 4.45 }^{ +0.06 }_{ -0.13 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.58 }^{ +0.26 }_{ -0.35 }$&${ 1061 }^{ +185 }_{ -99 }$&${ 0.16 }^{ +0.11 }_{ -0.11 }$&--&--&--\\ 
K07075.01 &${ 0.97 }^{ +0.07 }_{ -0.08 }$&${ 0.98 }^{ +0.19 }_{ -0.11 }$&${ 5831 }^{ +100 }_{ -164 }$&${ 4.45 }^{ +0.08 }_{ -0.15 }$&${ -0.11 }^{ +0.18 }_{ -0.22 }$&${ 9.67 }^{ +0.22 }_{ -0.42 }$&${ 697 }^{ +135 }_{ -80 }$&${ 0.33 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K07076.01 &${ 1.36 }^{ +0.22 }_{ -0.17 }$&${ 1.57 }^{ +0.67 }_{ -0.31 }$&${ 6525 }^{ +247 }_{ -252 }$&${ 4.18 }^{ +0.14 }_{ -0.25 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.29 }^{ +0.15 }_{ -0.13 }$&${ 1473 }^{ +611 }_{ -307 }$&${ 0.28 }^{ +0.16 }_{ -0.16 }$&--&--&--\\ 
K07077.01 &${ 1.46 }^{ +0.21 }_{ -0.18 }$&${ 1.76 }^{ +0.62 }_{ -0.35 }$&${ 6731 }^{ +232 }_{ -249 }$&${ 4.11 }^{ +0.14 }_{ -0.21 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.22 }^{ +0.13 }_{ -0.10 }$&${ 1204 }^{ +418 }_{ -240 }$&${ 0.27 }^{ +0.14 }_{ -0.16 }$&--&--&--\\ 
K07078.01 &${ 1.14 }^{ +0.21 }_{ -0.11 }$&${ 1.24 }^{ +0.53 }_{ -0.20 }$&${ 6255 }^{ +157 }_{ -202 }$&${ 4.30 }^{ +0.12 }_{ -0.24 }$&${ -0.05 }^{ +0.15 }_{ -0.23 }$&${ 9.46 }^{ +0.18 }_{ -0.21 }$&${ 678 }^{ +286 }_{ -114 }$&${ 0.38 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K07079.01 &${ 1.58 }^{ +0.18 }_{ -0.19 }$&${ 1.94 }^{ +0.52 }_{ -0.40 }$&${ 7039 }^{ +308 }_{ -302 }$&${ 4.06 }^{ +0.15 }_{ -0.16 }$&${ 0.00 }^{ +0.15 }_{ -0.19 }$&${ 9.14 }^{ +0.12 }_{ -0.07 }$&${ 1549 }^{ +414 }_{ -321 }$&${ 0.62 }^{ +0.16 }_{ -0.17 }$&--&--&--\\ 
K07080.01 &${ 1.66 }^{ +0.18 }_{ -0.20 }$&${ 2.09 }^{ +0.54 }_{ -0.45 }$&${ 6941 }^{ +240 }_{ -293 }$&${ 4.02 }^{ +0.15 }_{ -0.16 }$&${ 0.17 }^{ +0.14 }_{ -0.17 }$&${ 9.10 }^{ +0.10 }_{ -0.07 }$&${ 771 }^{ +196 }_{ -169 }$&${ 0.96 }^{ +0.13 }_{ -0.18 }$&--&--&--\\ 
K07081.01 &${ 0.85 }^{ +0.11 }_{ -0.06 }$&${ 0.81 }^{ +0.17 }_{ -0.06 }$&${ 5135 }^{ +255 }_{ -263 }$&${ 4.55 }^{ +0.04 }_{ -0.14 }$&${ -0.04 }^{ +0.18 }_{ -0.30 }$&${ 9.56 }^{ +0.44 }_{ -0.36 }$&${ 184 }^{ +43 }_{ -15 }$&${ 0.49 }^{ +0.34 }_{ -0.28 }$&--&--&--\\ 
K07082.01 &${ 0.95 }^{ +0.05 }_{ -0.06 }$&${ 0.93 }^{ +0.13 }_{ -0.07 }$&${ 5686 }^{ +72 }_{ -70 }$&${ 4.48 }^{ +0.05 }_{ -0.12 }$&${ -0.05 }^{ +0.14 }_{ -0.20 }$&${ 9.63 }^{ +0.31 }_{ -0.39 }$&${ 569 }^{ +80 }_{ -47 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K07083.01 &${ 0.84 }^{ +0.05 }_{ -0.06 }$&${ 0.80 }^{ +0.07 }_{ -0.07 }$&${ 5408 }^{ +72 }_{ -60 }$&${ 4.57 }^{ +0.04 }_{ -0.08 }$&${ -0.22 }^{ +0.16 }_{ -0.22 }$&${ 9.59 }^{ +0.41 }_{ -0.41 }$&${ 1014 }^{ +91 }_{ -90 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&--&--&--\\ 
K07084.01 &${ 1.32 }^{ +0.90 }_{ -0.13 }$&${ 1.57 }^{ +99.84 }_{ -0.33 }$&${ 6329 }^{ +124 }_{ -2484 }$&${ 4.16 }^{ +0.17 }_{ -3.38 }$&${ 0.02 }^{ +0.15 }_{ -0.23 }$&${ 9.33 }^{ +0.14 }_{ -0.25 }$&${ 536 }^{ +1881 }_{ -114 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K07085.01 &${ 0.99 }^{ +0.06 }_{ -0.06 }$&${ 0.99 }^{ +0.17 }_{ -0.09 }$&${ 5804 }^{ +96 }_{ -110 }$&${ 4.45 }^{ +0.07 }_{ -0.13 }$&${ -0.04 }^{ +0.15 }_{ -0.18 }$&${ 9.64 }^{ +0.24 }_{ -0.38 }$&${ 956 }^{ +164 }_{ -92 }$&${ 0.13 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K07086.01 &${ 0.98 }^{ +0.06 }_{ -0.06 }$&${ 0.97 }^{ +0.16 }_{ -0.08 }$&${ 5714 }^{ +128 }_{ -154 }$&${ 4.46 }^{ +0.06 }_{ -0.13 }$&${ 0.02 }^{ +0.15 }_{ -0.16 }$&${ 9.64 }^{ +0.27 }_{ -0.39 }$&${ 826 }^{ +132 }_{ -77 }$&${ 0.24 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K07087.01 &${ 2.14 }^{ +0.14 }_{ -0.10 }$&${ 96.73 }^{ +12.05 }_{ -8.64 }$&${ 3900 }^{ +108 }_{ -133 }$&${ 0.80 }^{ +0.07 }_{ -0.07 }$&${ -0.40 }^{ +0.17 }_{ -0.13 }$&${ 9.10 }^{ +0.05 }_{ -0.04 }$&${ 2826 }^{ +121 }_{ -278 }$&${ 0.10 }^{ +0.12 }_{ -0.07 }$&--&--&--\\ 
K07088.01 &${ 0.89 }^{ +0.06 }_{ -0.07 }$&${ 0.85 }^{ +0.10 }_{ -0.08 }$&${ 5528 }^{ +152 }_{ -144 }$&${ 4.53 }^{ +0.05 }_{ -0.09 }$&${ -0.13 }^{ +0.17 }_{ -0.20 }$&${ 9.60 }^{ +0.36 }_{ -0.39 }$&${ 1051 }^{ +127 }_{ -102 }$&${ 0.21 }^{ +0.14 }_{ -0.14 }$&--&--&--\\ 
K07089.01 &${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 0.73 }^{ +0.03 }_{ -0.03 }$&${ 4824 }^{ +130 }_{ -123 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.62 }^{ +0.39 }_{ -0.38 }$&${ 353 }^{ +19 }_{ -18 }$&${ 0.27 }^{ +0.18 }_{ -0.18 }$&--&--&--\\ 
K07090.01 &${ 1.30 }^{ +0.23 }_{ -0.12 }$&${ 1.48 }^{ +0.71 }_{ -0.24 }$&${ 6402 }^{ +131 }_{ -193 }$&${ 4.21 }^{ +0.12 }_{ -0.27 }$&${ 0.07 }^{ +0.15 }_{ -0.14 }$&${ 9.35 }^{ +0.13 }_{ -0.15 }$&${ 857 }^{ +403 }_{ -146 }$&${ 0.78 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K07091.01 &${ 1.41 }^{ +0.23 }_{ -0.20 }$&${ 1.67 }^{ +0.67 }_{ -0.37 }$&${ 6572 }^{ +315 }_{ -298 }$&${ 4.14 }^{ +0.16 }_{ -0.23 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.26 }^{ +0.17 }_{ -0.13 }$&${ 972 }^{ +391 }_{ -222 }$&${ 0.81 }^{ +0.20 }_{ -0.19 }$&--&--&--\\ 
K07092.01 &${ 1.01 }^{ +0.05 }_{ -0.06 }$&${ 1.01 }^{ +0.15 }_{ -0.08 }$&${ 5846 }^{ +75 }_{ -78 }$&${ 4.43 }^{ +0.06 }_{ -0.12 }$&${ -0.01 }^{ +0.16 }_{ -0.19 }$&${ 9.61 }^{ +0.22 }_{ -0.35 }$&${ 1393 }^{ +211 }_{ -121 }$&${ 0.09 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K07093.01 &${ 1.21 }^{ +0.18 }_{ -0.09 }$&${ 1.33 }^{ +0.59 }_{ -0.20 }$&${ 6231 }^{ +93 }_{ -93 }$&${ 4.26 }^{ +0.12 }_{ -0.25 }$&${ 0.04 }^{ +0.12 }_{ -0.15 }$&${ 9.46 }^{ +0.11 }_{ -0.20 }$&${ 901 }^{ +386 }_{ -137 }$&${ 0.10 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K07094.01 &${ 0.91 }^{ +0.05 }_{ -0.06 }$&${ 0.88 }^{ +0.10 }_{ -0.07 }$&${ 5579 }^{ +130 }_{ -144 }$&${ 4.51 }^{ +0.05 }_{ -0.10 }$&${ -0.09 }^{ +0.15 }_{ -0.20 }$&${ 9.61 }^{ +0.34 }_{ -0.40 }$&${ 1104 }^{ +124 }_{ -99 }$&${ 0.23 }^{ +0.11 }_{ -0.14 }$&--&--&--\\ 
K07095.01 &${ 1.48 }^{ +0.21 }_{ -0.16 }$&${ 1.79 }^{ +0.59 }_{ -0.34 }$&${ 6802 }^{ +254 }_{ -197 }$&${ 4.10 }^{ +0.14 }_{ -0.19 }$&${ 0.01 }^{ +0.13 }_{ -0.17 }$&${ 9.20 }^{ +0.11 }_{ -0.09 }$&${ 919 }^{ +296 }_{ -175 }$&${ 0.18 }^{ +0.15 }_{ -0.12 }$&--&--&--\\ 
K07096.01 &${ 1.61 }^{ +0.26 }_{ -0.14 }$&${ 1.90 }^{ +0.66 }_{ -0.31 }$&${ 7795 }^{ +280 }_{ -151 }$&${ 4.09 }^{ +0.12 }_{ -0.19 }$&${ -0.29 }^{ +0.14 }_{ -0.17 }$&${ 9.07 }^{ +0.07 }_{ -0.06 }$&${ 1626 }^{ +539 }_{ -261 }$&${ 0.07 }^{ +0.11 }_{ -0.05 }$&--&--&--\\ 
K07097.01 &${ 1.93 }^{ +0.06 }_{ -0.08 }$&${ 129.38 }^{ +6.38 }_{ -9.36 }$&${ 3571 }^{ +75 }_{ -45 }$&${ 0.50 }^{ +0.05 }_{ -0.04 }$&${ -0.18 }^{ +0.06 }_{ -0.10 }$&${ 9.36 }^{ +0.03 }_{ -0.04 }$&${ 2707 }^{ +192 }_{ -217 }$&${ 0.95 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K07098.01 &${ 1.57 }^{ +0.19 }_{ -0.19 }$&${ 1.92 }^{ +0.57 }_{ -0.40 }$&${ 6952 }^{ +319 }_{ -339 }$&${ 4.06 }^{ +0.15 }_{ -0.18 }$&${ 0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.15 }^{ +0.13 }_{ -0.08 }$&${ 1222 }^{ +359 }_{ -256 }$&${ 0.79 }^{ +0.17 }_{ -0.20 }$&--&--&--\\ 
K07099.01 &${ 0.70 }^{ +0.04 }_{ -0.05 }$&${ 0.67 }^{ +0.04 }_{ -0.05 }$&${ 4559 }^{ +155 }_{ -91 }$&${ 4.63 }^{ +0.03 }_{ -0.03 }$&${ -0.12 }^{ +0.17 }_{ -0.19 }$&${ 9.66 }^{ +0.36 }_{ -0.39 }$&${ 512 }^{ +32 }_{ -43 }$&${ 0.18 }^{ +0.23 }_{ -0.13 }$&--&--&--\\ 
K07100.01 &${ 1.04 }^{ +0.19 }_{ -0.10 }$&${ 1.08 }^{ +0.39 }_{ -0.16 }$&${ 5916 }^{ +318 }_{ -298 }$&${ 4.39 }^{ +0.11 }_{ -0.21 }$&${ -0.04 }^{ +0.15 }_{ -0.21 }$&${ 9.51 }^{ +0.30 }_{ -0.32 }$&${ 334 }^{ +127 }_{ -54 }$&${ 0.39 }^{ +0.21 }_{ -0.23 }$&--&--&--\\ 
K07101.01 &${ 2.10 }^{ +0.04 }_{ -0.06 }$&${ 29.08 }^{ +2.55 }_{ -2.29 }$&${ 4257 }^{ +38 }_{ -50 }$&${ 1.83 }^{ +0.06 }_{ -0.07 }$&${ 0.11 }^{ +0.08 }_{ -0.07 }$&${ 9.04 }^{ +0.04 }_{ -0.02 }$&${ 2563 }^{ +212 }_{ -198 }$&${ 1.93 }^{ +0.10 }_{ -0.12 }$&--&--&--\\ 
K07102.01 &${ 0.90 }^{ +0.04 }_{ -0.04 }$&${ 0.86 }^{ +0.07 }_{ -0.04 }$&${ 5405 }^{ +63 }_{ -68 }$&${ 4.53 }^{ +0.03 }_{ -0.09 }$&${ 0.01 }^{ +0.14 }_{ -0.15 }$&${ 9.64 }^{ +0.37 }_{ -0.41 }$&${ 1264 }^{ +110 }_{ -71 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K07104.01 &${ 1.04 }^{ +0.07 }_{ -0.06 }$&${ 1.06 }^{ +0.25 }_{ -0.11 }$&${ 5878 }^{ +98 }_{ -143 }$&${ 4.41 }^{ +0.08 }_{ -0.17 }$&${ 0.04 }^{ +0.14 }_{ -0.17 }$&${ 9.61 }^{ +0.21 }_{ -0.35 }$&${ 905 }^{ +213 }_{ -102 }$&${ 0.24 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K07105.01 &${ 0.96 }^{ +0.06 }_{ -0.06 }$&${ 0.95 }^{ +0.15 }_{ -0.07 }$&${ 5682 }^{ +132 }_{ -115 }$&${ 4.47 }^{ +0.06 }_{ -0.13 }$&${ -0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.65 }^{ +0.28 }_{ -0.41 }$&${ 1066 }^{ +173 }_{ -93 }$&${ 0.15 }^{ +0.11 }_{ -0.10 }$&--&--&--\\ 
K07106.01 &${ 1.21 }^{ +0.18 }_{ -0.10 }$&${ 1.32 }^{ +0.58 }_{ -0.20 }$&${ 6209 }^{ +111 }_{ -162 }$&${ 4.27 }^{ +0.12 }_{ -0.25 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.45 }^{ +0.13 }_{ -0.20 }$&${ 1260 }^{ +538 }_{ -201 }$&${ 0.28 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K07107.01 &${ 1.45 }^{ +0.24 }_{ -0.16 }$&${ 1.73 }^{ +0.68 }_{ -0.32 }$&${ 6716 }^{ +255 }_{ -168 }$&${ 4.12 }^{ +0.14 }_{ -0.22 }$&${ 0.02 }^{ +0.13 }_{ -0.18 }$&${ 9.22 }^{ +0.12 }_{ -0.11 }$&${ 779 }^{ +302 }_{ -147 }$&${ 0.14 }^{ +0.16 }_{ -0.10 }$&--&--&--\\ 
K07108.01 &${ 2.20 }^{ +0.14 }_{ -0.85 }$&${ 101.64 }^{ +16.34 }_{ -100.13 }$&${ 3797 }^{ +2856 }_{ -154 }$&${ 0.77 }^{ +3.44 }_{ -0.11 }$&${ -0.07 }^{ +0.22 }_{ -0.14 }$&${ 9.09 }^{ +0.21 }_{ -0.07 }$&${ 2204 }^{ +376 }_{ -1755 }$&${ 0.39 }^{ +0.58 }_{ -0.32 }$&--&--&--\\ 
K07109.01 &${ 0.84 }^{ +0.06 }_{ -0.07 }$&${ 0.81 }^{ +0.07 }_{ -0.07 }$&${ 5480 }^{ +67 }_{ -59 }$&${ 4.56 }^{ +0.05 }_{ -0.08 }$&${ -0.26 }^{ +0.19 }_{ -0.21 }$&${ 9.62 }^{ +0.38 }_{ -0.42 }$&${ 438 }^{ +44 }_{ -39 }$&${ 0.05 }^{ +0.05 }_{ -0.04 }$&--&--&--\\ 
K07110.01 &${ 0.94 }^{ +0.04 }_{ -0.04 }$&${ 0.91 }^{ +0.13 }_{ -0.06 }$&${ 5553 }^{ +64 }_{ -69 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ 0.03 }^{ +0.12 }_{ -0.17 }$&${ 9.69 }^{ +0.33 }_{ -0.45 }$&${ 881 }^{ +124 }_{ -59 }$&${ 0.09 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K07111.01 &${ 0.83 }^{ +0.05 }_{ -0.06 }$&${ 0.79 }^{ +0.06 }_{ -0.07 }$&${ 5297 }^{ +100 }_{ -107 }$&${ 4.57 }^{ +0.04 }_{ -0.07 }$&${ -0.16 }^{ +0.17 }_{ -0.23 }$&${ 9.66 }^{ +0.38 }_{ -0.44 }$&${ 815 }^{ +64 }_{ -73 }$&${ 0.19 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K07112.01 &${ 0.78 }^{ +0.05 }_{ -0.05 }$&${ 0.75 }^{ +0.04 }_{ -0.06 }$&${ 5057 }^{ +88 }_{ -95 }$&${ 4.59 }^{ +0.04 }_{ -0.05 }$&${ -0.15 }^{ +0.17 }_{ -0.21 }$&${ 9.68 }^{ +0.36 }_{ -0.42 }$&${ 621 }^{ +40 }_{ -49 }$&${ 0.19 }^{ +0.10 }_{ -0.12 }$&--&--&--\\ 
K07113.01 &${ 1.32 }^{ +0.21 }_{ -0.11 }$&${ 1.49 }^{ +0.66 }_{ -0.23 }$&${ 6432 }^{ +165 }_{ -115 }$&${ 4.21 }^{ +0.11 }_{ -0.25 }$&${ 0.06 }^{ +0.14 }_{ -0.14 }$&${ 9.32 }^{ +0.12 }_{ -0.14 }$&${ 554 }^{ +243 }_{ -86 }$&${ 0.09 }^{ +0.11 }_{ -0.06 }$&--&--&--\\ 
K07114.01 &${ 1.19 }^{ +0.19 }_{ -0.10 }$&${ 1.29 }^{ +0.59 }_{ -0.19 }$&${ 6216 }^{ +102 }_{ -143 }$&${ 4.28 }^{ +0.11 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.46 }^{ +0.12 }_{ -0.21 }$&${ 798 }^{ +357 }_{ -123 }$&${ 0.26 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K07115.01 &${ 1.44 }^{ +0.22 }_{ -0.16 }$&${ 1.72 }^{ +0.63 }_{ -0.33 }$&${ 6675 }^{ +235 }_{ -154 }$&${ 4.12 }^{ +0.13 }_{ -0.21 }$&${ 0.02 }^{ +0.13 }_{ -0.17 }$&${ 9.24 }^{ +0.11 }_{ -0.11 }$&${ 679 }^{ +245 }_{ -131 }$&${ 0.13 }^{ +0.14 }_{ -0.09 }$&--&--&--\\ 
K07116.01 &${ 1.13 }^{ +0.12 }_{ -0.09 }$&${ 1.20 }^{ +0.39 }_{ -0.17 }$&${ 6110 }^{ +117 }_{ -183 }$&${ 4.33 }^{ +0.10 }_{ -0.21 }$&${ 0.03 }^{ +0.13 }_{ -0.14 }$&${ 9.51 }^{ +0.16 }_{ -0.25 }$&${ 695 }^{ +224 }_{ -103 }$&${ 0.33 }^{ +0.07 }_{ -0.14 }$&--&--&--\\ 
K07117.01 &${ 0.97 }^{ +0.07 }_{ -0.07 }$&${ 0.96 }^{ +0.14 }_{ -0.09 }$&${ 5799 }^{ +179 }_{ -102 }$&${ 4.46 }^{ +0.06 }_{ -0.12 }$&${ -0.12 }^{ +0.17 }_{ -0.21 }$&${ 9.58 }^{ +0.29 }_{ -0.36 }$&${ 1255 }^{ +184 }_{ -119 }$&${ 0.10 }^{ +0.14 }_{ -0.08 }$&--&--&--\\ 
K07117.02 &${ 0.97 }^{ +0.07 }_{ -0.07 }$&${ 0.96 }^{ +0.14 }_{ -0.09 }$&${ 5794 }^{ +179 }_{ -100 }$&${ 4.46 }^{ +0.06 }_{ -0.11 }$&${ -0.11 }^{ +0.17 }_{ -0.21 }$&${ 9.57 }^{ +0.29 }_{ -0.35 }$&${ 1253 }^{ +196 }_{ -119 }$&${ 0.10 }^{ +0.14 }_{ -0.07 }$&--&--&--\\ 
K07118.01 &${ 1.03 }^{ +0.10 }_{ -0.09 }$&${ 1.05 }^{ +0.28 }_{ -0.13 }$&${ 5881 }^{ +195 }_{ -241 }$&${ 4.41 }^{ +0.09 }_{ -0.18 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.60 }^{ +0.25 }_{ -0.33 }$&${ 827 }^{ +229 }_{ -113 }$&${ 0.60 }^{ +0.14 }_{ -0.20 }$&--&--&--\\ 
K07120.01 &${ 0.77 }^{ +0.04 }_{ -0.06 }$&${ 0.73 }^{ +0.04 }_{ -0.05 }$&${ 4966 }^{ +48 }_{ -51 }$&${ 4.60 }^{ +0.04 }_{ -0.04 }$&${ -0.13 }^{ +0.16 }_{ -0.21 }$&${ 9.65 }^{ +0.37 }_{ -0.42 }$&${ 621 }^{ +34 }_{ -48 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K07121.01 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.06 }_{ -0.04 }$&${ 5252 }^{ +60 }_{ -65 }$&${ 4.56 }^{ +0.03 }_{ -0.07 }$&${ -0.01 }^{ +0.16 }_{ -0.17 }$&${ 9.68 }^{ +0.37 }_{ -0.42 }$&${ 934 }^{ +67 }_{ -54 }$&${ 0.11 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K07122.01 &${ 1.61 }^{ +0.18 }_{ -0.17 }$&${ 2.00 }^{ +0.54 }_{ -0.38 }$&${ 7043 }^{ +112 }_{ -106 }$&${ 4.04 }^{ +0.14 }_{ -0.16 }$&${ 0.01 }^{ +0.14 }_{ -0.15 }$&${ 9.13 }^{ +0.07 }_{ -0.06 }$&${ 689 }^{ +181 }_{ -131 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K07123.01 &${ 1.02 }^{ +0.05 }_{ -0.06 }$&${ 1.01 }^{ +0.22 }_{ -0.08 }$&${ 5825 }^{ +71 }_{ -69 }$&${ 4.44 }^{ +0.06 }_{ -0.16 }$&${ 0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.62 }^{ +0.23 }_{ -0.36 }$&${ 986 }^{ +215 }_{ -87 }$&${ 0.09 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K07124.01 &${ 0.88 }^{ +0.05 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.06 }$&${ 5429 }^{ +143 }_{ -146 }$&${ 4.54 }^{ +0.04 }_{ -0.07 }$&${ -0.08 }^{ +0.15 }_{ -0.16 }$&${ 9.63 }^{ +0.35 }_{ -0.41 }$&${ 947 }^{ +84 }_{ -70 }$&${ 0.25 }^{ +0.13 }_{ -0.15 }$&--&--&--\\ 
K07125.01 &${ 1.08 }^{ +0.08 }_{ -0.07 }$&${ 1.11 }^{ +0.24 }_{ -0.12 }$&${ 5958 }^{ +126 }_{ -163 }$&${ 4.38 }^{ +0.08 }_{ -0.15 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.54 }^{ +0.20 }_{ -0.32 }$&${ 1073 }^{ +237 }_{ -125 }$&${ 0.28 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K07126.01 &${ 0.93 }^{ +0.06 }_{ -0.06 }$&${ 0.91 }^{ +0.13 }_{ -0.07 }$&${ 5589 }^{ +157 }_{ -149 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.64 }^{ +0.34 }_{ -0.41 }$&${ 468 }^{ +69 }_{ -41 }$&${ 0.23 }^{ +0.14 }_{ -0.14 }$&--&--&--\\ 
K07127.01 &${ 1.54 }^{ +0.21 }_{ -0.19 }$&${ 1.89 }^{ +0.60 }_{ -0.40 }$&${ 6901 }^{ +311 }_{ -307 }$&${ 4.07 }^{ +0.16 }_{ -0.18 }$&${ 0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.16 }^{ +0.13 }_{ -0.08 }$&${ 986 }^{ +306 }_{ -209 }$&${ 0.91 }^{ +0.17 }_{ -0.19 }$&--&--&--\\ 
K07128.01 &${ 0.77 }^{ +0.05 }_{ -0.06 }$&${ 0.74 }^{ +0.04 }_{ -0.06 }$&${ 4984 }^{ +85 }_{ -79 }$&${ 4.60 }^{ +0.04 }_{ -0.04 }$&${ -0.14 }^{ +0.17 }_{ -0.22 }$&${ 9.69 }^{ +0.34 }_{ -0.40 }$&${ 846 }^{ +49 }_{ -73 }$&${ 0.14 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K07129.01 &${ 1.06 }^{ +0.08 }_{ -0.08 }$&${ 1.09 }^{ +0.26 }_{ -0.13 }$&${ 5984 }^{ +117 }_{ -154 }$&${ 4.39 }^{ +0.08 }_{ -0.17 }$&${ -0.00 }^{ +0.13 }_{ -0.18 }$&${ 9.57 }^{ +0.18 }_{ -0.33 }$&${ 709 }^{ +171 }_{ -85 }$&${ 0.22 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K07131.01 &${ 1.03 }^{ +0.11 }_{ -0.09 }$&${ 1.04 }^{ +0.23 }_{ -0.13 }$&${ 5947 }^{ +249 }_{ -217 }$&${ 4.41 }^{ +0.09 }_{ -0.14 }$&${ -0.07 }^{ +0.15 }_{ -0.19 }$&${ 9.54 }^{ +0.25 }_{ -0.31 }$&${ 1109 }^{ +257 }_{ -147 }$&${ 0.28 }^{ +0.18 }_{ -0.17 }$&--&--&--\\ 
K07132.01 &${ 0.96 }^{ +0.06 }_{ -0.06 }$&${ 0.95 }^{ +0.19 }_{ -0.09 }$&${ 5629 }^{ +139 }_{ -191 }$&${ 4.47 }^{ +0.07 }_{ -0.16 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.69 }^{ +0.29 }_{ -0.44 }$&${ 427 }^{ +88 }_{ -43 }$&${ 0.41 }^{ +0.12 }_{ -0.18 }$&--&--&--\\ 
K07133.01 &${ 0.99 }^{ +0.06 }_{ -0.07 }$&${ 0.98 }^{ +0.14 }_{ -0.10 }$&${ 5790 }^{ +121 }_{ -177 }$&${ 4.46 }^{ +0.06 }_{ -0.12 }$&${ -0.02 }^{ +0.15 }_{ -0.18 }$&${ 9.61 }^{ +0.25 }_{ -0.38 }$&${ 923 }^{ +136 }_{ -100 }$&${ 0.40 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K07134.01 &${ 1.05 }^{ +0.07 }_{ -0.08 }$&${ 1.06 }^{ +0.29 }_{ -0.12 }$&${ 5903 }^{ +121 }_{ -186 }$&${ 4.41 }^{ +0.08 }_{ -0.19 }$&${ 0.04 }^{ +0.14 }_{ -0.18 }$&${ 9.59 }^{ +0.22 }_{ -0.34 }$&${ 1308 }^{ +355 }_{ -161 }$&${ 0.36 }^{ +0.08 }_{ -0.15 }$&--&--&--\\ 
K07135.01 &${ 1.40 }^{ +0.23 }_{ -0.19 }$&${ 1.64 }^{ +0.65 }_{ -0.36 }$&${ 6563 }^{ +314 }_{ -304 }$&${ 4.15 }^{ +0.15 }_{ -0.22 }$&${ 0.07 }^{ +0.13 }_{ -0.15 }$&${ 9.27 }^{ +0.18 }_{ -0.13 }$&${ 894 }^{ +357 }_{ -200 }$&${ 1.07 }^{ +0.20 }_{ -0.20 }$&--&--&--\\ 
K07136.01 &${ 0.94 }^{ +0.05 }_{ -0.05 }$&${ 0.91 }^{ +0.12 }_{ -0.06 }$&${ 5558 }^{ +87 }_{ -125 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.65 }^{ +0.33 }_{ -0.41 }$&${ 1141 }^{ +147 }_{ -83 }$&${ 0.25 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K07137.01 &${ 0.59 }^{ +0.03 }_{ -0.04 }$&${ 0.57 }^{ +0.03 }_{ -0.04 }$&${ 3969 }^{ +69 }_{ -64 }$&${ 4.70 }^{ +0.03 }_{ -0.02 }$&${ -0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.62 }^{ +0.37 }_{ -0.39 }$&${ 332 }^{ +24 }_{ -28 }$&${ 0.16 }^{ +0.11 }_{ -0.10 }$&--&--&--\\ 
K07138.01 &${ 2.12 }^{ +0.03 }_{ -0.04 }$&${ 83.50 }^{ +1.21 }_{ -1.09 }$&${ 4087 }^{ +38 }_{ -29 }$&${ 0.92 }^{ +0.01 }_{ -0.02 }$&${ -0.63 }^{ +0.05 }_{ -0.09 }$&${ 9.03 }^{ +0.03 }_{ -0.02 }$&${ 2533 }^{ +136 }_{ -174 }$&${ 0.06 }^{ +0.08 }_{ -0.04 }$&--&--&--\\ 
K07139.01 &${ 1.38 }^{ +0.21 }_{ -0.11 }$&${ 1.58 }^{ +0.67 }_{ -0.24 }$&${ 6466 }^{ +134 }_{ -96 }$&${ 4.18 }^{ +0.11 }_{ -0.24 }$&${ 0.15 }^{ +0.14 }_{ -0.15 }$&${ 9.28 }^{ +0.11 }_{ -0.13 }$&${ 1351 }^{ +559 }_{ -205 }$&${ 0.06 }^{ +0.08 }_{ -0.04 }$&--&--&--\\ 
K07140.01 &${ 1.23 }^{ +0.20 }_{ -0.10 }$&${ 1.41 }^{ +0.64 }_{ -0.24 }$&${ 6202 }^{ +81 }_{ -79 }$&${ 4.22 }^{ +0.14 }_{ -0.25 }$&${ 0.08 }^{ +0.14 }_{ -0.13 }$&${ 9.47 }^{ +0.10 }_{ -0.18 }$&${ 810 }^{ +362 }_{ -143 }$&${ 0.48 }^{ +0.03 }_{ -0.05 }$&--&--&--\\ 
K07141.01 &${ 1.45 }^{ +0.28 }_{ -0.22 }$&${ 1.75 }^{ +0.80 }_{ -0.40 }$&${ 6645 }^{ +317 }_{ -354 }$&${ 4.11 }^{ +0.16 }_{ -0.25 }$&${ 0.03 }^{ +0.14 }_{ -0.19 }$&${ 9.23 }^{ +0.16 }_{ -0.13 }$&${ 552 }^{ +249 }_{ -131 }$&${ 0.45 }^{ +0.19 }_{ -0.21 }$&--&--&--\\ 
K07142.01 &${ 1.06 }^{ +0.08 }_{ -0.08 }$&${ 1.11 }^{ +0.23 }_{ -0.13 }$&${ 6081 }^{ +193 }_{ -198 }$&${ 4.38 }^{ +0.09 }_{ -0.15 }$&${ -0.08 }^{ +0.15 }_{ -0.20 }$&${ 9.53 }^{ +0.20 }_{ -0.29 }$&${ 980 }^{ +210 }_{ -125 }$&${ 0.95 }^{ +0.14 }_{ -0.15 }$&--&--&--\\ 
K07143.01 &${ 1.25 }^{ +0.27 }_{ -0.17 }$&${ 1.44 }^{ +0.63 }_{ -0.32 }$&${ 6394 }^{ +325 }_{ -308 }$&${ 4.22 }^{ +0.16 }_{ -0.24 }$&${ 0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.35 }^{ +0.21 }_{ -0.17 }$&${ 1445 }^{ +636 }_{ -348 }$&${ 0.64 }^{ +0.21 }_{ -0.21 }$&--&--&--\\ 
K07144.01 &${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 0.74 }^{ +0.03 }_{ -0.04 }$&${ 4917 }^{ +48 }_{ -44 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ -0.06 }^{ +0.15 }_{ -0.18 }$&${ 9.69 }^{ +0.34 }_{ -0.39 }$&${ 774 }^{ +34 }_{ -46 }$&${ 0.06 }^{ +0.05 }_{ -0.04 }$&--&--&--\\ 
K07145.01 &${ 1.41 }^{ +0.10 }_{ -0.13 }$&${ 1.61 }^{ +0.28 }_{ -0.20 }$&${ 6837 }^{ +107 }_{ -95 }$&${ 4.17 }^{ +0.08 }_{ -0.11 }$&${ -0.05 }^{ +0.14 }_{ -0.19 }$&${ 9.23 }^{ +0.09 }_{ -0.10 }$&${ 2325 }^{ +398 }_{ -286 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&--&--&--\\ 
K07146.01 &${ 1.30 }^{ +0.24 }_{ -0.13 }$&${ 1.49 }^{ +0.75 }_{ -0.25 }$&${ 6452 }^{ +90 }_{ -92 }$&${ 4.20 }^{ +0.13 }_{ -0.28 }$&${ 0.01 }^{ +0.12 }_{ -0.19 }$&${ 9.36 }^{ +0.10 }_{ -0.14 }$&${ 1101 }^{ +542 }_{ -188 }$&${ 0.07 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K07147.01 &${ 0.81 }^{ +0.04 }_{ -0.05 }$&${ 0.78 }^{ +0.04 }_{ -0.05 }$&${ 5125 }^{ +70 }_{ -78 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.07 }^{ +0.15 }_{ -0.18 }$&${ 9.69 }^{ +0.35 }_{ -0.41 }$&${ 278 }^{ +17 }_{ -18 }$&${ 0.14 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K07148.01 &${ 1.16 }^{ +0.18 }_{ -0.11 }$&${ 1.25 }^{ +0.54 }_{ -0.19 }$&${ 6185 }^{ +122 }_{ -166 }$&${ 4.31 }^{ +0.11 }_{ -0.25 }$&${ 0.02 }^{ +0.12 }_{ -0.17 }$&${ 9.48 }^{ +0.14 }_{ -0.23 }$&${ 1499 }^{ +645 }_{ -242 }$&${ 0.24 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K07149.01 &${ 1.54 }^{ +0.20 }_{ -0.18 }$&${ 1.87 }^{ +0.55 }_{ -0.36 }$&${ 6937 }^{ +317 }_{ -299 }$&${ 4.08 }^{ +0.14 }_{ -0.18 }$&${ 0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.15 }^{ +0.13 }_{ -0.08 }$&${ 1059 }^{ +313 }_{ -212 }$&${ 0.37 }^{ +0.17 }_{ -0.18 }$&--&--&--\\ 
K07151.01 &${ 0.65 }^{ +0.06 }_{ -0.04 }$&${ 0.63 }^{ +0.04 }_{ -0.03 }$&${ 4319 }^{ +44 }_{ -45 }$&${ 4.66 }^{ +0.02 }_{ -0.02 }$&${ -0.12 }^{ +0.29 }_{ -0.12 }$&${ 9.57 }^{ +0.43 }_{ -0.37 }$&${ 212 }^{ +16 }_{ -13 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K07152.01 &${ 1.34 }^{ +0.23 }_{ -0.15 }$&${ 1.57 }^{ +0.68 }_{ -0.30 }$&${ 6488 }^{ +140 }_{ -186 }$&${ 4.17 }^{ +0.14 }_{ -0.24 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.33 }^{ +0.13 }_{ -0.12 }$&${ 812 }^{ +339 }_{ -158 }$&${ 0.24 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K07153.01 &${ 0.87 }^{ +0.04 }_{ -0.04 }$&${ 0.83 }^{ +0.07 }_{ -0.04 }$&${ 5270 }^{ +57 }_{ -84 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ 0.07 }^{ +0.17 }_{ -0.18 }$&${ 9.69 }^{ +0.37 }_{ -0.45 }$&${ 641 }^{ +51 }_{ -37 }$&${ 0.25 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K07154.01 &${ 0.93 }^{ +0.05 }_{ -0.06 }$&${ 0.91 }^{ +0.11 }_{ -0.07 }$&${ 5602 }^{ +127 }_{ -151 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.30 }_{ -0.42 }$&${ 720 }^{ +89 }_{ -64 }$&${ 0.24 }^{ +0.11 }_{ -0.14 }$&--&--&--\\ 
K07155.01 &${ 1.42 }^{ +0.21 }_{ -0.20 }$&${ 1.69 }^{ +0.57 }_{ -0.31 }$&${ 6868 }^{ +172 }_{ -109 }$&${ 4.13 }^{ +0.13 }_{ -0.19 }$&${ -0.10 }^{ +0.16 }_{ -0.30 }$&${ 9.23 }^{ +0.12 }_{ -0.10 }$&${ 1621 }^{ +544 }_{ -303 }$&${ 0.06 }^{ +0.10 }_{ -0.04 }$&--&--&--\\ 
K07155.02 &${ 1.41 }^{ +0.22 }_{ -0.20 }$&${ 1.66 }^{ +0.54 }_{ -0.33 }$&${ 6879 }^{ +174 }_{ -108 }$&${ 4.14 }^{ +0.14 }_{ -0.18 }$&${ -0.11 }^{ +0.17 }_{ -0.29 }$&${ 9.22 }^{ +0.13 }_{ -0.10 }$&${ 1595 }^{ +516 }_{ -314 }$&${ 0.07 }^{ +0.10 }_{ -0.05 }$&--&--&--\\ 
K07157.01 &${ 1.18 }^{ +0.23 }_{ -0.15 }$&${ 1.28 }^{ +0.59 }_{ -0.25 }$&${ 6210 }^{ +271 }_{ -318 }$&${ 4.29 }^{ +0.14 }_{ -0.25 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.42 }^{ +0.23 }_{ -0.20 }$&${ 756 }^{ +350 }_{ -160 }$&${ 0.71 }^{ +0.17 }_{ -0.23 }$&--&--&--\\ 
K07158.01 &${ 1.45 }^{ +0.24 }_{ -0.16 }$&${ 1.74 }^{ +0.75 }_{ -0.32 }$&${ 6671 }^{ +140 }_{ -207 }$&${ 4.12 }^{ +0.14 }_{ -0.24 }$&${ 0.08 }^{ +0.15 }_{ -0.14 }$&${ 9.23 }^{ +0.11 }_{ -0.10 }$&${ 1061 }^{ +451 }_{ -196 }$&${ 1.11 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K07160.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.05 }_{ -0.05 }$&${ 5263 }^{ +53 }_{ -53 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.05 }^{ +0.16 }_{ -0.17 }$&${ 9.68 }^{ +0.37 }_{ -0.43 }$&${ 484 }^{ +34 }_{ -31 }$&${ 0.07 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K07162.01 &${ 0.79 }^{ +0.05 }_{ -0.05 }$&${ 0.76 }^{ +0.04 }_{ -0.05 }$&${ 5040 }^{ +114 }_{ -67 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ -0.10 }^{ +0.14 }_{ -0.18 }$&${ 9.71 }^{ +0.34 }_{ -0.44 }$&${ 244 }^{ +16 }_{ -16 }$&${ 0.11 }^{ +0.13 }_{ -0.08 }$&--&--&--\\ 
K07163.01 &${ 1.28 }^{ +0.21 }_{ -0.12 }$&${ 1.45 }^{ +0.64 }_{ -0.25 }$&${ 6382 }^{ +130 }_{ -149 }$&${ 4.21 }^{ +0.13 }_{ -0.25 }$&${ 0.04 }^{ +0.12 }_{ -0.16 }$&${ 9.38 }^{ +0.13 }_{ -0.16 }$&${ 1094 }^{ +476 }_{ -188 }$&${ 0.15 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K07164.01 &${ 1.17 }^{ +0.18 }_{ -0.10 }$&${ 1.27 }^{ +0.53 }_{ -0.20 }$&${ 6199 }^{ +134 }_{ -176 }$&${ 4.29 }^{ +0.11 }_{ -0.24 }$&${ 0.03 }^{ +0.12 }_{ -0.16 }$&${ 9.47 }^{ +0.15 }_{ -0.21 }$&${ 459 }^{ +191 }_{ -74 }$&${ 0.27 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K07165.01 &${ 1.64 }^{ +0.23 }_{ -0.16 }$&${ 2.04 }^{ +0.50 }_{ -0.38 }$&${ 7460 }^{ +369 }_{ -263 }$&${ 4.04 }^{ +0.13 }_{ -0.15 }$&${ -0.15 }^{ +0.21 }_{ -0.18 }$&${ 9.09 }^{ +0.06 }_{ -0.06 }$&${ 935 }^{ +229 }_{ -164 }$&${ 0.19 }^{ +0.17 }_{ -0.12 }$&--&--&--\\ 
K07166.01 &${ 0.60 }^{ +0.06 }_{ -0.08 }$&${ 0.57 }^{ +0.06 }_{ -0.07 }$&${ 4069 }^{ +126 }_{ -93 }$&${ 4.70 }^{ +0.05 }_{ -0.04 }$&${ -0.15 }^{ +0.26 }_{ -0.28 }$&${ 9.56 }^{ +0.40 }_{ -0.36 }$&${ 315 }^{ +45 }_{ -53 }$&${ 0.09 }^{ +0.15 }_{ -0.07 }$&--&--&--\\ 
K07167.01 &${ 0.89 }^{ +0.08 }_{ -0.07 }$&${ 0.89 }^{ +0.12 }_{ -0.09 }$&${ 5813 }^{ +80 }_{ -64 }$&${ 4.50 }^{ +0.07 }_{ -0.10 }$&${ -0.36 }^{ +0.23 }_{ -0.19 }$&${ 9.61 }^{ +0.32 }_{ -0.39 }$&${ 834 }^{ +111 }_{ -89 }$&${ 0.05 }^{ +0.06 }_{ -0.03 }$&--&--&--\\ 
K07168.01 &${ 1.57 }^{ +0.02 }_{ -0.02 }$&${ 1.44 }^{ +0.03 }_{ -0.04 }$&${ 9816 }^{ +193 }_{ -191 }$&${ 4.32 }^{ +0.02 }_{ -0.02 }$&${ -1.02 }^{ +0.08 }_{ -0.10 }$&${ 9.01 }^{ +0.01 }_{ -0.01 }$&${ 2921 }^{ +56 }_{ -82 }$&${ 0.02 }^{ +0.02 }_{ -0.01 }$&--&--&--\\ 
K07169.01 &${ 1.40 }^{ +0.23 }_{ -0.13 }$&${ 1.65 }^{ +0.73 }_{ -0.29 }$&${ 6544 }^{ +113 }_{ -155 }$&${ 4.14 }^{ +0.14 }_{ -0.25 }$&${ 0.09 }^{ +0.14 }_{ -0.14 }$&${ 9.29 }^{ +0.10 }_{ -0.12 }$&${ 850 }^{ +363 }_{ -153 }$&${ 0.20 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K07170.01 &${ 0.98 }^{ +0.07 }_{ -0.07 }$&${ 0.97 }^{ +0.21 }_{ -0.09 }$&${ 5760 }^{ +100 }_{ -150 }$&${ 4.46 }^{ +0.07 }_{ -0.16 }$&${ -0.01 }^{ +0.15 }_{ -0.20 }$&${ 9.66 }^{ +0.25 }_{ -0.40 }$&${ 868 }^{ +186 }_{ -85 }$&${ 0.30 }^{ +0.08 }_{ -0.13 }$&--&--&--\\ 
K07171.01 &${ 0.92 }^{ +0.04 }_{ -0.05 }$&${ 0.89 }^{ +0.11 }_{ -0.06 }$&${ 5495 }^{ +66 }_{ -101 }$&${ 4.51 }^{ +0.05 }_{ -0.11 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.68 }^{ +0.36 }_{ -0.43 }$&${ 752 }^{ +91 }_{ -54 }$&${ 0.30 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K07172.01 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.05 }$&${ 5210 }^{ +100 }_{ -150 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ -0.01 }^{ +0.15 }_{ -0.16 }$&${ 9.66 }^{ +0.38 }_{ -0.41 }$&${ 296 }^{ +21 }_{ -20 }$&${ 0.41 }^{ +0.10 }_{ -0.18 }$&--&--&--\\ 
K07173.01 &${ 1.18 }^{ +0.15 }_{ -0.08 }$&${ 1.28 }^{ +0.48 }_{ -0.17 }$&${ 6147 }^{ +84 }_{ -84 }$&${ 4.29 }^{ +0.11 }_{ -0.22 }$&${ 0.08 }^{ +0.15 }_{ -0.13 }$&${ 9.48 }^{ +0.13 }_{ -0.24 }$&${ 519 }^{ +191 }_{ -72 }$&${ 0.08 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K07174.01 &${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 0.68 }^{ +0.03 }_{ -0.03 }$&${ 4426 }^{ +54 }_{ -59 }$&${ 4.64 }^{ +0.01 }_{ -0.02 }$&${ 0.15 }^{ +0.14 }_{ -0.21 }$&${ 9.41 }^{ +0.48 }_{ -0.26 }$&${ 209 }^{ +10 }_{ -10 }$&${ 0.13 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K07175.01 &${ 1.03 }^{ +0.06 }_{ -0.06 }$&${ 1.04 }^{ +0.24 }_{ -0.10 }$&${ 5867 }^{ +100 }_{ -117 }$&${ 4.42 }^{ +0.07 }_{ -0.17 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.61 }^{ +0.22 }_{ -0.36 }$&${ 454 }^{ +103 }_{ -47 }$&${ 0.16 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K07177.01 &${ 1.38 }^{ +0.23 }_{ -0.16 }$&${ 1.62 }^{ +0.68 }_{ -0.30 }$&${ 6568 }^{ +201 }_{ -159 }$&${ 4.16 }^{ +0.14 }_{ -0.24 }$&${ 0.03 }^{ +0.12 }_{ -0.18 }$&${ 9.29 }^{ +0.12 }_{ -0.12 }$&${ 1009 }^{ +414 }_{ -191 }$&${ 0.14 }^{ +0.13 }_{ -0.10 }$&--&--&--\\ 
K07178.01 &${ 1.35 }^{ +0.22 }_{ -0.14 }$&${ 1.57 }^{ +0.71 }_{ -0.29 }$&${ 6497 }^{ +137 }_{ -185 }$&${ 4.17 }^{ +0.14 }_{ -0.25 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.32 }^{ +0.12 }_{ -0.13 }$&${ 624 }^{ +277 }_{ -117 }$&${ 0.29 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K07179.01 &${ 2.15 }^{ +0.04 }_{ -0.03 }$&${ 97.24 }^{ +3.19 }_{ -2.03 }$&${ 3840 }^{ +23 }_{ -34 }$&${ 0.79 }^{ +0.01 }_{ -0.02 }$&${ -0.34 }^{ +0.05 }_{ -0.03 }$&${ 9.10 }^{ +0.02 }_{ -0.02 }$&${ 2911 }^{ +54 }_{ -64 }$&${ 0.30 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K07180.01 &${ 1.08 }^{ +0.19 }_{ -0.11 }$&${ 1.14 }^{ +0.36 }_{ -0.19 }$&${ 6027 }^{ +299 }_{ -304 }$&${ 4.36 }^{ +0.12 }_{ -0.18 }$&${ 0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.49 }^{ +0.26 }_{ -0.26 }$&${ 561 }^{ +185 }_{ -100 }$&${ 0.88 }^{ +0.20 }_{ -0.25 }$&--&--&--\\ 
K07181.01 &${ 0.89 }^{ +0.04 }_{ -0.04 }$&${ 0.86 }^{ +0.07 }_{ -0.05 }$&${ 5263 }^{ +45 }_{ -49 }$&${ 4.53 }^{ +0.04 }_{ -0.08 }$&${ 0.15 }^{ +0.17 }_{ -0.17 }$&${ 9.68 }^{ +0.37 }_{ -0.45 }$&${ 312 }^{ +25 }_{ -18 }$&${ 0.11 }^{ +0.02 }_{ -0.04 }$&--&--&--\\ 
K07182.01 &${ 0.53 }^{ +0.04 }_{ -0.04 }$&${ 0.51 }^{ +0.04 }_{ -0.04 }$&${ 3896 }^{ +53 }_{ -54 }$&${ 4.75 }^{ +0.04 }_{ -0.03 }$&${ -0.26 }^{ +0.13 }_{ -0.11 }$&${ 9.61 }^{ +0.39 }_{ -0.38 }$&${ 414 }^{ +41 }_{ -42 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&--&--&--\\ 
K07183.01 &${ 1.06 }^{ +0.09 }_{ -0.06 }$&${ 1.08 }^{ +0.27 }_{ -0.11 }$&${ 5863 }^{ +102 }_{ -109 }$&${ 4.40 }^{ +0.08 }_{ -0.17 }$&${ 0.11 }^{ +0.16 }_{ -0.15 }$&${ 9.57 }^{ +0.20 }_{ -0.35 }$&${ 1172 }^{ +293 }_{ -122 }$&${ 0.14 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K07184.01 &${ 0.90 }^{ +0.04 }_{ -0.04 }$&${ 0.86 }^{ +0.07 }_{ -0.04 }$&${ 5335 }^{ +67 }_{ -91 }$&${ 4.53 }^{ +0.03 }_{ -0.08 }$&${ 0.11 }^{ +0.17 }_{ -0.15 }$&${ 9.62 }^{ +0.38 }_{ -0.41 }$&${ 632 }^{ +51 }_{ -36 }$&${ 0.19 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K07185.01 &${ 1.12 }^{ +0.11 }_{ -0.09 }$&${ 1.19 }^{ +0.37 }_{ -0.16 }$&${ 6143 }^{ +130 }_{ -143 }$&${ 4.33 }^{ +0.10 }_{ -0.20 }$&${ -0.02 }^{ +0.13 }_{ -0.19 }$&${ 9.51 }^{ +0.17 }_{ -0.24 }$&${ 701 }^{ +214 }_{ -99 }$&${ 0.17 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K07186.01 &${ 1.29 }^{ +0.20 }_{ -0.13 }$&${ 1.47 }^{ +0.63 }_{ -0.26 }$&${ 6393 }^{ +146 }_{ -203 }$&${ 4.21 }^{ +0.13 }_{ -0.25 }$&${ 0.06 }^{ +0.13 }_{ -0.15 }$&${ 9.36 }^{ +0.13 }_{ -0.15 }$&${ 1036 }^{ +433 }_{ -189 }$&${ 0.33 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K07187.01 &${ 1.00 }^{ +0.09 }_{ -0.07 }$&${ 1.01 }^{ +0.16 }_{ -0.11 }$&${ 5827 }^{ +230 }_{ -176 }$&${ 4.43 }^{ +0.08 }_{ -0.12 }$&${ -0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.56 }^{ +0.27 }_{ -0.32 }$&${ 700 }^{ +119 }_{ -80 }$&${ 0.21 }^{ +0.18 }_{ -0.15 }$&--&--&--\\ 
K07188.01 &${ 1.10 }^{ +0.11 }_{ -0.08 }$&${ 1.15 }^{ +0.34 }_{ -0.14 }$&${ 6023 }^{ +116 }_{ -178 }$&${ 4.36 }^{ +0.09 }_{ -0.19 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.54 }^{ +0.17 }_{ -0.28 }$&${ 724 }^{ +211 }_{ -93 }$&${ 0.40 }^{ +0.07 }_{ -0.14 }$&--&--&--\\ 
K07189.01 &${ 1.09 }^{ +0.11 }_{ -0.09 }$&${ 1.13 }^{ +0.35 }_{ -0.15 }$&${ 5995 }^{ +155 }_{ -201 }$&${ 4.37 }^{ +0.10 }_{ -0.20 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.53 }^{ +0.19 }_{ -0.28 }$&${ 1479 }^{ +453 }_{ -213 }$&${ 0.38 }^{ +0.11 }_{ -0.16 }$&--&--&--\\ 
K07190.01 &${ 1.63 }^{ +0.09 }_{ -0.08 }$&${ 1.75 }^{ +0.25 }_{ -0.19 }$&${ 8828 }^{ +200 }_{ -156 }$&${ 4.17 }^{ +0.08 }_{ -0.09 }$&${ -0.60 }^{ +0.09 }_{ -0.13 }$&${ 9.02 }^{ +0.04 }_{ -0.02 }$&${ 979 }^{ +137 }_{ -106 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&--&--&--\\ 
K07191.01 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.05 }$&${ 5222 }^{ +51 }_{ -55 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.05 }^{ +0.16 }_{ -0.19 }$&${ 9.68 }^{ +0.37 }_{ -0.42 }$&${ 437 }^{ +29 }_{ -31 }$&${ 0.09 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K07192.01 &${ 1.49 }^{ +0.22 }_{ -0.14 }$&${ 1.80 }^{ +0.67 }_{ -0.31 }$&${ 6768 }^{ +114 }_{ -103 }$&${ 4.10 }^{ +0.13 }_{ -0.22 }$&${ 0.06 }^{ +0.13 }_{ -0.15 }$&${ 9.20 }^{ +0.09 }_{ -0.08 }$&${ 788 }^{ +291 }_{ -137 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K07193.01 &${ 0.81 }^{ +0.04 }_{ -0.04 }$&${ 0.76 }^{ +0.03 }_{ -0.04 }$&${ 4999 }^{ +57 }_{ -55 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ -0.01 }^{ +0.16 }_{ -0.17 }$&${ 9.64 }^{ +0.38 }_{ -0.38 }$&${ 740 }^{ +35 }_{ -40 }$&${ 0.10 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K07194.01 &${ 0.97 }^{ +0.05 }_{ -0.06 }$&${ 0.96 }^{ +0.17 }_{ -0.08 }$&${ 5728 }^{ +96 }_{ -100 }$&${ 4.47 }^{ +0.06 }_{ -0.14 }$&${ -0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.61 }^{ +0.30 }_{ -0.37 }$&${ 697 }^{ +123 }_{ -61 }$&${ 0.14 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K07195.01 &${ 1.15 }^{ +0.12 }_{ -0.09 }$&${ 1.21 }^{ +0.38 }_{ -0.16 }$&${ 6128 }^{ +99 }_{ -137 }$&${ 4.33 }^{ +0.10 }_{ -0.19 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.50 }^{ +0.14 }_{ -0.27 }$&${ 1295 }^{ +401 }_{ -174 }$&${ 0.17 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K07196.01 &${ 1.64 }^{ +0.24 }_{ -0.14 }$&${ 2.00 }^{ +0.49 }_{ -0.35 }$&${ 7628 }^{ +349 }_{ -212 }$&${ 4.06 }^{ +0.13 }_{ -0.15 }$&${ -0.19 }^{ +0.21 }_{ -0.18 }$&${ 9.06 }^{ +0.06 }_{ -0.05 }$&${ 1000 }^{ +243 }_{ -167 }$&${ 0.13 }^{ +0.14 }_{ -0.09 }$&--&--&--\\ 
K07197.01 &${ 0.80 }^{ +0.04 }_{ -0.05 }$&${ 0.76 }^{ +0.04 }_{ -0.05 }$&${ 5057 }^{ +110 }_{ -86 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ -0.09 }^{ +0.15 }_{ -0.19 }$&${ 9.69 }^{ +0.34 }_{ -0.40 }$&${ 1073 }^{ +65 }_{ -76 }$&${ 0.16 }^{ +0.14 }_{ -0.11 }$&--&--&--\\ 
K07198.01 &${ 1.11 }^{ +0.11 }_{ -0.09 }$&${ 1.17 }^{ +0.36 }_{ -0.16 }$&${ 6077 }^{ +108 }_{ -169 }$&${ 4.35 }^{ +0.09 }_{ -0.20 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.53 }^{ +0.16 }_{ -0.26 }$&${ 1065 }^{ +326 }_{ -151 }$&${ 0.29 }^{ +0.06 }_{ -0.13 }$&--&--&--\\ 
K07201.01 &${ 0.95 }^{ +0.08 }_{ -0.07 }$&${ 0.94 }^{ +0.15 }_{ -0.09 }$&${ 5717 }^{ +139 }_{ -184 }$&${ 4.48 }^{ +0.06 }_{ -0.13 }$&${ -0.07 }^{ +0.17 }_{ -0.20 }$&${ 9.64 }^{ +0.26 }_{ -0.41 }$&${ 1166 }^{ +188 }_{ -120 }$&${ 0.31 }^{ +0.11 }_{ -0.16 }$&--&--&--\\ 
K07202.01 &${ 0.81 }^{ +0.04 }_{ -0.05 }$&${ 0.77 }^{ +0.05 }_{ -0.05 }$&${ 5106 }^{ +112 }_{ -128 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.08 }^{ +0.16 }_{ -0.18 }$&${ 9.67 }^{ +0.36 }_{ -0.41 }$&${ 646 }^{ +44 }_{ -45 }$&${ 0.28 }^{ +0.12 }_{ -0.16 }$&--&--&--\\ 
K07203.01 &${ 0.92 }^{ +0.05 }_{ -0.06 }$&${ 0.89 }^{ +0.12 }_{ -0.07 }$&${ 5549 }^{ +102 }_{ -150 }$&${ 4.51 }^{ +0.05 }_{ -0.12 }$&${ -0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.68 }^{ +0.33 }_{ -0.44 }$&${ 682 }^{ +94 }_{ -55 }$&${ 0.34 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K07206.01 &${ 1.36 }^{ +0.41 }_{ -0.14 }$&${ 1.65 }^{ +1.27 }_{ -0.35 }$&${ 6422 }^{ +103 }_{ -157 }$&${ 4.13 }^{ +0.17 }_{ -0.38 }$&${ 0.03 }^{ +0.15 }_{ -0.22 }$&${ 9.32 }^{ +0.11 }_{ -0.22 }$&${ 627 }^{ +474 }_{ -136 }$&${ 0.07 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K07207.01 &${ 1.00 }^{ +0.06 }_{ -0.07 }$&${ 1.01 }^{ +0.17 }_{ -0.09 }$&${ 5891 }^{ +72 }_{ -75 }$&${ 4.43 }^{ +0.07 }_{ -0.13 }$&${ -0.09 }^{ +0.16 }_{ -0.20 }$&${ 9.61 }^{ +0.22 }_{ -0.38 }$&${ 623 }^{ +105 }_{ -62 }$&${ 0.07 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K07208.01 &${ 0.92 }^{ +0.03 }_{ -0.03 }$&${ 0.87 }^{ +0.08 }_{ -0.04 }$&${ 5201 }^{ +40 }_{ -44 }$&${ 4.52 }^{ +0.04 }_{ -0.09 }$&${ 0.34 }^{ +0.09 }_{ -0.11 }$&${ 9.71 }^{ +0.36 }_{ -0.48 }$&${ 928 }^{ +82 }_{ -42 }$&${ 0.16 }^{ +0.02 }_{ -0.04 }$&--&--&--\\ 
K07209.01 &${ 1.09 }^{ +0.09 }_{ -0.09 }$&${ 1.13 }^{ +0.27 }_{ -0.12 }$&${ 6120 }^{ +94 }_{ -81 }$&${ 4.37 }^{ +0.08 }_{ -0.16 }$&${ -0.06 }^{ +0.15 }_{ -0.21 }$&${ 9.50 }^{ +0.17 }_{ -0.29 }$&${ 813 }^{ +194 }_{ -92 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&--&--&--\\ 
K07210.01 &${ 1.02 }^{ +0.05 }_{ -0.05 }$&${ 1.02 }^{ +0.19 }_{ -0.09 }$&${ 5827 }^{ +81 }_{ -79 }$&${ 4.43 }^{ +0.06 }_{ -0.14 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.60 }^{ +0.24 }_{ -0.37 }$&${ 1369 }^{ +258 }_{ -122 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K07210.02 &${ 1.02 }^{ +0.05 }_{ -0.06 }$&${ 1.02 }^{ +0.21 }_{ -0.09 }$&${ 5827 }^{ +78 }_{ -83 }$&${ 4.43 }^{ +0.07 }_{ -0.15 }$&${ 0.03 }^{ +0.12 }_{ -0.17 }$&${ 9.63 }^{ +0.23 }_{ -0.39 }$&${ 1374 }^{ +279 }_{ -126 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K07211.01 &${ 1.34 }^{ +0.92 }_{ -0.19 }$&${ 1.70 }^{ +108.02 }_{ -0.50 }$&${ 6219 }^{ +154 }_{ -2441 }$&${ 4.09 }^{ +0.25 }_{ -3.38 }$&${ -0.10 }^{ +0.21 }_{ -0.24 }$&${ 9.29 }^{ +0.22 }_{ -0.21 }$&${ 151 }^{ +573 }_{ -44 }$&${ 0.08 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K07212.01 &${ 0.80 }^{ +0.04 }_{ -0.05 }$&${ 0.76 }^{ +0.04 }_{ -0.05 }$&${ 5075 }^{ +55 }_{ -47 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.10 }^{ +0.15 }_{ -0.18 }$&${ 9.72 }^{ +0.32 }_{ -0.39 }$&${ 419 }^{ +21 }_{ -28 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&--&--&--\\ 
K07213.01 &${ 1.28 }^{ +0.02 }_{ -0.02 }$&${ 1.25 }^{ +0.02 }_{ -0.03 }$&${ 7866 }^{ +101 }_{ -98 }$&${ 4.36 }^{ +0.02 }_{ -0.01 }$&${ -0.70 }^{ +0.06 }_{ -0.06 }$&${ 9.08 }^{ +0.06 }_{ -0.03 }$&${ 2942 }^{ +42 }_{ -63 }$&${ 0.01 }^{ +0.02 }_{ -0.01 }$&--&--&--\\ 
K07214.01 &${ 0.82 }^{ +0.04 }_{ -0.05 }$&${ 0.79 }^{ +0.05 }_{ -0.06 }$&${ 5223 }^{ +82 }_{ -65 }$&${ 4.57 }^{ +0.04 }_{ -0.06 }$&${ -0.12 }^{ +0.16 }_{ -0.19 }$&${ 9.71 }^{ +0.33 }_{ -0.46 }$&${ 1048 }^{ +75 }_{ -80 }$&${ 0.09 }^{ +0.09 }_{ -0.06 }$&--&--&--\\ 
K07215.01 &${ 0.89 }^{ +0.04 }_{ -0.05 }$&${ 0.86 }^{ +0.08 }_{ -0.05 }$&${ 5417 }^{ +99 }_{ -87 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ -0.02 }^{ +0.14 }_{ -0.15 }$&${ 9.65 }^{ +0.37 }_{ -0.42 }$&${ 913 }^{ +84 }_{ -59 }$&${ 0.13 }^{ +0.09 }_{ -0.09 }$&--&--&--\\ 
K07216.01 &${ 1.56 }^{ +0.19 }_{ -0.16 }$&${ 1.91 }^{ +0.59 }_{ -0.36 }$&${ 6974 }^{ +187 }_{ -153 }$&${ 4.07 }^{ +0.14 }_{ -0.18 }$&${ 0.01 }^{ +0.13 }_{ -0.16 }$&${ 9.15 }^{ +0.08 }_{ -0.07 }$&${ 1114 }^{ +336 }_{ -212 }$&${ 0.13 }^{ +0.10 }_{ -0.08 }$&--&--&--\\ 
K07217.01 &${ 1.46 }^{ +0.24 }_{ -0.13 }$&${ 1.75 }^{ +0.71 }_{ -0.31 }$&${ 6524 }^{ +178 }_{ -116 }$&${ 4.12 }^{ +0.13 }_{ -0.24 }$&${ 0.23 }^{ +0.12 }_{ -0.17 }$&${ 9.21 }^{ +0.12 }_{ -0.11 }$&${ 529 }^{ +213 }_{ -95 }$&${ 0.09 }^{ +0.11 }_{ -0.06 }$&--&--&--\\ 
K07219.01 &${ 1.20 }^{ +0.19 }_{ -0.11 }$&${ 1.32 }^{ +0.54 }_{ -0.22 }$&${ 6272 }^{ +173 }_{ -188 }$&${ 4.27 }^{ +0.13 }_{ -0.23 }$&${ 0.01 }^{ +0.13 }_{ -0.19 }$&${ 9.42 }^{ +0.17 }_{ -0.19 }$&${ 287 }^{ +112 }_{ -50 }$&${ 0.24 }^{ +0.11 }_{ -0.13 }$&--&--&--\\ 
K07220.01 &${ 0.95 }^{ +0.06 }_{ -0.07 }$&${ 0.94 }^{ +0.19 }_{ -0.09 }$&${ 5709 }^{ +115 }_{ -163 }$&${ 4.47 }^{ +0.07 }_{ -0.16 }$&${ -0.05 }^{ +0.15 }_{ -0.20 }$&${ 9.69 }^{ +0.27 }_{ -0.44 }$&${ 962 }^{ +198 }_{ -99 }$&${ 0.31 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K07221.01 &${ 0.87 }^{ +0.06 }_{ -0.06 }$&${ 0.84 }^{ +0.08 }_{ -0.06 }$&${ 5413 }^{ +168 }_{ -159 }$&${ 4.54 }^{ +0.05 }_{ -0.08 }$&${ -0.10 }^{ +0.16 }_{ -0.18 }$&${ 9.65 }^{ +0.37 }_{ -0.42 }$&${ 819 }^{ +90 }_{ -65 }$&${ 0.27 }^{ +0.16 }_{ -0.16 }$&--&--&--\\ 
K07222.01 &${ 1.34 }^{ +0.24 }_{ -0.17 }$&${ 1.53 }^{ +0.68 }_{ -0.32 }$&${ 6433 }^{ +322 }_{ -266 }$&${ 4.19 }^{ +0.15 }_{ -0.25 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.30 }^{ +0.18 }_{ -0.16 }$&${ 1023 }^{ +441 }_{ -223 }$&${ 0.47 }^{ +0.21 }_{ -0.18 }$&--&--&--\\ 
K07223.01 &${ 0.91 }^{ +0.09 }_{ -0.06 }$&${ 0.89 }^{ +0.14 }_{ -0.08 }$&${ 5519 }^{ +274 }_{ -191 }$&${ 4.50 }^{ +0.06 }_{ -0.11 }$&${ -0.05 }^{ +0.15 }_{ -0.17 }$&${ 9.62 }^{ +0.37 }_{ -0.39 }$&${ 679 }^{ +116 }_{ -66 }$&${ 0.33 }^{ +0.24 }_{ -0.19 }$&--&--&--\\ 
K07224.01 &${ 0.90 }^{ +0.05 }_{ -0.07 }$&${ 0.86 }^{ +0.07 }_{ -0.07 }$&${ 5551 }^{ +79 }_{ -67 }$&${ 4.53 }^{ +0.04 }_{ -0.08 }$&${ -0.13 }^{ +0.18 }_{ -0.21 }$&${ 9.59 }^{ +0.36 }_{ -0.38 }$&${ 1188 }^{ +106 }_{ -102 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&--&--&--\\ 
K07225.01 &${ 1.27 }^{ +0.22 }_{ -0.11 }$&${ 1.44 }^{ +0.69 }_{ -0.23 }$&${ 6377 }^{ +112 }_{ -138 }$&${ 4.22 }^{ +0.12 }_{ -0.27 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.38 }^{ +0.12 }_{ -0.15 }$&${ 1064 }^{ +498 }_{ -176 }$&${ 0.15 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K07226.01 &${ 1.31 }^{ +0.20 }_{ -0.13 }$&${ 1.50 }^{ +0.64 }_{ -0.25 }$&${ 6415 }^{ +145 }_{ -200 }$&${ 4.20 }^{ +0.12 }_{ -0.25 }$&${ 0.07 }^{ +0.13 }_{ -0.14 }$&${ 9.35 }^{ +0.13 }_{ -0.13 }$&${ 1671 }^{ +691 }_{ -290 }$&${ 0.37 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K07227.01 &${ 0.75 }^{ +0.04 }_{ -0.04 }$&${ 0.71 }^{ +0.03 }_{ -0.04 }$&${ 4787 }^{ +42 }_{ -41 }$&${ 4.61 }^{ +0.03 }_{ -0.03 }$&${ -0.10 }^{ +0.17 }_{ -0.18 }$&${ 9.69 }^{ +0.34 }_{ -0.39 }$&${ 640 }^{ +29 }_{ -42 }$&${ 0.06 }^{ +0.04 }_{ -0.04 }$&--&--&--\\ 
K07228.01 &${ 0.89 }^{ +0.04 }_{ -0.06 }$&${ 0.85 }^{ +0.09 }_{ -0.06 }$&${ 5471 }^{ +61 }_{ -57 }$&${ 4.54 }^{ +0.04 }_{ -0.10 }$&${ -0.09 }^{ +0.16 }_{ -0.20 }$&${ 9.63 }^{ +0.38 }_{ -0.42 }$&${ 459 }^{ +51 }_{ -35 }$&${ 0.07 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K07229.01 &${ 1.63 }^{ +0.19 }_{ -0.16 }$&${ 2.04 }^{ +0.46 }_{ -0.39 }$&${ 7351 }^{ +278 }_{ -182 }$&${ 4.04 }^{ +0.13 }_{ -0.14 }$&${ -0.11 }^{ +0.20 }_{ -0.16 }$&${ 9.10 }^{ +0.06 }_{ -0.06 }$&${ 973 }^{ +213 }_{ -179 }$&${ 0.13 }^{ +0.12 }_{ -0.09 }$&--&--&--\\ 
K07230.01 &${ 1.44 }^{ +0.89 }_{ -0.25 }$&${ 1.94 }^{ +111.79 }_{ -0.68 }$&${ 6198 }^{ +222 }_{ -2493 }$&${ 4.02 }^{ +0.30 }_{ -3.32 }$&${ 0.01 }^{ +0.21 }_{ -0.20 }$&${ 9.26 }^{ +0.20 }_{ -0.22 }$&${ 499 }^{ +1514 }_{ -171 }$&${ 0.32 }^{ +0.12 }_{ -0.21 }$&--&--&--\\ 
K07231.01 &${ 1.59 }^{ +0.19 }_{ -0.18 }$&${ 1.98 }^{ +0.58 }_{ -0.41 }$&${ 6994 }^{ +140 }_{ -205 }$&${ 4.04 }^{ +0.15 }_{ -0.17 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.14 }^{ +0.09 }_{ -0.06 }$&${ 1163 }^{ +335 }_{ -241 }$&${ 0.73 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K07232.01 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5396 }^{ +65 }_{ -59 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ -0.07 }^{ +0.15 }_{ -0.15 }$&${ 9.63 }^{ +0.39 }_{ -0.42 }$&${ 1058 }^{ +89 }_{ -67 }$&${ 0.06 }^{ +0.05 }_{ -0.04 }$&--&--&--\\ 
K07233.01 &${ 1.20 }^{ +0.18 }_{ -0.10 }$&${ 1.29 }^{ +0.56 }_{ -0.17 }$&${ 6288 }^{ +102 }_{ -91 }$&${ 4.29 }^{ +0.10 }_{ -0.25 }$&${ 0.00 }^{ +0.13 }_{ -0.18 }$&${ 9.43 }^{ +0.12 }_{ -0.20 }$&${ 1373 }^{ +574 }_{ -187 }$&${ 0.06 }^{ +0.06 }_{ -0.04 }$&--&--&--\\ 
K07234.01 &${ 0.61 }^{ +0.06 }_{ -0.04 }$&${ 0.59 }^{ +0.04 }_{ -0.04 }$&${ 4128 }^{ +69 }_{ -63 }$&${ 4.68 }^{ +0.03 }_{ -0.02 }$&${ -0.11 }^{ +0.26 }_{ -0.16 }$&${ 9.59 }^{ +0.40 }_{ -0.38 }$&${ 180 }^{ +19 }_{ -16 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&--&--&--\\ 
K07235.01 &${ 0.88 }^{ +0.05 }_{ -0.06 }$&${ 0.84 }^{ +0.08 }_{ -0.06 }$&${ 5473 }^{ +76 }_{ -69 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ -0.13 }^{ +0.17 }_{ -0.18 }$&${ 9.63 }^{ +0.38 }_{ -0.42 }$&${ 724 }^{ +71 }_{ -58 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&--&--&--\\ 
K07236.01 &${ 0.89 }^{ +0.05 }_{ -0.06 }$&${ 0.85 }^{ +0.08 }_{ -0.06 }$&${ 5447 }^{ +146 }_{ -125 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ -0.07 }^{ +0.16 }_{ -0.18 }$&${ 9.63 }^{ +0.37 }_{ -0.41 }$&${ 704 }^{ +73 }_{ -58 }$&${ 0.19 }^{ +0.13 }_{ -0.12 }$&--&--&--\\ 
K07237.01 &${ 0.89 }^{ +0.04 }_{ -0.04 }$&${ 0.84 }^{ +0.06 }_{ -0.04 }$&${ 5304 }^{ +68 }_{ -102 }$&${ 4.54 }^{ +0.04 }_{ -0.07 }$&${ 0.08 }^{ +0.15 }_{ -0.15 }$&${ 9.65 }^{ +0.38 }_{ -0.43 }$&${ 743 }^{ +56 }_{ -43 }$&${ 0.43 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K07238.01 &${ 1.59 }^{ +0.18 }_{ -0.18 }$&${ 1.95 }^{ +0.54 }_{ -0.39 }$&${ 6972 }^{ +290 }_{ -259 }$&${ 4.06 }^{ +0.15 }_{ -0.16 }$&${ 0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.14 }^{ +0.10 }_{ -0.07 }$&${ 1477 }^{ +404 }_{ -296 }$&${ 0.27 }^{ +0.15 }_{ -0.16 }$&--&--&--\\ 
K07239.01 &${ 1.19 }^{ +0.12 }_{ -0.11 }$&${ 1.28 }^{ +0.30 }_{ -0.19 }$&${ 6235 }^{ +187 }_{ -239 }$&${ 4.30 }^{ +0.10 }_{ -0.15 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.43 }^{ +0.16 }_{ -0.22 }$&${ 2023 }^{ +465 }_{ -324 }$&${ 0.49 }^{ +0.12 }_{ -0.16 }$&--&--&--\\ 
K07240.01 &${ 1.63 }^{ +0.17 }_{ -0.18 }$&${ 2.03 }^{ +0.44 }_{ -0.38 }$&${ 7210 }^{ +249 }_{ -278 }$&${ 4.04 }^{ +0.13 }_{ -0.13 }$&${ -0.00 }^{ +0.17 }_{ -0.18 }$&${ 9.10 }^{ +0.08 }_{ -0.06 }$&${ 1557 }^{ +337 }_{ -289 }$&${ 0.68 }^{ +0.12 }_{ -0.15 }$&--&--&--\\ 
K07241.01 &${ 1.05 }^{ +0.07 }_{ -0.07 }$&${ 1.07 }^{ +0.22 }_{ -0.11 }$&${ 5959 }^{ +85 }_{ -95 }$&${ 4.40 }^{ +0.08 }_{ -0.15 }$&${ -0.03 }^{ +0.14 }_{ -0.19 }$&${ 9.58 }^{ +0.20 }_{ -0.34 }$&${ 494 }^{ +103 }_{ -52 }$&${ 0.11 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K07242.01 &${ 1.10 }^{ +0.08 }_{ -0.07 }$&${ 1.14 }^{ +0.33 }_{ -0.12 }$&${ 5999 }^{ +85 }_{ -95 }$&${ 4.36 }^{ +0.09 }_{ -0.19 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.56 }^{ +0.18 }_{ -0.30 }$&${ 597 }^{ +170 }_{ -68 }$&${ 0.13 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K07243.01 &${ 0.79 }^{ +0.03 }_{ -0.04 }$&${ 0.74 }^{ +0.03 }_{ -0.03 }$&${ 4868 }^{ +78 }_{ -89 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ 0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.63 }^{ +0.39 }_{ -0.38 }$&${ 494 }^{ +23 }_{ -24 }$&${ 0.20 }^{ +0.10 }_{ -0.12 }$&--&--&--\\ 
K07244.01 &${ 1.38 }^{ +0.22 }_{ -0.16 }$&${ 1.62 }^{ +0.68 }_{ -0.31 }$&${ 6559 }^{ +171 }_{ -176 }$&${ 4.16 }^{ +0.14 }_{ -0.24 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.29 }^{ +0.12 }_{ -0.12 }$&${ 954 }^{ +386 }_{ -185 }$&${ 0.19 }^{ +0.11 }_{ -0.12 }$&--&--&--\\ 
K07245.01 &${ 0.76 }^{ +0.04 }_{ -0.05 }$&${ 0.72 }^{ +0.03 }_{ -0.05 }$&${ 4871 }^{ +83 }_{ -89 }$&${ 4.61 }^{ +0.03 }_{ -0.04 }$&${ -0.12 }^{ +0.16 }_{ -0.20 }$&${ 9.66 }^{ +0.36 }_{ -0.41 }$&${ 250 }^{ +14 }_{ -19 }$&${ 0.20 }^{ +0.10 }_{ -0.12 }$&--&--&--\\ 
K07246.01 &${ 1.45 }^{ +0.06 }_{ -0.06 }$&${ 14.75 }^{ +1.42 }_{ -1.90 }$&${ 4867 }^{ +76 }_{ -72 }$&${ 2.27 }^{ +0.11 }_{ -0.07 }$&${ -0.24 }^{ +0.02 }_{ -0.01 }$&${ 9.41 }^{ +0.05 }_{ -0.06 }$&${ 2636 }^{ +236 }_{ -318 }$&${ 0.16 }^{ +0.10 }_{ -0.09 }$&--&--&--\\ 
K07247.01 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.06 }_{ -0.05 }$&${ 5313 }^{ +107 }_{ -106 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.03 }^{ +0.15 }_{ -0.16 }$&${ 9.66 }^{ +0.37 }_{ -0.44 }$&${ 666 }^{ +53 }_{ -41 }$&${ 0.18 }^{ +0.11 }_{ -0.11 }$&--&--&--\\ 
K07248.01 &${ 1.04 }^{ +0.09 }_{ -0.07 }$&${ 1.06 }^{ +0.22 }_{ -0.11 }$&${ 5922 }^{ +148 }_{ -150 }$&${ 4.41 }^{ +0.08 }_{ -0.15 }$&${ -0.00 }^{ +0.14 }_{ -0.18 }$&${ 9.57 }^{ +0.23 }_{ -0.33 }$&${ 1087 }^{ +233 }_{ -117 }$&${ 0.19 }^{ +0.11 }_{ -0.11 }$&--&--&--\\ 
K07249.01 &${ 1.45 }^{ +0.30 }_{ -0.18 }$&${ 1.76 }^{ +0.92 }_{ -0.38 }$&${ 6641 }^{ +225 }_{ -250 }$&${ 4.10 }^{ +0.17 }_{ -0.28 }$&${ 0.02 }^{ +0.14 }_{ -0.20 }$&${ 9.23 }^{ +0.13 }_{ -0.13 }$&${ 617 }^{ +319 }_{ -132 }$&${ 0.21 }^{ +0.13 }_{ -0.14 }$&--&--&--\\ 
K07250.01 &${ 0.90 }^{ +0.05 }_{ -0.06 }$&${ 0.88 }^{ +0.10 }_{ -0.07 }$&${ 5498 }^{ +170 }_{ -111 }$&${ 4.52 }^{ +0.05 }_{ -0.10 }$&${ -0.08 }^{ +0.16 }_{ -0.17 }$&${ 9.64 }^{ +0.36 }_{ -0.42 }$&${ 797 }^{ +90 }_{ -69 }$&${ 0.14 }^{ +0.16 }_{ -0.10 }$&--&--&--\\ 
K07252.01 &${ 1.13 }^{ +0.19 }_{ -0.12 }$&${ 1.20 }^{ +0.44 }_{ -0.21 }$&${ 6151 }^{ +259 }_{ -278 }$&${ 4.33 }^{ +0.12 }_{ -0.21 }$&${ -0.00 }^{ +0.13 }_{ -0.18 }$&${ 9.45 }^{ +0.24 }_{ -0.22 }$&${ 1059 }^{ +393 }_{ -196 }$&${ 0.35 }^{ +0.17 }_{ -0.20 }$&--&--&--\\ 
K07253.01 &${ 1.63 }^{ +0.24 }_{ -0.14 }$&${ 1.95 }^{ +0.55 }_{ -0.34 }$&${ 7724 }^{ +559 }_{ -370 }$&${ 4.07 }^{ +0.13 }_{ -0.16 }$&${ -0.25 }^{ +0.24 }_{ -0.24 }$&${ 9.06 }^{ +0.06 }_{ -0.05 }$&${ 502 }^{ +130 }_{ -84 }$&${ 0.27 }^{ +0.22 }_{ -0.17 }$&--&--&--\\ 
K07254.01 &${ 0.76 }^{ +0.04 }_{ -0.04 }$&${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 4821 }^{ +135 }_{ -83 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ -0.05 }^{ +0.14 }_{ -0.17 }$&${ 9.73 }^{ +0.32 }_{ -0.38 }$&${ 489 }^{ +26 }_{ -27 }$&${ 0.16 }^{ +0.18 }_{ -0.11 }$&--&--&--\\ 
K07255.01 &${ 0.95 }^{ +0.04 }_{ -0.04 }$&${ 0.93 }^{ +0.14 }_{ -0.06 }$&${ 5570 }^{ +61 }_{ -66 }$&${ 4.49 }^{ +0.05 }_{ -0.13 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.66 }^{ +0.34 }_{ -0.43 }$&${ 662 }^{ +97 }_{ -45 }$&${ 0.10 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K07256.01 &${ 0.74 }^{ +0.03 }_{ -0.05 }$&${ 0.69 }^{ +0.02 }_{ -0.03 }$&${ 4482 }^{ +41 }_{ -44 }$&${ 4.64 }^{ +0.01 }_{ -0.01 }$&${ 0.15 }^{ +0.13 }_{ -0.23 }$&${ 9.30 }^{ +0.48 }_{ -0.19 }$&${ 496 }^{ +20 }_{ -21 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K07257.01 &${ 1.26 }^{ +0.20 }_{ -0.10 }$&${ 1.41 }^{ +0.63 }_{ -0.22 }$&${ 6333 }^{ +90 }_{ -99 }$&${ 4.23 }^{ +0.12 }_{ -0.26 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.40 }^{ +0.10 }_{ -0.17 }$&${ 1159 }^{ +514 }_{ -178 }$&${ 0.10 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K07258.01 &${ 1.10 }^{ +0.08 }_{ -0.06 }$&${ 1.13 }^{ +0.27 }_{ -0.11 }$&${ 6019 }^{ +85 }_{ -82 }$&${ 4.37 }^{ +0.08 }_{ -0.16 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.53 }^{ +0.18 }_{ -0.29 }$&${ 460 }^{ +107 }_{ -46 }$&${ 0.09 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K07259.01 &${ 0.76 }^{ +0.04 }_{ -0.05 }$&${ 0.72 }^{ +0.03 }_{ -0.05 }$&${ 4842 }^{ +50 }_{ -50 }$&${ 4.61 }^{ +0.03 }_{ -0.03 }$&${ -0.09 }^{ +0.17 }_{ -0.18 }$&${ 9.56 }^{ +0.42 }_{ -0.36 }$&${ 522 }^{ +25 }_{ -35 }$&${ 0.11 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K07260.01 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.82 }^{ +0.06 }_{ -0.06 }$&${ 5325 }^{ +63 }_{ -68 }$&${ 4.55 }^{ +0.04 }_{ -0.07 }$&${ -0.08 }^{ +0.17 }_{ -0.18 }$&${ 9.65 }^{ +0.37 }_{ -0.43 }$&${ 793 }^{ +62 }_{ -58 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K07261.01 &${ 0.94 }^{ +0.04 }_{ -0.05 }$&${ 0.91 }^{ +0.11 }_{ -0.06 }$&${ 5595 }^{ +68 }_{ -88 }$&${ 4.50 }^{ +0.04 }_{ -0.11 }$&${ 0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.64 }^{ +0.33 }_{ -0.39 }$&${ 542 }^{ +68 }_{ -38 }$&${ 0.15 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K07262.01 &${ 1.41 }^{ +0.24 }_{ -0.13 }$&${ 1.71 }^{ +0.78 }_{ -0.34 }$&${ 6494 }^{ +90 }_{ -109 }$&${ 4.12 }^{ +0.16 }_{ -0.25 }$&${ 0.11 }^{ +0.15 }_{ -0.13 }$&${ 9.29 }^{ +0.10 }_{ -0.11 }$&${ 1008 }^{ +446 }_{ -198 }$&${ 0.21 }^{ +0.03 }_{ -0.06 }$&--&--&--\\ 
K07263.01 &${ 1.65 }^{ +0.08 }_{ -0.08 }$&${ 1.78 }^{ +0.24 }_{ -0.20 }$&${ 8922 }^{ +202 }_{ -148 }$&${ 4.16 }^{ +0.08 }_{ -0.09 }$&${ -0.62 }^{ +0.10 }_{ -0.14 }$&${ 9.02 }^{ +0.03 }_{ -0.01 }$&${ 945 }^{ +127 }_{ -103 }$&${ 0.03 }^{ +0.04 }_{ -0.02 }$&--&--&--\\ 
K07264.01 &${ 1.11 }^{ +0.12 }_{ -0.08 }$&${ 1.17 }^{ +0.34 }_{ -0.15 }$&${ 6107 }^{ +131 }_{ -150 }$&${ 4.35 }^{ +0.10 }_{ -0.18 }$&${ -0.00 }^{ +0.14 }_{ -0.18 }$&${ 9.50 }^{ +0.17 }_{ -0.27 }$&${ 633 }^{ +187 }_{ -87 }$&${ 0.18 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K07265.01 &${ 1.00 }^{ +0.06 }_{ -0.06 }$&${ 1.00 }^{ +0.24 }_{ -0.09 }$&${ 5738 }^{ +108 }_{ -142 }$&${ 4.44 }^{ +0.07 }_{ -0.18 }$&${ 0.06 }^{ +0.13 }_{ -0.15 }$&${ 9.65 }^{ +0.26 }_{ -0.40 }$&${ 802 }^{ +195 }_{ -77 }$&${ 0.22 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K07266.01 &${ 1.64 }^{ +0.09 }_{ -0.08 }$&${ 1.77 }^{ +0.25 }_{ -0.20 }$&${ 8806 }^{ +187 }_{ -155 }$&${ 4.16 }^{ +0.08 }_{ -0.09 }$&${ -0.59 }^{ +0.08 }_{ -0.13 }$&${ 9.03 }^{ +0.04 }_{ -0.02 }$&${ 780 }^{ +108 }_{ -88 }$&${ 0.04 }^{ +0.05 }_{ -0.03 }$&--&--&--\\ 
K07267.01 &${ 1.37 }^{ +0.23 }_{ -0.15 }$&${ 1.61 }^{ +0.70 }_{ -0.30 }$&${ 6530 }^{ +177 }_{ -188 }$&${ 4.16 }^{ +0.14 }_{ -0.25 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.29 }^{ +0.13 }_{ -0.12 }$&${ 901 }^{ +377 }_{ -174 }$&${ 0.20 }^{ +0.11 }_{ -0.12 }$&--&--&--\\ 
K07268.01 &${ 0.99 }^{ +0.12 }_{ -0.08 }$&${ 1.01 }^{ +0.25 }_{ -0.13 }$&${ 5800 }^{ +299 }_{ -224 }$&${ 4.44 }^{ +0.09 }_{ -0.17 }$&${ -0.03 }^{ +0.14 }_{ -0.19 }$&${ 9.58 }^{ +0.29 }_{ -0.33 }$&${ 438 }^{ +113 }_{ -62 }$&${ 0.34 }^{ +0.23 }_{ -0.19 }$&--&--&--\\ 
K07269.01 &${ 1.59 }^{ +0.19 }_{ -0.16 }$&${ 1.96 }^{ +0.57 }_{ -0.37 }$&${ 6987 }^{ +130 }_{ -115 }$&${ 4.05 }^{ +0.14 }_{ -0.17 }$&${ 0.03 }^{ +0.14 }_{ -0.15 }$&${ 9.14 }^{ +0.08 }_{ -0.07 }$&${ 584 }^{ +172 }_{ -110 }$&${ 0.08 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K07270.01 &${ 0.97 }^{ +0.05 }_{ -0.06 }$&${ 0.96 }^{ +0.16 }_{ -0.08 }$&${ 5726 }^{ +78 }_{ -76 }$&${ 4.47 }^{ +0.06 }_{ -0.14 }$&${ -0.04 }^{ +0.14 }_{ -0.18 }$&${ 9.65 }^{ +0.28 }_{ -0.41 }$&${ 1219 }^{ +209 }_{ -108 }$&${ 0.08 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K07271.01 &${ 1.03 }^{ +0.06 }_{ -0.06 }$&${ 1.03 }^{ +0.17 }_{ -0.09 }$&${ 5865 }^{ +103 }_{ -129 }$&${ 4.43 }^{ +0.06 }_{ -0.13 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.56 }^{ +0.25 }_{ -0.34 }$&${ 1187 }^{ +194 }_{ -115 }$&${ 0.18 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K07272.01 &${ 1.16 }^{ +0.16 }_{ -0.09 }$&${ 1.25 }^{ +0.47 }_{ -0.18 }$&${ 6183 }^{ +115 }_{ -140 }$&${ 4.31 }^{ +0.11 }_{ -0.22 }$&${ 0.03 }^{ +0.12 }_{ -0.17 }$&${ 9.47 }^{ +0.14 }_{ -0.23 }$&${ 1560 }^{ +582 }_{ -235 }$&${ 0.22 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K07273.01 &${ 0.94 }^{ +0.04 }_{ -0.05 }$&${ 0.90 }^{ +0.04 }_{ -0.04 }$&${ 5689 }^{ +93 }_{ -87 }$&${ 4.50 }^{ +0.03 }_{ -0.04 }$&${ -0.12 }^{ +0.11 }_{ -0.12 }$&${ 9.57 }^{ +0.23 }_{ -0.29 }$&${ 1005 }^{ +52 }_{ -50 }$&${ 0.16 }^{ +0.08 }_{ -0.08 }$&(5636, 110)&(4.49, 0.04)&(-0.26, 0.16)\\ 
K07274.01 &${ 1.14 }^{ +0.15 }_{ -0.10 }$&${ 1.22 }^{ +0.40 }_{ -0.17 }$&${ 6163 }^{ +155 }_{ -157 }$&${ 4.32 }^{ +0.10 }_{ -0.20 }$&${ -0.00 }^{ +0.13 }_{ -0.20 }$&${ 9.48 }^{ +0.18 }_{ -0.23 }$&${ 1603 }^{ +521 }_{ -231 }$&${ 0.16 }^{ +0.11 }_{ -0.11 }$&--&--&--\\ 
K07275.01 &${ 0.84 }^{ +0.05 }_{ -0.06 }$&${ 0.81 }^{ +0.07 }_{ -0.06 }$&${ 5319 }^{ +122 }_{ -95 }$&${ 4.56 }^{ +0.04 }_{ -0.08 }$&${ -0.12 }^{ +0.17 }_{ -0.20 }$&${ 9.67 }^{ +0.37 }_{ -0.44 }$&${ 862 }^{ +81 }_{ -70 }$&${ 0.15 }^{ +0.12 }_{ -0.10 }$&--&--&--\\ 
K07276.01 &${ 1.46 }^{ +0.24 }_{ -0.14 }$&${ 1.79 }^{ +0.75 }_{ -0.35 }$&${ 6653 }^{ +107 }_{ -152 }$&${ 4.09 }^{ +0.15 }_{ -0.24 }$&${ 0.10 }^{ +0.14 }_{ -0.14 }$&${ 9.24 }^{ +0.10 }_{ -0.10 }$&${ 1085 }^{ +448 }_{ -207 }$&${ 0.61 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K07277.01 &${ 1.04 }^{ +0.10 }_{ -0.08 }$&${ 1.07 }^{ +0.25 }_{ -0.14 }$&${ 5890 }^{ +196 }_{ -240 }$&${ 4.40 }^{ +0.09 }_{ -0.16 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.57 }^{ +0.25 }_{ -0.33 }$&${ 1472 }^{ +343 }_{ -207 }$&${ 0.46 }^{ +0.14 }_{ -0.20 }$&--&--&--\\ 
K07278.01 &${ 1.64 }^{ +0.25 }_{ -0.19 }$&${ 2.09 }^{ +0.80 }_{ -0.46 }$&${ 6979 }^{ +207 }_{ -385 }$&${ 4.01 }^{ +0.16 }_{ -0.22 }$&${ 0.04 }^{ +0.17 }_{ -0.20 }$&${ 9.12 }^{ +0.10 }_{ -0.08 }$&${ 235 }^{ +88 }_{ -52 }$&${ 0.54 }^{ +0.11 }_{ -0.23 }$&--&--&--\\ 
K07279.01 &${ 0.97 }^{ +0.04 }_{ -0.04 }$&${ 0.95 }^{ +0.16 }_{ -0.07 }$&${ 5621 }^{ +60 }_{ -64 }$&${ 4.47 }^{ +0.06 }_{ -0.15 }$&${ 0.07 }^{ +0.15 }_{ -0.16 }$&${ 9.67 }^{ +0.30 }_{ -0.43 }$&${ 538 }^{ +93 }_{ -40 }$&${ 0.09 }^{ +0.03 }_{ -0.05 }$&--&--&--\\ 
K07280.01 &${ 1.49 }^{ +0.23 }_{ -0.15 }$&${ 1.84 }^{ +0.63 }_{ -0.34 }$&${ 6883 }^{ +117 }_{ -119 }$&${ 4.08 }^{ +0.14 }_{ -0.19 }$&${ -0.01 }^{ +0.12 }_{ -0.18 }$&${ 9.19 }^{ +0.10 }_{ -0.08 }$&${ 1689 }^{ +587 }_{ -308 }$&${ 0.10 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K07281.01 &${ 1.41 }^{ +0.23 }_{ -0.14 }$&${ 1.71 }^{ +0.70 }_{ -0.31 }$&${ 6642 }^{ +94 }_{ -93 }$&${ 4.12 }^{ +0.14 }_{ -0.23 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.27 }^{ +0.09 }_{ -0.10 }$&${ 749 }^{ +303 }_{ -138 }$&${ 0.09 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K07282.01 &${ 0.74 }^{ +0.03 }_{ -0.04 }$&${ 0.71 }^{ +0.02 }_{ -0.04 }$&${ 4688 }^{ +49 }_{ -49 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ -0.04 }^{ +0.15 }_{ -0.16 }$&${ 9.63 }^{ +0.39 }_{ -0.37 }$&${ 606 }^{ +26 }_{ -31 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K07283.01 &${ 1.05 }^{ +0.07 }_{ -0.06 }$&${ 1.06 }^{ +0.21 }_{ -0.10 }$&${ 5865 }^{ +113 }_{ -121 }$&${ 4.41 }^{ +0.07 }_{ -0.15 }$&${ 0.07 }^{ +0.15 }_{ -0.15 }$&${ 9.58 }^{ +0.22 }_{ -0.34 }$&${ 836 }^{ +163 }_{ -83 }$&${ 0.16 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K07284.01 &${ 1.13 }^{ +0.13 }_{ -0.08 }$&${ 1.21 }^{ +0.40 }_{ -0.16 }$&${ 6081 }^{ +98 }_{ -158 }$&${ 4.33 }^{ +0.11 }_{ -0.21 }$&${ 0.06 }^{ +0.13 }_{ -0.15 }$&${ 9.53 }^{ +0.16 }_{ -0.26 }$&${ 421 }^{ +141 }_{ -60 }$&${ 0.32 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K07285.01 &${ 1.64 }^{ +0.23 }_{ -0.16 }$&${ 2.04 }^{ +0.49 }_{ -0.39 }$&${ 7467 }^{ +351 }_{ -335 }$&${ 4.04 }^{ +0.14 }_{ -0.15 }$&${ -0.12 }^{ +0.23 }_{ -0.19 }$&${ 9.08 }^{ +0.07 }_{ -0.06 }$&${ 945 }^{ +221 }_{ -174 }$&${ 0.33 }^{ +0.15 }_{ -0.16 }$&--&--&--\\ 
K07286.01 &${ 1.37 }^{ +0.23 }_{ -0.16 }$&${ 1.62 }^{ +0.74 }_{ -0.33 }$&${ 6502 }^{ +133 }_{ -205 }$&${ 4.15 }^{ +0.15 }_{ -0.26 }$&${ 0.07 }^{ +0.13 }_{ -0.14 }$&${ 9.31 }^{ +0.13 }_{ -0.13 }$&${ 764 }^{ +340 }_{ -159 }$&${ 0.55 }^{ +0.08 }_{ -0.14 }$&--&--&--\\ 
K07287.01 &${ 1.13 }^{ +0.18 }_{ -0.11 }$&${ 1.20 }^{ +0.45 }_{ -0.19 }$&${ 6151 }^{ +165 }_{ -256 }$&${ 4.33 }^{ +0.12 }_{ -0.22 }$&${ 0.02 }^{ +0.12 }_{ -0.17 }$&${ 9.48 }^{ +0.19 }_{ -0.23 }$&${ 1179 }^{ +446 }_{ -199 }$&${ 0.75 }^{ +0.10 }_{ -0.19 }$&--&--&--\\ 
K07288.01 &${ 0.75 }^{ +0.04 }_{ -0.05 }$&${ 0.70 }^{ +0.03 }_{ -0.04 }$&${ 4746 }^{ +43 }_{ -45 }$&${ 4.62 }^{ +0.02 }_{ -0.02 }$&${ -0.08 }^{ +0.21 }_{ -0.15 }$&${ 9.34 }^{ +0.54 }_{ -0.21 }$&${ 757 }^{ +33 }_{ -43 }$&${ 0.09 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K07289.01 &${ 1.08 }^{ +0.09 }_{ -0.07 }$&${ 1.11 }^{ +0.27 }_{ -0.12 }$&${ 5990 }^{ +152 }_{ -100 }$&${ 4.38 }^{ +0.08 }_{ -0.17 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.53 }^{ +0.21 }_{ -0.30 }$&${ 527 }^{ +125 }_{ -59 }$&${ 0.09 }^{ +0.11 }_{ -0.07 }$&--&--&--\\ 
K07290.01 &${ 1.59 }^{ +0.11 }_{ -0.11 }$&${ 1.75 }^{ +0.31 }_{ -0.21 }$&${ 8113 }^{ +256 }_{ -152 }$&${ 4.15 }^{ +0.09 }_{ -0.11 }$&${ -0.40 }^{ +0.12 }_{ -0.13 }$&${ 9.07 }^{ +0.06 }_{ -0.04 }$&${ 432 }^{ +74 }_{ -52 }$&${ 0.06 }^{ +0.09 }_{ -0.05 }$&--&--&--\\ 
K07291.01 &${ 1.23 }^{ +0.23 }_{ -0.14 }$&${ 1.38 }^{ +0.62 }_{ -0.27 }$&${ 6295 }^{ +282 }_{ -266 }$&${ 4.25 }^{ +0.14 }_{ -0.25 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.40 }^{ +0.19 }_{ -0.19 }$&${ 526 }^{ +236 }_{ -109 }$&${ 0.37 }^{ +0.18 }_{ -0.18 }$&--&--&--\\ 
K07292.01 &${ 0.97 }^{ +0.08 }_{ -0.07 }$&${ 0.96 }^{ +0.16 }_{ -0.10 }$&${ 5728 }^{ +203 }_{ -227 }$&${ 4.46 }^{ +0.07 }_{ -0.12 }$&${ -0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.61 }^{ +0.29 }_{ -0.38 }$&${ 1206 }^{ +209 }_{ -141 }$&${ 0.47 }^{ +0.16 }_{ -0.20 }$&--&--&--\\ 
K07294.01 &${ 0.90 }^{ +0.05 }_{ -0.06 }$&${ 0.88 }^{ +0.10 }_{ -0.07 }$&${ 5548 }^{ +68 }_{ -79 }$&${ 4.52 }^{ +0.05 }_{ -0.11 }$&${ -0.10 }^{ +0.17 }_{ -0.19 }$&${ 9.67 }^{ +0.34 }_{ -0.44 }$&${ 496 }^{ +58 }_{ -39 }$&${ 0.11 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K07295.01 &${ 1.42 }^{ +0.23 }_{ -0.14 }$&${ 1.67 }^{ +0.72 }_{ -0.29 }$&${ 6620 }^{ +133 }_{ -150 }$&${ 4.14 }^{ +0.13 }_{ -0.24 }$&${ 0.06 }^{ +0.14 }_{ -0.14 }$&${ 9.26 }^{ +0.11 }_{ -0.10 }$&${ 1466 }^{ +619 }_{ -256 }$&${ 0.15 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K07296.01 &${ 1.56 }^{ +0.30 }_{ -0.18 }$&${ 1.97 }^{ +0.86 }_{ -0.42 }$&${ 6911 }^{ +208 }_{ -250 }$&${ 4.04 }^{ +0.16 }_{ -0.24 }$&${ -0.02 }^{ +0.15 }_{ -0.24 }$&${ 9.15 }^{ +0.11 }_{ -0.10 }$&${ 388 }^{ +167 }_{ -83 }$&${ 0.19 }^{ +0.11 }_{ -0.12 }$&--&--&--\\ 
K07297.01 &${ 0.95 }^{ +0.04 }_{ -0.05 }$&${ 0.92 }^{ +0.16 }_{ -0.06 }$&${ 5588 }^{ +73 }_{ -111 }$&${ 4.49 }^{ +0.05 }_{ -0.15 }$&${ 0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.68 }^{ +0.31 }_{ -0.45 }$&${ 743 }^{ +129 }_{ -56 }$&${ 0.23 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K07298.01 &${ 0.85 }^{ +0.04 }_{ -0.06 }$&${ 0.82 }^{ +0.08 }_{ -0.06 }$&${ 5394 }^{ +61 }_{ -60 }$&${ 4.55 }^{ +0.04 }_{ -0.09 }$&${ -0.16 }^{ +0.15 }_{ -0.19 }$&${ 9.67 }^{ +0.37 }_{ -0.47 }$&${ 944 }^{ +89 }_{ -77 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K07299.01 &${ 1.02 }^{ +0.05 }_{ -0.06 }$&${ 1.02 }^{ +0.21 }_{ -0.09 }$&${ 5844 }^{ +79 }_{ -77 }$&${ 4.43 }^{ +0.07 }_{ -0.15 }$&${ 0.00 }^{ +0.13 }_{ -0.18 }$&${ 9.63 }^{ +0.22 }_{ -0.37 }$&${ 906 }^{ +183 }_{ -82 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K07300.01 &${ 0.81 }^{ +0.05 }_{ -0.05 }$&${ 0.78 }^{ +0.05 }_{ -0.06 }$&${ 5179 }^{ +53 }_{ -57 }$&${ 4.58 }^{ +0.04 }_{ -0.06 }$&${ -0.12 }^{ +0.17 }_{ -0.20 }$&${ 9.69 }^{ +0.36 }_{ -0.40 }$&${ 936 }^{ +63 }_{ -71 }$&${ 0.11 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K07301.01 &${ 0.77 }^{ +0.04 }_{ -0.04 }$&${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 4815 }^{ +50 }_{ -45 }$&${ 4.61 }^{ +0.02 }_{ -0.04 }$&${ -0.04 }^{ +0.16 }_{ -0.17 }$&${ 9.66 }^{ +0.38 }_{ -0.39 }$&${ 690 }^{ +28 }_{ -39 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K07303.01 &${ 1.91 }^{ +0.09 }_{ -0.22 }$&${ 94.30 }^{ +22.06 }_{ -7.49 }$&${ 3944 }^{ +151 }_{ -200 }$&${ 0.75 }^{ +0.12 }_{ -0.14 }$&${ -0.49 }^{ +0.19 }_{ -0.16 }$&${ 9.29 }^{ +0.07 }_{ -0.17 }$&${ 2623 }^{ +191 }_{ -384 }$&${ 0.11 }^{ +0.09 }_{ -0.07 }$&--&--&--\\ 
K07305.01 &${ 1.37 }^{ +0.26 }_{ -0.14 }$&${ 1.63 }^{ +0.81 }_{ -0.31 }$&${ 6515 }^{ +128 }_{ -194 }$&${ 4.15 }^{ +0.15 }_{ -0.27 }$&${ 0.06 }^{ +0.14 }_{ -0.16 }$&${ 9.30 }^{ +0.12 }_{ -0.13 }$&${ 206 }^{ +102 }_{ -39 }$&${ 0.28 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K07306.01 &${ 0.77 }^{ +0.04 }_{ -0.05 }$&${ 0.73 }^{ +0.04 }_{ -0.05 }$&${ 4948 }^{ +92 }_{ -101 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.12 }^{ +0.17 }_{ -0.20 }$&${ 9.68 }^{ +0.35 }_{ -0.43 }$&${ 393 }^{ +24 }_{ -30 }$&${ 0.22 }^{ +0.11 }_{ -0.13 }$&--&--&--\\ 
K07307.01 &${ 0.84 }^{ +0.05 }_{ -0.06 }$&${ 0.81 }^{ +0.06 }_{ -0.06 }$&${ 5303 }^{ +155 }_{ -104 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.12 }^{ +0.16 }_{ -0.19 }$&${ 9.65 }^{ +0.37 }_{ -0.43 }$&${ 696 }^{ +61 }_{ -57 }$&${ 0.17 }^{ +0.15 }_{ -0.11 }$&--&--&--\\ 
K07308.01 &${ 1.06 }^{ +0.13 }_{ -0.08 }$&${ 1.09 }^{ +0.24 }_{ -0.14 }$&${ 5952 }^{ +265 }_{ -189 }$&${ 4.39 }^{ +0.10 }_{ -0.14 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.49 }^{ +0.27 }_{ -0.27 }$&${ 564 }^{ +131 }_{ -77 }$&${ 0.23 }^{ +0.19 }_{ -0.15 }$&--&--&--\\ 
K07310.01 &${ 0.77 }^{ +0.05 }_{ -0.06 }$&${ 0.73 }^{ +0.05 }_{ -0.07 }$&${ 5074 }^{ +61 }_{ -53 }$&${ 4.60 }^{ +0.05 }_{ -0.05 }$&${ -0.22 }^{ +0.19 }_{ -0.25 }$&${ 9.68 }^{ +0.35 }_{ -0.42 }$&${ 524 }^{ +38 }_{ -52 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&--&--&--\\ 
K07311.01 &${ 1.00 }^{ +0.06 }_{ -0.06 }$&${ 0.99 }^{ +0.24 }_{ -0.09 }$&${ 5787 }^{ +102 }_{ -91 }$&${ 4.44 }^{ +0.07 }_{ -0.18 }$&${ -0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.65 }^{ +0.23 }_{ -0.39 }$&${ 1614 }^{ +383 }_{ -151 }$&${ 0.10 }^{ +0.08 }_{ -0.06 }$&--&--&--\\ 
K07312.01 &${ 0.80 }^{ +0.05 }_{ -0.05 }$&${ 0.77 }^{ +0.05 }_{ -0.06 }$&${ 5129 }^{ +86 }_{ -60 }$&${ 4.58 }^{ +0.04 }_{ -0.06 }$&${ -0.14 }^{ +0.17 }_{ -0.20 }$&${ 9.73 }^{ +0.32 }_{ -0.43 }$&${ 931 }^{ +61 }_{ -73 }$&${ 0.07 }^{ +0.10 }_{ -0.05 }$&--&--&--\\ 
K07313.01 &${ 0.78 }^{ +0.05 }_{ -0.06 }$&${ 0.74 }^{ +0.05 }_{ -0.06 }$&${ 5114 }^{ +93 }_{ -94 }$&${ 4.60 }^{ +0.04 }_{ -0.06 }$&${ -0.21 }^{ +0.20 }_{ -0.22 }$&${ 9.67 }^{ +0.36 }_{ -0.41 }$&${ 912 }^{ +75 }_{ -79 }$&${ 0.17 }^{ +0.11 }_{ -0.11 }$&--&--&--\\ 
K07314.01 &${ 0.77 }^{ +0.05 }_{ -0.05 }$&${ 0.72 }^{ +0.04 }_{ -0.04 }$&${ 4842 }^{ +71 }_{ -114 }$&${ 4.61 }^{ +0.03 }_{ -0.05 }$&${ -0.12 }^{ +0.19 }_{ -0.24 }$&${ 9.48 }^{ +0.50 }_{ -0.30 }$&${ 248 }^{ +17 }_{ -17 }$&${ 0.22 }^{ +0.08 }_{ -0.12 }$&--&--&--\\ 
K07315.01 &${ 0.88 }^{ +0.05 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5376 }^{ +101 }_{ -121 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.02 }^{ +0.15 }_{ -0.17 }$&${ 9.65 }^{ +0.38 }_{ -0.43 }$&${ 528 }^{ +49 }_{ -36 }$&${ 0.21 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K07316.01 &${ 0.82 }^{ +0.05 }_{ -0.07 }$&${ 0.78 }^{ +0.07 }_{ -0.07 }$&${ 5301 }^{ +120 }_{ -97 }$&${ 4.57 }^{ +0.05 }_{ -0.07 }$&${ -0.20 }^{ +0.17 }_{ -0.24 }$&${ 9.66 }^{ +0.38 }_{ -0.45 }$&${ 521 }^{ +47 }_{ -49 }$&${ 0.15 }^{ +0.12 }_{ -0.10 }$&--&--&--\\ 
K07317.01 &${ 1.09 }^{ +0.09 }_{ -0.08 }$&${ 1.13 }^{ +0.33 }_{ -0.13 }$&${ 6003 }^{ +103 }_{ -128 }$&${ 4.37 }^{ +0.09 }_{ -0.19 }$&${ 0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.56 }^{ +0.17 }_{ -0.30 }$&${ 1032 }^{ +302 }_{ -124 }$&${ 0.20 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K07318.01 &${ 1.11 }^{ +0.13 }_{ -0.11 }$&${ 1.17 }^{ +0.37 }_{ -0.17 }$&${ 6092 }^{ +114 }_{ -212 }$&${ 4.35 }^{ +0.10 }_{ -0.20 }$&${ 0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.52 }^{ +0.17 }_{ -0.26 }$&${ 979 }^{ +307 }_{ -149 }$&${ 0.65 }^{ +0.07 }_{ -0.16 }$&--&--&--\\ 
K07319.01 &${ 0.55 }^{ +0.04 }_{ -0.03 }$&${ 0.53 }^{ +0.04 }_{ -0.03 }$&${ 3857 }^{ +51 }_{ -46 }$&${ 4.73 }^{ +0.03 }_{ -0.03 }$&${ -0.07 }^{ +0.15 }_{ -0.11 }$&${ 9.63 }^{ +0.37 }_{ -0.39 }$&${ 314 }^{ +28 }_{ -27 }$&${ 0.05 }^{ +0.05 }_{ -0.03 }$&--&--&--\\ 
K07320.01 &${ 0.78 }^{ +0.04 }_{ -0.04 }$&${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 4863 }^{ +46 }_{ -44 }$&${ 4.61 }^{ +0.02 }_{ -0.04 }$&${ -0.03 }^{ +0.16 }_{ -0.17 }$&${ 9.53 }^{ +0.45 }_{ -0.33 }$&${ 477 }^{ +20 }_{ -25 }$&${ 0.09 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K07321.01 &${ 0.73 }^{ +0.04 }_{ -0.05 }$&${ 0.70 }^{ +0.03 }_{ -0.04 }$&${ 4718 }^{ +66 }_{ -92 }$&${ 4.62 }^{ +0.03 }_{ -0.03 }$&${ -0.11 }^{ +0.18 }_{ -0.17 }$&${ 9.60 }^{ +0.42 }_{ -0.38 }$&${ 202 }^{ +10 }_{ -14 }$&${ 0.22 }^{ +0.09 }_{ -0.13 }$&--&--&--\\ 
K07322.01 &${ 0.88 }^{ +0.05 }_{ -0.05 }$&${ 0.85 }^{ +0.07 }_{ -0.05 }$&${ 5456 }^{ +108 }_{ -66 }$&${ 4.53 }^{ +0.04 }_{ -0.08 }$&${ -0.11 }^{ +0.15 }_{ -0.16 }$&${ 9.64 }^{ +0.35 }_{ -0.42 }$&${ 1107 }^{ +100 }_{ -75 }$&${ 0.07 }^{ +0.10 }_{ -0.05 }$&--&--&--\\ 
K07323.01 &${ 1.20 }^{ +0.20 }_{ -0.10 }$&${ 1.33 }^{ +0.58 }_{ -0.20 }$&${ 6295 }^{ +151 }_{ -162 }$&${ 4.27 }^{ +0.12 }_{ -0.24 }$&${ 0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.42 }^{ +0.15 }_{ -0.19 }$&${ 583 }^{ +247 }_{ -94 }$&${ 0.19 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K07324.01 &${ 1.59 }^{ +0.15 }_{ -0.12 }$&${ 1.79 }^{ +0.32 }_{ -0.24 }$&${ 7804 }^{ +256 }_{ -175 }$&${ 4.13 }^{ +0.09 }_{ -0.11 }$&${ -0.29 }^{ +0.13 }_{ -0.15 }$&${ 9.08 }^{ +0.06 }_{ -0.05 }$&${ 2070 }^{ +359 }_{ -273 }$&${ 0.08 }^{ +0.11 }_{ -0.06 }$&--&--&--\\ 
K07325.01 &${ 0.94 }^{ +0.05 }_{ -0.05 }$&${ 0.90 }^{ +0.12 }_{ -0.06 }$&${ 5565 }^{ +129 }_{ -122 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ 0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.61 }^{ +0.35 }_{ -0.40 }$&${ 799 }^{ +107 }_{ -58 }$&${ 0.17 }^{ +0.11 }_{ -0.11 }$&--&--&--\\ 
K07326.01 &${ 1.13 }^{ +0.12 }_{ -0.08 }$&${ 1.19 }^{ +0.40 }_{ -0.15 }$&${ 6080 }^{ +114 }_{ -160 }$&${ 4.34 }^{ +0.09 }_{ -0.21 }$&${ 0.07 }^{ +0.14 }_{ -0.13 }$&${ 9.51 }^{ +0.16 }_{ -0.27 }$&${ 1236 }^{ +405 }_{ -162 }$&${ 0.31 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K07327.01 &${ 0.79 }^{ +0.03 }_{ -0.04 }$&${ 0.74 }^{ +0.02 }_{ -0.03 }$&${ 4844 }^{ +46 }_{ -58 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ 0.04 }^{ +0.15 }_{ -0.15 }$&${ 9.53 }^{ +0.47 }_{ -0.34 }$&${ 767 }^{ +30 }_{ -33 }$&${ 0.14 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K07328.01 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.90 }^{ +0.10 }_{ -0.06 }$&${ 5605 }^{ +80 }_{ -68 }$&${ 4.51 }^{ +0.04 }_{ -0.11 }$&${ -0.06 }^{ +0.14 }_{ -0.18 }$&${ 9.61 }^{ +0.34 }_{ -0.39 }$&${ 1120 }^{ +125 }_{ -78 }$&${ 0.07 }^{ +0.06 }_{ -0.04 }$&--&--&--\\ 
K07329.01 &${ 0.96 }^{ +0.05 }_{ -0.06 }$&${ 0.95 }^{ +0.19 }_{ -0.08 }$&${ 5693 }^{ +78 }_{ -83 }$&${ 4.47 }^{ +0.06 }_{ -0.15 }$&${ -0.02 }^{ +0.15 }_{ -0.20 }$&${ 9.67 }^{ +0.28 }_{ -0.42 }$&${ 939 }^{ +186 }_{ -83 }$&${ 0.11 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K07330.01 &${ 2.26 }^{ +0.07 }_{ -0.08 }$&${ 111.27 }^{ +8.48 }_{ -9.20 }$&${ 3698 }^{ +88 }_{ -75 }$&${ 0.70 }^{ +0.06 }_{ -0.05 }$&${ -0.16 }^{ +0.10 }_{ -0.11 }$&${ 9.06 }^{ +0.03 }_{ -0.03 }$&${ 2894 }^{ +74 }_{ -113 }$&${ 0.11 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K07332.01 &${ 1.06 }^{ +0.07 }_{ -0.06 }$&${ 1.09 }^{ +0.34 }_{ -0.11 }$&${ 5900 }^{ +73 }_{ -106 }$&${ 4.39 }^{ +0.08 }_{ -0.21 }$&${ 0.07 }^{ +0.14 }_{ -0.15 }$&${ 9.62 }^{ +0.18 }_{ -0.35 }$&${ 1351 }^{ +420 }_{ -147 }$&${ 0.23 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K07333.01 &${ 1.32 }^{ +0.21 }_{ -0.14 }$&${ 1.50 }^{ +0.67 }_{ -0.26 }$&${ 6472 }^{ +183 }_{ -158 }$&${ 4.20 }^{ +0.13 }_{ -0.25 }$&${ 0.03 }^{ +0.13 }_{ -0.17 }$&${ 9.33 }^{ +0.13 }_{ -0.13 }$&${ 1231 }^{ +534 }_{ -219 }$&${ 0.15 }^{ +0.11 }_{ -0.10 }$&--&--&--\\ 
K07334.01 &${ 1.61 }^{ +0.19 }_{ -0.17 }$&${ 2.01 }^{ +0.50 }_{ -0.39 }$&${ 7091 }^{ +227 }_{ -196 }$&${ 4.04 }^{ +0.14 }_{ -0.15 }$&${ 0.00 }^{ +0.16 }_{ -0.17 }$&${ 9.12 }^{ +0.09 }_{ -0.06 }$&${ 969 }^{ +247 }_{ -189 }$&${ 0.17 }^{ +0.12 }_{ -0.11 }$&--&--&--\\ 
K07335.01 &${ 1.31 }^{ +0.20 }_{ -0.12 }$&${ 1.47 }^{ +0.59 }_{ -0.24 }$&${ 6356 }^{ +218 }_{ -200 }$&${ 4.22 }^{ +0.12 }_{ -0.23 }$&${ 0.16 }^{ +0.15 }_{ -0.15 }$&${ 9.30 }^{ +0.16 }_{ -0.15 }$&${ 1341 }^{ +518 }_{ -228 }$&${ 0.29 }^{ +0.14 }_{ -0.14 }$&--&--&--\\ 
K07336.01 &${ 1.58 }^{ +0.22 }_{ -0.16 }$&${ 1.93 }^{ +0.65 }_{ -0.37 }$&${ 6805 }^{ +226 }_{ -140 }$&${ 4.06 }^{ +0.14 }_{ -0.19 }$&${ 0.15 }^{ +0.15 }_{ -0.16 }$&${ 9.13 }^{ +0.10 }_{ -0.08 }$&${ 1348 }^{ +450 }_{ -257 }$&${ 0.11 }^{ +0.13 }_{ -0.08 }$&--&--&--\\ 
K07337.01 &${ 1.23 }^{ +0.22 }_{ -0.10 }$&${ 1.38 }^{ +0.68 }_{ -0.21 }$&${ 6301 }^{ +106 }_{ -141 }$&${ 4.24 }^{ +0.12 }_{ -0.27 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.42 }^{ +0.12 }_{ -0.17 }$&${ 1017 }^{ +482 }_{ -163 }$&${ 0.21 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K07338.01 &${ 0.45 }^{ +0.05 }_{ -0.06 }$&${ 0.43 }^{ +0.05 }_{ -0.06 }$&${ 3667 }^{ +56 }_{ -53 }$&${ 4.83 }^{ +0.06 }_{ -0.05 }$&${ -0.22 }^{ +0.12 }_{ -0.14 }$&${ 9.60 }^{ +0.40 }_{ -0.40 }$&${ 174 }^{ +25 }_{ -28 }$&${ 0.05 }^{ +0.07 }_{ -0.04 }$&--&--&--\\ 
K07339.01 &${ 1.07 }^{ +0.07 }_{ -0.06 }$&${ 1.09 }^{ +0.20 }_{ -0.12 }$&${ 5977 }^{ +129 }_{ -138 }$&${ 4.39 }^{ +0.08 }_{ -0.13 }$&${ 0.01 }^{ +0.13 }_{ -0.16 }$&${ 9.54 }^{ +0.21 }_{ -0.30 }$&${ 1811 }^{ +330 }_{ -202 }$&${ 0.18 }^{ +0.09 }_{ -0.11 }$&--&--&--\\ 
K07340.01 &${ 2.09 }^{ +0.10 }_{ -0.13 }$&${ 104.62 }^{ +21.28 }_{ -11.52 }$&${ 3837 }^{ +129 }_{ -145 }$&${ 0.72 }^{ +0.07 }_{ -0.14 }$&${ -0.41 }^{ +0.15 }_{ -0.17 }$&${ 9.19 }^{ +0.04 }_{ -0.04 }$&${ 2908 }^{ +63 }_{ -106 }$&${ 0.24 }^{ +0.05 }_{ -0.12 }$&--&--&--\\ 
K07341.01 &${ 1.61 }^{ +0.16 }_{ -0.16 }$&${ 2.01 }^{ +0.45 }_{ -0.38 }$&${ 7200 }^{ +214 }_{ -164 }$&${ 4.04 }^{ +0.13 }_{ -0.14 }$&${ -0.05 }^{ +0.17 }_{ -0.16 }$&${ 9.12 }^{ +0.07 }_{ -0.06 }$&${ 1307 }^{ +292 }_{ -246 }$&${ 0.13 }^{ +0.10 }_{ -0.09 }$&--&--&--\\ 
K07342.01 &${ 1.59 }^{ +0.19 }_{ -0.16 }$&${ 1.97 }^{ +0.55 }_{ -0.37 }$&${ 6995 }^{ +246 }_{ -172 }$&${ 4.05 }^{ +0.13 }_{ -0.16 }$&${ 0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.13 }^{ +0.09 }_{ -0.07 }$&${ 635 }^{ +181 }_{ -120 }$&${ 0.13 }^{ +0.13 }_{ -0.09 }$&--&--&--\\ 
K07344.01 &${ 1.50 }^{ +0.23 }_{ -0.14 }$&${ 1.81 }^{ +0.72 }_{ -0.32 }$&${ 6767 }^{ +135 }_{ -120 }$&${ 4.10 }^{ +0.13 }_{ -0.23 }$&${ 0.06 }^{ +0.14 }_{ -0.15 }$&${ 9.19 }^{ +0.09 }_{ -0.08 }$&${ 423 }^{ +164 }_{ -75 }$&${ 0.10 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K07345.01 &${ 0.99 }^{ +0.05 }_{ -0.06 }$&${ 0.97 }^{ +0.13 }_{ -0.08 }$&${ 5777 }^{ +79 }_{ -74 }$&${ 4.46 }^{ +0.06 }_{ -0.11 }$&${ -0.04 }^{ +0.15 }_{ -0.18 }$&${ 9.60 }^{ +0.26 }_{ -0.37 }$&${ 1088 }^{ +149 }_{ -92 }$&${ 0.08 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K07346.01 &${ 0.92 }^{ +0.04 }_{ -0.04 }$&${ 0.88 }^{ +0.11 }_{ -0.05 }$&${ 5490 }^{ +62 }_{ -73 }$&${ 4.52 }^{ +0.04 }_{ -0.11 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.66 }^{ +0.36 }_{ -0.44 }$&${ 896 }^{ +113 }_{ -58 }$&${ 0.12 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K07347.01 &${ 0.79 }^{ +0.04 }_{ -0.05 }$&${ 0.75 }^{ +0.04 }_{ -0.06 }$&${ 5035 }^{ +68 }_{ -66 }$&${ 4.59 }^{ +0.04 }_{ -0.05 }$&${ -0.11 }^{ +0.16 }_{ -0.21 }$&${ 9.70 }^{ +0.33 }_{ -0.41 }$&${ 366 }^{ +20 }_{ -29 }$&${ 0.11 }^{ +0.08 }_{ -0.07 }$&--&--&--\\ 
K07348.01 &${ 1.35 }^{ +0.23 }_{ -0.14 }$&${ 1.57 }^{ +0.72 }_{ -0.26 }$&${ 6528 }^{ +126 }_{ -145 }$&${ 4.17 }^{ +0.13 }_{ -0.25 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.31 }^{ +0.11 }_{ -0.12 }$&${ 916 }^{ +407 }_{ -159 }$&${ 0.16 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K07349.01 &${ 2.25 }^{ +0.12 }_{ -1.05 }$&${ 101.68 }^{ +14.57 }_{ -100.41 }$&${ 3810 }^{ +2377 }_{ -135 }$&${ 0.78 }^{ +3.54 }_{ -0.10 }$&${ -0.10 }^{ +0.30 }_{ -0.14 }$&${ 9.06 }^{ +0.41 }_{ -0.05 }$&${ 1866 }^{ +235 }_{ -1528 }$&${ 0.14 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K07350.01 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.05 }$&${ 5345 }^{ +76 }_{ -96 }$&${ 4.55 }^{ +0.04 }_{ -0.09 }$&${ -0.04 }^{ +0.15 }_{ -0.19 }$&${ 9.67 }^{ +0.38 }_{ -0.45 }$&${ 259 }^{ +24 }_{ -18 }$&${ 0.20 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K07351.01 &${ 2.04 }^{ +0.05 }_{ -0.06 }$&${ 87.32 }^{ +2.53 }_{ -1.72 }$&${ 4019 }^{ +54 }_{ -38 }$&${ 0.86 }^{ +0.02 }_{ -0.04 }$&${ -0.58 }^{ +0.07 }_{ -0.10 }$&${ 9.09 }^{ +0.06 }_{ -0.06 }$&${ 2268 }^{ +153 }_{ -155 }$&${ 0.05 }^{ +0.07 }_{ -0.04 }$&--&--&--\\ 
K07352.01 &${ 1.39 }^{ +0.21 }_{ -0.13 }$&${ 1.65 }^{ +0.68 }_{ -0.29 }$&${ 6564 }^{ +122 }_{ -124 }$&${ 4.14 }^{ +0.13 }_{ -0.23 }$&${ 0.05 }^{ +0.12 }_{ -0.15 }$&${ 9.29 }^{ +0.10 }_{ -0.12 }$&${ 1010 }^{ +403 }_{ -179 }$&${ 0.11 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K07353.01 &${ 0.99 }^{ +0.07 }_{ -0.08 }$&${ 1.00 }^{ +0.19 }_{ -0.11 }$&${ 5884 }^{ +88 }_{ -112 }$&${ 4.44 }^{ +0.08 }_{ -0.15 }$&${ -0.11 }^{ +0.17 }_{ -0.22 }$&${ 9.64 }^{ +0.22 }_{ -0.38 }$&${ 385 }^{ +72 }_{ -45 }$&${ 0.17 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K07354.01 &${ 1.12 }^{ +0.09 }_{ -0.07 }$&${ 1.17 }^{ +0.31 }_{ -0.13 }$&${ 6049 }^{ +94 }_{ -99 }$&${ 4.35 }^{ +0.08 }_{ -0.18 }$&${ 0.07 }^{ +0.15 }_{ -0.15 }$&${ 9.50 }^{ +0.17 }_{ -0.28 }$&${ 690 }^{ +182 }_{ -80 }$&${ 0.12 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K07355.01 &${ 0.68 }^{ +0.04 }_{ -0.05 }$&${ 0.65 }^{ +0.03 }_{ -0.04 }$&${ 4272 }^{ +55 }_{ -57 }$&${ 4.66 }^{ +0.02 }_{ -0.02 }$&${ 0.08 }^{ +0.17 }_{ -0.22 }$&${ 9.45 }^{ +0.47 }_{ -0.29 }$&${ 308 }^{ +16 }_{ -24 }$&${ 0.08 }^{ +0.07 }_{ -0.06 }$&--&--&--\\ 
K07356.01 &${ 1.23 }^{ +0.20 }_{ -0.10 }$&${ 1.36 }^{ +0.66 }_{ -0.20 }$&${ 6289 }^{ +109 }_{ -110 }$&${ 4.25 }^{ +0.12 }_{ -0.27 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.42 }^{ +0.12 }_{ -0.18 }$&${ 977 }^{ +461 }_{ -147 }$&${ 0.10 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K07357.01 &${ 0.88 }^{ +0.04 }_{ -0.04 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5346 }^{ +73 }_{ -68 }$&${ 4.54 }^{ +0.04 }_{ -0.08 }$&${ -0.01 }^{ +0.14 }_{ -0.15 }$&${ 9.66 }^{ +0.38 }_{ -0.43 }$&${ 834 }^{ +69 }_{ -50 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&--&--&--\\ 
K07358.01 &${ 0.82 }^{ +0.04 }_{ -0.05 }$&${ 0.79 }^{ +0.04 }_{ -0.05 }$&${ 5180 }^{ +76 }_{ -88 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.07 }^{ +0.13 }_{ -0.17 }$&${ 9.71 }^{ +0.34 }_{ -0.42 }$&${ 1036 }^{ +62 }_{ -69 }$&${ 0.17 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K07359.01 &${ 0.96 }^{ +0.05 }_{ -0.05 }$&${ 0.94 }^{ +0.15 }_{ -0.07 }$&${ 5671 }^{ +81 }_{ -108 }$&${ 4.48 }^{ +0.05 }_{ -0.13 }$&${ 0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.62 }^{ +0.31 }_{ -0.40 }$&${ 1192 }^{ +188 }_{ -96 }$&${ 0.19 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K07360.01 &${ 1.36 }^{ +0.22 }_{ -0.14 }$&${ 1.60 }^{ +0.67 }_{ -0.29 }$&${ 6542 }^{ +115 }_{ -149 }$&${ 4.16 }^{ +0.14 }_{ -0.24 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.31 }^{ +0.10 }_{ -0.12 }$&${ 1070 }^{ +438 }_{ -196 }$&${ 0.20 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K07361.01 &${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 0.69 }^{ +0.03 }_{ -0.03 }$&${ 4568 }^{ +72 }_{ -63 }$&${ 4.63 }^{ +0.02 }_{ -0.03 }$&${ 0.02 }^{ +0.15 }_{ -0.14 }$&${ 9.62 }^{ +0.38 }_{ -0.35 }$&${ 758 }^{ +34 }_{ -35 }$&${ 0.13 }^{ +0.11 }_{ -0.09 }$&--&--&--\\ 
K07362.01 &${ 1.60 }^{ +0.15 }_{ -0.13 }$&${ 1.89 }^{ +0.51 }_{ -0.30 }$&${ 7756 }^{ +436 }_{ -216 }$&${ 4.09 }^{ +0.12 }_{ -0.16 }$&${ -0.28 }^{ +0.17 }_{ -0.20 }$&${ 9.07 }^{ +0.06 }_{ -0.05 }$&${ 909 }^{ +230 }_{ -144 }$&${ 0.12 }^{ +0.17 }_{ -0.08 }$&--&--&--\\ 
K07363.01 &${ 1.61 }^{ +0.14 }_{ -0.13 }$&${ 1.86 }^{ +0.43 }_{ -0.30 }$&${ 8201 }^{ +179 }_{ -271 }$&${ 4.10 }^{ +0.12 }_{ -0.15 }$&${ -0.43 }^{ +0.12 }_{ -0.11 }$&${ 9.07 }^{ +0.05 }_{ -0.05 }$&${ 707 }^{ +159 }_{ -111 }$&${ 0.48 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K07364.01 &${ 1.98 }^{ +0.10 }_{ -1.14 }$&${ 126.17 }^{ +6.46 }_{ -125.37 }$&${ 3786 }^{ +1444 }_{ -45 }$&${ 0.54 }^{ +4.03 }_{ -0.04 }$&${ -0.44 }^{ +0.55 }_{ -0.08 }$&${ 9.29 }^{ +0.52 }_{ -0.08 }$&${ 1932 }^{ +769 }_{ -1754 }$&${ 0.47 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K07365.01 &${ 0.91 }^{ +0.05 }_{ -0.05 }$&${ 0.87 }^{ +0.11 }_{ -0.06 }$&${ 5512 }^{ +74 }_{ -91 }$&${ 4.52 }^{ +0.04 }_{ -0.11 }$&${ -0.04 }^{ +0.15 }_{ -0.18 }$&${ 9.66 }^{ +0.36 }_{ -0.45 }$&${ 1066 }^{ +132 }_{ -79 }$&${ 0.15 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K07366.01 &${ 1.00 }^{ +0.07 }_{ -0.07 }$&${ 1.00 }^{ +0.18 }_{ -0.10 }$&${ 5876 }^{ +122 }_{ -108 }$&${ 4.44 }^{ +0.07 }_{ -0.14 }$&${ -0.08 }^{ +0.17 }_{ -0.21 }$&${ 9.60 }^{ +0.24 }_{ -0.35 }$&${ 994 }^{ +181 }_{ -103 }$&${ 0.12 }^{ +0.10 }_{ -0.08 }$&--&--&--\\ 
K07367.01 &${ 1.43 }^{ +0.19 }_{ -0.21 }$&${ 1.71 }^{ +0.52 }_{ -0.35 }$&${ 6881 }^{ +158 }_{ -121 }$&${ 4.12 }^{ +0.14 }_{ -0.18 }$&${ -0.10 }^{ +0.15 }_{ -0.28 }$&${ 9.23 }^{ +0.12 }_{ -0.10 }$&${ 1392 }^{ +427 }_{ -284 }$&${ 0.08 }^{ +0.09 }_{ -0.06 }$&--&--&--\\ 
K07368.01 &${ 0.86 }^{ +1.26 }_{ -0.05 }$&${ 0.81 }^{ +137.76 }_{ -0.05 }$&${ 4993 }^{ +82 }_{ -1237 }$&${ 4.54 }^{ +0.05 }_{ -4.06 }$&${ -0.07 }^{ +0.24 }_{ -0.48 }$&${ 9.28 }^{ +0.63 }_{ -0.09 }$&${ 234 }^{ +2321 }_{ -17 }$&${ 0.21 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K07370.01 &${ 0.90 }^{ +0.06 }_{ -0.06 }$&${ 0.87 }^{ +0.11 }_{ -0.08 }$&${ 5555 }^{ +174 }_{ -146 }$&${ 4.52 }^{ +0.06 }_{ -0.10 }$&${ -0.11 }^{ +0.17 }_{ -0.20 }$&${ 9.63 }^{ +0.34 }_{ -0.41 }$&${ 1032 }^{ +136 }_{ -96 }$&${ 0.21 }^{ +0.15 }_{ -0.14 }$&--&--&--\\ 
K07371.01 &${ 1.13 }^{ +0.15 }_{ -0.11 }$&${ 1.18 }^{ +0.42 }_{ -0.17 }$&${ 6095 }^{ +167 }_{ -235 }$&${ 4.35 }^{ +0.10 }_{ -0.22 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.48 }^{ +0.19 }_{ -0.25 }$&${ 658 }^{ +233 }_{ -99 }$&${ 0.41 }^{ +0.11 }_{ -0.18 }$&--&--&--\\ 
K07372.01 &${ 1.01 }^{ +0.06 }_{ -0.05 }$&${ 1.00 }^{ +0.22 }_{ -0.08 }$&${ 5709 }^{ +71 }_{ -90 }$&${ 4.44 }^{ +0.06 }_{ -0.17 }$&${ 0.10 }^{ +0.17 }_{ -0.13 }$&${ 9.64 }^{ +0.27 }_{ -0.40 }$&${ 712 }^{ +155 }_{ -61 }$&${ 0.17 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K07373.01 &${ 0.96 }^{ +0.04 }_{ -0.04 }$&${ 0.93 }^{ +0.13 }_{ -0.06 }$&${ 5616 }^{ +80 }_{ -94 }$&${ 4.49 }^{ +0.05 }_{ -0.12 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.61 }^{ +0.35 }_{ -0.39 }$&${ 828 }^{ +117 }_{ -59 }$&${ 0.14 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K07374.01 &${ 0.77 }^{ +0.04 }_{ -0.05 }$&${ 0.73 }^{ +0.03 }_{ -0.04 }$&${ 4852 }^{ +75 }_{ -86 }$&${ 4.61 }^{ +0.02 }_{ -0.04 }$&${ -0.06 }^{ +0.15 }_{ -0.17 }$&${ 9.65 }^{ +0.38 }_{ -0.40 }$&${ 310 }^{ +15 }_{ -18 }$&${ 0.19 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K07375.01 &${ 0.62 }^{ +0.04 }_{ -0.04 }$&${ 0.60 }^{ +0.03 }_{ -0.04 }$&${ 4086 }^{ +79 }_{ -62 }$&${ 4.68 }^{ +0.03 }_{ -0.02 }$&${ -0.03 }^{ +0.18 }_{ -0.15 }$&${ 9.61 }^{ +0.40 }_{ -0.38 }$&${ 244 }^{ +18 }_{ -20 }$&${ 0.13 }^{ +0.11 }_{ -0.09 }$&--&--&--\\ 
K07376.01 &${ 1.01 }^{ +0.07 }_{ -0.06 }$&${ 1.01 }^{ +0.20 }_{ -0.10 }$&${ 5777 }^{ +167 }_{ -157 }$&${ 4.44 }^{ +0.07 }_{ -0.15 }$&${ 0.04 }^{ +0.13 }_{ -0.14 }$&${ 9.60 }^{ +0.28 }_{ -0.36 }$&${ 1442 }^{ +284 }_{ -152 }$&${ 0.23 }^{ +0.13 }_{ -0.14 }$&--&--&--\\ 
K07377.01 &${ 0.93 }^{ +0.06 }_{ -0.06 }$&${ 0.91 }^{ +0.12 }_{ -0.07 }$&${ 5620 }^{ +181 }_{ -136 }$&${ 4.49 }^{ +0.06 }_{ -0.11 }$&${ -0.09 }^{ +0.15 }_{ -0.17 }$&${ 9.64 }^{ +0.33 }_{ -0.40 }$&${ 553 }^{ +79 }_{ -48 }$&${ 0.18 }^{ +0.15 }_{ -0.12 }$&--&--&--\\ 
K07379.01 &${ 1.22 }^{ +0.18 }_{ -0.08 }$&${ 1.34 }^{ +0.60 }_{ -0.18 }$&${ 6202 }^{ +87 }_{ -83 }$&${ 4.26 }^{ +0.11 }_{ -0.25 }$&${ 0.09 }^{ +0.15 }_{ -0.13 }$&${ 9.44 }^{ +0.11 }_{ -0.20 }$&${ 809 }^{ +353 }_{ -113 }$&${ 0.09 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K07380.01 &${ 0.88 }^{ +0.04 }_{ -0.04 }$&${ 0.83 }^{ +0.06 }_{ -0.05 }$&${ 5327 }^{ +61 }_{ -58 }$&${ 4.55 }^{ +0.03 }_{ -0.08 }$&${ -0.01 }^{ +0.15 }_{ -0.15 }$&${ 9.63 }^{ +0.40 }_{ -0.42 }$&${ 697 }^{ +51 }_{ -40 }$&${ 0.09 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K07381.01 &${ 1.12 }^{ +0.10 }_{ -0.07 }$&${ 1.17 }^{ +0.37 }_{ -0.13 }$&${ 6066 }^{ +81 }_{ -87 }$&${ 4.34 }^{ +0.09 }_{ -0.20 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.52 }^{ +0.16 }_{ -0.28 }$&${ 412 }^{ +128 }_{ -48 }$&${ 0.09 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K07382.01 &${ 0.92 }^{ +0.04 }_{ -0.05 }$&${ 0.89 }^{ +0.10 }_{ -0.06 }$&${ 5564 }^{ +81 }_{ -78 }$&${ 4.51 }^{ +0.04 }_{ -0.11 }$&${ -0.05 }^{ +0.14 }_{ -0.18 }$&${ 9.64 }^{ +0.34 }_{ -0.41 }$&${ 1049 }^{ +119 }_{ -77 }$&${ 0.10 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K07383.01 &${ 0.84 }^{ +0.04 }_{ -0.04 }$&${ 0.80 }^{ +0.05 }_{ -0.05 }$&${ 5226 }^{ +75 }_{ -93 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ -0.05 }^{ +0.15 }_{ -0.17 }$&${ 9.69 }^{ +0.35 }_{ -0.44 }$&${ 730 }^{ +47 }_{ -48 }$&${ 0.20 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K07384.01 &${ 1.01 }^{ +0.06 }_{ -0.06 }$&${ 1.00 }^{ +0.17 }_{ -0.09 }$&${ 5808 }^{ +104 }_{ -130 }$&${ 4.44 }^{ +0.06 }_{ -0.13 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.61 }^{ +0.25 }_{ -0.37 }$&${ 1063 }^{ +182 }_{ -102 }$&${ 0.17 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K07385.01 &${ 1.50 }^{ +0.83 }_{ -0.24 }$&${ 2.04 }^{ +107.22 }_{ -0.68 }$&${ 6444 }^{ +123 }_{ -2678 }$&${ 3.99 }^{ +0.28 }_{ -3.26 }$&${ -0.02 }^{ +0.17 }_{ -0.23 }$&${ 9.24 }^{ +0.15 }_{ -0.20 }$&${ 747 }^{ +1892 }_{ -245 }$&${ 0.09 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K07386.01 &${ 1.31 }^{ +0.06 }_{ -0.07 }$&${ 6.03 }^{ +0.46 }_{ -0.59 }$&${ 5338 }^{ +51 }_{ -61 }$&${ 3.00 }^{ +0.08 }_{ -0.06 }$&${ -0.14 }^{ +0.01 }_{ -0.01 }$&${ 9.55 }^{ +0.07 }_{ -0.06 }$&${ 2694 }^{ +196 }_{ -254 }$&${ 0.18 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K07387.01 &${ 1.06 }^{ +0.07 }_{ -0.07 }$&${ 1.07 }^{ +0.20 }_{ -0.11 }$&${ 5965 }^{ +105 }_{ -108 }$&${ 4.40 }^{ +0.07 }_{ -0.14 }$&${ 0.00 }^{ +0.13 }_{ -0.17 }$&${ 9.55 }^{ +0.20 }_{ -0.32 }$&${ 1000 }^{ +186 }_{ -104 }$&${ 0.13 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K07388.01 &${ 0.85 }^{ +0.04 }_{ -0.04 }$&${ 0.81 }^{ +0.05 }_{ -0.04 }$&${ 5247 }^{ +75 }_{ -83 }$&${ 4.56 }^{ +0.03 }_{ -0.07 }$&${ -0.03 }^{ +0.15 }_{ -0.16 }$&${ 9.69 }^{ +0.36 }_{ -0.44 }$&${ 203 }^{ +14 }_{ -12 }$&${ 0.15 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K07389.01 &${ 1.88 }^{ +0.09 }_{ -1.10 }$&${ 128.18 }^{ +6.45 }_{ -127.44 }$&${ 3790 }^{ +1215 }_{ -44 }$&${ 0.51 }^{ +4.10 }_{ -0.04 }$&${ -0.51 }^{ +0.53 }_{ -0.09 }$&${ 9.37 }^{ +0.43 }_{ -0.08 }$&${ 2034 }^{ +765 }_{ -1890 }$&${ 0.21 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K07390.01 &${ 0.88 }^{ +0.05 }_{ -0.05 }$&${ 0.85 }^{ +0.08 }_{ -0.06 }$&${ 5419 }^{ +109 }_{ -141 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ -0.04 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.37 }_{ -0.42 }$&${ 569 }^{ +57 }_{ -42 }$&${ 0.31 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K07391.01 &${ 1.20 }^{ +0.20 }_{ -0.11 }$&${ 1.33 }^{ +0.58 }_{ -0.23 }$&${ 6271 }^{ +198 }_{ -196 }$&${ 4.27 }^{ +0.12 }_{ -0.25 }$&${ 0.02 }^{ +0.12 }_{ -0.18 }$&${ 9.41 }^{ +0.16 }_{ -0.19 }$&${ 781 }^{ +336 }_{ -142 }$&${ 0.26 }^{ +0.13 }_{ -0.14 }$&--&--&--\\ 
K07392.01 &${ 1.06 }^{ +0.06 }_{ -0.06 }$&${ 1.08 }^{ +0.18 }_{ -0.10 }$&${ 5919 }^{ +80 }_{ -78 }$&${ 4.40 }^{ +0.07 }_{ -0.13 }$&${ 0.05 }^{ +0.15 }_{ -0.16 }$&${ 9.57 }^{ +0.18 }_{ -0.32 }$&${ 742 }^{ +131 }_{ -70 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K07393.01 &${ 0.76 }^{ +0.04 }_{ -0.05 }$&${ 0.72 }^{ +0.03 }_{ -0.04 }$&${ 4855 }^{ +59 }_{ -68 }$&${ 4.61 }^{ +0.03 }_{ -0.03 }$&${ -0.09 }^{ +0.15 }_{ -0.18 }$&${ 9.64 }^{ +0.38 }_{ -0.40 }$&${ 195 }^{ +9 }_{ -13 }$&${ 0.14 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K07394.01 &${ 0.58 }^{ +0.04 }_{ -0.05 }$&${ 0.56 }^{ +0.04 }_{ -0.04 }$&${ 3980 }^{ +62 }_{ -57 }$&${ 4.71 }^{ +0.03 }_{ -0.03 }$&${ -0.11 }^{ +0.16 }_{ -0.16 }$&${ 9.58 }^{ +0.39 }_{ -0.36 }$&${ 330 }^{ +31 }_{ -33 }$&${ 0.07 }^{ +0.08 }_{ -0.05 }$&--&--&--\\ 
K07395.01 &${ 1.59 }^{ +0.08 }_{ -0.12 }$&${ 1.73 }^{ +0.32 }_{ -0.20 }$&${ 8250 }^{ +206 }_{ -133 }$&${ 4.16 }^{ +0.08 }_{ -0.12 }$&${ -0.46 }^{ +0.10 }_{ -0.13 }$&${ 9.06 }^{ +0.06 }_{ -0.04 }$&${ 813 }^{ +146 }_{ -91 }$&${ 0.04 }^{ +0.07 }_{ -0.03 }$&--&--&--\\ 
K07396.01 &${ 1.42 }^{ +0.85 }_{ -0.21 }$&${ 1.77 }^{ +102.53 }_{ -0.47 }$&${ 6460 }^{ +207 }_{ -2642 }$&${ 4.09 }^{ +0.20 }_{ -3.33 }$&${ -0.02 }^{ +0.15 }_{ -0.24 }$&${ 9.27 }^{ +0.15 }_{ -0.21 }$&${ 339 }^{ +1004 }_{ -90 }$&${ 0.18 }^{ +0.11 }_{ -0.12 }$&--&--&--\\ 
K07397.01 &${ 1.59 }^{ +0.10 }_{ -0.11 }$&${ 1.74 }^{ +0.30 }_{ -0.22 }$&${ 8230 }^{ +319 }_{ -193 }$&${ 4.16 }^{ +0.09 }_{ -0.11 }$&${ -0.45 }^{ +0.12 }_{ -0.13 }$&${ 9.06 }^{ +0.05 }_{ -0.04 }$&${ 2120 }^{ +365 }_{ -257 }$&${ 0.10 }^{ +0.11 }_{ -0.07 }$&--&--&--\\ 
K07398.01 &${ 1.79 }^{ +0.18 }_{ -0.93 }$&${ 91.48 }^{ +3.89 }_{ -90.65 }$&${ 3986 }^{ +1101 }_{ -48 }$&${ 0.79 }^{ +3.74 }_{ -0.07 }$&${ -0.59 }^{ +0.44 }_{ -0.14 }$&${ 9.22 }^{ +0.26 }_{ -0.17 }$&${ 1578 }^{ +229 }_{ -1504 }$&${ 0.24 }^{ +0.16 }_{ -0.16 }$&--&--&--\\ 
K07399.01 &${ 0.96 }^{ +0.05 }_{ -0.05 }$&${ 0.94 }^{ +0.19 }_{ -0.07 }$&${ 5594 }^{ +84 }_{ -125 }$&${ 4.48 }^{ +0.06 }_{ -0.17 }$&${ 0.08 }^{ +0.14 }_{ -0.16 }$&${ 9.68 }^{ +0.32 }_{ -0.45 }$&${ 900 }^{ +188 }_{ -78 }$&${ 0.40 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K07400.01 &${ 0.83 }^{ +0.04 }_{ -0.04 }$&${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 5113 }^{ +54 }_{ -55 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.70 }^{ +0.36 }_{ -0.42 }$&${ 832 }^{ +45 }_{ -41 }$&${ 0.09 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K07403.01 &${ 1.29 }^{ +0.22 }_{ -0.14 }$&${ 1.45 }^{ +0.70 }_{ -0.25 }$&${ 6447 }^{ +128 }_{ -100 }$&${ 4.21 }^{ +0.13 }_{ -0.26 }$&${ 0.01 }^{ +0.13 }_{ -0.21 }$&${ 9.35 }^{ +0.11 }_{ -0.14 }$&${ 1079 }^{ +507 }_{ -190 }$&${ 0.07 }^{ +0.08 }_{ -0.05 }$&--&--&--\\ 
K07404.01 &${ 0.99 }^{ +0.05 }_{ -0.04 }$&${ 0.97 }^{ +0.14 }_{ -0.07 }$&${ 5657 }^{ +65 }_{ -73 }$&${ 4.46 }^{ +0.05 }_{ -0.12 }$&${ 0.11 }^{ +0.16 }_{ -0.15 }$&${ 9.62 }^{ +0.28 }_{ -0.38 }$&${ 1325 }^{ +191 }_{ -100 }$&${ 0.10 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K07405.01 &${ 1.31 }^{ +0.21 }_{ -0.12 }$&${ 1.50 }^{ +0.68 }_{ -0.25 }$&${ 6421 }^{ +92 }_{ -99 }$&${ 4.20 }^{ +0.13 }_{ -0.26 }$&${ 0.05 }^{ +0.12 }_{ -0.16 }$&${ 9.36 }^{ +0.09 }_{ -0.14 }$&${ 1178 }^{ +518 }_{ -196 }$&${ 0.10 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K07406.01 &${ 0.87 }^{ +0.06 }_{ -0.07 }$&${ 0.84 }^{ +0.09 }_{ -0.08 }$&${ 5583 }^{ +69 }_{ -59 }$&${ 4.54 }^{ +0.05 }_{ -0.09 }$&${ -0.26 }^{ +0.20 }_{ -0.21 }$&${ 9.61 }^{ +0.37 }_{ -0.42 }$&${ 868 }^{ +92 }_{ -82 }$&${ 0.05 }^{ +0.06 }_{ -0.03 }$&--&--&--\\ 
K07407.01 &${ 1.18 }^{ +0.25 }_{ -0.12 }$&${ 1.32 }^{ +0.56 }_{ -0.20 }$&${ 6525 }^{ +107 }_{ -99 }$&${ 4.26 }^{ +0.12 }_{ -0.23 }$&${ -0.20 }^{ +0.24 }_{ -0.27 }$&${ 9.36 }^{ +0.18 }_{ -0.16 }$&${ 1267 }^{ +536 }_{ -205 }$&${ 0.06 }^{ +0.07 }_{ -0.04 }$&--&--&--\\ 
K07408.01 &${ 0.62 }^{ +0.03 }_{ -0.03 }$&${ 0.60 }^{ +0.02 }_{ -0.03 }$&${ 4037 }^{ +56 }_{ -58 }$&${ 4.68 }^{ +0.02 }_{ -0.02 }$&${ 0.07 }^{ +0.13 }_{ -0.12 }$&${ 9.64 }^{ +0.37 }_{ -0.41 }$&${ 388 }^{ +24 }_{ -26 }$&${ 0.16 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K07409.01 &${ 0.90 }^{ +0.04 }_{ -0.04 }$&${ 0.86 }^{ +0.09 }_{ -0.05 }$&${ 5460 }^{ +64 }_{ -66 }$&${ 4.53 }^{ +0.04 }_{ -0.10 }$&${ -0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.63 }^{ +0.38 }_{ -0.42 }$&${ 748 }^{ +78 }_{ -49 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K07410.01 &${ 0.82 }^{ +0.04 }_{ -0.05 }$&${ 0.79 }^{ +0.05 }_{ -0.06 }$&${ 5237 }^{ +68 }_{ -67 }$&${ 4.57 }^{ +0.04 }_{ -0.07 }$&${ -0.13 }^{ +0.17 }_{ -0.18 }$&${ 9.67 }^{ +0.38 }_{ -0.45 }$&${ 644 }^{ +44 }_{ -49 }$&${ 0.10 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K07411.01 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.06 }_{ -0.05 }$&${ 5362 }^{ +79 }_{ -76 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.05 }^{ +0.15 }_{ -0.16 }$&${ 9.63 }^{ +0.39 }_{ -0.42 }$&${ 642 }^{ +51 }_{ -43 }$&${ 0.12 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K07412.01 &${ 0.85 }^{ +0.04 }_{ -0.06 }$&${ 0.81 }^{ +0.07 }_{ -0.07 }$&${ 5321 }^{ +82 }_{ -86 }$&${ 4.56 }^{ +0.04 }_{ -0.08 }$&${ -0.12 }^{ +0.17 }_{ -0.21 }$&${ 9.66 }^{ +0.37 }_{ -0.43 }$&${ 973 }^{ +86 }_{ -86 }$&${ 0.14 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K07413.01 &${ 1.04 }^{ +0.06 }_{ -0.06 }$&${ 1.04 }^{ +0.23 }_{ -0.10 }$&${ 5857 }^{ +80 }_{ -107 }$&${ 4.42 }^{ +0.07 }_{ -0.16 }$&${ 0.05 }^{ +0.15 }_{ -0.16 }$&${ 9.61 }^{ +0.22 }_{ -0.36 }$&${ 705 }^{ +152 }_{ -69 }$&${ 0.20 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K07414.01 &${ 1.61 }^{ +0.10 }_{ -0.10 }$&${ 1.74 }^{ +0.28 }_{ -0.21 }$&${ 8550 }^{ +280 }_{ -223 }$&${ 4.16 }^{ +0.08 }_{ -0.11 }$&${ -0.53 }^{ +0.10 }_{ -0.12 }$&${ 9.04 }^{ +0.05 }_{ -0.03 }$&${ 947 }^{ +148 }_{ -112 }$&${ 0.11 }^{ +0.09 }_{ -0.07 }$&--&--&--\\ 
K07415.01 &${ 0.81 }^{ +0.04 }_{ -0.05 }$&${ 0.76 }^{ +0.04 }_{ -0.04 }$&${ 5064 }^{ +54 }_{ -57 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ -0.08 }^{ +0.16 }_{ -0.18 }$&${ 9.68 }^{ +0.35 }_{ -0.42 }$&${ 273 }^{ +15 }_{ -17 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K07416.01 &${ 2.30 }^{ +0.07 }_{ -0.09 }$&${ 109.99 }^{ +8.71 }_{ -10.49 }$&${ 3711 }^{ +105 }_{ -78 }$&${ 0.72 }^{ +0.07 }_{ -0.06 }$&${ -0.16 }^{ +0.10 }_{ -0.13 }$&${ 9.03 }^{ +0.03 }_{ -0.02 }$&${ 2639 }^{ +139 }_{ -156 }$&${ 0.07 }^{ +0.09 }_{ -0.05 }$&--&--&--\\ 
K07417.01 &${ 0.96 }^{ +0.04 }_{ -0.05 }$&${ 0.94 }^{ +0.14 }_{ -0.07 }$&${ 5660 }^{ +89 }_{ -105 }$&${ 4.48 }^{ +0.06 }_{ -0.13 }$&${ -0.00 }^{ +0.14 }_{ -0.18 }$&${ 9.66 }^{ +0.30 }_{ -0.42 }$&${ 1167 }^{ +181 }_{ -93 }$&${ 0.17 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K07418.01 &${ 0.78 }^{ +0.04 }_{ -0.05 }$&${ 0.74 }^{ +0.03 }_{ -0.04 }$&${ 4939 }^{ +61 }_{ -74 }$&${ 4.60 }^{ +0.03 }_{ -0.04 }$&${ -0.06 }^{ +0.15 }_{ -0.18 }$&${ 9.65 }^{ +0.37 }_{ -0.41 }$&${ 188 }^{ +9 }_{ -12 }$&${ 0.17 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K07419.01 &${ 1.04 }^{ +0.09 }_{ -0.07 }$&${ 1.07 }^{ +0.20 }_{ -0.12 }$&${ 5966 }^{ +157 }_{ -137 }$&${ 4.40 }^{ +0.08 }_{ -0.14 }$&${ -0.04 }^{ +0.14 }_{ -0.19 }$&${ 9.54 }^{ +0.22 }_{ -0.30 }$&${ 657 }^{ +126 }_{ -78 }$&${ 0.17 }^{ +0.11 }_{ -0.11 }$&--&--&--\\ 
K07420.01 &${ 0.94 }^{ +0.06 }_{ -0.07 }$&${ 0.92 }^{ +0.14 }_{ -0.08 }$&${ 5704 }^{ +76 }_{ -73 }$&${ 4.49 }^{ +0.05 }_{ -0.13 }$&${ -0.11 }^{ +0.17 }_{ -0.21 }$&${ 9.62 }^{ +0.31 }_{ -0.39 }$&${ 841 }^{ +130 }_{ -74 }$&${ 0.07 }^{ +0.06 }_{ -0.05 }$&--&--&--\\ 
K07421.01 &${ 0.83 }^{ +0.04 }_{ -0.04 }$&${ 0.80 }^{ +0.04 }_{ -0.04 }$&${ 5163 }^{ +50 }_{ -52 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.71 }^{ +0.35 }_{ -0.42 }$&${ 1048 }^{ +57 }_{ -58 }$&${ 0.08 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K07422.01 &${ 0.90 }^{ +0.04 }_{ -0.04 }$&${ 0.87 }^{ +0.08 }_{ -0.05 }$&${ 5350 }^{ +55 }_{ -63 }$&${ 4.52 }^{ +0.04 }_{ -0.09 }$&${ 0.10 }^{ +0.15 }_{ -0.17 }$&${ 9.70 }^{ +0.36 }_{ -0.46 }$&${ 690 }^{ +67 }_{ -40 }$&${ 0.14 }^{ +0.03 }_{ -0.07 }$&--&--&--\\ 
K07423.01 &${ 1.16 }^{ +0.17 }_{ -0.09 }$&${ 1.26 }^{ +0.52 }_{ -0.18 }$&${ 6193 }^{ +114 }_{ -106 }$&${ 4.30 }^{ +0.11 }_{ -0.24 }$&${ 0.01 }^{ +0.12 }_{ -0.18 }$&${ 9.47 }^{ +0.13 }_{ -0.21 }$&${ 708 }^{ +286 }_{ -103 }$&${ 0.12 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K07424.01 &${ 0.74 }^{ +0.06 }_{ -0.05 }$&${ 0.70 }^{ +0.07 }_{ -0.05 }$&${ 5063 }^{ +63 }_{ -54 }$&${ 4.61 }^{ +0.04 }_{ -0.05 }$&${ -0.33 }^{ +0.25 }_{ -0.20 }$&${ 9.67 }^{ +0.35 }_{ -0.45 }$&${ 282 }^{ +29 }_{ -24 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&--&--&--\\ 
K07425.01 &${ 1.55 }^{ +0.20 }_{ -0.15 }$&${ 1.92 }^{ +0.60 }_{ -0.36 }$&${ 6908 }^{ +130 }_{ -138 }$&${ 4.06 }^{ +0.14 }_{ -0.18 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.17 }^{ +0.09 }_{ -0.08 }$&${ 895 }^{ +279 }_{ -167 }$&${ 0.12 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K07426.01 &${ 0.81 }^{ +0.03 }_{ -0.04 }$&${ 0.76 }^{ +0.03 }_{ -0.03 }$&${ 4952 }^{ +53 }_{ -63 }$&${ 4.59 }^{ +0.02 }_{ -0.05 }$&${ 0.05 }^{ +0.15 }_{ -0.16 }$&${ 9.60 }^{ +0.41 }_{ -0.39 }$&${ 668 }^{ +33 }_{ -30 }$&${ 0.16 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K07427.01 &${ 1.13 }^{ +0.12 }_{ -0.08 }$&${ 1.21 }^{ +0.40 }_{ -0.15 }$&${ 6108 }^{ +91 }_{ -123 }$&${ 4.33 }^{ +0.10 }_{ -0.21 }$&${ 0.03 }^{ +0.13 }_{ -0.15 }$&${ 9.52 }^{ +0.15 }_{ -0.26 }$&${ 889 }^{ +299 }_{ -120 }$&${ 0.15 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K07428.01 &${ 1.10 }^{ +0.09 }_{ -0.08 }$&${ 1.14 }^{ +0.32 }_{ -0.14 }$&${ 6044 }^{ +105 }_{ -124 }$&${ 4.36 }^{ +0.09 }_{ -0.18 }$&${ 0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.54 }^{ +0.17 }_{ -0.30 }$&${ 633 }^{ +177 }_{ -79 }$&${ 0.16 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K07430.01 &${ 2.10 }^{ +0.06 }_{ -0.37 }$&${ 50.24 }^{ +48.35 }_{ -14.59 }$&${ 4046 }^{ +164 }_{ -154 }$&${ 1.37 }^{ +0.29 }_{ -0.68 }$&${ -0.12 }^{ +0.09 }_{ -0.45 }$&${ 9.02 }^{ +0.36 }_{ -0.01 }$&${ 2404 }^{ +536 }_{ -221 }$&${ 0.07 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K07431.01 &${ 1.58 }^{ +0.20 }_{ -0.17 }$&${ 1.95 }^{ +0.60 }_{ -0.38 }$&${ 7010 }^{ +105 }_{ -110 }$&${ 4.05 }^{ +0.15 }_{ -0.18 }$&${ 0.01 }^{ +0.14 }_{ -0.15 }$&${ 9.14 }^{ +0.08 }_{ -0.06 }$&${ 330 }^{ +100 }_{ -64 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K07432.01 &${ 0.83 }^{ +0.04 }_{ -0.05 }$&${ 0.79 }^{ +0.05 }_{ -0.05 }$&${ 5198 }^{ +57 }_{ -55 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.07 }^{ +0.16 }_{ -0.19 }$&${ 9.69 }^{ +0.35 }_{ -0.41 }$&${ 690 }^{ +41 }_{ -48 }$&${ 0.08 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K07433.01 &${ 0.88 }^{ +0.04 }_{ -0.05 }$&${ 0.84 }^{ +0.07 }_{ -0.05 }$&${ 5379 }^{ +73 }_{ -77 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ -0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.67 }^{ +0.37 }_{ -0.45 }$&${ 534 }^{ +48 }_{ -36 }$&${ 0.12 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K07434.01 &${ 0.90 }^{ +0.04 }_{ -0.05 }$&${ 0.86 }^{ +0.08 }_{ -0.05 }$&${ 5439 }^{ +65 }_{ -72 }$&${ 4.53 }^{ +0.04 }_{ -0.09 }$&${ -0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.63 }^{ +0.39 }_{ -0.41 }$&${ 669 }^{ +62 }_{ -42 }$&${ 0.11 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K07435.01 &${ 1.04 }^{ +0.07 }_{ -0.08 }$&${ 1.05 }^{ +0.20 }_{ -0.11 }$&${ 5980 }^{ +96 }_{ -88 }$&${ 4.41 }^{ +0.08 }_{ -0.14 }$&${ -0.08 }^{ +0.16 }_{ -0.21 }$&${ 9.57 }^{ +0.21 }_{ -0.33 }$&${ 725 }^{ +139 }_{ -79 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&--&--&--\\ 
K07436.01 &${ 1.61 }^{ +0.18 }_{ -0.16 }$&${ 1.99 }^{ +0.50 }_{ -0.37 }$&${ 7080 }^{ +156 }_{ -146 }$&${ 4.04 }^{ +0.13 }_{ -0.15 }$&${ 0.02 }^{ +0.15 }_{ -0.16 }$&${ 9.12 }^{ +0.07 }_{ -0.06 }$&${ 925 }^{ +230 }_{ -171 }$&${ 0.10 }^{ +0.08 }_{ -0.07 }$&--&--&--\\ 
K07437.01 &${ 1.04 }^{ +0.07 }_{ -0.05 }$&${ 1.05 }^{ +0.30 }_{ -0.10 }$&${ 5814 }^{ +69 }_{ -98 }$&${ 4.41 }^{ +0.08 }_{ -0.19 }$&${ 0.11 }^{ +0.14 }_{ -0.15 }$&${ 9.64 }^{ +0.20 }_{ -0.38 }$&${ 1440 }^{ +403 }_{ -140 }$&${ 0.15 }^{ +0.04 }_{ -0.07 }$&--&--&--\\ 
K07438.01 &${ 0.79 }^{ +0.04 }_{ -0.05 }$&${ 0.76 }^{ +0.04 }_{ -0.05 }$&${ 5086 }^{ +70 }_{ -58 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ -0.13 }^{ +0.16 }_{ -0.20 }$&${ 9.69 }^{ +0.34 }_{ -0.38 }$&${ 871 }^{ +52 }_{ -64 }$&${ 0.08 }^{ +0.08 }_{ -0.06 }$&--&--&--\\ 
K07439.01 &${ 1.21 }^{ +0.17 }_{ -0.10 }$&${ 1.32 }^{ +0.58 }_{ -0.19 }$&${ 6213 }^{ +89 }_{ -108 }$&${ 4.27 }^{ +0.11 }_{ -0.25 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.45 }^{ +0.11 }_{ -0.22 }$&${ 641 }^{ +278 }_{ -93 }$&${ 0.18 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K07440.01 &${ 1.24 }^{ +0.21 }_{ -0.10 }$&${ 1.38 }^{ +0.66 }_{ -0.20 }$&${ 6281 }^{ +96 }_{ -122 }$&${ 4.24 }^{ +0.12 }_{ -0.27 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.41 }^{ +0.12 }_{ -0.17 }$&${ 881 }^{ +416 }_{ -132 }$&${ 0.19 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K07441.01 &${ 1.22 }^{ +0.19 }_{ -0.09 }$&${ 1.35 }^{ +0.62 }_{ -0.20 }$&${ 6268 }^{ +121 }_{ -135 }$&${ 4.26 }^{ +0.11 }_{ -0.26 }$&${ 0.04 }^{ +0.13 }_{ -0.14 }$&${ 9.43 }^{ +0.13 }_{ -0.19 }$&${ 788 }^{ +359 }_{ -119 }$&${ 0.17 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K07442.01 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.82 }^{ +0.05 }_{ -0.04 }$&${ 5244 }^{ +53 }_{ -56 }$&${ 4.55 }^{ +0.03 }_{ -0.07 }$&${ 0.01 }^{ +0.15 }_{ -0.17 }$&${ 9.68 }^{ +0.36 }_{ -0.42 }$&${ 819 }^{ +56 }_{ -44 }$&${ 0.09 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K07443.01 &${ 0.77 }^{ +0.07 }_{ -0.05 }$&${ 0.73 }^{ +0.08 }_{ -0.05 }$&${ 5358 }^{ +83 }_{ -62 }$&${ 4.60 }^{ +0.04 }_{ -0.07 }$&${ -0.44 }^{ +0.24 }_{ -0.19 }$&${ 9.63 }^{ +0.39 }_{ -0.45 }$&${ 875 }^{ +102 }_{ -63 }$&${ 0.06 }^{ +0.08 }_{ -0.04 }$&--&--&--\\ 
K07444.01 &${ 1.23 }^{ +0.21 }_{ -0.11 }$&${ 1.37 }^{ +0.65 }_{ -0.22 }$&${ 6314 }^{ +110 }_{ -136 }$&${ 4.25 }^{ +0.12 }_{ -0.26 }$&${ 0.03 }^{ +0.12 }_{ -0.17 }$&${ 9.41 }^{ +0.12 }_{ -0.16 }$&${ 948 }^{ +440 }_{ -156 }$&${ 0.17 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K07445.01 &${ 0.82 }^{ +0.05 }_{ -0.06 }$&${ 0.79 }^{ +0.05 }_{ -0.06 }$&${ 5259 }^{ +89 }_{ -76 }$&${ 4.57 }^{ +0.04 }_{ -0.07 }$&${ -0.16 }^{ +0.17 }_{ -0.21 }$&${ 9.66 }^{ +0.37 }_{ -0.43 }$&${ 1004 }^{ +75 }_{ -84 }$&${ 0.11 }^{ +0.09 }_{ -0.08 }$&--&--&--\\ 
K07446.01 &${ 0.75 }^{ +0.03 }_{ -0.05 }$&${ 0.70 }^{ +0.02 }_{ -0.03 }$&${ 4639 }^{ +51 }_{ -60 }$&${ 4.62 }^{ +0.02 }_{ -0.02 }$&${ 0.04 }^{ +0.16 }_{ -0.19 }$&${ 9.38 }^{ +0.51 }_{ -0.23 }$&${ 525 }^{ +19 }_{ -27 }$&${ 0.14 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K07448.01 &${ 1.55 }^{ +0.19 }_{ -0.16 }$&${ 1.92 }^{ +0.59 }_{ -0.38 }$&${ 6926 }^{ +171 }_{ -140 }$&${ 4.06 }^{ +0.15 }_{ -0.18 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.16 }^{ +0.09 }_{ -0.07 }$&${ 526 }^{ +160 }_{ -105 }$&${ 0.11 }^{ +0.09 }_{ -0.08 }$&--&--&--\\ 
K07449.01 &${ 0.74 }^{ +0.04 }_{ -0.05 }$&${ 0.70 }^{ +0.03 }_{ -0.05 }$&${ 4760 }^{ +44 }_{ -45 }$&${ 4.62 }^{ +0.03 }_{ -0.03 }$&${ -0.12 }^{ +0.16 }_{ -0.19 }$&${ 9.67 }^{ +0.36 }_{ -0.39 }$&${ 357 }^{ +17 }_{ -26 }$&${ 0.07 }^{ +0.05 }_{ -0.05 }$&--&--&--\\ 
K07450.01 &${ 1.07 }^{ +0.07 }_{ -0.07 }$&${ 1.09 }^{ +0.23 }_{ -0.11 }$&${ 5996 }^{ +111 }_{ -105 }$&${ 4.39 }^{ +0.08 }_{ -0.15 }$&${ -0.00 }^{ +0.14 }_{ -0.19 }$&${ 9.54 }^{ +0.21 }_{ -0.30 }$&${ 1139 }^{ +232 }_{ -126 }$&${ 0.12 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K07452.01 &${ 0.95 }^{ +0.05 }_{ -0.06 }$&${ 0.93 }^{ +0.15 }_{ -0.08 }$&${ 5664 }^{ +99 }_{ -92 }$&${ 4.48 }^{ +0.06 }_{ -0.14 }$&${ -0.04 }^{ +0.15 }_{ -0.18 }$&${ 9.65 }^{ +0.30 }_{ -0.41 }$&${ 666 }^{ +107 }_{ -57 }$&${ 0.11 }^{ +0.08 }_{ -0.07 }$&--&--&--\\ 
K07453.01 &${ 1.61 }^{ +0.06 }_{ -0.06 }$&${ 1.89 }^{ +0.15 }_{ -0.15 }$&${ 6661 }^{ +60 }_{ -59 }$&${ 4.09 }^{ +0.06 }_{ -0.05 }$&${ 0.47 }^{ +0.02 }_{ -0.05 }$&${ 9.05 }^{ +0.05 }_{ -0.04 }$&${ 2674 }^{ +216 }_{ -224 }$&${ 0.01 }^{ +0.01 }_{ -0.01 }$&--&--&--\\ 
K07454.01 &${ 0.92 }^{ +0.05 }_{ -0.06 }$&${ 0.89 }^{ +0.11 }_{ -0.07 }$&${ 5589 }^{ +88 }_{ -78 }$&${ 4.51 }^{ +0.05 }_{ -0.12 }$&${ -0.07 }^{ +0.15 }_{ -0.19 }$&${ 9.62 }^{ +0.36 }_{ -0.41 }$&${ 855 }^{ +109 }_{ -69 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&--&--&--\\ 
K07455.01 &${ 1.68 }^{ +0.19 }_{ -0.18 }$&${ 2.10 }^{ +0.44 }_{ -0.36 }$&${ 7245 }^{ +158 }_{ -130 }$&${ 4.02 }^{ +0.13 }_{ -0.13 }$&${ -0.01 }^{ +0.16 }_{ -0.17 }$&${ 9.09 }^{ +0.06 }_{ -0.06 }$&${ 701 }^{ +145 }_{ -121 }$&${ 0.09 }^{ +0.07 }_{ -0.06 }$&--&--&--\\ 
K07456.01 &${ 0.94 }^{ +0.05 }_{ -0.06 }$&${ 0.90 }^{ +0.13 }_{ -0.06 }$&${ 5579 }^{ +89 }_{ -96 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ -0.02 }^{ +0.13 }_{ -0.18 }$&${ 9.66 }^{ +0.33 }_{ -0.43 }$&${ 1054 }^{ +150 }_{ -77 }$&${ 0.15 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K07457.01 &${ 1.93 }^{ +0.09 }_{ -1.03 }$&${ 106.89 }^{ +11.72 }_{ -106.02 }$&${ 3836 }^{ +1569 }_{ -114 }$&${ 0.66 }^{ +3.86 }_{ -0.06 }$&${ -0.37 }^{ +0.33 }_{ -0.17 }$&${ 9.30 }^{ +0.26 }_{ -0.09 }$&${ 1037 }^{ +95 }_{ -970 }$&${ 0.16 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K07458.01 &${ 1.90 }^{ +0.08 }_{ -0.11 }$&${ 97.52 }^{ +20.41 }_{ -6.41 }$&${ 3907 }^{ +85 }_{ -174 }$&${ 0.70 }^{ +0.10 }_{ -0.11 }$&${ -0.52 }^{ +0.15 }_{ -0.13 }$&${ 9.31 }^{ +0.06 }_{ -0.19 }$&${ 1986 }^{ +140 }_{ -148 }$&${ 0.11 }^{ +0.09 }_{ -0.08 }$&--&--&--\\ 
K07459.01 &${ 0.84 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.06 }_{ -0.05 }$&${ 5265 }^{ +60 }_{ -66 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.09 }^{ +0.16 }_{ -0.19 }$&${ 9.69 }^{ +0.36 }_{ -0.43 }$&${ 1016 }^{ +77 }_{ -71 }$&${ 0.12 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K07460.01 &${ 0.88 }^{ +0.03 }_{ -0.04 }$&${ 0.83 }^{ +0.06 }_{ -0.04 }$&${ 5304 }^{ +63 }_{ -72 }$&${ 4.54 }^{ +0.03 }_{ -0.07 }$&${ 0.04 }^{ +0.14 }_{ -0.15 }$&${ 9.64 }^{ +0.38 }_{ -0.42 }$&${ 978 }^{ +72 }_{ -49 }$&${ 0.13 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K07461.01 &${ 0.97 }^{ +0.05 }_{ -0.06 }$&${ 0.95 }^{ +0.14 }_{ -0.07 }$&${ 5736 }^{ +98 }_{ -87 }$&${ 4.47 }^{ +0.06 }_{ -0.12 }$&${ -0.04 }^{ +0.15 }_{ -0.19 }$&${ 9.63 }^{ +0.26 }_{ -0.37 }$&${ 1312 }^{ +190 }_{ -108 }$&${ 0.11 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K07462.01 &${ 1.17 }^{ +0.14 }_{ -0.08 }$&${ 1.26 }^{ +0.48 }_{ -0.16 }$&${ 6137 }^{ +84 }_{ -118 }$&${ 4.30 }^{ +0.10 }_{ -0.23 }$&${ 0.07 }^{ +0.14 }_{ -0.12 }$&${ 9.49 }^{ +0.13 }_{ -0.24 }$&${ 761 }^{ +287 }_{ -103 }$&${ 0.17 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K07463.01 &${ 0.82 }^{ +0.04 }_{ -0.05 }$&${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 5127 }^{ +67 }_{ -74 }$&${ 4.57 }^{ +0.03 }_{ -0.05 }$&${ -0.04 }^{ +0.14 }_{ -0.16 }$&${ 9.73 }^{ +0.32 }_{ -0.42 }$&${ 937 }^{ +52 }_{ -56 }$&${ 0.15 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K07464.01 &${ 1.06 }^{ +0.08 }_{ -0.06 }$&${ 1.09 }^{ +0.32 }_{ -0.11 }$&${ 5885 }^{ +79 }_{ -109 }$&${ 4.39 }^{ +0.08 }_{ -0.20 }$&${ 0.09 }^{ +0.15 }_{ -0.15 }$&${ 9.60 }^{ +0.20 }_{ -0.36 }$&${ 1180 }^{ +335 }_{ -127 }$&${ 0.19 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K07465.01 &${ 0.94 }^{ +0.04 }_{ -0.05 }$&${ 0.91 }^{ +0.11 }_{ -0.05 }$&${ 5492 }^{ +75 }_{ -102 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ 0.10 }^{ +0.14 }_{ -0.15 }$&${ 9.67 }^{ +0.35 }_{ -0.46 }$&${ 1019 }^{ +128 }_{ -68 }$&${ 0.20 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K07466.01 &${ 0.93 }^{ +0.05 }_{ -0.06 }$&${ 0.90 }^{ +0.12 }_{ -0.07 }$&${ 5609 }^{ +92 }_{ -117 }$&${ 4.50 }^{ +0.05 }_{ -0.12 }$&${ -0.06 }^{ +0.15 }_{ -0.18 }$&${ 9.65 }^{ +0.33 }_{ -0.42 }$&${ 709 }^{ +94 }_{ -59 }$&${ 0.22 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K07467.01 &${ 0.99 }^{ +0.05 }_{ -0.05 }$&${ 0.98 }^{ +0.17 }_{ -0.08 }$&${ 5748 }^{ +69 }_{ -72 }$&${ 4.45 }^{ +0.06 }_{ -0.14 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.65 }^{ +0.26 }_{ -0.38 }$&${ 539 }^{ +90 }_{ -45 }$&${ 0.09 }^{ +0.04 }_{ -0.05 }$&--&--&--\\ 
K07468.01 &${ 0.83 }^{ +0.05 }_{ -0.06 }$&${ 0.79 }^{ +0.07 }_{ -0.07 }$&${ 5359 }^{ +62 }_{ -52 }$&${ 4.57 }^{ +0.04 }_{ -0.08 }$&${ -0.22 }^{ +0.17 }_{ -0.21 }$&${ 9.61 }^{ +0.42 }_{ -0.44 }$&${ 666 }^{ +62 }_{ -60 }$&${ 0.05 }^{ +0.05 }_{ -0.04 }$&--&--&--\\ 
K07469.01 &${ 0.83 }^{ +0.04 }_{ -0.05 }$&${ 0.79 }^{ +0.05 }_{ -0.04 }$&${ 5195 }^{ +79 }_{ -64 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ -0.06 }^{ +0.14 }_{ -0.16 }$&${ 9.68 }^{ +0.35 }_{ -0.42 }$&${ 1001 }^{ +61 }_{ -58 }$&${ 0.09 }^{ +0.09 }_{ -0.06 }$&--&--&--\\ 
K07470.01 &${ 0.84 }^{ +0.04 }_{ -0.04 }$&${ 0.80 }^{ +0.05 }_{ -0.04 }$&${ 5124 }^{ +108 }_{ -99 }$&${ 4.57 }^{ +0.03 }_{ -0.06 }$&${ 0.05 }^{ +0.15 }_{ -0.16 }$&${ 9.66 }^{ +0.36 }_{ -0.40 }$&${ 386 }^{ +24 }_{ -20 }$&${ 0.18 }^{ +0.12 }_{ -0.12 }$&--&--&--\\ 
K07471.01 &${ 1.10 }^{ +0.10 }_{ -0.08 }$&${ 1.16 }^{ +0.38 }_{ -0.15 }$&${ 5998 }^{ +100 }_{ -139 }$&${ 4.35 }^{ +0.11 }_{ -0.21 }$&${ 0.06 }^{ +0.15 }_{ -0.17 }$&${ 9.58 }^{ +0.15 }_{ -0.32 }$&${ 1672 }^{ +550 }_{ -234 }$&${ 0.30 }^{ +0.05 }_{ -0.11 }$&--&--&--\\ 
K07472.01 &${ 0.85 }^{ +0.05 }_{ -0.06 }$&${ 0.81 }^{ +0.06 }_{ -0.06 }$&${ 5339 }^{ +69 }_{ -64 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.12 }^{ +0.16 }_{ -0.19 }$&${ 9.64 }^{ +0.38 }_{ -0.42 }$&${ 1067 }^{ +86 }_{ -85 }$&${ 0.07 }^{ +0.07 }_{ -0.05 }$&--&--&--\\ 
K07474.01 &${ 1.81 }^{ +0.25 }_{ -0.17 }$&${ 110.66 }^{ +14.47 }_{ -8.25 }$&${ 3695 }^{ +34 }_{ -105 }$&${ 0.62 }^{ +0.10 }_{ -0.16 }$&${ -0.26 }^{ +0.16 }_{ -0.15 }$&${ 9.26 }^{ +0.27 }_{ -0.16 }$&${ 2904 }^{ +69 }_{ -123 }$&${ 0.19 }^{ +0.04 }_{ -0.08 }$&--&--&--\\ 
K07475.01 &${ 1.49 }^{ +0.22 }_{ -0.16 }$&${ 1.81 }^{ +0.63 }_{ -0.35 }$&${ 6824 }^{ +195 }_{ -219 }$&${ 4.09 }^{ +0.14 }_{ -0.20 }$&${ 0.02 }^{ +0.13 }_{ -0.15 }$&${ 9.20 }^{ +0.11 }_{ -0.09 }$&${ 1315 }^{ +452 }_{ -251 }$&${ 0.25 }^{ +0.11 }_{ -0.14 }$&--&--&--\\ 
K07476.01 &${ 0.69 }^{ +0.03 }_{ -0.04 }$&${ 0.65 }^{ +0.03 }_{ -0.04 }$&${ 4345 }^{ +61 }_{ -62 }$&${ 4.65 }^{ +0.02 }_{ -0.02 }$&${ 0.00 }^{ +0.18 }_{ -0.17 }$&${ 9.60 }^{ +0.38 }_{ -0.38 }$&${ 426 }^{ +23 }_{ -30 }$&${ 0.10 }^{ +0.09 }_{ -0.07 }$&--&--&--\\ 
K07477.01 &${ 1.37 }^{ +0.24 }_{ -0.14 }$&${ 1.61 }^{ +0.79 }_{ -0.29 }$&${ 6514 }^{ +105 }_{ -116 }$&${ 4.16 }^{ +0.13 }_{ -0.27 }$&${ 0.06 }^{ +0.14 }_{ -0.14 }$&${ 9.30 }^{ +0.10 }_{ -0.12 }$&${ 1216 }^{ +584 }_{ -216 }$&${ 0.13 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K07478.01 &${ 0.83 }^{ +0.04 }_{ -0.05 }$&${ 0.80 }^{ +0.05 }_{ -0.05 }$&${ 5212 }^{ +73 }_{ -76 }$&${ 4.57 }^{ +0.04 }_{ -0.06 }$&${ -0.07 }^{ +0.15 }_{ -0.17 }$&${ 9.69 }^{ +0.35 }_{ -0.44 }$&${ 231 }^{ +15 }_{ -16 }$&${ 0.13 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K07479.01 &${ 0.98 }^{ +0.06 }_{ -0.06 }$&${ 0.97 }^{ +0.18 }_{ -0.09 }$&${ 5749 }^{ +140 }_{ -155 }$&${ 4.46 }^{ +0.06 }_{ -0.14 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.62 }^{ +0.27 }_{ -0.37 }$&${ 487 }^{ +90 }_{ -46 }$&${ 0.22 }^{ +0.11 }_{ -0.13 }$&--&--&--\\ 
K07480.01 &${ 1.39 }^{ +0.24 }_{ -0.17 }$&${ 1.65 }^{ +0.71 }_{ -0.33 }$&${ 6555 }^{ +157 }_{ -233 }$&${ 4.14 }^{ +0.15 }_{ -0.24 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.28 }^{ +0.14 }_{ -0.12 }$&${ 1028 }^{ +445 }_{ -210 }$&${ 0.41 }^{ +0.09 }_{ -0.16 }$&--&--&--\\ 
K07481.01 &${ 1.37 }^{ +0.46 }_{ -0.15 }$&${ 1.66 }^{ +1.39 }_{ -0.35 }$&${ 6418 }^{ +133 }_{ -235 }$&${ 4.13 }^{ +0.17 }_{ -0.40 }$&${ 0.04 }^{ +0.16 }_{ -0.22 }$&${ 9.30 }^{ +0.13 }_{ -0.21 }$&${ 438 }^{ +367 }_{ -94 }$&${ 0.12 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K07482.01 &${ 1.58 }^{ +0.18 }_{ -0.17 }$&${ 1.95 }^{ +0.57 }_{ -0.38 }$&${ 6987 }^{ +160 }_{ -170 }$&${ 4.05 }^{ +0.14 }_{ -0.17 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.15 }^{ +0.08 }_{ -0.07 }$&${ 841 }^{ +249 }_{ -165 }$&${ 0.14 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K07483.01 &${ 1.13 }^{ +0.15 }_{ -0.09 }$&${ 1.20 }^{ +0.42 }_{ -0.16 }$&${ 6101 }^{ +121 }_{ -189 }$&${ 4.33 }^{ +0.10 }_{ -0.21 }$&${ 0.06 }^{ +0.13 }_{ -0.15 }$&${ 9.50 }^{ +0.17 }_{ -0.25 }$&${ 543 }^{ +185 }_{ -80 }$&${ 0.45 }^{ +0.07 }_{ -0.14 }$&--&--&--\\ 
K07484.01 &${ 0.97 }^{ +0.05 }_{ -0.04 }$&${ 0.94 }^{ +0.18 }_{ -0.07 }$&${ 5581 }^{ +61 }_{ -68 }$&${ 4.47 }^{ +0.06 }_{ -0.15 }$&${ 0.10 }^{ +0.16 }_{ -0.15 }$&${ 9.68 }^{ +0.32 }_{ -0.43 }$&${ 1155 }^{ +227 }_{ -82 }$&${ 0.11 }^{ +0.03 }_{ -0.06 }$&--&--&--\\ 
K07485.01 &${ 1.99 }^{ +0.11 }_{ -0.93 }$&${ 86.50 }^{ +3.60 }_{ -85.41 }$&${ 4038 }^{ +2129 }_{ -56 }$&${ 0.88 }^{ +3.51 }_{ -0.06 }$&${ -0.49 }^{ +0.46 }_{ -0.11 }$&${ 9.16 }^{ +0.41 }_{ -0.09 }$&${ 2758 }^{ +183 }_{ -2389 }$&${ 0.11 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K07486.01 &${ 0.92 }^{ +0.04 }_{ -0.04 }$&${ 0.89 }^{ +0.16 }_{ -0.06 }$&${ 5497 }^{ +64 }_{ -84 }$&${ 4.50 }^{ +0.05 }_{ -0.15 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.72 }^{ +0.34 }_{ -0.46 }$&${ 593 }^{ +107 }_{ -43 }$&${ 0.17 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K07487.01 &${ 1.15 }^{ +0.12 }_{ -0.08 }$&${ 1.21 }^{ +0.37 }_{ -0.15 }$&${ 6140 }^{ +155 }_{ -138 }$&${ 4.33 }^{ +0.09 }_{ -0.19 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.47 }^{ +0.16 }_{ -0.24 }$&${ 734 }^{ +222 }_{ -99 }$&${ 0.14 }^{ +0.11 }_{ -0.09 }$&--&--&--\\ 
K07488.01 &${ 1.11 }^{ +0.09 }_{ -0.08 }$&${ 1.17 }^{ +0.26 }_{ -0.14 }$&${ 6111 }^{ +144 }_{ -149 }$&${ 4.35 }^{ +0.09 }_{ -0.15 }$&${ -0.00 }^{ +0.13 }_{ -0.18 }$&${ 9.50 }^{ +0.19 }_{ -0.27 }$&${ 1822 }^{ +405 }_{ -233 }$&${ 0.16 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K07489.01 &${ 0.85 }^{ +0.03 }_{ -0.04 }$&${ 0.81 }^{ +0.05 }_{ -0.03 }$&${ 5177 }^{ +56 }_{ -53 }$&${ 4.56 }^{ +0.03 }_{ -0.06 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.70 }^{ +0.34 }_{ -0.42 }$&${ 612 }^{ +36 }_{ -28 }$&${ 0.08 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K07490.01 &${ 0.75 }^{ +0.04 }_{ -0.05 }$&${ 0.71 }^{ +0.03 }_{ -0.04 }$&${ 4767 }^{ +49 }_{ -50 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ -0.08 }^{ +0.16 }_{ -0.16 }$&${ 9.61 }^{ +0.39 }_{ -0.38 }$&${ 376 }^{ +16 }_{ -22 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K07491.01 &${ 0.74 }^{ +0.04 }_{ -0.04 }$&${ 0.70 }^{ +0.03 }_{ -0.04 }$&${ 4700 }^{ +58 }_{ -58 }$&${ 4.62 }^{ +0.03 }_{ -0.03 }$&${ -0.06 }^{ +0.15 }_{ -0.16 }$&${ 9.68 }^{ +0.35 }_{ -0.40 }$&${ 268 }^{ +12 }_{ -17 }$&${ 0.12 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K07492.01 &${ 1.60 }^{ +0.21 }_{ -0.18 }$&${ 2.03 }^{ +0.49 }_{ -0.45 }$&${ 7409 }^{ +168 }_{ -172 }$&${ 4.03 }^{ +0.17 }_{ -0.14 }$&${ -0.19 }^{ +0.15 }_{ -0.18 }$&${ 9.12 }^{ +0.09 }_{ -0.07 }$&${ 280 }^{ +73 }_{ -62 }$&${ 0.11 }^{ +0.08 }_{ -0.07 }$&--&--&--\\ 
K07494.01 &${ 1.01 }^{ +0.05 }_{ -0.06 }$&${ 1.00 }^{ +0.20 }_{ -0.09 }$&${ 5777 }^{ +99 }_{ -149 }$&${ 4.44 }^{ +0.07 }_{ -0.16 }$&${ 0.04 }^{ +0.13 }_{ -0.15 }$&${ 9.63 }^{ +0.26 }_{ -0.39 }$&${ 820 }^{ +168 }_{ -79 }$&${ 0.28 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K07495.01 &${ 1.17 }^{ +1.04 }_{ -0.13 }$&${ 1.36 }^{ +112.63 }_{ -0.32 }$&${ 5920 }^{ +220 }_{ -2181 }$&${ 4.22 }^{ +0.20 }_{ -3.55 }$&${ -0.14 }^{ +0.23 }_{ -0.19 }$&${ 9.29 }^{ +0.38 }_{ -0.17 }$&${ 187 }^{ +1135 }_{ -44 }$&${ 0.24 }^{ +0.09 }_{ -0.14 }$&--&--&--\\ 
K07496.01 &${ 1.59 }^{ +0.16 }_{ -0.16 }$&${ 1.93 }^{ +0.45 }_{ -0.36 }$&${ 7351 }^{ +184 }_{ -120 }$&${ 4.07 }^{ +0.14 }_{ -0.14 }$&${ -0.15 }^{ +0.16 }_{ -0.17 }$&${ 9.11 }^{ +0.08 }_{ -0.06 }$&${ 692 }^{ +159 }_{ -129 }$&${ 0.06 }^{ +0.09 }_{ -0.04 }$&--&--&--\\ 
K07497.01 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.05 }$&${ 5310 }^{ +85 }_{ -93 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.68 }^{ +0.37 }_{ -0.44 }$&${ 219 }^{ +18 }_{ -13 }$&${ 0.16 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K07498.01 &${ 0.93 }^{ +0.04 }_{ -0.06 }$&${ 0.90 }^{ +0.11 }_{ -0.06 }$&${ 5608 }^{ +80 }_{ -113 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ -0.04 }^{ +0.15 }_{ -0.18 }$&${ 9.65 }^{ +0.31 }_{ -0.41 }$&${ 1204 }^{ +151 }_{ -95 }$&${ 0.22 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K07499.01 &${ 1.16 }^{ +0.18 }_{ -0.10 }$&${ 1.27 }^{ +0.53 }_{ -0.19 }$&${ 6209 }^{ +142 }_{ -125 }$&${ 4.29 }^{ +0.12 }_{ -0.24 }$&${ -0.00 }^{ +0.13 }_{ -0.19 }$&${ 9.47 }^{ +0.14 }_{ -0.21 }$&${ 948 }^{ +392 }_{ -150 }$&${ 0.14 }^{ +0.09 }_{ -0.09 }$&--&--&--\\ 
K07500.01 &${ 1.11 }^{ +0.19 }_{ -0.09 }$&${ 1.27 }^{ +0.43 }_{ -0.19 }$&${ 6496 }^{ +120 }_{ -153 }$&${ 4.28 }^{ +0.12 }_{ -0.21 }$&${ -0.33 }^{ +0.31 }_{ -0.19 }$&${ 9.45 }^{ +0.20 }_{ -0.21 }$&${ 864 }^{ +294 }_{ -134 }$&${ 0.18 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K07502.01 &${ 0.95 }^{ +0.04 }_{ -0.05 }$&${ 0.92 }^{ +0.15 }_{ -0.06 }$&${ 5626 }^{ +78 }_{ -73 }$&${ 4.49 }^{ +0.05 }_{ -0.13 }$&${ -0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.61 }^{ +0.36 }_{ -0.37 }$&${ 424 }^{ +66 }_{ -31 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K07503.01 &${ 0.91 }^{ +0.04 }_{ -0.05 }$&${ 0.87 }^{ +0.09 }_{ -0.05 }$&${ 5453 }^{ +65 }_{ -70 }$&${ 4.52 }^{ +0.04 }_{ -0.10 }$&${ -0.00 }^{ +0.14 }_{ -0.18 }$&${ 9.66 }^{ +0.38 }_{ -0.42 }$&${ 959 }^{ +97 }_{ -61 }$&${ 0.10 }^{ +0.05 }_{ -0.06 }$&--&--&--\\ 
K07504.01 &${ 0.86 }^{ +0.04 }_{ -0.04 }$&${ 0.82 }^{ +0.05 }_{ -0.04 }$&${ 5184 }^{ +50 }_{ -59 }$&${ 4.55 }^{ +0.03 }_{ -0.06 }$&${ 0.07 }^{ +0.16 }_{ -0.17 }$&${ 9.67 }^{ +0.38 }_{ -0.42 }$&${ 1042 }^{ +65 }_{ -52 }$&${ 0.13 }^{ +0.03 }_{ -0.07 }$&--&--&--\\ 
K07505.01 &${ 1.11 }^{ +0.09 }_{ -0.07 }$&${ 1.15 }^{ +0.34 }_{ -0.13 }$&${ 6013 }^{ +103 }_{ -139 }$&${ 4.36 }^{ +0.09 }_{ -0.19 }$&${ 0.07 }^{ +0.14 }_{ -0.15 }$&${ 9.53 }^{ +0.18 }_{ -0.30 }$&${ 760 }^{ +223 }_{ -92 }$&${ 0.28 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K07506.01 &${ 0.94 }^{ +0.05 }_{ -0.06 }$&${ 0.91 }^{ +0.10 }_{ -0.07 }$&${ 5655 }^{ +120 }_{ -92 }$&${ 4.50 }^{ +0.05 }_{ -0.10 }$&${ -0.09 }^{ +0.16 }_{ -0.19 }$&${ 9.60 }^{ +0.33 }_{ -0.37 }$&${ 1036 }^{ +122 }_{ -87 }$&${ 0.10 }^{ +0.10 }_{ -0.07 }$&--&--&--\\ 
K07507.01 &${ 0.87 }^{ +0.05 }_{ -0.06 }$&${ 0.83 }^{ +0.07 }_{ -0.07 }$&${ 5431 }^{ +71 }_{ -108 }$&${ 4.54 }^{ +0.05 }_{ -0.08 }$&${ -0.11 }^{ +0.17 }_{ -0.20 }$&${ 9.65 }^{ +0.37 }_{ -0.43 }$&${ 1048 }^{ +96 }_{ -90 }$&${ 0.22 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K07508.01 &${ 0.92 }^{ +0.05 }_{ -0.05 }$&${ 0.89 }^{ +0.11 }_{ -0.07 }$&${ 5574 }^{ +101 }_{ -115 }$&${ 4.51 }^{ +0.05 }_{ -0.11 }$&${ -0.06 }^{ +0.16 }_{ -0.19 }$&${ 9.64 }^{ +0.33 }_{ -0.40 }$&${ 750 }^{ +97 }_{ -62 }$&${ 0.17 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K07509.01 &${ 1.41 }^{ +0.23 }_{ -0.13 }$&${ 1.69 }^{ +0.73 }_{ -0.31 }$&${ 6605 }^{ +106 }_{ -114 }$&${ 4.13 }^{ +0.14 }_{ -0.24 }$&${ 0.04 }^{ +0.12 }_{ -0.15 }$&${ 9.28 }^{ +0.09 }_{ -0.11 }$&${ 1226 }^{ +518 }_{ -226 }$&${ 0.10 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K07510.01 &${ 0.88 }^{ +0.05 }_{ -0.06 }$&${ 0.85 }^{ +0.09 }_{ -0.07 }$&${ 5491 }^{ +98 }_{ -69 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ -0.14 }^{ +0.17 }_{ -0.21 }$&${ 9.64 }^{ +0.36 }_{ -0.42 }$&${ 959 }^{ +100 }_{ -83 }$&${ 0.07 }^{ +0.09 }_{ -0.05 }$&--&--&--\\ 
K07512.01 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.90 }^{ +0.11 }_{ -0.06 }$&${ 5569 }^{ +85 }_{ -98 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ -0.02 }^{ +0.14 }_{ -0.18 }$&${ 9.65 }^{ +0.34 }_{ -0.43 }$&${ 362 }^{ +44 }_{ -27 }$&${ 0.14 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K07513.01 &${ 0.87 }^{ +0.04 }_{ -0.05 }$&${ 0.83 }^{ +0.07 }_{ -0.05 }$&${ 5347 }^{ +91 }_{ -94 }$&${ 4.54 }^{ +0.04 }_{ -0.09 }$&${ -0.04 }^{ +0.15 }_{ -0.18 }$&${ 9.66 }^{ +0.40 }_{ -0.43 }$&${ 903 }^{ +79 }_{ -63 }$&${ 0.15 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K07514.01 &${ 0.97 }^{ +0.06 }_{ -0.06 }$&${ 0.95 }^{ +0.17 }_{ -0.08 }$&${ 5701 }^{ +99 }_{ -116 }$&${ 4.47 }^{ +0.06 }_{ -0.14 }$&${ 0.00 }^{ +0.13 }_{ -0.18 }$&${ 9.65 }^{ +0.28 }_{ -0.41 }$&${ 554 }^{ +100 }_{ -50 }$&${ 0.17 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K07515.01 &${ 0.92 }^{ +0.07 }_{ -0.08 }$&${ 0.91 }^{ +0.13 }_{ -0.09 }$&${ 5771 }^{ +117 }_{ -87 }$&${ 4.49 }^{ +0.06 }_{ -0.12 }$&${ -0.24 }^{ +0.21 }_{ -0.23 }$&${ 9.63 }^{ +0.31 }_{ -0.38 }$&${ 676 }^{ +96 }_{ -72 }$&${ 0.09 }^{ +0.09 }_{ -0.06 }$&--&--&--\\ 
K07516.01 &${ 1.09 }^{ +0.09 }_{ -0.08 }$&${ 1.13 }^{ +0.26 }_{ -0.13 }$&${ 6012 }^{ +135 }_{ -135 }$&${ 4.37 }^{ +0.08 }_{ -0.16 }$&${ 0.03 }^{ +0.15 }_{ -0.18 }$&${ 9.53 }^{ +0.18 }_{ -0.29 }$&${ 924 }^{ +221 }_{ -110 }$&${ 0.19 }^{ +0.07 }_{ -0.10 }$&--&--&--\\ 
K07517.01 &${ 1.02 }^{ +0.06 }_{ -0.07 }$&${ 1.02 }^{ +0.18 }_{ -0.09 }$&${ 5890 }^{ +89 }_{ -94 }$&${ 4.43 }^{ +0.06 }_{ -0.13 }$&${ -0.03 }^{ +0.15 }_{ -0.20 }$&${ 9.57 }^{ +0.24 }_{ -0.34 }$&${ 876 }^{ +151 }_{ -82 }$&${ 0.12 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K07518.01 &${ 1.59 }^{ +0.17 }_{ -0.17 }$&${ 1.94 }^{ +0.51 }_{ -0.38 }$&${ 7311 }^{ +244 }_{ -151 }$&${ 4.06 }^{ +0.15 }_{ -0.15 }$&${ -0.15 }^{ +0.16 }_{ -0.16 }$&${ 9.12 }^{ +0.08 }_{ -0.06 }$&${ 635 }^{ +162 }_{ -123 }$&${ 0.09 }^{ +0.12 }_{ -0.07 }$&--&--&--\\ 
K07519.01 &${ 1.02 }^{ +0.05 }_{ -0.06 }$&${ 1.02 }^{ +0.22 }_{ -0.09 }$&${ 5821 }^{ +85 }_{ -90 }$&${ 4.43 }^{ +0.07 }_{ -0.16 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.64 }^{ +0.22 }_{ -0.37 }$&${ 1192 }^{ +261 }_{ -115 }$&${ 0.13 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K07520.01 &${ 1.01 }^{ +0.07 }_{ -0.08 }$&${ 1.02 }^{ +0.18 }_{ -0.11 }$&${ 5933 }^{ +110 }_{ -101 }$&${ 4.43 }^{ +0.07 }_{ -0.13 }$&${ -0.10 }^{ +0.17 }_{ -0.23 }$&${ 9.59 }^{ +0.22 }_{ -0.36 }$&${ 881 }^{ +154 }_{ -98 }$&${ 0.10 }^{ +0.08 }_{ -0.07 }$&--&--&--\\ 
K07521.01 &${ 1.04 }^{ +0.08 }_{ -0.08 }$&${ 1.06 }^{ +0.20 }_{ -0.12 }$&${ 5958 }^{ +148 }_{ -121 }$&${ 4.41 }^{ +0.08 }_{ -0.14 }$&${ -0.06 }^{ +0.14 }_{ -0.20 }$&${ 9.56 }^{ +0.23 }_{ -0.31 }$&${ 548 }^{ +106 }_{ -65 }$&${ 0.13 }^{ +0.10 }_{ -0.09 }$&--&--&--\\ 
K07522.01 &${ 0.81 }^{ +0.03 }_{ -0.04 }$&${ 0.76 }^{ +0.03 }_{ -0.04 }$&${ 4967 }^{ +50 }_{ -62 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ 0.01 }^{ +0.16 }_{ -0.18 }$&${ 9.57 }^{ +0.43 }_{ -0.36 }$&${ 727 }^{ +35 }_{ -37 }$&${ 0.15 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K07523.01 &${ 0.91 }^{ +0.08 }_{ -0.07 }$&${ 0.92 }^{ +0.14 }_{ -0.10 }$&${ 5837 }^{ +90 }_{ -96 }$&${ 4.48 }^{ +0.07 }_{ -0.13 }$&${ -0.31 }^{ +0.20 }_{ -0.21 }$&${ 9.68 }^{ +0.26 }_{ -0.41 }$&${ 419 }^{ +67 }_{ -48 }$&${ 0.13 }^{ +0.06 }_{ -0.08 }$&--&--&--\\ 
K07524.01 &${ 1.18 }^{ +0.19 }_{ -0.09 }$&${ 1.28 }^{ +0.57 }_{ -0.18 }$&${ 6203 }^{ +94 }_{ -105 }$&${ 4.29 }^{ +0.11 }_{ -0.25 }$&${ 0.01 }^{ +0.12 }_{ -0.15 }$&${ 9.47 }^{ +0.12 }_{ -0.20 }$&${ 650 }^{ +283 }_{ -97 }$&${ 0.13 }^{ +0.05 }_{ -0.07 }$&--&--&--\\ 
K07525.01 &${ 1.05 }^{ +0.09 }_{ -0.07 }$&${ 1.09 }^{ +0.24 }_{ -0.12 }$&${ 5999 }^{ +134 }_{ -134 }$&${ 4.39 }^{ +0.08 }_{ -0.16 }$&${ -0.04 }^{ +0.14 }_{ -0.19 }$&${ 9.56 }^{ +0.21 }_{ -0.31 }$&${ 634 }^{ +139 }_{ -76 }$&${ 0.16 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K07526.01 &${ 0.85 }^{ +0.05 }_{ -0.06 }$&${ 0.81 }^{ +0.06 }_{ -0.06 }$&${ 5366 }^{ +106 }_{ -90 }$&${ 4.56 }^{ +0.05 }_{ -0.07 }$&${ -0.15 }^{ +0.18 }_{ -0.20 }$&${ 9.64 }^{ +0.38 }_{ -0.43 }$&${ 952 }^{ +83 }_{ -82 }$&${ 0.12 }^{ +0.11 }_{ -0.09 }$&--&--&--\\ 
K07529.01 &${ 0.84 }^{ +0.03 }_{ -0.04 }$&${ 0.80 }^{ +0.04 }_{ -0.03 }$&${ 5144 }^{ +87 }_{ -89 }$&${ 4.57 }^{ +0.02 }_{ -0.06 }$&${ 0.03 }^{ +0.14 }_{ -0.15 }$&${ 9.65 }^{ +0.38 }_{ -0.38 }$&${ 579 }^{ +35 }_{ -28 }$&${ 0.17 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K07530.01 &${ 0.82 }^{ +0.03 }_{ -0.04 }$&${ 0.77 }^{ +0.04 }_{ -0.03 }$&${ 4991 }^{ +63 }_{ -83 }$&${ 4.58 }^{ +0.02 }_{ -0.05 }$&${ 0.05 }^{ +0.17 }_{ -0.16 }$&${ 9.62 }^{ +0.40 }_{ -0.40 }$&${ 336 }^{ +17 }_{ -17 }$&${ 0.21 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K07531.01 &${ 0.84 }^{ +0.05 }_{ -0.05 }$&${ 0.81 }^{ +0.06 }_{ -0.06 }$&${ 5310 }^{ +68 }_{ -81 }$&${ 4.56 }^{ +0.04 }_{ -0.07 }$&${ -0.11 }^{ +0.17 }_{ -0.19 }$&${ 9.65 }^{ +0.39 }_{ -0.45 }$&${ 1058 }^{ +84 }_{ -83 }$&${ 0.14 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K07532.01 &${ 0.86 }^{ +0.04 }_{ -0.05 }$&${ 0.82 }^{ +0.06 }_{ -0.05 }$&${ 5316 }^{ +86 }_{ -95 }$&${ 4.55 }^{ +0.04 }_{ -0.08 }$&${ -0.05 }^{ +0.16 }_{ -0.16 }$&${ 9.65 }^{ +0.39 }_{ -0.42 }$&${ 843 }^{ +68 }_{ -56 }$&${ 0.17 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K07533.01 &${ 0.81 }^{ +0.06 }_{ -0.05 }$&${ 0.76 }^{ +0.07 }_{ -0.05 }$&${ 4998 }^{ +71 }_{ -123 }$&${ 4.58 }^{ +0.03 }_{ -0.08 }$&${ -0.08 }^{ +0.19 }_{ -0.30 }$&${ 9.53 }^{ +0.47 }_{ -0.28 }$&${ 175 }^{ +16 }_{ -11 }$&${ 0.18 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K07534.01 &${ 1.11 }^{ +0.09 }_{ -0.07 }$&${ 1.16 }^{ +0.33 }_{ -0.14 }$&${ 6046 }^{ +97 }_{ -124 }$&${ 4.35 }^{ +0.09 }_{ -0.19 }$&${ 0.03 }^{ +0.14 }_{ -0.16 }$&${ 9.54 }^{ +0.16 }_{ -0.29 }$&${ 791 }^{ +229 }_{ -97 }$&${ 0.16 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K07535.01 &${ 0.81 }^{ +0.04 }_{ -0.05 }$&${ 0.77 }^{ +0.04 }_{ -0.05 }$&${ 5114 }^{ +72 }_{ -72 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.09 }^{ +0.15 }_{ -0.18 }$&${ 9.72 }^{ +0.32 }_{ -0.41 }$&${ 741 }^{ +44 }_{ -49 }$&${ 0.13 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K07536.01 &${ 0.77 }^{ +0.04 }_{ -0.04 }$&${ 0.74 }^{ +0.03 }_{ -0.04 }$&${ 4886 }^{ +64 }_{ -67 }$&${ 4.60 }^{ +0.02 }_{ -0.04 }$&${ -0.05 }^{ +0.14 }_{ -0.17 }$&${ 9.68 }^{ +0.36 }_{ -0.41 }$&${ 606 }^{ +27 }_{ -36 }$&${ 0.15 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K07537.01 &${ 0.96 }^{ +0.06 }_{ -0.08 }$&${ 0.95 }^{ +0.13 }_{ -0.09 }$&${ 5786 }^{ +121 }_{ -83 }$&${ 4.47 }^{ +0.06 }_{ -0.11 }$&${ -0.14 }^{ +0.18 }_{ -0.22 }$&${ 9.61 }^{ +0.28 }_{ -0.39 }$&${ 1140 }^{ +155 }_{ -109 }$&${ 0.07 }^{ +0.09 }_{ -0.05 }$&--&--&--\\ 
K07538.01 &${ 0.75 }^{ +0.03 }_{ -0.04 }$&${ 0.70 }^{ +0.03 }_{ -0.04 }$&${ 4700 }^{ +56 }_{ -62 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ -0.05 }^{ +0.17 }_{ -0.16 }$&${ 9.51 }^{ +0.46 }_{ -0.32 }$&${ 637 }^{ +28 }_{ -36 }$&${ 0.13 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K07539.01 &${ 0.81 }^{ +0.04 }_{ -0.04 }$&${ 0.77 }^{ +0.04 }_{ -0.03 }$&${ 5041 }^{ +76 }_{ -71 }$&${ 4.58 }^{ +0.02 }_{ -0.05 }$&${ -0.01 }^{ +0.13 }_{ -0.16 }$&${ 9.70 }^{ +0.35 }_{ -0.40 }$&${ 560 }^{ +28 }_{ -27 }$&${ 0.12 }^{ +0.09 }_{ -0.08 }$&--&--&--\\ 
K07540.01 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.89 }^{ +0.10 }_{ -0.05 }$&${ 5534 }^{ +82 }_{ -87 }$&${ 4.51 }^{ +0.04 }_{ -0.11 }$&${ -0.00 }^{ +0.14 }_{ -0.16 }$&${ 9.60 }^{ +0.39 }_{ -0.39 }$&${ 518 }^{ +61 }_{ -34 }$&${ 0.12 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K07541.01 &${ 0.72 }^{ +0.05 }_{ -0.06 }$&${ 0.69 }^{ +0.04 }_{ -0.05 }$&${ 4786 }^{ +93 }_{ -75 }$&${ 4.62 }^{ +0.04 }_{ -0.04 }$&${ -0.21 }^{ +0.20 }_{ -0.20 }$&${ 9.70 }^{ +0.33 }_{ -0.40 }$&${ 441 }^{ +31 }_{ -37 }$&${ 0.15 }^{ +0.13 }_{ -0.10 }$&--&--&--\\ 
K07542.01 &${ 1.05 }^{ +0.11 }_{ -0.08 }$&${ 1.08 }^{ +0.25 }_{ -0.14 }$&${ 5950 }^{ +192 }_{ -226 }$&${ 4.40 }^{ +0.09 }_{ -0.15 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.54 }^{ +0.21 }_{ -0.30 }$&${ 940 }^{ +229 }_{ -128 }$&${ 0.34 }^{ +0.14 }_{ -0.19 }$&--&--&--\\ 
K07543.01 &${ 1.40 }^{ +0.22 }_{ -0.17 }$&${ 1.66 }^{ +0.68 }_{ -0.34 }$&${ 6583 }^{ +214 }_{ -253 }$&${ 4.14 }^{ +0.15 }_{ -0.23 }$&${ 0.06 }^{ +0.13 }_{ -0.14 }$&${ 9.27 }^{ +0.14 }_{ -0.12 }$&${ 766 }^{ +311 }_{ -158 }$&${ 0.31 }^{ +0.13 }_{ -0.16 }$&--&--&--\\ 
K07544.01 &${ 1.35 }^{ +0.24 }_{ -0.15 }$&${ 1.57 }^{ +0.74 }_{ -0.28 }$&${ 6501 }^{ +152 }_{ -227 }$&${ 4.17 }^{ +0.13 }_{ -0.26 }$&${ 0.06 }^{ +0.14 }_{ -0.14 }$&${ 9.31 }^{ +0.14 }_{ -0.13 }$&${ 827 }^{ +385 }_{ -153 }$&${ 0.39 }^{ +0.09 }_{ -0.15 }$&--&--&--\\ 
K07545.01 &${ 0.75 }^{ +0.04 }_{ -0.05 }$&${ 0.71 }^{ +0.03 }_{ -0.04 }$&${ 4778 }^{ +108 }_{ -115 }$&${ 4.61 }^{ +0.03 }_{ -0.04 }$&${ -0.07 }^{ +0.16 }_{ -0.17 }$&${ 9.63 }^{ +0.38 }_{ -0.40 }$&${ 240 }^{ +13 }_{ -15 }$&${ 0.24 }^{ +0.15 }_{ -0.16 }$&--&--&--\\ 
K07546.01 &${ 1.64 }^{ +0.21 }_{ -0.16 }$&${ 2.04 }^{ +0.48 }_{ -0.39 }$&${ 7364 }^{ +406 }_{ -277 }$&${ 4.04 }^{ +0.14 }_{ -0.15 }$&${ -0.10 }^{ +0.19 }_{ -0.21 }$&${ 9.09 }^{ +0.07 }_{ -0.06 }$&${ 1115 }^{ +258 }_{ -205 }$&${ 0.25 }^{ +0.18 }_{ -0.14 }$&--&--&--\\ 
K07547.01 &${ 1.12 }^{ +0.17 }_{ -0.09 }$&${ 1.20 }^{ +0.36 }_{ -0.17 }$&${ 6144 }^{ +239 }_{ -147 }$&${ 4.33 }^{ +0.10 }_{ -0.18 }$&${ -0.01 }^{ +0.14 }_{ -0.20 }$&${ 9.46 }^{ +0.20 }_{ -0.23 }$&${ 579 }^{ +183 }_{ -83 }$&${ 0.15 }^{ +0.15 }_{ -0.11 }$&--&--&--\\ 
K07548.01 &${ 1.10 }^{ +0.15 }_{ -0.11 }$&${ 1.15 }^{ +0.36 }_{ -0.17 }$&${ 6084 }^{ +213 }_{ -256 }$&${ 4.36 }^{ +0.10 }_{ -0.19 }$&${ 0.00 }^{ +0.13 }_{ -0.18 }$&${ 9.48 }^{ +0.24 }_{ -0.25 }$&${ 1249 }^{ +403 }_{ -195 }$&${ 0.44 }^{ +0.14 }_{ -0.20 }$&--&--&--\\ 
K07549.01 &${ 0.96 }^{ +0.09 }_{ -0.07 }$&${ 0.95 }^{ +0.17 }_{ -0.09 }$&${ 5738 }^{ +238 }_{ -148 }$&${ 4.46 }^{ +0.07 }_{ -0.12 }$&${ -0.10 }^{ +0.16 }_{ -0.20 }$&${ 9.60 }^{ +0.31 }_{ -0.35 }$&${ 620 }^{ +115 }_{ -66 }$&${ 0.17 }^{ +0.19 }_{ -0.12 }$&--&--&--\\ 
K07550.01 &${ 1.59 }^{ +0.14 }_{ -0.12 }$&${ 1.79 }^{ +0.39 }_{ -0.25 }$&${ 7974 }^{ +538 }_{ -338 }$&${ 4.13 }^{ +0.10 }_{ -0.15 }$&${ -0.38 }^{ +0.20 }_{ -0.18 }$&${ 9.07 }^{ +0.06 }_{ -0.05 }$&${ 1703 }^{ +361 }_{ -224 }$&${ 0.18 }^{ +0.20 }_{ -0.13 }$&--&--&--\\ 
K07551.01 &${ 1.11 }^{ +0.13 }_{ -0.09 }$&${ 1.17 }^{ +0.29 }_{ -0.16 }$&${ 6104 }^{ +186 }_{ -194 }$&${ 4.35 }^{ +0.10 }_{ -0.15 }$&${ -0.00 }^{ +0.14 }_{ -0.17 }$&${ 9.48 }^{ +0.20 }_{ -0.25 }$&${ 847 }^{ +214 }_{ -121 }$&${ 0.21 }^{ +0.13 }_{ -0.14 }$&--&--&--\\ 
K07552.01 &${ 1.51 }^{ +0.23 }_{ -0.19 }$&${ 1.85 }^{ +0.66 }_{ -0.39 }$&${ 6820 }^{ +334 }_{ -291 }$&${ 4.08 }^{ +0.16 }_{ -0.20 }$&${ 0.02 }^{ +0.14 }_{ -0.17 }$&${ 9.18 }^{ +0.14 }_{ -0.10 }$&${ 533 }^{ +187 }_{ -113 }$&${ 0.35 }^{ +0.19 }_{ -0.18 }$&--&--&--\\ 
K07554.01 &${ 1.31 }^{ +0.24 }_{ -0.17 }$&${ 1.50 }^{ +0.63 }_{ -0.33 }$&${ 6423 }^{ +323 }_{ -271 }$&${ 4.20 }^{ +0.15 }_{ -0.23 }$&${ 0.04 }^{ +0.13 }_{ -0.16 }$&${ 9.33 }^{ +0.17 }_{ -0.16 }$&${ 1442 }^{ +594 }_{ -334 }$&${ 0.42 }^{ +0.20 }_{ -0.18 }$&--&--&--\\ 
K07555.01 &${ 0.80 }^{ +0.04 }_{ -0.04 }$&${ 0.76 }^{ +0.04 }_{ -0.04 }$&${ 4999 }^{ +88 }_{ -132 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ -0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.66 }^{ +0.38 }_{ -0.41 }$&${ 181 }^{ +10 }_{ -11 }$&${ 0.40 }^{ +0.10 }_{ -0.18 }$&--&--&--\\ 
K07556.01 &${ 1.39 }^{ +0.23 }_{ -0.15 }$&${ 1.66 }^{ +0.75 }_{ -0.32 }$&${ 6557 }^{ +134 }_{ -156 }$&${ 4.14 }^{ +0.15 }_{ -0.25 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.29 }^{ +0.11 }_{ -0.12 }$&${ 560 }^{ +245 }_{ -109 }$&${ 0.19 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K07557.01 &${ 1.20 }^{ +0.18 }_{ -0.10 }$&${ 1.30 }^{ +0.56 }_{ -0.19 }$&${ 6170 }^{ +117 }_{ -182 }$&${ 4.28 }^{ +0.12 }_{ -0.25 }$&${ 0.10 }^{ +0.15 }_{ -0.15 }$&${ 9.45 }^{ +0.15 }_{ -0.22 }$&${ 348 }^{ +148 }_{ -55 }$&${ 0.37 }^{ +0.07 }_{ -0.13 }$&--&--&--\\ 
K07558.01 &${ 0.80 }^{ +0.04 }_{ -0.05 }$&${ 0.77 }^{ +0.04 }_{ -0.05 }$&${ 5078 }^{ +92 }_{ -84 }$&${ 4.58 }^{ +0.03 }_{ -0.05 }$&${ -0.09 }^{ +0.15 }_{ -0.19 }$&${ 9.71 }^{ +0.33 }_{ -0.40 }$&${ 730 }^{ +44 }_{ -51 }$&${ 0.15 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K07559.01 &${ 1.32 }^{ +0.23 }_{ -0.14 }$&${ 1.53 }^{ +0.70 }_{ -0.27 }$&${ 6490 }^{ +167 }_{ -147 }$&${ 4.18 }^{ +0.14 }_{ -0.25 }$&${ 0.03 }^{ +0.13 }_{ -0.18 }$&${ 9.32 }^{ +0.12 }_{ -0.14 }$&${ 751 }^{ +338 }_{ -135 }$&${ 0.13 }^{ +0.11 }_{ -0.09 }$&--&--&--\\ 
K07560.01 &${ 0.82 }^{ +0.05 }_{ -0.05 }$&${ 0.79 }^{ +0.06 }_{ -0.05 }$&${ 5129 }^{ +101 }_{ -111 }$&${ 4.57 }^{ +0.04 }_{ -0.08 }$&${ -0.09 }^{ +0.16 }_{ -0.25 }$&${ 9.63 }^{ +0.39 }_{ -0.40 }$&${ 139 }^{ +12 }_{ -10 }$&${ 0.18 }^{ +0.09 }_{ -0.12 }$&--&--&--\\ 
K07561.01 &${ 0.78 }^{ +0.03 }_{ -0.05 }$&${ 0.72 }^{ +0.02 }_{ -0.04 }$&${ 4753 }^{ +52 }_{ -63 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ 0.03 }^{ +0.18 }_{ -0.20 }$&${ 9.32 }^{ +0.55 }_{ -0.20 }$&${ 302 }^{ +12 }_{ -15 }$&${ 0.15 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K07562.01 &${ 0.72 }^{ +0.03 }_{ -0.04 }$&${ 0.68 }^{ +0.03 }_{ -0.03 }$&${ 4445 }^{ +78 }_{ -82 }$&${ 4.63 }^{ +0.02 }_{ -0.03 }$&${ 0.07 }^{ +0.16 }_{ -0.17 }$&${ 9.57 }^{ +0.41 }_{ -0.34 }$&${ 433 }^{ +21 }_{ -23 }$&${ 0.18 }^{ +0.12 }_{ -0.13 }$&--&--&--\\ 
K07563.01 &${ 1.56 }^{ +0.20 }_{ -0.18 }$&${ 1.91 }^{ +0.61 }_{ -0.39 }$&${ 6930 }^{ +304 }_{ -274 }$&${ 4.06 }^{ +0.15 }_{ -0.18 }$&${ 0.03 }^{ +0.14 }_{ -0.18 }$&${ 9.15 }^{ +0.12 }_{ -0.08 }$&${ 588 }^{ +185 }_{ -121 }$&${ 0.29 }^{ +0.17 }_{ -0.17 }$&--&--&--\\ 
K07564.01 &${ 1.61 }^{ +0.10 }_{ -0.10 }$&${ 1.74 }^{ +0.30 }_{ -0.20 }$&${ 8557 }^{ +263 }_{ -187 }$&${ 4.16 }^{ +0.08 }_{ -0.11 }$&${ -0.53 }^{ +0.09 }_{ -0.12 }$&${ 9.04 }^{ +0.05 }_{ -0.03 }$&${ 613 }^{ +102 }_{ -73 }$&${ 0.09 }^{ +0.08 }_{ -0.06 }$&--&--&--\\ 
K07565.01 &${ 0.74 }^{ +0.03 }_{ -0.05 }$&${ 0.69 }^{ +0.02 }_{ -0.04 }$&${ 4565 }^{ +55 }_{ -91 }$&${ 4.63 }^{ +0.02 }_{ -0.02 }$&${ 0.08 }^{ +0.15 }_{ -0.22 }$&${ 9.38 }^{ +0.51 }_{ -0.24 }$&${ 381 }^{ +16 }_{ -21 }$&${ 0.26 }^{ +0.07 }_{ -0.14 }$&--&--&--\\ 
K07566.01 &${ 1.03 }^{ +0.19 }_{ -0.10 }$&${ 1.07 }^{ +0.35 }_{ -0.17 }$&${ 5890 }^{ +394 }_{ -294 }$&${ 4.40 }^{ +0.11 }_{ -0.20 }$&${ 0.02 }^{ +0.12 }_{ -0.18 }$&${ 9.50 }^{ +0.32 }_{ -0.27 }$&${ 1128 }^{ +390 }_{ -199 }$&${ 0.75 }^{ +0.28 }_{ -0.25 }$&--&--&--\\ 
K07567.01 &${ 0.71 }^{ +0.03 }_{ -0.05 }$&${ 0.68 }^{ +0.03 }_{ -0.04 }$&${ 4526 }^{ +81 }_{ -78 }$&${ 4.63 }^{ +0.02 }_{ -0.03 }$&${ -0.05 }^{ +0.16 }_{ -0.16 }$&${ 9.63 }^{ +0.38 }_{ -0.39 }$&${ 405 }^{ +19 }_{ -27 }$&${ 0.16 }^{ +0.12 }_{ -0.11 }$&--&--&--\\ 
K07568.01 &${ 0.54 }^{ +0.03 }_{ -0.04 }$&${ 0.51 }^{ +0.03 }_{ -0.04 }$&${ 3767 }^{ +56 }_{ -57 }$&${ 4.75 }^{ +0.04 }_{ -0.03 }$&${ -0.03 }^{ +0.13 }_{ -0.12 }$&${ 9.63 }^{ +0.38 }_{ -0.39 }$&${ 236 }^{ +20 }_{ -25 }$&${ 0.15 }^{ +0.09 }_{ -0.09 }$&--&--&--\\ 
K07569.01 &${ 1.03 }^{ +0.06 }_{ -0.05 }$&${ 1.04 }^{ +0.25 }_{ -0.10 }$&${ 5739 }^{ +75 }_{ -104 }$&${ 4.42 }^{ +0.08 }_{ -0.18 }$&${ 0.14 }^{ +0.15 }_{ -0.14 }$&${ 9.67 }^{ +0.22 }_{ -0.41 }$&${ 1585 }^{ +383 }_{ -159 }$&${ 0.24 }^{ +0.04 }_{ -0.09 }$&--&--&--\\ 
K07570.01 &${ 0.94 }^{ +0.04 }_{ -0.05 }$&${ 0.92 }^{ +0.14 }_{ -0.06 }$&${ 5622 }^{ +81 }_{ -99 }$&${ 4.49 }^{ +0.05 }_{ -0.14 }$&${ -0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.66 }^{ +0.32 }_{ -0.42 }$&${ 909 }^{ +142 }_{ -69 }$&${ 0.15 }^{ +0.06 }_{ -0.09 }$&--&--&--\\ 
K07571.01 &${ 1.57 }^{ +0.18 }_{ -0.19 }$&${ 1.94 }^{ +0.55 }_{ -0.41 }$&${ 6982 }^{ +285 }_{ -296 }$&${ 4.06 }^{ +0.15 }_{ -0.17 }$&${ 0.03 }^{ +0.15 }_{ -0.17 }$&${ 9.15 }^{ +0.11 }_{ -0.08 }$&${ 1217 }^{ +339 }_{ -258 }$&${ 0.86 }^{ +0.15 }_{ -0.18 }$&--&--&--\\ 
K07572.01 &${ 1.62 }^{ +0.09 }_{ -0.08 }$&${ 1.75 }^{ +0.26 }_{ -0.19 }$&${ 8770 }^{ +195 }_{ -174 }$&${ 4.16 }^{ +0.08 }_{ -0.10 }$&${ -0.58 }^{ +0.08 }_{ -0.13 }$&${ 9.03 }^{ +0.04 }_{ -0.02 }$&${ 360 }^{ +53 }_{ -40 }$&${ 0.05 }^{ +0.06 }_{ -0.04 }$&--&--&--\\ 
K07574.01 &${ 1.10 }^{ +0.09 }_{ -0.07 }$&${ 1.13 }^{ +0.26 }_{ -0.12 }$&${ 6038 }^{ +124 }_{ -127 }$&${ 4.37 }^{ +0.08 }_{ -0.16 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.52 }^{ +0.17 }_{ -0.28 }$&${ 1536 }^{ +357 }_{ -179 }$&${ 0.15 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K07575.01 &${ 1.02 }^{ +0.06 }_{ -0.06 }$&${ 1.02 }^{ +0.26 }_{ -0.09 }$&${ 5813 }^{ +106 }_{ -126 }$&${ 4.43 }^{ +0.07 }_{ -0.18 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.62 }^{ +0.24 }_{ -0.37 }$&${ 1280 }^{ +323 }_{ -125 }$&${ 0.16 }^{ +0.08 }_{ -0.11 }$&--&--&--\\ 
K07576.01 &${ 1.16 }^{ +0.17 }_{ -0.09 }$&${ 1.25 }^{ +0.51 }_{ -0.18 }$&${ 6161 }^{ +92 }_{ -130 }$&${ 4.30 }^{ +0.11 }_{ -0.23 }$&${ 0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.49 }^{ +0.13 }_{ -0.24 }$&${ 860 }^{ +348 }_{ -132 }$&${ 0.23 }^{ +0.05 }_{ -0.10 }$&--&--&--\\ 
K07577.01 &${ 1.09 }^{ +0.08 }_{ -0.07 }$&${ 1.12 }^{ +0.25 }_{ -0.12 }$&${ 5998 }^{ +102 }_{ -138 }$&${ 4.37 }^{ +0.08 }_{ -0.15 }$&${ 0.05 }^{ +0.14 }_{ -0.16 }$&${ 9.55 }^{ +0.18 }_{ -0.32 }$&${ 1788 }^{ +400 }_{ -207 }$&${ 0.23 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K07578.01 &${ 2.48 }^{ +0.08 }_{ -0.13 }$&${ 171.42 }^{ +10.19 }_{ -8.47 }$&${ 3653 }^{ +21 }_{ -21 }$&${ 0.36 }^{ +0.04 }_{ -0.05 }$&${ -0.41 }^{ +0.03 }_{ -0.05 }$&${ 9.08 }^{ +0.09 }_{ -0.05 }$&${ 2663 }^{ +240 }_{ -412 }$&${ 0.20 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K07579.01 &${ 0.81 }^{ +0.05 }_{ -0.06 }$&${ 0.77 }^{ +0.05 }_{ -0.06 }$&${ 5182 }^{ +77 }_{ -91 }$&${ 4.58 }^{ +0.04 }_{ -0.05 }$&${ -0.13 }^{ +0.17 }_{ -0.21 }$&${ 9.66 }^{ +0.36 }_{ -0.40 }$&${ 843 }^{ +56 }_{ -70 }$&${ 0.16 }^{ +0.08 }_{ -0.10 }$&--&--&--\\ 
K07580.01 &${ 0.93 }^{ +0.04 }_{ -0.05 }$&${ 0.90 }^{ +0.12 }_{ -0.06 }$&${ 5539 }^{ +74 }_{ -102 }$&${ 4.50 }^{ +0.05 }_{ -0.11 }$&${ 0.01 }^{ +0.14 }_{ -0.18 }$&${ 9.68 }^{ +0.33 }_{ -0.43 }$&${ 916 }^{ +119 }_{ -65 }$&${ 0.23 }^{ +0.05 }_{ -0.09 }$&--&--&--\\ 
K07581.01 &${ 1.97 }^{ +0.03 }_{ -0.02 }$&${ 146.44 }^{ +1.35 }_{ -2.45 }$&${ 3511 }^{ +7 }_{ -9 }$&${ 0.40 }^{ +0.02 }_{ -0.01 }$&${ -0.14 }^{ +0.02 }_{ -0.02 }$&${ 9.36 }^{ +0.01 }_{ -0.02 }$&${ 2951 }^{ +36 }_{ -75 }$&${ 0.68 }^{ +0.02 }_{ -0.05 }$&--&--&--\\ 
K07582.01 &${ 1.21 }^{ +0.19 }_{ -0.08 }$&${ 1.34 }^{ +0.61 }_{ -0.19 }$&${ 6215 }^{ +85 }_{ -89 }$&${ 4.26 }^{ +0.12 }_{ -0.26 }$&${ 0.08 }^{ +0.15 }_{ -0.14 }$&${ 9.44 }^{ +0.11 }_{ -0.21 }$&${ 1110 }^{ +494 }_{ -160 }$&${ 0.11 }^{ +0.04 }_{ -0.06 }$&--&--&--\\ 
K07583.01 &${ 1.07 }^{ +0.08 }_{ -0.07 }$&${ 1.09 }^{ +0.23 }_{ -0.11 }$&${ 5910 }^{ +91 }_{ -149 }$&${ 4.39 }^{ +0.08 }_{ -0.15 }$&${ 0.09 }^{ +0.16 }_{ -0.16 }$&${ 9.57 }^{ +0.19 }_{ -0.34 }$&${ 1485 }^{ +316 }_{ -162 }$&${ 0.51 }^{ +0.06 }_{ -0.12 }$&--&--&--\\ 
K07584.01 &${ 0.79 }^{ +0.04 }_{ -0.04 }$&${ 0.75 }^{ +0.03 }_{ -0.03 }$&${ 4906 }^{ +79 }_{ -73 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ -0.00 }^{ +0.15 }_{ -0.16 }$&${ 9.67 }^{ +0.36 }_{ -0.39 }$&${ 330 }^{ +15 }_{ -16 }$&${ 0.14 }^{ +0.10 }_{ -0.10 }$&--&--&--\\ 
K07586.01 &${ 2.29 }^{ +0.06 }_{ -0.06 }$&${ 100.24 }^{ +8.20 }_{ -7.26 }$&${ 3813 }^{ +79 }_{ -81 }$&${ 0.80 }^{ +0.05 }_{ -0.06 }$&${ -0.27 }^{ +0.10 }_{ -0.09 }$&${ 9.01 }^{ +0.02 }_{ -0.01 }$&${ 2691 }^{ +150 }_{ -126 }$&${ 0.05 }^{ +0.06 }_{ -0.04 }$&--&--&--\\ 
K07587.01 &${ 2.27 }^{ +0.06 }_{ -0.09 }$&${ 115.77 }^{ +7.71 }_{ -10.29 }$&${ 3655 }^{ +96 }_{ -64 }$&${ 0.67 }^{ +0.07 }_{ -0.05 }$&${ -0.11 }^{ +0.08 }_{ -0.12 }$&${ 9.06 }^{ +0.05 }_{ -0.04 }$&${ 2077 }^{ +158 }_{ -159 }$&${ 0.13 }^{ +0.16 }_{ -0.10 }$&--&--&--\\ 
K07588.01 &${ 0.93 }^{ +0.06 }_{ -0.06 }$&${ 0.91 }^{ +0.15 }_{ -0.08 }$&${ 5570 }^{ +164 }_{ -158 }$&${ 4.50 }^{ +0.06 }_{ -0.13 }$&${ -0.03 }^{ +0.13 }_{ -0.16 }$&${ 9.67 }^{ +0.34 }_{ -0.43 }$&${ 1282 }^{ +211 }_{ -118 }$&${ 0.24 }^{ +0.14 }_{ -0.14 }$&--&--&--\\ 
K07589.01 &${ 1.44 }^{ +0.24 }_{ -0.16 }$&${ 1.74 }^{ +0.76 }_{ -0.35 }$&${ 6665 }^{ +134 }_{ -180 }$&${ 4.11 }^{ +0.15 }_{ -0.25 }$&${ 0.05 }^{ +0.13 }_{ -0.15 }$&${ 9.25 }^{ +0.11 }_{ -0.10 }$&${ 1415 }^{ +612 }_{ -279 }$&${ 0.23 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K07591.01 &${ 0.80 }^{ +0.04 }_{ -0.05 }$&${ 0.75 }^{ +0.04 }_{ -0.04 }$&${ 4996 }^{ +66 }_{ -93 }$&${ 4.59 }^{ +0.03 }_{ -0.05 }$&${ -0.05 }^{ +0.15 }_{ -0.17 }$&${ 9.67 }^{ +0.36 }_{ -0.41 }$&${ 533 }^{ +29 }_{ -32 }$&${ 0.26 }^{ +0.07 }_{ -0.12 }$&--&--&--\\ 
K07592.01 &${ 0.57 }^{ +0.03 }_{ -0.03 }$&${ 0.55 }^{ +0.03 }_{ -0.03 }$&${ 3858 }^{ +55 }_{ -50 }$&${ 4.72 }^{ +0.03 }_{ -0.02 }$&${ 0.02 }^{ +0.13 }_{ -0.13 }$&${ 9.65 }^{ +0.37 }_{ -0.39 }$&${ 257 }^{ +19 }_{ -20 }$&${ 0.10 }^{ +0.08 }_{ -0.07 }$&--&--&--\\ 
K07593.01 &${ 1.47 }^{ +0.23 }_{ -0.16 }$&${ 1.77 }^{ +0.68 }_{ -0.33 }$&${ 6749 }^{ +180 }_{ -257 }$&${ 4.11 }^{ +0.14 }_{ -0.22 }$&${ 0.06 }^{ +0.14 }_{ -0.14 }$&${ 9.21 }^{ +0.13 }_{ -0.10 }$&${ 1246 }^{ +467 }_{ -240 }$&${ 0.43 }^{ +0.10 }_{ -0.17 }$&--&--&--\\ 
K07594.01 &${ 1.62 }^{ +0.20 }_{ -0.17 }$&${ 2.02 }^{ +0.51 }_{ -0.40 }$&${ 7238 }^{ +348 }_{ -305 }$&${ 4.04 }^{ +0.14 }_{ -0.15 }$&${ -0.04 }^{ +0.18 }_{ -0.19 }$&${ 9.10 }^{ +0.08 }_{ -0.07 }$&${ 908 }^{ +231 }_{ -180 }$&${ 0.60 }^{ +0.16 }_{ -0.17 }$&--&--&--\\ 
K07595.01 &${ 1.54 }^{ +0.21 }_{ -0.20 }$&${ 1.90 }^{ +0.59 }_{ -0.41 }$&${ 6871 }^{ +278 }_{ -325 }$&${ 4.07 }^{ +0.16 }_{ -0.18 }$&${ 0.05 }^{ +0.15 }_{ -0.16 }$&${ 9.17 }^{ +0.13 }_{ -0.09 }$&${ 727 }^{ +227 }_{ -157 }$&${ 0.77 }^{ +0.16 }_{ -0.20 }$&--&--&--\\ 
K07596.01 &${ 0.76 }^{ +0.03 }_{ -0.04 }$&${ 0.72 }^{ +0.03 }_{ -0.04 }$&${ 4731 }^{ +55 }_{ -61 }$&${ 4.62 }^{ +0.02 }_{ -0.03 }$&${ -0.00 }^{ +0.15 }_{ -0.17 }$&${ 9.56 }^{ +0.44 }_{ -0.35 }$&${ 660 }^{ +27 }_{ -34 }$&${ 0.14 }^{ +0.07 }_{ -0.09 }$&--&--&--\\ 
K07597.01 &${ 1.60 }^{ +0.12 }_{ -0.12 }$&${ 1.80 }^{ +0.29 }_{ -0.24 }$&${ 8101 }^{ +459 }_{ -308 }$&${ 4.13 }^{ +0.10 }_{ -0.10 }$&${ -0.40 }^{ +0.16 }_{ -0.16 }$&${ 9.06 }^{ +0.06 }_{ -0.04 }$&${ 374 }^{ +60 }_{ -50 }$&${ 0.19 }^{ +0.17 }_{ -0.13 }$&--&--&--\\ 
K07598.01 &${ 1.00 }^{ +0.06 }_{ -0.06 }$&${ 0.99 }^{ +0.15 }_{ -0.09 }$&${ 5857 }^{ +83 }_{ -87 }$&${ 4.45 }^{ +0.06 }_{ -0.12 }$&${ -0.06 }^{ +0.15 }_{ -0.19 }$&${ 9.59 }^{ +0.25 }_{ -0.35 }$&${ 558 }^{ +87 }_{ -51 }$&${ 0.10 }^{ +0.06 }_{ -0.07 }$&--&--&--\\ 
K07600.01 &${ 1.54 }^{ +0.21 }_{ -0.16 }$&${ 1.89 }^{ +0.60 }_{ -0.37 }$&${ 6922 }^{ +236 }_{ -187 }$&${ 4.07 }^{ +0.15 }_{ -0.19 }$&${ 0.00 }^{ +0.13 }_{ -0.17 }$&${ 9.17 }^{ +0.10 }_{ -0.08 }$&${ 1093 }^{ +349 }_{ -215 }$&${ 0.16 }^{ +0.14 }_{ -0.11 }$&--&--&--\\ 
K07601.01 &${ 1.75 }^{ +0.15 }_{ -0.87 }$&${ 93.18 }^{ +24.00 }_{ -92.33 }$&${ 3966 }^{ +1389 }_{ -215 }$&${ 0.76 }^{ +3.77 }_{ -0.20 }$&${ -0.49 }^{ +0.45 }_{ -0.18 }$&${ 9.39 }^{ +0.20 }_{ -0.25 }$&${ 880 }^{ +216 }_{ -835 }$&${ 0.47 }^{ +0.33 }_{ -0.30 }$&--&--&--\\ 
K07602.01 &${ 1.24 }^{ +0.31 }_{ -0.14 }$&${ 1.42 }^{ +0.86 }_{ -0.28 }$&${ 6307 }^{ +259 }_{ -204 }$&${ 4.23 }^{ +0.15 }_{ -0.32 }$&${ -0.00 }^{ +0.14 }_{ -0.22 }$&${ 9.36 }^{ +0.19 }_{ -0.21 }$&${ 241 }^{ +145 }_{ -50 }$&${ 0.20 }^{ +0.16 }_{ -0.12 }$&--&--&--\\ 
K07603.01 &${ 0.91 }^{ +0.04 }_{ -0.05 }$&${ 0.87 }^{ +0.10 }_{ -0.06 }$&${ 5451 }^{ +95 }_{ -151 }$&${ 4.52 }^{ +0.04 }_{ -0.10 }$&${ 0.03 }^{ +0.14 }_{ -0.17 }$&${ 9.67 }^{ +0.37 }_{ -0.44 }$&${ 458 }^{ +53 }_{ -34 }$&${ 0.39 }^{ +0.08 }_{ -0.16 }$&--&--&--\\ 
K07604.01 &${ 0.82 }^{ +0.03 }_{ -0.04 }$&${ 0.77 }^{ +0.03 }_{ -0.03 }$&${ 4974 }^{ +84 }_{ -103 }$&${ 4.59 }^{ +0.02 }_{ -0.04 }$&${ 0.06 }^{ +0.13 }_{ -0.14 }$&${ 9.64 }^{ +0.36 }_{ -0.38 }$&${ 1350 }^{ +63 }_{ -58 }$&${ 0.24 }^{ +0.10 }_{ -0.14 }$&--&--&--\\ 
K07605.01 &${ 1.04 }^{ +0.09 }_{ -0.07 }$&${ 1.06 }^{ +0.28 }_{ -0.12 }$&${ 5912 }^{ +167 }_{ -185 }$&${ 4.40 }^{ +0.09 }_{ -0.17 }$&${ 0.01 }^{ +0.14 }_{ -0.17 }$&${ 9.59 }^{ +0.22 }_{ -0.33 }$&${ 1075 }^{ +276 }_{ -132 }$&${ 0.25 }^{ +0.12 }_{ -0.15 }$&--&--&--\\ 
K07606.01 &${ 1.79 }^{ +0.20 }_{ -0.17 }$&${ 92.86 }^{ +6.64 }_{ -30.83 }$&${ 3974 }^{ +146 }_{ -80 }$&${ 0.75 }^{ +0.40 }_{ -0.11 }$&${ -0.59 }^{ +0.16 }_{ -0.15 }$&${ 9.21 }^{ +0.28 }_{ -0.20 }$&${ 2789 }^{ +149 }_{ -265 }$&${ 0.42 }^{ +0.14 }_{ -0.15 }$&--&--&--\\ 
K07607.01 &${ 1.52 }^{ +0.23 }_{ -0.16 }$&${ 1.86 }^{ +0.68 }_{ -0.35 }$&${ 6878 }^{ +157 }_{ -174 }$&${ 4.08 }^{ +0.15 }_{ -0.21 }$&${ 0.02 }^{ +0.13 }_{ -0.16 }$&${ 9.17 }^{ +0.11 }_{ -0.08 }$&${ 585 }^{ +214 }_{ -112 }$&${ 0.16 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K07608.01 &${ 1.22 }^{ +0.18 }_{ -0.10 }$&${ 1.34 }^{ +0.60 }_{ -0.19 }$&${ 6302 }^{ +97 }_{ -106 }$&${ 4.26 }^{ +0.11 }_{ -0.25 }$&${ 0.01 }^{ +0.13 }_{ -0.18 }$&${ 9.43 }^{ +0.11 }_{ -0.19 }$&${ 784 }^{ +333 }_{ -114 }$&${ 0.09 }^{ +0.06 }_{ -0.06 }$&--&--&--\\ 
K07609.01 &${ 1.08 }^{ +0.08 }_{ -0.07 }$&${ 1.11 }^{ +0.27 }_{ -0.11 }$&${ 5964 }^{ +90 }_{ -105 }$&${ 4.37 }^{ +0.08 }_{ -0.17 }$&${ 0.04 }^{ +0.15 }_{ -0.16 }$&${ 9.58 }^{ +0.17 }_{ -0.32 }$&${ 1544 }^{ +377 }_{ -164 }$&${ 0.15 }^{ +0.05 }_{ -0.08 }$&--&--&--\\ 
K07610.01 &${ 1.18 }^{ +0.19 }_{ -0.11 }$&${ 1.28 }^{ +0.52 }_{ -0.19 }$&${ 6270 }^{ +186 }_{ -138 }$&${ 4.29 }^{ +0.11 }_{ -0.23 }$&${ -0.01 }^{ +0.13 }_{ -0.22 }$&${ 9.43 }^{ +0.16 }_{ -0.20 }$&${ 581 }^{ +233 }_{ -89 }$&${ 0.14 }^{ +0.12 }_{ -0.09 }$&--&--&--\\ 
K07611.01 &${ 0.96 }^{ +0.05 }_{ -0.05 }$&${ 0.94 }^{ +0.18 }_{ -0.07 }$&${ 5632 }^{ +90 }_{ -121 }$&${ 4.48 }^{ +0.06 }_{ -0.15 }$&${ 0.03 }^{ +0.12 }_{ -0.15 }$&${ 9.67 }^{ +0.31 }_{ -0.41 }$&${ 920 }^{ +179 }_{ -76 }$&${ 0.22 }^{ +0.07 }_{ -0.11 }$&--&--&--\\ 
K07612.01 &${ 1.60 }^{ +0.01 }_{ -0.02 }$&${ 1.34 }^{ +0.04 }_{ -0.04 }$&${ 10968 }^{ +179 }_{ -145 }$&${ 4.39 }^{ +0.02 }_{ -0.02 }$&${ -1.58 }^{ +0.10 }_{ -0.14 }$&${ 9.00 }^{ +0.00 }_{ -0.00 }$&${ 2307 }^{ +64 }_{ -67 }$&${ 0.00 }^{ +0.01 }_{ -0.00 }$&--&--&--\\ 
K07613.01 &${ 0.85 }^{ +0.04 }_{ -0.05 }$&${ 0.81 }^{ +0.06 }_{ -0.06 }$&${ 5321 }^{ +90 }_{ -96 }$&${ 4.56 }^{ +0.04 }_{ -0.08 }$&${ -0.10 }^{ +0.17 }_{ -0.18 }$&${ 9.64 }^{ +0.38 }_{ -0.43 }$&${ 1126 }^{ +91 }_{ -85 }$&${ 0.16 }^{ +0.09 }_{ -0.10 }$&--&--&--\\ 
K07614.01 &${ 0.94 }^{ +0.04 }_{ -0.05 }$&${ 0.91 }^{ +0.10 }_{ -0.06 }$&${ 5572 }^{ +77 }_{ -107 }$&${ 4.50 }^{ +0.04 }_{ -0.10 }$&${ 0.01 }^{ +0.14 }_{ -0.16 }$&${ 9.64 }^{ +0.31 }_{ -0.42 }$&${ 1234 }^{ +134 }_{ -86 }$&${ 0.22 }^{ +0.06 }_{ -0.10 }$&--&--&--\\ 
K07615.01 &${ 2.24 }^{ +0.12 }_{ -0.96 }$&${ 96.43 }^{ +16.20 }_{ -95.03 }$&${ 3866 }^{ +2484 }_{ -153 }$&${ 0.82 }^{ +3.42 }_{ -0.11 }$&${ -0.13 }^{ +0.34 }_{ -0.16 }$&${ 9.05 }^{ +0.35 }_{ -0.04 }$&${ 1228 }^{ +180 }_{ -958 }$&${ 0.11 }^{ +0.07 }_{ -0.08 }$&--&--&--\\ 
K07616.01 &${ 1.56 }^{ +0.18 }_{ -0.15 }$&${ 1.91 }^{ +0.57 }_{ -0.35 }$&${ 6934 }^{ +173 }_{ -158 }$&${ 4.07 }^{ +0.13 }_{ -0.18 }$&${ 0.05 }^{ +0.14 }_{ -0.15 }$&${ 9.15 }^{ +0.08 }_{ -0.07 }$&${ 1373 }^{ +403 }_{ -259 }$&${ 0.15 }^{ +0.09 }_{ -0.09 }$&--&--&--\\ 
K07617.01 &${ 0.50 }^{ +0.05 }_{ -0.06 }$&${ 0.48 }^{ +0.04 }_{ -0.06 }$&${ 3730 }^{ +58 }_{ -64 }$&${ 4.78 }^{ +0.06 }_{ -0.04 }$&${ -0.14 }^{ +0.15 }_{ -0.15 }$&${ 9.62 }^{ +0.38 }_{ -0.38 }$&${ 227 }^{ +29 }_{ -36 }$&${ 0.10 }^{ +0.07 }_{ -0.07 }$&--&--&--\\ 
K07618.01 &${ 1.26 }^{ +0.22 }_{ -0.12 }$&${ 1.42 }^{ +0.69 }_{ -0.24 }$&${ 6323 }^{ +116 }_{ -168 }$&${ 4.23 }^{ +0.13 }_{ -0.27 }$&${ 0.07 }^{ +0.14 }_{ -0.14 }$&${ 9.39 }^{ +0.12 }_{ -0.16 }$&${ 1380 }^{ +656 }_{ -241 }$&${ 0.27 }^{ +0.06 }_{ -0.11 }$&--&--&--\\ 
K07619.01 &${ 1.08 }^{ +0.09 }_{ -0.07 }$&${ 1.12 }^{ +0.25 }_{ -0.12 }$&${ 6006 }^{ +115 }_{ -116 }$&${ 4.38 }^{ +0.08 }_{ -0.15 }$&${ 0.02 }^{ +0.14 }_{ -0.16 }$&${ 9.54 }^{ +0.17 }_{ -0.32 }$&${ 351 }^{ +79 }_{ -39 }$&${ 0.14 }^{ +0.08 }_{ -0.09 }$&--&--&--\\ 
K07620.01 &${ 0.79 }^{ +0.04 }_{ -0.05 }$&${ 0.75 }^{ +0.04 }_{ -0.06 }$&${ 5042 }^{ +66 }_{ -62 }$&${ 4.59 }^{ +0.04 }_{ -0.05 }$&${ -0.12 }^{ +0.15 }_{ -0.22 }$&${ 9.70 }^{ +0.35 }_{ -0.40 }$&${ 280 }^{ +16 }_{ -23 }$&${ 0.11 }^{ +0.07 }_{ -0.07 }$&--&--&--
\enddata
\tablecomments{A portion of this table is shown for form and content.  
                The full table will be available online.}
\end{deluxetable*}

